Beyond Penrose tensor diagrams with the ZX calculus: Applications to quantum computing, quantum machine learning, condensed matter physics, and quantum gravity

We introduce the Spin-ZX calculus as an elevation of Penrose's diagrams and associated binor calculus to the level of a formal diagrammatic language. The power of doing so is illustrated by the variety of scientific areas we apply it to: permutational quantum computing, quantum machine learning, condensed matter physics, and quantum gravity. Respectively, we analyse permutational computing transition amplitudes, evaluate barren plateaus for SU(2) symmetric ans\"atze, study properties of AKLT states, and derive the minimum quantised volume in loop quantum gravity. Our starting point is the mixed-dimensional ZX calculus, a purely diagrammatic language that has been proven to be complete for finite-dimensional Hilbert spaces. That is, any equation that can be derived in the Hilbert space formalism, can also be derived in the mixed-dimensional ZX calculus. We embed the Spin-ZX calculus inside the mixed-dimensional ZX calculus, rendering it a quantum information flavoured diagrammatic language for the quantum theory of angular momentum, i.e. SU(2) representation theory. We diagrammatically derive the fundamental spin coupling objects - such as Clebsch-Gordan coefficients, symmetrising mappings between qubits and spin spaces, and spin Hamiltonians - under this embedding. Our results establish the Spin-ZX calculus as a powerful tool for representing and computing with SU(2) systems graphically, offering new insights into foundational relationships and paving the way for new diagrammatic algorithms for theoretical physics.

==> figures/3jsymbolcalc/3jm-symbol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {};
		\node [style=hbox] (1) at (-0.75, 1) {$D$};
		\node [style=gn] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=gbox] (4) at (-2.125, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=wire label] (6) at (-0.875, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-3.4, 2.75) {$x_{12} \plus 1$};
		\node [style=none] (8) at (-7.25, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (9) at (3.25, 0.25) {};
		\node [style=hbox] (10) at (3.25, 1) {$D$};
		\node [style=gn] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=gbox] (13) at (2, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (14) at (3.25, 2) {};
		\node [style=wire label] (15) at (3.175, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (16) at (0.8, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (17) at (-4.25, -0.5) {};
		\node [style=gbox] (18) at (-4.25, -2) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (19) at (-3.5, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (20) at (-3.5, -3) {$2j_1 \plus 1$};
		\node [style=rn] (21) at (0, -0.5) {};
		\node [style=gbox] (22) at (0, -2) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (23) at (0.75, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (24) at (0.75, -3) {$2j_2 \plus 1$};
		\node [style=rn] (25) at (4, -0.5) {};
		\node [style=gbox] (26) at (4, -2) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (27) at (4.75, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (28) at (4.75, -3) {$2j_3 \plus 1$};
		\node [style=gn] (29) at (4, 0.25) {};
		\node [style=gn] (31) at (-4.25, 0.25) {};
		\node [style=none] (32) at (-4.25, 3) {};
		\node [style=gbox] (33) at (0, 4.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (34) at (4, 3) {};
		\node [style=wire label] (35) at (4, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (36) at (-4.25, 3.75) {$x_{13} \plus 1$};
		\node [style=none] (37) at (-4.225, -3.7) {};
		\node [style=none] (38) at (0.025, -3.7) {};
		\node [style={rn_phase}] (39) at (-4.25, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (40) at (0, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (41) at (4, -3.7) {$K_{j_3 \minu m_3}$};
		\node [style={rn_phase}] (85) at (-0.75, 2) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (86) at (3.25, 2) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (87) at (-4.25, 2) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (88) at (-4.25, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw (5.center) to (1);
		\draw (10) to (9);
		\draw [in=90, out=-165, looseness=0.75] (13) to (12.center);
		\draw [in=90, out=-15, looseness=0.75] (13) to (14.center);
		\draw (12.center) to (11);
		\draw (14.center) to (10);
		\draw (17) to (18);
		\draw (21) to (22);
		\draw (25) to (26);
		\draw [bend left=15] (2) to (17);
		\draw [bend right=15] (0) to (21);
		\draw [bend left=15] (11) to (21);
		\draw [bend right=15] (9) to (25);
		\draw [in=90, out=-165, looseness=0.50] (33) to (32.center);
		\draw [in=90, out=-15, looseness=0.50] (33) to (34.center);
		\draw (32.center) to (31);
		\draw (29) to (25);
		\draw (31) to (17);
		\draw (18) to (39);
		\draw (22) to (40);
		\draw (26) to (41);
		\draw (34.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jm-symbolv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-7.25, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (89) at (-0.75, 0.5) {};
		\node [style=gn] (90) at (-3.5, 0.5) {};
		\node [style=none] (91) at (-3.5, 2.25) {};
		\node [style=none] (92) at (-2.125, 3) {};
		\node [style=none] (93) at (-0.75, 2.25) {};
		\node [style=wire label] (94) at (-0.875, 3) {$x_{12} \plus 1$};
		\node [style=wire label] (95) at (-3.4, 3) {$x_{12} \plus 1$};
		\node [style=gn] (96) at (3.25, 0.5) {};
		\node [style=gn] (97) at (0.75, 0.5) {};
		\node [style=none] (98) at (0.75, 2.25) {};
		\node [style=none] (99) at (2, 3) {};
		\node [style=none] (100) at (3.25, 2.25) {};
		\node [style=wire label] (101) at (3.175, 3) {$x_{23} \plus 1$};
		\node [style=wire label] (102) at (0.8, 3) {$x_{23} \plus 1$};
		\node [style=rn] (103) at (-4.25, -0.25) {};
		\node [style=gbox] (104) at (-4.25, -1.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (105) at (-4.25, -3.5) {};
		\node [style=wire label] (106) at (-3.5, -0.75) {$2j_1 \plus 1$};
		\node [style=wire label] (107) at (-3.5, -2.75) {$2j_1 \plus 1$};
		\node [style=rn] (108) at (0, -0.25) {};
		\node [style=gbox] (109) at (0, -1.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (110) at (0, -3.5) {};
		\node [style=wire label] (111) at (0.75, -0.75) {$2j_2 \plus 1$};
		\node [style=wire label] (112) at (0.75, -2.75) {$2j_2 \plus 1$};
		\node [style=rn] (113) at (4, -0.25) {};
		\node [style=gbox] (114) at (4, -1.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (115) at (4, -3.5) {};
		\node [style=wire label] (116) at (4.75, -0.75) {$2j_3 \plus 1$};
		\node [style=wire label] (117) at (4.75, -2.75) {$2j_3 \plus 1$};
		\node [style=gn] (118) at (4, 0.5) {};
		\node [style=gn] (119) at (-4.25, 0.5) {};
		\node [style=none] (120) at (-4.25, 3.25) {};
		\node [style=none] (121) at (0, 4.5) {};
		\node [style=none] (122) at (4, 3.25) {};
		\node [style=wire label] (123) at (4, 4) {$x_{13} \plus 1$};
		\node [style=wire label] (124) at (-4.25, 4) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (125) at (-2.125, 3) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (126) at (2, 3) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (127) at (0, 4.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (128) at (-3.5, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (129) at (0.75, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (130) at (4, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (131) at (-4.225, -3.45) {};
		\node [style=none] (132) at (0.025, -3.45) {};
		\node [style={rn_phase}] (133) at (-4.25, -3.45) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (134) at (0, -3.45) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (135) at (4, -3.45) {$K_{j_3 \minu m_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108)
			 to [bend left=15] (89.center)
			 to (93.center)
			 to [in=-15, out=90, looseness=0.75] (92.center)
			 to [in=90, out=-165, looseness=0.75] (91.center)
			 to (90.center)
			 to [bend left=15] (103);
		\draw (113)
			 to [bend left=15] (96.center)
			 to (100.center)
			 to [in=-15, out=90, looseness=0.75] (99.center)
			 to [in=90, out=-165, looseness=0.75] (98.center)
			 to (97.center)
			 to [bend left=15] (108);
		\draw (103) to (104);
		\draw (105.center) to (104);
		\draw (108) to (109);
		\draw (110.center) to (109);
		\draw (113) to (114);
		\draw (115.center) to (114);
		\draw (103)
			 to (119.center)
			 to [in=-90, out=90] (120.center)
			 to [in=-165, out=90, looseness=0.50] (121.center)
			 to [in=90, out=-15, looseness=0.50] (122.center)
			 to (118.center)
			 to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (-4.275, 0.4) {$2$};
		\node [style=rn] (1) at (-6.25, -1.6) {};
		\node [style=none] (2) at (-4.75, -0.975) {};
		\node [style=none] (3) at (-8.75, -0.975) {};
		\node [style=gn] (4) at (-4.75, -0.1) {};
		\node [style=none] (5) at (-8.75, 1.775) {};
		\node [style=wire label] (6) at (-9.275, 0.4) {$2$};
		\node [style=none] (7) at (-8.75, -0.975) {};
		\node [style=gn] (8) at (-8.75, -0.075) {};
		\node [style=wire label] (9) at (0.725, -2.125) {$2j_2 \plus 1$};
		\node [style=wire label] (10) at (-5.525, -2.125) {$2j_1 \plus 1$};
		\node [style=none] (11) at (-4.75, -0.975) {};
		\node [style=none] (12) at (-4.75, 1.8) {};
		\node [style=none] (13) at (-5.525, 0.425) {$\cdots$};
		\node [style=none] (14) at (-6.25, -0.075) {};
		\node [style=none] (15) at (-6.25, 1.8) {};
		\node [style=gn] (16) at (-6.25, -0.075) {};
		\node [style=wire label] (17) at (-6.525, 0.4) {$2$};
		\node [style=wire label] (18) at (-5.525, -3.875) {$2j_1 \plus 1$};
		\node [style=none] (19) at (-6.275, 0.775) {};
		\node [style=none] (20) at (-4.775, 0.775) {};
		\node [style=none] (21) at (-5.525, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (22) at (-7.25, -0.975) {};
		\node [style=none] (23) at (-7.25, 1.775) {};
		\node [style=none] (24) at (-7.25, -0.975) {};
		\node [style=gn] (25) at (-7.25, -0.075) {};
		\node [style=none] (26) at (-6.25, -1) {};
		\node [style={gn_phase}] (27) at (-8.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (28) at (-2.25, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (29) at (-6.25, -4.45) {};
		\node [style=wire label] (30) at (2.225, 0.4) {$2$};
		\node [style=rn] (31) at (0, -1.6) {};
		\node [style=none] (32) at (1.75, -0.975) {};
		\node [style=none] (33) at (-2.25, -0.975) {};
		\node [style=gn] (34) at (1.75, -0.1) {};
		\node [style=none] (35) at (-2.25, 1.775) {};
		\node [style=wire label] (36) at (-2.775, 0.4) {$2$};
		\node [style=none] (37) at (-2.25, -0.975) {};
		\node [style=gn] (38) at (-2.25, -0.075) {};
		\node [style=wire label] (39) at (7.225, -2.125) {$2j_3 \plus 1$};
		\node [style=wire label] (40) at (0.725, -3.875) {$2j_2 \plus 1$};
		\node [style=none] (41) at (1.75, -0.975) {};
		\node [style=none] (42) at (1.75, 1.8) {};
		\node [style=none] (43) at (0.975, 0.425) {$\cdots$};
		\node [style=none] (44) at (0.25, -0.075) {};
		\node [style=none] (45) at (0.25, 1.8) {};
		\node [style=gn] (46) at (0.25, -0.075) {};
		\node [style=wire label] (47) at (-0.275, 0.4) {$2$};
		\node [style=wire label] (48) at (7.225, -3.875) {$2j_3 \plus 1$};
		\node [style=none] (49) at (0.225, 0.775) {};
		\node [style=none] (50) at (1.725, 0.775) {};
		\node [style=none] (51) at (0.975, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (52) at (-0.75, -0.975) {};
		\node [style=none] (53) at (-0.75, 1.775) {};
		\node [style=none] (54) at (-0.75, -0.975) {};
		\node [style=gn] (55) at (-0.75, -0.075) {};
		\node [style=none] (56) at (0.25, -1) {};
		\node [style=wire label] (57) at (8.975, 0.4) {$2$};
		\node [style=rn] (58) at (6.5, -1.6) {};
		\node [style=none] (59) at (8.5, -0.975) {};
		\node [style=none] (60) at (4.5, -0.975) {};
		\node [style=gn] (61) at (8.5, -0.1) {};
		\node [style=none] (62) at (4.5, 1.775) {};
		\node [style=wire label] (63) at (4.225, 0.4) {$2$};
		\node [style=none] (64) at (4.5, -0.975) {};
		\node [style=gn] (65) at (4.5, -0.075) {};
		\node [style=none] (66) at (8.5, -0.975) {};
		\node [style=none] (67) at (8.5, 1.8) {};
		\node [style=none] (68) at (7.725, 0.425) {$\cdots$};
		\node [style=none] (69) at (7, -0.075) {};
		\node [style=none] (70) at (7, 1.8) {};
		\node [style=gn] (71) at (7, -0.075) {};
		\node [style=wire label] (72) at (6.475, 0.4) {$2$};
		\node [style=none] (73) at (6.975, 0.775) {};
		\node [style=none] (74) at (8.475, 0.775) {};
		\node [style=none] (75) at (7.725, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (76) at (6, -0.975) {};
		\node [style=none] (77) at (6, 1.775) {};
		\node [style=none] (78) at (6, -0.975) {};
		\node [style=gn] (79) at (6, -0.075) {};
		\node [style=none] (80) at (7, -1) {};
		\node [style=none] (81) at (-1.525, 0.425) {$\cdots$};
		\node [style=none] (82) at (5.225, 0.425) {$\cdots$};
		\node [style=none] (83) at (-8.025, 0.425) {$\cdots$};
		\node [style={gn_phase}] (84) at (-7.275, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (85) at (-6.275, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (86) at (-4.775, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (87) at (-0.775, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (88) at (8.475, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (89) at (6.975, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (90) at (5.975, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (91) at (4.475, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (92) at (0.225, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (93) at (1.725, 1.75) {$K_{\minu 1}$};
		\node [style=none] (94) at (0, -4.45) {};
		\node [style=none] (95) at (6.5, -4.45) {};
		\node [style=none] (96) at (-8.775, 0.775) {};
		\node [style=none] (97) at (-7.275, 0.775) {};
		\node [style=none] (98) at (-8.025, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (99) at (-2.275, 0.775) {};
		\node [style=none] (100) at (-0.775, 0.775) {};
		\node [style=none] (101) at (-1.525, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (102) at (4.475, 0.775) {};
		\node [style=none] (103) at (5.975, 0.775) {};
		\node [style=none] (104) at (5.225, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (106) at (-9.75, -0.5) {$B$};
		\node [style=gbox] (107) at (-6.275, -3) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=gbox] (108) at (-0.025, -3) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (109) at (6.475, -3) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (2.center) to (1);
		\draw [in=-90, out=150, looseness=0.75] (1) to (3.center);
		\draw (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=braceedge] (19.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw [in=135, out=-90, looseness=0.75] (24.center) to (1);
		\draw (16) to (26.center);
		\draw (26.center) to (1);
		\draw [in=30, out=-90, looseness=0.75] (32.center) to (31);
		\draw [in=-90, out=150, looseness=0.75] (31) to (33.center);
		\draw (35.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw [style=braceedge] (49.center) to (50.center);
		\draw (53.center) to (54.center);
		\draw [in=135, out=-90, looseness=0.75] (54.center) to (31);
		\draw (46) to (56.center);
		\draw [in=60, out=-90, looseness=0.75] (56.center) to (31);
		\draw [in=30, out=-90, looseness=0.75] (59.center) to (58);
		\draw [in=-90, out=150, looseness=0.75] (58) to (60.center);
		\draw (62.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (69.center) to (70.center);
		\draw [style=braceedge] (73.center) to (74.center);
		\draw (77.center) to (78.center);
		\draw [in=135, out=-90, looseness=0.75] (78.center) to (58);
		\draw (71) to (80.center);
		\draw [in=60, out=-90, looseness=0.75] (80.center) to (58);
		\draw [bend left=90] (12.center) to (35.center);
		\draw [bend left=90, looseness=0.75] (15.center) to (53.center);
		\draw [bend left=90] (42.center) to (62.center);
		\draw [bend left=90, looseness=0.75] (45.center) to (77.center);
		\draw [bend left=90, looseness=0.50] (23.center) to (70.center);
		\draw [bend left=90, looseness=0.50] (5.center) to (67.center);
		\draw [style=braceedge] (96.center) to (97.center);
		\draw [style=braceedge] (99.center) to (100.center);
		\draw [style=braceedge] (102.center) to (103.center);
		\draw (1) to (29.center);
		\draw (31) to (94.center);
		\draw (58) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.225, -0.35) {};
		\node [style=none] (1) at (-4.225, -2.95) {};
		\node [style={rn_phase}] (2) at (0.025, -0.35) {$K_{\minu x_{12}}$};
		\node [style={rn_phase}] (3) at (4.275, -0.35) {$K_{\minu 1}$};
		\node [style=none] (4) at (0.025, -2.95) {};
		\node [style=none] (5) at (4.275, -2.95) {};
		\node [style=hbox] (6) at (-0.975, 0.5) {$D$};
		\node [style=gbox] (7) at (-2.25, 1) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (8) at (0.025, 2.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (9) at (2.025, 0.75) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=hbox] (10) at (4.25, -1.25) {$D$};
		\node [style=none] (11) at (-5.25, 0.25) {$B$};
		\node [style=wire label] (12) at (-3.5, -3.375) {$2j_1 \plus 1$};
		\node [style=wire label] (13) at (0.75, -3.375) {$2j_2 \plus 1$};
		\node [style=wire label] (14) at (5, -3.375) {$2j_3 \plus 1$};
		\node [style=wire label] (15) at (-3.5, -0.875) {$2j_1 \plus 1$};
		\node [style=wire label] (16) at (0.75, -1.125) {$2j_2 \plus 1$};
		\node [style=wire label] (17) at (5.75, -0.875) {$2j_3 \plus 1$};
		\node [style=gbox] (18) at (-4.25, -2) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (19) at (0, -2) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (20) at (4.25, -2.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw [in=60, out=-150, looseness=0.75] (9) to (2);
		\draw [in=135, out=-30] (9) to (3);
		\draw [in=210, out=45] (0) to (7);
		\draw [in=120, out=-30, looseness=0.75] (7) to (2);
		\draw [in=90, out=-165] (8) to (0);
		\draw [in=90, out=-15, looseness=0.75] (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (-4.25, 0.4) {$2$};
		\node [style=rn] (1) at (-6.225, -2.85) {};
		\node [style=none] (2) at (-4.725, -2.225) {};
		\node [style=none] (3) at (-8.725, -2.225) {};
		\node [style=gn] (4) at (-4.725, -0.1) {};
		\node [style=none] (5) at (-8.725, 1.025) {};
		\node [style=wire label] (6) at (-9.25, 0.4) {$2$};
		\node [style=none] (7) at (-8.725, -2.225) {};
		\node [style=gn] (8) at (-8.725, -0.075) {};
		\node [style=wire label] (9) at (0.75, -3.375) {$2j_2 \plus 1$};
		\node [style=wire label] (10) at (-5.5, -3.375) {$2j_1 \plus 1$};
		\node [style=none] (11) at (-4.725, -2.225) {};
		\node [style=none] (12) at (-4.725, 1.05) {};
		\node [style=none] (13) at (-5.5, 0.425) {$\cdots$};
		\node [style=none] (14) at (-6.225, -0.075) {};
		\node [style=none] (15) at (-6.225, 1.05) {};
		\node [style=gn] (16) at (-6.225, -0.075) {};
		\node [style=wire label] (17) at (-6.5, 0.4) {$2$};
		\node [style=wire label] (18) at (-5.5, -5.125) {$2j_1 \plus 1$};
		\node [style=none] (19) at (-6.25, 0.775) {};
		\node [style=none] (20) at (-4.75, 0.775) {};
		\node [style=none] (21) at (-5.5, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (22) at (-7.225, -2.225) {};
		\node [style=none] (23) at (-7.225, 1.025) {};
		\node [style=none] (24) at (-7.225, -2.225) {};
		\node [style=gn] (25) at (-7.225, -0.075) {};
		\node [style=none] (26) at (-6.225, -2.25) {};
		\node [style=none] (27) at (-6.225, -5.7) {};
		\node [style=wire label] (28) at (2.25, 0.4) {$2$};
		\node [style=rn] (29) at (0.025, -2.85) {};
		\node [style=none] (30) at (1.775, -2.225) {};
		\node [style=none] (31) at (-2.225, -2.225) {};
		\node [style=none] (32) at (-2.225, 1.025) {};
		\node [style=wire label] (33) at (-2.75, 0.4) {$2$};
		\node [style=none] (34) at (-2.225, -2.225) {};
		\node [style=gn] (35) at (-2.225, -0.075) {};
		\node [style=wire label] (36) at (7.25, -3.375) {$2j_3 \plus 1$};
		\node [style=wire label] (37) at (0.75, -5.125) {$2j_2 \plus 1$};
		\node [style=none] (38) at (1.775, -2.225) {};
		\node [style=none] (39) at (1.775, 1.05) {};
		\node [style=none] (40) at (1, 0.425) {$\cdots$};
		\node [style=none] (41) at (0.275, -0.075) {};
		\node [style=none] (42) at (0.275, 1.05) {};
		\node [style=wire label] (43) at (-0.25, 0.4) {$2$};
		\node [style=wire label] (44) at (7.25, -5.125) {$2j_3 \plus 1$};
		\node [style=none] (45) at (0.25, 0.775) {};
		\node [style=none] (46) at (1.75, 0.775) {};
		\node [style=none] (47) at (1, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (48) at (-0.725, -2.225) {};
		\node [style=none] (49) at (-0.725, 1.025) {};
		\node [style=none] (50) at (-0.725, -2.225) {};
		\node [style=gn] (51) at (-0.725, -0.075) {};
		\node [style=none] (52) at (0.275, 0) {};
		\node [style=wire label] (53) at (9.5, 0.4) {$2$};
		\node [style=rn] (54) at (6.525, -2.85) {};
		\node [style=none] (55) at (9.025, -2.225) {};
		\node [style=none] (56) at (4.525, -2.225) {};
		\node [style=gn] (57) at (9.025, -0.1) {};
		\node [style=none] (58) at (4.525, 1.025) {};
		\node [style=wire label] (59) at (4, 0.4) {$2$};
		\node [style=none] (60) at (4.525, -2.225) {};
		\node [style=gn] (61) at (4.525, -0.075) {};
		\node [style=none] (62) at (9.025, -2.225) {};
		\node [style=none] (63) at (9.025, 1.05) {};
		\node [style=none] (64) at (8.25, 0.425) {$\cdots$};
		\node [style=none] (65) at (7.525, -0.075) {};
		\node [style=none] (66) at (7.525, 1.05) {};
		\node [style=gn] (67) at (7.525, -0.075) {};
		\node [style=wire label] (68) at (6.5, 0.4) {$2$};
		\node [style=none] (69) at (7.5, 0.775) {};
		\node [style=none] (70) at (9, 0.775) {};
		\node [style=none] (71) at (8.25, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (72) at (6.025, -2.225) {};
		\node [style=none] (73) at (6.025, 1.025) {};
		\node [style=none] (74) at (6.025, -2.225) {};
		\node [style=gn] (75) at (6.025, -0.075) {};
		\node [style=none] (76) at (7.525, -2.25) {};
		\node [style=none] (77) at (-1.5, 0.425) {$\cdots$};
		\node [style=none] (78) at (5.25, 0.425) {$\cdots$};
		\node [style=none] (79) at (-8, 0.425) {$\cdots$};
		\node [style=none] (80) at (0.025, -5.7) {};
		\node [style=none] (81) at (6.525, -5.7) {};
		\node [style=none] (82) at (-8.75, 0.775) {};
		\node [style=none] (83) at (-7.25, 0.775) {};
		\node [style=none] (84) at (-8, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (85) at (-2.25, 0.775) {};
		\node [style=none] (86) at (-0.75, 0.775) {};
		\node [style=none] (87) at (-1.5, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (88) at (4.5, 0.775) {};
		\node [style=none] (89) at (6, 0.775) {};
		\node [style=none] (90) at (5.25, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=gbox] (92) at (0.25, -1.25) {$\overline{\minu 1}$};
		\node [style=gbox] (93) at (1.75, -1.25) {$\overline{\minu 1}$};
		\node [style=gbox] (94) at (-8.75, -1.5) {$\overline{\minu 1}$};
		\node [style=gbox] (95) at (-6.25, -1.5) {$\overline{\minu 1}$};
		\node [style=gbox] (96) at (-4.75, -1.5) {$\overline{\minu 1}$};
		\node [style=gbox] (97) at (-7.25, -1.5) {$\overline{\minu 1}$};
		\node [style=hbox] (98) at (-2.25, -1) {$D$};
		\node [style=hbox] (99) at (-0.75, -1) {$D$};
		\node [style={rn_phase}] (100) at (-2.25, -2) {$K_{\minu 1}$};
		\node [style={rn_phase}] (101) at (-0.775, -2) {$K_{\minu 1}$};
		\node [style=gn] (102) at (0.25, -0.075) {};
		\node [style=gn] (103) at (1.75, -0.075) {};
		\node [style=hbox] (104) at (4.5, -1) {$D$};
		\node [style=hbox] (105) at (6, -1) {$D$};
		\node [style={rn_phase}] (106) at (4.5, -2) {$K_{\minu 1}$};
		\node [style={rn_phase}] (107) at (5.975, -2) {$K_{\minu 1}$};
		\node [style=hbox] (108) at (7.5, -1) {$D$};
		\node [style=hbox] (109) at (9, -1) {$D$};
		\node [style={rn_phase}] (110) at (7.5, -2) {$K_{\minu 1}$};
		\node [style={rn_phase}] (111) at (8.975, -2) {$K_{\minu 1}$};
		\node [style=none] (112) at (-9.75, -0.5) {$B$};
		\node [style=gbox] (113) at (-6.25, -4.25) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=gbox] (114) at (0, -4.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (115) at (6.5, -4.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (2.center) to (1);
		\draw [in=-90, out=150, looseness=0.75] (1) to (3.center);
		\draw (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=braceedge] (19.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw [in=135, out=-90, looseness=0.75] (24.center) to (1);
		\draw (16) to (26.center);
		\draw (26.center) to (1);
		\draw [in=30, out=-90, looseness=0.75] (30.center) to (29);
		\draw [in=-90, out=150, looseness=0.75] (29) to (31.center);
		\draw (32.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw [style=braceedge] (45.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw [in=135, out=-90, looseness=0.75] (50.center) to (29);
		\draw [in=60, out=-90, looseness=0.75] (52.center) to (29);
		\draw [in=30, out=-90, looseness=0.75] (55.center) to (54);
		\draw [in=-90, out=150, looseness=0.75] (54) to (56.center);
		\draw (58.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw [style=braceedge] (69.center) to (70.center);
		\draw (73.center) to (74.center);
		\draw [in=135, out=-90, looseness=0.75] (74.center) to (54);
		\draw (67) to (76.center);
		\draw [in=60, out=-105, looseness=0.25] (76.center) to (54);
		\draw [bend left=90] (12.center) to (32.center);
		\draw [bend left=90, looseness=0.75] (15.center) to (49.center);
		\draw [bend left=90] (39.center) to (58.center);
		\draw [bend left=90, looseness=0.75] (42.center) to (73.center);
		\draw [bend left=90, looseness=0.50] (23.center) to (66.center);
		\draw [bend left=90, looseness=0.50] (5.center) to (63.center);
		\draw [style=braceedge] (82.center) to (83.center);
		\draw [style=braceedge] (85.center) to (86.center);
		\draw [style=braceedge] (88.center) to (89.center);
		\draw (1) to (27.center);
		\draw (29) to (80.center);
		\draw (54) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (-4.25, 0.65) {$2$};
		\node [style=rn] (1) at (-6.225, -2.6) {};
		\node [style=none] (2) at (-4.725, -1.975) {};
		\node [style=none] (3) at (-8.725, -1.975) {};
		\node [style=gn] (4) at (-4.725, 0.15) {};
		\node [style=none] (5) at (-8.725, 1.275) {};
		\node [style=wire label] (6) at (-9.25, 0.65) {$2$};
		\node [style=none] (7) at (-8.725, -1.975) {};
		\node [style=gn] (8) at (-8.725, 0.175) {};
		\node [style=wire label] (9) at (0.75, -3.125) {$2j_2 \plus 1$};
		\node [style=wire label] (10) at (-5.5, -3.125) {$2j_1 \plus 1$};
		\node [style=none] (11) at (-4.725, -1.975) {};
		\node [style=none] (12) at (-4.725, 1.3) {};
		\node [style=none] (13) at (-5.5, 0.675) {$\cdots$};
		\node [style=none] (14) at (-6.225, 0.175) {};
		\node [style=none] (15) at (-6.225, 1.3) {};
		\node [style=gn] (16) at (-6.225, 0.175) {};
		\node [style=wire label] (17) at (-6.5, 0.65) {$2$};
		\node [style=wire label] (18) at (-5.5, -5.125) {$2j_1 \plus 1$};
		\node [style=none] (19) at (-6.25, 1.025) {};
		\node [style=none] (20) at (-4.75, 1.025) {};
		\node [style=none] (21) at (-5.5, 1.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (22) at (-7.225, -1.975) {};
		\node [style=none] (23) at (-7.225, 1.275) {};
		\node [style=none] (24) at (-7.225, -1.975) {};
		\node [style=gn] (25) at (-7.225, 0.175) {};
		\node [style=none] (26) at (-6.225, -2) {};
		\node [style=none] (27) at (-6.225, -5.45) {};
		\node [style=wire label] (28) at (2.25, 0.65) {$2$};
		\node [style={rn_phase}] (29) at (0.025, -2.35) {$K_{\minu x_{12}}$};
		\node [style=none] (30) at (1.775, -1.725) {};
		\node [style=none] (31) at (-2.225, 1.275) {};
		\node [style=wire label] (32) at (-2.75, 0.65) {$2$};
		\node [style=gn] (33) at (-2.225, 0.175) {};
		\node [style=wire label] (34) at (7.25, -2.625) {$2j_3 \plus 1$};
		\node [style=wire label] (35) at (0.75, -5.125) {$2j_2 \plus 1$};
		\node [style=none] (36) at (1.775, -1.725) {};
		\node [style=none] (37) at (1.775, 1.3) {};
		\node [style=none] (38) at (1, 0.675) {$\cdots$};
		\node [style=none] (39) at (0.275, 0.175) {};
		\node [style=none] (40) at (0.275, 1.3) {};
		\node [style=wire label] (41) at (-0.25, 0.65) {$2$};
		\node [style=wire label] (42) at (7.25, -5.125) {$2j_3 \plus 1$};
		\node [style=none] (43) at (0.25, 1.025) {};
		\node [style=none] (44) at (1.75, 1.025) {};
		\node [style=none] (45) at (1, 1.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (46) at (-0.725, 1.275) {};
		\node [style=rn] (47) at (-0.725, -0.475) {};
		\node [style=gn] (48) at (-0.725, 0.175) {};
		\node [style=none] (49) at (0.275, 0.25) {};
		\node [style=wire label] (50) at (9.5, 0.65) {$2$};
		\node [style={rn_phase}] (51) at (6.525, -1.85) {$K_{\minu 1}$};
		\node [style=none] (52) at (9.025, -1.225) {};
		\node [style=none] (53) at (4.525, -1.225) {};
		\node [style=gn] (54) at (9.025, 0.15) {};
		\node [style=none] (55) at (4.525, 1.275) {};
		\node [style=wire label] (56) at (4, 0.65) {$2$};
		\node [style=none] (57) at (4.525, -1.225) {};
		\node [style=gn] (58) at (4.525, 0.175) {};
		\node [style=none] (59) at (9.025, -1.225) {};
		\node [style=none] (60) at (9.025, 1.3) {};
		\node [style=none] (61) at (8.25, 0.675) {$\cdots$};
		\node [style=none] (62) at (7.525, 0.175) {};
		\node [style=none] (63) at (7.525, 1.3) {};
		\node [style=gn] (64) at (7.525, 0.175) {};
		\node [style=wire label] (65) at (6.5, 0.65) {$2$};
		\node [style=none] (66) at (7.5, 1.025) {};
		\node [style=none] (67) at (9, 1.025) {};
		\node [style=none] (68) at (8.25, 1.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (69) at (6.025, -1.225) {};
		\node [style=none] (70) at (6.025, 1.275) {};
		\node [style=none] (71) at (6.025, -1.225) {};
		\node [style=gn] (72) at (6.025, 0.175) {};
		\node [style=none] (73) at (7.525, -1.25) {};
		\node [style=none] (74) at (-1.5, 0.675) {$\cdots$};
		\node [style=none] (75) at (5.25, 0.675) {$\cdots$};
		\node [style=none] (76) at (-8, 0.675) {$\cdots$};
		\node [style=none] (77) at (0.025, -5.45) {};
		\node [style=none] (78) at (6.525, -5.45) {};
		\node [style=none] (79) at (-8.75, 1.025) {};
		\node [style=none] (80) at (-7.25, 1.025) {};
		\node [style=none] (81) at (-8, 1.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (82) at (-2.25, 1.025) {};
		\node [style=none] (83) at (-0.75, 1.025) {};
		\node [style=none] (84) at (-1.5, 1.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (85) at (4.5, 1.025) {};
		\node [style=none] (86) at (6, 1.025) {};
		\node [style=none] (87) at (5.25, 1.575) {{\scriptsize $x_{23}$}};
		\node [style=gbox] (89) at (0.25, -1) {$\overline{\minu 1}$};
		\node [style=gbox] (90) at (1.75, -1) {$\overline{\minu 1}$};
		\node [style=hbox] (91) at (-0.5, -1.5) {$D$};
		\node [style=gn] (92) at (0.25, 0.175) {};
		\node [style=gn] (93) at (1.75, 0.175) {};
		\node [style=hbox] (94) at (6.5, -3.25) {$D$};
		\node [style=none] (95) at (-9.5, -0.5) {$B$};
		\node [style=gbox] (96) at (-6.225, -4.25) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (97) at (0.025, -4.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (98) at (6.525, -4.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (2.center) to (1);
		\draw [in=-90, out=150, looseness=0.75] (1) to (3.center);
		\draw (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=braceedge] (19.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw [in=135, out=-90, looseness=0.75] (24.center) to (1);
		\draw (16) to (26.center);
		\draw (26.center) to (1);
		\draw [in=30, out=-90, looseness=0.75] (30.center) to (29);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw [style=braceedge] (43.center) to (44.center);
		\draw (46.center) to (47);
		\draw [in=135, out=-90, looseness=0.75] (47) to (29);
		\draw [in=60, out=-90, looseness=0.75] (49.center) to (29);
		\draw [in=30, out=-90, looseness=0.75] (52.center) to (51);
		\draw [in=-90, out=150, looseness=0.75] (51) to (53.center);
		\draw (55.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw [style=braceedge] (66.center) to (67.center);
		\draw (70.center) to (71.center);
		\draw [in=135, out=-90, looseness=0.75] (71.center) to (51);
		\draw (64) to (73.center);
		\draw [in=60, out=-105, looseness=0.25] (73.center) to (51);
		\draw [bend left=90] (12.center) to (31.center);
		\draw [bend left=90, looseness=0.75] (15.center) to (46.center);
		\draw [bend left=90] (37.center) to (55.center);
		\draw [bend left=90, looseness=0.75] (40.center) to (70.center);
		\draw [bend left=90, looseness=0.50] (23.center) to (63.center);
		\draw [bend left=90, looseness=0.50] (5.center) to (60.center);
		\draw [style=braceedge] (79.center) to (80.center);
		\draw [style=braceedge] (82.center) to (83.center);
		\draw [style=braceedge] (85.center) to (86.center);
		\draw (31.center) to (33);
		\draw [in=165, out=-90] (33) to (47);
		\draw (1) to (27.center);
		\draw (29) to (77.center);
		\draw (51) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-10, 1.75) {$B$};
		\node [style=rn] (3) at (-6.225, -3.35) {};
		\node [style=none] (4) at (-4.725, -2.725) {};
		\node [style=none] (5) at (-9.975, -2.725) {};
		\node [style=none] (6) at (-9.975, 0.025) {};
		\node [style=none] (7) at (-9.975, -2.725) {};
		\node [style=wire label] (8) at (0.75, -4.125) {$2j_2 \plus 1$};
		\node [style=wire label] (9) at (-5.5, -4.125) {$2j_1 \plus 1$};
		\node [style=none] (10) at (-4.725, -2.725) {};
		\node [style=none] (11) at (-4.725, 0.05) {};
		\node [style=none] (12) at (-5.5, -1.325) {$\cdots$};
		\node [style=none] (13) at (-6.225, -1.825) {};
		\node [style=none] (14) at (-6.225, 0.05) {};
		\node [style=none] (15) at (-6.25, -0.975) {};
		\node [style=none] (16) at (-4.75, -0.975) {};
		\node [style=none] (17) at (-5.5, -0.425) {{\scriptsize $x_{12}$}};
		\node [style=none] (18) at (-8.475, -2.725) {};
		\node [style=none] (19) at (-8.475, 0.025) {};
		\node [style=none] (20) at (-8.475, -2.725) {};
		\node [style=none] (21) at (-6.225, -1.75) {};
		\node [style=none] (22) at (-6.225, -6.2) {};
		\node [style={rn_phase}] (23) at (0.025, -3.35) {$K_{\minu x_{12}}$};
		\node [style=none] (24) at (2.275, -2.475) {};
		\node [style=none] (25) at (-2.225, 0.025) {};
		\node [style=wire label] (26) at (7.75, -3.875) {$2j_3 \plus 1$};
		\node [style=none] (27) at (2.275, -2.475) {};
		\node [style=none] (28) at (2.275, -0.7) {};
		\node [style=none] (29) at (1.5, -1.075) {$\cdots$};
		\node [style=none] (30) at (0.775, -1.325) {};
		\node [style=none] (31) at (0.775, -0.7) {};
		\node [style=none] (32) at (0.775, -1.325) {};
		\node [style=none] (33) at (0.75, -0.725) {};
		\node [style=none] (34) at (2.25, -0.725) {};
		\node [style=none] (35) at (1.5, -0.175) {{\scriptsize $x_{23}$}};
		\node [style=none] (36) at (-0.725, 0.025) {};
		\node [style=rn] (37) at (-1.475, -1.725) {};
		\node [style=none] (38) at (0.775, -2.5) {};
		\node [style={rn_phase}] (39) at (7.025, -3.1) {$K_{\minu 1}$};
		\node [style=none] (40) at (9.025, -2.475) {};
		\node [style=none] (41) at (5.025, -2.475) {};
		\node [style=none] (42) at (5.025, -0.725) {};
		\node [style=none] (43) at (5.025, -2.475) {};
		\node [style=none] (44) at (9.025, -2.475) {};
		\node [style=none] (45) at (9.025, 0.3) {};
		\node [style=none] (46) at (8.25, -1.075) {$\cdots$};
		\node [style=none] (47) at (7.525, -1.575) {};
		\node [style=none] (48) at (7.525, 0.3) {};
		\node [style=none] (49) at (7.525, -1.575) {};
		\node [style=none] (50) at (7.5, -0.725) {};
		\node [style=none] (51) at (9, -0.725) {};
		\node [style=none] (52) at (8.25, -0.175) {{\scriptsize $x_{13}$}};
		\node [style=none] (53) at (6.525, -2.475) {};
		\node [style=none] (54) at (6.525, -0.725) {};
		\node [style=none] (55) at (6.525, -2.475) {};
		\node [style=none] (56) at (7.525, -2.5) {};
		\node [style=none] (57) at (-1.5, -0.325) {$\cdots$};
		\node [style=none] (58) at (5.75, -2.075) {$\cdots$};
		\node [style=none] (59) at (-9.25, -1.325) {$\cdots$};
		\node [style=none] (60) at (0.025, -6.2) {};
		\node [style=none] (61) at (7.025, -6.2) {};
		\node [style=none] (62) at (-10, -0.975) {};
		\node [style=none] (63) at (-8.5, -0.975) {};
		\node [style=none] (64) at (-9.25, -0.425) {{\scriptsize $x_{13}$}};
		\node [style=none] (65) at (-2.25, 0.025) {};
		\node [style=none] (66) at (-0.75, 0.025) {};
		\node [style=none] (67) at (-1.5, 0.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (68) at (5, -1.725) {};
		\node [style=none] (69) at (6.5, -1.725) {};
		\node [style=none] (70) at (5.75, -1.175) {{\scriptsize $x_{23}$}};
		\node [style=hbox] (71) at (-0.975, -2.5) {$D$};
		\node [style=gn] (72) at (0, 3) {};
		\node [style=gn] (73) at (1.25, 2.5) {};
		\node [style=gn] (74) at (0, 4.25) {};
		\node [style=gn] (75) at (1.25, 4) {};
		\node [style=none] (76) at (0.525, 3.425) {$\cdots$};
		\node [style=none] (77) at (-0.475, 3.825) {{\scriptsize $2$}};
		\node [style=none] (78) at (1.525, 3.575) {{\scriptsize $2$}};
		\node [style=gn] (79) at (-3.5, 0.75) {};
		\node [style=gn] (80) at (-2.25, 1.15) {};
		\node [style=gn] (81) at (-3.5, 2) {};
		\node [style=gn] (82) at (-2.25, 2) {};
		\node [style=none] (83) at (-2.975, 1.675) {$\cdots$};
		\node [style=none] (84) at (-3.975, 1.575) {{\scriptsize $2$}};
		\node [style=none] (85) at (-1.975, 1.575) {{\scriptsize $2$}};
		\node [style=gn] (86) at (2.75, 0.5) {};
		\node [style=gn] (87) at (4, 0.1) {};
		\node [style={gn_phase}] (88) at (2.75, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (89) at (4, 1.5) {$K_{\minu 1}$};
		\node [style=none] (90) at (3.275, 1.175) {$\cdots$};
		\node [style=none] (91) at (2.275, 1.325) {{\scriptsize $2$}};
		\node [style=none] (92) at (4.525, 1.075) {{\scriptsize $2$}};
		\node [style=wire label] (93) at (-5.5, -6.375) {$2j_1 \plus 1$};
		\node [style=wire label] (94) at (0.75, -6.375) {$2j_2 \plus 1$};
		\node [style=wire label] (95) at (7.75, -6.375) {$2j_3 \plus 1$};
		\node [style=hbox] (96) at (7, -4.5) {$D$};
		\node [style=gbox] (97) at (-6.225, -5.25) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (98) at (0.025, -5.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (99) at (7.025, -5.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (4.center) to (3);
		\draw [in=-90, out=150, looseness=0.25] (3) to (5.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [style=braceedge] (15.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw [in=135, out=-90, looseness=0.25] (20.center) to (3);
		\draw (21.center) to (3);
		\draw [in=30, out=-90, looseness=0.75] (24.center) to (23);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [style=braceedge] (33.center) to (34.center);
		\draw [in=75, out=-90] (36.center) to (37);
		\draw [in=135, out=-90, looseness=0.75] (37) to (23);
		\draw (32.center) to (38.center);
		\draw [in=60, out=-90, looseness=0.75] (38.center) to (23);
		\draw [in=30, out=-90, looseness=0.75] (40.center) to (39);
		\draw [in=-90, out=150, looseness=0.75] (39) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw [style=braceedge] (50.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw [in=135, out=-90, looseness=0.75] (55.center) to (39);
		\draw (49.center) to (56.center);
		\draw [in=60, out=-90, looseness=0.75] (56.center) to (39);
		\draw [bend left=90] (11.center) to (25.center);
		\draw [bend left=90, looseness=0.75] (14.center) to (36.center);
		\draw [bend left=90] (28.center) to (42.center);
		\draw [bend left=90, looseness=0.75] (31.center) to (54.center);
		\draw [bend left=90, looseness=0.50] (19.center) to (48.center);
		\draw [bend left=90, looseness=0.50] (6.center) to (45.center);
		\draw [style=braceedge] (62.center) to (63.center);
		\draw [style=braceedge] (65.center) to (66.center);
		\draw [style=braceedge] (68.center) to (69.center);
		\draw (3) to (22.center);
		\draw (23) to (60.center);
		\draw (39) to (61.center);
		\draw [in=120, out=-90] (25.center) to (37);
		\draw (74) to (72);
		\draw (75) to (73);
		\draw (81) to (79);
		\draw (82) to (80);
		\draw (88) to (86);
		\draw (89) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.225, -1.6) {};
		\node [style=none] (1) at (-9.975, -0.725) {};
		\node [style=none] (2) at (-9.975, 2.025) {};
		\node [style=none] (3) at (-9.975, -0.725) {};
		\node [style=wire label] (4) at (0.75, -2.375) {$2j_2 \plus 1$};
		\node [style=wire label] (5) at (-5.5, -2.375) {$2j_1 \plus 1$};
		\node [style=none] (6) at (-6.225, -0.225) {};
		\node [style=none] (7) at (-4.725, 2.05) {};
		\node [style=none] (8) at (-5.5, 0.675) {$\cdots$};
		\node [style=none] (9) at (-6.225, -0.325) {};
		\node [style=none] (10) at (-6.225, 2.05) {};
		\node [style=none] (11) at (-6.25, 2.025) {};
		\node [style=none] (12) at (-4.75, 2.025) {};
		\node [style=none] (13) at (-5.5, 2.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (14) at (-8.475, -0.725) {};
		\node [style=none] (15) at (-8.475, 2.025) {};
		\node [style=none] (16) at (-9.975, -0.725) {};
		\node [style=none] (17) at (-6.225, -0.25) {};
		\node [style=none] (18) at (-6.225, -4.2) {};
		\node [style={rn_phase}] (19) at (0.025, -1.6) {$K_{\minu x_{12}}$};
		\node [style=none] (20) at (-2.225, 2.025) {};
		\node [style=wire label] (21) at (8, -2.125) {$2j_3 \plus 1$};
		\node [style=none] (22) at (0.775, -0.475) {};
		\node [style=none] (23) at (2.275, 1.3) {};
		\node [style=none] (24) at (1.5, 0.925) {$\cdots$};
		\node [style=none] (25) at (0.775, 0.675) {};
		\node [style=none] (26) at (0.775, 1.3) {};
		\node [style=none] (27) at (0.775, 0.675) {};
		\node [style=none] (28) at (0.75, 1.275) {};
		\node [style=none] (29) at (2.25, 1.275) {};
		\node [style=none] (30) at (1.5, 1.825) {{\scriptsize $x_{23}$}};
		\node [style=none] (31) at (-0.725, 2.025) {};
		\node [style=rn] (32) at (-1.225, 0.025) {};
		\node [style=none] (33) at (0.775, -0.5) {};
		\node [style={rn_phase}] (34) at (7.025, -1.35) {$K_{\minu 1}$};
		\node [style=none] (35) at (5.025, 1.275) {};
		\node [style=none] (36) at (6.525, -0.225) {};
		\node [style=none] (37) at (7.525, -0.225) {};
		\node [style=none] (38) at (9.025, 2.3) {};
		\node [style=none] (39) at (8.25, 1.925) {$\cdots$};
		\node [style=none] (40) at (7.525, 0.425) {};
		\node [style=none] (41) at (7.525, 2.3) {};
		\node [style=none] (42) at (7.525, 0.425) {};
		\node [style=none] (43) at (7.5, 2.275) {};
		\node [style=none] (44) at (9, 2.275) {};
		\node [style=none] (45) at (8.25, 2.825) {{\scriptsize $x_{13}$}};
		\node [style=none] (46) at (6.525, -0.225) {};
		\node [style=none] (47) at (6.525, 1.275) {};
		\node [style=none] (48) at (6.525, -0.225) {};
		\node [style=none] (49) at (7.525, -0.25) {};
		\node [style=none] (50) at (-1.5, 1.675) {$\cdots$};
		\node [style=none] (51) at (5.825, 0.925) {$\cdots$};
		\node [style=none] (52) at (-9.25, 1.925) {$\cdots$};
		\node [style=none] (53) at (0.025, -4.2) {};
		\node [style=none] (54) at (7.025, -4.2) {};
		\node [style=none] (55) at (-10, 2.275) {};
		\node [style=none] (56) at (-8.5, 2.275) {};
		\node [style=none] (57) at (-9.25, 2.825) {{\scriptsize $x_{13}$}};
		\node [style=none] (58) at (-2.25, 2.025) {};
		\node [style=none] (59) at (-0.75, 2.025) {};
		\node [style=none] (60) at (-1.5, 2.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (61) at (5, 1.275) {};
		\node [style=none] (62) at (6.5, 1.275) {};
		\node [style=none] (63) at (5.75, 1.825) {{\scriptsize $x_{23}$}};
		\node [style=hbox] (64) at (-0.725, -0.75) {$D$};
		\node [style=gn] (65) at (0, 5) {};
		\node [style=gn] (66) at (1.25, 4.5) {};
		\node [style=gn] (67) at (0, 6.25) {};
		\node [style=gn] (68) at (1.25, 6) {};
		\node [style=none] (69) at (0.525, 5.425) {$\cdots$};
		\node [style=none] (70) at (-0.475, 5.825) {{\scriptsize $2$}};
		\node [style=none] (71) at (1.525, 5.575) {{\scriptsize $2$}};
		\node [style=gn] (72) at (-3.5, 2.75) {};
		\node [style=gn] (73) at (-2.25, 3.15) {};
		\node [style=gn] (74) at (-3.5, 4) {};
		\node [style=gn] (75) at (-2.25, 4) {};
		\node [style=none] (76) at (-2.975, 3.675) {$\cdots$};
		\node [style=none] (77) at (-3.975, 3.575) {{\scriptsize $2$}};
		\node [style=none] (78) at (-1.975, 3.575) {{\scriptsize $2$}};
		\node [style=gn] (79) at (2.75, 2.5) {};
		\node [style=gn] (80) at (4, 2.1) {};
		\node [style={gn_phase}] (81) at (2.75, 3.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (82) at (4, 3.5) {$K_{\minu 1}$};
		\node [style=none] (83) at (3.275, 3.175) {$\cdots$};
		\node [style=none] (84) at (2.275, 3.325) {{\scriptsize $2$}};
		\node [style=none] (85) at (4.525, 3.075) {{\scriptsize $2$}};
		\node [style=rn] (86) at (-9.975, -0.85) {};
		\node [style=rn] (87) at (-6.225, -0.35) {};
		\node [style=rn] (88) at (0.775, -0.475) {};
		\node [style=rn] (89) at (6.525, -0.1) {};
		\node [style=rn] (90) at (7.525, -0.1) {};
		\node [style=none] (91) at (-9.475, -2) {$B$};
		\node [style=wire label] (92) at (-5.5, -4.375) {$2j_1 \plus 1$};
		\node [style=wire label] (93) at (0.75, -4.375) {$2j_2 \plus 1$};
		\node [style=wire label] (94) at (7.75, -4.375) {$2j_3 \plus 1$};
		\node [style=hbox] (95) at (7.025, -2.25) {$D$};
		\node [style=gbox] (96) at (-6.225, -3.25) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (97) at (0.025, -3.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (98) at (7.025, -3.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.25] (0) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw [style=braceedge] (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (0);
		\draw (22.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw [style=braceedge] (28.center) to (29.center);
		\draw [in=75, out=-90] (31.center) to (32);
		\draw [in=135, out=-90, looseness=0.75] (32) to (19);
		\draw (27.center) to (33.center);
		\draw [in=60, out=-90, looseness=0.75] (33.center) to (19);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw [style=braceedge] (43.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw [in=135, out=-90, looseness=0.75] (48.center) to (34);
		\draw (42.center) to (49.center);
		\draw [in=60, out=-90, looseness=0.75] (49.center) to (34);
		\draw [bend left=90] (7.center) to (20.center);
		\draw [bend left=90, looseness=0.75] (10.center) to (31.center);
		\draw [bend left=90] (23.center) to (35.center);
		\draw [bend left=90, looseness=0.75] (26.center) to (47.center);
		\draw [bend left=90, looseness=0.50] (15.center) to (41.center);
		\draw [bend left=90, looseness=0.50] (2.center) to (38.center);
		\draw [style=braceedge] (55.center) to (56.center);
		\draw [style=braceedge] (58.center) to (59.center);
		\draw [style=braceedge] (61.center) to (62.center);
		\draw (0) to (18.center);
		\draw (19) to (53.center);
		\draw (34) to (54.center);
		\draw [in=120, out=-90] (20.center) to (32);
		\draw (67) to (65);
		\draw (68) to (66);
		\draw (74) to (72);
		\draw (75) to (73);
		\draw (81) to (79);
		\draw (82) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.475, -3.85) {};
		\node [style=none] (1) at (-7.225, -2.475) {};
		\node [style=wire label] (2) at (0.5, -4.875) {$2j_2 \plus 1$};
		\node [style=wire label] (3) at (-5.75, -4.625) {$2j_1 \plus 1$};
		\node [style=none] (4) at (-3.975, -3.25) {};
		\node [style=none] (5) at (-6.475, -6.95) {};
		\node [style={rn_phase}] (6) at (-0.225, -4.1) {$K_{\minu x_{12}}$};
		\node [style=wire label] (7) at (8, -4.625) {$2j_3 \plus 1$};
		\node [style=none] (8) at (-2.475, -3.225) {};
		\node [style=none] (9) at (2.525, -3.5) {};
		\node [style={rn_phase}] (10) at (6.775, -4.1) {$K_{\minu 1}$};
		\node [style=none] (11) at (4.025, -3.475) {};
		\node [style=none] (12) at (7.025, -2.75) {};
		\node [style=none] (13) at (-0.225, -7.2) {};
		\node [style=none] (14) at (6.775, -7.2) {};
		\node [style=hbox] (15) at (-1.725, -3.7) {$D$};
		\node [style={gn_phase}] (16) at (2.5, 3.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (17) at (4, 3.25) {$K_{\minu 1}$};
		\node [style=none] (18) at (3.275, 2.175) {$\cdots$};
		\node [style=none] (19) at (2.025, 2.325) {{\scriptsize $2$}};
		\node [style=none] (20) at (4.525, 2.325) {{\scriptsize $2$}};
		\node [style=none] (21) at (2.5, -3.5) {};
		\node [style=gn] (22) at (2.5, 1.75) {};
		\node [style=gn] (23) at (3.275, 0.275) {};
		\node [style=none] (24) at (4.125, 0.65) {{\scriptsize $n_2n_3$}};
		\node [style=gn] (26) at (4, 1.75) {};
		\node [style=rn] (28) at (3.25, 1) {};
		\node [style=dmat] (29) at (2.5, -0.75) {${\scriptstyle n_3}$};
		\node [style=dmat] (30) at (4, -0.75) {${\scriptstyle n_2}$};
		\node [style=umat] (31) at (2.5, -2) {${\scriptstyle n_3}$};
		\node [style=umat] (32) at (4, -2) {${\scriptstyle n_2}$};
		\node [style=gn] (33) at (2.5, -3) {};
		\node [style=gn] (34) at (4, -3) {};
		\node [style=none] (35) at (4, -3.5) {};
		\node [style=none] (36) at (2.5, -0.25) {};
		\node [style=none] (37) at (4, -0.25) {};
		\node [style=none] (38) at (-4, -3.25) {};
		\node [style=gn] (39) at (-4, 2) {};
		\node [style=gn] (40) at (-3.225, 0.525) {};
		\node [style=none] (41) at (-2.375, 0.9) {{\scriptsize $n_1n_2$}};
		\node [style=none] (42) at (-4, 3) {};
		\node [style=gn] (43) at (-2.5, 2) {};
		\node [style=none] (44) at (-2.5, 3) {};
		\node [style=rn] (45) at (-3.25, 1.25) {};
		\node [style=dmat] (46) at (-4, -0.5) {${\scriptstyle n_2}$};
		\node [style=dmat] (47) at (-2.5, -0.5) {${\scriptstyle n_1}$};
		\node [style=umat] (48) at (-4, -1.75) {${\scriptstyle n_2}$};
		\node [style=umat] (49) at (-2.5, -1.75) {${\scriptstyle n_1}$};
		\node [style=gn] (50) at (-4, -2.75) {};
		\node [style=gn] (51) at (-2.5, -2.75) {};
		\node [style=none] (52) at (-2.5, -3.25) {};
		\node [style=none] (53) at (-4, 0) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=gn] (55) at (-4, 3) {};
		\node [style=gn] (56) at (-2.5, 3) {};
		\node [style=none] (57) at (-3.25, 2.425) {$\cdots$};
		\node [style=none] (58) at (-4.5, 2.575) {{\scriptsize $2$}};
		\node [style=none] (59) at (-2, 2.575) {{\scriptsize $2$}};
		\node [style=none] (60) at (-0.7, 0) {};
		\node [style=none] (61) at (0.8, 0.025) {};
		\node [style=none] (62) at (-0.725, 0) {};
		\node [style=gn] (63) at (-0.725, 5.25) {};
		\node [style=gn] (64) at (0.05, 3.775) {};
		\node [style=none] (65) at (0.9, 4.15) {{\scriptsize $n_1n_3$}};
		\node [style=none] (66) at (-0.725, 6.25) {};
		\node [style=gn] (67) at (0.775, 5.25) {};
		\node [style=none] (68) at (0.775, 6.25) {};
		\node [style=rn] (69) at (0.025, 4.5) {};
		\node [style=dmat] (70) at (-0.725, 2.75) {${\scriptstyle n_3}$};
		\node [style=dmat] (71) at (0.775, 2.75) {${\scriptstyle n_1}$};
		\node [style=umat] (72) at (-0.725, 1.5) {${\scriptstyle n_3}$};
		\node [style=umat] (73) at (0.775, 1.5) {${\scriptstyle n_1}$};
		\node [style=gn] (74) at (-0.725, 0.5) {};
		\node [style=gn] (75) at (0.775, 0.5) {};
		\node [style=none] (76) at (0.775, 0) {};
		\node [style=none] (77) at (-0.725, 3.25) {};
		\node [style=none] (78) at (0.775, 3.25) {};
		\node [style=gn] (79) at (-0.725, 6.25) {};
		\node [style=gn] (80) at (0.775, 6.25) {};
		\node [style=none] (81) at (0.025, 5.675) {$\cdots$};
		\node [style=none] (82) at (-1.225, 5.825) {{\scriptsize $2$}};
		\node [style=none] (83) at (1.275, 5.825) {{\scriptsize $2$}};
		\node [style=none] (84) at (-0.75, 6.025) {};
		\node [style=none] (85) at (0.75, 6.025) {};
		\node [style=none] (86) at (0, 6.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (87) at (-4, 2.775) {};
		\node [style=none] (88) at (-2.5, 2.775) {};
		\node [style=none] (89) at (-3.25, 3.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (90) at (2.5, 2.525) {};
		\node [style=none] (91) at (4, 2.525) {};
		\node [style=none] (92) at (3.25, 3.075) {{\scriptsize $x_{23}$}};
		\node [style=none] (93) at (-7.25, -0.75) {$B$};
		\node [style=wire label] (94) at (0.5, -7.125) {$2j_2 \plus 1$};
		\node [style=wire label] (95) at (-5.75, -6.875) {$2j_1 \plus 1$};
		\node [style=wire label] (96) at (7.5, -7.125) {$2j_3 \plus 1$};
		\node [style=hbox] (97) at (6.75, -5) {$D$};
		\node [style=gbox] (98) at (-6.5, -5.75) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (99) at (-0.25, -5.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (100) at (6.75, -6) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (0) to (1.center);
		\draw [in=15, out=-90, looseness=0.25] (4.center) to (0);
		\draw [in=135, out=-90, looseness=0.75] (8.center) to (6);
		\draw [in=60, out=-90, looseness=0.75] (9.center) to (6);
		\draw [in=135, out=-90, looseness=0.75] (11.center) to (10);
		\draw [in=60, out=-90, looseness=0.75] (12.center) to (10);
		\draw (0) to (5.center);
		\draw (6) to (13.center);
		\draw (10) to (14.center);
		\draw [bend right=45] (22) to (28);
		\draw [bend left=45] (26) to (28);
		\draw (28) to (23);
		\draw (29) to (31);
		\draw (31) to (21.center);
		\draw (30) to (35.center);
		\draw (36.center) to (29);
		\draw (37.center) to (30);
		\draw [bend right=45, looseness=0.75] (23) to (36.center);
		\draw [bend left=45, looseness=0.75] (23) to (37.center);
		\draw [bend right=45] (39) to (45);
		\draw [bend left=45] (43) to (45);
		\draw (45) to (40);
		\draw (46) to (48);
		\draw (48) to (38.center);
		\draw (47) to (52.center);
		\draw (53.center) to (46);
		\draw (54.center) to (47);
		\draw [bend right=45, looseness=0.75] (40) to (53.center);
		\draw [bend left=45, looseness=0.75] (40) to (54.center);
		\draw (42.center) to (39);
		\draw (44.center) to (43);
		\draw [bend right=45] (63) to (69);
		\draw [bend left=45] (67) to (69);
		\draw (69) to (64);
		\draw (70) to (72);
		\draw (72) to (62.center);
		\draw (71) to (76.center);
		\draw (77.center) to (70);
		\draw (78.center) to (71);
		\draw [bend right=45, looseness=0.75] (64) to (77.center);
		\draw [bend left=45, looseness=0.75] (64) to (78.center);
		\draw (66.center) to (63);
		\draw (68.center) to (67);
		\draw [in=-90, out=90, looseness=0.25] (1.center) to (62.center);
		\draw [in=90, out=-90, looseness=0.25] (76.center) to (12.center);
		\draw [style=braceedge] (84.center) to (85.center);
		\draw [style=braceedge] (87.center) to (88.center);
		\draw [style=braceedge] (90.center) to (91.center);
		\draw (16) to (22);
		\draw (17) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.225, -2.1) {};
		\node [style=none] (1) at (-6.975, -0.725) {};
		\node [style=wire label] (2) at (0.75, -3.125) {$2j_2 \plus 1$};
		\node [style=wire label] (3) at (-5.5, -2.625) {$2j_1 \plus 1$};
		\node [style=none] (4) at (-3.725, -1.5) {};
		\node [style=none] (5) at (-6.225, -4.7) {};
		\node [style={rn_phase}] (6) at (0.025, -2.35) {$K_{\minu x_{12}}$};
		\node [style=wire label] (7) at (8, -3.125) {$2j_3 \plus 1$};
		\node [style=none] (8) at (-2.225, -1.475) {};
		\node [style=none] (9) at (2.775, -1.75) {};
		\node [style={rn_phase}] (10) at (7.025, -2.35) {$K_{\minu 1}$};
		\node [style=none] (11) at (4.275, -1.725) {};
		\node [style=none] (12) at (7.275, -1) {};
		\node [style=none] (13) at (0.025, -4.95) {};
		\node [style=none] (14) at (7.025, -4.95) {};
		\node [style=hbox] (15) at (-1.225, -1.95) {$D$};
		\node [style=none] (16) at (2.75, -1.75) {};
		\node [style=gn] (17) at (3.525, 2.525) {};
		\node [style=none] (18) at (4.375, 2.9) {{\scriptsize $n_2n_3$}};
		\node [style=dmat] (19) at (2.75, 1) {${\scriptstyle n_3}$};
		\node [style=dmat] (20) at (4.25, 1) {${\scriptstyle n_2}$};
		\node [style=umat] (21) at (2.75, -0.25) {${\scriptstyle n_3}$};
		\node [style=umat] (22) at (4.25, -0.25) {${\scriptstyle n_2}$};
		\node [style=gn] (23) at (2.75, -1.25) {};
		\node [style=gn] (24) at (4.25, -1.25) {};
		\node [style=none] (25) at (4.25, -1.75) {};
		\node [style=none] (26) at (2.75, 2) {};
		\node [style=none] (27) at (4.25, 2) {};
		\node [style=none] (28) at (-3.75, -1.5) {};
		\node [style=gn] (29) at (-2.975, 2.775) {};
		\node [style=none] (30) at (-2.125, 3.15) {{\scriptsize $n_1n_2$}};
		\node [style=gbox] (31) at (-3, 4) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=dmat] (32) at (-3.75, 1.25) {${\scriptstyle n_2}$};
		\node [style=dmat] (33) at (-2.25, 1.25) {${\scriptstyle n_1}$};
		\node [style=umat] (34) at (-3.75, 0) {${\scriptstyle n_2}$};
		\node [style=umat] (35) at (-2.25, 0) {${\scriptstyle n_1}$};
		\node [style=gn] (36) at (-3.75, -1) {};
		\node [style=gn] (37) at (-2.25, -1) {};
		\node [style=none] (38) at (-2.25, -1.5) {};
		\node [style=none] (39) at (-3.75, 2.25) {};
		\node [style=none] (40) at (-2.25, 2.25) {};
		\node [style=none] (41) at (-0.45, 1.75) {};
		\node [style=none] (42) at (1.05, 1.775) {};
		\node [style=none] (43) at (-0.475, 1.75) {};
		\node [style=gn] (44) at (0.3, 6.025) {};
		\node [style=none] (45) at (1.15, 6.4) {{\scriptsize $n_1n_3$}};
		\node [style=dmat] (46) at (-0.475, 4.5) {${\scriptstyle n_3}$};
		\node [style=dmat] (47) at (1.025, 4.5) {${\scriptstyle n_1}$};
		\node [style=umat] (48) at (-0.475, 3.25) {${\scriptstyle n_3}$};
		\node [style=umat] (49) at (1.025, 3.25) {${\scriptstyle n_1}$};
		\node [style=gn] (50) at (-0.475, 2.25) {};
		\node [style=gn] (51) at (1.025, 2.25) {};
		\node [style=none] (52) at (1.025, 1.75) {};
		\node [style=none] (53) at (-0.475, 5.5) {};
		\node [style=none] (54) at (1.025, 5.5) {};
		\node [style=gbox] (55) at (0.275, 7.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (56) at (3.525, 4) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (57) at (-7.5, 0.75) {$B$};
		\node [style=hbox] (58) at (7, -3.25) {$D$};
		\node [style=wire label] (59) at (-5.5, -4.875) {$2j_1 \plus 1$};
		\node [style=wire label] (60) at (0.75, -4.875) {$2j_2 \plus 1$};
		\node [style=wire label] (61) at (7.75, -4.875) {$2j_3 \plus 1$};
		\node [style=gbox] (62) at (-6.25, -3.75) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (63) at (0, -4) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (64) at (7, -4.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (0) to (1.center);
		\draw [in=15, out=-90, looseness=0.25] (4.center) to (0);
		\draw [in=135, out=-90, looseness=0.75] (8.center) to (6);
		\draw [in=60, out=-90, looseness=0.75] (9.center) to (6);
		\draw [in=135, out=-90, looseness=0.75] (11.center) to (10);
		\draw [in=60, out=-90, looseness=0.75] (12.center) to (10);
		\draw (0) to (5.center);
		\draw (6) to (13.center);
		\draw (10) to (14.center);
		\draw (19) to (21);
		\draw (21) to (16.center);
		\draw (20) to (25.center);
		\draw (26.center) to (19);
		\draw (27.center) to (20);
		\draw [bend right=45, looseness=0.75] (17) to (26.center);
		\draw [bend left=45, looseness=0.75] (17) to (27.center);
		\draw (31) to (29);
		\draw (32) to (34);
		\draw (34) to (28.center);
		\draw (33) to (38.center);
		\draw (39.center) to (32);
		\draw (40.center) to (33);
		\draw [bend right=45, looseness=0.75] (29) to (39.center);
		\draw [bend left=45, looseness=0.75] (29) to (40.center);
		\draw (46) to (48);
		\draw (48) to (43.center);
		\draw (47) to (52.center);
		\draw (53.center) to (46);
		\draw (54.center) to (47);
		\draw [bend right=45, looseness=0.75] (44) to (53.center);
		\draw [bend left=45, looseness=0.75] (44) to (54.center);
		\draw [in=-90, out=90, looseness=0.25] (1.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.25] (52.center) to (12.center);
		\draw (55) to (44);
		\draw (56) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.225, -2.85) {};
		\node [style=none] (1) at (-6.975, -1.475) {};
		\node [style=none] (2) at (-4.225, -2.25) {};
		\node [style=none] (3) at (-6.225, -5.95) {};
		\node [style={rn_phase}] (4) at (0.025, -3.1) {$K_{\minu x_{12}}$};
		\node [style=none] (5) at (-2.725, -2.225) {};
		\node [style=none] (6) at (4.025, -2) {};
		\node [style={rn_phase}] (7) at (7.025, -3.1) {$K_{\minu 1}$};
		\node [style=none] (8) at (5.525, -1.975) {};
		\node [style=none] (9) at (7.275, -1.75) {};
		\node [style=none] (10) at (0.025, -5.95) {};
		\node [style=none] (11) at (7.025, -5.95) {};
		\node [style=hbox] (12) at (-1.225, -2.7) {$D$};
		\node [style=none] (13) at (4, -2) {};
		\node [style=gn] (14) at (4.775, 2.775) {};
		\node [style=none] (15) at (5.625, 3.4) {{\scriptsize $n_2n_3$}};
		\node [style=dmat] (16) at (4, 0.75) {${\scriptstyle n_3}$};
		\node [style=dmat] (17) at (5.5, 0.75) {${\scriptstyle n_2}$};
		\node [style=umat] (18) at (4, -0.5) {${\scriptstyle n_3}$};
		\node [style=umat] (19) at (5.5, -0.5) {${\scriptstyle n_2}$};
		\node [style=gn] (20) at (4, -1.5) {};
		\node [style=gn] (21) at (5.5, -1.5) {};
		\node [style=none] (22) at (5.5, -2) {};
		\node [style=none] (23) at (4, 1.75) {};
		\node [style=none] (24) at (5.5, 1.75) {};
		\node [style=none] (25) at (-4.25, -2.25) {};
		\node [style=gn] (26) at (-3.475, 2.525) {};
		\node [style=none] (27) at (-2.625, 2.9) {{\scriptsize $n_1n_2$}};
		\node [style=gbox] (28) at (-3.5, 3.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=dmat] (29) at (-4.25, 0.5) {${\scriptstyle n_2}$};
		\node [style=dmat] (30) at (-2.75, 0.5) {${\scriptstyle n_1}$};
		\node [style=umat] (31) at (-4.25, -0.75) {${\scriptstyle n_2}$};
		\node [style=umat] (32) at (-2.75, -0.75) {${\scriptstyle n_1}$};
		\node [style=gn] (33) at (-4.25, -1.75) {};
		\node [style=gn] (34) at (-2.75, -1.75) {};
		\node [style=none] (35) at (-2.75, -2.25) {};
		\node [style=none] (36) at (-4.25, 1.5) {};
		\node [style=none] (37) at (-2.75, 1.5) {};
		\node [style=none] (38) at (-0.45, 1) {};
		\node [style=none] (39) at (1.05, 1.025) {};
		\node [style=none] (40) at (-0.475, 1) {};
		\node [style=gn] (41) at (0.3, 5.775) {};
		\node [style=none] (42) at (1.15, 6.15) {{\scriptsize $n_1n_3$}};
		\node [style=dmat] (43) at (-0.475, 3.75) {${\scriptstyle n_3}$};
		\node [style=dmat] (44) at (1.025, 3.75) {${\scriptstyle n_1}$};
		\node [style=umat] (45) at (-0.475, 2.5) {${\scriptstyle n_3}$};
		\node [style=umat] (46) at (1.025, 2.5) {${\scriptstyle n_1}$};
		\node [style=gn] (47) at (-0.475, 1.5) {};
		\node [style=gn] (48) at (1.025, 1.5) {};
		\node [style=none] (49) at (1.025, 1) {};
		\node [style=none] (50) at (-0.475, 4.75) {};
		\node [style=none] (51) at (1.025, 4.75) {};
		\node [style=gbox] (52) at (0.275, 7.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (53) at (4.775, 4.25) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=gn] (54) at (-4.25, 1.5) {};
		\node [style=gn] (55) at (-2.75, 1.5) {};
		\node [style=gn] (56) at (-0.5, 4.75) {};
		\node [style=gn] (57) at (1, 4.75) {};
		\node [style=gn] (58) at (4, 1.75) {};
		\node [style=gn] (59) at (5.5, 1.75) {};
		\node [style=wire label] (60) at (-4.5, 2.125) {${\scriptstyle n_1}$};
		\node [style=wire label] (61) at (-2.5, 2.125) {${\scriptstyle n_2}$};
		\node [style=none] (62) at (-5.25, 1.15) {{\scriptsize $n_1n_2$}};
		\node [style=none] (63) at (-1.75, 1.15) {{\scriptsize $n_1n_2$}};
		\node [style=none] (64) at (-1.5, 4.4) {{\scriptsize $n_1n_3$}};
		\node [style=none] (65) at (2, 4.4) {{\scriptsize $n_1n_3$}};
		\node [style=wire label] (66) at (-0.75, 5.375) {${\scriptstyle n_1}$};
		\node [style=wire label] (67) at (1.25, 5.375) {${\scriptstyle n_3}$};
		\node [style=wire label] (68) at (3.75, 2.375) {${\scriptstyle n_2}$};
		\node [style=wire label] (69) at (5.75, 2.375) {${\scriptstyle n_3}$};
		\node [style=none] (70) at (3, 1.4) {{\scriptsize $n_2n_3$}};
		\node [style=none] (71) at (6.5, 1.4) {{\scriptsize $n_2n_3$}};
		\node [style=none] (72) at (-7.75, -0.5) {$B$};
		\node [style=hbox] (73) at (7, -4.25) {$D$};
		\node [style=wire label] (74) at (-5.5, -6.125) {$2j_1 \plus 1$};
		\node [style=wire label] (75) at (0.75, -6.125) {$2j_2 \plus 1$};
		\node [style=wire label] (76) at (7.75, -6.125) {$2j_3 \plus 1$};
		\node [style=wire label] (77) at (-5.5, -3.375) {$2j_1 \plus 1$};
		\node [style=wire label] (78) at (0.75, -3.875) {$2j_2 \plus 1$};
		\node [style=wire label] (79) at (8, -3.875) {$2j_3 \plus 1$};
		\node [style=gbox] (80) at (-6.25, -5) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (81) at (0, -5) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (82) at (7, -5.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (0) to (1.center);
		\draw [in=15, out=-90, looseness=0.25] (2.center) to (0);
		\draw [in=135, out=-90, looseness=0.75] (5.center) to (4);
		\draw [in=60, out=-90, looseness=0.75] (6.center) to (4);
		\draw [in=135, out=-90, looseness=0.75] (8.center) to (7);
		\draw [in=60, out=-90, looseness=0.75] (9.center) to (7);
		\draw (0) to (3.center);
		\draw (4) to (10.center);
		\draw (7) to (11.center);
		\draw (16) to (18);
		\draw (18) to (13.center);
		\draw (17) to (22.center);
		\draw (23.center) to (16);
		\draw (24.center) to (17);
		\draw [bend right=45, looseness=0.75] (14) to (23.center);
		\draw [bend left=45, looseness=0.75] (14) to (24.center);
		\draw (28) to (26);
		\draw (29) to (31);
		\draw (31) to (25.center);
		\draw (30) to (35.center);
		\draw (36.center) to (29);
		\draw (37.center) to (30);
		\draw [bend right=45, looseness=0.75] (26) to (36.center);
		\draw [bend left=45, looseness=0.75] (26) to (37.center);
		\draw (43) to (45);
		\draw (45) to (40.center);
		\draw (44) to (49.center);
		\draw (50.center) to (43);
		\draw (51.center) to (44);
		\draw [bend right=45, looseness=0.75] (41) to (50.center);
		\draw [bend left=45, looseness=0.75] (41) to (51.center);
		\draw [in=-90, out=90, looseness=0.25] (1.center) to (40.center);
		\draw [in=90, out=-90, looseness=0.25] (49.center) to (9.center);
		\draw (52) to (41);
		\draw (53) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.225, -2.1) {};
		\node [style=none] (1) at (-6.975, -0.725) {};
		\node [style=none] (2) at (-4.225, -1.5) {};
		\node [style=none] (3) at (-6.225, -4.7) {};
		\node [style={rn_phase}] (4) at (0.025, -2.35) {$K_{\minu x_{12}}$};
		\node [style=none] (5) at (-2.725, -1.475) {};
		\node [style=none] (6) at (3.775, -1.25) {};
		\node [style={rn_phase}] (7) at (6.775, -2.35) {$K_{\minu 1}$};
		\node [style=none] (8) at (5.275, -1.225) {};
		\node [style=none] (9) at (7.025, -1) {};
		\node [style=none] (10) at (0.025, -4.95) {};
		\node [style=none] (11) at (6.775, -4.95) {};
		\node [style=hbox] (12) at (-1.225, -2) {$D$};
		\node [style=none] (13) at (3.75, -1.25) {};
		\node [style=gn] (14) at (4.525, 1.025) {};
		\node [style=none] (15) at (5.375, 1.65) {{\scriptsize $n_2n_3$}};
		\node [style=none] (16) at (5.25, -1.25) {};
		\node [style=none] (17) at (3.75, 0) {};
		\node [style=none] (18) at (5.25, 0) {};
		\node [style=none] (19) at (-4.25, -1.5) {};
		\node [style=gn] (20) at (-3.475, 1.025) {};
		\node [style=none] (21) at (-2.625, 1.4) {{\scriptsize $n_1n_2$}};
		\node [style=gbox] (22) at (-3.5, 2.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=none] (23) at (-2.75, -1.5) {};
		\node [style=none] (24) at (-4.25, 0) {};
		\node [style=none] (25) at (-2.75, 0) {};
		\node [style=none] (26) at (-0.7, 1.75) {};
		\node [style=none] (27) at (0.8, 1.775) {};
		\node [style=none] (28) at (-0.725, 1.75) {};
		\node [style=gn] (29) at (0.05, 3.275) {};
		\node [style=none] (30) at (0.9, 3.65) {{\scriptsize $n_1n_3$}};
		\node [style=none] (31) at (0.775, 1.75) {};
		\node [style=none] (32) at (-0.725, 2.25) {};
		\node [style=none] (33) at (0.775, 2.25) {};
		\node [style=gbox] (34) at (0.025, 4.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (35) at (4.525, 2.5) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=wire label] (36) at (-4.5, 0.625) {${\scriptstyle n_1}$};
		\node [style=wire label] (37) at (-2.5, 0.625) {${\scriptstyle n_2}$};
		\node [style=wire label] (38) at (-1, 2.875) {${\scriptstyle n_1}$};
		\node [style=wire label] (39) at (1, 2.875) {${\scriptstyle n_3}$};
		\node [style=wire label] (40) at (3.5, 0.625) {${\scriptstyle n_2}$};
		\node [style=wire label] (41) at (5.5, 0.625) {${\scriptstyle n_3}$};
		\node [style=none] (42) at (-7.25, 1) {$B$};
		\node [style=wire label] (43) at (0.775, -3.125) {$2j_2 \plus 1$};
		\node [style=wire label] (44) at (-5.475, -2.875) {$2j_1 \plus 1$};
		\node [style=none] (45) at (-5.95, -4.95) {};
		\node [style=wire label] (46) at (8.025, -2.875) {$2j_3 \plus 1$};
		\node [style=none] (47) at (0.3, -5.2) {};
		\node [style=none] (48) at (7.05, -5.2) {};
		\node [style=wire label] (49) at (1.025, -5.125) {$2j_2 \plus 1$};
		\node [style=wire label] (50) at (-5.225, -4.875) {$2j_1 \plus 1$};
		\node [style=wire label] (51) at (7.775, -5.125) {$2j_3 \plus 1$};
		\node [style=hbox] (52) at (6.775, -3.25) {$D$};
		\node [style=gbox] (53) at (-6.225, -3.75) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (54) at (0.025, -4) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (55) at (6.775, -4.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (0) to (1.center);
		\draw [in=15, out=-90, looseness=0.25] (2.center) to (0);
		\draw [in=135, out=-90, looseness=0.75] (5.center) to (4);
		\draw [in=60, out=-90, looseness=0.75] (6.center) to (4);
		\draw [in=135, out=-90, looseness=0.75] (8.center) to (7);
		\draw [in=60, out=-90, looseness=0.75] (9.center) to (7);
		\draw (0) to (3.center);
		\draw [in=90, out=-90] (4) to (10.center);
		\draw (7) to (11.center);
		\draw [bend right=45, looseness=0.75] (14) to (17.center);
		\draw [bend left=45, looseness=0.75] (14) to (18.center);
		\draw (22) to (20);
		\draw [bend right=45, looseness=0.75] (20) to (24.center);
		\draw [bend left=45, looseness=0.75] (20) to (25.center);
		\draw [bend right=45, looseness=0.75] (29) to (32.center);
		\draw [bend left=45, looseness=0.75] (29) to (33.center);
		\draw [in=-90, out=90, looseness=0.25] (1.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.25] (31.center) to (9.center);
		\draw (34) to (29);
		\draw (35) to (14);
		\draw (24.center) to (19.center);
		\draw (25.center) to (23.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (31.center);
		\draw (17.center) to (13.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-alt-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (-0.75, -0.25) {};
		\node [style=hbox] (3) at (-0.75, 0.5) {$D$};
		\node [style=gn] (4) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=gbox] (6) at (-2.125, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=wire label] (8) at (-0.875, 1.5) {$x_{12} \plus 1$};
		\node [style=wire label] (9) at (-3.4, 1.5) {$x_{12} \plus 1$};
		\node [style=none] (23) at (-7.25, 0) {$\frac{(-1)^{j_1-j_2+j_3}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (35) at (3.25, -0.25) {};
		\node [style=hbox] (36) at (3.25, 0.5) {$D$};
		\node [style=gn] (37) at (0.75, -0.25) {};
		\node [style=none] (38) at (0.75, 0.75) {};
		\node [style=gbox] (39) at (2, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (40) at (3.25, 0.75) {};
		\node [style=wire label] (41) at (3.175, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (42) at (0.8, 1.5) {$x_{23} \plus 1$};
		\node [style=rn] (44) at (-4.25, -1) {};
		\node [style=gbox] (45) at (-4.25, -2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (46) at (-4.25, -3.75) {};
		\node [style=wire label] (47) at (-3.5, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (48) at (-3.5, -3.5) {$2j_1 \plus 1$};
		\node [style=rn] (49) at (0, -1) {};
		\node [style=gbox] (50) at (0, -2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (51) at (0, -3.75) {};
		\node [style=wire label] (52) at (0.75, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (53) at (0.75, -3.5) {$2j_2 \plus 1$};
		\node [style=rn] (54) at (4, -1) {};
		\node [style=gbox] (55) at (4, -2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (56) at (4, -3.75) {};
		\node [style=wire label] (57) at (4.75, -1.5) {$2j_3 \plus 1$};
		\node [style=wire label] (58) at (4.75, -3.5) {$2j_3 \plus 1$};
		\node [style=gn] (59) at (4, -0.25) {};
		\node [style=hbox] (60) at (4, 0.5) {$D$};
		\node [style=gn] (61) at (-4.25, -0.25) {};
		\node [style=none] (62) at (-4.25, 1.75) {};
		\node [style=gbox] (63) at (0, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (64) at (4, 1.75) {};
		\node [style=wire label] (65) at (4, 2.5) {$x_{13} \plus 1$};
		\node [style=wire label] (66) at (-4.25, 2.5) {$x_{13} \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw [in=90, out=-165, looseness=0.75] (6) to (5.center);
		\draw [in=90, out=-15, looseness=0.75] (6) to (7.center);
		\draw (5.center) to (4);
		\draw (7.center) to (3);
		\draw (36) to (35);
		\draw [in=90, out=-165, looseness=0.75] (39) to (38.center);
		\draw [in=90, out=-15, looseness=0.75] (39) to (40.center);
		\draw (38.center) to (37);
		\draw (40.center) to (36);
		\draw (44) to (45);
		\draw (46.center) to (45);
		\draw (49) to (50);
		\draw (51.center) to (50);
		\draw (54) to (55);
		\draw (56.center) to (55);
		\draw [bend left=15] (4) to (44);
		\draw [bend right=15] (2) to (49);
		\draw [bend left=15] (37) to (49);
		\draw [bend right=15] (35) to (54);
		\draw (60) to (59);
		\draw [in=90, out=-165, looseness=0.50] (63) to (62.center);
		\draw [in=90, out=-15, looseness=0.50] (63) to (64.center);
		\draw (62.center) to (61);
		\draw (64.center) to (60);
		\draw (59) to (54);
		\draw (61) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-alt-2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-7.25, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (113) at (-0.75, -0.25) {};
		\node [style=gn] (115) at (-3.5, -0.25) {};
		\node [style=none] (116) at (-3.5, 1.5) {};
		\node [style=none] (117) at (-2.125, 2.25) {};
		\node [style=none] (118) at (-0.75, 1.5) {};
		\node [style=wire label] (119) at (-0.875, 2.25) {$x_{12} \plus 1$};
		\node [style=wire label] (120) at (-3.4, 2.25) {$x_{12} \plus 1$};
		\node [style=gn] (121) at (3.25, -0.25) {};
		\node [style=gn] (123) at (0.75, -0.25) {};
		\node [style=none] (124) at (0.75, 1.5) {};
		\node [style=none] (125) at (2, 2.25) {};
		\node [style=none] (126) at (3.25, 1.5) {};
		\node [style=wire label] (127) at (3.175, 2.25) {$x_{23} \plus 1$};
		\node [style=wire label] (128) at (0.8, 2.25) {$x_{23} \plus 1$};
		\node [style=rn] (129) at (-4.25, -1) {};
		\node [style=gbox] (130) at (-4.25, -2.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (131) at (-4.25, -3.75) {};
		\node [style=wire label] (132) at (-3.5, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (133) at (-3.5, -3.5) {$2j_1 \plus 1$};
		\node [style=rn] (134) at (0, -1) {};
		\node [style=gbox] (135) at (0, -2.5) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (136) at (0, -3.75) {};
		\node [style=wire label] (137) at (0.75, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (138) at (0.75, -3.5) {$2j_2 \plus 1$};
		\node [style=rn] (139) at (4, -1) {};
		\node [style=gbox] (140) at (4, -2.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (141) at (4, -3.75) {};
		\node [style=wire label] (142) at (4.75, -1.5) {$2j_3 \plus 1$};
		\node [style=wire label] (143) at (4.75, -3.5) {$2j_3 \plus 1$};
		\node [style=gn] (144) at (4, -0.25) {};
		\node [style=gn] (145) at (-4.25, -0.25) {};
		\node [style=none] (146) at (-4.25, 2.5) {};
		\node [style=none] (147) at (0, 3.75) {};
		\node [style=none] (148) at (4, 2.5) {};
		\node [style=wire label] (149) at (4, 3.25) {$x_{13} \plus 1$};
		\node [style=wire label] (150) at (-4.25, 3.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (152) at (-2.125, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (153) at (2, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (154) at (0, 3.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (155) at (-3.5, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (156) at (0.75, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (157) at (4, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (158) at (-20.75, 1.25) {};
		\node [style=none] (159) at (-21.75, 0.25) {};
		\node [style=none] (160) at (-19.75, 0.25) {};
		\node [style=none] (161) at (-18.75, -0.75) {};
		\node [style=none] (162) at (-22.75, -0.75) {};
		\node [style=none] (163) at (-20.75, -1) {};
		\node [style=none] (164) at (-18.75, -1.25) {$j_3$};
		\node [style=none] (165) at (-22.75, -1.25) {$j_1$};
		\node [style=none] (166) at (-21.75, 0.5) {};
		\node [style=none] (167) at (-21.5, 0.25) {};
		\node [style=none] (168) at (-20, 0.25) {};
		\node [style=none] (169) at (-19.75, 0.5) {};
		\node [style=none] (170) at (-20.75, 0) {};
		\node [style=none] (171) at (-20.95, 0.2) {};
		\node [style=none] (172) at (-20.55, 0.2) {};
		\node [style=none] (173) at (-20.75, -1.5) {$j_2$};
		\node [style=none, rotate=180] (174) at (-16.75, 0) {$\longmapsto$};
		\node [style=none] (175) at (-13, 0) {$\ket{j_1,j_2,j_3}$};
		\node [style=none] (176) at (-10, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134)
			 to [bend left=15] (113.center)
			 to (118.center)
			 to [in=-15, out=90, looseness=0.75] (117.center)
			 to [in=90, out=-165, looseness=0.75] (116.center)
			 to (115.center)
			 to [bend left=15] (129);
		\draw (139)
			 to [bend left=15] (121.center)
			 to (126.center)
			 to [in=-15, out=90, looseness=0.75] (125.center)
			 to [in=90, out=-165, looseness=0.75] (124.center)
			 to (123.center)
			 to [bend left=15] (134);
		\draw (129) to (130);
		\draw (131.center) to (130);
		\draw (134) to (135);
		\draw (136.center) to (135);
		\draw (139) to (140);
		\draw (141.center) to (140);
		\draw (129)
			 to (145.center)
			 to [in=-90, out=90] (146.center)
			 to [in=-165, out=90, looseness=0.50] (147.center)
			 to [in=90, out=-15, looseness=0.50] (148.center)
			 to (144.center)
			 to (139);
		\draw (158.center) to (159.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (159.center) to (162.center);
		\draw (158.center) to (163.center);
		\draw (159.center) to (166.center);
		\draw (159.center) to (167.center);
		\draw (160.center) to (169.center);
		\draw (160.center) to (168.center);
		\draw (170.center) to (171.center);
		\draw (170.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-alt-2v3-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (2.75, 6.25) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (113) at (9.25, 6) {};
		\node [style=gn] (115) at (6.5, 6) {};
		\node [style=none] (116) at (6.5, 7.75) {};
		\node [style=none] (117) at (7.875, 8.5) {};
		\node [style=none] (118) at (9.25, 7.75) {};
		\node [style=wire label] (119) at (9.125, 8.5) {$x_{12} \plus 1$};
		\node [style=wire label] (120) at (6.6, 8.5) {$x_{12} \plus 1$};
		\node [style=gn] (121) at (13.25, 6) {};
		\node [style=gn] (123) at (10.75, 6) {};
		\node [style=none] (124) at (10.75, 7.75) {};
		\node [style=none] (125) at (12, 8.5) {};
		\node [style=none] (126) at (13.25, 7.75) {};
		\node [style=wire label] (127) at (13.175, 8.5) {$x_{23} \plus 1$};
		\node [style=wire label] (128) at (10.8, 8.5) {$x_{23} \plus 1$};
		\node [style=rn] (129) at (5.75, 5.25) {};
		\node [style=gbox] (130) at (5.75, 3.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (131) at (5.75, 2.5) {};
		\node [style=wire label] (132) at (6.5, 4.75) {$2j_1 \plus 1$};
		\node [style=wire label] (133) at (6.5, 2.75) {$2j_1 \plus 1$};
		\node [style=rn] (134) at (10, 5.25) {};
		\node [style=gbox] (135) at (10, 3.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (136) at (10, 2.5) {};
		\node [style=wire label] (137) at (10.75, 4.75) {$2j_2 \plus 1$};
		\node [style=wire label] (138) at (10.75, 2.75) {$2j_2 \plus 1$};
		\node [style=rn] (139) at (14, 5.25) {};
		\node [style=gbox] (140) at (14, 3.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (141) at (14, 2.5) {};
		\node [style=wire label] (142) at (14.75, 4.75) {$2j_3 \plus 1$};
		\node [style=wire label] (143) at (14.75, 2.75) {$2j_3 \plus 1$};
		\node [style=gn] (144) at (14, 6) {};
		\node [style=gn] (145) at (5.75, 6) {};
		\node [style=none] (146) at (5.75, 8.75) {};
		\node [style=none] (147) at (10, 10) {};
		\node [style=none] (148) at (14, 8.75) {};
		\node [style=wire label] (149) at (14, 9.5) {$x_{13} \plus 1$};
		\node [style=wire label] (150) at (5.75, 9.5) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (152) at (7.875, 8.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (153) at (12, 8.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (154) at (10, 10) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (155) at (6.5, 7.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (156) at (10.75, 7.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (157) at (14, 7.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (158) at (3.75, 1.25) {};
		\node [style=none] (159) at (2.75, 0.25) {};
		\node [style=none] (160) at (4.75, 0.25) {};
		\node [style=none] (161) at (5.75, -0.75) {};
		\node [style=none] (162) at (1.75, -0.75) {};
		\node [style=none] (163) at (3.75, -1) {};
		\node [style=none] (164) at (5.75, -1.25) {$j_3$};
		\node [style=none] (165) at (1.75, -1.25) {$j_1$};
		\node [style=none] (166) at (2.75, 0.5) {};
		\node [style=none] (167) at (3, 0.25) {};
		\node [style=none] (168) at (4.5, 0.25) {};
		\node [style=none] (169) at (4.75, 0.5) {};
		\node [style=none] (170) at (3.75, 0) {};
		\node [style=none] (171) at (3.55, 0.2) {};
		\node [style=none] (172) at (3.95, 0.2) {};
		\node [style=none] (173) at (3.75, -1.5) {$j_2$};
		\node [style=none, rotate=180] (174) at (0, 0) {$\longmapsto$};
		\node [style=none] (175) at (-3, 6.25) {$\ket{j_1,j_2,j_3}$};
		\node [style=none] (176) at (0, 6.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134)
			 to [bend left=15] (113.center)
			 to (118.center)
			 to [in=-15, out=90, looseness=0.75] (117.center)
			 to [in=90, out=-165, looseness=0.75] (116.center)
			 to (115.center)
			 to [bend left=15] (129);
		\draw (139)
			 to [bend left=15] (121.center)
			 to (126.center)
			 to [in=-15, out=90, looseness=0.75] (125.center)
			 to [in=90, out=-165, looseness=0.75] (124.center)
			 to (123.center)
			 to [bend left=15] (134);
		\draw (129) to (130);
		\draw (131.center) to (130);
		\draw (134) to (135);
		\draw (136.center) to (135);
		\draw (139) to (140);
		\draw (141.center) to (140);
		\draw (129)
			 to (145.center)
			 to [in=-90, out=90] (146.center)
			 to [in=-165, out=90, looseness=0.50] (147.center)
			 to [in=90, out=-15, looseness=0.50] (148.center)
			 to (144.center)
			 to (139);
		\draw (158.center) to (159.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (159.center) to (162.center);
		\draw (158.center) to (163.center);
		\draw (159.center) to (166.center);
		\draw (159.center) to (167.center);
		\draw (160.center) to (169.center);
		\draw (160.center) to (168.center);
		\draw (170.center) to (171.center);
		\draw (170.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap-alt-2v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-7.25, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (113) at (-0.75, -0.25) {};
		\node [style=gn] (115) at (-3.5, -0.25) {};
		\node [style=none] (116) at (-3.5, 1.5) {};
		\node [style=none] (117) at (-2.125, 2.25) {};
		\node [style=none] (118) at (-0.75, 1.5) {};
		\node [style=wire label] (119) at (-0.875, 2.25) {$x_{12} \plus 1$};
		\node [style=wire label] (120) at (-3.4, 2.25) {$x_{12} \plus 1$};
		\node [style=gn] (121) at (3.25, -0.25) {};
		\node [style=gn] (123) at (0.75, -0.25) {};
		\node [style=none] (124) at (0.75, 1.5) {};
		\node [style=none] (125) at (2, 2.25) {};
		\node [style=none] (126) at (3.25, 1.5) {};
		\node [style=wire label] (127) at (3.175, 2.25) {$x_{23} \plus 1$};
		\node [style=wire label] (128) at (0.8, 2.25) {$x_{23} \plus 1$};
		\node [style=rn] (129) at (-4.25, -1) {};
		\node [style=gbox] (130) at (-4.25, -2.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (131) at (-4.25, -3.75) {};
		\node [style=wire label] (132) at (-3.5, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (133) at (-3.5, -3.5) {$2j_1 \plus 1$};
		\node [style=rn] (134) at (0, -1) {};
		\node [style=gbox] (135) at (0, -2.5) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (136) at (0, -3.75) {};
		\node [style=wire label] (137) at (0.75, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (138) at (0.75, -3.5) {$2j_2 \plus 1$};
		\node [style=rn] (139) at (4, -1) {};
		\node [style=gbox] (140) at (4, -2.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (141) at (4, -3.75) {};
		\node [style=wire label] (142) at (4.75, -1.5) {$2j_3 \plus 1$};
		\node [style=wire label] (143) at (4.75, -3.5) {$2j_3 \plus 1$};
		\node [style=gn] (144) at (4, -0.25) {};
		\node [style=gn] (145) at (-4.25, -0.25) {};
		\node [style=none] (146) at (-4.25, 2.5) {};
		\node [style=none] (147) at (0, 3.75) {};
		\node [style=none] (148) at (4, 2.5) {};
		\node [style=wire label] (149) at (4, 3.25) {$x_{13} \plus 1$};
		\node [style=wire label] (150) at (-4.25, 3.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (152) at (-2.125, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (153) at (2, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (154) at (0, 3.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (155) at (-3.5, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (156) at (0.75, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (157) at (4, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (158) at (11.25, 1.25) {};
		\node [style=none] (159) at (10.25, 0.25) {};
		\node [style=none] (160) at (12.25, 0.25) {};
		\node [style=none] (161) at (13.25, -0.75) {};
		\node [style=none] (162) at (9.25, -0.75) {};
		\node [style=none] (163) at (11.25, -1) {};
		\node [style=none] (164) at (13.25, -1.25) {$j_3$};
		\node [style=none] (165) at (9.25, -1.25) {$j_1$};
		\node [style=none] (166) at (10.25, 0.5) {};
		\node [style=none] (167) at (10.5, 0.25) {};
		\node [style=none] (168) at (12, 0.25) {};
		\node [style=none] (169) at (12.25, 0.5) {};
		\node [style=none] (170) at (11.25, 0) {};
		\node [style=none] (171) at (11.05, 0.2) {};
		\node [style=none] (172) at (11.45, 0.2) {};
		\node [style=none] (173) at (11.25, -1.5) {$j_2$};
		\node [style=none, rotate=180] (174) at (7.5, 0) {$\longmapsto$};
		\node [style=none] (175) at (-13, 0) {$\ket{j_1,j_2,j_3}$};
		\node [style=none] (176) at (-10, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134)
			 to [bend left=15] (113.center)
			 to (118.center)
			 to [in=-15, out=90, looseness=0.75] (117.center)
			 to [in=90, out=-165, looseness=0.75] (116.center)
			 to (115.center)
			 to [bend left=15] (129);
		\draw (139)
			 to [bend left=15] (121.center)
			 to (126.center)
			 to [in=-15, out=90, looseness=0.75] (125.center)
			 to [in=90, out=-165, looseness=0.75] (124.center)
			 to (123.center)
			 to [bend left=15] (134);
		\draw (129) to (130);
		\draw (131.center) to (130);
		\draw (134) to (135);
		\draw (136.center) to (135);
		\draw (139) to (140);
		\draw (141.center) to (140);
		\draw (129)
			 to (145.center)
			 to [in=-90, out=90] (146.center)
			 to [in=-165, out=90, looseness=0.50] (147.center)
			 to [in=90, out=-15, looseness=0.50] (148.center)
			 to (144.center)
			 to (139);
		\draw (158.center) to (159.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (159.center) to (162.center);
		\draw (158.center) to (163.center);
		\draw (159.center) to (166.center);
		\draw (159.center) to (167.center);
		\draw (160.center) to (169.center);
		\draw (160.center) to (168.center);
		\draw (170.center) to (171.center);
		\draw (170.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (219) at (-4.275, 5.65) {$2$};
		\node [style=rn] (222) at (-6.25, 3.65) {};
		\node [style=none] (223) at (-4.75, 4.275) {};
		\node [style=none] (224) at (-8.75, 4.275) {};
		\node [style=gn] (225) at (-4.75, 5.15) {};
		\node [style=none] (226) at (-8.75, 7.025) {};
		\node [style=wire label] (227) at (-9.275, 5.65) {$2$};
		\node [style=none] (228) at (-8.75, 4.275) {};
		\node [style=gn] (229) at (-8.75, 5.175) {};
		\node [style=wire label] (230) at (0.725, 3.125) {$2j_2 \plus 1$};
		\node [style=wire label] (231) at (-5.525, 3.125) {$2j_1 \plus 1$};
		\node [style=none] (287) at (-4.75, 4.275) {};
		\node [style=none] (289) at (-4.75, 7.05) {};
		\node [style=none] (290) at (-5.525, 5.675) {$\cdots$};
		\node [style=none] (295) at (-6.25, 5.175) {};
		\node [style=none] (297) at (-6.25, 7.05) {};
		\node [style=gn] (315) at (-6.25, 5.175) {};
		\node [style=wire label] (316) at (-6.525, 5.65) {$2$};
		\node [style=wire label] (317) at (-5.525, 1.375) {$2j_1 \plus 1$};
		\node [style=none] (321) at (-6.275, 6.025) {};
		\node [style=none] (322) at (-4.775, 6.025) {};
		\node [style=none] (323) at (-5.525, 6.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (324) at (-7.25, 4.275) {};
		\node [style=none] (325) at (-7.25, 7.025) {};
		\node [style=none] (327) at (-7.25, 4.275) {};
		\node [style=gn] (328) at (-7.25, 5.175) {};
		\node [style=none] (333) at (-6.25, 4.25) {};
		\node [style={gn_phase}] (340) at (-8.75, 7) {$K_{\minu 1}$};
		\node [style={rn_phase}] (341) at (-2.25, 7) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (343) at (-6.25, 0.8) {};
		\node [style=wire label] (370) at (2.225, 5.65) {$2$};
		\node [style=rn] (371) at (0, 3.65) {};
		\node [style=none] (372) at (1.75, 4.275) {};
		\node [style=none] (373) at (-2.25, 4.275) {};
		\node [style=gn] (374) at (1.75, 5.15) {};
		\node [style=none] (375) at (-2.25, 7.025) {};
		\node [style=wire label] (376) at (-2.775, 5.65) {$2$};
		\node [style=none] (377) at (-2.25, 4.275) {};
		\node [style=gn] (378) at (-2.25, 5.175) {};
		\node [style=wire label] (379) at (7.225, 3.125) {$2j_3 \plus 1$};
		\node [style=wire label] (380) at (0.725, 1.375) {$2j_2 \plus 1$};
		\node [style=none] (381) at (1.75, 4.275) {};
		\node [style=none] (382) at (1.75, 7.05) {};
		\node [style=none] (383) at (0.975, 5.675) {$\cdots$};
		\node [style=none] (384) at (0.25, 5.175) {};
		\node [style=none] (385) at (0.25, 7.05) {};
		\node [style=gn] (386) at (0.25, 5.175) {};
		\node [style=wire label] (387) at (-0.275, 5.65) {$2$};
		\node [style=wire label] (388) at (7.225, 1.375) {$2j_3 \plus 1$};
		\node [style=none] (389) at (0.225, 6.025) {};
		\node [style=none] (390) at (1.725, 6.025) {};
		\node [style=none] (391) at (0.975, 6.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (392) at (-0.75, 4.275) {};
		\node [style=none] (393) at (-0.75, 7.025) {};
		\node [style=none] (394) at (-0.75, 4.275) {};
		\node [style=gn] (395) at (-0.75, 5.175) {};
		\node [style=none] (396) at (0.25, 4.25) {};
		\node [style=wire label] (425) at (8.975, 5.65) {$2$};
		\node [style=rn] (426) at (6.5, 3.65) {};
		\node [style=none] (427) at (8.5, 4.275) {};
		\node [style=none] (428) at (4.5, 4.275) {};
		\node [style=gn] (429) at (8.5, 5.15) {};
		\node [style=none] (430) at (4.5, 7.025) {};
		\node [style=wire label] (431) at (4.225, 5.65) {$2$};
		\node [style=none] (432) at (4.5, 4.275) {};
		\node [style=gn] (433) at (4.5, 5.175) {};
		\node [style=none] (436) at (8.5, 4.275) {};
		\node [style=none] (437) at (8.5, 7.05) {};
		\node [style=none] (438) at (7.725, 5.675) {$\cdots$};
		\node [style=none] (439) at (7, 5.175) {};
		\node [style=none] (440) at (7, 7.05) {};
		\node [style=gn] (441) at (7, 5.175) {};
		\node [style=wire label] (442) at (6.475, 5.65) {$2$};
		\node [style=none] (444) at (6.975, 6.025) {};
		\node [style=none] (445) at (8.475, 6.025) {};
		\node [style=none] (446) at (7.725, 6.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (447) at (6, 4.275) {};
		\node [style=none] (448) at (6, 7.025) {};
		\node [style=none] (449) at (6, 4.275) {};
		\node [style=gn] (450) at (6, 5.175) {};
		\node [style=none] (451) at (7, 4.25) {};
		\node [style=none] (479) at (-1.525, 5.675) {$\cdots$};
		\node [style=none] (480) at (5.225, 5.675) {$\cdots$};
		\node [style=none] (481) at (-8.025, 5.675) {$\cdots$};
		\node [style={gn_phase}] (482) at (-7.275, 7) {$K_{\minu 1}$};
		\node [style={gn_phase}] (483) at (-6.275, 7) {$K_{\minu 1}$};
		\node [style={gn_phase}] (484) at (-4.775, 7) {$K_{\minu 1}$};
		\node [style={rn_phase}] (485) at (-0.775, 7) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (486) at (8.475, 7) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (487) at (6.975, 7) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (488) at (5.975, 7) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (489) at (4.475, 7) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (490) at (0.225, 7) {$K_{\minu 1}$};
		\node [style={gn_phase}] (491) at (1.725, 7) {$K_{\minu 1}$};
		\node [style=none] (511) at (0, 0.8) {};
		\node [style=none] (543) at (6.5, 0.8) {};
		\node [style=none] (574) at (-8.775, 6.025) {};
		\node [style=none] (575) at (-7.275, 6.025) {};
		\node [style=none] (576) at (-8.025, 6.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (577) at (-2.275, 6.025) {};
		\node [style=none] (578) at (-0.775, 6.025) {};
		\node [style=none] (579) at (-1.525, 6.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (580) at (4.475, 6.025) {};
		\node [style=none] (581) at (5.975, 6.025) {};
		\node [style=none] (582) at (5.225, 6.575) {{\scriptsize $x_{23}$}};
		\node [style=wire label] (584) at (-4.275, -4.1) {$2$};
		\node [style=rn] (585) at (-6.25, -7.35) {};
		\node [style=none] (586) at (-4.75, -6.725) {};
		\node [style=none] (587) at (-8.75, -6.725) {};
		\node [style=gn] (588) at (-4.75, -4.6) {};
		\node [style=none] (589) at (-8.75, -3.475) {};
		\node [style=wire label] (590) at (-9.275, -4.1) {$2$};
		\node [style=none] (591) at (-8.75, -6.725) {};
		\node [style=gn] (592) at (-8.75, -4.575) {};
		\node [style=wire label] (593) at (0.725, -7.875) {$2j_2 \plus 1$};
		\node [style=wire label] (594) at (-5.525, -7.875) {$2j_1 \plus 1$};
		\node [style=none] (595) at (-4.75, -6.725) {};
		\node [style=none] (596) at (-4.75, -3.45) {};
		\node [style=none] (597) at (-5.525, -4.075) {$\cdots$};
		\node [style=none] (598) at (-6.25, -4.575) {};
		\node [style=none] (599) at (-6.25, -3.45) {};
		\node [style=gn] (600) at (-6.25, -4.575) {};
		\node [style=wire label] (601) at (-6.525, -4.1) {$2$};
		\node [style=wire label] (602) at (-5.525, -9.625) {$2j_1 \plus 1$};
		\node [style=none] (603) at (-6.275, -3.725) {};
		\node [style=none] (604) at (-4.775, -3.725) {};
		\node [style=none] (605) at (-5.525, -3.175) {{\scriptsize $x_{12}$}};
		\node [style=none] (606) at (-7.25, -6.725) {};
		\node [style=none] (607) at (-7.25, -3.475) {};
		\node [style=none] (608) at (-7.25, -6.725) {};
		\node [style=gn] (609) at (-7.25, -4.575) {};
		\node [style=none] (610) at (-6.25, -6.75) {};
		\node [style=none] (613) at (-6.25, -10.2) {};
		\node [style=wire label] (615) at (2.225, -4.1) {$2$};
		\node [style=rn] (616) at (0, -7.35) {};
		\node [style=none] (617) at (1.75, -6.725) {};
		\node [style=none] (618) at (-2.25, -6.725) {};
		\node [style=none] (620) at (-2.25, -3.475) {};
		\node [style=wire label] (621) at (-2.775, -4.1) {$2$};
		\node [style=none] (622) at (-2.25, -6.725) {};
		\node [style=gn] (623) at (-2.25, -4.575) {};
		\node [style=wire label] (624) at (7.225, -7.875) {$2j_3 \plus 1$};
		\node [style=wire label] (625) at (0.725, -9.625) {$2j_2 \plus 1$};
		\node [style=none] (626) at (1.75, -6.725) {};
		\node [style=none] (627) at (1.75, -3.45) {};
		\node [style=none] (628) at (0.975, -4.075) {$\cdots$};
		\node [style=none] (629) at (0.25, -4.575) {};
		\node [style=none] (630) at (0.25, -3.45) {};
		\node [style=wire label] (632) at (-0.275, -4.1) {$2$};
		\node [style=wire label] (633) at (7.225, -9.625) {$2j_3 \plus 1$};
		\node [style=none] (634) at (0.225, -3.725) {};
		\node [style=none] (635) at (1.725, -3.725) {};
		\node [style=none] (636) at (0.975, -3.175) {{\scriptsize $x_{23}$}};
		\node [style=none] (637) at (-0.75, -6.725) {};
		\node [style=none] (638) at (-0.75, -3.475) {};
		\node [style=none] (639) at (-0.75, -6.725) {};
		\node [style=gn] (640) at (-0.75, -4.575) {};
		\node [style=none] (641) at (0.25, -4.5) {};
		\node [style=wire label] (643) at (9.475, -4.1) {$2$};
		\node [style=rn] (644) at (6.5, -7.35) {};
		\node [style=none] (645) at (9, -6.725) {};
		\node [style=none] (646) at (4.5, -6.725) {};
		\node [style=gn] (647) at (9, -4.6) {};
		\node [style=none] (648) at (4.5, -3.475) {};
		\node [style=wire label] (649) at (3.975, -4.1) {$2$};
		\node [style=none] (650) at (4.5, -6.725) {};
		\node [style=gn] (651) at (4.5, -4.575) {};
		\node [style=none] (652) at (9, -6.725) {};
		\node [style=none] (653) at (9, -3.45) {};
		\node [style=none] (654) at (8.225, -4.075) {$\cdots$};
		\node [style=none] (655) at (7.5, -4.575) {};
		\node [style=none] (656) at (7.5, -3.45) {};
		\node [style=gn] (657) at (7.5, -4.575) {};
		\node [style=wire label] (658) at (6.475, -4.1) {$2$};
		\node [style=none] (659) at (7.475, -3.725) {};
		\node [style=none] (660) at (8.975, -3.725) {};
		\node [style=none] (661) at (8.225, -3.175) {{\scriptsize $x_{13}$}};
		\node [style=none] (662) at (6, -6.725) {};
		\node [style=none] (663) at (6, -3.475) {};
		\node [style=none] (664) at (6, -6.725) {};
		\node [style=gn] (665) at (6, -4.575) {};
		\node [style=none] (666) at (7.5, -6.75) {};
		\node [style=none] (667) at (-1.525, -4.075) {$\cdots$};
		\node [style=none] (668) at (5.225, -4.075) {$\cdots$};
		\node [style=none] (669) at (-8.025, -4.075) {$\cdots$};
		\node [style=none] (680) at (0, -10.2) {};
		\node [style=none] (681) at (6.5, -10.2) {};
		\node [style=none] (682) at (-8.775, -3.725) {};
		\node [style=none] (683) at (-7.275, -3.725) {};
		\node [style=none] (684) at (-8.025, -3.175) {{\scriptsize $x_{13}$}};
		\node [style=none] (685) at (-2.275, -3.725) {};
		\node [style=none] (686) at (-0.775, -3.725) {};
		\node [style=none] (687) at (-1.525, -3.175) {{\scriptsize $x_{12}$}};
		\node [style=none] (688) at (4.475, -3.725) {};
		\node [style=none] (689) at (5.975, -3.725) {};
		\node [style=none] (690) at (5.225, -3.175) {{\scriptsize $x_{23}$}};
		\node [style=none] (691) at (-9.025, -7.7) {$=$};
		\node [style=gbox] (692) at (0.225, -5.75) {$\overline{\minu 1}$};
		\node [style=gbox] (694) at (1.725, -5.75) {$\overline{\minu 1}$};
		\node [style=gbox] (695) at (-8.775, -6) {$\overline{\minu 1}$};
		\node [style=gbox] (696) at (-6.275, -6) {$\overline{\minu 1}$};
		\node [style=gbox] (697) at (-4.775, -6) {$\overline{\minu 1}$};
		\node [style=gbox] (698) at (-7.275, -6) {$\overline{\minu 1}$};
		\node [style=none] (699) at (-12.25, 3) {$\ket{j_1,j_2,j_3}=$};
		\node [style=none] (700) at (-9.75, 4.75) {$B$};
		\node [style=hbox] (701) at (-2.275, -5.5) {$D$};
		\node [style=hbox] (702) at (-0.775, -5.5) {$D$};
		\node [style={rn_phase}] (703) at (-2.275, -6.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (704) at (-0.8, -6.5) {$K_{\minu 1}$};
		\node [style=gn] (705) at (0.225, -4.575) {};
		\node [style=gn] (706) at (1.725, -4.575) {};
		\node [style=hbox] (707) at (4.475, -5.5) {$D$};
		\node [style=hbox] (708) at (5.975, -5.5) {$D$};
		\node [style={rn_phase}] (709) at (4.475, -6.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (710) at (5.95, -6.5) {$K_{\minu 1}$};
		\node [style=hbox] (711) at (7.475, -5.5) {$D$};
		\node [style=hbox] (712) at (8.975, -5.5) {$D$};
		\node [style={rn_phase}] (713) at (7.475, -6.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (714) at (8.95, -6.5) {$K_{\minu 1}$};
		\node [style=none] (715) at (-9.775, -5) {$B$};
		\node [style=gbox] (716) at (-6.275, -8.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=gbox] (717) at (-0.025, -8.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (718) at (6.475, -8.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=gbox] (719) at (-6.275, 2.25) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=gbox] (720) at (-0.025, 2.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (721) at (6.475, 2.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (287.center) to (289.center);
		\draw (295.center) to (297.center);
		\draw [style=braceedge] (321.center) to (322.center);
		\draw (325.center) to (327.center);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (222);
		\draw (315) to (333.center);
		\draw (333.center) to (222);
		\draw [in=30, out=-90, looseness=0.75] (372.center) to (371);
		\draw [in=-90, out=150, looseness=0.75] (371) to (373.center);
		\draw (375.center) to (377.center);
		\draw (381.center) to (382.center);
		\draw (384.center) to (385.center);
		\draw [style=braceedge] (389.center) to (390.center);
		\draw (393.center) to (394.center);
		\draw [in=135, out=-90, looseness=0.75] (394.center) to (371);
		\draw (386) to (396.center);
		\draw [in=60, out=-90, looseness=0.75] (396.center) to (371);
		\draw [in=30, out=-90, looseness=0.75] (427.center) to (426);
		\draw [in=-90, out=150, looseness=0.75] (426) to (428.center);
		\draw (430.center) to (432.center);
		\draw (436.center) to (437.center);
		\draw (439.center) to (440.center);
		\draw [style=braceedge] (444.center) to (445.center);
		\draw (448.center) to (449.center);
		\draw [in=135, out=-90, looseness=0.75] (449.center) to (426);
		\draw (441) to (451.center);
		\draw [in=60, out=-90, looseness=0.75] (451.center) to (426);
		\draw [bend left=90] (289.center) to (375.center);
		\draw [bend left=90, looseness=0.75] (297.center) to (393.center);
		\draw [bend left=90] (382.center) to (430.center);
		\draw [bend left=90, looseness=0.75] (385.center) to (448.center);
		\draw [bend left=90, looseness=0.50] (325.center) to (440.center);
		\draw [bend left=90, looseness=0.50] (226.center) to (437.center);
		\draw [style=braceedge] (574.center) to (575.center);
		\draw [style=braceedge] (577.center) to (578.center);
		\draw [style=braceedge] (580.center) to (581.center);
		\draw [in=30, out=-90, looseness=0.75] (586.center) to (585);
		\draw [in=-90, out=150, looseness=0.75] (585) to (587.center);
		\draw (589.center) to (591.center);
		\draw (595.center) to (596.center);
		\draw (598.center) to (599.center);
		\draw [style=braceedge] (603.center) to (604.center);
		\draw (607.center) to (608.center);
		\draw [in=135, out=-90, looseness=0.75] (608.center) to (585);
		\draw (600) to (610.center);
		\draw (610.center) to (585);
		\draw [in=30, out=-90, looseness=0.75] (617.center) to (616);
		\draw [in=-90, out=150, looseness=0.75] (616) to (618.center);
		\draw (620.center) to (622.center);
		\draw (626.center) to (627.center);
		\draw (629.center) to (630.center);
		\draw [style=braceedge] (634.center) to (635.center);
		\draw (638.center) to (639.center);
		\draw [in=135, out=-90, looseness=0.75] (639.center) to (616);
		\draw [in=60, out=-90, looseness=0.75] (641.center) to (616);
		\draw [in=30, out=-90, looseness=0.75] (645.center) to (644);
		\draw [in=-90, out=150, looseness=0.75] (644) to (646.center);
		\draw (648.center) to (650.center);
		\draw (652.center) to (653.center);
		\draw (655.center) to (656.center);
		\draw [style=braceedge] (659.center) to (660.center);
		\draw (663.center) to (664.center);
		\draw [in=135, out=-90, looseness=0.75] (664.center) to (644);
		\draw (657) to (666.center);
		\draw [in=60, out=-105, looseness=0.25] (666.center) to (644);
		\draw [bend left=90] (596.center) to (620.center);
		\draw [bend left=90, looseness=0.75] (599.center) to (638.center);
		\draw [bend left=90] (627.center) to (648.center);
		\draw [bend left=90, looseness=0.75] (630.center) to (663.center);
		\draw [bend left=90, looseness=0.50] (607.center) to (656.center);
		\draw [bend left=90, looseness=0.50] (589.center) to (653.center);
		\draw [style=braceedge] (682.center) to (683.center);
		\draw [style=braceedge] (685.center) to (686.center);
		\draw [style=braceedge] (688.center) to (689.center);
		\draw (222) to (343.center);
		\draw (371) to (511.center);
		\draw (426) to (543.center);
		\draw (585) to (613.center);
		\draw (616) to (680.center);
		\draw (644) to (681.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (583) at (-6.25, 2.75) {$\overrightarrow{a^{-}_{2j_1}}$};
		\node [style=wire label] (584) at (-4.275, 7.65) {$2$};
		\node [style=rn] (585) at (-6.25, 4.4) {};
		\node [style=none] (586) at (-4.75, 5.025) {};
		\node [style=none] (587) at (-8.75, 5.025) {};
		\node [style=gn] (588) at (-4.75, 7.15) {};
		\node [style=none] (589) at (-8.75, 8.275) {};
		\node [style=wire label] (590) at (-9.275, 7.65) {$2$};
		\node [style=none] (591) at (-8.75, 5.025) {};
		\node [style=gn] (592) at (-8.75, 7.175) {};
		\node [style=wire label] (593) at (0.725, 3.875) {$2j_2 \plus 1$};
		\node [style=wire label] (594) at (-5.525, 3.875) {$2j_1 \plus 1$};
		\node [style=none] (595) at (-4.75, 5.025) {};
		\node [style=none] (596) at (-4.75, 8.3) {};
		\node [style=none] (597) at (-5.525, 7.675) {$\cdots$};
		\node [style=none] (598) at (-6.25, 7.175) {};
		\node [style=none] (599) at (-6.25, 8.3) {};
		\node [style=gn] (600) at (-6.25, 7.175) {};
		\node [style=wire label] (601) at (-6.525, 7.65) {$2$};
		\node [style=wire label] (602) at (-5.525, 1.875) {$2j_1 \plus 1$};
		\node [style=none] (603) at (-6.275, 8.025) {};
		\node [style=none] (604) at (-4.775, 8.025) {};
		\node [style=none] (605) at (-5.525, 8.575) {{\scriptsize $\zeta_3$}};
		\node [style=none] (606) at (-7.25, 5.025) {};
		\node [style=none] (607) at (-7.25, 8.275) {};
		\node [style=none] (608) at (-7.25, 5.025) {};
		\node [style=gn] (609) at (-7.25, 7.175) {};
		\node [style=none] (610) at (-6.25, 5) {};
		\node [style=none] (613) at (-6.25, 1.55) {};
		\node [style=gbox] (614) at (0, 2.75) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (615) at (2.225, 7.65) {$2$};
		\node [style={rn_phase}] (616) at (0, 4.65) {$K_{\minu \zeta_3}$};
		\node [style=none] (617) at (1.75, 5.275) {};
		\node [style=none] (620) at (-2.25, 8.275) {};
		\node [style=wire label] (621) at (-2.775, 7.65) {$2$};
		\node [style=gn] (623) at (-2.25, 7.175) {};
		\node [style=wire label] (624) at (7.225, 4.375) {$2j_3 \plus 1$};
		\node [style=wire label] (625) at (0.725, 1.875) {$2j_2 \plus 1$};
		\node [style=none] (626) at (1.75, 5.275) {};
		\node [style=none] (627) at (1.75, 8.3) {};
		\node [style=none] (628) at (0.975, 7.675) {$\cdots$};
		\node [style=none] (629) at (0.25, 7.175) {};
		\node [style=none] (630) at (0.25, 8.3) {};
		\node [style=wire label] (632) at (-0.275, 7.65) {$2$};
		\node [style=wire label] (633) at (7.225, 1.875) {$2j_3 \plus 1$};
		\node [style=none] (634) at (0.225, 8.025) {};
		\node [style=none] (635) at (1.725, 8.025) {};
		\node [style=none] (636) at (0.975, 8.575) {{\scriptsize $\zeta_1$}};
		\node [style=none] (638) at (-0.75, 8.275) {};
		\node [style=rn] (639) at (-0.75, 6.525) {};
		\node [style=gn] (640) at (-0.75, 7.175) {};
		\node [style=none] (641) at (0.25, 7.25) {};
		\node [style=gbox] (642) at (6.5, 2.75) {$\overrightarrow{a_{2j_3}}$};
		\node [style=wire label] (643) at (9.475, 7.65) {$2$};
		\node [style={rn_phase}] (644) at (6.5, 5.15) {$K_{\minu 1}$};
		\node [style=none] (645) at (9, 5.775) {};
		\node [style=none] (646) at (4.5, 5.775) {};
		\node [style=gn] (647) at (9, 7.15) {};
		\node [style=none] (648) at (4.5, 8.275) {};
		\node [style=wire label] (649) at (3.975, 7.65) {$2$};
		\node [style=none] (650) at (4.5, 5.775) {};
		\node [style=gn] (651) at (4.5, 7.175) {};
		\node [style=none] (652) at (9, 5.775) {};
		\node [style=none] (653) at (9, 8.3) {};
		\node [style=none] (654) at (8.225, 7.675) {$\cdots$};
		\node [style=none] (655) at (7.5, 7.175) {};
		\node [style=none] (656) at (7.5, 8.3) {};
		\node [style=gn] (657) at (7.5, 7.175) {};
		\node [style=wire label] (658) at (6.475, 7.65) {$2$};
		\node [style=none] (659) at (7.475, 8.025) {};
		\node [style=none] (660) at (8.975, 8.025) {};
		\node [style=none] (661) at (8.225, 8.575) {{\scriptsize $\zeta_2$}};
		\node [style=none] (662) at (6, 5.775) {};
		\node [style=none] (663) at (6, 8.275) {};
		\node [style=none] (664) at (6, 5.775) {};
		\node [style=gn] (665) at (6, 7.175) {};
		\node [style=none] (666) at (7.5, 5.75) {};
		\node [style=none] (667) at (-1.525, 7.675) {$\cdots$};
		\node [style=none] (668) at (5.225, 7.675) {$\cdots$};
		\node [style=none] (669) at (-8.025, 7.675) {$\cdots$};
		\node [style=none] (680) at (0, 1.55) {};
		\node [style=none] (681) at (6.5, 1.55) {};
		\node [style=none] (682) at (-8.775, 8.025) {};
		\node [style=none] (683) at (-7.275, 8.025) {};
		\node [style=none] (684) at (-8.025, 8.575) {{\scriptsize $\zeta_2$}};
		\node [style=none] (685) at (-2.275, 8.025) {};
		\node [style=none] (686) at (-0.775, 8.025) {};
		\node [style=none] (687) at (-1.525, 8.575) {{\scriptsize $\zeta_3$}};
		\node [style=none] (688) at (4.475, 8.025) {};
		\node [style=none] (689) at (5.975, 8.025) {};
		\node [style=none] (690) at (5.225, 8.575) {{\scriptsize $\zeta_1$}};
		\node [style=none] (691) at (-9.025, 4.05) {$=$};
		\node [style=gbox] (692) at (0.225, 6) {$\overline{\minu 1}$};
		\node [style=gbox] (694) at (1.725, 6) {$\overline{\minu 1}$};
		\node [style=hbox] (701) at (-0.525, 5.5) {$D$};
		\node [style=gn] (705) at (0.225, 7.175) {};
		\node [style=gn] (706) at (1.725, 7.175) {};
		\node [style=hbox] (707) at (6.475, 3.75) {$D$};
		\node [style=none] (708) at (-9.025, -2.75) {$=$};
		\node [style=rn] (709) at (-6.75, -3.35) {};
		\node [style=none] (712) at (-6.75, -5.95) {};
		\node [style={rn_phase}] (713) at (-2.5, -3.35) {$K_{\minu \zeta_3}$};
		\node [style={rn_phase}] (715) at (1.75, -3.35) {$K_{\minu 1}$};
		\node [style=none] (716) at (-2.5, -5.95) {};
		\node [style=none] (717) at (1.75, -5.95) {};
		\node [style=hbox] (718) at (-3.5, -2.5) {$D$};
		\node [style=gbox] (719) at (-4.775, -2) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_3}}}$}};
		\node [style=gbox] (720) at (-2.5, -0.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_2}}}$}};
		\node [style=gbox] (721) at (-0.5, -2.25) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{\zeta_1}}}$}};
		\node [style=gbox] (725) at (-6.775, -5) {$\overrightarrow{a^{-}_{2j_1}}$};
		\node [style=gbox] (726) at (-2.525, -5) {$\overrightarrow{a_{2j_2}}$};
		\node [style=gbox] (727) at (1.725, -5.25) {$\overrightarrow{a_{2j_3}}$};
		\node [style=hbox] (728) at (1.725, -4.25) {$D$};
		\node [style=none] (729) at (-7.775, -2.75) {$B$};
		\node [style=none] (730) at (-9.525, 6.5) {$B$};
		\node [style=wire label] (731) at (-6.025, -6.375) {$2j_1 \plus 1$};
		\node [style=wire label] (732) at (-1.775, -6.375) {$2j_2 \plus 1$};
		\node [style=wire label] (733) at (2.475, -6.375) {$2j_3 \plus 1$};
		\node [style=wire label] (734) at (-6.025, -3.875) {$2j_1 \plus 1$};
		\node [style=wire label] (735) at (-1.775, -4.125) {$2j_2 \plus 1$};
		\node [style=wire label] (736) at (3.225, -3.875) {$2j_3 \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (586.center) to (585);
		\draw [in=-90, out=150, looseness=0.75] (585) to (587.center);
		\draw (589.center) to (591.center);
		\draw (583) to (585);
		\draw (595.center) to (596.center);
		\draw (598.center) to (599.center);
		\draw [style=braceedge] (603.center) to (604.center);
		\draw (607.center) to (608.center);
		\draw [in=135, out=-90, looseness=0.75] (608.center) to (585);
		\draw (600) to (610.center);
		\draw (610.center) to (585);
		\draw (583) to (613.center);
		\draw [in=30, out=-90, looseness=0.75] (617.center) to (616);
		\draw (614) to (616);
		\draw (626.center) to (627.center);
		\draw (629.center) to (630.center);
		\draw [style=braceedge] (634.center) to (635.center);
		\draw (638.center) to (639);
		\draw [in=135, out=-90, looseness=0.75] (639) to (616);
		\draw [in=60, out=-90, looseness=0.75] (641.center) to (616);
		\draw [in=30, out=-90, looseness=0.75] (645.center) to (644);
		\draw [in=-90, out=150, looseness=0.75] (644) to (646.center);
		\draw (648.center) to (650.center);
		\draw (642) to (644);
		\draw (652.center) to (653.center);
		\draw (655.center) to (656.center);
		\draw [style=braceedge] (659.center) to (660.center);
		\draw (663.center) to (664.center);
		\draw [in=135, out=-90, looseness=0.75] (664.center) to (644);
		\draw (657) to (666.center);
		\draw [in=60, out=-105, looseness=0.25] (666.center) to (644);
		\draw [bend left=90] (596.center) to (620.center);
		\draw [bend left=90, looseness=0.75] (599.center) to (638.center);
		\draw [bend left=90] (627.center) to (648.center);
		\draw [bend left=90, looseness=0.75] (630.center) to (663.center);
		\draw [bend left=90, looseness=0.50] (607.center) to (656.center);
		\draw [bend left=90, looseness=0.50] (589.center) to (653.center);
		\draw (614) to (680.center);
		\draw (642) to (681.center);
		\draw [style=braceedge] (682.center) to (683.center);
		\draw [style=braceedge] (685.center) to (686.center);
		\draw [style=braceedge] (688.center) to (689.center);
		\draw (620.center) to (623);
		\draw [in=165, out=-90] (623) to (639);
		\draw (709) to (712.center);
		\draw (713) to (716.center);
		\draw (715) to (717.center);
		\draw [in=60, out=-150, looseness=0.75] (721) to (713);
		\draw [in=135, out=-30] (721) to (715);
		\draw [in=210, out=45] (709) to (719);
		\draw [in=120, out=-30, looseness=0.75] (719) to (713);
		\draw [in=90, out=-165] (720) to (709);
		\draw [in=90, out=-15, looseness=0.75] (720) to (715);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (584) at (-4.275, 7.65) {$2$};
		\node [style=rn] (585) at (-6.25, 4.4) {};
		\node [style=none] (586) at (-4.75, 5.025) {};
		\node [style=none] (587) at (-8.75, 5.025) {};
		\node [style=gn] (588) at (-4.75, 7.15) {};
		\node [style=none] (589) at (-8.75, 8.275) {};
		\node [style=wire label] (590) at (-9.275, 7.65) {$2$};
		\node [style=none] (591) at (-8.75, 5.025) {};
		\node [style=gn] (592) at (-8.75, 7.175) {};
		\node [style=wire label] (593) at (0.725, 3.875) {$2j_2 \plus 1$};
		\node [style=wire label] (594) at (-5.525, 3.875) {$2j_1 \plus 1$};
		\node [style=none] (595) at (-4.75, 5.025) {};
		\node [style=none] (596) at (-4.75, 8.3) {};
		\node [style=none] (597) at (-5.525, 7.675) {$\cdots$};
		\node [style=none] (598) at (-6.25, 7.175) {};
		\node [style=none] (599) at (-6.25, 8.3) {};
		\node [style=gn] (600) at (-6.25, 7.175) {};
		\node [style=wire label] (601) at (-6.525, 7.65) {$2$};
		\node [style=wire label] (602) at (-5.525, 1.875) {$2j_1 \plus 1$};
		\node [style=none] (603) at (-6.275, 8.025) {};
		\node [style=none] (604) at (-4.775, 8.025) {};
		\node [style=none] (605) at (-5.525, 8.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (606) at (-7.25, 5.025) {};
		\node [style=none] (607) at (-7.25, 8.275) {};
		\node [style=none] (608) at (-7.25, 5.025) {};
		\node [style=gn] (609) at (-7.25, 7.175) {};
		\node [style=none] (610) at (-6.25, 5) {};
		\node [style=none] (613) at (-6.25, 1.55) {};
		\node [style=wire label] (615) at (2.225, 7.65) {$2$};
		\node [style={rn_phase}] (616) at (0, 4.65) {$K_{\minu x_{12}}$};
		\node [style=none] (617) at (1.75, 5.275) {};
		\node [style=none] (620) at (-2.25, 8.275) {};
		\node [style=wire label] (621) at (-2.775, 7.65) {$2$};
		\node [style=gn] (623) at (-2.25, 7.175) {};
		\node [style=wire label] (624) at (7.225, 4.375) {$2j_3 \plus 1$};
		\node [style=wire label] (625) at (0.725, 1.875) {$2j_2 \plus 1$};
		\node [style=none] (626) at (1.75, 5.275) {};
		\node [style=none] (627) at (1.75, 8.3) {};
		\node [style=none] (628) at (0.975, 7.675) {$\cdots$};
		\node [style=none] (629) at (0.25, 7.175) {};
		\node [style=none] (630) at (0.25, 8.3) {};
		\node [style=wire label] (632) at (-0.275, 7.65) {$2$};
		\node [style=wire label] (633) at (7.225, 1.875) {$2j_3 \plus 1$};
		\node [style=none] (634) at (0.225, 8.025) {};
		\node [style=none] (635) at (1.725, 8.025) {};
		\node [style=none] (636) at (0.975, 8.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (638) at (-0.75, 8.275) {};
		\node [style=rn] (639) at (-0.75, 6.525) {};
		\node [style=gn] (640) at (-0.75, 7.175) {};
		\node [style=none] (641) at (0.25, 7.25) {};
		\node [style=wire label] (643) at (9.475, 7.65) {$2$};
		\node [style={rn_phase}] (644) at (6.5, 5.15) {$K_{\minu 1}$};
		\node [style=none] (645) at (9, 5.775) {};
		\node [style=none] (646) at (4.5, 5.775) {};
		\node [style=gn] (647) at (9, 7.15) {};
		\node [style=none] (648) at (4.5, 8.275) {};
		\node [style=wire label] (649) at (3.975, 7.65) {$2$};
		\node [style=none] (650) at (4.5, 5.775) {};
		\node [style=gn] (651) at (4.5, 7.175) {};
		\node [style=none] (652) at (9, 5.775) {};
		\node [style=none] (653) at (9, 8.3) {};
		\node [style=none] (654) at (8.225, 7.675) {$\cdots$};
		\node [style=none] (655) at (7.5, 7.175) {};
		\node [style=none] (656) at (7.5, 8.3) {};
		\node [style=gn] (657) at (7.5, 7.175) {};
		\node [style=wire label] (658) at (6.475, 7.65) {$2$};
		\node [style=none] (659) at (7.475, 8.025) {};
		\node [style=none] (660) at (8.975, 8.025) {};
		\node [style=none] (661) at (8.225, 8.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (662) at (6, 5.775) {};
		\node [style=none] (663) at (6, 8.275) {};
		\node [style=none] (664) at (6, 5.775) {};
		\node [style=gn] (665) at (6, 7.175) {};
		\node [style=none] (666) at (7.5, 5.75) {};
		\node [style=none] (667) at (-1.525, 7.675) {$\cdots$};
		\node [style=none] (668) at (5.225, 7.675) {$\cdots$};
		\node [style=none] (669) at (-8.025, 7.675) {$\cdots$};
		\node [style=none] (680) at (0, 1.55) {};
		\node [style=none] (681) at (6.5, 1.55) {};
		\node [style=none] (682) at (-8.775, 8.025) {};
		\node [style=none] (683) at (-7.275, 8.025) {};
		\node [style=none] (684) at (-8.025, 8.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (685) at (-2.275, 8.025) {};
		\node [style=none] (686) at (-0.775, 8.025) {};
		\node [style=none] (687) at (-1.525, 8.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (688) at (4.475, 8.025) {};
		\node [style=none] (689) at (5.975, 8.025) {};
		\node [style=none] (690) at (5.225, 8.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (691) at (-9.025, 4.05) {$=$};
		\node [style=gbox] (692) at (0.225, 6) {$\overline{\minu 1}$};
		\node [style=gbox] (694) at (1.725, 6) {$\overline{\minu 1}$};
		\node [style=hbox] (701) at (-0.525, 5.5) {$D$};
		\node [style=gn] (705) at (0.225, 7.175) {};
		\node [style=gn] (706) at (1.725, 7.175) {};
		\node [style=hbox] (707) at (6.475, 3.75) {$D$};
		\node [style=none] (708) at (-9.025, -2.75) {$=$};
		\node [style=none] (729) at (-7.775, -2.75) {$B$};
		\node [style=none] (730) at (-9.525, 6.5) {$B$};
		\node [style=none] (731) at (-7.275, -8.5) {$=$};
		\node [style=rn] (732) at (-4, -7.85) {};
		\node [style=none] (733) at (-2.5, -7.225) {};
		\node [style=none] (734) at (-7.75, -7.225) {};
		\node [style=none] (735) at (-7.75, -4.475) {};
		\node [style=none] (736) at (-7.75, -7.225) {};
		\node [style=wire label] (737) at (2.975, -8.625) {$2j_2 \plus 1$};
		\node [style=wire label] (738) at (-3.275, -8.625) {$2j_1 \plus 1$};
		\node [style=none] (739) at (-2.5, -7.225) {};
		\node [style=none] (740) at (-2.5, -4.45) {};
		\node [style=none] (741) at (-3.275, -5.825) {$\cdots$};
		\node [style=none] (742) at (-4, -6.325) {};
		\node [style=none] (743) at (-4, -4.45) {};
		\node [style=none] (744) at (-4.025, -5.475) {};
		\node [style=none] (745) at (-2.525, -5.475) {};
		\node [style=none] (746) at (-3.275, -4.925) {{\scriptsize $x_{12}$}};
		\node [style=none] (747) at (-6.25, -7.225) {};
		\node [style=none] (748) at (-6.25, -4.475) {};
		\node [style=none] (749) at (-6.25, -7.225) {};
		\node [style=none] (750) at (-4, -6.25) {};
		\node [style=none] (751) at (-4, -10.7) {};
		\node [style={rn_phase}] (752) at (2.25, -7.85) {$K_{\minu x_{12}}$};
		\node [style=none] (753) at (4.5, -6.975) {};
		\node [style=none] (754) at (0, -4.475) {};
		\node [style=wire label] (755) at (9.975, -8.375) {$2j_3 \plus 1$};
		\node [style=none] (756) at (4.5, -6.975) {};
		\node [style=none] (757) at (4.5, -5.2) {};
		\node [style=none] (758) at (3.725, -5.575) {$\cdots$};
		\node [style=none] (759) at (3, -5.825) {};
		\node [style=none] (760) at (3, -5.2) {};
		\node [style=none] (761) at (3, -5.825) {};
		\node [style=none] (762) at (2.975, -5.225) {};
		\node [style=none] (763) at (4.475, -5.225) {};
		\node [style=none] (764) at (3.725, -4.675) {{\scriptsize $x_{23}$}};
		\node [style=none] (765) at (1.5, -4.475) {};
		\node [style=rn] (766) at (0.75, -6.225) {};
		\node [style=none] (767) at (3, -7) {};
		\node [style={rn_phase}] (768) at (9.25, -7.6) {$K_{\minu 1}$};
		\node [style=none] (769) at (11.25, -6.975) {};
		\node [style=none] (770) at (7.25, -6.975) {};
		\node [style=none] (771) at (7.25, -5.225) {};
		\node [style=none] (772) at (7.25, -6.975) {};
		\node [style=none] (773) at (11.25, -6.975) {};
		\node [style=none] (774) at (11.25, -4.2) {};
		\node [style=none] (775) at (10.475, -5.575) {$\cdots$};
		\node [style=none] (776) at (9.75, -6.075) {};
		\node [style=none] (777) at (9.75, -4.2) {};
		\node [style=none] (778) at (9.75, -6.075) {};
		\node [style=none] (779) at (9.725, -5.225) {};
		\node [style=none] (780) at (11.225, -5.225) {};
		\node [style=none] (781) at (10.475, -4.675) {{\scriptsize $x_{13}$}};
		\node [style=none] (782) at (8.75, -6.975) {};
		\node [style=none] (783) at (8.75, -5.225) {};
		\node [style=none] (784) at (8.75, -6.975) {};
		\node [style=none] (785) at (9.75, -7) {};
		\node [style=none] (786) at (0.725, -4.825) {$\cdots$};
		\node [style=none] (787) at (7.975, -6.575) {$\cdots$};
		\node [style=none] (788) at (-7.025, -5.825) {$\cdots$};
		\node [style=none] (789) at (2.25, -10.7) {};
		\node [style=none] (790) at (9.25, -10.7) {};
		\node [style=none] (791) at (-7.775, -5.475) {};
		\node [style=none] (792) at (-6.275, -5.475) {};
		\node [style=none] (793) at (-7.025, -4.925) {{\scriptsize $x_{13}$}};
		\node [style=none] (794) at (-0.025, -4.475) {};
		\node [style=none] (795) at (1.475, -4.475) {};
		\node [style=none] (796) at (0.725, -3.925) {{\scriptsize $x_{12}$}};
		\node [style=none] (797) at (7.225, -6.225) {};
		\node [style=none] (798) at (8.725, -6.225) {};
		\node [style=none] (799) at (7.975, -5.675) {{\scriptsize $x_{23}$}};
		\node [style=hbox] (801) at (1.25, -7) {$D$};
		\node [style=gn] (802) at (2.225, -1.5) {};
		\node [style=gn] (803) at (3.475, -2) {};
		\node [style=gn] (804) at (2.225, -0.25) {};
		\node [style=gn] (805) at (3.475, -0.5) {};
		\node [style=none] (806) at (2.75, -1.075) {$\cdots$};
		\node [style=none] (807) at (1.75, -0.675) {{\scriptsize $2$}};
		\node [style=none] (808) at (3.75, -0.925) {{\scriptsize $2$}};
		\node [style=gn] (809) at (-1.275, -3.75) {};
		\node [style=gn] (810) at (-0.025, -3.35) {};
		\node [style=gn] (811) at (-1.275, -2.5) {};
		\node [style=gn] (812) at (-0.025, -2.5) {};
		\node [style=none] (813) at (-0.75, -2.825) {$\cdots$};
		\node [style=none] (814) at (-1.75, -2.925) {{\scriptsize $2$}};
		\node [style=none] (815) at (0.25, -2.925) {{\scriptsize $2$}};
		\node [style=gn] (816) at (4.975, -4) {};
		\node [style=gn] (817) at (6.225, -4.4) {};
		\node [style=gn_phase] (818) at (4.975, -2.75) {$K_{\minu 1}$};
		\node [style=gn_phase] (819) at (6.225, -3) {$K_{\minu 1}$};
		\node [style=none] (820) at (5.5, -3.325) {$\cdots$};
		\node [style=none] (821) at (4.5, -3.175) {{\scriptsize $2$}};
		\node [style=none] (822) at (6.75, -3.425) {{\scriptsize $2$}};
		\node [style=wire label] (826) at (-3.275, -10.875) {$2j_1 \plus 1$};
		\node [style=wire label] (828) at (2.975, -10.875) {$2j_2 \plus 1$};
		\node [style=wire label] (829) at (9.975, -10.875) {$2j_3 \plus 1$};
		\node [style=hbox] (831) at (9.225, -9) {$D$};
		\node [style=gbox] (832) at (-6.25, 2.75) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (833) at (0, 2.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (834) at (6.5, 2.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=gbox] (835) at (-4, -9.75) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (836) at (2.25, -9.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (837) at (9.25, -10) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (586.center) to (585);
		\draw [in=-90, out=150, looseness=0.75] (585) to (587.center);
		\draw (589.center) to (591.center);
		\draw (595.center) to (596.center);
		\draw (598.center) to (599.center);
		\draw [style=braceedge] (603.center) to (604.center);
		\draw (607.center) to (608.center);
		\draw [in=135, out=-90, looseness=0.75] (608.center) to (585);
		\draw (600) to (610.center);
		\draw (610.center) to (585);
		\draw [in=30, out=-90, looseness=0.75] (617.center) to (616);
		\draw (626.center) to (627.center);
		\draw (629.center) to (630.center);
		\draw [style=braceedge] (634.center) to (635.center);
		\draw (638.center) to (639);
		\draw [in=135, out=-90, looseness=0.75] (639) to (616);
		\draw [in=60, out=-90, looseness=0.75] (641.center) to (616);
		\draw [in=30, out=-90, looseness=0.75] (645.center) to (644);
		\draw [in=-90, out=150, looseness=0.75] (644) to (646.center);
		\draw (648.center) to (650.center);
		\draw (652.center) to (653.center);
		\draw (655.center) to (656.center);
		\draw [style=braceedge] (659.center) to (660.center);
		\draw (663.center) to (664.center);
		\draw [in=135, out=-90, looseness=0.75] (664.center) to (644);
		\draw (657) to (666.center);
		\draw [in=60, out=-105, looseness=0.25] (666.center) to (644);
		\draw [bend left=90] (596.center) to (620.center);
		\draw [bend left=90, looseness=0.75] (599.center) to (638.center);
		\draw [bend left=90] (627.center) to (648.center);
		\draw [bend left=90, looseness=0.75] (630.center) to (663.center);
		\draw [bend left=90, looseness=0.50] (607.center) to (656.center);
		\draw [bend left=90, looseness=0.50] (589.center) to (653.center);
		\draw [style=braceedge] (682.center) to (683.center);
		\draw [style=braceedge] (685.center) to (686.center);
		\draw [style=braceedge] (688.center) to (689.center);
		\draw (620.center) to (623);
		\draw [in=165, out=-90] (623) to (639);
		\draw [in=30, out=-90, looseness=0.75] (733.center) to (732);
		\draw [in=-90, out=150, looseness=0.25] (732) to (734.center);
		\draw (735.center) to (736.center);
		\draw (739.center) to (740.center);
		\draw (742.center) to (743.center);
		\draw [style=braceedge] (744.center) to (745.center);
		\draw (748.center) to (749.center);
		\draw [in=135, out=-90, looseness=0.25] (749.center) to (732);
		\draw (750.center) to (732);
		\draw [in=30, out=-90, looseness=0.75] (753.center) to (752);
		\draw (756.center) to (757.center);
		\draw (759.center) to (760.center);
		\draw [style=braceedge] (762.center) to (763.center);
		\draw [in=75, out=-90] (765.center) to (766);
		\draw [in=135, out=-90, looseness=0.75] (766) to (752);
		\draw (761.center) to (767.center);
		\draw [in=60, out=-90, looseness=0.75] (767.center) to (752);
		\draw [in=30, out=-90, looseness=0.75] (769.center) to (768);
		\draw [in=-90, out=150, looseness=0.75] (768) to (770.center);
		\draw (771.center) to (772.center);
		\draw (773.center) to (774.center);
		\draw (776.center) to (777.center);
		\draw [style=braceedge] (779.center) to (780.center);
		\draw (783.center) to (784.center);
		\draw [in=135, out=-90, looseness=0.75] (784.center) to (768);
		\draw (778.center) to (785.center);
		\draw [in=60, out=-90, looseness=0.75] (785.center) to (768);
		\draw [bend left=90] (740.center) to (754.center);
		\draw [bend left=90, looseness=0.75] (743.center) to (765.center);
		\draw [bend left=90] (757.center) to (771.center);
		\draw [bend left=90, looseness=0.75] (760.center) to (783.center);
		\draw [bend left=90, looseness=0.50] (748.center) to (777.center);
		\draw [bend left=90, looseness=0.50] (735.center) to (774.center);
		\draw [style=braceedge] (791.center) to (792.center);
		\draw [style=braceedge] (794.center) to (795.center);
		\draw [style=braceedge] (797.center) to (798.center);
		\draw (732) to (751.center);
		\draw (752) to (789.center);
		\draw (768) to (790.center);
		\draw [in=120, out=-90] (754.center) to (766);
		\draw (804) to (802);
		\draw (805) to (803);
		\draw (811) to (809);
		\draw (812) to (810);
		\draw (818) to (816);
		\draw (819) to (817);
		\draw (585) to (613.center);
		\draw (616) to (680.center);
		\draw (644) to (681.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (902) at (-10.75, 4.25) {$=$};
		\node [style=rn] (903) at (-5.475, 4.9) {};
		\node [style=none] (905) at (-9.225, 5.775) {};
		\node [style=none] (907) at (-9.225, 8.525) {};
		\node [style=none] (908) at (-9.225, 5.775) {};
		\node [style=wire label] (910) at (1.5, 4.125) {$2j_2 \plus 1$};
		\node [style=wire label] (911) at (-4.75, 4.125) {$2j_1 \plus 1$};
		\node [style=none] (912) at (-5.475, 6.275) {};
		\node [style=none] (913) at (-3.975, 8.55) {};
		\node [style=none] (914) at (-4.75, 7.175) {$\cdots$};
		\node [style=none] (915) at (-5.475, 6.175) {};
		\node [style=none] (916) at (-5.475, 8.55) {};
		\node [style=none] (918) at (-5.5, 8.525) {};
		\node [style=none] (919) at (-4, 8.525) {};
		\node [style=none] (920) at (-4.75, 9.075) {{\scriptsize $x_{12}$}};
		\node [style=none] (921) at (-7.725, 5.775) {};
		\node [style=none] (922) at (-7.725, 8.525) {};
		\node [style=none] (923) at (-9.225, 5.775) {};
		\node [style=none] (925) at (-5.475, 6.25) {};
		\node [style=none] (926) at (-5.475, 2.3) {};
		\node [style={rn_phase}] (927) at (0.775, 4.9) {$K_{\minu x_{12}}$};
		\node [style=none] (929) at (-1.475, 8.525) {};
		\node [style=wire label] (930) at (8.75, 4.375) {$2j_3 \plus 1$};
		\node [style=none] (931) at (1.525, 6.025) {};
		\node [style=none] (932) at (3.025, 7.8) {};
		\node [style=none] (933) at (2.25, 7.425) {$\cdots$};
		\node [style=none] (934) at (1.525, 7.175) {};
		\node [style=none] (935) at (1.525, 7.8) {};
		\node [style=none] (936) at (1.525, 7.175) {};
		\node [style=none] (937) at (1.5, 7.775) {};
		\node [style=none] (938) at (3, 7.775) {};
		\node [style=none] (939) at (2.25, 8.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (940) at (0.025, 8.525) {};
		\node [style=rn] (941) at (-0.475, 6.525) {};
		\node [style=none] (942) at (1.525, 6) {};
		\node [style={rn_phase}] (943) at (7.775, 5.15) {$K_{\minu 1}$};
		\node [style=none] (946) at (5.775, 7.775) {};
		\node [style=none] (947) at (7.275, 6.275) {};
		\node [style=none] (948) at (8.275, 6.275) {};
		\node [style=none] (949) at (9.775, 8.8) {};
		\node [style=none] (950) at (9, 8.425) {$\cdots$};
		\node [style=none] (951) at (8.275, 6.925) {};
		\node [style=none] (952) at (8.275, 8.8) {};
		\node [style=none] (953) at (8.275, 6.925) {};
		\node [style=none] (954) at (8.25, 8.775) {};
		\node [style=none] (955) at (9.75, 8.775) {};
		\node [style=none] (956) at (9, 9.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (957) at (7.275, 6.275) {};
		\node [style=none] (958) at (7.275, 7.775) {};
		\node [style=none] (959) at (7.275, 6.275) {};
		\node [style=none] (960) at (8.275, 6.25) {};
		\node [style=none] (961) at (-0.75, 8.175) {$\cdots$};
		\node [style=none] (962) at (6.575, 7.425) {$\cdots$};
		\node [style=none] (963) at (-8.5, 8.425) {$\cdots$};
		\node [style=none] (965) at (0.775, 2.3) {};
		\node [style=none] (966) at (7.775, 2.3) {};
		\node [style=none] (967) at (-9.25, 8.775) {};
		\node [style=none] (968) at (-7.75, 8.775) {};
		\node [style=none] (969) at (-8.5, 9.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (970) at (-1.5, 8.525) {};
		\node [style=none] (971) at (0, 8.525) {};
		\node [style=none] (972) at (-0.75, 9.075) {{\scriptsize $x_{12}$}};
		\node [style=none] (973) at (5.75, 7.775) {};
		\node [style=none] (974) at (7.25, 7.775) {};
		\node [style=none] (975) at (6.5, 8.325) {{\scriptsize $x_{23}$}};
		\node [style=hbox] (977) at (0.025, 5.75) {$D$};
		\node [style=gn] (985) at (0.75, 11.5) {};
		\node [style=gn] (986) at (2, 11) {};
		\node [style=gn] (987) at (0.75, 12.75) {};
		\node [style=gn] (988) at (2, 12.5) {};
		\node [style=none] (989) at (1.275, 11.925) {$\cdots$};
		\node [style=none] (990) at (0.275, 12.325) {{\scriptsize $2$}};
		\node [style=none] (991) at (2.275, 12.075) {{\scriptsize $2$}};
		\node [style=gn] (992) at (-2.75, 9.25) {};
		\node [style=gn] (993) at (-1.5, 9.65) {};
		\node [style=gn] (994) at (-2.75, 10.5) {};
		\node [style=gn] (995) at (-1.5, 10.5) {};
		\node [style=none] (996) at (-2.225, 10.175) {$\cdots$};
		\node [style=none] (997) at (-3.225, 10.075) {{\scriptsize $2$}};
		\node [style=none] (998) at (-1.225, 10.075) {{\scriptsize $2$}};
		\node [style=gn] (999) at (3.5, 9) {};
		\node [style=gn] (1000) at (4.75, 8.6) {};
		\node [style=gn_phase] (1001) at (3.5, 10.25) {$K_{\minu 1}$};
		\node [style=gn_phase] (1002) at (4.75, 10) {$K_{\minu 1}$};
		\node [style=none] (1003) at (4.025, 9.675) {$\cdots$};
		\node [style=none] (1004) at (3.025, 9.825) {{\scriptsize $2$}};
		\node [style=none] (1005) at (5.275, 9.575) {{\scriptsize $2$}};
		\node [style=rn] (1011) at (-9.225, 5.65) {};
		\node [style=rn] (1012) at (-5.475, 6.15) {};
		\node [style=rn] (1013) at (1.525, 6.025) {};
		\node [style=rn] (1014) at (7.275, 6.4) {};
		\node [style=rn] (1015) at (8.275, 6.4) {};
		\node [style=none] (1016) at (-8.725, -9.75) {$=$};
		\node [style=rn] (1017) at (-5.45, -10.6) {};
		\node [style=none] (1018) at (-6.2, -9.225) {};
		\node [style=wire label] (1021) at (1.525, -11.625) {$2j_2 \plus 1$};
		\node [style=wire label] (1022) at (-4.725, -11.375) {$2j_1 \plus 1$};
		\node [style=none] (1034) at (-2.95, -10) {};
		\node [style=none] (1035) at (-5.45, -13.7) {};
		\node [style={rn_phase}] (1036) at (0.8, -10.85) {$K_{\minu x_{12}}$};
		\node [style=wire label] (1038) at (9.025, -11.375) {$2j_3 \plus 1$};
		\node [style=none] (1049) at (-1.45, -9.975) {};
		\node [style=none] (1050) at (3.55, -10.25) {};
		\node [style={rn_phase}] (1051) at (7.8, -10.85) {$K_{\minu 1}$};
		\node [style=none] (1065) at (5.05, -10.225) {};
		\node [style=none] (1066) at (8.05, -9.5) {};
		\node [style=none] (1070) at (0.8, -13.95) {};
		\node [style=none] (1071) at (7.8, -13.95) {};
		\node [style=hbox] (1082) at (-0.7, -10.45) {$D$};
		\node [style=gn_phase] (1099) at (3.525, -3.5) {\minu 1};
		\node [style=gn_phase] (1100) at (5.025, -3.5) {\minu 1};
		\node [style=none] (1101) at (4.3, -4.575) {$\cdots$};
		\node [style=none] (1102) at (3.05, -4.425) {{\scriptsize $2$}};
		\node [style=none] (1103) at (5.55, -4.425) {{\scriptsize $2$}};
		\node [style=none] (1113) at (3.525, -10.25) {};
		\node [style=gn] (1114) at (3.525, -5) {};
		\node [style=gn] (1115) at (4.3, -6.475) {};
		\node [style=none] (1116) at (5.15, -6.1) {{\scriptsize $n_2n_3$}};
		\node [style=none] (1117) at (3.525, -3.5) {};
		\node [style=gn] (1119) at (5.025, -5) {};
		\node [style=none] (1120) at (5.025, -3.5) {};
		\node [style=rn] (1122) at (4.275, -5.75) {};
		\node [style=dmat] (1123) at (3.525, -7.5) {${\scriptstyle n_3}$};
		\node [style=dmat] (1124) at (5.025, -7.5) {${\scriptstyle n_2}$};
		\node [style=umat] (1125) at (3.525, -8.75) {${\scriptstyle n_3}$};
		\node [style=umat] (1126) at (5.025, -8.75) {${\scriptstyle n_2}$};
		\node [style=gn] (1127) at (3.525, -9.75) {};
		\node [style=gn] (1128) at (5.025, -9.75) {};
		\node [style=none] (1129) at (5.025, -10.25) {};
		\node [style=none] (1130) at (3.525, -7) {};
		\node [style=none] (1131) at (5.025, -7) {};
		\node [style=none] (1132) at (-2.975, -10) {};
		\node [style=gn] (1133) at (-2.975, -4.75) {};
		\node [style=gn] (1134) at (-2.2, -6.225) {};
		\node [style=none] (1135) at (-1.35, -5.85) {{\scriptsize $n_1n_2$}};
		\node [style=none] (1136) at (-2.975, -3.75) {};
		\node [style=gn] (1137) at (-1.475, -4.75) {};
		\node [style=none] (1138) at (-1.475, -3.75) {};
		\node [style=rn] (1139) at (-2.225, -5.5) {};
		\node [style=dmat] (1140) at (-2.975, -7.25) {${\scriptstyle n_2}$};
		\node [style=dmat] (1141) at (-1.475, -7.25) {${\scriptstyle n_1}$};
		\node [style=umat] (1142) at (-2.975, -8.5) {${\scriptstyle n_2}$};
		\node [style=umat] (1143) at (-1.475, -8.5) {${\scriptstyle n_1}$};
		\node [style=gn] (1144) at (-2.975, -9.5) {};
		\node [style=gn] (1145) at (-1.475, -9.5) {};
		\node [style=none] (1146) at (-1.475, -10) {};
		\node [style=none] (1147) at (-2.975, -6.75) {};
		\node [style=none] (1148) at (-1.475, -6.75) {};
		\node [style=gn] (1149) at (-2.975, -3.75) {};
		\node [style=gn] (1150) at (-1.475, -3.75) {};
		\node [style=none] (1151) at (-2.225, -4.325) {$\cdots$};
		\node [style=none] (1152) at (-3.475, -4.175) {{\scriptsize $2$}};
		\node [style=none] (1153) at (-0.975, -4.175) {{\scriptsize $2$}};
		\node [style=none] (1154) at (0.325, -6.75) {};
		\node [style=none] (1155) at (1.825, -6.725) {};
		\node [style=none] (1156) at (0.3, -6.75) {};
		\node [style=gn] (1157) at (0.3, -1.5) {};
		\node [style=gn] (1158) at (1.075, -2.975) {};
		\node [style=none] (1159) at (1.925, -2.6) {{\scriptsize $n_1n_3$}};
		\node [style=none] (1160) at (0.3, -0.5) {};
		\node [style=gn] (1161) at (1.8, -1.5) {};
		\node [style=none] (1162) at (1.8, -0.5) {};
		\node [style=rn] (1163) at (1.05, -2.25) {};
		\node [style=dmat] (1164) at (0.3, -4) {${\scriptstyle n_3}$};
		\node [style=dmat] (1165) at (1.8, -4) {${\scriptstyle n_1}$};
		\node [style=umat] (1166) at (0.3, -5.25) {${\scriptstyle n_3}$};
		\node [style=umat] (1167) at (1.8, -5.25) {${\scriptstyle n_1}$};
		\node [style=gn] (1168) at (0.3, -6.25) {};
		\node [style=gn] (1169) at (1.8, -6.25) {};
		\node [style=none] (1170) at (1.8, -6.75) {};
		\node [style=none] (1171) at (0.3, -3.5) {};
		\node [style=none] (1172) at (1.8, -3.5) {};
		\node [style=gn] (1173) at (0.3, -0.5) {};
		\node [style=gn] (1174) at (1.8, -0.5) {};
		\node [style=none] (1175) at (1.05, -1.075) {$\cdots$};
		\node [style=none] (1176) at (-0.2, -0.925) {{\scriptsize $2$}};
		\node [style=none] (1177) at (2.3, -0.925) {{\scriptsize $2$}};
		\node [style=none] (1180) at (0.275, -0.725) {};
		\node [style=none] (1181) at (1.775, -0.725) {};
		\node [style=none] (1182) at (1.025, -0.175) {{\scriptsize $x_{13}$}};
		\node [style=none] (1183) at (-2.975, -3.975) {};
		\node [style=none] (1184) at (-1.475, -3.975) {};
		\node [style=none] (1185) at (-2.225, -3.425) {{\scriptsize $x_{12}$}};
		\node [style=none] (1186) at (3.525, -4.225) {};
		\node [style=none] (1187) at (5.025, -4.225) {};
		\node [style=none] (1188) at (4.275, -3.675) {{\scriptsize $x_{23}$}};
		\node [style=none] (1189) at (-6.225, -7.5) {$B$};
		\node [style=none] (1190) at (-8.725, 4.5) {$B$};
		\node [style=wire label] (1192) at (-4.75, 2.125) {$2j_1 \plus 1$};
		\node [style=wire label] (1194) at (1.5, 2.125) {$2j_2 \plus 1$};
		\node [style=wire label] (1195) at (8.5, 2.125) {$2j_3 \plus 1$};
		\node [style=hbox] (1197) at (7.775, 4.25) {$D$};
		\node [style=wire label] (1201) at (1.525, -13.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1202) at (-4.725, -13.625) {$2j_1 \plus 1$};
		\node [style=wire label] (1203) at (8.525, -13.875) {$2j_3 \plus 1$};
		\node [style=hbox] (1204) at (7.775, -11.75) {$D$};
		\node [style=gbox] (1205) at (-5.475, -12.5) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (1206) at (0.775, -12.5) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (1207) at (7.775, -12.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=gbox] (1208) at (-5.475, 3.25) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (1209) at (0.775, 3.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (1210) at (7.775, 3) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.25] (903) to (905.center);
		\draw (907.center) to (908.center);
		\draw (912.center) to (913.center);
		\draw (915.center) to (916.center);
		\draw [style=braceedge] (918.center) to (919.center);
		\draw (922.center) to (923.center);
		\draw (925.center) to (903);
		\draw (931.center) to (932.center);
		\draw (934.center) to (935.center);
		\draw [style=braceedge] (937.center) to (938.center);
		\draw [in=75, out=-90] (940.center) to (941);
		\draw [in=135, out=-90, looseness=0.75] (941) to (927);
		\draw (936.center) to (942.center);
		\draw [in=60, out=-90, looseness=0.75] (942.center) to (927);
		\draw (946.center) to (947.center);
		\draw (948.center) to (949.center);
		\draw (951.center) to (952.center);
		\draw [style=braceedge] (954.center) to (955.center);
		\draw (958.center) to (959.center);
		\draw [in=135, out=-90, looseness=0.75] (959.center) to (943);
		\draw (953.center) to (960.center);
		\draw [in=60, out=-90, looseness=0.75] (960.center) to (943);
		\draw [bend left=90] (913.center) to (929.center);
		\draw [bend left=90, looseness=0.75] (916.center) to (940.center);
		\draw [bend left=90] (932.center) to (946.center);
		\draw [bend left=90, looseness=0.75] (935.center) to (958.center);
		\draw [bend left=90, looseness=0.50] (922.center) to (952.center);
		\draw [bend left=90, looseness=0.50] (907.center) to (949.center);
		\draw [style=braceedge] (967.center) to (968.center);
		\draw [style=braceedge] (970.center) to (971.center);
		\draw [style=braceedge] (973.center) to (974.center);
		\draw (903) to (926.center);
		\draw (927) to (965.center);
		\draw (943) to (966.center);
		\draw [in=120, out=-90] (929.center) to (941);
		\draw (987) to (985);
		\draw (988) to (986);
		\draw (994) to (992);
		\draw (995) to (993);
		\draw (1001) to (999);
		\draw (1002) to (1000);
		\draw [in=-90, out=120] (1017) to (1018.center);
		\draw [in=15, out=-90, looseness=0.25] (1034.center) to (1017);
		\draw [in=135, out=-90, looseness=0.75] (1049.center) to (1036);
		\draw [in=60, out=-90, looseness=0.75] (1050.center) to (1036);
		\draw [in=135, out=-90, looseness=0.75] (1065.center) to (1051);
		\draw [in=60, out=-90, looseness=0.75] (1066.center) to (1051);
		\draw (1017) to (1035.center);
		\draw (1036) to (1070.center);
		\draw (1051) to (1071.center);
		\draw [bend right=45] (1114) to (1122);
		\draw [bend left=45] (1119) to (1122);
		\draw (1122) to (1115);
		\draw (1123) to (1125);
		\draw (1125) to (1113.center);
		\draw (1124) to (1129.center);
		\draw (1130.center) to (1123);
		\draw (1131.center) to (1124);
		\draw [bend right=45, looseness=0.75] (1115) to (1130.center);
		\draw [bend left=45, looseness=0.75] (1115) to (1131.center);
		\draw (1117.center) to (1114);
		\draw (1120.center) to (1119);
		\draw [bend right=45] (1133) to (1139);
		\draw [bend left=45] (1137) to (1139);
		\draw (1139) to (1134);
		\draw (1140) to (1142);
		\draw (1142) to (1132.center);
		\draw (1141) to (1146.center);
		\draw (1147.center) to (1140);
		\draw (1148.center) to (1141);
		\draw [bend right=45, looseness=0.75] (1134) to (1147.center);
		\draw [bend left=45, looseness=0.75] (1134) to (1148.center);
		\draw (1136.center) to (1133);
		\draw (1138.center) to (1137);
		\draw [bend right=45] (1157) to (1163);
		\draw [bend left=45] (1161) to (1163);
		\draw (1163) to (1158);
		\draw (1164) to (1166);
		\draw (1166) to (1156.center);
		\draw (1165) to (1170.center);
		\draw (1171.center) to (1164);
		\draw (1172.center) to (1165);
		\draw [bend right=45, looseness=0.75] (1158) to (1171.center);
		\draw [bend left=45, looseness=0.75] (1158) to (1172.center);
		\draw (1160.center) to (1157);
		\draw (1162.center) to (1161);
		\draw [in=-90, out=90, looseness=0.25] (1018.center) to (1156.center);
		\draw [in=90, out=-90, looseness=0.25] (1170.center) to (1066.center);
		\draw [style=braceedge] (1180.center) to (1181.center);
		\draw [style=braceedge] (1183.center) to (1184.center);
		\draw [style=braceedge] (1186.center) to (1187.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1016) at (-9.725, 4.5) {$=$};
		\node [style=rn] (1017) at (-6.45, 3.65) {};
		\node [style=none] (1018) at (-7.2, 5.025) {};
		\node [style=wire label] (1021) at (0.525, 2.625) {$2j_2 \plus 1$};
		\node [style=wire label] (1022) at (-5.725, 3.125) {$2j_1 \plus 1$};
		\node [style=none] (1034) at (-3.95, 4.25) {};
		\node [style=none] (1035) at (-6.45, 1.05) {};
		\node [style={rn_phase}] (1036) at (-0.2, 3.4) {$K_{\minu x_{12}}$};
		\node [style=wire label] (1038) at (7.775, 2.625) {$2j_3 \plus 1$};
		\node [style=none] (1049) at (-2.45, 4.275) {};
		\node [style=none] (1050) at (2.55, 4) {};
		\node [style={rn_phase}] (1051) at (6.8, 3.4) {$K_{\minu 1}$};
		\node [style=none] (1065) at (4.05, 4.025) {};
		\node [style=none] (1066) at (7.05, 4.75) {};
		\node [style=none] (1070) at (-0.2, 0.8) {};
		\node [style=none] (1071) at (6.8, 0.8) {};
		\node [style=hbox] (1082) at (-1.45, 3.8) {$D$};
		\node [style=none] (1113) at (2.525, 4) {};
		\node [style=gn] (1115) at (3.3, 8.275) {};
		\node [style=none] (1116) at (4.15, 8.65) {{\scriptsize $n_2n_3$}};
		\node [style=dmat] (1123) at (2.525, 6.75) {${\scriptstyle n_3}$};
		\node [style=dmat] (1124) at (4.025, 6.75) {${\scriptstyle n_2}$};
		\node [style=umat] (1125) at (2.525, 5.5) {${\scriptstyle n_3}$};
		\node [style=umat] (1126) at (4.025, 5.5) {${\scriptstyle n_2}$};
		\node [style=gn] (1127) at (2.525, 4.5) {};
		\node [style=gn] (1128) at (4.025, 4.5) {};
		\node [style=none] (1129) at (4.025, 4) {};
		\node [style=none] (1130) at (2.525, 7.75) {};
		\node [style=none] (1131) at (4.025, 7.75) {};
		\node [style=none] (1132) at (-3.975, 4.25) {};
		\node [style=gn] (1134) at (-3.2, 8.525) {};
		\node [style=none] (1135) at (-2.35, 8.9) {{\scriptsize $n_1n_2$}};
		\node [style=gbox] (1139) at (-3.225, 9.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=dmat] (1140) at (-3.975, 7) {${\scriptstyle n_2}$};
		\node [style=dmat] (1141) at (-2.475, 7) {${\scriptstyle n_1}$};
		\node [style=umat] (1142) at (-3.975, 5.75) {${\scriptstyle n_2}$};
		\node [style=umat] (1143) at (-2.475, 5.75) {${\scriptstyle n_1}$};
		\node [style=gn] (1144) at (-3.975, 4.75) {};
		\node [style=gn] (1145) at (-2.475, 4.75) {};
		\node [style=none] (1146) at (-2.475, 4.25) {};
		\node [style=none] (1147) at (-3.975, 8) {};
		\node [style=none] (1148) at (-2.475, 8) {};
		\node [style=none] (1154) at (-0.675, 7.5) {};
		\node [style=none] (1155) at (0.825, 7.525) {};
		\node [style=none] (1156) at (-0.7, 7.5) {};
		\node [style=gn] (1158) at (0.075, 11.775) {};
		\node [style=none] (1159) at (0.925, 12.15) {{\scriptsize $n_1n_3$}};
		\node [style=dmat] (1164) at (-0.7, 10.25) {${\scriptstyle n_3}$};
		\node [style=dmat] (1165) at (0.8, 10.25) {${\scriptstyle n_1}$};
		\node [style=umat] (1166) at (-0.7, 9) {${\scriptstyle n_3}$};
		\node [style=umat] (1167) at (0.8, 9) {${\scriptstyle n_1}$};
		\node [style=gn] (1168) at (-0.7, 8) {};
		\node [style=gn] (1169) at (0.8, 8) {};
		\node [style=none] (1170) at (0.8, 7.5) {};
		\node [style=none] (1171) at (-0.7, 11.25) {};
		\node [style=none] (1172) at (0.8, 11.25) {};
		\node [style=gbox] (1189) at (0.05, 13.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1190) at (3.3, 9.75) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1197) at (-9.725, -10.75) {$=$};
		\node [style=rn] (1198) at (-6.45, -11.6) {};
		\node [style=none] (1199) at (-7.2, -10.225) {};
		\node [style=none] (1202) at (-4.45, -11) {};
		\node [style=none] (1203) at (-6.45, -14.7) {};
		\node [style={rn_phase}] (1204) at (-0.2, -11.85) {$K_{\minu x_{12}}$};
		\node [style=none] (1206) at (-2.95, -10.975) {};
		\node [style=none] (1207) at (3.8, -10.75) {};
		\node [style={rn_phase}] (1208) at (6.8, -11.85) {$K_{\minu 1}$};
		\node [style=none] (1209) at (5.3, -10.725) {};
		\node [style=none] (1210) at (7.05, -10.5) {};
		\node [style=none] (1211) at (-0.2, -14.7) {};
		\node [style=none] (1212) at (6.8, -14.7) {};
		\node [style=hbox] (1214) at (-1.45, -11.45) {$D$};
		\node [style=none] (1215) at (3.775, -10.75) {};
		\node [style=gn] (1216) at (4.55, -5.975) {};
		\node [style=none] (1217) at (5.4, -5.35) {{\scriptsize $n_2n_3$}};
		\node [style=dmat] (1218) at (3.775, -8) {${\scriptstyle n_3}$};
		\node [style=dmat] (1219) at (5.275, -8) {${\scriptstyle n_2}$};
		\node [style=umat] (1220) at (3.775, -9.25) {${\scriptstyle n_3}$};
		\node [style=umat] (1221) at (5.275, -9.25) {${\scriptstyle n_2}$};
		\node [style=gn] (1222) at (3.775, -10.25) {};
		\node [style=gn] (1223) at (5.275, -10.25) {};
		\node [style=none] (1224) at (5.275, -10.75) {};
		\node [style=none] (1225) at (3.775, -7) {};
		\node [style=none] (1226) at (5.275, -7) {};
		\node [style=none] (1227) at (-4.475, -11) {};
		\node [style=gn] (1228) at (-3.7, -6.225) {};
		\node [style=none] (1229) at (-2.85, -5.85) {{\scriptsize $n_1n_2$}};
		\node [style=gbox] (1230) at (-3.725, -5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=dmat] (1231) at (-4.475, -8.25) {${\scriptstyle n_2}$};
		\node [style=dmat] (1232) at (-2.975, -8.25) {${\scriptstyle n_1}$};
		\node [style=umat] (1233) at (-4.475, -9.5) {${\scriptstyle n_2}$};
		\node [style=umat] (1234) at (-2.975, -9.5) {${\scriptstyle n_1}$};
		\node [style=gn] (1235) at (-4.475, -10.5) {};
		\node [style=gn] (1236) at (-2.975, -10.5) {};
		\node [style=none] (1237) at (-2.975, -11) {};
		\node [style=none] (1238) at (-4.475, -7.25) {};
		\node [style=none] (1239) at (-2.975, -7.25) {};
		\node [style=none] (1240) at (-0.675, -7.75) {};
		\node [style=none] (1241) at (0.825, -7.725) {};
		\node [style=none] (1242) at (-0.7, -7.75) {};
		\node [style=gn] (1243) at (0.075, -2.975) {};
		\node [style=none] (1244) at (0.925, -2.6) {{\scriptsize $n_1n_3$}};
		\node [style=dmat] (1245) at (-0.7, -5) {${\scriptstyle n_3}$};
		\node [style=dmat] (1246) at (0.8, -5) {${\scriptstyle n_1}$};
		\node [style=umat] (1247) at (-0.7, -6.25) {${\scriptstyle n_3}$};
		\node [style=umat] (1248) at (0.8, -6.25) {${\scriptstyle n_1}$};
		\node [style=gn] (1249) at (-0.7, -7.25) {};
		\node [style=gn] (1250) at (0.8, -7.25) {};
		\node [style=none] (1251) at (0.8, -7.75) {};
		\node [style=none] (1252) at (-0.7, -4) {};
		\node [style=none] (1253) at (0.8, -4) {};
		\node [style=gbox] (1254) at (0.05, -1.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1255) at (4.55, -4.5) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=gn] (1256) at (-4.475, -7.25) {};
		\node [style=gn] (1257) at (-2.975, -7.25) {};
		\node [style=gn] (1258) at (-0.725, -4) {};
		\node [style=gn] (1259) at (0.775, -4) {};
		\node [style=gn] (1260) at (3.775, -7) {};
		\node [style=gn] (1261) at (5.275, -7) {};
		\node [style=wire label] (1262) at (-4.725, -6.625) {${\scriptstyle n_1}$};
		\node [style=wire label] (1263) at (-2.725, -6.625) {${\scriptstyle n_2}$};
		\node [style=none] (1264) at (-5.475, -7.6) {{\scriptsize $n_1n_2$}};
		\node [style=none] (1265) at (-1.975, -7.6) {{\scriptsize $n_1n_2$}};
		\node [style=none] (1266) at (-1.725, -4.35) {{\scriptsize $n_1n_3$}};
		\node [style=none] (1267) at (1.775, -4.35) {{\scriptsize $n_1n_3$}};
		\node [style=wire label] (1268) at (-0.975, -3.375) {${\scriptstyle n_1}$};
		\node [style=wire label] (1269) at (1.025, -3.375) {${\scriptstyle n_3}$};
		\node [style=wire label] (1270) at (3.525, -6.375) {${\scriptstyle n_2}$};
		\node [style=wire label] (1271) at (5.525, -6.375) {${\scriptstyle n_3}$};
		\node [style=none] (1272) at (2.775, -7.35) {{\scriptsize $n_2n_3$}};
		\node [style=none] (1273) at (6.275, -7.35) {{\scriptsize $n_2n_3$}};
		\node [style=none] (1274) at (-7.725, 6.5) {$B$};
		\node [style=none] (1275) at (-7.975, -9.25) {$B$};
		\node [style=hbox] (1282) at (6.775, 2.5) {$D$};
		\node [style=hbox] (1283) at (6.775, -13) {$D$};
		\node [style=wire label] (1284) at (-5.725, 0.875) {$2j_1 \plus 1$};
		\node [style=wire label] (1285) at (0.525, 0.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1286) at (7.525, 0.875) {$2j_3 \plus 1$};
		\node [style=wire label] (1287) at (-5.725, -14.875) {$2j_1 \plus 1$};
		\node [style=wire label] (1288) at (0.525, -14.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1289) at (7.525, -14.875) {$2j_3 \plus 1$};
		\node [style=wire label] (1290) at (-5.725, -12.125) {$2j_1 \plus 1$};
		\node [style=wire label] (1291) at (0.525, -12.625) {$2j_2 \plus 1$};
		\node [style=wire label] (1292) at (7.775, -12.625) {$2j_3 \plus 1$};
		\node [style=gbox] (1293) at (-6.475, 2) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (1294) at (-0.225, 1.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (1295) at (6.775, 1.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=gbox] (1296) at (-6.475, -13.75) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (1297) at (-0.225, -13.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (1298) at (6.775, -14) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (1017) to (1018.center);
		\draw [in=15, out=-90, looseness=0.25] (1034.center) to (1017);
		\draw [in=135, out=-90, looseness=0.75] (1049.center) to (1036);
		\draw [in=60, out=-90, looseness=0.75] (1050.center) to (1036);
		\draw [in=135, out=-90, looseness=0.75] (1065.center) to (1051);
		\draw [in=60, out=-90, looseness=0.75] (1066.center) to (1051);
		\draw (1017) to (1035.center);
		\draw (1036) to (1070.center);
		\draw (1051) to (1071.center);
		\draw (1123) to (1125);
		\draw (1125) to (1113.center);
		\draw (1124) to (1129.center);
		\draw (1130.center) to (1123);
		\draw (1131.center) to (1124);
		\draw [bend right=45, looseness=0.75] (1115) to (1130.center);
		\draw [bend left=45, looseness=0.75] (1115) to (1131.center);
		\draw (1139) to (1134);
		\draw (1140) to (1142);
		\draw (1142) to (1132.center);
		\draw (1141) to (1146.center);
		\draw (1147.center) to (1140);
		\draw (1148.center) to (1141);
		\draw [bend right=45, looseness=0.75] (1134) to (1147.center);
		\draw [bend left=45, looseness=0.75] (1134) to (1148.center);
		\draw (1164) to (1166);
		\draw (1166) to (1156.center);
		\draw (1165) to (1170.center);
		\draw (1171.center) to (1164);
		\draw (1172.center) to (1165);
		\draw [bend right=45, looseness=0.75] (1158) to (1171.center);
		\draw [bend left=45, looseness=0.75] (1158) to (1172.center);
		\draw [in=-90, out=90, looseness=0.25] (1018.center) to (1156.center);
		\draw [in=90, out=-90, looseness=0.25] (1170.center) to (1066.center);
		\draw (1189) to (1158);
		\draw (1190) to (1115);
		\draw [in=-90, out=120] (1198) to (1199.center);
		\draw [in=15, out=-90, looseness=0.25] (1202.center) to (1198);
		\draw [in=135, out=-90, looseness=0.75] (1206.center) to (1204);
		\draw [in=60, out=-90, looseness=0.75] (1207.center) to (1204);
		\draw [in=135, out=-90, looseness=0.75] (1209.center) to (1208);
		\draw [in=60, out=-90, looseness=0.75] (1210.center) to (1208);
		\draw (1198) to (1203.center);
		\draw (1204) to (1211.center);
		\draw (1208) to (1212.center);
		\draw (1218) to (1220);
		\draw (1220) to (1215.center);
		\draw (1219) to (1224.center);
		\draw (1225.center) to (1218);
		\draw (1226.center) to (1219);
		\draw [bend right=45, looseness=0.75] (1216) to (1225.center);
		\draw [bend left=45, looseness=0.75] (1216) to (1226.center);
		\draw (1230) to (1228);
		\draw (1231) to (1233);
		\draw (1233) to (1227.center);
		\draw (1232) to (1237.center);
		\draw (1238.center) to (1231);
		\draw (1239.center) to (1232);
		\draw [bend right=45, looseness=0.75] (1228) to (1238.center);
		\draw [bend left=45, looseness=0.75] (1228) to (1239.center);
		\draw (1245) to (1247);
		\draw (1247) to (1242.center);
		\draw (1246) to (1251.center);
		\draw (1252.center) to (1245);
		\draw (1253.center) to (1246);
		\draw [bend right=45, looseness=0.75] (1243) to (1252.center);
		\draw [bend left=45, looseness=0.75] (1243) to (1253.center);
		\draw [in=-90, out=90, looseness=0.25] (1199.center) to (1242.center);
		\draw [in=90, out=-90, looseness=0.25] (1251.center) to (1210.center);
		\draw (1254) to (1243);
		\draw (1255) to (1216);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmap5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1197) at (-9.475, 5.75) {$=$};
		\node [style=rn] (1198) at (-6.2, 4.9) {};
		\node [style=none] (1199) at (-6.95, 6.275) {};
		\node [style=none] (1202) at (-4.2, 5.5) {};
		\node [style=none] (1203) at (-6.2, 2.3) {};
		\node [style={rn_phase}] (1204) at (0.05, 4.65) {$K_{\minu x_{12}}$};
		\node [style=none] (1206) at (-2.7, 5.525) {};
		\node [style=none] (1207) at (4.05, 5.75) {};
		\node [style={rn_phase}] (1208) at (7.05, 4.65) {$K_{\minu 1}$};
		\node [style=none] (1209) at (5.55, 5.775) {};
		\node [style=none] (1210) at (7.3, 6) {};
		\node [style=none] (1211) at (0.05, 2.05) {};
		\node [style=none] (1212) at (7.05, 2.05) {};
		\node [style=hbox] (1214) at (-1.2, 5) {$D$};
		\node [style=none] (1215) at (4.025, 5.75) {};
		\node [style=gn] (1216) at (4.8, 8.025) {};
		\node [style=none] (1217) at (5.65, 8.65) {{\scriptsize $n_2n_3$}};
		\node [style=none] (1224) at (5.525, 5.75) {};
		\node [style=none] (1225) at (4.025, 7) {};
		\node [style=none] (1226) at (5.525, 7) {};
		\node [style=none] (1227) at (-4.225, 5.5) {};
		\node [style=gn] (1228) at (-3.45, 8.025) {};
		\node [style=none] (1229) at (-2.6, 8.4) {{\scriptsize $n_1n_2$}};
		\node [style=gbox] (1230) at (-3.475, 9.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=none] (1237) at (-2.725, 5.5) {};
		\node [style=none] (1238) at (-4.225, 7) {};
		\node [style=none] (1239) at (-2.725, 7) {};
		\node [style=none] (1240) at (-0.425, 8.75) {};
		\node [style=none] (1241) at (1.075, 8.775) {};
		\node [style=none] (1242) at (-0.45, 8.75) {};
		\node [style=gn] (1243) at (0.325, 10.275) {};
		\node [style=none] (1244) at (1.175, 10.65) {{\scriptsize $n_1n_3$}};
		\node [style=none] (1251) at (1.05, 8.75) {};
		\node [style=none] (1252) at (-0.45, 9.25) {};
		\node [style=none] (1253) at (1.05, 9.25) {};
		\node [style=gbox] (1254) at (0.3, 11.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1255) at (4.8, 9.5) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=wire label] (1262) at (-4.475, 7.625) {${\scriptstyle n_1}$};
		\node [style=wire label] (1263) at (-2.475, 7.625) {${\scriptstyle n_2}$};
		\node [style=wire label] (1268) at (-0.725, 9.875) {${\scriptstyle n_1}$};
		\node [style=wire label] (1269) at (1.275, 9.875) {${\scriptstyle n_3}$};
		\node [style=wire label] (1270) at (3.775, 7.625) {${\scriptstyle n_2}$};
		\node [style=wire label] (1271) at (5.775, 7.625) {${\scriptstyle n_3}$};
		\node [style=none] (1272) at (-8.475, -3.75) {$=$};
		\node [style=none] (1314) at (-7.225, 8) {$B$};
		\node [style=wire label] (1315) at (0.8, 3.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1316) at (-5.45, 4.125) {$2j_1 \plus 1$};
		\node [style=none] (1317) at (-5.925, 2.05) {};
		\node [style=wire label] (1318) at (8.3, 4.125) {$2j_3 \plus 1$};
		\node [style=none] (1319) at (0.325, 1.8) {};
		\node [style=none] (1320) at (7.325, 1.8) {};
		\node [style=wire label] (1324) at (1.05, 1.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1325) at (-5.2, 2.125) {$2j_1 \plus 1$};
		\node [style=wire label] (1326) at (8.05, 1.875) {$2j_3 \plus 1$};
		\node [style=hbox] (1327) at (7.05, 3.75) {$D$};
		\node [style=rn] (1328) at (-5.675, -3.6) {};
		\node [style=none] (1329) at (-5.675, -6.2) {};
		\node [style={rn_phase}] (1330) at (-1.425, -3.6) {$K_{\minu x_{12}}$};
		\node [style={rn_phase}] (1331) at (2.825, -3.6) {$K_{\minu 1}$};
		\node [style=none] (1332) at (-1.425, -6.2) {};
		\node [style=none] (1333) at (2.825, -6.2) {};
		\node [style=hbox] (1334) at (-2.425, -2.75) {$D$};
		\node [style=gbox] (1335) at (-3.7, -2.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1336) at (-1.425, -0.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1337) at (0.575, -2.5) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=hbox] (1341) at (2.8, -4.5) {$D$};
		\node [style=none] (1342) at (-6.7, -3) {$B$};
		\node [style=wire label] (1343) at (-4.95, -6.625) {$2j_1 \plus 1$};
		\node [style=wire label] (1344) at (-0.7, -6.625) {$2j_2 \plus 1$};
		\node [style=wire label] (1345) at (3.55, -6.625) {$2j_3 \plus 1$};
		\node [style=wire label] (1346) at (-4.95, -4.125) {$2j_1 \plus 1$};
		\node [style=wire label] (1347) at (-0.7, -4.375) {$2j_2 \plus 1$};
		\node [style=wire label] (1348) at (4.3, -4.125) {$2j_3 \plus 1$};
		\node [style=gbox] (1349) at (-5.7, -5.25) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (1350) at (-1.45, -5.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (1351) at (2.8, -5.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=gbox] (1352) at (-6.2, 3.25) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (1353) at (0.05, 3) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (1354) at (7.05, 2.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (1198) to (1199.center);
		\draw [in=15, out=-90, looseness=0.25] (1202.center) to (1198);
		\draw [in=135, out=-90, looseness=0.75] (1206.center) to (1204);
		\draw [in=60, out=-90, looseness=0.75] (1207.center) to (1204);
		\draw [in=135, out=-90, looseness=0.75] (1209.center) to (1208);
		\draw [in=60, out=-90, looseness=0.75] (1210.center) to (1208);
		\draw (1198) to (1203.center);
		\draw [in=90, out=-90] (1204) to (1211.center);
		\draw (1208) to (1212.center);
		\draw [bend right=45, looseness=0.75] (1216) to (1225.center);
		\draw [bend left=45, looseness=0.75] (1216) to (1226.center);
		\draw (1230) to (1228);
		\draw [bend right=45, looseness=0.75] (1228) to (1238.center);
		\draw [bend left=45, looseness=0.75] (1228) to (1239.center);
		\draw [bend right=45, looseness=0.75] (1243) to (1252.center);
		\draw [bend left=45, looseness=0.75] (1243) to (1253.center);
		\draw [in=-90, out=90, looseness=0.25] (1199.center) to (1242.center);
		\draw [in=90, out=-90, looseness=0.25] (1251.center) to (1210.center);
		\draw (1254) to (1243);
		\draw (1255) to (1216);
		\draw (1238.center) to (1227.center);
		\draw (1239.center) to (1237.center);
		\draw (1252.center) to (1242.center);
		\draw (1253.center) to (1251.center);
		\draw (1225.center) to (1215.center);
		\draw (1226.center) to (1224.center);
		\draw (1328) to (1329.center);
		\draw (1330) to (1332.center);
		\draw (1331) to (1333.center);
		\draw [in=60, out=-150, looseness=0.75] (1337) to (1330);
		\draw [in=135, out=-30] (1337) to (1331);
		\draw [in=210, out=45] (1328) to (1335);
		\draw [in=120, out=-30, looseness=0.75] (1335) to (1330);
		\draw [in=90, out=-165] (1336) to (1328);
		\draw [in=90, out=-15, looseness=0.75] (1336) to (1331);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmcomposition-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-6.625, -3.75) {$\frac{\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)N(j_3,j_4,j_5)}$};
		\node [style=wire label] (58) at (-0.375, -1.75) {$2j_3 \plus 1$};
		\node [style=wire label] (77) at (4.5, 4) {$x_{34} \plus 1$};
		\node [style=wire label] (78) at (1.975, 4) {$x_{34} \plus 1$};
		\node [style=wire label] (85) at (8.55, 4) {$x_{45} \plus 1$};
		\node [style=wire label] (86) at (6.175, 4) {$x_{45} \plus 1$};
		\node [style=none] (89) at (1.125, -3.25) {};
		\node [style=wire label] (90) at (1.875, 0.25) {$2j_3 \plus 1$};
		\node [style=wire label] (91) at (1.875, -1.75) {$2j_3 \plus 1$};
		\node [style=wire label] (95) at (6.125, 0.25) {$2j_4 \plus 1$};
		\node [style=wire label] (96) at (6.125, -1.75) {$2j_4 \plus 1$};
		\node [style=wire label] (100) at (10.125, 0.25) {$2j_5 \plus 1$};
		\node [style=wire label] (101) at (10.125, -1.75) {$2j_5 \plus 1$};
		\node [style=wire label] (107) at (9.375, 5) {$x_{35} \plus 1$};
		\node [style=wire label] (108) at (1.125, 5) {$x_{35} \plus 1$};
		\node [style=gbox] (113) at (-1.125, -2.75) {$\overrightarrow{1^{-}}$};
		\node [style={rn_phase}] (115) at (0, -4.05) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=none] (123) at (-5.625, 10.5) {};
		\node [style=none] (124) at (-6.625, 9.5) {};
		\node [style=none] (126) at (-7.625, 8.5) {};
		\node [style=none] (127) at (-5.625, 8) {};
		\node [style=none] (129) at (-7.625, 8) {$j_1$};
		\node [style=none] (130) at (-6.625, 9.75) {};
		\node [style=none] (131) at (-6.375, 9.5) {};
		\node [style=none] (134) at (-5.625, 9.25) {};
		\node [style=none] (135) at (-5.825, 9.45) {};
		\node [style=none] (136) at (-5.425, 9.45) {};
		\node [style=none] (137) at (-5.625, 7.5) {$j_2$};
		\node [style=none] (139) at (-1.125, 8.5) {};
		\node [style=none] (141) at (-2.125, 9.5) {};
		\node [style=none] (142) at (-3.125, 8) {};
		\node [style=none] (143) at (-1.125, 8) {$j_5$};
		\node [style=none] (144) at (-2.375, 9.5) {};
		\node [style=none] (145) at (-2.125, 9.75) {};
		\node [style=none] (146) at (-3.125, 9.25) {};
		\node [style=none] (147) at (-3.325, 9.45) {};
		\node [style=none] (148) at (-2.925, 9.45) {};
		\node [style=none] (149) at (-3.125, 7.5) {$j_4$};
		\node [style=none] (153) at (2.625, 9) {$\longmapsto$};
		\node [style=gn] (154) at (-5.875, 1.5) {};
		\node [style=gn] (155) at (-8.625, 1.5) {};
		\node [style=none] (156) at (-8.625, 3.25) {};
		\node [style=none] (157) at (-7.25, 4) {};
		\node [style=none] (158) at (-5.875, 3.25) {};
		\node [style=wire label] (159) at (-6, 4) {$x_{12} \plus 1$};
		\node [style=wire label] (160) at (-8.525, 4) {$x_{12} \plus 1$};
		\node [style=gn] (161) at (-1.875, 1.5) {};
		\node [style=gn] (162) at (-4.375, 1.5) {};
		\node [style=none] (163) at (-4.375, 3.25) {};
		\node [style=none] (164) at (-3.125, 4) {};
		\node [style=none] (165) at (-1.875, 3.25) {};
		\node [style=wire label] (166) at (-1.95, 4) {$x_{23} \plus 1$};
		\node [style=wire label] (167) at (-4.325, 4) {$x_{23} \plus 1$};
		\node [style=rn] (168) at (-9.375, 0.75) {};
		\node [style=gbox] (169) at (-9.375, -0.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (170) at (-9.375, -2) {};
		\node [style=wire label] (171) at (-8.625, 0.25) {$2j_1 \plus 1$};
		\node [style=wire label] (172) at (-8.625, -1.75) {$2j_1 \plus 1$};
		\node [style=rn] (173) at (-5.125, 0.75) {};
		\node [style=gbox] (174) at (-5.125, -0.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (175) at (-5.125, -2) {};
		\node [style=wire label] (176) at (-4.375, 0.25) {$2j_2 \plus 1$};
		\node [style=wire label] (177) at (-4.375, -1.75) {$2j_2 \plus 1$};
		\node [style=rn] (178) at (-1.125, 0.75) {};
		\node [style=gbox] (179) at (-1.125, -0.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (180) at (-1.125, -3.25) {};
		\node [style=wire label] (181) at (-0.375, 0.25) {$2j_3 \plus 1$};
		\node [style=wire label] (182) at (-0.375, -1.75) {$2j_3 \plus 1$};
		\node [style=gn] (183) at (-1.125, 1.5) {};
		\node [style=gn] (184) at (-9.375, 1.5) {};
		\node [style=none] (185) at (-9.375, 4.25) {};
		\node [style=none] (186) at (-5.125, 5.5) {};
		\node [style=none] (187) at (-1.125, 4.25) {};
		\node [style=wire label] (188) at (-1.125, 5) {$x_{13} \plus 1$};
		\node [style=wire label] (189) at (-9.375, 5) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (190) at (-7.25, 4) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (191) at (-3.125, 4) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (192) at (-5.125, 5.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (193) at (-8.625, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (194) at (-4.375, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (195) at (-1.125, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gn] (197) at (4.625, 1.5) {};
		\node [style=gn] (198) at (1.875, 1.5) {};
		\node [style=none] (199) at (1.875, 3.25) {};
		\node [style=none] (201) at (4.625, 3.25) {};
		\node [style=gn] (202) at (8.625, 1.5) {};
		\node [style=gn] (203) at (6.125, 1.5) {};
		\node [style=none] (204) at (6.125, 3.25) {};
		\node [style=none] (206) at (8.625, 3.25) {};
		\node [style=rn] (207) at (1.125, 0.75) {};
		\node [style=gbox] (208) at (1.125, -0.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=rn] (210) at (5.375, 0.75) {};
		\node [style=gbox] (211) at (5.375, -0.75) {$\overrightarrow{\sqrt{a_{2j_4}}}$};
		\node [style=none] (212) at (5.375, -2) {};
		\node [style=rn] (213) at (9.375, 0.75) {};
		\node [style=gbox] (214) at (9.375, -0.75) {$\overrightarrow{\sqrt{a_{2j_5}}}$};
		\node [style=none] (215) at (9.375, -2) {};
		\node [style=gn] (216) at (9.375, 1.5) {};
		\node [style=gn] (217) at (1.125, 1.5) {};
		\node [style=none] (218) at (1.125, 4.25) {};
		\node [style=none] (220) at (9.375, 4.25) {};
		\node [style={rn_phase}] (221) at (3.25, 4) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (222) at (7.375, 4) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (223) at (5.375, 5.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (224) at (1.875, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (225) at (6.125, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (226) at (9.375, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (227) at (-3.875, 9.75) {};
		\node [style=none] (228) at (-3.125, 10.5) {};
		\node [style=none] (230) at (-3.75, 9.375) {\footnotesize $j_3$};
		\node [style=none] (231) at (-4.375, 9.25) {};
		\node [style=none] (232) at (-3.875, 10) {};
		\node [style=none] (233) at (-3.625, 9.75) {};
		\node [style=none] (235) at (-4.875, 9.75) {};
		\node [style=none] (236) at (-5, 9.375) {\footnotesize $j_3$};
		\node [style=none] (237) at (-5.125, 9.75) {};
		\node [style=none] (238) at (-4.875, 10) {};
		\node [style=none] (239) at (-4.375, 10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (179) to (180.center);
		\draw [bend right=90, looseness=1.25] (180.center) to (89.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (126.center);
		\draw (123.center) to (127.center);
		\draw (124.center) to (130.center);
		\draw (124.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (134.center) to (136.center);
		\draw (141.center) to (145.center);
		\draw (141.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (146.center) to (148.center);
		\draw (141.center) to (139.center);
		\draw [in=90, out=-165, looseness=0.75] (157.center) to (156.center);
		\draw [in=90, out=-15, looseness=0.75] (157.center) to (158.center);
		\draw (156.center) to (155);
		\draw [in=90, out=-165, looseness=0.75] (164.center) to (163.center);
		\draw [in=90, out=-15, looseness=0.75] (164.center) to (165.center);
		\draw (163.center) to (162);
		\draw (168) to (169);
		\draw (170.center) to (169);
		\draw (173) to (174);
		\draw (175.center) to (174);
		\draw (178) to (179);
		\draw [bend left=15] (155) to (168);
		\draw [bend right=15] (154) to (173);
		\draw [bend left=15] (162) to (173);
		\draw [bend right=15] (161) to (178);
		\draw [in=90, out=-165, looseness=0.50] (186.center) to (185.center);
		\draw [in=90, out=-15, looseness=0.50] (186.center) to (187.center);
		\draw [in=90, out=-90] (185.center) to (184);
		\draw (183) to (178);
		\draw (184) to (168);
		\draw (183) to (187.center);
		\draw (158.center) to (154);
		\draw (165.center) to (161);
		\draw (214) to (215.center);
		\draw (199.center) to (198);
		\draw (204.center) to (203);
		\draw (207) to (208);
		\draw (210) to (211);
		\draw (212.center) to (211);
		\draw (213) to (214);
		\draw [bend left=15] (198) to (207);
		\draw [bend right=15] (197) to (210);
		\draw [bend left=15] (203) to (210);
		\draw [bend right=15] (202) to (213);
		\draw [in=90, out=-90] (218.center) to (217);
		\draw (216) to (213);
		\draw (217) to (207);
		\draw (216) to (220.center);
		\draw (201.center) to (197);
		\draw (206.center) to (202);
		\draw (89.center) to (208);
		\draw [in=90, out=-165, looseness=0.75] (221) to (199.center);
		\draw [in=90, out=-15, looseness=0.75] (221) to (201.center);
		\draw [in=90, out=-165, looseness=0.75] (222) to (204.center);
		\draw [in=90, out=-15, looseness=0.75] (222) to (206.center);
		\draw [in=90, out=-165, looseness=0.50] (223) to (218.center);
		\draw [in=90, out=-15, looseness=0.50] (223) to (220.center);
		\draw (227.center) to (228.center);
		\draw (227.center) to (233.center);
		\draw (227.center) to (232.center);
		\draw (235.center) to (238.center);
		\draw (235.center) to (237.center);
		\draw (231.center) to (227.center);
		\draw (235.center) to (231.center);
		\draw (123.center) to (235.center);
		\draw (228.center) to (141.center);
		\draw (228.center) to (142.center);
		\draw [style=dotsedge] (239.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmcomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-7.75, 0) {$\frac{\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)N(j_3,j_4,j_5)}$};
		\node [style=wire label] (58) at (4.75, -3.5) {$2j_3 \plus 1$};
		\node [style=wire label] (77) at (9.625, 2.25) {$x_{34} \plus 1$};
		\node [style=wire label] (78) at (7.1, 2.25) {$x_{34} \plus 1$};
		\node [style=wire label] (85) at (13.675, 2.25) {$x_{45} \plus 1$};
		\node [style=wire label] (86) at (11.3, 2.25) {$x_{45} \plus 1$};
		\node [style=none] (89) at (6.25, -5) {};
		\node [style=wire label] (90) at (7, -1.5) {$2j_3 \plus 1$};
		\node [style=wire label] (91) at (7, -3.5) {$2j_3 \plus 1$};
		\node [style=wire label] (95) at (11.25, -1.5) {$2j_4 \plus 1$};
		\node [style=wire label] (96) at (11.25, -3.5) {$2j_4 \plus 1$};
		\node [style=wire label] (100) at (15.25, -1.5) {$2j_5 \plus 1$};
		\node [style=wire label] (101) at (15.25, -3.5) {$2j_5 \plus 1$};
		\node [style=wire label] (107) at (14.5, 3.25) {$x_{35} \plus 1$};
		\node [style=wire label] (108) at (6.25, 3.25) {$x_{35} \plus 1$};
		\node [style=gbox] (113) at (4, -4.5) {$\overrightarrow{1^{-}}$};
		\node [style={rn_phase}] (115) at (5.125, -5.8) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=none] (123) at (-19, 1) {};
		\node [style=none] (124) at (-20, 0) {};
		\node [style=none] (126) at (-21, -1) {};
		\node [style=none] (127) at (-19, -1.5) {};
		\node [style=none] (129) at (-21, -1.5) {$j_1$};
		\node [style=none] (130) at (-20, 0.25) {};
		\node [style=none] (131) at (-19.75, 0) {};
		\node [style=none] (134) at (-19, -0.25) {};
		\node [style=none] (135) at (-19.2, -0.05) {};
		\node [style=none] (136) at (-18.8, -0.05) {};
		\node [style=none] (137) at (-19, -2) {$j_2$};
		\node [style=none] (139) at (-14.5, -1) {};
		\node [style=none] (141) at (-15.5, 0) {};
		\node [style=none] (142) at (-16.5, -1.5) {};
		\node [style=none] (143) at (-14.5, -1.5) {$j_5$};
		\node [style=none] (144) at (-15.75, 0) {};
		\node [style=none] (145) at (-15.5, 0.25) {};
		\node [style=none] (146) at (-16.5, -0.25) {};
		\node [style=none] (147) at (-16.7, -0.05) {};
		\node [style=none] (148) at (-16.3, -0.05) {};
		\node [style=none] (149) at (-16.5, -2) {$j_4$};
		\node [style=none] (153) at (-12.5, 0) {$\longmapsto$};
		\node [style=gn] (154) at (-0.75, -0.25) {};
		\node [style=gn] (155) at (-3.5, -0.25) {};
		\node [style=none] (156) at (-3.5, 1.5) {};
		\node [style=none] (157) at (-2.125, 2.25) {};
		\node [style=none] (158) at (-0.75, 1.5) {};
		\node [style=wire label] (159) at (-0.875, 2.25) {$x_{12} \plus 1$};
		\node [style=wire label] (160) at (-3.4, 2.25) {$x_{12} \plus 1$};
		\node [style=gn] (161) at (3.25, -0.25) {};
		\node [style=gn] (162) at (0.75, -0.25) {};
		\node [style=none] (163) at (0.75, 1.5) {};
		\node [style=none] (164) at (2, 2.25) {};
		\node [style=none] (165) at (3.25, 1.5) {};
		\node [style=wire label] (166) at (3.175, 2.25) {$x_{23} \plus 1$};
		\node [style=wire label] (167) at (0.8, 2.25) {$x_{23} \plus 1$};
		\node [style=rn] (168) at (-4.25, -1) {};
		\node [style=gbox] (169) at (-4.25, -2.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (170) at (-4.25, -3.75) {};
		\node [style=wire label] (171) at (-3.5, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (172) at (-3.5, -3.5) {$2j_1 \plus 1$};
		\node [style=rn] (173) at (0, -1) {};
		\node [style=gbox] (174) at (0, -2.5) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (175) at (0, -3.75) {};
		\node [style=wire label] (176) at (0.75, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (177) at (0.75, -3.5) {$2j_2 \plus 1$};
		\node [style=rn] (178) at (4, -1) {};
		\node [style=gbox] (179) at (4, -2.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (180) at (4, -5) {};
		\node [style=wire label] (181) at (4.75, -1.5) {$2j_3 \plus 1$};
		\node [style=wire label] (182) at (4.75, -3.5) {$2j_3 \plus 1$};
		\node [style=gn] (183) at (4, -0.25) {};
		\node [style=gn] (184) at (-4.25, -0.25) {};
		\node [style=none] (185) at (-4.25, 2.5) {};
		\node [style=none] (186) at (0, 3.75) {};
		\node [style=none] (187) at (4, 2.5) {};
		\node [style=wire label] (188) at (4, 3.25) {$x_{13} \plus 1$};
		\node [style=wire label] (189) at (-4.25, 3.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (190) at (-2.125, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (191) at (2, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (192) at (0, 3.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (193) at (-3.5, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (194) at (0.75, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (195) at (4, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gn] (197) at (9.75, -0.25) {};
		\node [style=gn] (198) at (7, -0.25) {};
		\node [style=none] (199) at (7, 1.5) {};
		\node [style=none] (201) at (9.75, 1.5) {};
		\node [style=gn] (202) at (13.75, -0.25) {};
		\node [style=gn] (203) at (11.25, -0.25) {};
		\node [style=none] (204) at (11.25, 1.5) {};
		\node [style=none] (206) at (13.75, 1.5) {};
		\node [style=rn] (207) at (6.25, -1) {};
		\node [style=gbox] (208) at (6.25, -2.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=rn] (210) at (10.5, -1) {};
		\node [style=gbox] (211) at (10.5, -2.5) {$\overrightarrow{\sqrt{a_{2j_4}}}$};
		\node [style=none] (212) at (10.5, -3.75) {};
		\node [style=rn] (213) at (14.5, -1) {};
		\node [style=gbox] (214) at (14.5, -2.5) {$\overrightarrow{\sqrt{a_{2j_5}}}$};
		\node [style=none] (215) at (14.5, -3.75) {};
		\node [style=gn] (216) at (14.5, -0.25) {};
		\node [style=gn] (217) at (6.25, -0.25) {};
		\node [style=none] (218) at (6.25, 2.5) {};
		\node [style=none] (220) at (14.5, 2.5) {};
		\node [style={rn_phase}] (221) at (8.375, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (222) at (12.5, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (223) at (10.5, 3.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (224) at (7, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (225) at (11.25, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (226) at (14.5, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (227) at (-17.25, 0.25) {};
		\node [style=none] (228) at (-16.5, 1) {};
		\node [style=none] (230) at (-17.125, -0.125) {\footnotesize $j_3$};
		\node [style=none] (231) at (-17.75, -0.25) {};
		\node [style=none] (232) at (-17.25, 0.5) {};
		\node [style=none] (233) at (-17, 0.25) {};
		\node [style=none] (235) at (-18.25, 0.25) {};
		\node [style=none] (236) at (-18.375, -0.125) {\footnotesize $j_3$};
		\node [style=none] (237) at (-18.5, 0.25) {};
		\node [style=none] (238) at (-18.25, 0.5) {};
		\node [style=none] (239) at (-17.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (179) to (180.center);
		\draw [bend right=90, looseness=1.25] (180.center) to (89.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (126.center);
		\draw (123.center) to (127.center);
		\draw (124.center) to (130.center);
		\draw (124.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (134.center) to (136.center);
		\draw (141.center) to (145.center);
		\draw (141.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (146.center) to (148.center);
		\draw (141.center) to (139.center);
		\draw [in=90, out=-165, looseness=0.75] (157.center) to (156.center);
		\draw [in=90, out=-15, looseness=0.75] (157.center) to (158.center);
		\draw (156.center) to (155);
		\draw [in=90, out=-165, looseness=0.75] (164.center) to (163.center);
		\draw [in=90, out=-15, looseness=0.75] (164.center) to (165.center);
		\draw (163.center) to (162);
		\draw (168) to (169);
		\draw (170.center) to (169);
		\draw (173) to (174);
		\draw (175.center) to (174);
		\draw (178) to (179);
		\draw [bend left=15] (155) to (168);
		\draw [bend right=15] (154) to (173);
		\draw [bend left=15] (162) to (173);
		\draw [bend right=15] (161) to (178);
		\draw [in=90, out=-165, looseness=0.50] (186.center) to (185.center);
		\draw [in=90, out=-15, looseness=0.50] (186.center) to (187.center);
		\draw [in=90, out=-90] (185.center) to (184);
		\draw (183) to (178);
		\draw (184) to (168);
		\draw (183) to (187.center);
		\draw (158.center) to (154);
		\draw (165.center) to (161);
		\draw (214) to (215.center);
		\draw (199.center) to (198);
		\draw (204.center) to (203);
		\draw (207) to (208);
		\draw (210) to (211);
		\draw (212.center) to (211);
		\draw (213) to (214);
		\draw [bend left=15] (198) to (207);
		\draw [bend right=15] (197) to (210);
		\draw [bend left=15] (203) to (210);
		\draw [bend right=15] (202) to (213);
		\draw [in=90, out=-90] (218.center) to (217);
		\draw (216) to (213);
		\draw (217) to (207);
		\draw (216) to (220.center);
		\draw (201.center) to (197);
		\draw (206.center) to (202);
		\draw (89.center) to (208);
		\draw [in=90, out=-165, looseness=0.75] (221) to (199.center);
		\draw [in=90, out=-15, looseness=0.75] (221) to (201.center);
		\draw [in=90, out=-165, looseness=0.75] (222) to (204.center);
		\draw [in=90, out=-15, looseness=0.75] (222) to (206.center);
		\draw [in=90, out=-165, looseness=0.50] (223) to (218.center);
		\draw [in=90, out=-15, looseness=0.50] (223) to (220.center);
		\draw (227.center) to (228.center);
		\draw (227.center) to (233.center);
		\draw (227.center) to (232.center);
		\draw (235.center) to (238.center);
		\draw (235.center) to (237.center);
		\draw (231.center) to (227.center);
		\draw (235.center) to (231.center);
		\draw (123.center) to (235.center);
		\draw (228.center) to (141.center);
		\draw (228.center) to (142.center);
		\draw [style=dotsedge] (239.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-6.225, -3) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (1) at (-4.25, 0.4) {$2$};
		\node [style=rn] (2) at (-6.225, -1.6) {};
		\node [style=none] (3) at (-4.725, -0.975) {};
		\node [style=none] (4) at (-8.725, -0.975) {};
		\node [style=gn] (5) at (-4.725, -0.1) {};
		\node [style=none] (6) at (-8.725, 1.775) {};
		\node [style=wire label] (7) at (-9.25, 0.4) {$2$};
		\node [style=none] (8) at (-8.725, -0.975) {};
		\node [style=gn] (9) at (-8.725, -0.075) {};
		\node [style=wire label] (10) at (0.75, -2.125) {$2j_2 \plus 1$};
		\node [style=wire label] (11) at (-5.5, -2.125) {$2j_1 \plus 1$};
		\node [style=none] (12) at (-4.725, -0.975) {};
		\node [style=none] (13) at (-4.725, 1.8) {};
		\node [style=none] (14) at (-5.5, 0.425) {$\cdots$};
		\node [style=none] (15) at (-6.225, -0.075) {};
		\node [style=none] (16) at (-6.225, 1.8) {};
		\node [style=gn] (17) at (-6.225, -0.075) {};
		\node [style=wire label] (18) at (-6.5, 0.4) {$2$};
		\node [style=wire label] (19) at (-5.5, -3.875) {$2j_1 \plus 1$};
		\node [style=none] (20) at (-6.25, 0.775) {};
		\node [style=none] (21) at (-4.75, 0.775) {};
		\node [style=none] (22) at (-5.5, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (23) at (-7.225, -0.975) {};
		\node [style=none] (24) at (-7.225, 1.775) {};
		\node [style=none] (25) at (-7.225, -0.975) {};
		\node [style=gn] (26) at (-7.225, -0.075) {};
		\node [style=none] (27) at (-6.225, -1) {};
		\node [style={gn_phase}] (28) at (-8.725, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (29) at (-2.225, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (30) at (-6.225, -4.7) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (31) at (0.025, -3) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (32) at (2.25, 0.4) {$2$};
		\node [style=rn] (33) at (0.025, -1.6) {};
		\node [style=none] (34) at (1.775, -0.975) {};
		\node [style=none] (35) at (-2.225, -0.975) {};
		\node [style=gn] (36) at (1.775, -0.1) {};
		\node [style=none] (37) at (-2.225, 1.775) {};
		\node [style=wire label] (38) at (-2.75, 0.4) {$2$};
		\node [style=none] (39) at (-2.225, -0.975) {};
		\node [style=gn] (40) at (-2.225, -0.075) {};
		\node [style=wire label] (41) at (7.25, -2.125) {$2j_3 \plus 1$};
		\node [style=wire label] (42) at (0.75, -3.875) {$2j_2 \plus 1$};
		\node [style=none] (43) at (1.775, -0.975) {};
		\node [style=none] (44) at (1.775, 1.8) {};
		\node [style=none] (45) at (1, 0.425) {$\cdots$};
		\node [style=none] (46) at (0.275, -0.075) {};
		\node [style=none] (47) at (0.275, 1.8) {};
		\node [style=gn] (48) at (0.275, -0.075) {};
		\node [style=wire label] (49) at (-0.25, 0.4) {$2$};
		\node [style=wire label] (50) at (7.25, -3.875) {$2j_3 \plus 1$};
		\node [style=none] (51) at (0.25, 0.775) {};
		\node [style=none] (52) at (1.75, 0.775) {};
		\node [style=none] (53) at (1, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (54) at (-0.725, -0.975) {};
		\node [style=none] (55) at (-0.725, 1.775) {};
		\node [style=none] (56) at (-0.725, -0.975) {};
		\node [style=gn] (57) at (-0.725, -0.075) {};
		\node [style=none] (58) at (0.275, -1) {};
		\node [style=gbox] (59) at (6.525, -3) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (60) at (9, 0.4) {$2$};
		\node [style=rn] (61) at (6.525, -1.6) {};
		\node [style=none] (62) at (8.525, -0.975) {};
		\node [style=none] (63) at (4.525, -0.975) {};
		\node [style=gn] (64) at (8.525, -0.1) {};
		\node [style=none] (65) at (4.525, 1.775) {};
		\node [style=wire label] (66) at (4.25, 0.4) {$2$};
		\node [style=none] (67) at (4.525, -0.975) {};
		\node [style=gn] (68) at (4.525, -0.075) {};
		\node [style=none] (69) at (8.525, -0.975) {};
		\node [style=none] (70) at (8.525, 1.8) {};
		\node [style=none] (71) at (7.75, 0.425) {$\cdots$};
		\node [style=none] (72) at (7.025, -0.075) {};
		\node [style=none] (73) at (7.025, 1.8) {};
		\node [style=gn] (74) at (7.025, -0.075) {};
		\node [style=wire label] (75) at (6.5, 0.4) {$2$};
		\node [style=none] (76) at (7, 0.775) {};
		\node [style=none] (77) at (8.5, 0.775) {};
		\node [style=none] (78) at (7.75, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (79) at (6.025, -0.975) {};
		\node [style=none] (80) at (6.025, 1.775) {};
		\node [style=none] (81) at (6.025, -0.975) {};
		\node [style=gn] (82) at (6.025, -0.075) {};
		\node [style=none] (83) at (7.025, -1) {};
		\node [style=none] (84) at (-1.5, 0.425) {$\cdots$};
		\node [style=none] (85) at (5.25, 0.425) {$\cdots$};
		\node [style=none] (86) at (-8, 0.425) {$\cdots$};
		\node [style={gn_phase}] (87) at (-7.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (88) at (-6.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (89) at (-4.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (90) at (-0.75, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (91) at (8.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (92) at (7, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (93) at (6, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (94) at (4.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (95) at (0.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (96) at (1.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (97) at (0.025, -4.7) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (98) at (6.525, -4.7) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (99) at (-8.75, 0.775) {};
		\node [style=none] (100) at (-7.25, 0.775) {};
		\node [style=none] (101) at (-8, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (102) at (-2.25, 0.775) {};
		\node [style=none] (103) at (-0.75, 0.775) {};
		\node [style=none] (104) at (-1.5, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (105) at (4.5, 0.775) {};
		\node [style=none] (106) at (6, 0.775) {};
		\node [style=none] (107) at (5.25, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (108) at (-9.75, -0.75) {$B_{123}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (3.center) to (2);
		\draw [in=-90, out=150, looseness=0.75] (2) to (4.center);
		\draw (6.center) to (8.center);
		\draw (0) to (2);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (2);
		\draw (17) to (27.center);
		\draw (27.center) to (2);
		\draw (0) to (30);
		\draw [in=30, out=-90, looseness=0.75] (34.center) to (33);
		\draw [in=-90, out=150, looseness=0.75] (33) to (35.center);
		\draw (37.center) to (39.center);
		\draw (31) to (33);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw [style=braceedge] (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw [in=135, out=-90, looseness=0.75] (56.center) to (33);
		\draw (48) to (58.center);
		\draw [in=60, out=-90, looseness=0.75] (58.center) to (33);
		\draw [in=30, out=-90, looseness=0.75] (62.center) to (61);
		\draw [in=-90, out=150, looseness=0.75] (61) to (63.center);
		\draw (65.center) to (67.center);
		\draw (59) to (61);
		\draw (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [style=braceedge] (76.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw [in=135, out=-90, looseness=0.75] (81.center) to (61);
		\draw (74) to (83.center);
		\draw [in=60, out=-90, looseness=0.75] (83.center) to (61);
		\draw [bend left=90] (13.center) to (37.center);
		\draw [bend left=90, looseness=0.75] (16.center) to (55.center);
		\draw [bend left=90] (44.center) to (65.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (80.center);
		\draw [bend left=90, looseness=0.50] (24.center) to (73.center);
		\draw [bend left=90, looseness=0.50] (6.center) to (70.center);
		\draw (31) to (97);
		\draw (59) to (98);
		\draw [style=braceedge] (99.center) to (100.center);
		\draw [style=braceedge] (102.center) to (103.center);
		\draw [style=braceedge] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (6.275, -3) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (1) at (8.25, 0.4) {$2$};
		\node [style=rn] (2) at (6.275, -1.6) {};
		\node [style=none] (3) at (7.775, -0.975) {};
		\node [style=none] (4) at (3.775, -0.975) {};
		\node [style=gn] (5) at (7.775, -0.1) {};
		\node [style=none] (6) at (3.775, 1.775) {};
		\node [style=wire label] (7) at (3.25, 0.4) {$2$};
		\node [style=none] (8) at (3.775, -0.975) {};
		\node [style=gn] (9) at (3.775, -0.075) {};
		\node [style=wire label] (10) at (-5.75, -2.125) {$2j_2 \plus 1$};
		\node [style=wire label] (11) at (7, -2.125) {$2j_1 \plus 1$};
		\node [style=none] (12) at (7.775, -0.975) {};
		\node [style=none] (13) at (7.775, 1.8) {};
		\node [style=none] (14) at (7, 0.425) {$\cdots$};
		\node [style=none] (15) at (6.275, -0.075) {};
		\node [style=none] (16) at (6.275, 1.8) {};
		\node [style=gn] (17) at (6.275, -0.075) {};
		\node [style=wire label] (18) at (6, 0.4) {$2$};
		\node [style=wire label] (19) at (7, -3.875) {$2j_1 \plus 1$};
		\node [style=none] (20) at (6.25, 0.775) {};
		\node [style=none] (21) at (7.75, 0.775) {};
		\node [style=none] (22) at (7, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (23) at (5.275, -0.975) {};
		\node [style=none] (24) at (5.275, 1.775) {};
		\node [style=none] (25) at (5.275, -0.975) {};
		\node [style=gn] (26) at (5.275, -0.075) {};
		\node [style=none] (27) at (6.275, -1) {};
		\node [style={gn_phase}] (28) at (3.775, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (29) at (-8.725, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (30) at (6.275, -4.7) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (31) at (-6.475, -3) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (32) at (-4.25, 0.4) {$2$};
		\node [style=rn] (33) at (-6.475, -1.6) {};
		\node [style=none] (34) at (-4.725, -0.975) {};
		\node [style=none] (35) at (-8.725, -0.975) {};
		\node [style=gn] (36) at (-4.725, -0.1) {};
		\node [style=none] (37) at (-8.725, 1.775) {};
		\node [style=wire label] (38) at (-9.25, 0.4) {$2$};
		\node [style=none] (39) at (-8.725, -0.975) {};
		\node [style=gn] (40) at (-8.725, -0.075) {};
		\node [style=wire label] (41) at (0.75, -2.125) {$2j_3 \plus 1$};
		\node [style=wire label] (42) at (-5.75, -3.875) {$2j_2 \plus 1$};
		\node [style=none] (43) at (-4.725, -0.975) {};
		\node [style=none] (44) at (-4.725, 1.8) {};
		\node [style=none] (45) at (-5.5, 0.425) {$\cdots$};
		\node [style=none] (46) at (-6.225, -0.075) {};
		\node [style=none] (47) at (-6.225, 1.8) {};
		\node [style=gn] (48) at (-6.225, -0.075) {};
		\node [style=wire label] (49) at (-6.75, 0.4) {$2$};
		\node [style=wire label] (50) at (0.75, -3.875) {$2j_3 \plus 1$};
		\node [style=none] (51) at (-6.25, 0.775) {};
		\node [style=none] (52) at (-4.75, 0.775) {};
		\node [style=none] (53) at (-5.5, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (54) at (-7.225, -0.975) {};
		\node [style=none] (55) at (-7.225, 1.775) {};
		\node [style=none] (56) at (-7.225, -0.975) {};
		\node [style=gn] (57) at (-7.225, -0.075) {};
		\node [style=none] (58) at (-6.225, -1) {};
		\node [style=gbox] (59) at (0.025, -3) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (60) at (2.5, 0.4) {$2$};
		\node [style=rn] (61) at (0.025, -1.6) {};
		\node [style=none] (62) at (2.025, -0.975) {};
		\node [style=none] (63) at (-1.975, -0.975) {};
		\node [style=gn] (64) at (2.025, -0.1) {};
		\node [style=none] (65) at (-1.975, 1.775) {};
		\node [style=wire label] (66) at (-2.25, 0.4) {$2$};
		\node [style=none] (67) at (-1.975, -0.975) {};
		\node [style=gn] (68) at (-1.975, -0.075) {};
		\node [style=none] (69) at (2.025, -0.975) {};
		\node [style=none] (70) at (2.025, 1.8) {};
		\node [style=none] (71) at (1.25, 0.425) {$\cdots$};
		\node [style=none] (72) at (0.525, -0.075) {};
		\node [style=none] (73) at (0.525, 1.8) {};
		\node [style=gn] (74) at (0.525, -0.075) {};
		\node [style=wire label] (75) at (0, 0.4) {$2$};
		\node [style=none] (76) at (0.5, 0.775) {};
		\node [style=none] (77) at (2, 0.775) {};
		\node [style=none] (78) at (1.25, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (79) at (-0.475, -0.975) {};
		\node [style=none] (80) at (-0.475, 1.775) {};
		\node [style=none] (81) at (-0.475, -0.975) {};
		\node [style=gn] (82) at (-0.475, -0.075) {};
		\node [style=none] (83) at (0.525, -1) {};
		\node [style=none] (84) at (-8, 0.425) {$\cdots$};
		\node [style=none] (85) at (-1.25, 0.425) {$\cdots$};
		\node [style=none] (86) at (4.5, 0.425) {$\cdots$};
		\node [style={gn_phase}] (87) at (5.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (88) at (6.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (89) at (7.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (90) at (-7.25, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (91) at (2, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (92) at (0.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (93) at (-0.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (94) at (-2, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (95) at (-6.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (96) at (-4.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (97) at (-6.475, -4.7) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (98) at (0.025, -4.7) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (99) at (3.75, 0.775) {};
		\node [style=none] (100) at (5.25, 0.775) {};
		\node [style=none] (101) at (4.5, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (102) at (-8.75, 0.775) {};
		\node [style=none] (103) at (-7.25, 0.775) {};
		\node [style=none] (104) at (-8, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (105) at (-2, 0.775) {};
		\node [style=none] (106) at (-0.5, 0.775) {};
		\node [style=none] (107) at (-1.25, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (108) at (-10.25, -1.5) {$B_{123}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (3.center) to (2);
		\draw [in=-90, out=150, looseness=0.75] (2) to (4.center);
		\draw (6.center) to (8.center);
		\draw (0) to (2);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (2);
		\draw (17) to (27.center);
		\draw (27.center) to (2);
		\draw (0) to (30);
		\draw [in=30, out=-90, looseness=0.75] (34.center) to (33);
		\draw [in=-90, out=150, looseness=0.75] (33) to (35.center);
		\draw (37.center) to (39.center);
		\draw (31) to (33);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw [style=braceedge] (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw [in=135, out=-90, looseness=0.75] (56.center) to (33);
		\draw (48) to (58.center);
		\draw [in=60, out=-90, looseness=0.75] (58.center) to (33);
		\draw [in=30, out=-90, looseness=0.75] (62.center) to (61);
		\draw [in=-90, out=150, looseness=0.75] (61) to (63.center);
		\draw (65.center) to (67.center);
		\draw (59) to (61);
		\draw (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [style=braceedge] (76.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw [in=135, out=-90, looseness=0.75] (81.center) to (61);
		\draw (74) to (83.center);
		\draw [in=60, out=-90, looseness=0.75] (83.center) to (61);
		\draw [bend right=90, looseness=0.50] (13.center) to (37.center);
		\draw [bend right=90, looseness=0.50] (16.center) to (55.center);
		\draw [bend left=90] (44.center) to (65.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (80.center);
		\draw [bend right=90, looseness=0.75] (24.center) to (73.center);
		\draw [bend right=90] (6.center) to (70.center);
		\draw (31) to (97);
		\draw (59) to (98);
		\draw [style=braceedge] (99.center) to (100.center);
		\draw [style=braceedge] (102.center) to (103.center);
		\draw [style=braceedge] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (6.275, -3) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (1) at (8.25, 0.4) {$2$};
		\node [style=rn] (2) at (6.275, -1.6) {};
		\node [style=none] (3) at (7.775, -0.975) {};
		\node [style=none] (4) at (3.775, -0.975) {};
		\node [style=gn] (5) at (7.775, -0.1) {};
		\node [style=none] (6) at (3.775, 1.775) {};
		\node [style=wire label] (7) at (3.25, 0.4) {$2$};
		\node [style=none] (8) at (3.775, -0.975) {};
		\node [style=gn] (9) at (3.775, -0.075) {};
		\node [style=wire label] (10) at (-5.75, -2.125) {$2j_2 \plus 1$};
		\node [style=wire label] (11) at (7, -2.125) {$2j_1 \plus 1$};
		\node [style=none] (12) at (7.775, -0.975) {};
		\node [style=none] (13) at (7.775, 1.8) {};
		\node [style=none] (14) at (7, 0.425) {$\cdots$};
		\node [style=none] (15) at (6.275, -0.075) {};
		\node [style=none] (16) at (6.275, 1.8) {};
		\node [style=gn] (17) at (6.275, -0.075) {};
		\node [style=wire label] (18) at (6, 0.4) {$2$};
		\node [style=wire label] (19) at (7, -3.875) {$2j_1 \plus 1$};
		\node [style=none] (20) at (6.25, 0.775) {};
		\node [style=none] (21) at (7.75, 0.775) {};
		\node [style=none] (22) at (7, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (23) at (5.275, -0.975) {};
		\node [style=none] (24) at (5.275, 1.775) {};
		\node [style=none] (25) at (5.275, -0.975) {};
		\node [style=gn] (26) at (5.275, -0.075) {};
		\node [style=none] (27) at (6.275, -1) {};
		\node [style={gn_phase}] (28) at (0.525, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (29) at (6.275, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (30) at (6.275, -4.7) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (31) at (-6.475, -3) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (32) at (-4.25, 0.4) {$2$};
		\node [style=rn] (33) at (-6.475, -1.6) {};
		\node [style=none] (34) at (-4.725, -0.975) {};
		\node [style=none] (35) at (-8.725, -0.975) {};
		\node [style=gn] (36) at (-4.725, -0.1) {};
		\node [style=none] (37) at (-8.725, 1.775) {};
		\node [style=wire label] (38) at (-9.25, 0.4) {$2$};
		\node [style=none] (39) at (-8.725, -0.975) {};
		\node [style=gn] (40) at (-8.725, -0.075) {};
		\node [style=wire label] (41) at (0.75, -2.125) {$2j_3 \plus 1$};
		\node [style=wire label] (42) at (-5.75, -3.875) {$2j_2 \plus 1$};
		\node [style=none] (43) at (-4.725, -0.975) {};
		\node [style=none] (44) at (-4.725, 1.8) {};
		\node [style=none] (45) at (-5.5, 0.425) {$\cdots$};
		\node [style=none] (46) at (-6.225, -0.075) {};
		\node [style=none] (47) at (-6.225, 1.8) {};
		\node [style=gn] (48) at (-6.225, -0.075) {};
		\node [style=wire label] (49) at (-6.75, 0.4) {$2$};
		\node [style=wire label] (50) at (0.75, -3.875) {$2j_3 \plus 1$};
		\node [style=none] (51) at (-6.25, 0.775) {};
		\node [style=none] (52) at (-4.75, 0.775) {};
		\node [style=none] (53) at (-5.5, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (54) at (-7.225, -0.975) {};
		\node [style=none] (55) at (-7.225, 1.775) {};
		\node [style=none] (56) at (-7.225, -0.975) {};
		\node [style=gn] (57) at (-7.225, -0.075) {};
		\node [style=none] (58) at (-6.225, -1) {};
		\node [style=gbox] (59) at (0.025, -3) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (60) at (2.5, 0.4) {$2$};
		\node [style=rn] (61) at (0.025, -1.6) {};
		\node [style=none] (62) at (2.025, -0.975) {};
		\node [style=none] (63) at (-1.975, -0.975) {};
		\node [style=gn] (64) at (2.025, -0.1) {};
		\node [style=none] (65) at (-1.975, 1.775) {};
		\node [style=wire label] (66) at (-2.25, 0.4) {$2$};
		\node [style=none] (67) at (-1.975, -0.975) {};
		\node [style=gn] (68) at (-1.975, -0.075) {};
		\node [style=none] (69) at (2.025, -0.975) {};
		\node [style=none] (70) at (2.025, 1.8) {};
		\node [style=none] (71) at (1.25, 0.425) {$\cdots$};
		\node [style=none] (72) at (0.525, -0.075) {};
		\node [style=none] (73) at (0.525, 1.8) {};
		\node [style=gn] (74) at (0.525, -0.075) {};
		\node [style=wire label] (75) at (0, 0.4) {$2$};
		\node [style=none] (76) at (0.5, 0.775) {};
		\node [style=none] (77) at (2, 0.775) {};
		\node [style=none] (78) at (1.25, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (79) at (-0.475, -0.975) {};
		\node [style=none] (80) at (-0.475, 1.775) {};
		\node [style=none] (81) at (-0.475, -0.975) {};
		\node [style=gn] (82) at (-0.475, -0.075) {};
		\node [style=none] (83) at (0.525, -1) {};
		\node [style=none] (84) at (-8, 0.425) {$\cdots$};
		\node [style=none] (85) at (-1.25, 0.425) {$\cdots$};
		\node [style=none] (86) at (4.5, 0.425) {$\cdots$};
		\node [style={gn_phase}] (87) at (2, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (88) at (-8.75, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (89) at (-7.25, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (90) at (7.75, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (91) at (5.25, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (92) at (3.75, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (93) at (-0.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (94) at (-2, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (95) at (-6.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (96) at (-4.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (97) at (-6.475, -4.7) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (98) at (0.025, -4.7) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (99) at (3.75, 0.775) {};
		\node [style=none] (100) at (5.25, 0.775) {};
		\node [style=none] (101) at (4.5, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (102) at (-8.75, 0.775) {};
		\node [style=none] (103) at (-7.25, 0.775) {};
		\node [style=none] (104) at (-8, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (105) at (-2, 0.775) {};
		\node [style=none] (106) at (-0.5, 0.775) {};
		\node [style=none] (107) at (-1.25, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (108) at (-10.25, -0.25) {$B_{123}$};
		\node [style=none] (109) at (-10, -2) {$(-1)^{x_{12}+x_{13}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (3.center) to (2);
		\draw [in=-90, out=150, looseness=0.75] (2) to (4.center);
		\draw (6.center) to (8.center);
		\draw (0) to (2);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (2);
		\draw (17) to (27.center);
		\draw (27.center) to (2);
		\draw (0) to (30);
		\draw [in=30, out=-90, looseness=0.75] (34.center) to (33);
		\draw [in=-90, out=150, looseness=0.75] (33) to (35.center);
		\draw (37.center) to (39.center);
		\draw (31) to (33);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw [style=braceedge] (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw [in=135, out=-90, looseness=0.75] (56.center) to (33);
		\draw (48) to (58.center);
		\draw [in=60, out=-90, looseness=0.75] (58.center) to (33);
		\draw [in=30, out=-90, looseness=0.75] (62.center) to (61);
		\draw [in=-90, out=150, looseness=0.75] (61) to (63.center);
		\draw (65.center) to (67.center);
		\draw (59) to (61);
		\draw (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [style=braceedge] (76.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw [in=135, out=-90, looseness=0.75] (81.center) to (61);
		\draw (74) to (83.center);
		\draw [in=60, out=-90, looseness=0.75] (83.center) to (61);
		\draw [bend right=90, looseness=0.50] (13.center) to (37.center);
		\draw [bend right=90, looseness=0.50] (16.center) to (55.center);
		\draw [bend left=90] (44.center) to (65.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (80.center);
		\draw [bend right=90, looseness=0.75] (24.center) to (73.center);
		\draw [bend right=90] (6.center) to (70.center);
		\draw (31) to (97);
		\draw (59) to (98);
		\draw [style=braceedge] (99.center) to (100.center);
		\draw [style=braceedge] (102.center) to (103.center);
		\draw [style=braceedge] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, -2.25) {$B_{231}$};
		\node [style=gbox] (1) at (6.3, -3) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (2) at (8.275, 0.4) {$2$};
		\node [style=rn] (3) at (6.3, -1.6) {};
		\node [style=none] (4) at (7.8, -0.975) {};
		\node [style=none] (5) at (3.8, -0.975) {};
		\node [style=gn] (6) at (7.8, -0.1) {};
		\node [style=none] (7) at (3.8, 1.775) {};
		\node [style=wire label] (8) at (3.275, 0.4) {$2$};
		\node [style=none] (9) at (3.8, -0.975) {};
		\node [style=gn] (10) at (3.8, -0.075) {};
		\node [style=wire label] (11) at (-5.725, -2.125) {$2j_2 \plus 1$};
		\node [style=wire label] (12) at (7.025, -2.125) {$2j_1 \plus 1$};
		\node [style=none] (13) at (7.8, -0.975) {};
		\node [style=none] (14) at (7.8, 1.8) {};
		\node [style=none] (15) at (7.025, 0.425) {$\cdots$};
		\node [style=none] (16) at (6.3, -0.075) {};
		\node [style=none] (17) at (6.3, 1.8) {};
		\node [style=gn] (18) at (6.3, -0.075) {};
		\node [style=wire label] (19) at (6.025, 0.4) {$2$};
		\node [style=wire label] (20) at (7.025, -3.875) {$2j_1 \plus 1$};
		\node [style=none] (21) at (6.275, 0.775) {};
		\node [style=none] (22) at (7.775, 0.775) {};
		\node [style=none] (23) at (7.025, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (24) at (5.3, -0.975) {};
		\node [style=none] (25) at (5.3, 1.775) {};
		\node [style=none] (26) at (5.3, -0.975) {};
		\node [style=gn] (27) at (5.3, -0.075) {};
		\node [style=none] (28) at (6.3, -1) {};
		\node [style={gn_phase}] (29) at (2.05, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (30) at (-8.7, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (31) at (6.3, -4.7) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (32) at (-6.45, -3) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (33) at (-4.225, 0.4) {$2$};
		\node [style=rn] (34) at (-6.45, -1.6) {};
		\node [style=none] (35) at (-4.7, -0.975) {};
		\node [style=none] (36) at (-8.7, -0.975) {};
		\node [style=gn] (37) at (-4.7, -0.1) {};
		\node [style=none] (38) at (-8.7, 1.775) {};
		\node [style=wire label] (39) at (-9.225, 0.4) {$2$};
		\node [style=none] (40) at (-8.7, -0.975) {};
		\node [style=gn] (41) at (-8.7, -0.075) {};
		\node [style=wire label] (42) at (0.775, -2.125) {$2j_3 \plus 1$};
		\node [style=wire label] (43) at (-5.725, -3.875) {$2j_2 \plus 1$};
		\node [style=none] (44) at (-4.7, -0.975) {};
		\node [style=none] (45) at (-4.7, 1.8) {};
		\node [style=none] (46) at (-5.475, 0.425) {$\cdots$};
		\node [style=none] (47) at (-6.2, -0.075) {};
		\node [style=none] (48) at (-6.2, 1.8) {};
		\node [style=gn] (49) at (-6.2, -0.075) {};
		\node [style=wire label] (50) at (-6.725, 0.4) {$2$};
		\node [style=wire label] (51) at (0.775, -3.875) {$2j_3 \plus 1$};
		\node [style=none] (52) at (-6.225, 0.775) {};
		\node [style=none] (53) at (-4.725, 0.775) {};
		\node [style=none] (54) at (-5.475, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (55) at (-7.2, -0.975) {};
		\node [style=none] (56) at (-7.2, 1.775) {};
		\node [style=none] (57) at (-7.2, -0.975) {};
		\node [style=gn] (58) at (-7.2, -0.075) {};
		\node [style=none] (59) at (-6.2, -1) {};
		\node [style=gbox] (60) at (0.05, -3) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (61) at (2.525, 0.4) {$2$};
		\node [style=rn] (62) at (0.05, -1.6) {};
		\node [style=none] (63) at (2.05, -0.975) {};
		\node [style=none] (64) at (-1.95, -0.975) {};
		\node [style=gn] (65) at (2.05, -0.1) {};
		\node [style=none] (66) at (-1.95, 1.775) {};
		\node [style=wire label] (67) at (-2.225, 0.4) {$2$};
		\node [style=none] (68) at (-1.95, -0.975) {};
		\node [style=gn] (69) at (-1.95, -0.075) {};
		\node [style=none] (70) at (2.05, -0.975) {};
		\node [style=none] (71) at (2.05, 1.8) {};
		\node [style=none] (72) at (1.275, 0.425) {$\cdots$};
		\node [style=none] (73) at (0.55, -0.075) {};
		\node [style=none] (74) at (0.55, 1.8) {};
		\node [style=gn] (75) at (0.55, -0.075) {};
		\node [style=wire label] (76) at (0.025, 0.4) {$2$};
		\node [style=none] (77) at (0.525, 0.775) {};
		\node [style=none] (78) at (2.025, 0.775) {};
		\node [style=none] (79) at (1.275, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (80) at (-0.45, -0.975) {};
		\node [style=none] (81) at (-0.45, 1.775) {};
		\node [style=none] (82) at (-0.45, -0.975) {};
		\node [style=gn] (83) at (-0.45, -0.075) {};
		\node [style=none] (84) at (0.55, -1) {};
		\node [style=none] (85) at (-7.975, 0.425) {$\cdots$};
		\node [style=none] (86) at (-1.225, 0.425) {$\cdots$};
		\node [style=none] (87) at (4.525, 0.425) {$\cdots$};
		\node [style={gn_phase}] (88) at (0.525, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (89) at (6.275, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (90) at (7.775, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (91) at (-7.225, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (92) at (3.775, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (93) at (5.275, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (94) at (-0.475, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (95) at (-1.975, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (96) at (-6.225, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (97) at (-4.725, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (98) at (-6.45, -4.7) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (99) at (0.05, -4.7) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (100) at (3.775, 0.775) {};
		\node [style=none] (101) at (5.275, 0.775) {};
		\node [style=none] (102) at (4.525, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (103) at (-8.725, 0.775) {};
		\node [style=none] (104) at (-7.225, 0.775) {};
		\node [style=none] (105) at (-7.975, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (106) at (-1.975, 0.775) {};
		\node [style=none] (107) at (-0.475, 0.775) {};
		\node [style=none] (108) at (-1.225, 1.325) {{\scriptsize $x_{23}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (4.center) to (3);
		\draw [in=-90, out=150, looseness=0.75] (3) to (5.center);
		\draw (7.center) to (9.center);
		\draw (1) to (3);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [style=braceedge] (21.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw [in=135, out=-90, looseness=0.75] (26.center) to (3);
		\draw (18) to (28.center);
		\draw (28.center) to (3);
		\draw (1) to (31);
		\draw [in=30, out=-90, looseness=0.75] (35.center) to (34);
		\draw [in=-90, out=150, looseness=0.75] (34) to (36.center);
		\draw (38.center) to (40.center);
		\draw (32) to (34);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw [style=braceedge] (52.center) to (53.center);
		\draw (56.center) to (57.center);
		\draw [in=135, out=-90, looseness=0.75] (57.center) to (34);
		\draw (49) to (59.center);
		\draw [in=60, out=-90, looseness=0.75] (59.center) to (34);
		\draw [in=30, out=-90, looseness=0.75] (63.center) to (62);
		\draw [in=-90, out=150, looseness=0.75] (62) to (64.center);
		\draw (66.center) to (68.center);
		\draw (60) to (62);
		\draw (70.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw [style=braceedge] (77.center) to (78.center);
		\draw (81.center) to (82.center);
		\draw [in=135, out=-90, looseness=0.75] (82.center) to (62);
		\draw (75) to (84.center);
		\draw [in=60, out=-90, looseness=0.75] (84.center) to (62);
		\draw [bend right=90, looseness=0.50] (14.center) to (38.center);
		\draw [bend right=90, looseness=0.50] (17.center) to (56.center);
		\draw [bend left=90] (45.center) to (66.center);
		\draw [bend left=90, looseness=0.75] (48.center) to (81.center);
		\draw [bend right=90, looseness=0.75] (25.center) to (74.center);
		\draw [bend right=90] (7.center) to (71.center);
		\draw (32) to (98);
		\draw (60) to (99);
		\draw [style=braceedge] (100.center) to (101.center);
		\draw [style=braceedge] (103.center) to (104.center);
		\draw [style=braceedge] (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute-alt-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (6.75, 0) {$=$\strut};
		\node [style=gn] (41) at (-0.75, 1.25) {};
		\node [style=hbox] (42) at (-0.75, 2) {$D$};
		\node [style=gn] (43) at (-3.5, 1.25) {};
		\node [style=none] (44) at (-3.5, 3) {};
		\node [style=gbox] (45) at (-2.125, 3.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (46) at (-0.75, 3) {};
		\node [style=wire label] (47) at (-0.875, 3.75) {$x_{12} \plus 1$};
		\node [style=wire label] (48) at (-3.4, 3.75) {$x_{12} \plus 1$};
		\node [style=gn] (50) at (3.25, 1.25) {};
		\node [style=hbox] (51) at (3.25, 2) {$D$};
		\node [style=gn] (52) at (0.75, 1.25) {};
		\node [style=none] (53) at (0.75, 3) {};
		\node [style=gbox] (54) at (2, 3.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (55) at (3.25, 3) {};
		\node [style=wire label] (56) at (3.175, 3.75) {$x_{23} \plus 1$};
		\node [style=wire label] (57) at (0.8, 3.75) {$x_{23} \plus 1$};
		\node [style=rn] (58) at (-4.25, 0.5) {};
		\node [style=gbox] (59) at (-4.25, -1) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (60) at (-3.5, 0) {$2j_1 \plus 1$};
		\node [style=wire label] (61) at (-3.5, -2) {$2j_1 \plus 1$};
		\node [style=rn] (62) at (0, 0.5) {};
		\node [style=gbox] (63) at (0, -1) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (64) at (0.75, 0) {$2j_2 \plus 1$};
		\node [style=wire label] (65) at (0.75, -2) {$2j_2 \plus 1$};
		\node [style=rn] (66) at (4, 0.5) {};
		\node [style=gbox] (67) at (4, -1) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (68) at (4.75, 0) {$2j_3 \plus 1$};
		\node [style=wire label] (69) at (4.75, -2) {$2j_3 \plus 1$};
		\node [style=gn] (70) at (4, 1.25) {};
		\node [style=hbox] (71) at (4, 2) {$D$};
		\node [style=gn] (72) at (-4.25, 1.25) {};
		\node [style=none] (73) at (-4.25, 3.75) {};
		\node [style=gbox] (74) at (0, 5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (75) at (4, 3.75) {};
		\node [style=wire label] (76) at (4, 4.5) {$x_{13} \plus 1$};
		\node [style=wire label] (77) at (-4.25, 4.5) {$x_{13} \plus 1$};
		\node [style=none] (78) at (-4.25, -2) {};
		\node [style=none] (79) at (0, -2) {};
		\node [style=none] (80) at (4, -2) {};
		\node [style=none] (81) at (-4.25, -4.25) {};
		\node [style=none] (82) at (0, -4.25) {};
		\node [style=none] (83) at (4, -4.25) {};
		\node [style=none] (84) at (4, -4.5) {};
		\node [style=none] (85) at (0, -4.5) {};
		\node [style=none] (86) at (-4.25, -4.5) {};
		\node [style=none] (95) at (8.75, 0) {$B_{123}$};
		\node [style=none] (130) at (18.75, -3.75) {};
		\node [style=none] (131) at (14.75, -3.75) {};
		\node [style=none] (132) at (10.5, -3.75) {};
		\node [style=gn] (133) at (14, 0.25) {};
		\node [style=hbox] (134) at (14, 1) {$D$};
		\node [style=gn] (135) at (11.25, 0.25) {};
		\node [style=none] (136) at (11.25, 2) {};
		\node [style=gbox] (137) at (12.625, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (138) at (14, 2) {};
		\node [style=wire label] (139) at (13.875, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (140) at (11.35, 2.75) {$x_{23} \plus 1$};
		\node [style=gn] (141) at (18, 0.25) {};
		\node [style=hbox] (142) at (15.5, 1) {$D$};
		\node [style=gn] (143) at (15.5, 0.25) {};
		\node [style=none] (144) at (15.5, 2) {};
		\node [style=gbox] (145) at (16.75, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (146) at (18, 2) {};
		\node [style=wire label] (147) at (17.925, 2.75) {$x_{13} \plus 1$};
		\node [style=wire label] (148) at (15.55, 2.75) {$x_{13} \plus 1$};
		\node [style=rn] (149) at (10.5, -0.5) {};
		\node [style=gbox] (150) at (18.75, -2) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (151) at (19.5, -1) {$2j_1 \plus 1$};
		\node [style=rn] (153) at (14.75, -0.5) {};
		\node [style=gbox] (154) at (10.5, -2) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (155) at (11.25, -1) {$2j_2 \plus 1$};
		\node [style=rn] (157) at (18.75, -0.5) {};
		\node [style=gbox] (158) at (14.75, -2) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (159) at (15.5, -1) {$2j_3 \plus 1$};
		\node [style=gn] (161) at (18.75, 0.25) {};
		\node [style=hbox] (162) at (10.5, 1) {$D$};
		\node [style=gn] (163) at (10.5, 0.25) {};
		\node [style=none] (164) at (10.5, 3) {};
		\node [style=gbox] (165) at (14.75, 4.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (166) at (18.75, 3) {};
		\node [style=wire label] (167) at (18.75, 3.75) {$x_{12} \plus 1$};
		\node [style=wire label] (168) at (10.5, 3.75) {$x_{12} \plus 1$};
		\node [style=wire label] (169) at (19.5, -3) {$2j_1 \plus 1$};
		\node [style=wire label] (170) at (11.25, -3) {$2j_2 \plus 1$};
		\node [style=wire label] (171) at (15.5, -3) {$2j_3 \plus 1$};
		\node [style=none] (172) at (-6.5, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style={rn_phase}] (173) at (-4.25, 2.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (174) at (3.25, 2.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (175) at (-0.75, 2.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (176) at (-4.25, 2) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (41);
		\draw [in=90, out=-165, looseness=0.75] (45) to (44.center);
		\draw [in=90, out=-15, looseness=0.75] (45) to (46.center);
		\draw (44.center) to (43);
		\draw (46.center) to (42);
		\draw (51) to (50);
		\draw [in=90, out=-165, looseness=0.75] (54) to (53.center);
		\draw [in=90, out=-15, looseness=0.75] (54) to (55.center);
		\draw (53.center) to (52);
		\draw (55.center) to (51);
		\draw (58) to (59);
		\draw (62) to (63);
		\draw (66) to (67);
		\draw [bend left=15] (43) to (58);
		\draw [bend right=15] (41) to (62);
		\draw [bend left=15] (52) to (62);
		\draw [bend right=15] (50) to (66);
		\draw (71) to (70);
		\draw [in=90, out=-165, looseness=0.50] (74) to (73.center);
		\draw [in=90, out=-15, looseness=0.50] (74) to (75.center);
		\draw (73.center) to (72);
		\draw (75.center) to (71);
		\draw (70) to (66);
		\draw (72) to (58);
		\draw (78.center) to (59);
		\draw (79.center) to (63);
		\draw (80.center) to (67);
		\draw [in=90, out=-90, looseness=0.50] (80.center) to (82.center);
		\draw [in=90, out=-90, looseness=0.50] (79.center) to (81.center);
		\draw [in=90, out=-90, looseness=0.50] (78.center) to (83.center);
		\draw (81.center) to (86.center);
		\draw (82.center) to (85.center);
		\draw (83.center) to (84.center);
		\draw (134) to (133);
		\draw [in=90, out=-165, looseness=0.75] (137) to (136.center);
		\draw [in=90, out=-15, looseness=0.75] (137) to (138.center);
		\draw (136.center) to (135);
		\draw (138.center) to (134);
		\draw [in=90, out=-165, looseness=0.75] (145) to (144.center);
		\draw [in=90, out=-15, looseness=0.75] (145) to (146.center);
		\draw (144.center) to (143);
		\draw [bend left=15] (135) to (149);
		\draw [bend right=15] (133) to (153);
		\draw [bend left=15] (143) to (153);
		\draw [bend right=15] (141) to (157);
		\draw [in=90, out=-165, looseness=0.50] (165) to (164.center);
		\draw [in=90, out=-15, looseness=0.50] (165) to (166.center);
		\draw (164.center) to (163);
		\draw (161) to (157);
		\draw (163) to (149);
		\draw (149) to (154);
		\draw (153) to (158);
		\draw (157) to (150);
		\draw (150) to (130.center);
		\draw (131.center) to (158);
		\draw (154) to (132.center);
		\draw (146.center) to (141);
		\draw (166.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute-alt-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {$=$\strut};
		\node [style=none] (1) at (-5.5, 0.75) {$B_{123}$};
		\node [style=none] (2) at (5, -3.75) {};
		\node [style=none] (3) at (1, -3.75) {};
		\node [style=none] (4) at (-3.25, -3.75) {};
		\node [style=gn] (5) at (0.25, 0.25) {};
		\node [style=hbox] (6) at (0.25, 1) {$D$};
		\node [style=gn] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.5, 1.25) {};
		\node [style=gbox] (9) at (-1.125, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=wire label] (11) at (0.125, 2) {$x_{23} \plus 1$};
		\node [style=wire label] (12) at (-2.4, 2) {$x_{23} \plus 1$};
		\node [style=gn] (13) at (4.25, 0.25) {};
		\node [style=hbox] (14) at (4.25, 1) {$D$};
		\node [style=gn] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=gbox] (17) at (3, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (18) at (4.25, 1.25) {};
		\node [style=wire label] (19) at (4.175, 2) {$x_{13} \plus 1$};
		\node [style=wire label] (20) at (1.8, 2) {$x_{13} \plus 1$};
		\node [style=rn] (21) at (-3.25, -0.5) {};
		\node [style=gbox] (22) at (5, -2) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (23) at (5.75, -1) {$2j_1 \plus 1$};
		\node [style=rn] (24) at (1, -0.5) {};
		\node [style=gbox] (25) at (-3.25, -2) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (26) at (-2.5, -1) {$2j_2 \plus 1$};
		\node [style=rn] (27) at (5, -0.5) {};
		\node [style=gbox] (28) at (1, -2) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (29) at (1.75, -1) {$2j_3 \plus 1$};
		\node [style=gn] (30) at (5, 0.25) {};
		\node [style=hbox] (31) at (5, 1) {$D$};
		\node [style=gn] (32) at (-3.25, 0.25) {};
		\node [style=none] (33) at (-3.25, 2.25) {};
		\node [style=gbox] (34) at (1, 3.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (35) at (5, 2.25) {};
		\node [style=wire label] (36) at (5, 3) {$x_{12} \plus 1$};
		\node [style=wire label] (37) at (-3.25, 3) {$x_{12} \plus 1$};
		\node [style=wire label] (38) at (5.75, -3) {$2j_1 \plus 1$};
		\node [style=wire label] (39) at (-2.5, -3) {$2j_2 \plus 1$};
		\node [style=wire label] (40) at (1.75, -3) {$2j_3 \plus 1$};
		\node [style=wire label] (41) at (-5.5, -1) {$(\minu 1)^{x_{12} \plus x_{13}}$};
		\node [style=none] (42) at (7.5, 0) {$=$\strut};
		\node [style=none] (43) at (9.75, 0) {$B_{231}$};
		\node [style=none] (44) at (19.75, -3.75) {};
		\node [style=none] (45) at (15.75, -3.75) {};
		\node [style=none] (46) at (11.5, -3.75) {};
		\node [style=gn] (47) at (15, 0.25) {};
		\node [style=hbox] (48) at (15, 1) {$D$};
		\node [style=gn] (49) at (12.25, 0.25) {};
		\node [style=none] (50) at (12.25, 1.25) {};
		\node [style=gbox] (51) at (13.625, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (52) at (15, 1.25) {};
		\node [style=wire label] (53) at (14.875, 2) {$x_{23} \plus 1$};
		\node [style=wire label] (54) at (12.35, 2) {$x_{23} \plus 1$};
		\node [style=gn] (55) at (19, 0.25) {};
		\node [style=hbox] (56) at (19, 1) {$D$};
		\node [style=gn] (57) at (16.5, 0.25) {};
		\node [style=none] (58) at (16.5, 1.25) {};
		\node [style=gbox] (59) at (17.75, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (60) at (19, 1.25) {};
		\node [style=wire label] (61) at (18.925, 2) {$x_{13} \plus 1$};
		\node [style=wire label] (62) at (16.55, 2) {$x_{13} \plus 1$};
		\node [style=rn] (63) at (11.5, -0.5) {};
		\node [style=gbox] (64) at (19.75, -2) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (65) at (20.5, -1) {$2j_1 \plus 1$};
		\node [style=rn] (66) at (15.75, -0.5) {};
		\node [style=gbox] (67) at (11.5, -2) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (68) at (12.25, -1) {$2j_2 \plus 1$};
		\node [style=rn] (69) at (19.75, -0.5) {};
		\node [style=gbox] (70) at (15.75, -2) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (71) at (16.5, -1) {$2j_3 \plus 1$};
		\node [style=gn] (72) at (19.75, 0.25) {};
		\node [style=hbox] (73) at (19.75, 1) {$D$};
		\node [style=gn] (74) at (11.5, 0.25) {};
		\node [style=none] (75) at (11.5, 2.25) {};
		\node [style=gbox] (76) at (15.75, 3.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (77) at (19.75, 2.25) {};
		\node [style=wire label] (78) at (19.75, 3) {$x_{12} \plus 1$};
		\node [style=wire label] (79) at (11.5, 3) {$x_{12} \plus 1$};
		\node [style=wire label] (80) at (20.5, -3) {$2j_1 \plus 1$};
		\node [style=wire label] (81) at (12.25, -3) {$2j_2 \plus 1$};
		\node [style=wire label] (82) at (16.5, -3) {$2j_3 \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw [in=90, out=-165, looseness=0.75] (9) to (8.center);
		\draw [in=90, out=-15, looseness=0.75] (9) to (10.center);
		\draw (8.center) to (7);
		\draw (10.center) to (6);
		\draw [in=90, out=-165, looseness=0.75] (17) to (16.center);
		\draw [in=90, out=-15, looseness=0.75] (17) to (18.center);
		\draw (16.center) to (15);
		\draw [bend left=15] (7) to (21);
		\draw [bend right=15] (5) to (24);
		\draw [bend left=15] (15) to (24);
		\draw [bend right=15] (13) to (27);
		\draw [in=90, out=-165, looseness=0.50] (34) to (33.center);
		\draw [in=90, out=-15, looseness=0.50] (34) to (35.center);
		\draw (33.center) to (32);
		\draw (30) to (27);
		\draw (32) to (21);
		\draw (21) to (25);
		\draw (24) to (28);
		\draw (27) to (22);
		\draw (22) to (2.center);
		\draw (3.center) to (28);
		\draw (25) to (4.center);
		\draw (18.center) to (13);
		\draw (35.center) to (30);
		\draw (48) to (47);
		\draw [in=90, out=-165, looseness=0.75] (51) to (50.center);
		\draw [in=90, out=-15, looseness=0.75] (51) to (52.center);
		\draw (50.center) to (49);
		\draw (52.center) to (48);
		\draw [in=90, out=-165, looseness=0.75] (59) to (58.center);
		\draw [in=90, out=-15, looseness=0.75] (59) to (60.center);
		\draw (58.center) to (57);
		\draw [bend left=15] (49) to (63);
		\draw [bend right=15] (47) to (66);
		\draw [bend left=15] (57) to (66);
		\draw [bend right=15] (55) to (69);
		\draw [in=90, out=-165, looseness=0.50] (76) to (75.center);
		\draw [in=90, out=-15, looseness=0.50] (76) to (77.center);
		\draw (75.center) to (74);
		\draw (72) to (69);
		\draw (74) to (63);
		\draw (63) to (67);
		\draw (66) to (70);
		\draw (69) to (64);
		\draw (64) to (44.center);
		\draw (45.center) to (70);
		\draw (67) to (46.center);
		\draw (60.center) to (55);
		\draw (77.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute-alt-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 0) {$=$\strut};
		\node [style=gn] (1) at (-0.75, 1.25) {};
		\node [style=hbox] (2) at (-0.75, 2) {$D$};
		\node [style=gn] (3) at (-3.5, 1.25) {};
		\node [style=none] (4) at (-3.5, 3) {};
		\node [style=gbox] (5) at (-2.125, 3.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (6) at (-0.75, 3) {};
		\node [style=wire label] (7) at (-0.875, 3.75) {$x_{12} \plus 1$};
		\node [style=wire label] (8) at (-3.4, 3.75) {$x_{12} \plus 1$};
		\node [style=none] (9) at (-6.5, 0.25) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (10) at (3.25, 1.25) {};
		\node [style=hbox] (11) at (3.25, 2) {$D$};
		\node [style=gn] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (0.75, 3) {};
		\node [style=gbox] (14) at (2, 3.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (15) at (3.25, 3) {};
		\node [style=wire label] (16) at (3.175, 3.75) {$x_{23} \plus 1$};
		\node [style=wire label] (17) at (0.8, 3.75) {$x_{23} \plus 1$};
		\node [style=rn] (18) at (-4.25, 0.5) {};
		\node [style=gbox] (19) at (-4.25, -1) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (20) at (-3.5, 0) {$2j_1 \plus 1$};
		\node [style=wire label] (21) at (-3.5, -2) {$2j_1 \plus 1$};
		\node [style=rn] (22) at (0, 0.5) {};
		\node [style=gbox] (23) at (0, -1) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (24) at (0.75, 0) {$2j_2 \plus 1$};
		\node [style=wire label] (25) at (0.75, -2) {$2j_2 \plus 1$};
		\node [style=rn] (26) at (4, 0.5) {};
		\node [style=gbox] (27) at (4, -1) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (28) at (4.75, 0) {$2j_3 \plus 1$};
		\node [style=wire label] (29) at (4.75, -2) {$2j_3 \plus 1$};
		\node [style=gn] (30) at (4, 1.25) {};
		\node [style=gn] (32) at (-4.25, 1.25) {};
		\node [style=none] (33) at (-4.25, 3.75) {};
		\node [style=gbox] (34) at (0, 5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (35) at (4, 3.75) {};
		\node [style=wire label] (36) at (4, 4.5) {$x_{13} \plus 1$};
		\node [style=wire label] (37) at (-4.25, 4.5) {$x_{13} \plus 1$};
		\node [style=none] (38) at (-4.25, -2) {};
		\node [style=none] (39) at (0, -2) {};
		\node [style=none] (40) at (4, -2) {};
		\node [style=none] (41) at (-4.25, -4.25) {};
		\node [style=none] (42) at (0, -4.25) {};
		\node [style=none] (43) at (4, -4.25) {};
		\node [style=none] (44) at (4, -4.5) {};
		\node [style=none] (45) at (0, -4.5) {};
		\node [style=none] (46) at (-4.25, -4.5) {};
		\node [style=none] (47) at (9.25, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=none] (48) at (19.75, -4.25) {};
		\node [style=none] (49) at (15.75, -4.25) {};
		\node [style=none] (50) at (11.5, -4.25) {};
		\node [style=gn] (51) at (15, 1.25) {};
		\node [style=hbox] (52) at (15, 2) {$D$};
		\node [style=gn] (53) at (12.25, 1.25) {};
		\node [style=none] (54) at (12.25, 3) {};
		\node [style=gbox] (55) at (13.625, 3.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (56) at (15, 3) {};
		\node [style=wire label] (57) at (14.875, 3.75) {$x_{23} \plus 1$};
		\node [style=wire label] (58) at (12.35, 3.75) {$x_{23} \plus 1$};
		\node [style=gn] (59) at (19, 1.25) {};
		\node [style=hbox] (60) at (19, 2) {$D$};
		\node [style=gn] (61) at (16.5, 1.25) {};
		\node [style=none] (62) at (16.5, 3) {};
		\node [style=gbox] (63) at (17.75, 3.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (64) at (19, 3) {};
		\node [style=wire label] (65) at (18.925, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (66) at (16.55, 3.75) {$x_{13} \plus 1$};
		\node [style=rn] (67) at (11.5, 0.5) {};
		\node [style=gbox] (68) at (19.75, -1) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (69) at (20.5, 0) {$2j_1 \plus 1$};
		\node [style=rn] (70) at (15.75, 0.5) {};
		\node [style=gbox] (71) at (11.5, -1) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (72) at (12.25, 0) {$2j_2 \plus 1$};
		\node [style=rn] (73) at (19.75, 0.5) {};
		\node [style=gbox] (74) at (15.75, -1) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (75) at (16.5, 0) {$2j_3 \plus 1$};
		\node [style=gn] (76) at (19.75, 1.25) {};
		\node [style=hbox] (77) at (11.5, 2) {$D$};
		\node [style=gn] (78) at (11.5, 1.25) {};
		\node [style=none] (79) at (11.5, 3.75) {};
		\node [style=gbox] (80) at (15.75, 5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (81) at (19.75, 3.75) {};
		\node [style=wire label] (82) at (19.75, 4.5) {$x_{12} \plus 1$};
		\node [style=wire label] (83) at (11.5, 4.5) {$x_{12} \plus 1$};
		\node [style=wire label] (84) at (20.5, -2) {$2j_1 \plus 1$};
		\node [style=wire label] (85) at (12.25, -2) {$2j_2 \plus 1$};
		\node [style=wire label] (86) at (16.5, -2) {$2j_3 \plus 1$};
		\node [style=none] (87) at (22, 0) {$=$\strut};
		\node [style=gn] (88) at (30.25, 1.25) {};
		\node [style=hbox] (89) at (30.25, 2) {$D$};
		\node [style=gn] (90) at (27.5, 1.25) {};
		\node [style=none] (91) at (27.5, 3) {};
		\node [style=gbox] (92) at (28.875, 3.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (93) at (30.25, 3) {};
		\node [style=wire label] (94) at (30.125, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (95) at (27.6, 3.75) {$x_{13} \plus 1$};
		\node [style=none] (96) at (24.5, 0.25) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (97) at (34.25, 1.25) {};
		\node [style=hbox] (98) at (34.25, 2) {$D$};
		\node [style=gn] (99) at (31.75, 1.25) {};
		\node [style=none] (100) at (31.75, 3) {};
		\node [style=gbox] (101) at (33, 3.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (102) at (34.25, 3) {};
		\node [style=wire label] (103) at (34.175, 3.75) {$x_{12} \plus 1$};
		\node [style=wire label] (104) at (31.8, 3.75) {$x_{12} \plus 1$};
		\node [style=rn] (105) at (26.75, 0.5) {};
		\node [style=gbox] (106) at (26.75, -1) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (107) at (30.25, 0) {$2j_1 \plus 1$};
		\node [style=wire label] (108) at (30.25, -2) {$2j_1 \plus 1$};
		\node [style=rn] (109) at (31, 0.5) {};
		\node [style=gbox] (110) at (31, -1) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (111) at (34.25, 0) {$2j_2 \plus 1$};
		\node [style=wire label] (112) at (34.25, -2) {$2j_2 \plus 1$};
		\node [style=rn] (113) at (35, 0.5) {};
		\node [style=gbox] (114) at (35, -1) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (115) at (27.5, 0) {$2j_3 \plus 1$};
		\node [style=wire label] (116) at (26, -2) {$2j_3 \plus 1$};
		\node [style=gn] (117) at (35, 1.25) {};
		\node [style=gn] (119) at (26.75, 1.25) {};
		\node [style=none] (120) at (26.75, 3.75) {};
		\node [style=gbox] (121) at (31, 5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (122) at (35, 3.75) {};
		\node [style=wire label] (123) at (35, 4.5) {$x_{23} \plus 1$};
		\node [style=wire label] (124) at (26.75, 4.5) {$x_{23} \plus 1$};
		\node [style=none] (125) at (35, -2) {};
		\node [style=none] (126) at (31, -2) {};
		\node [style=none] (127) at (26.75, -2) {};
		\node [style=none] (128) at (35, -4.25) {};
		\node [style=none] (129) at (30.75, -4.25) {};
		\node [style=none] (130) at (26.75, -4.25) {};
		\node [style=none] (131) at (26.75, -4.5) {};
		\node [style=none] (132) at (30.75, -4.5) {};
		\node [style=none] (133) at (35, -4.5) {};
		\node [style={rn_phase}] (134) at (-0.75, 2.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (135) at (-4.25, 2.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (136) at (3.25, 2.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (137) at (15, 2.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (138) at (19, 2.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (139) at (30.25, 2.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (140) at (11.5, 2.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (141) at (34.25, 2.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (142) at (-4.25, 2) {$D$};
		\node [style=hbox] (192) at (26.75, 2) {$D$};
		\node [style={rn_phase}] (193) at (26.75, 2.875) {\scriptsize $\!K_{\minu 1}\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [in=90, out=-165, looseness=0.75] (5) to (4.center);
		\draw [in=90, out=-15, looseness=0.75] (5) to (6.center);
		\draw (4.center) to (3);
		\draw (6.center) to (2);
		\draw (11) to (10);
		\draw [in=90, out=-165, looseness=0.75] (14) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (15.center);
		\draw (13.center) to (12);
		\draw (15.center) to (11);
		\draw (18) to (19);
		\draw (22) to (23);
		\draw (26) to (27);
		\draw [bend left=15] (3) to (18);
		\draw [bend right=15] (1) to (22);
		\draw [bend left=15] (12) to (22);
		\draw [bend right=15] (10) to (26);
		\draw [in=90, out=-165, looseness=0.50] (34) to (33.center);
		\draw [in=90, out=-15, looseness=0.50] (34) to (35.center);
		\draw (33.center) to (32);
		\draw (30) to (26);
		\draw (32) to (18);
		\draw (38.center) to (19);
		\draw (39.center) to (23);
		\draw (40.center) to (27);
		\draw [in=90, out=-90, looseness=0.50] (40.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.50] (39.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (38.center) to (43.center);
		\draw (41.center) to (46.center);
		\draw (42.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (52) to (51);
		\draw [in=90, out=-165, looseness=0.75] (55) to (54.center);
		\draw [in=90, out=-15, looseness=0.75] (55) to (56.center);
		\draw (54.center) to (53);
		\draw (56.center) to (52);
		\draw [in=90, out=-165, looseness=0.75] (63) to (62.center);
		\draw [in=90, out=-15, looseness=0.75] (63) to (64.center);
		\draw (62.center) to (61);
		\draw [bend left=15] (53) to (67);
		\draw [bend right=15] (51) to (70);
		\draw [bend left=15] (61) to (70);
		\draw [bend right=15] (59) to (73);
		\draw [in=90, out=-165, looseness=0.50] (80) to (79.center);
		\draw [in=90, out=-15, looseness=0.50] (80) to (81.center);
		\draw (79.center) to (78);
		\draw (76) to (73);
		\draw (78) to (67);
		\draw (67) to (71);
		\draw (70) to (74);
		\draw (73) to (68);
		\draw (68) to (48.center);
		\draw (49.center) to (74);
		\draw (71) to (50.center);
		\draw (64.center) to (59);
		\draw (81.center) to (76);
		\draw (89) to (88);
		\draw [in=90, out=-165, looseness=0.75] (92) to (91.center);
		\draw [in=90, out=-15, looseness=0.75] (92) to (93.center);
		\draw (91.center) to (90);
		\draw (93.center) to (89);
		\draw (98) to (97);
		\draw [in=90, out=-165, looseness=0.75] (101) to (100.center);
		\draw [in=90, out=-15, looseness=0.75] (101) to (102.center);
		\draw (100.center) to (99);
		\draw (102.center) to (98);
		\draw (105) to (106);
		\draw (109) to (110);
		\draw (113) to (114);
		\draw [bend left=15] (90) to (105);
		\draw [bend right=15] (88) to (109);
		\draw [bend left=15] (99) to (109);
		\draw [bend right=15] (97) to (113);
		\draw [in=90, out=-165, looseness=0.50] (121) to (120.center);
		\draw [in=90, out=-15, looseness=0.50] (121) to (122.center);
		\draw (120.center) to (119);
		\draw (117) to (113);
		\draw (119) to (105);
		\draw [in=90, out=-90, looseness=0.50] (127.center) to (129.center);
		\draw [in=90, out=-90, looseness=0.50] (126.center) to (128.center);
		\draw [in=90, out=-90, looseness=0.50] (125.center) to (130.center);
		\draw (128.center) to (133.center);
		\draw (129.center) to (132.center);
		\draw (130.center) to (131.center);
		\draw (126.center) to (110);
		\draw (106) to (127.center);
		\draw (114) to (125.center);
		\draw (35.center) to (30);
		\draw (122.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute-alt-lemmav2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, -9.5) {$=$\strut};
		\node [style=none] (9) at (-6.5, 0.25) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=wire label] (21) at (-3.5, -2) {$2j_1 \plus 1$};
		\node [style=wire label] (25) at (0.75, -2) {$2j_2 \plus 1$};
		\node [style=wire label] (29) at (4.75, -2) {$2j_3 \plus 1$};
		\node [style=none] (38) at (-4.25, -2) {};
		\node [style=none] (39) at (0, -2) {};
		\node [style=none] (40) at (4, -2) {};
		\node [style=none] (41) at (-4.25, -4.25) {};
		\node [style=none] (42) at (0, -4.25) {};
		\node [style=none] (43) at (4, -4.25) {};
		\node [style=none] (44) at (4, -4.5) {};
		\node [style=none] (45) at (0, -4.5) {};
		\node [style=none] (46) at (-4.25, -4.5) {};
		\node [style=none] (47) at (-6.5, -9.5) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=wire label] (72) at (-3.5, -11.05) {$2j_2 \plus 1$};
		\node [style=wire label] (82) at (4, -6.3) {$x_{12} \plus 1$};
		\node [style=wire label] (83) at (-4.25, -6.3) {$x_{12} \plus 1$};
		\node [style=wire label] (85) at (-3.5, -13.05) {$2j_2 \plus 1$};
		\node [style=none] (87) at (-9, -20.25) {$=$\strut};
		\node [style=none] (96) at (-6.5, -20) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=wire label] (108) at (-0.75, -22.25) {$2j_1 \plus 1$};
		\node [style=wire label] (112) at (3.25, -22.25) {$2j_2 \plus 1$};
		\node [style=wire label] (116) at (-5, -22.25) {$2j_3 \plus 1$};
		\node [style=none] (125) at (4, -22.25) {};
		\node [style=none] (126) at (0, -22.25) {};
		\node [style=none] (127) at (-4.25, -22.25) {};
		\node [style=none] (128) at (4, -24.5) {};
		\node [style=none] (129) at (-0.25, -24.5) {};
		\node [style=none] (130) at (-4.25, -24.5) {};
		\node [style=none] (131) at (-4.25, -24.75) {};
		\node [style=none] (132) at (-0.25, -24.75) {};
		\node [style=none] (133) at (4, -24.75) {};
		\node [style=gn] (194) at (-0.75, 1.5) {};
		\node [style=gn] (195) at (-3.5, 1.5) {};
		\node [style=none] (196) at (-3.5, 3.25) {};
		\node [style=none] (197) at (-2.125, 4) {};
		\node [style=none] (198) at (-0.75, 3.25) {};
		\node [style=wire label] (199) at (-0.875, 4) {$x_{12} \plus 1$};
		\node [style=wire label] (200) at (-3.4, 4) {$x_{12} \plus 1$};
		\node [style=gn] (201) at (3.25, 1.5) {};
		\node [style=gn] (202) at (0.75, 1.5) {};
		\node [style=none] (203) at (0.75, 3.25) {};
		\node [style=none] (204) at (2, 4) {};
		\node [style=none] (205) at (3.25, 3.25) {};
		\node [style=wire label] (206) at (3.175, 4) {$x_{23} \plus 1$};
		\node [style=wire label] (207) at (0.8, 4) {$x_{23} \plus 1$};
		\node [style=rn] (208) at (-4.25, 0.75) {};
		\node [style=gbox] (209) at (-4.25, -0.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (210) at (-4.25, -2) {};
		\node [style=wire label] (211) at (-3.5, 0.25) {$2j_1 \plus 1$};
		\node [style=rn] (213) at (0, 0.75) {};
		\node [style=gbox] (214) at (0, -0.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (215) at (0, -2) {};
		\node [style=wire label] (216) at (0.75, 0.25) {$2j_2 \plus 1$};
		\node [style=rn] (218) at (4, 0.75) {};
		\node [style=gbox] (219) at (4, -0.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (220) at (4, -2) {};
		\node [style=wire label] (221) at (4.75, 0.25) {$2j_3 \plus 1$};
		\node [style=gn] (223) at (4, 1.5) {};
		\node [style=gn] (224) at (-4.25, 1.5) {};
		\node [style=none] (225) at (-4.25, 4.25) {};
		\node [style=none] (226) at (0, 5.5) {};
		\node [style=none] (227) at (4, 4.25) {};
		\node [style=wire label] (228) at (4, 5) {$x_{13} \plus 1$};
		\node [style=wire label] (229) at (-4.25, 5) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (230) at (-2.125, 4) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (231) at (2, 4) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (232) at (0, 5.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (233) at (-3.5, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (234) at (0.75, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (235) at (4, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gn] (236) at (-0.75, -9.8) {};
		\node [style=gn] (237) at (-3.5, -9.8) {};
		\node [style=none] (238) at (-3.5, -8.05) {};
		\node [style=none] (239) at (-2.125, -7.3) {};
		\node [style=none] (240) at (-0.75, -8.05) {};
		\node [style=wire label] (241) at (-0.875, -7.3) {$x_{23} \plus 1$};
		\node [style=wire label] (242) at (-3.4, -7.3) {$x_{23} \plus 1$};
		\node [style=gn] (243) at (3.25, -9.8) {};
		\node [style=gn] (244) at (0.75, -9.8) {};
		\node [style=none] (245) at (0.75, -8.05) {};
		\node [style=none] (246) at (2, -7.3) {};
		\node [style=none] (247) at (3.25, -8.05) {};
		\node [style=wire label] (248) at (3.175, -7.3) {$x_{13} \plus 1$};
		\node [style=wire label] (249) at (0.8, -7.3) {$x_{13} \plus 1$};
		\node [style=rn] (250) at (-4.25, -10.55) {};
		\node [style=gbox] (251) at (-4.25, -12.05) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (252) at (-4.25, -13.3) {};
		\node [style=rn] (255) at (0, -10.55) {};
		\node [style=gbox] (256) at (0, -12.05) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (257) at (0, -13.3) {};
		\node [style=wire label] (258) at (0.75, -11.05) {$2j_3 \plus 1$};
		\node [style=wire label] (259) at (0.75, -13.05) {$2j_3 \plus 1$};
		\node [style=rn] (260) at (4, -10.55) {};
		\node [style=gbox] (261) at (4, -12.05) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (262) at (4, -13.3) {};
		\node [style=wire label] (263) at (4.75, -11.05) {$2j_1 \plus 1$};
		\node [style=wire label] (264) at (4.75, -13.05) {$2j_1 \plus 1$};
		\node [style=gn] (265) at (4, -9.8) {};
		\node [style=gn] (266) at (-4.25, -9.8) {};
		\node [style=none] (267) at (-4.25, -7.05) {};
		\node [style=none] (268) at (0, -5.8) {};
		\node [style=none] (269) at (4, -7.05) {};
		\node [style={rn_phase}] (272) at (-2.125, -7.3) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (273) at (2, -7.3) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (274) at (0, -5.8) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (275) at (-3.5, -8.3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (276) at (0.75, -8.3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (277) at (4, -8.3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gn] (278) at (-0.75, -18.75) {};
		\node [style=gn] (279) at (-3.5, -18.75) {};
		\node [style=none] (280) at (-3.5, -17) {};
		\node [style=none] (281) at (-2.125, -16.25) {};
		\node [style=none] (282) at (-0.75, -17) {};
		\node [style=wire label] (283) at (-0.875, -16.25) {$x_{13} \plus 1$};
		\node [style=wire label] (284) at (-3.4, -16.25) {$x_{13} \plus 1$};
		\node [style=gn] (285) at (3.25, -18.75) {};
		\node [style=gn] (286) at (0.75, -18.75) {};
		\node [style=none] (287) at (0.75, -17) {};
		\node [style=none] (288) at (2, -16.25) {};
		\node [style=none] (289) at (3.25, -17) {};
		\node [style=wire label] (290) at (3.175, -16.25) {$x_{12} \plus 1$};
		\node [style=wire label] (291) at (0.8, -16.25) {$x_{12} \plus 1$};
		\node [style=rn] (292) at (-4.25, -19.5) {};
		\node [style=gbox] (293) at (-4.25, -21) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (294) at (-4.25, -22.25) {};
		\node [style=wire label] (295) at (-3.5, -20) {$2j_3 \plus 1$};
		\node [style=rn] (297) at (0, -19.5) {};
		\node [style=gbox] (298) at (0, -21) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (299) at (0, -22.25) {};
		\node [style=wire label] (300) at (0.75, -20) {$2j_1 \plus 1$};
		\node [style=rn] (302) at (4, -19.5) {};
		\node [style=gbox] (303) at (4, -21) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (304) at (4, -22.25) {};
		\node [style=wire label] (305) at (4.75, -20) {$2j_2 \plus 1$};
		\node [style=gn] (307) at (4, -18.75) {};
		\node [style=gn] (308) at (-4.25, -18.75) {};
		\node [style=none] (309) at (-4.25, -16) {};
		\node [style=none] (310) at (0, -14.75) {};
		\node [style=none] (311) at (4, -16) {};
		\node [style=wire label] (312) at (4, -15.25) {$x_{23} \plus 1$};
		\node [style=wire label] (313) at (-4.25, -15.25) {$x_{23} \plus 1$};
		\node [style={rn_phase}] (314) at (-2.125, -16.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (315) at (2, -16.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (316) at (0, -14.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (317) at (-3.5, -17.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (318) at (0.75, -17.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (319) at (4, -17.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.50] (40.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.50] (39.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (38.center) to (43.center);
		\draw (41.center) to (46.center);
		\draw (42.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.50] (127.center) to (129.center);
		\draw [in=90, out=-90, looseness=0.50] (126.center) to (128.center);
		\draw [in=90, out=-90, looseness=0.50] (125.center) to (130.center);
		\draw (128.center) to (133.center);
		\draw (129.center) to (132.center);
		\draw (130.center) to (131.center);
		\draw (213)
			 to [bend left=15] (194.center)
			 to (198.center)
			 to [in=-15, out=90, looseness=0.75] (197.center)
			 to [in=90, out=-165, looseness=0.75] (196.center)
			 to (195.center)
			 to [bend left=15] (208);
		\draw (218)
			 to [bend left=15] (201.center)
			 to (205.center)
			 to [in=-15, out=90, looseness=0.75] (204.center)
			 to [in=90, out=-165, looseness=0.75] (203.center)
			 to (202.center)
			 to [bend left=15] (213);
		\draw (208) to (209);
		\draw (210.center) to (209);
		\draw (213) to (214);
		\draw (215.center) to (214);
		\draw (218) to (219);
		\draw (220.center) to (219);
		\draw (208)
			 to (224.center)
			 to [in=-90, out=90] (225.center)
			 to [in=-165, out=90, looseness=0.50] (226.center)
			 to [in=90, out=-15, looseness=0.50] (227.center)
			 to (223.center)
			 to (218);
		\draw (255)
			 to [bend left=15] (236.center)
			 to (240.center)
			 to [in=-15, out=90, looseness=0.75] (239.center)
			 to [in=90, out=-165, looseness=0.75] (238.center)
			 to (237.center)
			 to [bend left=15] (250);
		\draw (260)
			 to [bend left=15] (243.center)
			 to (247.center)
			 to [in=-15, out=90, looseness=0.75] (246.center)
			 to [in=90, out=-165, looseness=0.75] (245.center)
			 to (244.center)
			 to [bend left=15] (255);
		\draw (250) to (251);
		\draw (252.center) to (251);
		\draw (255) to (256);
		\draw (257.center) to (256);
		\draw (260) to (261);
		\draw (262.center) to (261);
		\draw (250)
			 to (266.center)
			 to [in=-90, out=90] (267.center)
			 to [in=-165, out=90, looseness=0.50] (268.center)
			 to [in=90, out=-15, looseness=0.50] (269.center)
			 to (265.center)
			 to (260);
		\draw (297)
			 to [bend left=15] (278.center)
			 to (282.center)
			 to [in=-15, out=90, looseness=0.75] (281.center)
			 to [in=90, out=-165, looseness=0.75] (280.center)
			 to (279.center)
			 to [bend left=15] (292);
		\draw (302)
			 to [bend left=15] (285.center)
			 to (289.center)
			 to [in=-15, out=90, looseness=0.75] (288.center)
			 to [in=90, out=-165, looseness=0.75] (287.center)
			 to (286.center)
			 to [bend left=15] (297);
		\draw (292) to (293);
		\draw (294.center) to (293);
		\draw (297) to (298);
		\draw (299.center) to (298);
		\draw (302) to (303);
		\draw (304.center) to (303);
		\draw (292)
			 to (308.center)
			 to [in=-90, out=90] (309.center)
			 to [in=-165, out=90, looseness=0.50] (310.center)
			 to [in=90, out=-15, looseness=0.50] (311.center)
			 to (307.center)
			 to (302);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute-alt-lemmav2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 0) {$=$\strut};
		\node [style=none] (9) at (-6.5, 0.25) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=wire label] (21) at (-3.5, -2) {$2j_1 \plus 1$};
		\node [style=wire label] (25) at (0.75, -2) {$2j_2 \plus 1$};
		\node [style=wire label] (29) at (4.75, -2) {$2j_3 \plus 1$};
		\node [style=none] (38) at (-4.25, -2) {};
		\node [style=none] (39) at (0, -2) {};
		\node [style=none] (40) at (4, -2) {};
		\node [style=none] (41) at (-4.25, -4.25) {};
		\node [style=none] (42) at (0, -4.25) {};
		\node [style=none] (43) at (4, -4.25) {};
		\node [style=none] (44) at (4, -4.5) {};
		\node [style=none] (45) at (0, -4.5) {};
		\node [style=none] (46) at (-4.25, -4.5) {};
		\node [style=none] (47) at (9.25, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=wire label] (72) at (12.25, -1.55) {$2j_2 \plus 1$};
		\node [style=wire label] (82) at (19.75, 3.2) {$x_{12} \plus 1$};
		\node [style=wire label] (83) at (11.5, 3.2) {$x_{12} \plus 1$};
		\node [style=wire label] (85) at (12.25, -3.55) {$2j_2 \plus 1$};
		\node [style=none] (87) at (22, 0) {$=$\strut};
		\node [style=none] (96) at (24.5, 0.25) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=wire label] (108) at (30.25, -2) {$2j_1 \plus 1$};
		\node [style=wire label] (112) at (34.25, -2) {$2j_2 \plus 1$};
		\node [style=wire label] (116) at (26, -2) {$2j_3 \plus 1$};
		\node [style=none] (125) at (35, -2) {};
		\node [style=none] (126) at (31, -2) {};
		\node [style=none] (127) at (26.75, -2) {};
		\node [style=none] (128) at (35, -4.25) {};
		\node [style=none] (129) at (30.75, -4.25) {};
		\node [style=none] (130) at (26.75, -4.25) {};
		\node [style=none] (131) at (26.75, -4.5) {};
		\node [style=none] (132) at (30.75, -4.5) {};
		\node [style=none] (133) at (35, -4.5) {};
		\node [style=gn] (194) at (-0.75, 1.5) {};
		\node [style=gn] (195) at (-3.5, 1.5) {};
		\node [style=none] (196) at (-3.5, 3.25) {};
		\node [style=none] (197) at (-2.125, 4) {};
		\node [style=none] (198) at (-0.75, 3.25) {};
		\node [style=wire label] (199) at (-0.875, 4) {$x_{12} \plus 1$};
		\node [style=wire label] (200) at (-3.4, 4) {$x_{12} \plus 1$};
		\node [style=gn] (201) at (3.25, 1.5) {};
		\node [style=gn] (202) at (0.75, 1.5) {};
		\node [style=none] (203) at (0.75, 3.25) {};
		\node [style=none] (204) at (2, 4) {};
		\node [style=none] (205) at (3.25, 3.25) {};
		\node [style=wire label] (206) at (3.175, 4) {$x_{23} \plus 1$};
		\node [style=wire label] (207) at (0.8, 4) {$x_{23} \plus 1$};
		\node [style=rn] (208) at (-4.25, 0.75) {};
		\node [style=gbox] (209) at (-4.25, -0.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (210) at (-4.25, -2) {};
		\node [style=wire label] (211) at (-3.5, 0.25) {$2j_1 \plus 1$};
		\node [style=rn] (213) at (0, 0.75) {};
		\node [style=gbox] (214) at (0, -0.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (215) at (0, -2) {};
		\node [style=wire label] (216) at (0.75, 0.25) {$2j_2 \plus 1$};
		\node [style=rn] (218) at (4, 0.75) {};
		\node [style=gbox] (219) at (4, -0.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (220) at (4, -2) {};
		\node [style=wire label] (221) at (4.75, 0.25) {$2j_3 \plus 1$};
		\node [style=gn] (223) at (4, 1.5) {};
		\node [style=gn] (224) at (-4.25, 1.5) {};
		\node [style=none] (225) at (-4.25, 4.25) {};
		\node [style=none] (226) at (0, 5.5) {};
		\node [style=none] (227) at (4, 4.25) {};
		\node [style=wire label] (228) at (4, 5) {$x_{13} \plus 1$};
		\node [style=wire label] (229) at (-4.25, 5) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (230) at (-2.125, 4) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (231) at (2, 4) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (232) at (0, 5.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (233) at (-3.5, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (234) at (0.75, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (235) at (4, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gn] (236) at (15, -0.3) {};
		\node [style=gn] (237) at (12.25, -0.3) {};
		\node [style=none] (238) at (12.25, 1.45) {};
		\node [style=none] (239) at (13.625, 2.2) {};
		\node [style=none] (240) at (15, 1.45) {};
		\node [style=wire label] (241) at (14.875, 2.2) {$x_{23} \plus 1$};
		\node [style=wire label] (242) at (12.35, 2.2) {$x_{23} \plus 1$};
		\node [style=gn] (243) at (19, -0.3) {};
		\node [style=gn] (244) at (16.5, -0.3) {};
		\node [style=none] (245) at (16.5, 1.45) {};
		\node [style=none] (246) at (17.75, 2.2) {};
		\node [style=none] (247) at (19, 1.45) {};
		\node [style=wire label] (248) at (18.925, 2.2) {$x_{13} \plus 1$};
		\node [style=wire label] (249) at (16.55, 2.2) {$x_{13} \plus 1$};
		\node [style=rn] (250) at (11.5, -1.05) {};
		\node [style=gbox] (251) at (11.5, -2.55) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (252) at (11.5, -3.8) {};
		\node [style=rn] (255) at (15.75, -1.05) {};
		\node [style=gbox] (256) at (15.75, -2.55) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (257) at (15.75, -3.8) {};
		\node [style=wire label] (258) at (16.5, -1.55) {$2j_3 \plus 1$};
		\node [style=wire label] (259) at (16.5, -3.55) {$2j_3 \plus 1$};
		\node [style=rn] (260) at (19.75, -1.05) {};
		\node [style=gbox] (261) at (19.75, -2.55) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (262) at (19.75, -3.8) {};
		\node [style=wire label] (263) at (20.5, -1.55) {$2j_1 \plus 1$};
		\node [style=wire label] (264) at (20.5, -3.55) {$2j_1 \plus 1$};
		\node [style=gn] (265) at (19.75, -0.3) {};
		\node [style=gn] (266) at (11.5, -0.3) {};
		\node [style=none] (267) at (11.5, 2.45) {};
		\node [style=none] (268) at (15.75, 3.7) {};
		\node [style=none] (269) at (19.75, 2.45) {};
		\node [style={rn_phase}] (272) at (13.625, 2.2) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (273) at (17.75, 2.2) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (274) at (15.75, 3.7) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (275) at (12.25, 1.2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (276) at (16.5, 1.2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (277) at (19.75, 1.2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gn] (278) at (30.25, 1.5) {};
		\node [style=gn] (279) at (27.5, 1.5) {};
		\node [style=none] (280) at (27.5, 3.25) {};
		\node [style=none] (281) at (28.875, 4) {};
		\node [style=none] (282) at (30.25, 3.25) {};
		\node [style=wire label] (283) at (30.125, 4) {$x_{13} \plus 1$};
		\node [style=wire label] (284) at (27.6, 4) {$x_{13} \plus 1$};
		\node [style=gn] (285) at (34.25, 1.5) {};
		\node [style=gn] (286) at (31.75, 1.5) {};
		\node [style=none] (287) at (31.75, 3.25) {};
		\node [style=none] (288) at (33, 4) {};
		\node [style=none] (289) at (34.25, 3.25) {};
		\node [style=wire label] (290) at (34.175, 4) {$x_{12} \plus 1$};
		\node [style=wire label] (291) at (31.8, 4) {$x_{12} \plus 1$};
		\node [style=rn] (292) at (26.75, 0.75) {};
		\node [style=gbox] (293) at (26.75, -0.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (294) at (26.75, -2) {};
		\node [style=wire label] (295) at (27.5, 0.25) {$2j_3 \plus 1$};
		\node [style=rn] (297) at (31, 0.75) {};
		\node [style=gbox] (298) at (31, -0.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (299) at (31, -2) {};
		\node [style=wire label] (300) at (31.75, 0.25) {$2j_1 \plus 1$};
		\node [style=rn] (302) at (35, 0.75) {};
		\node [style=gbox] (303) at (35, -0.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (304) at (35, -2) {};
		\node [style=wire label] (305) at (35.75, 0.25) {$2j_2 \plus 1$};
		\node [style=gn] (307) at (35, 1.5) {};
		\node [style=gn] (308) at (26.75, 1.5) {};
		\node [style=none] (309) at (26.75, 4.25) {};
		\node [style=none] (310) at (31, 5.5) {};
		\node [style=none] (311) at (35, 4.25) {};
		\node [style=wire label] (312) at (35, 5) {$x_{23} \plus 1$};
		\node [style=wire label] (313) at (26.75, 5) {$x_{23} \plus 1$};
		\node [style={rn_phase}] (314) at (28.875, 4) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (315) at (33, 4) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (316) at (31, 5.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (317) at (27.5, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (318) at (31.75, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (319) at (35, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.50] (40.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.50] (39.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (38.center) to (43.center);
		\draw (41.center) to (46.center);
		\draw (42.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.50] (127.center) to (129.center);
		\draw [in=90, out=-90, looseness=0.50] (126.center) to (128.center);
		\draw [in=90, out=-90, looseness=0.50] (125.center) to (130.center);
		\draw (128.center) to (133.center);
		\draw (129.center) to (132.center);
		\draw (130.center) to (131.center);
		\draw (213)
			 to [bend left=15] (194.center)
			 to (198.center)
			 to [in=-15, out=90, looseness=0.75] (197.center)
			 to [in=90, out=-165, looseness=0.75] (196.center)
			 to (195.center)
			 to [bend left=15] (208);
		\draw (218)
			 to [bend left=15] (201.center)
			 to (205.center)
			 to [in=-15, out=90, looseness=0.75] (204.center)
			 to [in=90, out=-165, looseness=0.75] (203.center)
			 to (202.center)
			 to [bend left=15] (213);
		\draw (208) to (209);
		\draw (210.center) to (209);
		\draw (213) to (214);
		\draw (215.center) to (214);
		\draw (218) to (219);
		\draw (220.center) to (219);
		\draw (208)
			 to (224.center)
			 to [in=-90, out=90] (225.center)
			 to [in=-165, out=90, looseness=0.50] (226.center)
			 to [in=90, out=-15, looseness=0.50] (227.center)
			 to (223.center)
			 to (218);
		\draw (255)
			 to [bend left=15] (236.center)
			 to (240.center)
			 to [in=-15, out=90, looseness=0.75] (239.center)
			 to [in=90, out=-165, looseness=0.75] (238.center)
			 to (237.center)
			 to [bend left=15] (250);
		\draw (260)
			 to [bend left=15] (243.center)
			 to (247.center)
			 to [in=-15, out=90, looseness=0.75] (246.center)
			 to [in=90, out=-165, looseness=0.75] (245.center)
			 to (244.center)
			 to [bend left=15] (255);
		\draw (250) to (251);
		\draw (252.center) to (251);
		\draw (255) to (256);
		\draw (257.center) to (256);
		\draw (260) to (261);
		\draw (262.center) to (261);
		\draw (250)
			 to (266.center)
			 to [in=-90, out=90] (267.center)
			 to [in=-165, out=90, looseness=0.50] (268.center)
			 to [in=90, out=-15, looseness=0.50] (269.center)
			 to (265.center)
			 to (260);
		\draw (297)
			 to [bend left=15] (278.center)
			 to (282.center)
			 to [in=-15, out=90, looseness=0.75] (281.center)
			 to [in=90, out=-165, looseness=0.75] (280.center)
			 to (279.center)
			 to [bend left=15] (292);
		\draw (302)
			 to [bend left=15] (285.center)
			 to (289.center)
			 to [in=-15, out=90, looseness=0.75] (288.center)
			 to [in=90, out=-165, looseness=0.75] (287.center)
			 to (286.center)
			 to [bend left=15] (297);
		\draw (292) to (293);
		\draw (294.center) to (293);
		\draw (297) to (298);
		\draw (299.center) to (298);
		\draw (302) to (303);
		\draw (304.center) to (303);
		\draw (292)
			 to (308.center)
			 to [in=-90, out=90] (309.center)
			 to [in=-165, out=90, looseness=0.50] (310.center)
			 to [in=90, out=-15, looseness=0.50] (311.center)
			 to (307.center)
			 to (302);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (6.275, -7.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (1) at (8.25, -4.1) {$2$};
		\node [style=rn] (2) at (6.275, -6.1) {};
		\node [style=none] (3) at (7.775, -5.475) {};
		\node [style=none] (4) at (3.775, -5.475) {};
		\node [style=gn] (5) at (7.775, -4.6) {};
		\node [style=none] (6) at (3.775, -2.725) {};
		\node [style=wire label] (7) at (3.25, -4.1) {$2$};
		\node [style=none] (8) at (3.775, -5.475) {};
		\node [style=gn] (9) at (3.775, -4.575) {};
		\node [style=wire label] (10) at (-5.75, -6.625) {$2j_2 \plus 1$};
		\node [style=wire label] (11) at (7, -6.625) {$2j_1 \plus 1$};
		\node [style=none] (12) at (7.775, -5.475) {};
		\node [style=none] (13) at (7.775, -2.7) {};
		\node [style=none] (14) at (7, -4.075) {$\cdots$};
		\node [style=none] (15) at (6.275, -4.575) {};
		\node [style=none] (16) at (6.275, -2.7) {};
		\node [style=gn] (17) at (6.275, -4.575) {};
		\node [style=wire label] (18) at (6, -4.1) {$2$};
		\node [style=wire label] (19) at (7, -8.375) {$2j_1 \plus 1$};
		\node [style=none] (20) at (6.25, -3.725) {};
		\node [style=none] (21) at (7.75, -3.725) {};
		\node [style=none] (22) at (7, -3.175) {{\scriptsize $x_{12}$}};
		\node [style=none] (23) at (5.275, -5.475) {};
		\node [style=none] (24) at (5.275, -2.725) {};
		\node [style=none] (25) at (5.275, -5.475) {};
		\node [style=gn] (26) at (5.275, -4.575) {};
		\node [style=none] (27) at (6.275, -5.5) {};
		\node [style={gn_phase}] (28) at (3.775, -2.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (29) at (-8.725, -2.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (30) at (6.275, -9.2) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (31) at (-6.475, -7.5) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (32) at (-4.25, -4.1) {$2$};
		\node [style=rn] (33) at (-6.475, -6.1) {};
		\node [style=none] (34) at (-4.725, -5.475) {};
		\node [style=none] (35) at (-8.725, -5.475) {};
		\node [style=gn] (36) at (-4.725, -4.6) {};
		\node [style=none] (37) at (-8.725, -2.725) {};
		\node [style=wire label] (38) at (-9.25, -4.1) {$2$};
		\node [style=none] (39) at (-8.725, -5.475) {};
		\node [style=gn] (40) at (-8.725, -4.575) {};
		\node [style=wire label] (41) at (0.75, -6.625) {$2j_3 \plus 1$};
		\node [style=wire label] (42) at (-5.75, -8.375) {$2j_2 \plus 1$};
		\node [style=none] (43) at (-4.725, -5.475) {};
		\node [style=none] (44) at (-4.725, -2.7) {};
		\node [style=none] (45) at (-5.5, -4.075) {$\cdots$};
		\node [style=none] (46) at (-6.225, -4.575) {};
		\node [style=none] (47) at (-6.225, -2.7) {};
		\node [style=gn] (48) at (-6.225, -4.575) {};
		\node [style=wire label] (49) at (-6.75, -4.1) {$2$};
		\node [style=wire label] (50) at (0.75, -8.375) {$2j_3 \plus 1$};
		\node [style=none] (51) at (-6.25, -3.725) {};
		\node [style=none] (52) at (-4.75, -3.725) {};
		\node [style=none] (53) at (-5.5, -3.175) {{\scriptsize $x_{23}$}};
		\node [style=none] (54) at (-7.225, -5.475) {};
		\node [style=none] (55) at (-7.225, -2.725) {};
		\node [style=none] (56) at (-7.225, -5.475) {};
		\node [style=gn] (57) at (-7.225, -4.575) {};
		\node [style=none] (58) at (-6.225, -5.5) {};
		\node [style=gbox] (59) at (0.025, -7.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (60) at (2.5, -4.1) {$2$};
		\node [style=rn] (61) at (0.025, -6.1) {};
		\node [style=none] (62) at (2.025, -5.475) {};
		\node [style=none] (63) at (-1.975, -5.475) {};
		\node [style=gn] (64) at (2.025, -4.6) {};
		\node [style=none] (65) at (-1.975, -2.725) {};
		\node [style=wire label] (66) at (-2.25, -4.1) {$2$};
		\node [style=none] (67) at (-1.975, -5.475) {};
		\node [style=gn] (68) at (-1.975, -4.575) {};
		\node [style=none] (69) at (2.025, -5.475) {};
		\node [style=none] (70) at (2.025, -2.7) {};
		\node [style=none] (71) at (1.25, -4.075) {$\cdots$};
		\node [style=none] (72) at (0.525, -4.575) {};
		\node [style=none] (73) at (0.525, -2.7) {};
		\node [style=gn] (74) at (0.525, -4.575) {};
		\node [style=wire label] (75) at (0, -4.1) {$2$};
		\node [style=none] (76) at (0.5, -3.725) {};
		\node [style=none] (77) at (2, -3.725) {};
		\node [style=none] (78) at (1.25, -3.175) {{\scriptsize $x_{13}$}};
		\node [style=none] (79) at (-0.475, -5.475) {};
		\node [style=none] (80) at (-0.475, -2.725) {};
		\node [style=none] (81) at (-0.475, -5.475) {};
		\node [style=gn] (82) at (-0.475, -4.575) {};
		\node [style=none] (83) at (0.525, -5.5) {};
		\node [style=none] (84) at (-8, -4.075) {$\cdots$};
		\node [style=none] (85) at (-1.25, -4.075) {$\cdots$};
		\node [style=none] (86) at (4.5, -4.075) {$\cdots$};
		\node [style={gn_phase}] (87) at (5.25, -2.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (88) at (6.25, -2.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (89) at (7.75, -2.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (90) at (-7.25, -2.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (91) at (2, -2.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (92) at (0.5, -2.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (93) at (-0.5, -2.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (94) at (-2, -2.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (95) at (-6.25, -2.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (96) at (-4.75, -2.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (97) at (-6.475, -9.2) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (98) at (0.025, -9.2) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (99) at (3.75, -3.725) {};
		\node [style=none] (100) at (5.25, -3.725) {};
		\node [style=none] (101) at (4.5, -3.175) {{\scriptsize $x_{13}$}};
		\node [style=none] (102) at (-8.75, -3.725) {};
		\node [style=none] (103) at (-7.25, -3.725) {};
		\node [style=none] (104) at (-8, -3.175) {{\scriptsize $x_{12}$}};
		\node [style=none] (105) at (-2, -3.725) {};
		\node [style=none] (106) at (-0.5, -3.725) {};
		\node [style=none] (107) at (-1.25, -3.175) {{\scriptsize $x_{23}$}};
		\node [style=none] (108) at (-10.25, -6) {$B_{123}$};
		\node [style=none] (110) at (-12.25, -6) {$=$};
		\node [style=gbox] (111) at (-6.725, 4.25) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (112) at (-4.75, 7.65) {$2$};
		\node [style=rn] (113) at (-6.725, 5.65) {};
		\node [style=none] (114) at (-5.225, 6.275) {};
		\node [style=none] (115) at (-9.225, 6.275) {};
		\node [style=gn] (116) at (-5.225, 7.15) {};
		\node [style=none] (117) at (-9.225, 9.025) {};
		\node [style=wire label] (118) at (-9.75, 7.65) {$2$};
		\node [style=none] (119) at (-9.225, 6.275) {};
		\node [style=gn] (120) at (-9.225, 7.175) {};
		\node [style=wire label] (121) at (0.25, 5.125) {$2j_2 \plus 1$};
		\node [style=wire label] (122) at (-6, 5.125) {$2j_1 \plus 1$};
		\node [style=none] (123) at (-5.225, 6.275) {};
		\node [style=none] (124) at (-5.225, 9.05) {};
		\node [style=none] (125) at (-6, 7.675) {$\cdots$};
		\node [style=none] (126) at (-6.725, 7.175) {};
		\node [style=none] (127) at (-6.725, 9.05) {};
		\node [style=gn] (128) at (-6.725, 7.175) {};
		\node [style=wire label] (129) at (-7, 7.65) {$2$};
		\node [style=wire label] (130) at (-6, 3.375) {$2j_1 \plus 1$};
		\node [style=none] (131) at (-6.75, 8.025) {};
		\node [style=none] (132) at (-5.25, 8.025) {};
		\node [style=none] (133) at (-6, 8.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (134) at (-7.725, 6.275) {};
		\node [style=none] (135) at (-7.725, 9.025) {};
		\node [style=none] (136) at (-7.725, 6.275) {};
		\node [style=gn] (137) at (-7.725, 7.175) {};
		\node [style=none] (138) at (-6.725, 6.25) {};
		\node [style={gn_phase}] (139) at (-9.225, 9) {$K_{\minu 1}$};
		\node [style={rn_phase}] (140) at (-2.725, 9) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (141) at (-6.725, 2.55) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (142) at (-0.475, 4.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (143) at (1.75, 7.65) {$2$};
		\node [style=rn] (144) at (-0.475, 5.65) {};
		\node [style=none] (145) at (1.275, 6.275) {};
		\node [style=none] (146) at (-2.725, 6.275) {};
		\node [style=gn] (147) at (1.275, 7.15) {};
		\node [style=none] (148) at (-2.725, 9.025) {};
		\node [style=wire label] (149) at (-3.25, 7.65) {$2$};
		\node [style=none] (150) at (-2.725, 6.275) {};
		\node [style=gn] (151) at (-2.725, 7.175) {};
		\node [style=wire label] (152) at (6.75, 5.125) {$2j_3 \plus 1$};
		\node [style=wire label] (153) at (0.25, 3.375) {$2j_2 \plus 1$};
		\node [style=none] (154) at (1.275, 6.275) {};
		\node [style=none] (155) at (1.275, 9.05) {};
		\node [style=none] (156) at (0.5, 7.675) {$\cdots$};
		\node [style=none] (157) at (-0.225, 7.175) {};
		\node [style=none] (158) at (-0.225, 9.05) {};
		\node [style=gn] (159) at (-0.225, 7.175) {};
		\node [style=wire label] (160) at (-0.75, 7.65) {$2$};
		\node [style=wire label] (161) at (6.75, 3.375) {$2j_3 \plus 1$};
		\node [style=none] (162) at (-0.25, 8.025) {};
		\node [style=none] (163) at (1.25, 8.025) {};
		\node [style=none] (164) at (0.5, 8.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (165) at (-1.225, 6.275) {};
		\node [style=none] (166) at (-1.225, 9.025) {};
		\node [style=none] (167) at (-1.225, 6.275) {};
		\node [style=gn] (168) at (-1.225, 7.175) {};
		\node [style=none] (169) at (-0.225, 6.25) {};
		\node [style=gbox] (170) at (6.025, 4.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (171) at (8.5, 7.65) {$2$};
		\node [style=rn] (172) at (6.025, 5.65) {};
		\node [style=none] (173) at (8.025, 6.275) {};
		\node [style=none] (174) at (4.025, 6.275) {};
		\node [style=gn] (175) at (8.025, 7.15) {};
		\node [style=none] (176) at (4.025, 9.025) {};
		\node [style=wire label] (177) at (3.75, 7.65) {$2$};
		\node [style=none] (178) at (4.025, 6.275) {};
		\node [style=gn] (179) at (4.025, 7.175) {};
		\node [style=none] (180) at (8.025, 6.275) {};
		\node [style=none] (181) at (8.025, 9.05) {};
		\node [style=none] (182) at (7.25, 7.675) {$\cdots$};
		\node [style=none] (183) at (6.525, 7.175) {};
		\node [style=none] (184) at (6.525, 9.05) {};
		\node [style=gn] (185) at (6.525, 7.175) {};
		\node [style=wire label] (186) at (6, 7.65) {$2$};
		\node [style=none] (187) at (6.5, 8.025) {};
		\node [style=none] (188) at (8, 8.025) {};
		\node [style=none] (189) at (7.25, 8.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (190) at (5.525, 6.275) {};
		\node [style=none] (191) at (5.525, 9.025) {};
		\node [style=none] (192) at (5.525, 6.275) {};
		\node [style=gn] (193) at (5.525, 7.175) {};
		\node [style=none] (194) at (6.525, 6.25) {};
		\node [style=none] (195) at (-2, 7.675) {$\cdots$};
		\node [style=none] (196) at (4.75, 7.675) {$\cdots$};
		\node [style=none] (197) at (-8.5, 7.675) {$\cdots$};
		\node [style={gn_phase}] (198) at (-7.75, 9) {$K_{\minu 1}$};
		\node [style={gn_phase}] (199) at (-6.75, 9) {$K_{\minu 1}$};
		\node [style={gn_phase}] (200) at (-5.25, 9) {$K_{\minu 1}$};
		\node [style={rn_phase}] (201) at (-1.25, 9) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (202) at (8, 9) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (203) at (6.5, 9) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (204) at (5.5, 9) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (205) at (4, 9) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (206) at (-0.25, 9) {$K_{\minu 1}$};
		\node [style={gn_phase}] (207) at (1.25, 9) {$K_{\minu 1}$};
		\node [style={rn_phase}] (208) at (-0.475, 2.55) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (209) at (6.025, 2.55) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (210) at (-9.25, 8.025) {};
		\node [style=none] (211) at (-7.75, 8.025) {};
		\node [style=none] (212) at (-8.5, 8.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (213) at (-2.75, 8.025) {};
		\node [style=none] (214) at (-1.25, 8.025) {};
		\node [style=none] (215) at (-2, 8.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (216) at (4, 8.025) {};
		\node [style=none] (217) at (5.5, 8.025) {};
		\node [style=none] (218) at (4.75, 8.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (219) at (-10.25, 6.5) {$B_{123}$};
		\node [style=gbox] (220) at (6.275, -18.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (221) at (8.25, -15.35) {$2$};
		\node [style=rn] (222) at (6.275, -17.35) {};
		\node [style=none] (223) at (7.775, -16.725) {};
		\node [style=none] (224) at (3.775, -16.725) {};
		\node [style=gn] (225) at (7.775, -15.85) {};
		\node [style=none] (226) at (3.775, -13.975) {};
		\node [style=wire label] (227) at (3.25, -15.35) {$2$};
		\node [style=none] (228) at (3.775, -16.725) {};
		\node [style=gn] (229) at (3.775, -15.825) {};
		\node [style=wire label] (230) at (-5.75, -17.875) {$2j_2 \plus 1$};
		\node [style=wire label] (231) at (7, -17.875) {$2j_1 \plus 1$};
		\node [style=none] (232) at (7.775, -16.725) {};
		\node [style=none] (233) at (7.775, -13.95) {};
		\node [style=none] (234) at (7, -15.325) {$\cdots$};
		\node [style=none] (235) at (6.275, -15.825) {};
		\node [style=none] (236) at (6.275, -13.95) {};
		\node [style=gn] (237) at (6.275, -15.825) {};
		\node [style=wire label] (238) at (6, -15.35) {$2$};
		\node [style=wire label] (239) at (7, -19.625) {$2j_1 \plus 1$};
		\node [style=none] (240) at (6.25, -14.975) {};
		\node [style=none] (241) at (7.75, -14.975) {};
		\node [style=none] (242) at (7, -14.425) {{\scriptsize $x_{12}$}};
		\node [style=none] (243) at (5.275, -16.725) {};
		\node [style=none] (244) at (5.275, -13.975) {};
		\node [style=none] (245) at (5.275, -16.725) {};
		\node [style=gn] (246) at (5.275, -15.825) {};
		\node [style=none] (247) at (6.275, -16.75) {};
		\node [style={gn_phase}] (248) at (0.525, -14) {$K_{\minu 1}$};
		\node [style={rn_phase}] (249) at (6.275, -14) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (250) at (6.275, -20.45) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (251) at (-6.475, -18.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (252) at (-4.25, -15.35) {$2$};
		\node [style=rn] (253) at (-6.475, -17.35) {};
		\node [style=none] (254) at (-4.725, -16.725) {};
		\node [style=none] (255) at (-8.725, -16.725) {};
		\node [style=gn] (256) at (-4.725, -15.85) {};
		\node [style=none] (257) at (-8.725, -13.975) {};
		\node [style=wire label] (258) at (-9.25, -15.35) {$2$};
		\node [style=none] (259) at (-8.725, -16.725) {};
		\node [style=gn] (260) at (-8.725, -15.825) {};
		\node [style=wire label] (261) at (0.75, -17.875) {$2j_3 \plus 1$};
		\node [style=wire label] (262) at (-5.75, -19.625) {$2j_2 \plus 1$};
		\node [style=none] (263) at (-4.725, -16.725) {};
		\node [style=none] (264) at (-4.725, -13.95) {};
		\node [style=none] (265) at (-5.5, -15.325) {$\cdots$};
		\node [style=none] (266) at (-6.225, -15.825) {};
		\node [style=none] (267) at (-6.225, -13.95) {};
		\node [style=gn] (268) at (-6.225, -15.825) {};
		\node [style=wire label] (269) at (-6.75, -15.35) {$2$};
		\node [style=wire label] (270) at (0.75, -19.625) {$2j_3 \plus 1$};
		\node [style=none] (271) at (-6.25, -14.975) {};
		\node [style=none] (272) at (-4.75, -14.975) {};
		\node [style=none] (273) at (-5.5, -14.425) {{\scriptsize $x_{23}$}};
		\node [style=none] (274) at (-7.225, -16.725) {};
		\node [style=none] (275) at (-7.225, -13.975) {};
		\node [style=none] (276) at (-7.225, -16.725) {};
		\node [style=gn] (277) at (-7.225, -15.825) {};
		\node [style=none] (278) at (-6.225, -16.75) {};
		\node [style=gbox] (279) at (0.025, -18.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (280) at (2.5, -15.35) {$2$};
		\node [style=rn] (281) at (0.025, -17.35) {};
		\node [style=none] (282) at (2.025, -16.725) {};
		\node [style=none] (283) at (-1.975, -16.725) {};
		\node [style=gn] (284) at (2.025, -15.85) {};
		\node [style=none] (285) at (-1.975, -13.975) {};
		\node [style=wire label] (286) at (-2.25, -15.35) {$2$};
		\node [style=none] (287) at (-1.975, -16.725) {};
		\node [style=gn] (288) at (-1.975, -15.825) {};
		\node [style=none] (289) at (2.025, -16.725) {};
		\node [style=none] (290) at (2.025, -13.95) {};
		\node [style=none] (291) at (1.25, -15.325) {$\cdots$};
		\node [style=none] (292) at (0.525, -15.825) {};
		\node [style=none] (293) at (0.525, -13.95) {};
		\node [style=gn] (294) at (0.525, -15.825) {};
		\node [style=wire label] (295) at (0, -15.35) {$2$};
		\node [style=none] (296) at (0.5, -14.975) {};
		\node [style=none] (297) at (2, -14.975) {};
		\node [style=none] (298) at (1.25, -14.425) {{\scriptsize $x_{13}$}};
		\node [style=none] (299) at (-0.475, -16.725) {};
		\node [style=none] (300) at (-0.475, -13.975) {};
		\node [style=none] (301) at (-0.475, -16.725) {};
		\node [style=gn] (302) at (-0.475, -15.825) {};
		\node [style=none] (303) at (0.525, -16.75) {};
		\node [style=none] (304) at (-8, -15.325) {$\cdots$};
		\node [style=none] (305) at (-1.25, -15.325) {$\cdots$};
		\node [style=none] (306) at (4.5, -15.325) {$\cdots$};
		\node [style={gn_phase}] (307) at (2, -14) {$K_{\minu 1}$};
		\node [style={gn_phase}] (308) at (-8.75, -14) {$K_{\minu 1}$};
		\node [style={gn_phase}] (309) at (-7.25, -14) {$K_{\minu 1}$};
		\node [style={rn_phase}] (310) at (7.75, -14) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (311) at (5.25, -14) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (312) at (3.75, -14) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (313) at (-0.5, -14) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (314) at (-2, -14) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (315) at (-6.25, -14) {$K_{\minu 1}$};
		\node [style={gn_phase}] (316) at (-4.75, -14) {$K_{\minu 1}$};
		\node [style={rn_phase}] (317) at (-6.475, -20.45) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (318) at (0.025, -20.45) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (319) at (3.75, -14.975) {};
		\node [style=none] (320) at (5.25, -14.975) {};
		\node [style=none] (321) at (4.5, -14.425) {{\scriptsize $x_{13}$}};
		\node [style=none] (322) at (-8.75, -14.975) {};
		\node [style=none] (323) at (-7.25, -14.975) {};
		\node [style=none] (324) at (-8, -14.425) {{\scriptsize $x_{12}$}};
		\node [style=none] (325) at (-2, -14.975) {};
		\node [style=none] (326) at (-0.5, -14.975) {};
		\node [style=none] (327) at (-1.25, -14.425) {{\scriptsize $x_{23}$}};
		\node [style=none] (328) at (-10.25, -16) {$B_{123}$};
		\node [style=none] (329) at (-12.5, -17.25) {$=$};
		\node [style=none] (330) at (-10, -17.75) {$(-1)^{x_{12}+x_{13}}$};
		\node [style=none] (331) at (-9.75, -29) {$B_{231}$};
		\node [style=gbox] (332) at (6.3, -29.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (333) at (8.275, -26.35) {$2$};
		\node [style=rn] (334) at (6.3, -28.35) {};
		\node [style=none] (335) at (7.8, -27.725) {};
		\node [style=none] (336) at (3.8, -27.725) {};
		\node [style=gn] (337) at (7.8, -26.85) {};
		\node [style=none] (338) at (3.8, -24.975) {};
		\node [style=wire label] (339) at (3.275, -26.35) {$2$};
		\node [style=none] (340) at (3.8, -27.725) {};
		\node [style=gn] (341) at (3.8, -26.825) {};
		\node [style=wire label] (342) at (-5.725, -28.875) {$2j_2 \plus 1$};
		\node [style=wire label] (343) at (7.025, -28.875) {$2j_1 \plus 1$};
		\node [style=none] (344) at (7.8, -27.725) {};
		\node [style=none] (345) at (7.8, -24.95) {};
		\node [style=none] (346) at (7.025, -26.325) {$\cdots$};
		\node [style=none] (347) at (6.3, -26.825) {};
		\node [style=none] (348) at (6.3, -24.95) {};
		\node [style=gn] (349) at (6.3, -26.825) {};
		\node [style=wire label] (350) at (6.025, -26.35) {$2$};
		\node [style=wire label] (351) at (7.025, -30.625) {$2j_1 \plus 1$};
		\node [style=none] (352) at (6.275, -25.975) {};
		\node [style=none] (353) at (7.775, -25.975) {};
		\node [style=none] (354) at (7.025, -25.425) {{\scriptsize $x_{12}$}};
		\node [style=none] (355) at (5.3, -27.725) {};
		\node [style=none] (356) at (5.3, -24.975) {};
		\node [style=none] (357) at (5.3, -27.725) {};
		\node [style=gn] (358) at (5.3, -26.825) {};
		\node [style=none] (359) at (6.3, -27.75) {};
		\node [style={gn_phase}] (360) at (2.05, -25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (361) at (-8.7, -25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (362) at (6.3, -31.45) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (363) at (-6.45, -29.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (364) at (-4.225, -26.35) {$2$};
		\node [style=rn] (365) at (-6.45, -28.35) {};
		\node [style=none] (366) at (-4.7, -27.725) {};
		\node [style=none] (367) at (-8.7, -27.725) {};
		\node [style=gn] (368) at (-4.7, -26.85) {};
		\node [style=none] (369) at (-8.7, -24.975) {};
		\node [style=wire label] (370) at (-9.225, -26.35) {$2$};
		\node [style=none] (371) at (-8.7, -27.725) {};
		\node [style=gn] (372) at (-8.7, -26.825) {};
		\node [style=wire label] (373) at (0.775, -28.875) {$2j_3 \plus 1$};
		\node [style=wire label] (374) at (-5.725, -30.625) {$2j_2 \plus 1$};
		\node [style=none] (375) at (-4.7, -27.725) {};
		\node [style=none] (376) at (-4.7, -24.95) {};
		\node [style=none] (377) at (-5.475, -26.325) {$\cdots$};
		\node [style=none] (378) at (-6.2, -26.825) {};
		\node [style=none] (379) at (-6.2, -24.95) {};
		\node [style=gn] (380) at (-6.2, -26.825) {};
		\node [style=wire label] (381) at (-6.725, -26.35) {$2$};
		\node [style=wire label] (382) at (0.775, -30.625) {$2j_3 \plus 1$};
		\node [style=none] (383) at (-6.225, -25.975) {};
		\node [style=none] (384) at (-4.725, -25.975) {};
		\node [style=none] (385) at (-5.475, -25.425) {{\scriptsize $x_{23}$}};
		\node [style=none] (386) at (-7.2, -27.725) {};
		\node [style=none] (387) at (-7.2, -24.975) {};
		\node [style=none] (388) at (-7.2, -27.725) {};
		\node [style=gn] (389) at (-7.2, -26.825) {};
		\node [style=none] (390) at (-6.2, -27.75) {};
		\node [style=gbox] (391) at (0.05, -29.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (392) at (2.525, -26.35) {$2$};
		\node [style=rn] (393) at (0.05, -28.35) {};
		\node [style=none] (394) at (2.05, -27.725) {};
		\node [style=none] (395) at (-1.95, -27.725) {};
		\node [style=gn] (396) at (2.05, -26.85) {};
		\node [style=none] (397) at (-1.95, -24.975) {};
		\node [style=wire label] (398) at (-2.225, -26.35) {$2$};
		\node [style=none] (399) at (-1.95, -27.725) {};
		\node [style=gn] (400) at (-1.95, -26.825) {};
		\node [style=none] (401) at (2.05, -27.725) {};
		\node [style=none] (402) at (2.05, -24.95) {};
		\node [style=none] (403) at (1.275, -26.325) {$\cdots$};
		\node [style=none] (404) at (0.55, -26.825) {};
		\node [style=none] (405) at (0.55, -24.95) {};
		\node [style=gn] (406) at (0.55, -26.825) {};
		\node [style=wire label] (407) at (0.025, -26.35) {$2$};
		\node [style=none] (408) at (0.525, -25.975) {};
		\node [style=none] (409) at (2.025, -25.975) {};
		\node [style=none] (410) at (1.275, -25.425) {{\scriptsize $x_{13}$}};
		\node [style=none] (411) at (-0.45, -27.725) {};
		\node [style=none] (412) at (-0.45, -24.975) {};
		\node [style=none] (413) at (-0.45, -27.725) {};
		\node [style=gn] (414) at (-0.45, -26.825) {};
		\node [style=none] (415) at (0.55, -27.75) {};
		\node [style=none] (416) at (-7.975, -26.325) {$\cdots$};
		\node [style=none] (417) at (-1.225, -26.325) {$\cdots$};
		\node [style=none] (418) at (4.525, -26.325) {$\cdots$};
		\node [style={gn_phase}] (419) at (0.525, -25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (420) at (6.275, -25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (421) at (7.775, -25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (422) at (-7.225, -25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (423) at (3.775, -25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (424) at (5.275, -25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (425) at (-0.475, -25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (426) at (-1.975, -25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (427) at (-6.225, -25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (428) at (-4.725, -25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (429) at (-6.45, -31.45) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (430) at (0.05, -31.45) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (431) at (3.775, -25.975) {};
		\node [style=none] (432) at (5.275, -25.975) {};
		\node [style=none] (433) at (4.525, -25.425) {{\scriptsize $x_{13}$}};
		\node [style=none] (434) at (-8.725, -25.975) {};
		\node [style=none] (435) at (-7.225, -25.975) {};
		\node [style=none] (436) at (-7.975, -25.425) {{\scriptsize $x_{12}$}};
		\node [style=none] (437) at (-1.975, -25.975) {};
		\node [style=none] (438) at (-0.475, -25.975) {};
		\node [style=none] (439) at (-1.225, -25.425) {{\scriptsize $x_{23}$}};
		\node [style=none] (440) at (-12.5, -29) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (3.center) to (2);
		\draw [in=-90, out=150, looseness=0.75] (2) to (4.center);
		\draw (6.center) to (8.center);
		\draw (0) to (2);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (2);
		\draw (17) to (27.center);
		\draw (27.center) to (2);
		\draw (0) to (30);
		\draw [in=30, out=-90, looseness=0.75] (34.center) to (33);
		\draw [in=-90, out=150, looseness=0.75] (33) to (35.center);
		\draw (37.center) to (39.center);
		\draw (31) to (33);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw [style=braceedge] (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw [in=135, out=-90, looseness=0.75] (56.center) to (33);
		\draw (48) to (58.center);
		\draw [in=60, out=-90, looseness=0.75] (58.center) to (33);
		\draw [in=30, out=-90, looseness=0.75] (62.center) to (61);
		\draw [in=-90, out=150, looseness=0.75] (61) to (63.center);
		\draw (65.center) to (67.center);
		\draw (59) to (61);
		\draw (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [style=braceedge] (76.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw [in=135, out=-90, looseness=0.75] (81.center) to (61);
		\draw (74) to (83.center);
		\draw [in=60, out=-90, looseness=0.75] (83.center) to (61);
		\draw [bend right=90, looseness=0.50] (13.center) to (37.center);
		\draw [bend right=90, looseness=0.50] (16.center) to (55.center);
		\draw [bend left=90] (44.center) to (65.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (80.center);
		\draw [bend right=90, looseness=0.75] (24.center) to (73.center);
		\draw [bend right=90] (6.center) to (70.center);
		\draw (31) to (97);
		\draw (59) to (98);
		\draw [style=braceedge] (99.center) to (100.center);
		\draw [style=braceedge] (102.center) to (103.center);
		\draw [style=braceedge] (105.center) to (106.center);
		\draw [in=30, out=-90, looseness=0.75] (114.center) to (113);
		\draw [in=-90, out=150, looseness=0.75] (113) to (115.center);
		\draw (117.center) to (119.center);
		\draw (111) to (113);
		\draw (123.center) to (124.center);
		\draw (126.center) to (127.center);
		\draw [style=braceedge] (131.center) to (132.center);
		\draw (135.center) to (136.center);
		\draw [in=135, out=-90, looseness=0.75] (136.center) to (113);
		\draw (128) to (138.center);
		\draw (138.center) to (113);
		\draw (111) to (141);
		\draw [in=30, out=-90, looseness=0.75] (145.center) to (144);
		\draw [in=-90, out=150, looseness=0.75] (144) to (146.center);
		\draw (148.center) to (150.center);
		\draw (142) to (144);
		\draw (154.center) to (155.center);
		\draw (157.center) to (158.center);
		\draw [style=braceedge] (162.center) to (163.center);
		\draw (166.center) to (167.center);
		\draw [in=135, out=-90, looseness=0.75] (167.center) to (144);
		\draw (159) to (169.center);
		\draw [in=60, out=-90, looseness=0.75] (169.center) to (144);
		\draw [in=30, out=-90, looseness=0.75] (173.center) to (172);
		\draw [in=-90, out=150, looseness=0.75] (172) to (174.center);
		\draw (176.center) to (178.center);
		\draw (170) to (172);
		\draw (180.center) to (181.center);
		\draw (183.center) to (184.center);
		\draw [style=braceedge] (187.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw [in=135, out=-90, looseness=0.75] (192.center) to (172);
		\draw (185) to (194.center);
		\draw [in=60, out=-90, looseness=0.75] (194.center) to (172);
		\draw [bend left=90] (124.center) to (148.center);
		\draw [bend left=90, looseness=0.75] (127.center) to (166.center);
		\draw [bend left=90] (155.center) to (176.center);
		\draw [bend left=90, looseness=0.75] (158.center) to (191.center);
		\draw [bend left=90, looseness=0.50] (135.center) to (184.center);
		\draw [bend left=90, looseness=0.50] (117.center) to (181.center);
		\draw (142) to (208);
		\draw (170) to (209);
		\draw [style=braceedge] (210.center) to (211.center);
		\draw [style=braceedge] (213.center) to (214.center);
		\draw [style=braceedge] (216.center) to (217.center);
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (220) to (222);
		\draw (232.center) to (233.center);
		\draw (235.center) to (236.center);
		\draw [style=braceedge] (240.center) to (241.center);
		\draw (244.center) to (245.center);
		\draw [in=135, out=-90, looseness=0.75] (245.center) to (222);
		\draw (237) to (247.center);
		\draw (247.center) to (222);
		\draw (220) to (250);
		\draw [in=30, out=-90, looseness=0.75] (254.center) to (253);
		\draw [in=-90, out=150, looseness=0.75] (253) to (255.center);
		\draw (257.center) to (259.center);
		\draw (251) to (253);
		\draw (263.center) to (264.center);
		\draw (266.center) to (267.center);
		\draw [style=braceedge] (271.center) to (272.center);
		\draw (275.center) to (276.center);
		\draw [in=135, out=-90, looseness=0.75] (276.center) to (253);
		\draw (268) to (278.center);
		\draw [in=60, out=-90, looseness=0.75] (278.center) to (253);
		\draw [in=30, out=-90, looseness=0.75] (282.center) to (281);
		\draw [in=-90, out=150, looseness=0.75] (281) to (283.center);
		\draw (285.center) to (287.center);
		\draw (279) to (281);
		\draw (289.center) to (290.center);
		\draw (292.center) to (293.center);
		\draw [style=braceedge] (296.center) to (297.center);
		\draw (300.center) to (301.center);
		\draw [in=135, out=-90, looseness=0.75] (301.center) to (281);
		\draw (294) to (303.center);
		\draw [in=60, out=-90, looseness=0.75] (303.center) to (281);
		\draw [bend right=90, looseness=0.50] (233.center) to (257.center);
		\draw [bend right=90, looseness=0.50] (236.center) to (275.center);
		\draw [bend left=90] (264.center) to (285.center);
		\draw [bend left=90, looseness=0.75] (267.center) to (300.center);
		\draw [bend right=90, looseness=0.75] (244.center) to (293.center);
		\draw [bend right=90] (226.center) to (290.center);
		\draw (251) to (317);
		\draw (279) to (318);
		\draw [style=braceedge] (319.center) to (320.center);
		\draw [style=braceedge] (322.center) to (323.center);
		\draw [style=braceedge] (325.center) to (326.center);
		\draw [in=30, out=-90, looseness=0.75] (335.center) to (334);
		\draw [in=-90, out=150, looseness=0.75] (334) to (336.center);
		\draw (338.center) to (340.center);
		\draw (332) to (334);
		\draw (344.center) to (345.center);
		\draw (347.center) to (348.center);
		\draw [style=braceedge] (352.center) to (353.center);
		\draw (356.center) to (357.center);
		\draw [in=135, out=-90, looseness=0.75] (357.center) to (334);
		\draw (349) to (359.center);
		\draw (359.center) to (334);
		\draw (332) to (362);
		\draw [in=30, out=-90, looseness=0.75] (366.center) to (365);
		\draw [in=-90, out=150, looseness=0.75] (365) to (367.center);
		\draw (369.center) to (371.center);
		\draw (363) to (365);
		\draw (375.center) to (376.center);
		\draw (378.center) to (379.center);
		\draw [style=braceedge] (383.center) to (384.center);
		\draw (387.center) to (388.center);
		\draw [in=135, out=-90, looseness=0.75] (388.center) to (365);
		\draw (380) to (390.center);
		\draw [in=60, out=-90, looseness=0.75] (390.center) to (365);
		\draw [in=30, out=-90, looseness=0.75] (394.center) to (393);
		\draw [in=-90, out=150, looseness=0.75] (393) to (395.center);
		\draw (397.center) to (399.center);
		\draw (391) to (393);
		\draw (401.center) to (402.center);
		\draw (404.center) to (405.center);
		\draw [style=braceedge] (408.center) to (409.center);
		\draw (412.center) to (413.center);
		\draw [in=135, out=-90, looseness=0.75] (413.center) to (393);
		\draw (406) to (415.center);
		\draw [in=60, out=-90, looseness=0.75] (415.center) to (393);
		\draw [bend right=90, looseness=0.50] (345.center) to (369.center);
		\draw [bend right=90, looseness=0.50] (348.center) to (387.center);
		\draw [bend left=90] (376.center) to (397.center);
		\draw [bend left=90, looseness=0.75] (379.center) to (412.center);
		\draw [bend right=90, looseness=0.75] (356.center) to (405.center);
		\draw [bend right=90] (338.center) to (402.center);
		\draw (363) to (429);
		\draw (391) to (430);
		\draw [style=braceedge] (431.center) to (432.center);
		\draw [style=braceedge] (434.center) to (435.center);
		\draw [style=braceedge] (437.center) to (438.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute0-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {};
		\node [style=hbox] (1) at (-0.75, 1) {$D$};
		\node [style=gn] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-3.5, 1.25) {};
		\node [style=gbox] (4) at (-2.125, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=wire label] (6) at (-0.75, 1.875) {$x_{12}$};
		\node [style=wire label] (7) at (-3.525, 1.875) {$x_{12}$};
		\node [style=none] (8) at (-6, 0) {$B_{123}$};
		\node [style=gn] (9) at (3.25, 0.25) {};
		\node [style=hbox] (10) at (3.25, 1) {$D$};
		\node [style=gn] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=gbox] (13) at (2, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (14) at (3.25, 1.25) {};
		\node [style=wire label] (15) at (3.3, 1.875) {$x_{23}$};
		\node [style=wire label] (16) at (0.675, 1.875) {$x_{23}$};
		\node [style=rn] (17) at (-4.25, -0.5) {};
		\node [style={gn_phase}] (18) at (-4.25, -2) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (19) at (-3.5, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (20) at (-3.5, -3) {$2j_1 \plus 1$};
		\node [style=rn] (21) at (0, -0.5) {};
		\node [style={gn_phase}] (22) at (0, -2) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (23) at (0.75, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (24) at (0.75, -3) {$2j_2 \plus 1$};
		\node [style=rn] (25) at (4, -0.5) {};
		\node [style={gn_phase}] (26) at (4, -2) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (27) at (4.75, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (28) at (4.75, -3) {$2j_3 \plus 1$};
		\node [style=gn] (29) at (4, 0.25) {};
		\node [style=hbox] (30) at (4, 1) {$D$};
		\node [style=gn] (31) at (-4.25, 0.25) {};
		\node [style=none] (32) at (-4.25, 2.25) {};
		\node [style=gbox] (33) at (0, 3.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (34) at (4, 2.25) {};
		\node [style=wire label] (35) at (4, 3) {$x_{13}$};
		\node [style=wire label] (36) at (-4.25, 3) {$x_{13}$};
		\node [style=none] (37) at (-4.225, -3.7) {};
		\node [style=none] (38) at (0.025, -3.7) {};
		\node [style={rn_phase}] (39) at (-4.25, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (40) at (0, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (41) at (4, -3.7) {$K_{j_3\minu m_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw (5.center) to (1);
		\draw (10) to (9);
		\draw [in=90, out=-165, looseness=0.75] (13) to (12.center);
		\draw [in=90, out=-15, looseness=0.75] (13) to (14.center);
		\draw (12.center) to (11);
		\draw (14.center) to (10);
		\draw (17) to (18);
		\draw (21) to (22);
		\draw (25) to (26);
		\draw [bend left=15] (2) to (17);
		\draw [bend right=15] (0) to (21);
		\draw [bend left=15] (11) to (21);
		\draw [bend right=15] (9) to (25);
		\draw (30) to (29);
		\draw [in=90, out=-165, looseness=0.50] (33) to (32.center);
		\draw [in=90, out=-15, looseness=0.50] (33) to (34.center);
		\draw (32.center) to (31);
		\draw (34.center) to (30);
		\draw (29) to (25);
		\draw (31) to (17);
		\draw (18) to (39);
		\draw (22) to (40);
		\draw (26) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (807) at (-6.25, -3.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (808) at (-4.275, -0.1) {$2$};
		\node [style=rn] (809) at (-6.25, -2.1) {};
		\node [style=none] (810) at (-4.75, -1.475) {};
		\node [style=none] (811) at (-8.75, -1.475) {};
		\node [style=gn] (812) at (-4.75, -0.6) {};
		\node [style=none] (813) at (-8.75, 1.275) {};
		\node [style=wire label] (814) at (-9.275, -0.1) {$2$};
		\node [style=none] (815) at (-8.75, -1.475) {};
		\node [style=gn] (816) at (-8.75, -0.575) {};
		\node [style=wire label] (817) at (0.725, -2.625) {$2j_2 \plus 1$};
		\node [style=wire label] (818) at (-5.525, -2.625) {$2j_1 \plus 1$};
		\node [style=none] (819) at (-4.75, -1.475) {};
		\node [style=none] (820) at (-4.75, 1.3) {};
		\node [style=none] (821) at (-5.525, -0.075) {$\cdots$};
		\node [style=none] (822) at (-6.25, -0.575) {};
		\node [style=none] (823) at (-6.25, 1.3) {};
		\node [style=gn] (824) at (-6.25, -0.575) {};
		\node [style=wire label] (825) at (-6.525, -0.1) {$2$};
		\node [style=wire label] (826) at (-5.525, -4.375) {$2j_1 \plus 1$};
		\node [style=none] (827) at (-6.275, 0.275) {};
		\node [style=none] (828) at (-4.775, 0.275) {};
		\node [style=none] (829) at (-5.525, 0.825) {{\scriptsize $x_{12}$}};
		\node [style=none] (830) at (-7.25, -1.475) {};
		\node [style=none] (831) at (-7.25, 1.275) {};
		\node [style=none] (832) at (-7.25, -1.475) {};
		\node [style=gn] (833) at (-7.25, -0.575) {};
		\node [style=none] (834) at (-6.25, -1.5) {};
		\node [style={gn_phase}] (835) at (-8.75, 1.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (836) at (-2.25, 1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (837) at (-6.25, -5.2) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (838) at (0, -3.5) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (839) at (2.225, -0.1) {$2$};
		\node [style=rn] (840) at (0, -2.1) {};
		\node [style=none] (841) at (1.75, -1.475) {};
		\node [style=none] (842) at (-2.25, -1.475) {};
		\node [style=gn] (843) at (1.75, -0.6) {};
		\node [style=none] (844) at (-2.25, 1.275) {};
		\node [style=wire label] (845) at (-2.775, -0.1) {$2$};
		\node [style=none] (846) at (-2.25, -1.475) {};
		\node [style=gn] (847) at (-2.25, -0.575) {};
		\node [style=wire label] (848) at (7.225, -2.625) {$2j_3 \plus 1$};
		\node [style=wire label] (849) at (0.725, -4.375) {$2j_2 \plus 1$};
		\node [style=none] (850) at (1.75, -1.475) {};
		\node [style=none] (851) at (1.75, 1.3) {};
		\node [style=none] (852) at (0.975, -0.075) {$\cdots$};
		\node [style=none] (853) at (0.25, -0.575) {};
		\node [style=none] (854) at (0.25, 1.3) {};
		\node [style=gn] (855) at (0.25, -0.575) {};
		\node [style=wire label] (856) at (-0.275, -0.1) {$2$};
		\node [style=wire label] (857) at (7.225, -4.375) {$2j_3 \plus 1$};
		\node [style=none] (858) at (0.225, 0.275) {};
		\node [style=none] (859) at (1.725, 0.275) {};
		\node [style=none] (860) at (0.975, 0.825) {{\scriptsize $x_{23}$}};
		\node [style=none] (861) at (-0.75, -1.475) {};
		\node [style=none] (862) at (-0.75, 1.275) {};
		\node [style=none] (863) at (-0.75, -1.475) {};
		\node [style=gn] (864) at (-0.75, -0.575) {};
		\node [style=none] (865) at (0.25, -1.5) {};
		\node [style=gbox] (866) at (6.5, -3.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (867) at (8.975, -0.1) {$2$};
		\node [style=rn] (868) at (6.5, -2.1) {};
		\node [style=none] (869) at (8.5, -1.475) {};
		\node [style=none] (870) at (4.5, -1.475) {};
		\node [style=gn] (871) at (8.5, -0.6) {};
		\node [style=none] (872) at (4.5, 1.275) {};
		\node [style=wire label] (873) at (4.225, -0.1) {$2$};
		\node [style=none] (874) at (4.5, -1.475) {};
		\node [style=gn] (875) at (4.5, -0.575) {};
		\node [style=none] (876) at (8.5, -1.475) {};
		\node [style=none] (877) at (8.5, 1.3) {};
		\node [style=none] (878) at (7.725, -0.075) {$\cdots$};
		\node [style=none] (879) at (7, -0.575) {};
		\node [style=none] (880) at (7, 1.3) {};
		\node [style=gn] (881) at (7, -0.575) {};
		\node [style=wire label] (882) at (6.475, -0.1) {$2$};
		\node [style=none] (883) at (6.975, 0.275) {};
		\node [style=none] (884) at (8.475, 0.275) {};
		\node [style=none] (885) at (7.725, 0.825) {{\scriptsize $x_{13}$}};
		\node [style=none] (886) at (6, -1.475) {};
		\node [style=none] (887) at (6, 1.275) {};
		\node [style=none] (888) at (6, -1.475) {};
		\node [style=gn] (889) at (6, -0.575) {};
		\node [style=none] (890) at (7, -1.5) {};
		\node [style=none] (891) at (-1.525, -0.075) {$\cdots$};
		\node [style=none] (892) at (5.225, -0.075) {$\cdots$};
		\node [style=none] (893) at (-8.025, -0.075) {$\cdots$};
		\node [style={gn_phase}] (894) at (-7.275, 1.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (895) at (-6.275, 1.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (896) at (-4.775, 1.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (897) at (-0.775, 1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (898) at (8.475, 1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (899) at (6.975, 1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (900) at (5.975, 1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (901) at (4.475, 1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (902) at (0.225, 1.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (903) at (1.725, 1.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (904) at (0, -5.2) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (905) at (6.5, -5.2) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (906) at (-8.775, 0.275) {};
		\node [style=none] (907) at (-7.275, 0.275) {};
		\node [style=none] (908) at (-8.025, 0.825) {{\scriptsize $x_{13}$}};
		\node [style=none] (909) at (-2.275, 0.275) {};
		\node [style=none] (910) at (-0.775, 0.275) {};
		\node [style=none] (911) at (-1.525, 0.825) {{\scriptsize $x_{12}$}};
		\node [style=none] (912) at (4.475, 0.275) {};
		\node [style=none] (913) at (5.975, 0.275) {};
		\node [style=none] (914) at (5.225, 0.825) {{\scriptsize $x_{23}$}};
		\node [style=none] (915) at (-9.775, -1.25) {$B_{123}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (810.center) to (809);
		\draw [in=-90, out=150, looseness=0.75] (809) to (811.center);
		\draw (813.center) to (815.center);
		\draw (807) to (809);
		\draw (819.center) to (820.center);
		\draw (822.center) to (823.center);
		\draw [style=braceedge] (827.center) to (828.center);
		\draw (831.center) to (832.center);
		\draw [in=135, out=-90, looseness=0.75] (832.center) to (809);
		\draw (824) to (834.center);
		\draw (834.center) to (809);
		\draw (807) to (837);
		\draw [in=30, out=-90, looseness=0.75] (841.center) to (840);
		\draw [in=-90, out=150, looseness=0.75] (840) to (842.center);
		\draw (844.center) to (846.center);
		\draw (838) to (840);
		\draw (850.center) to (851.center);
		\draw (853.center) to (854.center);
		\draw [style=braceedge] (858.center) to (859.center);
		\draw (862.center) to (863.center);
		\draw [in=135, out=-90, looseness=0.75] (863.center) to (840);
		\draw (855) to (865.center);
		\draw [in=60, out=-90, looseness=0.75] (865.center) to (840);
		\draw [in=30, out=-90, looseness=0.75] (869.center) to (868);
		\draw [in=-90, out=150, looseness=0.75] (868) to (870.center);
		\draw (872.center) to (874.center);
		\draw (866) to (868);
		\draw (876.center) to (877.center);
		\draw (879.center) to (880.center);
		\draw [style=braceedge] (883.center) to (884.center);
		\draw (887.center) to (888.center);
		\draw [in=135, out=-90, looseness=0.75] (888.center) to (868);
		\draw (881) to (890.center);
		\draw [in=60, out=-90, looseness=0.75] (890.center) to (868);
		\draw [bend left=90] (820.center) to (844.center);
		\draw [bend left=90, looseness=0.75] (823.center) to (862.center);
		\draw [bend left=90] (851.center) to (872.center);
		\draw [bend left=90, looseness=0.75] (854.center) to (887.center);
		\draw [bend left=90, looseness=0.50] (831.center) to (880.center);
		\draw [bend left=90, looseness=0.50] (813.center) to (877.center);
		\draw (838) to (904);
		\draw (866) to (905);
		\draw [style=braceedge] (906.center) to (907.center);
		\draw [style=braceedge] (909.center) to (910.center);
		\draw [style=braceedge] (912.center) to (913.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute1-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {};
		\node [style=hbox] (1) at (-0.75, 1) {$D$};
		\node [style=gn] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-3.5, 1.25) {};
		\node [style=gbox] (4) at (-2.125, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=wire label] (6) at (-0.75, 1.875) {$x_{23}$};
		\node [style=wire label] (7) at (-3.525, 1.875) {$x_{23}$};
		\node [style=none] (8) at (-6, 0) {$B_{231}$};
		\node [style=gn] (9) at (3.25, 0.25) {};
		\node [style=hbox] (10) at (3.25, 1) {$D$};
		\node [style=gn] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=gbox] (13) at (2, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (14) at (3.25, 1.25) {};
		\node [style=wire label] (15) at (3.3, 1.875) {$x_{13}$};
		\node [style=wire label] (16) at (0.675, 1.875) {$x_{13}$};
		\node [style=rn] (17) at (-4.25, -0.5) {};
		\node [style={gn_phase}] (18) at (4, -2) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (19) at (4.75, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (20) at (4.75, -3) {$2j_1 \plus 1$};
		\node [style=rn] (21) at (0, -0.5) {};
		\node [style={gn_phase}] (22) at (-4.25, -2) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (23) at (-3.5, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (24) at (-3.5, -3) {$2j_2 \plus 1$};
		\node [style=rn] (25) at (4, -0.5) {};
		\node [style={gn_phase}] (26) at (0, -2) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (27) at (0.75, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (28) at (0.75, -3) {$2j_3 \plus 1$};
		\node [style=gn] (29) at (4, 0.25) {};
		\node [style=hbox] (30) at (4, 1) {$D$};
		\node [style=gn] (31) at (-4.25, 0.25) {};
		\node [style=none] (32) at (-4.25, 2.25) {};
		\node [style=gbox] (33) at (0, 3.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (34) at (4, 2.25) {};
		\node [style=wire label] (35) at (4, 3) {$x_{12}$};
		\node [style=wire label] (36) at (-4.25, 3) {$x_{12}$};
		\node [style=none] (37) at (3.975, -3.7) {};
		\node [style=none] (38) at (-4.225, -3.7) {};
		\node [style={rn_phase}] (39) at (4, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (40) at (-4.25, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (41) at (0, -3.7) {$K_{j_3\minu m_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw (5.center) to (1);
		\draw (10) to (9);
		\draw [in=90, out=-165, looseness=0.75] (13) to (12.center);
		\draw [in=90, out=-15, looseness=0.75] (13) to (14.center);
		\draw (12.center) to (11);
		\draw (14.center) to (10);
		\draw [bend left=15] (2) to (17);
		\draw [bend right=15] (0) to (21);
		\draw [bend left=15] (11) to (21);
		\draw [bend right=15] (9) to (25);
		\draw (30) to (29);
		\draw [in=90, out=-165, looseness=0.50] (33) to (32.center);
		\draw [in=90, out=-15, looseness=0.50] (33) to (34.center);
		\draw (32.center) to (31);
		\draw (34.center) to (30);
		\draw (29) to (25);
		\draw (31) to (17);
		\draw (18) to (39);
		\draw (22) to (40);
		\draw (26) to (41);
		\draw (17) to (22);
		\draw (21) to (26);
		\draw (25) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmevenpermute1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (915) at (-9.775, -1) {$B_{231}$};
		\node [style=gbox] (916) at (6.275, -1.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (917) at (8.25, 1.65) {$2$};
		\node [style=rn] (918) at (6.275, -0.35) {};
		\node [style=none] (919) at (7.775, 0.275) {};
		\node [style=none] (920) at (3.775, 0.275) {};
		\node [style=gn] (921) at (7.775, 1.15) {};
		\node [style=none] (922) at (3.775, 3.025) {};
		\node [style=wire label] (923) at (3.25, 1.65) {$2$};
		\node [style=none] (924) at (3.775, 0.275) {};
		\node [style=gn] (925) at (3.775, 1.175) {};
		\node [style=wire label] (926) at (-5.75, -0.875) {$2j_2 \plus 1$};
		\node [style=wire label] (927) at (7, -0.875) {$2j_1 \plus 1$};
		\node [style=none] (928) at (7.775, 0.275) {};
		\node [style=none] (929) at (7.775, 3.05) {};
		\node [style=none] (930) at (7, 1.675) {$\cdots$};
		\node [style=none] (931) at (6.275, 1.175) {};
		\node [style=none] (932) at (6.275, 3.05) {};
		\node [style=gn] (933) at (6.275, 1.175) {};
		\node [style=wire label] (934) at (6, 1.65) {$2$};
		\node [style=wire label] (935) at (7, -2.625) {$2j_1 \plus 1$};
		\node [style=none] (936) at (6.25, 2.025) {};
		\node [style=none] (937) at (7.75, 2.025) {};
		\node [style=none] (938) at (7, 2.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (939) at (5.275, 0.275) {};
		\node [style=none] (940) at (5.275, 3.025) {};
		\node [style=none] (941) at (5.275, 0.275) {};
		\node [style=gn] (942) at (5.275, 1.175) {};
		\node [style=none] (943) at (6.275, 0.25) {};
		\node [style={gn_phase}] (944) at (2.025, 3) {$K_{\minu 1}$};
		\node [style={gn_phase}] (945) at (-8.725, 3) {$K_{\minu 1}$};
		\node [style={rn_phase}] (946) at (6.275, -3.45) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (947) at (-6.475, -1.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (948) at (-4.25, 1.65) {$2$};
		\node [style=rn] (949) at (-6.475, -0.35) {};
		\node [style=none] (950) at (-4.725, 0.275) {};
		\node [style=none] (951) at (-8.725, 0.275) {};
		\node [style=gn] (952) at (-4.725, 1.15) {};
		\node [style=none] (953) at (-8.725, 3.025) {};
		\node [style=wire label] (954) at (-9.25, 1.65) {$2$};
		\node [style=none] (955) at (-8.725, 0.275) {};
		\node [style=gn] (956) at (-8.725, 1.175) {};
		\node [style=wire label] (957) at (0.75, -0.875) {$2j_3 \plus 1$};
		\node [style=wire label] (958) at (-5.75, -2.625) {$2j_2 \plus 1$};
		\node [style=none] (959) at (-4.725, 0.275) {};
		\node [style=none] (960) at (-4.725, 3.05) {};
		\node [style=none] (961) at (-5.5, 1.675) {$\cdots$};
		\node [style=none] (962) at (-6.225, 1.175) {};
		\node [style=none] (963) at (-6.225, 3.05) {};
		\node [style=gn] (964) at (-6.225, 1.175) {};
		\node [style=wire label] (965) at (-6.75, 1.65) {$2$};
		\node [style=wire label] (966) at (0.75, -2.625) {$2j_3 \plus 1$};
		\node [style=none] (967) at (-6.25, 2.025) {};
		\node [style=none] (968) at (-4.75, 2.025) {};
		\node [style=none] (969) at (-5.5, 2.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (970) at (-7.225, 0.275) {};
		\node [style=none] (971) at (-7.225, 3.025) {};
		\node [style=none] (972) at (-7.225, 0.275) {};
		\node [style=gn] (973) at (-7.225, 1.175) {};
		\node [style=none] (974) at (-6.225, 0.25) {};
		\node [style=gbox] (975) at (0.025, -1.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (976) at (2.5, 1.65) {$2$};
		\node [style=rn] (977) at (0.025, -0.35) {};
		\node [style=none] (978) at (2.025, 0.275) {};
		\node [style=none] (979) at (-1.975, 0.275) {};
		\node [style=gn] (980) at (2.025, 1.15) {};
		\node [style=none] (981) at (-1.975, 3.025) {};
		\node [style=wire label] (982) at (-2.25, 1.65) {$2$};
		\node [style=none] (983) at (-1.975, 0.275) {};
		\node [style=gn] (984) at (-1.975, 1.175) {};
		\node [style=none] (985) at (2.025, 0.275) {};
		\node [style=none] (986) at (2.025, 3.05) {};
		\node [style=none] (987) at (1.25, 1.675) {$\cdots$};
		\node [style=none] (988) at (0.525, 1.175) {};
		\node [style=none] (989) at (0.525, 3.05) {};
		\node [style=gn] (990) at (0.525, 1.175) {};
		\node [style=wire label] (991) at (0, 1.65) {$2$};
		\node [style=none] (992) at (0.5, 2.025) {};
		\node [style=none] (993) at (2, 2.025) {};
		\node [style=none] (994) at (1.25, 2.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (995) at (-0.475, 0.275) {};
		\node [style=none] (996) at (-0.475, 3.025) {};
		\node [style=none] (997) at (-0.475, 0.275) {};
		\node [style=gn] (998) at (-0.475, 1.175) {};
		\node [style=none] (999) at (0.525, 0.25) {};
		\node [style=none] (1000) at (-8, 1.675) {$\cdots$};
		\node [style=none] (1001) at (-1.25, 1.675) {$\cdots$};
		\node [style=none] (1002) at (4.5, 1.675) {$\cdots$};
		\node [style={gn_phase}] (1003) at (0.5, 3) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1004) at (6.25, 3) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1005) at (7.75, 3) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (1006) at (-7.25, 3) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1007) at (3.75, 3) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1008) at (5.25, 3) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1009) at (-0.5, 3) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1010) at (-2, 3) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (1011) at (-6.25, 3) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1012) at (-4.75, 3) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1013) at (-6.475, -3.45) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (1014) at (0.025, -3.45) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (1015) at (3.75, 2.025) {};
		\node [style=none] (1016) at (5.25, 2.025) {};
		\node [style=none] (1017) at (4.5, 2.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (1018) at (-8.75, 2.025) {};
		\node [style=none] (1019) at (-7.25, 2.025) {};
		\node [style=none] (1020) at (-8, 2.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (1021) at (-2, 2.025) {};
		\node [style=none] (1022) at (-0.5, 2.025) {};
		\node [style=none] (1023) at (-1.25, 2.575) {{\scriptsize $x_{23}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (919.center) to (918);
		\draw [in=-90, out=150, looseness=0.75] (918) to (920.center);
		\draw (922.center) to (924.center);
		\draw (916) to (918);
		\draw (928.center) to (929.center);
		\draw (931.center) to (932.center);
		\draw [style=braceedge] (936.center) to (937.center);
		\draw (940.center) to (941.center);
		\draw [in=135, out=-90, looseness=0.75] (941.center) to (918);
		\draw (933) to (943.center);
		\draw (943.center) to (918);
		\draw (916) to (946);
		\draw [in=30, out=-90, looseness=0.75] (950.center) to (949);
		\draw [in=-90, out=150, looseness=0.75] (949) to (951.center);
		\draw (953.center) to (955.center);
		\draw (947) to (949);
		\draw (959.center) to (960.center);
		\draw (962.center) to (963.center);
		\draw [style=braceedge] (967.center) to (968.center);
		\draw (971.center) to (972.center);
		\draw [in=135, out=-90, looseness=0.75] (972.center) to (949);
		\draw (964) to (974.center);
		\draw [in=60, out=-90, looseness=0.75] (974.center) to (949);
		\draw [in=30, out=-90, looseness=0.75] (978.center) to (977);
		\draw [in=-90, out=150, looseness=0.75] (977) to (979.center);
		\draw (981.center) to (983.center);
		\draw (975) to (977);
		\draw (985.center) to (986.center);
		\draw (988.center) to (989.center);
		\draw [style=braceedge] (992.center) to (993.center);
		\draw (996.center) to (997.center);
		\draw [in=135, out=-90, looseness=0.75] (997.center) to (977);
		\draw (990) to (999.center);
		\draw [in=60, out=-90, looseness=0.75] (999.center) to (977);
		\draw [bend right=90, looseness=0.50] (929.center) to (953.center);
		\draw [bend right=90, looseness=0.50] (932.center) to (971.center);
		\draw [bend left=90] (960.center) to (981.center);
		\draw [bend left=90, looseness=0.75] (963.center) to (996.center);
		\draw [bend right=90, looseness=0.75] (940.center) to (989.center);
		\draw [bend right=90] (922.center) to (986.center);
		\draw (947) to (1013);
		\draw (975) to (1014);
		\draw [style=braceedge] (1015.center) to (1016.center);
		\draw [style=braceedge] (1018.center) to (1019.center);
		\draw [style=braceedge] (1021.center) to (1022.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.225, -0.1) {};
		\node [style=none] (1) at (-4.225, -3.2) {};
		\node [style={rn_phase}] (2) at (0.025, -0.1) {$K_{\minu x_{12}}$};
		\node [style={rn_phase}] (3) at (4.275, -0.1) {$K_{\minu 1}$};
		\node [style=none] (4) at (0.025, -3.2) {};
		\node [style=none] (5) at (4.275, -3.2) {};
		\node [style=hbox] (6) at (-0.975, 0.75) {$D$};
		\node [style=gbox] (7) at (-2.25, 1.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (8) at (0.025, 2.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (9) at (2.025, 1) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=hbox] (10) at (4.25, -1) {$D$};
		\node [style=none] (11) at (-5.25, 0.5) {$B$};
		\node [style=wire label] (12) at (-3.5, -0.625) {$2j_1 \plus 1$};
		\node [style=wire label] (13) at (0.75, -0.875) {$2j_2 \plus 1$};
		\node [style=wire label] (14) at (5.75, -0.625) {$2j_3 \plus 1$};
		\node [style={rn_phase}] (15) at (-4.25, -3.2) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style={rn_phase}] (16) at (0, -3.2) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (17) at (4.25, -3.2) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=gbox] (18) at (-4.3, -1.75) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (19) at (-0.05, -1.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (20) at (4.2, -2) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw [in=60, out=-150, looseness=0.75] (9) to (2);
		\draw [in=135, out=-30] (9) to (3);
		\draw [in=210, out=45] (0) to (7);
		\draw [in=120, out=-30, looseness=0.75] (7) to (2);
		\draw [in=90, out=-165] (8) to (0);
		\draw [in=90, out=-15, looseness=0.75] (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4.15, -1.6) {\scriptsize $K_{{j_1\minu m_1}}$};
		\node [style={rn_phase}] (1) at (0.1, -1.6) {$K_{{j_2\minu m_2\minu x_{12}}}$};
		\node [style={rn_phase}] (2) at (4.35, -1.6) {$K_{m_3 \plus j_3}$};
		\node [style=hbox] (3) at (-0.9, -0.5) {$D$};
		\node [style=gbox] (4) at (-2.175, 0.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (5) at (0.1, 1.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (6) at (2.1, 0) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (7) at (-4.925, -0.5) {$C$};
		\node [style=wire label] (8) at (-4.175, -2.375) {$2j_1 \plus 1$};
		\node [style=wire label] (9) at (0.075, -2.375) {$2j_2 \plus 1$};
		\node [style=wire label] (10) at (4.325, -2.375) {$2j_3 \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-150, looseness=0.75] (6) to (1);
		\draw [in=135, out=-30] (6) to (2);
		\draw [in=210, out=45] (0) to (4);
		\draw [in=120, out=-30, looseness=0.75] (4) to (1);
		\draw [in=90, out=-165] (5) to (0);
		\draw [in=90, out=-15, looseness=0.75] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4.1, -1.6) {\scriptsize $K_{{j_1\minu m_1}}$};
		\node [style={rn_phase}] (1) at (0.15, -1.6) {$K_{{j_2\minu m_2\minu x_{12}}}$};
		\node [style={rn_phase}] (2) at (4.4, -1.6) {$K_{m_3+ j_3}$};
		\node [style=hbox] (3) at (-0.85, -0.5) {$D$};
		\node [style=gbox] (4) at (0.15, 1.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (5) at (2.15, 0) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=wire label] (6) at (-4.125, -2.375) {$2j_1 \plus 1$};
		\node [style=wire label] (7) at (0.125, -2.375) {$2j_2 \plus 1$};
		\node [style=wire label] (8) at (4.375, -2.375) {$2j_3 \plus 1$};
		\node [style=none] (9) at (-5, 1) {$C\sum_{k=0}^{x_{12}} \binom{x_{12}}{k}$};
		\node [style={rn_phase}] (10) at (-2.9, -0.45) {{\scriptsize $K_{\minu k}$}};
		\node [style={rn_phase}] (11) at (-1.65, 0.55) {{\scriptsize $K_{\minu k}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-150, looseness=0.75] (5) to (1);
		\draw [in=135, out=-30] (5) to (2);
		\draw [in=90, out=-165] (4) to (0);
		\draw [in=90, out=-15, looseness=0.75] (4) to (2);
		\draw (3) to (1);
		\draw (11) to (3);
		\draw (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4.25, -1.6) {\scriptsize $K_{{j_1\minu m_1\minu k}}$};
		\node [style={rn_phase}] (1) at (0, -1.6) {$K_{{j_2\minu m_2\minu x_{12}\plus k}}$};
		\node [style={rn_phase}] (2) at (4.25, -1.6) {$K_{m_3+ j_3}$};
		\node [style=gbox] (3) at (0, 1.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (4) at (2, 0) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=wire label] (5) at (-4.275, -2.375) {$2j_1 \plus 1$};
		\node [style=wire label] (6) at (-0.025, -2.375) {$2j_2 \plus 1$};
		\node [style=wire label] (7) at (4.225, -2.375) {$2j_3 \plus 1$};
		\node [style=none] (8) at (-5.25, 1) {$C\sum_{k=0}^{x_{12}} \binom{x_{12}}{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-150, looseness=0.75] (4) to (1);
		\draw [in=135, out=-30] (4) to (2);
		\draw [in=90, out=-165] (3) to (0);
		\draw [in=90, out=-15, looseness=0.75] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=hbox] (1) at (-0.75, 0.5) {$D$};
		\node [style=gn] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=gbox] (4) at (-2.125, 2.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=wire label] (6) at (-0.875, 2.25) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-3.4, 2.25) {$x_{12} \plus 1$};
		\node [style=none] (8) at (-6.5, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (9) at (3.25, -0.25) {};
		\node [style=hbox] (10) at (3.25, 0.5) {$D$};
		\node [style=gn] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=gbox] (13) at (2, 2.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (14) at (3.25, 1.5) {};
		\node [style=wire label] (15) at (3.175, 2.25) {$x_{23} \plus 1$};
		\node [style=wire label] (16) at (0.8, 2.25) {$x_{23} \plus 1$};
		\node [style=rn] (17) at (-4.25, -1) {};
		\node [style=gbox] (18) at (-4.25, -2.25) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (20) at (-3.5, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (21) at (-3.5, -3) {$2j_1 \plus 1$};
		\node [style=rn] (22) at (0, -1) {};
		\node [style=gbox] (23) at (0, -2.25) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (25) at (0.75, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (26) at (0.75, -3) {$2j_2 \plus 1$};
		\node [style=rn] (27) at (4, -1) {};
		\node [style=gbox] (28) at (4, -2.25) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (30) at (4.75, -1.5) {$2j_3 \plus 1$};
		\node [style=wire label] (31) at (4.75, -3) {$2j_3 \plus 1$};
		\node [style=gn] (32) at (4, -0.25) {};
		\node [style=gn] (34) at (-4.25, -0.25) {};
		\node [style=none] (35) at (-4.25, 2.25) {};
		\node [style=gbox] (36) at (0, 3.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (37) at (4, 2.25) {};
		\node [style=wire label] (38) at (4, 3) {$x_{13} \plus 1$};
		\node [style=wire label] (39) at (-4.25, 3) {$x_{13} \plus 1$};
		\node [style=none] (40) at (-4.225, -3.7) {};
		\node [style=none] (41) at (0.025, -3.7) {};
		\node [style={rn_phase}] (43) at (-4.25, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (44) at (0, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (45) at (4, -3.7) {$K_{j_3\minu m_3}$};
		\node [style={rn_phase}] (89) at (-4.25, 1.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (90) at (-4.25, 0.5) {$D$};
		\node [style={rn_phase}] (91) at (-0.75, 1.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (92) at (3.25, 1.375) {\scriptsize $\!K_{\minu 1}\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw (5.center) to (1);
		\draw (10) to (9);
		\draw [in=90, out=-165, looseness=0.75] (13) to (12.center);
		\draw [in=90, out=-15, looseness=0.75] (13) to (14.center);
		\draw (12.center) to (11);
		\draw (14.center) to (10);
		\draw (17) to (18);
		\draw (22) to (23);
		\draw (27) to (28);
		\draw [bend left=15] (2) to (17);
		\draw [bend right=15] (0) to (22);
		\draw [bend left=15] (11) to (22);
		\draw [bend right=15] (9) to (27);
		\draw [in=90, out=-165, looseness=0.50] (36) to (35.center);
		\draw [in=90, out=-15, looseness=0.50] (36) to (37.center);
		\draw (35.center) to (34);
		\draw (32) to (27);
		\draw (34) to (17);
		\draw (18) to (43);
		\draw (23) to (44);
		\draw (28) to (45);
		\draw (37.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-6.5, 0) {$=$\strut};
		\node [style=gn] (94) at (0, -1) {};
		\node [style=hbox] (95) at (0, -0.25) {$D$};
		\node [style=gn] (96) at (-2.75, -1) {};
		\node [style=none] (97) at (-2.75, 0.75) {};
		\node [style=gbox] (98) at (-1.375, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (99) at (0, 0.75) {};
		\node [style=wire label] (100) at (-0.125, 1.5) {$x_{12} \plus 1$};
		\node [style=wire label] (101) at (-2.775, 1.5) {$x_{12} \plus 1$};
		\node [style=none] (102) at (-5, 0) {$C$};
		\node [style=gn] (103) at (3.75, -1) {};
		\node [style=hbox] (104) at (3.75, -0.25) {$D$};
		\node [style=gn] (105) at (1, -1) {};
		\node [style=none] (106) at (1, 0.75) {};
		\node [style=gbox] (107) at (2.375, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (108) at (3.75, 0.75) {};
		\node [style=wire label] (109) at (3.75, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (110) at (1.05, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (111) at (-2, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (112) at (1.75, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (113) at (5.5, -1.5) {$2j_3 \plus 1$};
		\node [style=gn] (114) at (4.75, -1) {};
		\node [style=gn] (115) at (-3.75, -1) {};
		\node [style=none] (116) at (-3.75, 1.75) {};
		\node [style=gbox] (117) at (0.5, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (118) at (4.75, 1.75) {};
		\node [style=wire label] (119) at (4.75, 2.5) {$x_{13} \plus 1$};
		\node [style=wire label] (120) at (-3.75, 2.5) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (121) at (-3.25, -2.45) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (122) at (0.5, -2.45) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (123) at (4.25, -2.45) {$K_{j_3\minu m_3}$};
		\node [style=hbox] (124) at (-3.75, -0.25) {$D$};
		\node [style={rn_phase}] (125) at (-3.75, 0.625) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (126) at (0, 0.625) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (127) at (3.75, 0.625) {\scriptsize $\!K_{\minu 1}\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95) to (94);
		\draw [in=90, out=-165, looseness=0.75] (98) to (97.center);
		\draw [in=90, out=-15, looseness=0.75] (98) to (99.center);
		\draw (97.center) to (96);
		\draw (99.center) to (95);
		\draw (104) to (103);
		\draw [in=90, out=-165, looseness=0.75] (107) to (106.center);
		\draw [in=90, out=-15, looseness=0.75] (107) to (108.center);
		\draw (106.center) to (105);
		\draw (108.center) to (104);
		\draw [in=90, out=-165, looseness=0.50] (117) to (116.center);
		\draw [in=90, out=-15, looseness=0.50] (117) to (118.center);
		\draw (116.center) to (115);
		\draw [bend right=15] (115) to (121);
		\draw [bend right=15] (121) to (96);
		\draw [bend left=15] (122) to (94);
		\draw [bend left=15] (105) to (122);
		\draw [bend right=15] (103) to (123);
		\draw [bend right=15] (123) to (114);
		\draw (118.center) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=hbox] (1) at (-0.75, 0.5) {$D$};
		\node [style=gn] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=gbox] (4) at (-2.125, 2.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=wire label] (6) at (-0.875, 2.25) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-3.4, 2.25) {$x_{12} \plus 1$};
		\node [style=none] (8) at (-6.5, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (9) at (3.25, -0.25) {};
		\node [style=hbox] (10) at (3.25, 0.5) {$D$};
		\node [style=gn] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=gbox] (13) at (2, 2.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (14) at (3.25, 1.5) {};
		\node [style=wire label] (15) at (3.175, 2.25) {$x_{23} \plus 1$};
		\node [style=wire label] (16) at (0.8, 2.25) {$x_{23} \plus 1$};
		\node [style=rn] (17) at (-4.25, -1) {};
		\node [style=gbox] (18) at (-4.25, -2.25) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (20) at (-3.5, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (21) at (-3.5, -3) {$2j_1 \plus 1$};
		\node [style=rn] (22) at (0, -1) {};
		\node [style=gbox] (23) at (0, -2.25) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (25) at (0.75, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (26) at (0.75, -3) {$2j_2 \plus 1$};
		\node [style=rn] (27) at (4, -1) {};
		\node [style=gbox] (28) at (4, -2.25) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (30) at (4.75, -1.5) {$2j_3 \plus 1$};
		\node [style=wire label] (31) at (4.75, -3) {$2j_3 \plus 1$};
		\node [style=gn] (32) at (4, -0.25) {};
		\node [style=gn] (34) at (-4.25, -0.25) {};
		\node [style=none] (35) at (-4.25, 2.25) {};
		\node [style=gbox] (36) at (0, 3.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (37) at (4, 2.25) {};
		\node [style=wire label] (38) at (4, 3) {$x_{13} \plus 1$};
		\node [style=wire label] (39) at (-4.25, 3) {$x_{13} \plus 1$};
		\node [style=none] (40) at (-4.225, -3.7) {};
		\node [style=none] (41) at (0.025, -3.7) {};
		\node [style={rn_phase}] (43) at (-4.25, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (44) at (0, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (45) at (4, -3.7) {$K_{j_3\minu m_3}$};
		\node [style=none] (46) at (6.5, 0) {$=$\strut};
		\node [style=gn] (47) at (13, -1) {};
		\node [style=hbox] (48) at (13, -0.25) {$D$};
		\node [style=gn] (49) at (10.25, -1) {};
		\node [style=none] (50) at (10.25, 0.75) {};
		\node [style=gbox] (51) at (11.625, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (52) at (13, 0.75) {};
		\node [style=wire label] (53) at (12.875, 1.5) {$x_{12} \plus 1$};
		\node [style=wire label] (54) at (10.225, 1.5) {$x_{12} \plus 1$};
		\node [style=none] (55) at (8, 0) {$C$};
		\node [style=gn] (56) at (16.75, -1) {};
		\node [style=hbox] (57) at (16.75, -0.25) {$D$};
		\node [style=gn] (58) at (14, -1) {};
		\node [style=none] (59) at (14, 0.75) {};
		\node [style=gbox] (60) at (15.375, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (61) at (16.75, 0.75) {};
		\node [style=wire label] (62) at (16.75, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (63) at (14.05, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (66) at (11, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (70) at (14.75, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (74) at (18.5, -1.5) {$2j_3 \plus 1$};
		\node [style=gn] (76) at (17.75, -1) {};
		\node [style=gn] (78) at (9.25, -1) {};
		\node [style=none] (79) at (9.25, 1.75) {};
		\node [style=gbox] (80) at (13.5, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (81) at (17.75, 1.75) {};
		\node [style=wire label] (82) at (17.75, 2.5) {$x_{13} \plus 1$};
		\node [style=wire label] (83) at (9.25, 2.5) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (86) at (9.75, -2.45) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (87) at (13.5, -2.45) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (88) at (17.25, -2.45) {$K_{j_3\minu m_3}$};
		\node [style={rn_phase}] (89) at (-4.25, 1.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (90) at (-4.25, 0.5) {$D$};
		\node [style={rn_phase}] (91) at (-0.75, 1.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (92) at (3.25, 1.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (93) at (9.25, -0.25) {$D$};
		\node [style={rn_phase}] (94) at (9.25, 0.625) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (95) at (13, 0.625) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (96) at (16.75, 0.625) {\scriptsize $\!K_{\minu 1}\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw (5.center) to (1);
		\draw (10) to (9);
		\draw [in=90, out=-165, looseness=0.75] (13) to (12.center);
		\draw [in=90, out=-15, looseness=0.75] (13) to (14.center);
		\draw (12.center) to (11);
		\draw (14.center) to (10);
		\draw (17) to (18);
		\draw (22) to (23);
		\draw (27) to (28);
		\draw [bend left=15] (2) to (17);
		\draw [bend right=15] (0) to (22);
		\draw [bend left=15] (11) to (22);
		\draw [bend right=15] (9) to (27);
		\draw [in=90, out=-165, looseness=0.50] (36) to (35.center);
		\draw [in=90, out=-15, looseness=0.50] (36) to (37.center);
		\draw (35.center) to (34);
		\draw (32) to (27);
		\draw (34) to (17);
		\draw (18) to (43);
		\draw (23) to (44);
		\draw (28) to (45);
		\draw (48) to (47);
		\draw [in=90, out=-165, looseness=0.75] (51) to (50.center);
		\draw [in=90, out=-15, looseness=0.75] (51) to (52.center);
		\draw (50.center) to (49);
		\draw (52.center) to (48);
		\draw (57) to (56);
		\draw [in=90, out=-165, looseness=0.75] (60) to (59.center);
		\draw [in=90, out=-15, looseness=0.75] (60) to (61.center);
		\draw (59.center) to (58);
		\draw (61.center) to (57);
		\draw [in=90, out=-165, looseness=0.50] (80) to (79.center);
		\draw [in=90, out=-15, looseness=0.50] (80) to (81.center);
		\draw (79.center) to (78);
		\draw [bend right=15] (78) to (86);
		\draw [bend right=15] (86) to (49);
		\draw [bend left=15] (87) to (47);
		\draw [bend left=15] (58) to (87);
		\draw [bend right=15] (56) to (88);
		\draw [bend right=15] (88) to (76);
		\draw (37.center) to (32);
		\draw (81.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (1, -1.5) {};
		\node [style=hbox] (2) at (1, -0.75) {$D$};
		\node [style=gn] (3) at (-0.75, -1.5) {};
		\node [style=wire label] (7) at (1.75, 0.75) {$x_{12} \plus 1$};
		\node [style=wire label] (8) at (-0.025, -0.625) {$x_{12} \plus 1$};
		\node [style=wire label] (9) at (-4.5, 0) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^k \binom{x_{12}}{k}$};
		\node [style=gn] (10) at (5.5, -1.5) {};
		\node [style=hbox] (11) at (5.5, -0.75) {$D$};
		\node [style=gn] (12) at (3, -1.5) {};
		\node [style=none] (13) at (3, 0.25) {};
		\node [style=gbox] (14) at (4.25, 1) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (15) at (5.5, 0.25) {};
		\node [style=wire label] (16) at (5.5, 1) {$x_{23} \plus 1$};
		\node [style=wire label] (17) at (3, 1) {$x_{23} \plus 1$};
		\node [style=wire label] (18) at (0, -2) {$2j_1 \plus 1$};
		\node [style=wire label] (19) at (3.75, -2) {$2j_2 \plus 1$};
		\node [style=wire label] (20) at (7.25, -2) {$2j_3 \plus 1$};
		\node [style=gn] (21) at (6.5, -1.5) {};
		\node [style=gn] (23) at (-1.75, -1.5) {};
		\node [style=none] (24) at (-1.75, 1.25) {};
		\node [style=gbox] (25) at (2.5, 2.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (26) at (6.5, 1.25) {};
		\node [style=wire label] (27) at (6.5, 2) {$x_{13} \plus 1$};
		\node [style=wire label] (28) at (-1.75, 2) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (29) at (-1.25, -2.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (30) at (2, -2.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (31) at (6, -2.7) {$K_{j_3\minu m_3}$};
		\node [style={rn_phase}] (32) at (-0.75, 1) {$K_{\minu k}$};
		\node [style={rn_phase}] (33) at (1, 1.375) {$K_{\minu k}$};
		\node [style={rn_phase}] (66) at (-1.75, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (67) at (1, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (68) at (5.5, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (69) at (-1.75, -0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (11) to (10);
		\draw [in=90, out=-165, looseness=0.75] (14) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (15.center);
		\draw (13.center) to (12);
		\draw (15.center) to (11);
		\draw [in=90, out=-165, looseness=0.50] (25) to (24.center);
		\draw [in=90, out=-15, looseness=0.50] (25) to (26.center);
		\draw (24.center) to (23);
		\draw [bend right=15] (23) to (29);
		\draw [bend right=15] (29) to (3);
		\draw [bend left=15] (30) to (1);
		\draw [bend left=15] (12) to (30);
		\draw [bend right=15] (10) to (31);
		\draw [bend right=15] (31) to (21);
		\draw (32) to (3);
		\draw (33) to (2);
		\draw (26.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-4.5, 0) {$=$\strut};
		\node [style=wire label] (11) at (-1.625, 0) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^k \binom{x_{12}}{k}$};
		\node [style=gn] (12) at (7.125, -1.25) {};
		\node [style=hbox] (13) at (7.125, -0.5) {$D$};
		\node [style=gn] (14) at (4.625, -1.25) {};
		\node [style=none] (15) at (4.625, 0.5) {};
		\node [style=gbox] (16) at (5.875, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (17) at (7.125, 0.5) {};
		\node [style=wire label] (18) at (7.175, 1.25) {$x_{23} \plus 1$};
		\node [style=wire label] (19) at (4.55, 1.25) {$x_{23} \plus 1$};
		\node [style=wire label] (20) at (1.875, -1.75) {$2j_1 \plus 1$};
		\node [style=wire label] (21) at (5.375, -1.75) {$2j_2 \plus 1$};
		\node [style=wire label] (22) at (8.875, -1.75) {$2j_3 \plus 1$};
		\node [style=gn] (23) at (8.125, -1.25) {};
		\node [style=none] (24) at (1.125, 1.25) {};
		\node [style=gbox] (25) at (4.625, 2.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (26) at (8.125, 1.25) {};
		\node [style=wire label] (27) at (8.125, 2) {$x_{13} \plus 1$};
		\node [style=wire label] (28) at (1.125, 2) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (29) at (1.125, -2.45) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (30) at (4.625, -2.45) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (31) at (7.625, -2.45) {$K_{j_3\minu m_3}$};
		\node [style=gn] (32) at (1.125, -1.25) {};
		\node [style=hbox] (33) at (1.125, -0.5) {$D$};
		\node [style={rn_phase}] (34) at (1.125, 0.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (35) at (7.125, 0.375) {\scriptsize $\!K_{\minu 1}\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12);
		\draw [in=90, out=-165, looseness=0.75] (16) to (15.center);
		\draw [in=90, out=-15, looseness=0.75] (16) to (17.center);
		\draw (15.center) to (14);
		\draw (17.center) to (13);
		\draw [in=90, out=-165, looseness=0.50] (25) to (24.center);
		\draw [in=90, out=-15, looseness=0.50] (25) to (26.center);
		\draw (14) to (30);
		\draw [bend right=15] (12) to (31);
		\draw [bend right=15] (31) to (23);
		\draw (29) to (24.center);
		\draw (26.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (1, -1.5) {};
		\node [style=hbox] (2) at (1, -0.75) {$D$};
		\node [style=gn] (3) at (-0.75, -1.5) {};
		\node [style=wire label] (7) at (1.75, 0.75) {$x_{12} \plus 1$};
		\node [style=wire label] (8) at (-0.025, -0.625) {$x_{12} \plus 1$};
		\node [style=wire label] (9) at (-4.5, 0) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^k \binom{x_{12}}{k}$};
		\node [style=gn] (10) at (5.5, -1.5) {};
		\node [style=hbox] (11) at (5.5, -0.75) {$D$};
		\node [style=gn] (12) at (3, -1.5) {};
		\node [style=none] (13) at (3, 0.25) {};
		\node [style=gbox] (14) at (4.25, 1) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (15) at (5.5, 0.25) {};
		\node [style=wire label] (16) at (5.5, 1) {$x_{23} \plus 1$};
		\node [style=wire label] (17) at (3, 1) {$x_{23} \plus 1$};
		\node [style=wire label] (18) at (0, -2) {$2j_1 \plus 1$};
		\node [style=wire label] (19) at (3.75, -2) {$2j_2 \plus 1$};
		\node [style=wire label] (20) at (7.25, -2) {$2j_3 \plus 1$};
		\node [style=gn] (21) at (6.5, -1.5) {};
		\node [style=gn] (23) at (-1.75, -1.5) {};
		\node [style=none] (24) at (-1.75, 1.25) {};
		\node [style=gbox] (25) at (2.5, 2.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (26) at (6.5, 1.25) {};
		\node [style=wire label] (27) at (6.5, 2) {$x_{13} \plus 1$};
		\node [style=wire label] (28) at (-1.75, 2) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (29) at (-1.25, -2.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (30) at (2, -2.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (31) at (6, -2.7) {$K_{j_3\minu m_3}$};
		\node [style={rn_phase}] (32) at (-0.75, 1) {$K_{\minu k}$};
		\node [style={rn_phase}] (33) at (1, 1.375) {$K_{\minu k}$};
		\node [style=none] (34) at (8.375, 0) {$=$\strut};
		\node [style=wire label] (40) at (11.25, 0) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^k \binom{x_{12}}{k}$};
		\node [style=gn] (41) at (20, -1.25) {};
		\node [style=hbox] (42) at (20, -0.5) {$D$};
		\node [style=gn] (43) at (17.5, -1.25) {};
		\node [style=none] (44) at (17.5, 0.5) {};
		\node [style=gbox] (45) at (18.75, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (46) at (20, 0.5) {};
		\node [style=wire label] (47) at (20.05, 1.25) {$x_{23} \plus 1$};
		\node [style=wire label] (48) at (17.425, 1.25) {$x_{23} \plus 1$};
		\node [style=wire label] (49) at (14.75, -1.75) {$2j_1 \plus 1$};
		\node [style=wire label] (50) at (18.25, -1.75) {$2j_2 \plus 1$};
		\node [style=wire label] (51) at (21.75, -1.75) {$2j_3 \plus 1$};
		\node [style=gn] (52) at (21, -1.25) {};
		\node [style=none] (55) at (14, 1.25) {};
		\node [style=gbox] (56) at (17.5, 2.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (57) at (21, 1.25) {};
		\node [style=wire label] (58) at (21, 2) {$x_{13} \plus 1$};
		\node [style=wire label] (59) at (14, 2) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (60) at (14, -2.45) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (61) at (17.5, -2.45) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (62) at (20.5, -2.45) {$K_{j_3\minu m_3}$};
		\node [style=gn] (65) at (14, -1.25) {};
		\node [style={rn_phase}] (66) at (-1.75, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (67) at (1, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (68) at (5.5, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (69) at (-1.75, -0.75) {$D$};
		\node [style=hbox] (70) at (14, -0.5) {$D$};
		\node [style={rn_phase}] (71) at (14, 0.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (72) at (20, 0.375) {\scriptsize $\!K_{\minu 1}\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (11) to (10);
		\draw [in=90, out=-165, looseness=0.75] (14) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (15.center);
		\draw (13.center) to (12);
		\draw (15.center) to (11);
		\draw [in=90, out=-165, looseness=0.50] (25) to (24.center);
		\draw [in=90, out=-15, looseness=0.50] (25) to (26.center);
		\draw (24.center) to (23);
		\draw [bend right=15] (23) to (29);
		\draw [bend right=15] (29) to (3);
		\draw [bend left=15] (30) to (1);
		\draw [bend left=15] (12) to (30);
		\draw [bend right=15] (10) to (31);
		\draw [bend right=15] (31) to (21);
		\draw (32) to (3);
		\draw (33) to (2);
		\draw (42) to (41);
		\draw [in=90, out=-165, looseness=0.75] (45) to (44.center);
		\draw [in=90, out=-15, looseness=0.75] (45) to (46.center);
		\draw (44.center) to (43);
		\draw (46.center) to (42);
		\draw [in=90, out=-165, looseness=0.50] (56) to (55.center);
		\draw [in=90, out=-15, looseness=0.50] (56) to (57.center);
		\draw (43) to (61);
		\draw [bend right=15] (41) to (62);
		\draw [bend right=15] (62) to (52);
		\draw (60) to (55.center);
		\draw (26.center) to (21);
		\draw (57.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-2plus-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (40) at (-9, 0.25) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^{k+x_{13}} \binom{x_{12}}{k}$};
		\node [style=gn] (41) at (-0.5, -1) {};
		\node [style=hbox] (42) at (-0.5, -0.25) {$D$};
		\node [style=gn] (43) at (-3, -1) {};
		\node [style=none] (44) at (-3, 0.75) {};
		\node [style=gbox] (45) at (-1.75, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=wire label] (47) at (-0.45, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (48) at (-3.075, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (49) at (-5.5, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (50) at (-2.25, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (51) at (1.5, -1.5) {$2j_3 \plus 1$};
		\node [style=gn] (52) at (0.75, -1) {};
		\node [style=none] (55) at (-6.25, 1.5) {};
		\node [style=gbox] (56) at (-2.75, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (57) at (0.75, 1.5) {};
		\node [style=wire label] (58) at (0.75, 2.25) {$x_{13} \plus 1$};
		\node [style=wire label] (59) at (-6.25, 2.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (60) at (-6.25, -2.2) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (61) at (-3, -2.2) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (62) at (0.25, -2.2) {$K_{j_3\minu m_3}$};
		\node [style=gn] (65) at (-6.25, -1) {};
		\node [style=hbox] (70) at (0.75, -0.25) {$D$};
		\node [style={rn_phase}] (71) at (0.75, 0.625) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (72) at (-0.5, 0.625) {\scriptsize $\!K_{\minu 1}\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (41);
		\draw [in=90, out=-165, looseness=0.75] (45) to (44.center);
		\draw [in=90, out=-15, looseness=0.75] (45) to (46.center);
		\draw (44.center) to (43);
		\draw (46.center) to (42);
		\draw [in=90, out=-165, looseness=0.50] (56) to (55.center);
		\draw [in=90, out=-15, looseness=0.50] (56) to (57.center);
		\draw (43) to (61);
		\draw [bend right=15] (41) to (62);
		\draw [bend right=15] (62) to (52);
		\draw (60) to (55.center);
		\draw (57.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-2plus-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-8.875, 0) {$=$\strut};
		\node [style=wire label] (73) at (-4.875, 0.5) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^{k+x_{13}} \binom{x_{12}}{k}$};
		\node [style=gn] (74) at (4.375, 0.25) {};
		\node [style=gn] (76) at (1.125, -0.75) {};
		\node [style=none] (77) at (1.125, 1) {};
		\node [style=gbox] (78) at (2.875, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (79) at (4.375, 1) {};
		\node [style=wire label] (80) at (4.425, 1.75) {$x_{23} \plus 1$};
		\node [style=wire label] (81) at (1.05, 1.75) {$x_{23} \plus 1$};
		\node [style=wire label] (82) at (-1.375, -1.25) {$2j_1 \plus 1$};
		\node [style=wire label] (83) at (1.875, -1.25) {$2j_2 \plus 1$};
		\node [style=wire label] (84) at (6.375, -1.25) {$2j_3 \plus 1$};
		\node [style=gn] (85) at (5.625, 0.25) {};
		\node [style=none] (86) at (-2.125, 1.75) {};
		\node [style=gbox] (87) at (1.875, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (88) at (5.625, 1.75) {};
		\node [style=wire label] (89) at (5.625, 2.5) {$x_{13} \plus 1$};
		\node [style=wire label] (90) at (-2.125, 2.5) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (91) at (-2.125, -1.95) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (92) at (1.125, -1.95) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (93) at (5.125, -1.95) {$K_{j_3\minu m_3\minu x_{13}\minu x_{23}}$};
		\node [style=gn] (94) at (-2.125, -0.75) {};
		\node [style=hbox] (95) at (4.55, -0.75) {$D$};
		\node [style=hbox] (98) at (5.625, -0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (78) to (77.center);
		\draw [in=90, out=-15, looseness=0.75] (78) to (79.center);
		\draw (77.center) to (76);
		\draw [in=90, out=-165, looseness=0.50] (87) to (86.center);
		\draw [in=90, out=-15, looseness=0.50] (87) to (88.center);
		\draw (76) to (92);
		\draw [bend right=15] (74) to (93);
		\draw [bend right=15] (93) to (85);
		\draw (91) to (86.center);
		\draw (88.center) to (85);
		\draw (79.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-2plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (2.625, -0.25) {$=$\strut};
		\node [style=wire label] (40) at (-9, 0.25) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^{k+x_{13}} \binom{x_{12}}{k}$};
		\node [style=gn] (41) at (-0.5, -1) {};
		\node [style=hbox] (42) at (-0.5, -0.25) {$D$};
		\node [style=gn] (43) at (-3, -1) {};
		\node [style=none] (44) at (-3, 0.75) {};
		\node [style=gbox] (45) at (-1.75, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=wire label] (47) at (-0.45, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (48) at (-3.075, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (49) at (-5.5, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (50) at (-2.25, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (51) at (1.5, -1.5) {$2j_3 \plus 1$};
		\node [style=gn] (52) at (0.75, -1) {};
		\node [style=none] (55) at (-6.25, 1.5) {};
		\node [style=gbox] (56) at (-2.75, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (57) at (0.75, 1.5) {};
		\node [style=wire label] (58) at (0.75, 2.25) {$x_{13} \plus 1$};
		\node [style=wire label] (59) at (-6.25, 2.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (60) at (-6.25, -2.2) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (61) at (-3, -2.2) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (62) at (0.25, -2.2) {$K_{j_3\minu m_3}$};
		\node [style=gn] (65) at (-6.25, -1) {};
		\node [style=hbox] (70) at (0.75, -0.25) {$D$};
		\node [style={rn_phase}] (71) at (0.75, 0.625) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (72) at (-0.5, 0.625) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=wire label] (73) at (6.625, 0.25) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^{k+x_{13}} \binom{x_{12}}{k}$};
		\node [style=gn] (74) at (15.875, 0) {};
		\node [style=gn] (76) at (12.625, -1) {};
		\node [style=none] (77) at (12.625, 0.75) {};
		\node [style=gbox] (78) at (14.375, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (79) at (15.875, 0.75) {};
		\node [style=wire label] (80) at (15.925, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (81) at (12.55, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (82) at (10.125, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (83) at (13.375, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (84) at (17.875, -1.5) {$2j_3 \plus 1$};
		\node [style=gn] (85) at (17.125, 0) {};
		\node [style=none] (86) at (9.375, 1.5) {};
		\node [style=gbox] (87) at (13.375, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (88) at (17.125, 1.5) {};
		\node [style=wire label] (89) at (17.125, 2.25) {$x_{13} \plus 1$};
		\node [style=wire label] (90) at (9.375, 2.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (91) at (9.375, -2.2) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (92) at (12.625, -2.2) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (93) at (16.625, -2.2) {$K_{j_3\minu m_3\minu x_{13}\minu x_{23}}$};
		\node [style=gn] (94) at (9.375, -1) {};
		\node [style=hbox] (95) at (16.05, -1) {$D$};
		\node [style=hbox] (98) at (17.125, -1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (41);
		\draw [in=90, out=-165, looseness=0.75] (45) to (44.center);
		\draw [in=90, out=-15, looseness=0.75] (45) to (46.center);
		\draw (44.center) to (43);
		\draw (46.center) to (42);
		\draw [in=90, out=-165, looseness=0.50] (56) to (55.center);
		\draw [in=90, out=-15, looseness=0.50] (56) to (57.center);
		\draw (43) to (61);
		\draw [bend right=15] (41) to (62);
		\draw [bend right=15] (62) to (52);
		\draw (60) to (55.center);
		\draw (57.center) to (52);
		\draw [in=90, out=-165, looseness=0.75] (78) to (77.center);
		\draw [in=90, out=-15, looseness=0.75] (78) to (79.center);
		\draw (77.center) to (76);
		\draw [in=90, out=-165, looseness=0.50] (87) to (86.center);
		\draw [in=90, out=-15, looseness=0.50] (87) to (88.center);
		\draw (76) to (92);
		\draw [bend right=15] (74) to (93);
		\draw [bend right=15] (93) to (85);
		\draw (91) to (86.center);
		\draw (88.center) to (85);
		\draw (79.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-1.75, -0.5) {};
		\node [style=wire label] (2) at (1.5, -1) {$2j_3 \plus 1$};
		\node [style=gn] (3) at (0.75, -0.5) {};
		\node [style={rn_phase}] (4) at (0.75, 2.05) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (5) at (-1.75, 1.05) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (6) at (-0.5, -1.95) {$K_{j_3\minu m_3}$};
		\node [style=wire label] (7) at (-2.5, 0) {$x_{23} \plus 1$};
		\node [style=wire label] (8) at (1.45, 0.25) {$x_{13} \plus 1$};
		\node [style=none] (9) at (3.25, 0) {$=$\strut};
		\node [style={rn_phase}] (10) at (11.5, -1) {$K_{\minu m_1 \minu m_2 \minu m_3}$};
		\node [style=none] (11) at (4.75, 0) {$D$};
		\node [style=none] (14) at (-9.5, 0) {$D$};
		\node [style=gbox] (15) at (-7.25, 1.25) {$\overrightarrow{1}_{\!x_{13}}$};
		\node [style={rn_phase}] (16) at (-7.25, -0.75) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (17) at (-5, -1.95) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style=gbox] (18) at (-5, 0.75) {$\overrightarrow{1}_{\!x_{23}}$};
		\node [style=gbox] (19) at (6.5, 1) {$\overrightarrow{1}_{\!x_{13}}$};
		\node [style={rn_phase}] (20) at (6.5, -1) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (21) at (8.75, -2.2) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style=gbox] (22) at (8.75, 0.5) {$\overrightarrow{1}_{\!x_{23}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1) to (6);
		\draw [bend right=15] (6) to (3);
		\draw (4) to (3);
		\draw (5) to (1);
		\draw (15) to (16);
		\draw (18) to (17);
		\draw (19) to (20);
		\draw (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-3v2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (73) at (-1.125, 0.25) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^{k+x_{13}} \binom{x_{12}}{k}$};
		\node [style=gn] (74) at (8.125, 0) {};
		\node [style=gn] (76) at (4.875, -1) {};
		\node [style=none] (77) at (4.875, 0.75) {};
		\node [style=gbox] (78) at (6.625, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (79) at (8.125, 0.75) {};
		\node [style=wire label] (80) at (8.175, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (81) at (4.8, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (82) at (2.375, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (83) at (5.625, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (84) at (10.125, -1.5) {$2j_3 \plus 1$};
		\node [style=gn] (85) at (9.375, 0) {};
		\node [style=none] (86) at (1.625, 1.5) {};
		\node [style=gbox] (87) at (5.625, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (88) at (9.375, 1.5) {};
		\node [style=wire label] (89) at (9.375, 2.25) {$x_{13} \plus 1$};
		\node [style=wire label] (90) at (1.625, 2.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (91) at (1.625, -2.2) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (92) at (4.875, -2.2) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (93) at (8.875, -2.2) {$K_{\minu j_3\minu m_3}$};
		\node [style=gn] (94) at (1.625, -1) {};
		\node [style=hbox] (95) at (8.3, -1) {$D$};
		\node [style=hbox] (98) at (9.375, -1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (78) to (77.center);
		\draw [in=90, out=-15, looseness=0.75] (78) to (79.center);
		\draw (77.center) to (76);
		\draw [in=90, out=-165, looseness=0.50] (87) to (86.center);
		\draw [in=90, out=-15, looseness=0.50] (87) to (88.center);
		\draw (76) to (92);
		\draw [bend right=15] (74) to (93);
		\draw [bend right=15] (93) to (85);
		\draw (91) to (86.center);
		\draw (88.center) to (85);
		\draw (79.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-3v2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-7.125, 0) {$=$\strut};
		\node [style=wire label] (99) at (-3.625, 0.25) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^{k+x_{13}} \binom{x_{12}}{k}$};
		\node [style=gn] (100) at (5.625, -1) {};
		\node [style=gn] (102) at (2.375, -1) {};
		\node [style=none] (103) at (2.375, 0.75) {};
		\node [style=gbox] (104) at (4.125, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (105) at (5.625, 0.75) {};
		\node [style=wire label] (106) at (5.675, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (107) at (2.3, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (108) at (-0.125, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (109) at (3.125, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (110) at (7.625, -1.5) {$2j_3 \plus 1$};
		\node [style=gn] (111) at (6.875, -1) {};
		\node [style=none] (112) at (-0.875, 1.5) {};
		\node [style=gbox] (113) at (3.125, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (114) at (6.875, 1.5) {};
		\node [style=wire label] (115) at (6.875, 2.25) {$x_{13} \plus 1$};
		\node [style=wire label] (116) at (-0.875, 2.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (117) at (-0.875, -2.2) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (118) at (2.375, -2.2) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (119) at (6.375, -2.2) {$K_{ j_3\plus m_3}$};
		\node [style=gn] (120) at (-0.875, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (104) to (103.center);
		\draw [in=90, out=-15, looseness=0.75] (104) to (105.center);
		\draw (103.center) to (102);
		\draw [in=90, out=-165, looseness=0.50] (113) to (112.center);
		\draw [in=90, out=-15, looseness=0.50] (113) to (114.center);
		\draw (102) to (118);
		\draw [bend right=15] (100) to (119);
		\draw [bend right=15] (119) to (111);
		\draw (117) to (112.center);
		\draw (114.center) to (111);
		\draw (105.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-3v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (11.125, 0) {$=$\strut};
		\node [style=wire label] (73) at (-1.125, 0.25) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^{k+x_{13}} \binom{x_{12}}{k}$};
		\node [style=gn] (74) at (8.125, 0) {};
		\node [style=gn] (76) at (4.875, -1) {};
		\node [style=none] (77) at (4.875, 0.75) {};
		\node [style=gbox] (78) at (6.625, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (79) at (8.125, 0.75) {};
		\node [style=wire label] (80) at (8.175, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (81) at (4.8, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (82) at (2.375, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (83) at (5.625, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (84) at (10.125, -1.5) {$2j_3 \plus 1$};
		\node [style=gn] (85) at (9.375, 0) {};
		\node [style=none] (86) at (1.625, 1.5) {};
		\node [style=gbox] (87) at (5.625, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (88) at (9.375, 1.5) {};
		\node [style=wire label] (89) at (9.375, 2.25) {$x_{13} \plus 1$};
		\node [style=wire label] (90) at (1.625, 2.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (91) at (1.625, -2.2) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (92) at (4.875, -2.2) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (93) at (8.875, -2.2) {$K_{\minu j_3\minu m_3}$};
		\node [style=gn] (94) at (1.625, -1) {};
		\node [style=hbox] (95) at (8.3, -1) {$D$};
		\node [style=hbox] (98) at (9.375, -1) {$D$};
		\node [style=wire label] (99) at (14.625, 0.25) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^{k+x_{13}} \binom{x_{12}}{k}$};
		\node [style=gn] (100) at (23.875, -1) {};
		\node [style=gn] (102) at (20.625, -1) {};
		\node [style=none] (103) at (20.625, 0.75) {};
		\node [style=gbox] (104) at (22.375, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (105) at (23.875, 0.75) {};
		\node [style=wire label] (106) at (23.925, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (107) at (20.55, 1.5) {$x_{23} \plus 1$};
		\node [style=wire label] (108) at (18.125, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (109) at (21.375, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (110) at (25.875, -1.5) {$2j_3 \plus 1$};
		\node [style=gn] (111) at (25.125, -1) {};
		\node [style=none] (112) at (17.375, 1.5) {};
		\node [style=gbox] (113) at (21.375, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (114) at (25.125, 1.5) {};
		\node [style=wire label] (115) at (25.125, 2.25) {$x_{13} \plus 1$};
		\node [style=wire label] (116) at (17.375, 2.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (117) at (17.375, -2.2) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (118) at (20.625, -2.2) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (119) at (24.625, -2.2) {$K_{ j_3\plus m_3}$};
		\node [style=gn] (120) at (17.375, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (78) to (77.center);
		\draw [in=90, out=-15, looseness=0.75] (78) to (79.center);
		\draw (77.center) to (76);
		\draw [in=90, out=-165, looseness=0.50] (87) to (86.center);
		\draw [in=90, out=-15, looseness=0.50] (87) to (88.center);
		\draw (76) to (92);
		\draw [bend right=15] (74) to (93);
		\draw [bend right=15] (93) to (85);
		\draw (91) to (86.center);
		\draw (88.center) to (85);
		\draw [in=90, out=-165, looseness=0.75] (104) to (103.center);
		\draw [in=90, out=-15, looseness=0.75] (104) to (105.center);
		\draw (103.center) to (102);
		\draw [in=90, out=-165, looseness=0.50] (113) to (112.center);
		\draw [in=90, out=-15, looseness=0.50] (113) to (114.center);
		\draw (102) to (118);
		\draw [bend right=15] (100) to (119);
		\draw [bend right=15] (119) to (111);
		\draw (117) to (112.center);
		\draw (114.center) to (111);
		\draw (79.center) to (74);
		\draw (105.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-3v2plus-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (3.375, -1.25) {};
		\node [style=wire label] (99) at (-5.875, 0) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^{k+x_{13}} \binom{x_{12}}{k}$};
		\node [style=gn] (100) at (3.375, -1.25) {};
		\node [style=gn] (102) at (0.125, -1.25) {};
		\node [style=none] (103) at (0.125, 0.5) {};
		\node [style=gbox] (104) at (1.875, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (105) at (3.375, 0.5) {};
		\node [style=wire label] (106) at (3.425, 1.25) {$x_{23} \plus 1$};
		\node [style=wire label] (107) at (0.05, 1.25) {$x_{23} \plus 1$};
		\node [style=wire label] (108) at (-2.375, -1.75) {$2j_1 \plus 1$};
		\node [style=wire label] (109) at (0.875, -1.75) {$2j_2 \plus 1$};
		\node [style=wire label] (110) at (5.375, -1.75) {$2j_3 \plus 1$};
		\node [style=gn] (111) at (4.625, -1.25) {};
		\node [style=none] (112) at (-3.125, 1.25) {};
		\node [style=gbox] (113) at (0.875, 2.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (114) at (4.625, 1.25) {};
		\node [style=wire label] (115) at (4.625, 2) {$x_{13} \plus 1$};
		\node [style=wire label] (116) at (-3.125, 2) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (117) at (-3.125, -2.45) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (118) at (0.125, -2.45) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (119) at (4.125, -2.45) {$K_{ j_3\plus m_3}$};
		\node [style=gn] (120) at (-3.125, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (104) to (103.center);
		\draw [in=90, out=-15, looseness=0.75] (104) to (105.center);
		\draw (103.center) to (102);
		\draw (105.center) to (101.center);
		\draw [in=90, out=-165, looseness=0.50] (113) to (112.center);
		\draw [in=90, out=-15, looseness=0.50] (113) to (114.center);
		\draw (102) to (118);
		\draw [bend right=15] (100) to (119);
		\draw [bend right=15] (119) to (111);
		\draw (117) to (112.center);
		\draw (114.center) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-3v2plus-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {$=$};
		\node [style=wire label] (1) at (-2.45, -0.25) {$D$};
		\node [style=wire label] (2) at (1.5, -1.25) {$2j_3 \plus 1$};
		\node [style={rn_phase}] (3) at (0, -1.7) {$K_{ j_3\plus m_3}$};
		\node [style={rn_phase}] (4) at (-1.75, 0.8) {$K_{\minu(j_2 \minu m_2 \minu x_{12} \plus k)}$};
		\node [style={rn_phase}] (5) at (1.5, 2.05) {$K_{\minu(j_1 \minu m_1 \minu k)}$};
		\node [style=none] (6) at (2.5, 0) {$=$};
		\node [style=wire label] (7) at (3.8, 0.5) {$D$};
		\node [style=wire label] (8) at (3.825, -0.75) {$2j_3 \plus 1$};
		\node [style={rn_phase}] (9) at (3.825, -0.2) {$K_{ s}$};
		\node [style=none] (10) at (4.825, 0) {$=$};
		\node [style=wire label] (11) at (5.575, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4) to (3);
		\draw [bend left=15] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit-alt-3v2plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (-2.875, -0.5) {};
		\node [style=wire label] (99) at (-12.125, 0.75) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^{k+x_{13}} \binom{x_{12}}{k}$};
		\node [style=gn] (100) at (-2.875, -0.5) {};
		\node [style=gn] (102) at (-6.125, -0.5) {};
		\node [style=none] (103) at (-6.125, 1.25) {};
		\node [style=gbox] (104) at (-4.375, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (105) at (-2.875, 1.25) {};
		\node [style=wire label] (106) at (-2.825, 2) {$x_{23} \plus 1$};
		\node [style=wire label] (107) at (-6.2, 2) {$x_{23} \plus 1$};
		\node [style=wire label] (108) at (-8.625, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (109) at (-5.375, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (110) at (-0.875, -1) {$2j_3 \plus 1$};
		\node [style=gn] (111) at (-1.625, -0.5) {};
		\node [style=none] (112) at (-9.375, 2) {};
		\node [style=gbox] (113) at (-5.375, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (114) at (-1.625, 2) {};
		\node [style=wire label] (115) at (-1.625, 2.75) {$x_{13} \plus 1$};
		\node [style=wire label] (116) at (-9.375, 2.75) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (117) at (-9.375, -1.7) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (118) at (-6.125, -1.7) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (119) at (-2.125, -1.7) {$K_{ j_3\plus m_3}$};
		\node [style=gn] (120) at (-9.375, -0.5) {};
		\node [style=none] (121) at (0.125, 0) {$=$};
		\node [style=wire label] (125) at (2.175, -0.25) {$D$};
		\node [style=wire label] (126) at (6.125, -1.25) {$2j_3 \plus 1$};
		\node [style={rn_phase}] (129) at (4.625, -1.7) {$K_{ j_3\plus m_3}$};
		\node [style={rn_phase}] (130) at (2.875, 0.8) {$K_{\minu(j_2 \minu m_2 \minu x_{12} \plus k)}$};
		\node [style={rn_phase}] (131) at (6.125, 2.05) {$K_{\minu(j_1 \minu m_1 \minu k)}$};
		\node [style=none] (132) at (7.125, 0) {$=$};
		\node [style=wire label] (133) at (8.425, 0.5) {$D$};
		\node [style=wire label] (134) at (8.45, -0.75) {$2j_3 \plus 1$};
		\node [style={rn_phase}] (135) at (8.45, -0.2) {$K_{ s}$};
		\node [style=none] (136) at (9.45, 0) {$=$};
		\node [style=wire label] (137) at (10.2, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (104) to (103.center);
		\draw [in=90, out=-15, looseness=0.75] (104) to (105.center);
		\draw (103.center) to (102);
		\draw (105.center) to (101.center);
		\draw [in=90, out=-165, looseness=0.50] (113) to (112.center);
		\draw [in=90, out=-15, looseness=0.50] (113) to (114.center);
		\draw (102) to (118);
		\draw [bend right=15] (100) to (119);
		\draw [bend right=15] (119) to (111);
		\draw (117) to (112.center);
		\draw (114.center) to (111);
		\draw [bend right] (130) to (129);
		\draw [bend left=15] (131) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1272) at (-13.725, 4.75) {$=$};
		\node [style=rn] (1328) at (-10.925, 4.9) {};
		\node [style=none] (1329) at (-10.925, 1.8) {};
		\node [style={rn_phase}] (1330) at (-6.675, 4.9) {$K_{\minu x_{12}}$};
		\node [style={rn_phase}] (1331) at (-2.425, 4.9) {$K_{\minu 1}$};
		\node [style=none] (1332) at (-6.675, 1.8) {};
		\node [style=none] (1333) at (-2.425, 1.8) {};
		\node [style=hbox] (1334) at (-7.675, 5.75) {$D$};
		\node [style=gbox] (1335) at (-8.95, 6.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1336) at (-6.675, 7.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1337) at (-4.675, 6) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=hbox] (1341) at (-2.45, 4) {$D$};
		\node [style=none] (1342) at (-11.95, 5.5) {$B$};
		\node [style=wire label] (1346) at (-10.2, 4.375) {$2j_1 \plus 1$};
		\node [style=wire label] (1347) at (-5.95, 4.125) {$2j_2 \plus 1$};
		\node [style=wire label] (1348) at (-0.95, 4.375) {$2j_3 \plus 1$};
		\node [style={rn_phase}] (1349) at (-10.95, 1.8) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style={rn_phase}] (1350) at (-6.7, 1.8) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (1351) at (-2.45, 1.8) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (1352) at (0.55, 4.75) {$=$};
		\node [style={rn_phase}] (1353) at (2.6, 3.4) {\scriptsize $K_{{j_1\minu m_1}}$};
		\node [style={rn_phase}] (1355) at (6.85, 3.4) {$K_{{j_2\minu m_2\minu x_{12}}}$};
		\node [style={rn_phase}] (1356) at (11.1, 3.4) {$K_{m_3+ j_3}$};
		\node [style=hbox] (1359) at (5.85, 4.5) {$D$};
		\node [style=gbox] (1360) at (4.575, 5.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1361) at (6.85, 6.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1362) at (8.85, 5) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1367) at (1.825, 4.5) {$C$};
		\node [style=wire label] (1368) at (2.575, 2.625) {$2j_1 \plus 1$};
		\node [style=wire label] (1369) at (6.825, 2.625) {$2j_2 \plus 1$};
		\node [style=wire label] (1370) at (11.075, 2.625) {$2j_3 \plus 1$};
		\node [style=none] (1371) at (-13.65, -2.75) {$=$};
		\node [style={rn_phase}] (1372) at (-10.35, -4.1) {\scriptsize $K_{{j_1\minu m_1}}$};
		\node [style={rn_phase}] (1373) at (-6.1, -4.1) {$K_{{j_2\minu m_2\minu x_{12}}}$};
		\node [style={rn_phase}] (1374) at (-1.85, -4.1) {$K_{m_3 \plus j_3}$};
		\node [style=hbox] (1375) at (-7.1, -3) {$D$};
		\node [style=gbox] (1377) at (-6.1, -0.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1378) at (-4.1, -2.5) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=wire label] (1380) at (-10.375, -4.875) {$2j_1 \plus 1$};
		\node [style=wire label] (1381) at (-6.125, -4.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1382) at (-1.875, -4.875) {$2j_3 \plus 1$};
		\node [style=none] (1383) at (-11.25, -1.5) {$C\sum_{k=0}^{x_{12}} \binom{x_{12}}{k}$};
		\node [style={rn_phase}] (1384) at (-9.15, -2.95) {{\scriptsize $K_{\minu k}$}};
		\node [style={rn_phase}] (1385) at (-7.9, -1.95) {{\scriptsize $K_{\minu k}$}};
		\node [style={rn_phase}] (1386) at (3.5, -4.1) {\scriptsize $K_{{j_1\minu m_1\minu k}}$};
		\node [style={rn_phase}] (1387) at (7.75, -4.1) {$K_{{j_2\minu m_2\minu x_{12}\plus k}}$};
		\node [style={rn_phase}] (1388) at (12, -4.1) {$K_{m_3+ j_3}$};
		\node [style=gbox] (1390) at (7.75, -0.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1391) at (9.75, -2.5) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=wire label] (1393) at (3.475, -4.875) {$2j_1 \plus 1$};
		\node [style=wire label] (1394) at (7.725, -4.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1395) at (11.975, -4.875) {$2j_3 \plus 1$};
		\node [style=none] (1399) at (0.5, -3.25) {$=$};
		\node [style=none] (1400) at (2.5, -1.5) {$C\sum_{k=0}^{x_{12}} \binom{x_{12}}{k}$};
		\node [style=gbox] (1401) at (-11, 3.25) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (1402) at (-6.75, 3.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=gbox] (1403) at (-2.5, 3) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1328) to (1329.center);
		\draw (1330) to (1332.center);
		\draw (1331) to (1333.center);
		\draw [in=60, out=-150, looseness=0.75] (1337) to (1330);
		\draw [in=135, out=-30] (1337) to (1331);
		\draw [in=210, out=45] (1328) to (1335);
		\draw [in=120, out=-30, looseness=0.75] (1335) to (1330);
		\draw [in=90, out=-165] (1336) to (1328);
		\draw [in=90, out=-15, looseness=0.75] (1336) to (1331);
		\draw [in=60, out=-150, looseness=0.75] (1362) to (1355);
		\draw [in=135, out=-30] (1362) to (1356);
		\draw [in=210, out=45] (1353) to (1360);
		\draw [in=120, out=-30, looseness=0.75] (1360) to (1355);
		\draw [in=90, out=-165] (1361) to (1353);
		\draw [in=90, out=-15, looseness=0.75] (1361) to (1356);
		\draw [in=60, out=-150, looseness=0.75] (1378) to (1373);
		\draw [in=135, out=-30] (1378) to (1374);
		\draw [in=90, out=-165] (1377) to (1372);
		\draw [in=90, out=-15, looseness=0.75] (1377) to (1374);
		\draw (1375) to (1373);
		\draw (1385) to (1375);
		\draw (1384) to (1372);
		\draw [in=60, out=-150, looseness=0.75] (1391) to (1387);
		\draw [in=135, out=-30] (1391) to (1388);
		\draw [in=90, out=-165] (1390) to (1386);
		\draw [in=90, out=-15, looseness=0.75] (1390) to (1388);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (-6, 0) {$\displaystyle C \sum_{k=0}^{x_{12}} (\minu 1)^k \binom{x_{12}}{k}$};
		\node [style=gn] (1) at (2.5, -1) {};
		\node [style=hbox] (2) at (2.5, -0.25) {$D$};
		\node [style=gn] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=gbox] (5) at (1.25, 0.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=wire label] (7) at (2.55, 0.625) {$x_{23}$};
		\node [style=wire label] (8) at (-0.075, 0.625) {$x_{23}$};
		\node [style=wire label] (9) at (-2.75, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (10) at (-0.75, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (11) at (4.25, -1.5) {$2j_3 \plus 1$};
		\node [style=gn] (12) at (3.5, -1) {};
		\node [style=hbox] (13) at (3.5, -0.25) {$D$};
		\node [style=none] (14) at (-3.5, 1) {};
		\node [style=gbox] (15) at (0, 2.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=wire label] (17) at (3.5, 1.75) {$x_{13}$};
		\node [style=wire label] (18) at (-3.5, 1.75) {$x_{13}$};
		\node [style={rn_phase}] (19) at (-3.5, -1.95) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (20) at (0, -1.95) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (21) at (3, -2.45) {$K_{j_3\minu m_3}$};
		\node [style=gn] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (5.5, 0) {$=$\strut};
		\node [style=gn] (25) at (10, -0.5) {};
		\node [style=wire label] (35) at (13.25, -1) {$2j_3 \plus 1$};
		\node [style=gn] (36) at (12.5, -0.5) {};
		\node [style={rn_phase}] (43) at (12.5, 2.05) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style={rn_phase}] (44) at (10, 1.05) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style={rn_phase}] (45) at (11.25, -1.95) {$K_{j_3\minu m_3}$};
		\node [style=wire label] (46) at (9.5, 0) {$x_{23}$};
		\node [style=wire label] (47) at (12.95, 0.25) {$x_{13}$};
		\node [style=none] (48) at (15, 0) {$=$\strut};
		\node [style={rn_phase}] (49) at (17.5, 0) {$K_s$};
		\node [style=none] (50) at (16.5, 0) {$D$};
		\node [style=none] (51) at (19, 0) {$=$\strut};
		\node [style=none] (52) at (20.5, 0) {$D$};
		\node [style=none] (53) at (7.25, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [in=90, out=-165, looseness=0.75] (5) to (4.center);
		\draw [in=90, out=-15, looseness=0.75] (5) to (6.center);
		\draw (4.center) to (3);
		\draw (6.center) to (2);
		\draw (13) to (12);
		\draw [in=90, out=-165, looseness=0.50] (15) to (14.center);
		\draw [in=90, out=-15, looseness=0.50] (15) to (16.center);
		\draw (16.center) to (13);
		\draw (3) to (20);
		\draw [bend right=15] (1) to (21);
		\draw [bend right=15] (21) to (12);
		\draw (19) to (14.center);
		\draw [bend right=15] (25) to (45);
		\draw [bend right=15] (45) to (36);
		\draw (43) to (36);
		\draw (44) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmexplicit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (1386) at (-14.75, -1.1) {\scriptsize $K_{{j_1\minu m_1\minu k}}$};
		\node [style={rn_phase}] (1387) at (-10.5, -1.1) {$K_{{j_2\minu m_2\minu x_{12}\plus k}}$};
		\node [style={rn_phase}] (1388) at (-6.25, -1.1) {$K_{m_3+ j_3}$};
		\node [style=gbox] (1390) at (-10.5, 2.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1391) at (-8.5, 0.5) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=wire label] (1393) at (-14.775, -1.875) {$2j_1 \plus 1$};
		\node [style=wire label] (1394) at (-10.525, -1.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1395) at (-6.275, -1.875) {$2j_3 \plus 1$};
		\node [style=none] (1400) at (-15.75, 1.5) {$C\sum_{k=0}^{x_{12}} \binom{x_{12}}{k}$};
		\node [style=none] (1401) at (-5, 0) {$=$};
		\node [style={rn_phase}] (1404) at (0, -1.1) {$K_{m_3+ j_3}$};
		\node [style={rn_phase}] (1405) at (-3, 2.5) {\scriptsize $K_{{\minu(j_1\minu m_1\minu k)}}$};
		\node [style={rn_phase}] (1406) at (-2.5, 0.75) {$K_{{\minu (j_2\minu m_2\minu x_{12}\plus k)}}$};
		\node [style=wire label] (1410) at (-0.025, -1.875) {$2j_3 \plus 1$};
		\node [style=none] (1411) at (-2.25, 3.75) {$C\sum_{k=K}^N \binom{x_{12}}{k}\binom{x_{13}}{j_1\minu m_1 \minu k}(\minu 1)^{j_2\minu m_2\minu x_{12}\plus k}\binom{x_{23}}{j_2\minu m_2\minu x_{12}\plus k}$};
		\node [style=none] (1412) at (2.5, 0) {$=$};
		\node [style=none] (1413) at (4.75, 0.75) {$D$};
		\node [style={rn_phase}] (1414) at (4.75, -0.1) {$K_{s}$};
		\node [style=wire label] (1415) at (4.75, -0.875) {$2j_3 \plus 1$};
		\node [style=none] (1416) at (5.75, 0) {$=$};
		\node [style=none] (1417) at (6.75, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-150, looseness=0.75] (1391) to (1387);
		\draw [in=135, out=-30] (1391) to (1388);
		\draw [in=90, out=-165] (1390) to (1386);
		\draw [in=90, out=-15, looseness=0.75] (1390) to (1388);
		\draw [in=135, out=-30] (1406) to (1404);
		\draw [in=90, out=-15, looseness=0.75] (1405) to (1404);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-6.225, -2.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (1) at (-4.25, 0.65) {$2$};
		\node [style=rn] (2) at (-6.225, -1.35) {};
		\node [style=none] (3) at (-4.725, -0.725) {};
		\node [style=none] (4) at (-8.725, -0.725) {};
		\node [style=gn] (5) at (-4.725, 0.15) {};
		\node [style=none] (6) at (-8.725, 2.025) {};
		\node [style=wire label] (7) at (-9.25, 0.65) {$2$};
		\node [style=none] (8) at (-8.725, -0.725) {};
		\node [style=gn] (9) at (-8.725, 0.175) {};
		\node [style=wire label] (10) at (0.75, -1.875) {$2j_2 \plus 1$};
		\node [style=wire label] (11) at (-5.5, -1.875) {$2j_1 \plus 1$};
		\node [style=none] (12) at (-4.725, -0.725) {};
		\node [style=none] (13) at (-4.725, 2.05) {};
		\node [style=none] (14) at (-5.5, 0.675) {$\cdots$};
		\node [style=none] (15) at (-6.225, 0.175) {};
		\node [style=none] (16) at (-6.225, 2.05) {};
		\node [style=gn] (17) at (-6.225, 0.175) {};
		\node [style=wire label] (18) at (-6.5, 0.65) {$2$};
		\node [style=wire label] (19) at (-5.5, -3.625) {$2j_1 \plus 1$};
		\node [style=none] (20) at (-6.25, 1.025) {};
		\node [style=none] (21) at (-4.75, 1.025) {};
		\node [style=none] (22) at (-5.5, 1.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (23) at (-7.225, -0.725) {};
		\node [style=none] (24) at (-7.225, 2.025) {};
		\node [style=none] (25) at (-7.225, -0.725) {};
		\node [style=gn] (26) at (-7.225, 0.175) {};
		\node [style=none] (27) at (-6.225, -0.75) {};
		\node [style={gn_phase}] (28) at (-8.725, 2) {$K_{\minu 1}$};
		\node [style={rn_phase}] (29) at (-2.225, 2) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (30) at (-6.225, -4.45) {{\scriptsize $K_{j_1\plus m_1}$}};
		\node [style=gbox] (31) at (0.025, -2.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (32) at (2.25, 0.65) {$2$};
		\node [style=rn] (33) at (0.025, -1.35) {};
		\node [style=none] (34) at (1.775, -0.725) {};
		\node [style=none] (35) at (-2.225, -0.725) {};
		\node [style=gn] (36) at (1.775, 0.15) {};
		\node [style=none] (37) at (-2.225, 2.025) {};
		\node [style=wire label] (38) at (-2.75, 0.65) {$2$};
		\node [style=none] (39) at (-2.225, -0.725) {};
		\node [style=gn] (40) at (-2.225, 0.175) {};
		\node [style=wire label] (41) at (7.25, -1.875) {$2j_3 \plus 1$};
		\node [style=wire label] (42) at (0.75, -3.625) {$2j_2 \plus 1$};
		\node [style=none] (43) at (1.775, -0.725) {};
		\node [style=none] (44) at (1.775, 2.05) {};
		\node [style=none] (45) at (1, 0.675) {$\cdots$};
		\node [style=none] (46) at (0.275, 0.175) {};
		\node [style=none] (47) at (0.275, 2.05) {};
		\node [style=gn] (48) at (0.275, 0.175) {};
		\node [style=wire label] (49) at (-0.25, 0.65) {$2$};
		\node [style=wire label] (50) at (7.25, -3.625) {$2j_3 \plus 1$};
		\node [style=none] (51) at (0.25, 1.025) {};
		\node [style=none] (52) at (1.75, 1.025) {};
		\node [style=none] (53) at (1, 1.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (54) at (-0.725, -0.725) {};
		\node [style=none] (55) at (-0.725, 2.025) {};
		\node [style=none] (56) at (-0.725, -0.725) {};
		\node [style=gn] (57) at (-0.725, 0.175) {};
		\node [style=none] (58) at (0.275, -0.75) {};
		\node [style=gbox] (59) at (6.525, -2.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (60) at (9, 0.65) {$2$};
		\node [style=rn] (61) at (6.525, -1.35) {};
		\node [style=none] (62) at (8.525, -0.725) {};
		\node [style=none] (63) at (4.525, -0.725) {};
		\node [style=gn] (64) at (8.525, 0.15) {};
		\node [style=none] (65) at (4.525, 2.025) {};
		\node [style=wire label] (66) at (4.25, 0.65) {$2$};
		\node [style=none] (67) at (4.525, -0.725) {};
		\node [style=gn] (68) at (4.525, 0.175) {};
		\node [style=none] (69) at (8.525, -0.725) {};
		\node [style=none] (70) at (8.525, 2.05) {};
		\node [style=none] (71) at (7.75, 0.675) {$\cdots$};
		\node [style=none] (72) at (7.025, 0.175) {};
		\node [style=none] (73) at (7.025, 2.05) {};
		\node [style=gn] (74) at (7.025, 0.175) {};
		\node [style=wire label] (75) at (6.5, 0.65) {$2$};
		\node [style=none] (76) at (7, 1.025) {};
		\node [style=none] (77) at (8.5, 1.025) {};
		\node [style=none] (78) at (7.75, 1.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (79) at (6.025, -0.725) {};
		\node [style=none] (80) at (6.025, 2.025) {};
		\node [style=none] (81) at (6.025, -0.725) {};
		\node [style=gn] (82) at (6.025, 0.175) {};
		\node [style=none] (83) at (7.025, -0.75) {};
		\node [style=none] (84) at (-1.5, 0.675) {$\cdots$};
		\node [style=none] (85) at (5.25, 0.675) {$\cdots$};
		\node [style=none] (86) at (-8, 0.675) {$\cdots$};
		\node [style={gn_phase}] (87) at (-7.25, 2) {$K_{\minu 1}$};
		\node [style={gn_phase}] (88) at (-6.25, 2) {$K_{\minu 1}$};
		\node [style={gn_phase}] (89) at (-4.75, 2) {$K_{\minu 1}$};
		\node [style={rn_phase}] (90) at (-0.75, 2) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (91) at (8.5, 2) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (92) at (7, 2) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (93) at (6, 2) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (94) at (4.5, 2) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (95) at (0.25, 2) {$K_{\minu 1}$};
		\node [style={gn_phase}] (96) at (1.75, 2) {$K_{\minu 1}$};
		\node [style={rn_phase}] (97) at (0.025, -4.45) {{\scriptsize $K_{j_2\plus m_2}$}};
		\node [style={rn_phase}] (98) at (6.525, -4.45) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (99) at (-8.75, 1.025) {};
		\node [style=none] (100) at (-7.25, 1.025) {};
		\node [style=none] (101) at (-8, 1.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (102) at (-2.25, 1.025) {};
		\node [style=none] (103) at (-0.75, 1.025) {};
		\node [style=none] (104) at (-1.5, 1.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (105) at (4.5, 1.025) {};
		\node [style=none] (106) at (6, 1.025) {};
		\node [style=none] (107) at (5.25, 1.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (108) at (-9.75, -0.5) {$B_{123}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (3.center) to (2);
		\draw [in=-90, out=150, looseness=0.75] (2) to (4.center);
		\draw (6.center) to (8.center);
		\draw (0) to (2);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (2);
		\draw (17) to (27.center);
		\draw (27.center) to (2);
		\draw (0) to (30);
		\draw [in=30, out=-90, looseness=0.75] (34.center) to (33);
		\draw [in=-90, out=150, looseness=0.75] (33) to (35.center);
		\draw (37.center) to (39.center);
		\draw (31) to (33);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw [style=braceedge] (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw [in=135, out=-90, looseness=0.75] (56.center) to (33);
		\draw (48) to (58.center);
		\draw [in=60, out=-90, looseness=0.75] (58.center) to (33);
		\draw [in=30, out=-90, looseness=0.75] (62.center) to (61);
		\draw [in=-90, out=150, looseness=0.75] (61) to (63.center);
		\draw (65.center) to (67.center);
		\draw (59) to (61);
		\draw (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [style=braceedge] (76.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw [in=135, out=-90, looseness=0.75] (81.center) to (61);
		\draw (74) to (83.center);
		\draw [in=60, out=-90, looseness=0.75] (83.center) to (61);
		\draw [bend left=90] (13.center) to (37.center);
		\draw [bend left=90, looseness=0.75] (16.center) to (55.center);
		\draw [bend left=90] (44.center) to (65.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (80.center);
		\draw [bend left=90, looseness=0.50] (24.center) to (73.center);
		\draw [bend left=90, looseness=0.50] (6.center) to (70.center);
		\draw (31) to (97);
		\draw (59) to (98);
		\draw [style=braceedge] (99.center) to (100.center);
		\draw [style=braceedge] (102.center) to (103.center);
		\draw [style=braceedge] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (-4.25, 0.4) {$2$};
		\node [style=rn] (1) at (-6.225, -1.6) {};
		\node [style=none] (2) at (-4.725, -0.975) {};
		\node [style=none] (3) at (-8.725, -0.975) {};
		\node [style=gn] (4) at (-4.725, -0.1) {};
		\node [style=none] (5) at (-8.725, 1.775) {};
		\node [style=wire label] (6) at (-9.25, 0.4) {$2$};
		\node [style=none] (7) at (-8.725, -0.975) {};
		\node [style=gn] (8) at (-8.725, -0.075) {};
		\node [style=wire label] (9) at (0.75, -2.125) {$2j_2 \plus 1$};
		\node [style=wire label] (10) at (-5.5, -2.125) {$2j_1 \plus 1$};
		\node [style=none] (11) at (-4.725, -0.975) {};
		\node [style=none] (12) at (-4.725, 1.8) {};
		\node [style=none] (13) at (-5.5, 0.425) {$\cdots$};
		\node [style=none] (14) at (-6.225, -0.075) {};
		\node [style=none] (15) at (-6.225, 1.8) {};
		\node [style=gn] (16) at (-6.225, -0.075) {};
		\node [style=wire label] (17) at (-6.5, 0.4) {$2$};
		\node [style=none] (18) at (-6.25, 0.775) {};
		\node [style=none] (19) at (-4.75, 0.775) {};
		\node [style=none] (20) at (-5.5, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (21) at (-7.225, -0.975) {};
		\node [style=none] (22) at (-7.225, 1.775) {};
		\node [style=none] (23) at (-7.225, -0.975) {};
		\node [style=gn] (24) at (-7.225, -0.075) {};
		\node [style=none] (25) at (-6.225, -1) {};
		\node [style={gn_phase}] (26) at (-8.725, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (27) at (-2.225, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (28) at (-6.225, -3.45) {{\scriptsize $K_{j_1\plus m_1}$}};
		\node [style=wire label] (29) at (2.25, 0.4) {$2$};
		\node [style=rn] (30) at (0.025, -1.6) {};
		\node [style=none] (31) at (1.775, -0.975) {};
		\node [style=none] (32) at (-2.225, -0.975) {};
		\node [style=gn] (33) at (1.775, -0.1) {};
		\node [style=none] (34) at (-2.225, 1.775) {};
		\node [style=wire label] (35) at (-2.75, 0.4) {$2$};
		\node [style=none] (36) at (-2.225, -0.975) {};
		\node [style=gn] (37) at (-2.225, -0.075) {};
		\node [style=wire label] (38) at (7.25, -2.125) {$2j_3 \plus 1$};
		\node [style=none] (39) at (1.775, -0.975) {};
		\node [style=none] (40) at (1.775, 1.8) {};
		\node [style=none] (41) at (1, 0.425) {$\cdots$};
		\node [style=none] (42) at (0.275, -0.075) {};
		\node [style=none] (43) at (0.275, 1.8) {};
		\node [style=gn] (44) at (0.275, -0.075) {};
		\node [style=wire label] (45) at (-0.25, 0.4) {$2$};
		\node [style=none] (46) at (0.25, 0.775) {};
		\node [style=none] (47) at (1.75, 0.775) {};
		\node [style=none] (48) at (1, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (49) at (-0.725, -0.975) {};
		\node [style=none] (50) at (-0.725, 1.775) {};
		\node [style=none] (51) at (-0.725, -0.975) {};
		\node [style=gn] (52) at (-0.725, -0.075) {};
		\node [style=none] (53) at (0.275, -1) {};
		\node [style=wire label] (54) at (9, 0.4) {$2$};
		\node [style=rn] (55) at (6.525, -1.6) {};
		\node [style=none] (56) at (8.525, -0.975) {};
		\node [style=none] (57) at (4.525, -0.975) {};
		\node [style=gn] (58) at (8.525, -0.1) {};
		\node [style=none] (59) at (4.525, 1.775) {};
		\node [style=wire label] (60) at (4.25, 0.4) {$2$};
		\node [style=none] (61) at (4.525, -0.975) {};
		\node [style=gn] (62) at (4.525, -0.075) {};
		\node [style=none] (63) at (8.525, -0.975) {};
		\node [style=none] (64) at (8.525, 1.8) {};
		\node [style=none] (65) at (7.75, 0.425) {$\cdots$};
		\node [style=none] (66) at (7.025, -0.075) {};
		\node [style=none] (67) at (7.025, 1.8) {};
		\node [style=gn] (68) at (7.025, -0.075) {};
		\node [style=wire label] (69) at (6.5, 0.4) {$2$};
		\node [style=none] (70) at (7, 0.775) {};
		\node [style=none] (71) at (8.5, 0.775) {};
		\node [style=none] (72) at (7.75, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (73) at (6.025, -0.975) {};
		\node [style=none] (74) at (6.025, 1.775) {};
		\node [style=none] (75) at (6.025, -0.975) {};
		\node [style=gn] (76) at (6.025, -0.075) {};
		\node [style=none] (77) at (7.025, -1) {};
		\node [style=none] (78) at (-1.5, 0.425) {$\cdots$};
		\node [style=none] (79) at (5.25, 0.425) {$\cdots$};
		\node [style=none] (80) at (-8, 0.425) {$\cdots$};
		\node [style={gn_phase}] (81) at (-7.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (82) at (-6.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (83) at (-4.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (84) at (-0.75, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (85) at (8.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (86) at (7, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (87) at (6, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (88) at (4.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (89) at (0.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (90) at (1.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (91) at (0.025, -3.45) {{\scriptsize $K_{j_2\plus m_2}$}};
		\node [style={rn_phase}] (92) at (6.525, -3.45) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (93) at (-8.75, 0.775) {};
		\node [style=none] (94) at (-7.25, 0.775) {};
		\node [style=none] (95) at (-8, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (96) at (-2.25, 0.775) {};
		\node [style=none] (97) at (-0.75, 0.775) {};
		\node [style=none] (98) at (-1.5, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (99) at (4.5, 0.775) {};
		\node [style=none] (100) at (6, 0.775) {};
		\node [style=none] (101) at (5.25, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (102) at (-9.75, -0.75) {$C_{123}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (2.center) to (1);
		\draw [in=-90, out=150, looseness=0.75] (1) to (3.center);
		\draw (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=braceedge] (18.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=135, out=-90, looseness=0.75] (23.center) to (1);
		\draw (16) to (25.center);
		\draw (25.center) to (1);
		\draw [in=30, out=-90, looseness=0.75] (31.center) to (30);
		\draw [in=-90, out=150, looseness=0.75] (30) to (32.center);
		\draw (34.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw [style=braceedge] (46.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw [in=135, out=-90, looseness=0.75] (51.center) to (30);
		\draw (44) to (53.center);
		\draw [in=60, out=-90, looseness=0.75] (53.center) to (30);
		\draw [in=30, out=-90, looseness=0.75] (56.center) to (55);
		\draw [in=-90, out=150, looseness=0.75] (55) to (57.center);
		\draw (59.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw (74.center) to (75.center);
		\draw [in=135, out=-90, looseness=0.75] (75.center) to (55);
		\draw (68) to (77.center);
		\draw [in=60, out=-90, looseness=0.75] (77.center) to (55);
		\draw [bend left=90] (12.center) to (34.center);
		\draw [bend left=90, looseness=0.75] (15.center) to (50.center);
		\draw [bend left=90] (40.center) to (59.center);
		\draw [bend left=90, looseness=0.75] (43.center) to (74.center);
		\draw [bend left=90, looseness=0.50] (22.center) to (67.center);
		\draw [bend left=90, looseness=0.50] (5.center) to (64.center);
		\draw [style=braceedge] (93.center) to (94.center);
		\draw [style=braceedge] (96.center) to (97.center);
		\draw [style=braceedge] (99.center) to (100.center);
		\draw (1) to (28);
		\draw (30) to (91);
		\draw (55) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (-4.25, 0.4) {$2$};
		\node [style={rn_phase}] (1) at (-6.225, -1.6) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (2) at (-4.725, -0.975) {};
		\node [style=none] (3) at (-8.725, -0.975) {};
		\node [style=gn] (4) at (-4.725, -0.1) {};
		\node [style=none] (5) at (-8.725, 1.775) {};
		\node [style=wire label] (6) at (-9.25, 0.4) {$2$};
		\node [style=none] (7) at (-8.725, -0.975) {};
		\node [style=gn] (8) at (-8.725, -0.075) {};
		\node [style=wire label] (9) at (0.75, -2.375) {$2j_2 \plus 1$};
		\node [style=wire label] (10) at (-5.5, -2.375) {$2j_1 \plus 1$};
		\node [style=none] (11) at (-4.725, -0.975) {};
		\node [style=none] (12) at (-4.725, 1.8) {};
		\node [style=none] (13) at (-5.5, 0.425) {$\cdots$};
		\node [style=none] (14) at (-6.225, -0.075) {};
		\node [style=none] (15) at (-6.225, 1.8) {};
		\node [style=gn] (16) at (-6.225, -0.075) {};
		\node [style=wire label] (17) at (-6.5, 0.4) {$2$};
		\node [style=none] (18) at (-6.25, 0.775) {};
		\node [style=none] (19) at (-4.75, 0.775) {};
		\node [style=none] (20) at (-5.5, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (21) at (-7.225, -0.975) {};
		\node [style=none] (22) at (-7.225, 1.775) {};
		\node [style=none] (23) at (-7.225, -0.975) {};
		\node [style=gn] (24) at (-7.225, -0.075) {};
		\node [style=none] (25) at (-6.225, -1) {};
		\node [style={gn_phase}] (26) at (-8.725, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (27) at (-2.225, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (28) at (-6.225, -3.95) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=wire label] (29) at (2.25, 0.4) {$2$};
		\node [style={rn_phase}] (30) at (0.025, -1.6) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (31) at (1.775, -0.975) {};
		\node [style=none] (32) at (-2.225, -0.975) {};
		\node [style=gn] (33) at (1.775, -0.1) {};
		\node [style=none] (34) at (-2.225, 1.775) {};
		\node [style=wire label] (35) at (-2.75, 0.4) {$2$};
		\node [style=none] (36) at (-2.225, -0.975) {};
		\node [style=gn] (37) at (-2.225, -0.075) {};
		\node [style=wire label] (38) at (7.25, -2.375) {$2j_3 \plus 1$};
		\node [style=none] (39) at (1.775, -0.975) {};
		\node [style=none] (40) at (1.775, 1.8) {};
		\node [style=none] (41) at (1, 0.425) {$\cdots$};
		\node [style=none] (42) at (0.275, -0.075) {};
		\node [style=none] (43) at (0.275, 1.8) {};
		\node [style=gn] (44) at (0.275, -0.075) {};
		\node [style=wire label] (45) at (-0.25, 0.4) {$2$};
		\node [style=none] (46) at (0.25, 0.775) {};
		\node [style=none] (47) at (1.75, 0.775) {};
		\node [style=none] (48) at (1, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (49) at (-0.725, -0.975) {};
		\node [style=none] (50) at (-0.725, 1.775) {};
		\node [style=none] (51) at (-0.725, -0.975) {};
		\node [style=gn] (52) at (-0.725, -0.075) {};
		\node [style=none] (53) at (0.275, -1) {};
		\node [style=wire label] (54) at (9, 0.4) {$2$};
		\node [style={rn_phase}] (55) at (6.525, -1.6) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (56) at (8.525, -0.975) {};
		\node [style=none] (57) at (4.525, -0.975) {};
		\node [style=gn] (58) at (8.525, -0.1) {};
		\node [style=none] (59) at (4.525, 1.775) {};
		\node [style=wire label] (60) at (4.25, 0.4) {$2$};
		\node [style=none] (61) at (4.525, -0.975) {};
		\node [style=gn] (62) at (4.525, -0.075) {};
		\node [style=none] (63) at (8.525, -0.975) {};
		\node [style=none] (64) at (8.525, 1.8) {};
		\node [style=none] (65) at (7.75, 0.425) {$\cdots$};
		\node [style=none] (66) at (7.025, -0.075) {};
		\node [style=none] (67) at (7.025, 1.8) {};
		\node [style=gn] (68) at (7.025, -0.075) {};
		\node [style=wire label] (69) at (6.5, 0.4) {$2$};
		\node [style=none] (70) at (7, 0.775) {};
		\node [style=none] (71) at (8.5, 0.775) {};
		\node [style=none] (72) at (7.75, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (73) at (6.025, -0.975) {};
		\node [style=none] (74) at (6.025, 1.775) {};
		\node [style=none] (75) at (6.025, -0.975) {};
		\node [style=gn] (76) at (6.025, -0.075) {};
		\node [style=none] (77) at (7.025, -1) {};
		\node [style=none] (78) at (-1.5, 0.425) {$\cdots$};
		\node [style=none] (79) at (5.25, 0.425) {$\cdots$};
		\node [style=none] (80) at (-8, 0.425) {$\cdots$};
		\node [style={gn_phase}] (81) at (-7.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (82) at (-6.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (83) at (-4.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (84) at (-0.75, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (85) at (8.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (86) at (7, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (87) at (6, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (88) at (4.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (89) at (0.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (90) at (1.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (91) at (0.025, -3.95) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (92) at (6.525, -3.95) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (93) at (-8.75, 0.775) {};
		\node [style=none] (94) at (-7.25, 0.775) {};
		\node [style=none] (95) at (-8, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (96) at (-2.25, 0.775) {};
		\node [style=none] (97) at (-0.75, 0.775) {};
		\node [style=none] (98) at (-1.5, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (99) at (4.5, 0.775) {};
		\node [style=none] (100) at (6, 0.775) {};
		\node [style=none] (101) at (5.25, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (102) at (-9.75, -0.75) {$C_{123}$};
		\node [style=hbox] (103) at (-6.225, -3) {$D$};
		\node [style=hbox] (104) at (0.025, -3) {$D$};
		\node [style=hbox] (105) at (6.525, -3) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (2.center) to (1);
		\draw [in=-90, out=150, looseness=0.75] (1) to (3.center);
		\draw (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=braceedge] (18.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=135, out=-90, looseness=0.75] (23.center) to (1);
		\draw (16) to (25.center);
		\draw (25.center) to (1);
		\draw [in=30, out=-90, looseness=0.75] (31.center) to (30);
		\draw [in=-90, out=150, looseness=0.75] (30) to (32.center);
		\draw (34.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw [style=braceedge] (46.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw [in=135, out=-90, looseness=0.75] (51.center) to (30);
		\draw (44) to (53.center);
		\draw [in=60, out=-90, looseness=0.75] (53.center) to (30);
		\draw [in=30, out=-90, looseness=0.75] (56.center) to (55);
		\draw [in=-90, out=150, looseness=0.75] (55) to (57.center);
		\draw (59.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw (74.center) to (75.center);
		\draw [in=135, out=-90, looseness=0.75] (75.center) to (55);
		\draw (68) to (77.center);
		\draw [in=60, out=-90, looseness=0.75] (77.center) to (55);
		\draw [bend left=90] (12.center) to (34.center);
		\draw [bend left=90, looseness=0.75] (15.center) to (50.center);
		\draw [bend left=90] (40.center) to (59.center);
		\draw [bend left=90, looseness=0.75] (43.center) to (74.center);
		\draw [bend left=90, looseness=0.50] (22.center) to (67.center);
		\draw [bend left=90, looseness=0.50] (5.center) to (64.center);
		\draw [style=braceedge] (93.center) to (94.center);
		\draw [style=braceedge] (96.center) to (97.center);
		\draw [style=braceedge] (99.center) to (100.center);
		\draw (1) to (28);
		\draw (30) to (91);
		\draw (55) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (-4.25, -0.6) {$2$};
		\node [style=rn] (1) at (-6.225, -1.85) {};
		\node [style=none] (2) at (-4.725, -0.975) {};
		\node [style=none] (3) at (-8.725, -0.975) {};
		\node [style=gn] (4) at (-4.725, -1.1) {};
		\node [style=none] (5) at (-8.725, 1.775) {};
		\node [style=wire label] (6) at (-9.25, -0.6) {$2$};
		\node [style=none] (7) at (-8.725, -0.975) {};
		\node [style=gn] (8) at (-8.725, -1.075) {};
		\node [style=wire label] (9) at (0.75, -2.375) {$2j_2 \plus 1$};
		\node [style=wire label] (10) at (-5.5, -2.375) {$2j_1 \plus 1$};
		\node [style=none] (11) at (-4.725, -0.975) {};
		\node [style=none] (12) at (-4.725, 1.8) {};
		\node [style=none] (13) at (-5.5, 0.425) {$\cdots$};
		\node [style=none] (14) at (-6.225, -1.075) {};
		\node [style=none] (15) at (-6.225, 1.8) {};
		\node [style=gn] (16) at (-6.225, -1.075) {};
		\node [style=wire label] (17) at (-6.5, -0.6) {$2$};
		\node [style=none] (18) at (-6.25, 0.775) {};
		\node [style=none] (19) at (-4.75, 0.775) {};
		\node [style=none] (20) at (-5.5, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (21) at (-7.225, -0.975) {};
		\node [style=none] (22) at (-7.225, 1.775) {};
		\node [style=none] (23) at (-7.225, -0.975) {};
		\node [style=gn] (24) at (-7.225, -1.075) {};
		\node [style=none] (25) at (-6.225, -1) {};
		\node [style={gn_phase}] (26) at (-8.725, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (27) at (-2.225, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (28) at (-6.225, -3.7) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=wire label] (29) at (2.25, -0.6) {$2$};
		\node [style=rn] (30) at (0.025, -1.85) {};
		\node [style=none] (31) at (1.775, -0.975) {};
		\node [style=none] (32) at (-2.225, -0.975) {};
		\node [style=gn] (33) at (1.775, -1.1) {};
		\node [style=none] (34) at (-2.225, 1.775) {};
		\node [style=wire label] (35) at (-2.75, -0.6) {$2$};
		\node [style=none] (36) at (-2.225, -0.975) {};
		\node [style=gn] (37) at (-2.225, -1.075) {};
		\node [style=wire label] (38) at (7.25, -2.375) {$2j_3 \plus 1$};
		\node [style=none] (39) at (1.775, -0.975) {};
		\node [style=none] (40) at (1.775, 1.8) {};
		\node [style=none] (41) at (1, 0.425) {$\cdots$};
		\node [style=none] (42) at (0.275, -1.075) {};
		\node [style=none] (43) at (0.275, 1.8) {};
		\node [style=gn] (44) at (0.275, -1.075) {};
		\node [style=wire label] (45) at (-0.25, -0.6) {$2$};
		\node [style=none] (46) at (0.25, 0.775) {};
		\node [style=none] (47) at (1.75, 0.775) {};
		\node [style=none] (48) at (1, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (49) at (-0.725, -0.975) {};
		\node [style=none] (50) at (-0.725, 1.775) {};
		\node [style=none] (51) at (-0.725, -0.975) {};
		\node [style=gn] (52) at (-0.725, -1.075) {};
		\node [style=none] (53) at (0.275, -1) {};
		\node [style=wire label] (54) at (9, -0.6) {$2$};
		\node [style=rn] (55) at (6.525, -1.85) {};
		\node [style=none] (56) at (8.525, -0.975) {};
		\node [style=none] (57) at (4.525, -0.975) {};
		\node [style=gn] (58) at (8.525, -1.1) {};
		\node [style=none] (59) at (4.525, 1.775) {};
		\node [style=wire label] (60) at (4.25, -0.6) {$2$};
		\node [style=none] (61) at (4.525, -0.975) {};
		\node [style=gn] (62) at (4.525, -1.075) {};
		\node [style=none] (63) at (8.525, -0.975) {};
		\node [style=none] (64) at (8.525, 1.8) {};
		\node [style=none] (65) at (7.75, 0.425) {$\cdots$};
		\node [style=none] (66) at (7.025, -1.075) {};
		\node [style=none] (67) at (7.025, 1.8) {};
		\node [style=gn] (68) at (7.025, -1.075) {};
		\node [style=wire label] (69) at (6.5, -0.6) {$2$};
		\node [style=none] (70) at (7, 0.775) {};
		\node [style=none] (71) at (8.5, 0.775) {};
		\node [style=none] (72) at (7.75, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (73) at (6.025, -0.975) {};
		\node [style=none] (74) at (6.025, 1.775) {};
		\node [style=none] (75) at (6.025, -0.975) {};
		\node [style=gn] (76) at (6.025, -1.075) {};
		\node [style=none] (77) at (7.025, -1) {};
		\node [style=none] (78) at (-1.5, 0.425) {$\cdots$};
		\node [style=none] (79) at (5.25, 0.425) {$\cdots$};
		\node [style=none] (80) at (-8, 0.425) {$\cdots$};
		\node [style={gn_phase}] (81) at (-7.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (82) at (-6.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (83) at (-4.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (84) at (-0.75, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (85) at (8.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (86) at (7, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (87) at (6, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (88) at (4.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (89) at (0.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (90) at (1.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (91) at (0.025, -3.7) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (92) at (6.525, -3.7) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (93) at (-8.75, 0.775) {};
		\node [style=none] (94) at (-7.25, 0.775) {};
		\node [style=none] (95) at (-8, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (96) at (-2.25, 0.775) {};
		\node [style=none] (97) at (-0.75, 0.775) {};
		\node [style=none] (98) at (-1.5, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (99) at (4.5, 0.775) {};
		\node [style=none] (100) at (6, 0.775) {};
		\node [style=none] (101) at (5.25, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (102) at (-10, 1) {$C_{123}$};
		\node [style={rn_phase}] (103) at (-4.75, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (104) at (-6.25, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (105) at (-7.25, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (106) at (-8.75, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (107) at (8.525, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (108) at (6.025, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (109) at (7.025, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (110) at (4.525, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (111) at (1.775, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (112) at (0.275, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (113) at (-0.725, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (114) at (-2.225, 0) {{\scriptsize $K_{\minu 1}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (2.center) to (1);
		\draw [in=-90, out=150, looseness=0.75] (1) to (3.center);
		\draw (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=braceedge] (18.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=135, out=-90, looseness=0.75] (23.center) to (1);
		\draw (16) to (25.center);
		\draw (25.center) to (1);
		\draw [in=30, out=-90, looseness=0.75] (31.center) to (30);
		\draw [in=-90, out=150, looseness=0.75] (30) to (32.center);
		\draw (34.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw [style=braceedge] (46.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw [in=135, out=-90, looseness=0.75] (51.center) to (30);
		\draw (44) to (53.center);
		\draw [in=60, out=-90, looseness=0.75] (53.center) to (30);
		\draw [in=30, out=-90, looseness=0.75] (56.center) to (55);
		\draw [in=-90, out=150, looseness=0.75] (55) to (57.center);
		\draw (59.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw (74.center) to (75.center);
		\draw [in=135, out=-90, looseness=0.75] (75.center) to (55);
		\draw (68) to (77.center);
		\draw [in=60, out=-90, looseness=0.75] (77.center) to (55);
		\draw [bend left=90] (12.center) to (34.center);
		\draw [bend left=90, looseness=0.75] (15.center) to (50.center);
		\draw [bend left=90] (40.center) to (59.center);
		\draw [bend left=90, looseness=0.75] (43.center) to (74.center);
		\draw [bend left=90, looseness=0.50] (22.center) to (67.center);
		\draw [bend left=90, looseness=0.50] (5.center) to (64.center);
		\draw [style=braceedge] (93.center) to (94.center);
		\draw [style=braceedge] (96.center) to (97.center);
		\draw [style=braceedge] (99.center) to (100.center);
		\draw (1) to (28);
		\draw (30) to (91);
		\draw (55) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-6.225, -3) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (1) at (-4.25, 0.4) {$2$};
		\node [style=rn] (2) at (-6.225, -1.6) {};
		\node [style=none] (3) at (-4.725, -0.975) {};
		\node [style=none] (4) at (-8.725, -0.975) {};
		\node [style=gn] (5) at (-4.725, -0.1) {};
		\node [style=none] (6) at (-8.725, 1.775) {};
		\node [style=wire label] (7) at (-9.25, 0.4) {$2$};
		\node [style=none] (8) at (-8.725, -0.975) {};
		\node [style=gn] (9) at (-8.725, -0.075) {};
		\node [style=wire label] (10) at (0.75, -2.125) {$2j_2 \plus 1$};
		\node [style=wire label] (11) at (-5.5, -2.125) {$2j_1 \plus 1$};
		\node [style=none] (12) at (-4.725, -0.975) {};
		\node [style=none] (13) at (-4.725, 1.8) {};
		\node [style=none] (14) at (-5.5, 0.425) {$\cdots$};
		\node [style=none] (15) at (-6.225, -0.075) {};
		\node [style=none] (16) at (-6.225, 1.8) {};
		\node [style=gn] (17) at (-6.225, -0.075) {};
		\node [style=wire label] (18) at (-6.5, 0.4) {$2$};
		\node [style=wire label] (19) at (-5.5, -3.875) {$2j_1 \plus 1$};
		\node [style=none] (20) at (-6.25, 0.775) {};
		\node [style=none] (21) at (-4.75, 0.775) {};
		\node [style=none] (22) at (-5.5, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (23) at (-7.225, -0.975) {};
		\node [style=none] (24) at (-7.225, 1.775) {};
		\node [style=none] (25) at (-7.225, -0.975) {};
		\node [style=gn] (26) at (-7.225, -0.075) {};
		\node [style=none] (27) at (-6.225, -1) {};
		\node [style={gn_phase}] (28) at (-8.725, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (29) at (-2.225, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (30) at (-6.225, -4.7) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (31) at (0.025, -3) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (32) at (2.25, 0.4) {$2$};
		\node [style=rn] (33) at (0.025, -1.6) {};
		\node [style=none] (34) at (1.775, -0.975) {};
		\node [style=none] (35) at (-2.225, -0.975) {};
		\node [style=gn] (36) at (1.775, -0.1) {};
		\node [style=none] (37) at (-2.225, 1.775) {};
		\node [style=wire label] (38) at (-2.75, 0.4) {$2$};
		\node [style=none] (39) at (-2.225, -0.975) {};
		\node [style=gn] (40) at (-2.225, -0.075) {};
		\node [style=wire label] (41) at (7.25, -2.125) {$2j_3 \plus 1$};
		\node [style=wire label] (42) at (0.75, -3.875) {$2j_2 \plus 1$};
		\node [style=none] (43) at (1.775, -0.975) {};
		\node [style=none] (44) at (1.775, 1.8) {};
		\node [style=none] (45) at (1, 0.425) {$\cdots$};
		\node [style=none] (46) at (0.275, -0.075) {};
		\node [style=none] (47) at (0.275, 1.8) {};
		\node [style=gn] (48) at (0.275, -0.075) {};
		\node [style=wire label] (49) at (-0.25, 0.4) {$2$};
		\node [style=wire label] (50) at (7.25, -3.875) {$2j_3 \plus 1$};
		\node [style=none] (51) at (0.25, 0.775) {};
		\node [style=none] (52) at (1.75, 0.775) {};
		\node [style=none] (53) at (1, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (54) at (-0.725, -0.975) {};
		\node [style=none] (55) at (-0.725, 1.775) {};
		\node [style=none] (56) at (-0.725, -0.975) {};
		\node [style=gn] (57) at (-0.725, -0.075) {};
		\node [style=none] (58) at (0.275, -1) {};
		\node [style=gbox] (59) at (6.525, -3) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (60) at (9, 0.4) {$2$};
		\node [style=rn] (61) at (6.525, -1.6) {};
		\node [style=none] (62) at (8.525, -0.975) {};
		\node [style=none] (63) at (4.525, -0.975) {};
		\node [style=gn] (64) at (8.525, -0.1) {};
		\node [style=none] (65) at (4.525, 1.775) {};
		\node [style=wire label] (66) at (4.25, 0.4) {$2$};
		\node [style=none] (67) at (4.525, -0.975) {};
		\node [style=gn] (68) at (4.525, -0.075) {};
		\node [style=none] (69) at (8.525, -0.975) {};
		\node [style=none] (70) at (8.525, 1.8) {};
		\node [style=none] (71) at (7.75, 0.425) {$\cdots$};
		\node [style=none] (72) at (7.025, -0.075) {};
		\node [style=none] (73) at (7.025, 1.8) {};
		\node [style=gn] (74) at (7.025, -0.075) {};
		\node [style=wire label] (75) at (6.5, 0.4) {$2$};
		\node [style=none] (76) at (7, 0.775) {};
		\node [style=none] (77) at (8.5, 0.775) {};
		\node [style=none] (78) at (7.75, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (79) at (6.025, -0.975) {};
		\node [style=none] (80) at (6.025, 1.775) {};
		\node [style=none] (81) at (6.025, -0.975) {};
		\node [style=gn] (82) at (6.025, -0.075) {};
		\node [style=none] (83) at (7.025, -1) {};
		\node [style=none] (84) at (-1.5, 0.425) {$\cdots$};
		\node [style=none] (85) at (5.25, 0.425) {$\cdots$};
		\node [style=none] (86) at (-8, 0.425) {$\cdots$};
		\node [style={gn_phase}] (87) at (-7.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (88) at (-6.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (89) at (-4.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (90) at (-0.75, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (91) at (8.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (92) at (7, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (93) at (6, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (94) at (4.5, 1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (95) at (0.25, 1.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (96) at (1.75, 1.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (97) at (0.025, -4.7) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (98) at (6.525, -4.7) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (99) at (-8.75, 0.775) {};
		\node [style=none] (100) at (-7.25, 0.775) {};
		\node [style=none] (101) at (-8, 1.325) {{\scriptsize $x_{13}$}};
		\node [style=none] (102) at (-2.25, 0.775) {};
		\node [style=none] (103) at (-0.75, 0.775) {};
		\node [style=none] (104) at (-1.5, 1.325) {{\scriptsize $x_{12}$}};
		\node [style=none] (105) at (4.5, 0.775) {};
		\node [style=none] (106) at (6, 0.775) {};
		\node [style=none] (107) at (5.25, 1.325) {{\scriptsize $x_{23}$}};
		\node [style=none] (108) at (-9.75, -2) {$(-1)^{x_{12}+x_{23}+x_{13}}$};
		\node [style=none] (109) at (-9.75, -3) {$B_{123}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (3.center) to (2);
		\draw [in=-90, out=150, looseness=0.75] (2) to (4.center);
		\draw (6.center) to (8.center);
		\draw (0) to (2);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (2);
		\draw (17) to (27.center);
		\draw (27.center) to (2);
		\draw (0) to (30);
		\draw [in=30, out=-90, looseness=0.75] (34.center) to (33);
		\draw [in=-90, out=150, looseness=0.75] (33) to (35.center);
		\draw (37.center) to (39.center);
		\draw (31) to (33);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw [style=braceedge] (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw [in=135, out=-90, looseness=0.75] (56.center) to (33);
		\draw (48) to (58.center);
		\draw [in=60, out=-90, looseness=0.75] (58.center) to (33);
		\draw [in=30, out=-90, looseness=0.75] (62.center) to (61);
		\draw [in=-90, out=150, looseness=0.75] (61) to (63.center);
		\draw (65.center) to (67.center);
		\draw (59) to (61);
		\draw (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [style=braceedge] (76.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw [in=135, out=-90, looseness=0.75] (81.center) to (61);
		\draw (74) to (83.center);
		\draw [in=60, out=-90, looseness=0.75] (83.center) to (61);
		\draw [bend left=90] (13.center) to (37.center);
		\draw [bend left=90, looseness=0.75] (16.center) to (55.center);
		\draw [bend left=90] (44.center) to (65.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (80.center);
		\draw [bend left=90, looseness=0.50] (24.center) to (73.center);
		\draw [bend left=90, looseness=0.50] (6.center) to (70.center);
		\draw (31) to (97);
		\draw (59) to (98);
		\draw [style=braceedge] (99.center) to (100.center);
		\draw [style=braceedge] (102.center) to (103.center);
		\draw [style=braceedge] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {};
		\node [style=hbox] (1) at (-0.75, 1) {$D$};
		\node [style=gn] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=gbox] (4) at (-2.125, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=wire label] (6) at (-0.875, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-3.4, 2.75) {$x_{12} \plus 1$};
		\node [style=none] (8) at (-6.5, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (9) at (3.25, 0.25) {};
		\node [style=hbox] (10) at (3.25, 1) {$D$};
		\node [style=gn] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=gbox] (13) at (2, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (14) at (3.25, 2) {};
		\node [style=wire label] (15) at (3.175, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (16) at (0.8, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (17) at (-4.25, -0.5) {};
		\node [style=gbox] (18) at (-4.25, -2) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (19) at (-3.5, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (20) at (-3.5, -3) {$2j_1 \plus 1$};
		\node [style=rn] (21) at (0, -0.5) {};
		\node [style=gbox] (22) at (0, -2) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (23) at (0.75, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (24) at (0.75, -3) {$2j_2 \plus 1$};
		\node [style=rn] (25) at (4, -0.5) {};
		\node [style=gbox] (26) at (4, -2) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (27) at (4.75, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (28) at (4.75, -3) {$2j_3 \plus 1$};
		\node [style=gn] (29) at (4, 0.25) {};
		\node [style=gn] (31) at (-4.25, 0.25) {};
		\node [style=none] (32) at (-4.25, 2.75) {};
		\node [style=gbox] (33) at (0, 4) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (34) at (4, 2.75) {};
		\node [style=wire label] (35) at (4, 3.5) {$x_{13} \plus 1$};
		\node [style=wire label] (36) at (-4.25, 3.5) {$x_{13} \plus 1$};
		\node [style=none] (37) at (-4.225, -3.7) {};
		\node [style=none] (38) at (0.025, -3.7) {};
		\node [style={rn_phase}] (39) at (-4.25, -3.7) {$K_{j_1 \plus m_1}$};
		\node [style={rn_phase}] (40) at (0, -3.7) {$K_{j_2 \plus m_2}$};
		\node [style={rn_phase}] (41) at (4, -3.7) {$K_{j_3 \plus m_3}$};
		\node [style={rn_phase}] (42) at (-4.25, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (43) at (3.25, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (44) at (-0.75, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (45) at (-4.25, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw (5.center) to (1);
		\draw (10) to (9);
		\draw [in=90, out=-165, looseness=0.75] (13) to (12.center);
		\draw [in=90, out=-15, looseness=0.75] (13) to (14.center);
		\draw (12.center) to (11);
		\draw (14.center) to (10);
		\draw (17) to (18);
		\draw (21) to (22);
		\draw (25) to (26);
		\draw [bend left=15] (2) to (17);
		\draw [bend right=15] (0) to (21);
		\draw [bend left=15] (11) to (21);
		\draw [bend right=15] (9) to (25);
		\draw [in=90, out=-165, looseness=0.50] (33) to (32.center);
		\draw [in=90, out=-15, looseness=0.50] (33) to (34.center);
		\draw (32.center) to (31);
		\draw (29) to (25);
		\draw (31) to (17);
		\draw (18) to (39);
		\draw (22) to (40);
		\draw (26) to (41);
		\draw (34.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (44) at (-14.75, -0.5) {};
		\node [style=hbox] (45) at (-14.75, 0.25) {$D$};
		\node [style=gn] (46) at (-17.5, -0.5) {};
		\node [style=none] (47) at (-17.5, 1.25) {};
		\node [style=gbox] (48) at (-16.125, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (49) at (-14.75, 1.25) {};
		\node [style=wire label] (50) at (-14.875, 2) {$x_{12} \plus 1$};
		\node [style=wire label] (51) at (-17.4, 2) {$x_{12} \plus 1$};
		\node [style=none] (52) at (-20, 0) {$C$};
		\node [style=gn] (53) at (-10.75, -0.5) {};
		\node [style=hbox] (54) at (-10.75, 0.25) {$D$};
		\node [style=gn] (55) at (-13.25, -0.5) {};
		\node [style=none] (56) at (-13.25, 1.25) {};
		\node [style=gbox] (57) at (-12, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (58) at (-10.75, 1.25) {};
		\node [style=wire label] (59) at (-10.825, 2) {$x_{23} \plus 1$};
		\node [style=wire label] (60) at (-13.2, 2) {$x_{23} \plus 1$};
		\node [style=rn] (61) at (-18.25, -1.25) {};
		\node [style=wire label] (62) at (-17.5, -1.75) {$2j_1 \plus 1$};
		\node [style=rn] (63) at (-14, -1.25) {};
		\node [style=wire label] (64) at (-13.25, -1.75) {$2j_2 \plus 1$};
		\node [style=rn] (65) at (-10, -1.25) {};
		\node [style=wire label] (66) at (-9.25, -1.75) {$2j_3 \plus 1$};
		\node [style=gn] (67) at (-10, -0.5) {};
		\node [style=gn] (69) at (-18.25, -0.5) {};
		\node [style=none] (70) at (-18.25, 2) {};
		\node [style=gbox] (71) at (-14, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (72) at (-10, 2) {};
		\node [style=wire label] (73) at (-10, 2.75) {$x_{13} \plus 1$};
		\node [style=wire label] (74) at (-18.25, 2.75) {$x_{13} \plus 1$};
		\node [style=none] (75) at (-18.225, -2.95) {};
		\node [style=none] (76) at (-13.975, -2.95) {};
		\node [style={rn_phase}] (77) at (-18.25, -2.95) {$K_{j_1 \plus m_1}$};
		\node [style={rn_phase}] (78) at (-14, -2.95) {$K_{j_2 \plus m_2}$};
		\node [style={rn_phase}] (79) at (-10, -2.95) {$K_{j_3 \plus m_3}$};
		\node [style=none] (80) at (-21.75, 0) {$=$\strut};
		\node [style={rn_phase}] (81) at (-18.25, 1.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (82) at (-10.75, 1.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (83) at (-14.75, 1.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (84) at (-18.25, 0.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (44);
		\draw [in=90, out=-165, looseness=0.75] (48) to (47.center);
		\draw [in=90, out=-15, looseness=0.75] (48) to (49.center);
		\draw (47.center) to (46);
		\draw (49.center) to (45);
		\draw (54) to (53);
		\draw [in=90, out=-165, looseness=0.75] (57) to (56.center);
		\draw [in=90, out=-15, looseness=0.75] (57) to (58.center);
		\draw (56.center) to (55);
		\draw (58.center) to (54);
		\draw [bend left=15] (46) to (61);
		\draw [bend right=15] (44) to (63);
		\draw [bend left=15] (55) to (63);
		\draw [bend right=15] (53) to (65);
		\draw [in=90, out=-165, looseness=0.50] (71) to (70.center);
		\draw [in=90, out=-15, looseness=0.50] (71) to (72.center);
		\draw (70.center) to (69);
		\draw (67) to (65);
		\draw (69) to (61);
		\draw (77) to (61);
		\draw (63) to (78);
		\draw (65) to (79);
		\draw (72.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0) {$=$\strut};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=hbox] (2) at (-0.75, 1) {$D$};
		\node [style=gn] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (-3.5, 2) {};
		\node [style=gbox] (5) at (-2.125, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=wire label] (7) at (-0.875, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (8) at (-3.4, 2.75) {$x_{12} \plus 1$};
		\node [style=none] (9) at (-6, 0) {$C$};
		\node [style=gn] (10) at (3.25, 0.25) {};
		\node [style=hbox] (11) at (3.25, 1) {$D$};
		\node [style=gn] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=gbox] (14) at (2, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (15) at (3.25, 2) {};
		\node [style=wire label] (16) at (3.175, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (17) at (0.8, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (18) at (-4.25, -0.5) {};
		\node [style=wire label] (19) at (-3.5, -1) {$2j_1 \plus 1$};
		\node [style=rn] (20) at (0, -0.5) {};
		\node [style=wire label] (21) at (0.75, -1) {$2j_2 \plus 1$};
		\node [style=rn] (22) at (4, -0.5) {};
		\node [style=wire label] (23) at (4.75, -1) {$2j_3 \plus 1$};
		\node [style=gn] (24) at (4, 0.25) {};
		\node [style=gn] (26) at (-4.25, 0.25) {};
		\node [style=none] (27) at (-4.25, 2.75) {};
		\node [style=gbox] (28) at (0, 4) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (29) at (4, 2.75) {};
		\node [style=wire label] (30) at (4, 3.5) {$x_{13} \plus 1$};
		\node [style=wire label] (31) at (-4.25, 3.5) {$x_{13} \plus 1$};
		\node [style=none] (32) at (-4.225, -3.7) {};
		\node [style=none] (33) at (0.025, -3.7) {};
		\node [style={rn_phase}] (34) at (-4.25, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (35) at (0, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (36) at (4, -3.7) {$K_{j_3 \minu m_3}$};
		\node [style=hbox] (37) at (-4.25, -1.5) {$D$};
		\node [style=hbox] (38) at (0, -1.5) {$D$};
		\node [style=hbox] (39) at (4, -1.5) {$D$};
		\node [style={rn_phase}] (40) at (-4.25, -2.5) {$K_1$};
		\node [style={rn_phase}] (41) at (0, -2.5) {$K_1$};
		\node [style={rn_phase}] (42) at (4, -2.5) {$K_1$};
		\node [style={rn_phase}] (85) at (-4.25, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (86) at (3.25, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (87) at (-0.75, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (88) at (-4.25, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [in=90, out=-165, looseness=0.75] (5) to (4.center);
		\draw [in=90, out=-15, looseness=0.75] (5) to (6.center);
		\draw (4.center) to (3);
		\draw (6.center) to (2);
		\draw (11) to (10);
		\draw [in=90, out=-165, looseness=0.75] (14) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (15.center);
		\draw (13.center) to (12);
		\draw (15.center) to (11);
		\draw [bend left=15] (3) to (18);
		\draw [bend right=15] (1) to (20);
		\draw [bend left=15] (12) to (20);
		\draw [bend right=15] (10) to (22);
		\draw [in=90, out=-165, looseness=0.50] (28) to (27.center);
		\draw [in=90, out=-15, looseness=0.50] (28) to (29.center);
		\draw (27.center) to (26);
		\draw (24) to (22);
		\draw (26) to (18);
		\draw (34) to (18);
		\draw (20) to (35);
		\draw (22) to (36);
		\draw (29.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0) {$=$\strut};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=hbox] (2) at (-0.75, 1) {$D$};
		\node [style=gn] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (-3.5, 2) {};
		\node [style=gbox] (5) at (-2.125, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=wire label] (7) at (-0.875, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (8) at (-3.4, 2.75) {$x_{12} \plus 1$};
		\node [style=none] (9) at (-6, 0) {$C$};
		\node [style=gn] (10) at (3.25, 0.25) {};
		\node [style=hbox] (11) at (3.25, 1) {$D$};
		\node [style=gn] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=gbox] (14) at (2, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (15) at (3.25, 2) {};
		\node [style=wire label] (16) at (3.175, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (17) at (0.8, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (18) at (-4.25, -0.5) {};
		\node [style=wire label] (19) at (-3.5, -1) {$2j_1 \plus 1$};
		\node [style=rn] (20) at (0, -0.5) {};
		\node [style=wire label] (21) at (0.75, -1) {$2j_2 \plus 1$};
		\node [style=rn] (22) at (4, -0.5) {};
		\node [style=wire label] (23) at (4.75, -1) {$2j_3 \plus 1$};
		\node [style=gn] (24) at (4, 0.25) {};
		\node [style=gn] (26) at (-4.25, 0.25) {};
		\node [style=none] (27) at (-4.25, 2.75) {};
		\node [style=gbox] (28) at (0, 4) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (29) at (4, 2.75) {};
		\node [style=wire label] (30) at (4, 3.5) {$x_{13} \plus 1$};
		\node [style=wire label] (31) at (-4.25, 3.5) {$x_{13} \plus 1$};
		\node [style=none] (32) at (-4.225, -3.7) {};
		\node [style=none] (33) at (0.025, -3.7) {};
		\node [style={rn_phase}] (34) at (-4.25, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (35) at (0, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (36) at (4, -3.7) {$K_{j_3 \minu m_3}$};
		\node [style=hbox] (37) at (-4.25, -1.5) {$D$};
		\node [style=hbox] (38) at (0, -1.5) {$D$};
		\node [style=hbox] (39) at (4, -1.5) {$D$};
		\node [style={rn_phase}] (40) at (-4.25, -2.5) {$K_1$};
		\node [style={rn_phase}] (41) at (0, -2.5) {$K_1$};
		\node [style={rn_phase}] (42) at (4, -2.5) {$K_1$};
		\node [style=gn] (44) at (-14.75, -0.5) {};
		\node [style=hbox] (45) at (-14.75, 0.25) {$D$};
		\node [style=gn] (46) at (-17.5, -0.5) {};
		\node [style=none] (47) at (-17.5, 1.25) {};
		\node [style=gbox] (48) at (-16.125, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (49) at (-14.75, 1.25) {};
		\node [style=wire label] (50) at (-14.875, 2) {$x_{12} \plus 1$};
		\node [style=wire label] (51) at (-17.4, 2) {$x_{12} \plus 1$};
		\node [style=none] (52) at (-20, 0) {$C$};
		\node [style=gn] (53) at (-10.75, -0.5) {};
		\node [style=hbox] (54) at (-10.75, 0.25) {$D$};
		\node [style=gn] (55) at (-13.25, -0.5) {};
		\node [style=none] (56) at (-13.25, 1.25) {};
		\node [style=gbox] (57) at (-12, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (58) at (-10.75, 1.25) {};
		\node [style=wire label] (59) at (-10.825, 2) {$x_{23} \plus 1$};
		\node [style=wire label] (60) at (-13.2, 2) {$x_{23} \plus 1$};
		\node [style=rn] (61) at (-18.25, -1.25) {};
		\node [style=wire label] (62) at (-17.5, -1.75) {$2j_1 \plus 1$};
		\node [style=rn] (63) at (-14, -1.25) {};
		\node [style=wire label] (64) at (-13.25, -1.75) {$2j_2 \plus 1$};
		\node [style=rn] (65) at (-10, -1.25) {};
		\node [style=wire label] (66) at (-9.25, -1.75) {$2j_3 \plus 1$};
		\node [style=gn] (67) at (-10, -0.5) {};
		\node [style=gn] (69) at (-18.25, -0.5) {};
		\node [style=none] (70) at (-18.25, 2) {};
		\node [style=gbox] (71) at (-14, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (72) at (-10, 2) {};
		\node [style=wire label] (73) at (-10, 2.75) {$x_{13} \plus 1$};
		\node [style=wire label] (74) at (-18.25, 2.75) {$x_{13} \plus 1$};
		\node [style=none] (75) at (-18.225, -2.95) {};
		\node [style=none] (76) at (-13.975, -2.95) {};
		\node [style={rn_phase}] (77) at (-18.25, -2.95) {$K_{j_1 \plus m_1}$};
		\node [style={rn_phase}] (78) at (-14, -2.95) {$K_{j_2 \plus m_2}$};
		\node [style={rn_phase}] (79) at (-10, -2.95) {$K_{j_3 \plus m_3}$};
		\node [style=none] (80) at (-21.75, 0) {$=$\strut};
		\node [style={rn_phase}] (81) at (-18.25, 1.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (82) at (-10.75, 1.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (83) at (-14.75, 1.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (84) at (-18.25, 0.25) {$D$};
		\node [style={rn_phase}] (85) at (-4.25, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (86) at (3.25, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (87) at (-0.75, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (88) at (-4.25, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [in=90, out=-165, looseness=0.75] (5) to (4.center);
		\draw [in=90, out=-15, looseness=0.75] (5) to (6.center);
		\draw (4.center) to (3);
		\draw (6.center) to (2);
		\draw (11) to (10);
		\draw [in=90, out=-165, looseness=0.75] (14) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (15.center);
		\draw (13.center) to (12);
		\draw (15.center) to (11);
		\draw [bend left=15] (3) to (18);
		\draw [bend right=15] (1) to (20);
		\draw [bend left=15] (12) to (20);
		\draw [bend right=15] (10) to (22);
		\draw [in=90, out=-165, looseness=0.50] (28) to (27.center);
		\draw [in=90, out=-15, looseness=0.50] (28) to (29.center);
		\draw (27.center) to (26);
		\draw (24) to (22);
		\draw (26) to (18);
		\draw (34) to (18);
		\draw (20) to (35);
		\draw (22) to (36);
		\draw (45) to (44);
		\draw [in=90, out=-165, looseness=0.75] (48) to (47.center);
		\draw [in=90, out=-15, looseness=0.75] (48) to (49.center);
		\draw (47.center) to (46);
		\draw (49.center) to (45);
		\draw (54) to (53);
		\draw [in=90, out=-165, looseness=0.75] (57) to (56.center);
		\draw [in=90, out=-15, looseness=0.75] (57) to (58.center);
		\draw (56.center) to (55);
		\draw (58.center) to (54);
		\draw [bend left=15] (46) to (61);
		\draw [bend right=15] (44) to (63);
		\draw [bend left=15] (55) to (63);
		\draw [bend right=15] (53) to (65);
		\draw [in=90, out=-165, looseness=0.50] (71) to (70.center);
		\draw [in=90, out=-15, looseness=0.50] (71) to (72.center);
		\draw (70.center) to (69);
		\draw (67) to (65);
		\draw (69) to (61);
		\draw (77) to (61);
		\draw (63) to (78);
		\draw (65) to (79);
		\draw (72.center) to (67);
		\draw (29.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0) {$=$\strut};
		\node [style=gn] (1) at (-0.8, 0.25) {};
		\node [style=hbox] (2) at (-0.8, 1) {$D$};
		\node [style=gn] (3) at (-2.95, 0.25) {};
		\node [style=none] (4) at (-2.95, 2) {};
		\node [style=gbox] (5) at (-2.125, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (6) at (-0.8, 2) {};
		\node [style=wire label] (7) at (-0.875, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (8) at (-3.4, 2.75) {$x_{12} \plus 1$};
		\node [style=none] (9) at (-6, 0) {$C$};
		\node [style=gn] (10) at (2.7, 0.25) {};
		\node [style=hbox] (11) at (2.7, 1) {$D$};
		\node [style=gn] (12) at (0.8, 0.25) {};
		\node [style=none] (13) at (0.8, 2) {};
		\node [style=gbox] (14) at (2, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (15) at (2.7, 2) {};
		\node [style=wire label] (16) at (3.3, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (17) at (0.8, 2.75) {$x_{23} \plus 1$};
		\node [style=gn] (24) at (4.3, 0.25) {};
		\node [style=gn] (26) at (-4.55, 0.25) {};
		\node [style=none] (27) at (-4.55, 2.75) {};
		\node [style=gbox] (28) at (0, 4) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (29) at (4.3, 2.75) {};
		\node [style=wire label] (30) at (4.3, 3.5) {$x_{13} \plus 1$};
		\node [style=wire label] (31) at (-4.55, 3.5) {$x_{13} \plus 1$};
		\node [style=hbox] (39) at (2.7, -0.625) {$D$};
		\node [style=rn] (47) at (-3.75, -2.75) {};
		\node [style=wire label] (48) at (-3, -3.25) {$2j_1 \plus 1$};
		\node [style=rn] (49) at (0, -2.75) {};
		\node [style=wire label] (50) at (0.75, -3.25) {$2j_2 \plus 1$};
		\node [style=rn] (51) at (3.5, -2.75) {};
		\node [style=wire label] (52) at (4.25, -3.25) {$2j_3 \plus 1$};
		\node [style=none] (55) at (-3.725, -3.95) {};
		\node [style=none] (56) at (0.025, -3.95) {};
		\node [style={rn_phase}] (57) at (-3.75, -3.95) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (58) at (0, -3.95) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (59) at (3.5, -3.95) {$K_{j_3 \minu m_3}$};
		\node [style=hbox] (60) at (4.3, -0.625) {$D$};
		\node [style={rn_phase}] (61) at (4.3, -1.75) {$\!K_{\minu x_{13}}\!$};
		\node [style=hbox] (62) at (-4.55, -0.625) {$D$};
		\node [style={rn_phase}] (63) at (-4.55, -1.75) {$\!K_{\minu x_{13}}\!$};
		\node [style=hbox] (64) at (-2.95, -0.625) {$D$};
		\node [style={rn_phase}] (65) at (-2.95, -1.75) {$\!K_{\minu x_{12}}\!$};
		\node [style=hbox] (66) at (-0.8, -0.625) {$D$};
		\node [style={rn_phase}] (67) at (-0.8, -1.75) {$\!K_{\minu x_{12}}\!$};
		\node [style=hbox] (68) at (0.8, -0.625) {$D$};
		\node [style={rn_phase}] (69) at (0.8, -1.75) {$\!K_{\minu x_{23}}\!$};
		\node [style={rn_phase}] (70) at (2.7, -1.75) {$\!K_{\minu x_{23}}\!$};
		\node [style={rn_phase}] (127) at (-4.55, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (128) at (2.7, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (129) at (-0.8, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (130) at (-4.55, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [in=90, out=-165, looseness=0.75] (5) to (4.center);
		\draw [in=90, out=-15, looseness=0.75] (5) to (6.center);
		\draw (4.center) to (3);
		\draw (6.center) to (2);
		\draw (11) to (10);
		\draw [in=90, out=-165, looseness=0.75] (14) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (15.center);
		\draw (13.center) to (12);
		\draw (15.center) to (11);
		\draw [in=90, out=-165, looseness=0.50] (28) to (27.center);
		\draw [in=90, out=-15, looseness=0.50] (28) to (29.center);
		\draw (27.center) to (26);
		\draw (57) to (47);
		\draw (49) to (58);
		\draw (51) to (59);
		\draw [bend left=15] (65) to (47);
		\draw [bend right=15] (67) to (49);
		\draw [bend left=15] (69) to (49);
		\draw [bend left=15] (61) to (51);
		\draw [bend right=15] (63) to (47);
		\draw (63) to (26);
		\draw (65) to (3);
		\draw (67) to (1);
		\draw (69) to (12);
		\draw (61) to (24);
		\draw [bend right=15] (70) to (51);
		\draw (70) to (10);
		\draw (29.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-3-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (6.05, 0) {$=$\strut};
		\node [style=none] (80) at (7.8, 0) {$C$};
		\node [style=gn] (81) at (12.8, -1.5) {};
		\node [style=gn] (83) at (10.3, -1.5) {};
		\node [style=none] (84) at (10.3, 2) {};
		\node [style=gbox] (85) at (11.55, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (86) at (12.8, 2) {};
		\node [style=wire label] (87) at (12.8, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (88) at (10.15, 2.75) {$x_{12} \plus 1$};
		\node [style=gn] (89) at (16.55, -1.5) {};
		\node [style=gn] (91) at (14.3, -1.5) {};
		\node [style=none] (92) at (14.3, 2) {};
		\node [style=gbox] (93) at (15.425, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (94) at (16.55, 2) {};
		\node [style=wire label] (95) at (16.6, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (96) at (14.275, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (97) at (9.3, -2.25) {};
		\node [style=wire label] (98) at (10.05, -2.75) {$2j_1 \plus 1$};
		\node [style=rn] (99) at (13.55, -2.25) {};
		\node [style=wire label] (100) at (14.3, -2.75) {$2j_2 \plus 1$};
		\node [style=rn] (101) at (17.55, -2.25) {};
		\node [style=wire label] (102) at (18.3, -2.75) {$2j_3 \plus 1$};
		\node [style=gn] (103) at (17.55, -1.5) {};
		\node [style=gn] (105) at (9.3, -1.5) {};
		\node [style=none] (106) at (9.3, 2.75) {};
		\node [style=gbox] (107) at (13.55, 4) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (108) at (17.55, 2.75) {};
		\node [style=wire label] (109) at (17.55, 3.5) {$x_{13} \plus 1$};
		\node [style=wire label] (110) at (9.3, 3.5) {$x_{13} \plus 1$};
		\node [style=none] (112) at (13.575, -3.7) {};
		\node [style=none] (116) at (9.325, -3.7) {};
		\node [style={rn_phase}] (118) at (9.3, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (119) at (13.55, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (120) at (17.55, -3.7) {$K_{j_3 \minu m_3}$};
		\node [style={rn_phase}] (131) at (9.3, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (132) at (9.3, 1) {$D$};
		\node [style={rn_phase}] (133) at (9.3, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (134) at (9.3, -0.75) {$D$};
		\node [style={rn_phase}] (135) at (12.8, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (136) at (12.8, 1) {$D$};
		\node [style={rn_phase}] (137) at (12.8, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (138) at (12.8, -0.75) {$D$};
		\node [style={rn_phase}] (139) at (16.55, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (140) at (16.55, 1) {$D$};
		\node [style={rn_phase}] (141) at (16.55, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (142) at (16.55, -0.75) {$D$};
		\node [style={rn_phase}] (143) at (14.3, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (144) at (14.3, -0.75) {$D$};
		\node [style={rn_phase}] (145) at (17.55, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (146) at (17.55, -0.75) {$D$};
		\node [style={rn_phase}] (147) at (10.3, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (148) at (10.3, -0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (85) to (84.center);
		\draw [in=90, out=-15, looseness=0.75] (85) to (86.center);
		\draw (84.center) to (83);
		\draw [in=90, out=-165, looseness=0.75] (93) to (92.center);
		\draw [in=90, out=-15, looseness=0.75] (93) to (94.center);
		\draw (92.center) to (91);
		\draw [bend left=15] (83) to (97);
		\draw [bend right=15] (81) to (99);
		\draw [bend left=15] (91) to (99);
		\draw [bend right=15] (89) to (101);
		\draw [in=90, out=-165, looseness=0.50] (107) to (106.center);
		\draw [in=90, out=-15, looseness=0.50] (107) to (108.center);
		\draw (106.center) to (105);
		\draw (103) to (101);
		\draw (105) to (97);
		\draw (118) to (97);
		\draw (99) to (119);
		\draw (101) to (120);
		\draw (86.center) to (81);
		\draw (94.center) to (89);
		\draw (108.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0) {$=$\strut};
		\node [style=gn] (1) at (-0.8, 0.25) {};
		\node [style=hbox] (2) at (-0.8, 1) {$D$};
		\node [style=gn] (3) at (-2.95, 0.25) {};
		\node [style=none] (4) at (-2.95, 2) {};
		\node [style=gbox] (5) at (-2.125, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (6) at (-0.8, 2) {};
		\node [style=wire label] (7) at (-0.875, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (8) at (-3.4, 2.75) {$x_{12} \plus 1$};
		\node [style=none] (9) at (-6, 0) {$C$};
		\node [style=gn] (10) at (2.7, 0.25) {};
		\node [style=hbox] (11) at (2.7, 1) {$D$};
		\node [style=gn] (12) at (0.8, 0.25) {};
		\node [style=none] (13) at (0.8, 2) {};
		\node [style=gbox] (14) at (2, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (15) at (2.7, 2) {};
		\node [style=wire label] (16) at (3.3, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (17) at (0.8, 2.75) {$x_{23} \plus 1$};
		\node [style=gn] (24) at (4.3, 0.25) {};
		\node [style=gn] (26) at (-4.55, 0.25) {};
		\node [style=none] (27) at (-4.55, 2.75) {};
		\node [style=gbox] (28) at (0, 4) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (29) at (4.3, 2.75) {};
		\node [style=wire label] (30) at (4.3, 3.5) {$x_{13} \plus 1$};
		\node [style=wire label] (31) at (-4.55, 3.5) {$x_{13} \plus 1$};
		\node [style=hbox] (39) at (2.7, -0.625) {$D$};
		\node [style=rn] (47) at (-3.75, -2.75) {};
		\node [style=wire label] (48) at (-3, -3.25) {$2j_1 \plus 1$};
		\node [style=rn] (49) at (0, -2.75) {};
		\node [style=wire label] (50) at (0.75, -3.25) {$2j_2 \plus 1$};
		\node [style=rn] (51) at (3.5, -2.75) {};
		\node [style=wire label] (52) at (4.25, -3.25) {$2j_3 \plus 1$};
		\node [style=none] (55) at (-3.725, -3.95) {};
		\node [style=none] (56) at (0.025, -3.95) {};
		\node [style={rn_phase}] (57) at (-3.75, -3.95) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (58) at (0, -3.95) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (59) at (3.5, -3.95) {$K_{j_3 \minu m_3}$};
		\node [style=hbox] (60) at (4.3, -0.625) {$D$};
		\node [style={rn_phase}] (61) at (4.3, -1.75) {$\!K_{\minu x_{13}}\!$};
		\node [style=hbox] (62) at (-4.55, -0.625) {$D$};
		\node [style={rn_phase}] (63) at (-4.55, -1.75) {$\!K_{\minu x_{13}}\!$};
		\node [style=hbox] (64) at (-2.95, -0.625) {$D$};
		\node [style={rn_phase}] (65) at (-2.95, -1.75) {$\!K_{\minu x_{12}}\!$};
		\node [style=hbox] (66) at (-0.8, -0.625) {$D$};
		\node [style={rn_phase}] (67) at (-0.8, -1.75) {$\!K_{\minu x_{12}}\!$};
		\node [style=hbox] (68) at (0.8, -0.625) {$D$};
		\node [style={rn_phase}] (69) at (0.8, -1.75) {$\!K_{\minu x_{23}}\!$};
		\node [style={rn_phase}] (70) at (2.7, -1.75) {$\!K_{\minu x_{23}}\!$};
		\node [style=none] (71) at (6.05, 0) {$=$\strut};
		\node [style=none] (80) at (7.8, 0) {$C$};
		\node [style=gn] (81) at (12.8, -1.5) {};
		\node [style=gn] (83) at (10.3, -1.5) {};
		\node [style=none] (84) at (10.3, 2) {};
		\node [style=gbox] (85) at (11.55, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (86) at (12.8, 2) {};
		\node [style=wire label] (87) at (12.8, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (88) at (10.15, 2.75) {$x_{12} \plus 1$};
		\node [style=gn] (89) at (16.55, -1.5) {};
		\node [style=gn] (91) at (14.3, -1.5) {};
		\node [style=none] (92) at (14.3, 2) {};
		\node [style=gbox] (93) at (15.425, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (94) at (16.55, 2) {};
		\node [style=wire label] (95) at (16.6, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (96) at (14.275, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (97) at (9.3, -2.25) {};
		\node [style=wire label] (98) at (10.05, -2.75) {$2j_1 \plus 1$};
		\node [style=rn] (99) at (13.55, -2.25) {};
		\node [style=wire label] (100) at (14.3, -2.75) {$2j_2 \plus 1$};
		\node [style=rn] (101) at (17.55, -2.25) {};
		\node [style=wire label] (102) at (18.3, -2.75) {$2j_3 \plus 1$};
		\node [style=gn] (103) at (17.55, -1.5) {};
		\node [style=gn] (105) at (9.3, -1.5) {};
		\node [style=none] (106) at (9.3, 2.75) {};
		\node [style=gbox] (107) at (13.55, 4) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (108) at (17.55, 2.75) {};
		\node [style=wire label] (109) at (17.55, 3.5) {$x_{13} \plus 1$};
		\node [style=wire label] (110) at (9.3, 3.5) {$x_{13} \plus 1$};
		\node [style=none] (112) at (13.575, -3.7) {};
		\node [style=none] (116) at (9.325, -3.7) {};
		\node [style={rn_phase}] (118) at (9.3, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (119) at (13.55, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (120) at (17.55, -3.7) {$K_{j_3 \minu m_3}$};
		\node [style={rn_phase}] (127) at (-4.55, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (128) at (2.7, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (129) at (-0.8, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (130) at (-4.55, 1) {$D$};
		\node [style={rn_phase}] (131) at (9.3, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (132) at (9.3, 1) {$D$};
		\node [style={rn_phase}] (133) at (9.3, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (134) at (9.3, -0.75) {$D$};
		\node [style={rn_phase}] (135) at (12.8, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (136) at (12.8, 1) {$D$};
		\node [style={rn_phase}] (137) at (12.8, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (138) at (12.8, -0.75) {$D$};
		\node [style={rn_phase}] (139) at (16.55, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (140) at (16.55, 1) {$D$};
		\node [style={rn_phase}] (141) at (16.55, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (142) at (16.55, -0.75) {$D$};
		\node [style={rn_phase}] (143) at (14.3, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (144) at (14.3, -0.75) {$D$};
		\node [style={rn_phase}] (145) at (17.55, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (146) at (17.55, -0.75) {$D$};
		\node [style={rn_phase}] (147) at (10.3, 0.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (148) at (10.3, -0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [in=90, out=-165, looseness=0.75] (5) to (4.center);
		\draw [in=90, out=-15, looseness=0.75] (5) to (6.center);
		\draw (4.center) to (3);
		\draw (6.center) to (2);
		\draw (11) to (10);
		\draw [in=90, out=-165, looseness=0.75] (14) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (15.center);
		\draw (13.center) to (12);
		\draw (15.center) to (11);
		\draw [in=90, out=-165, looseness=0.50] (28) to (27.center);
		\draw [in=90, out=-15, looseness=0.50] (28) to (29.center);
		\draw (27.center) to (26);
		\draw (57) to (47);
		\draw (49) to (58);
		\draw (51) to (59);
		\draw [bend left=15] (65) to (47);
		\draw [bend right=15] (67) to (49);
		\draw [bend left=15] (69) to (49);
		\draw [bend left=15] (61) to (51);
		\draw [bend right=15] (63) to (47);
		\draw (63) to (26);
		\draw (65) to (3);
		\draw (67) to (1);
		\draw (69) to (12);
		\draw (61) to (24);
		\draw [bend right=15] (70) to (51);
		\draw (70) to (10);
		\draw [in=90, out=-165, looseness=0.75] (85) to (84.center);
		\draw [in=90, out=-15, looseness=0.75] (85) to (86.center);
		\draw (84.center) to (83);
		\draw [in=90, out=-165, looseness=0.75] (93) to (92.center);
		\draw [in=90, out=-15, looseness=0.75] (93) to (94.center);
		\draw (92.center) to (91);
		\draw [bend left=15] (83) to (97);
		\draw [bend right=15] (81) to (99);
		\draw [bend left=15] (91) to (99);
		\draw [bend right=15] (89) to (101);
		\draw [in=90, out=-165, looseness=0.50] (107) to (106.center);
		\draw [in=90, out=-15, looseness=0.50] (107) to (108.center);
		\draw (106.center) to (105);
		\draw (103) to (101);
		\draw (105) to (97);
		\draw (118) to (97);
		\draw (99) to (119);
		\draw (101) to (120);
		\draw (29.center) to (24);
		\draw (86.center) to (81);
		\draw (94.center) to (89);
		\draw (108.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-4-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.95, 0) {$=$\strut};
		\node [style=none] (1) at (-6.2, -0.5) {$C$};
		\node [style=gn] (2) at (-0.45, -0.5) {};
		\node [style=gn] (4) at (-2.95, -0.5) {};
		\node [style=none] (5) at (-2.95, 1.25) {};
		\node [style=gbox] (6) at (-1.7, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (7) at (-0.45, 1.25) {};
		\node [style=wire label] (8) at (-0.45, 2) {$x_{12} \plus 1$};
		\node [style=wire label] (9) at (-3.1, 2) {$x_{12} \plus 1$};
		\node [style=gn] (10) at (3.3, -0.5) {};
		\node [style=gn] (12) at (1.05, -0.5) {};
		\node [style=none] (13) at (1.05, 1.25) {};
		\node [style=gbox] (14) at (2.175, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (15) at (3.3, 1.25) {};
		\node [style=wire label] (16) at (3.35, 2) {$x_{23} \plus 1$};
		\node [style=wire label] (17) at (1.1, 2) {$x_{23} \plus 1$};
		\node [style=rn] (18) at (-3.95, -1.25) {};
		\node [style=wire label] (19) at (-3.2, -1.75) {$2j_1 \plus 1$};
		\node [style=rn] (20) at (0.3, -1.25) {};
		\node [style=wire label] (21) at (1.05, -1.75) {$2j_2 \plus 1$};
		\node [style=rn] (22) at (4.3, -1.25) {};
		\node [style=wire label] (23) at (5.05, -1.75) {$2j_3 \plus 1$};
		\node [style=gn] (24) at (4.3, -0.5) {};
		\node [style=gn] (26) at (-3.95, -0.5) {};
		\node [style=none] (27) at (-3.95, 2) {};
		\node [style=gbox] (28) at (0.3, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (29) at (4.3, 2) {};
		\node [style=wire label] (30) at (4.3, 2.75) {$x_{13} \plus 1$};
		\node [style=wire label] (31) at (-3.95, 2.75) {$x_{13} \plus 1$};
		\node [style=none] (32) at (0.325, -2.7) {};
		\node [style=none] (33) at (-3.925, -2.7) {};
		\node [style={rn_phase}] (34) at (-3.95, -2.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (35) at (0.3, -2.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (36) at (4.3, -2.7) {$K_{j_3 \minu m_3}$};
		\node [style=wire label] (37) at (-6.25, 0.75) {$(\minu 1)^{x_{12} \plus x_{23} \plus x_{13}}$};
		\node [style={rn_phase}] (175) at (-3.95, 1.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (176) at (-3.95, 0.25) {$D$};
		\node [style={rn_phase}] (177) at (-0.45, 1.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (178) at (-0.45, 0.25) {$D$};
		\node [style={rn_phase}] (179) at (3.3, 1.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (180) at (3.3, 0.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (6) to (5.center);
		\draw [in=90, out=-15, looseness=0.75] (6) to (7.center);
		\draw (5.center) to (4);
		\draw [in=90, out=-165, looseness=0.75] (14) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (15.center);
		\draw (13.center) to (12);
		\draw [bend left=15] (4) to (18);
		\draw [bend right=15] (2) to (20);
		\draw [bend left=15] (12) to (20);
		\draw [bend right=15] (10) to (22);
		\draw [in=90, out=-165, looseness=0.50] (28) to (27.center);
		\draw [in=90, out=-15, looseness=0.50] (28) to (29.center);
		\draw (27.center) to (26);
		\draw (24) to (22);
		\draw (26) to (18);
		\draw (34) to (18);
		\draw (20) to (35);
		\draw (22) to (36);
		\draw (7.center) to (2);
		\draw (15.center) to (10);
		\draw (24) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-4-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (6.05, 0) {$=$\strut};
		\node [style=wire label] (75) at (8.5, 1) {$(\minu 1)^{j_1 \plus j_2 \plus j_3}$};
		\node [style=gn] (76) at (13.8, 0.25) {};
		\node [style=gn] (78) at (11.3, 0.25) {};
		\node [style=none] (79) at (11.3, 2) {};
		\node [style=gbox] (80) at (12.55, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (81) at (13.8, 2) {};
		\node [style=wire label] (82) at (13.8, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (83) at (11.4, 2.75) {$x_{12} \plus 1$};
		\node [style=none] (84) at (8.55, -0.5) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (85) at (17.55, 0.25) {};
		\node [style=gn] (87) at (15.3, 0.25) {};
		\node [style=none] (88) at (15.3, 2) {};
		\node [style=gbox] (89) at (16.425, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (90) at (17.55, 2) {};
		\node [style=wire label] (91) at (17.6, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (92) at (15.3, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (93) at (10.55, -0.5) {};
		\node [style=gbox] (94) at (10.55, -1.75) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (95) at (11.3, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (96) at (11.3, -2.5) {$2j_1 \plus 1$};
		\node [style=rn] (97) at (14.55, -0.5) {};
		\node [style=gbox] (98) at (14.55, -1.75) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (99) at (15.3, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (100) at (15.3, -2.5) {$2j_2 \plus 1$};
		\node [style=rn] (101) at (18.3, -0.5) {};
		\node [style=gbox] (102) at (18.3, -1.75) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (103) at (17.55, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (104) at (17.55, -2.5) {$2j_3 \plus 1$};
		\node [style=gn] (105) at (18.3, 0.25) {};
		\node [style=gn] (107) at (10.55, 0.25) {};
		\node [style=none] (108) at (10.55, 3) {};
		\node [style=gbox] (109) at (14.55, 4.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (110) at (18.3, 3) {};
		\node [style=wire label] (111) at (18.3, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (112) at (10.55, 3.75) {$x_{13} \plus 1$};
		\node [style=none] (113) at (10.575, -3.2) {};
		\node [style=none] (114) at (14.575, -3.2) {};
		\node [style={rn_phase}] (115) at (10.55, -3.2) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (116) at (14.55, -3.2) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (117) at (18.3, -3.2) {$K_{j_3 \minu m_3}$};
		\node [style={rn_phase}] (181) at (10.55, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (182) at (10.55, 1) {$D$};
		\node [style={rn_phase}] (183) at (13.8, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (184) at (13.8, 1) {$D$};
		\node [style={rn_phase}] (185) at (17.55, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (186) at (17.55, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (80) to (79.center);
		\draw [in=90, out=-15, looseness=0.75] (80) to (81.center);
		\draw (79.center) to (78);
		\draw [in=90, out=-165, looseness=0.75] (89) to (88.center);
		\draw [in=90, out=-15, looseness=0.75] (89) to (90.center);
		\draw (88.center) to (87);
		\draw (93) to (94);
		\draw (97) to (98);
		\draw (101) to (102);
		\draw [bend left=15] (78) to (93);
		\draw [bend right=15] (76) to (97);
		\draw [bend left=15] (87) to (97);
		\draw [bend right=15] (85) to (101);
		\draw [in=90, out=-165, looseness=0.50] (109) to (108.center);
		\draw [in=90, out=-15, looseness=0.50] (109) to (110.center);
		\draw (108.center) to (107);
		\draw (105) to (101);
		\draw (107) to (93);
		\draw (94) to (115);
		\draw (98) to (116);
		\draw (102) to (117);
		\draw (81.center) to (76);
		\draw (90.center) to (85);
		\draw (105) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.95, 0) {$=$\strut};
		\node [style=none] (1) at (-6.2, -0.5) {$C$};
		\node [style=gn] (2) at (-0.45, -0.5) {};
		\node [style=gn] (4) at (-2.95, -0.5) {};
		\node [style=none] (5) at (-2.95, 1.25) {};
		\node [style=gbox] (6) at (-1.7, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (7) at (-0.45, 1.25) {};
		\node [style=wire label] (8) at (-0.45, 2) {$x_{12} \plus 1$};
		\node [style=wire label] (9) at (-3.1, 2) {$x_{12} \plus 1$};
		\node [style=gn] (10) at (3.3, -0.5) {};
		\node [style=gn] (12) at (1.05, -0.5) {};
		\node [style=none] (13) at (1.05, 1.25) {};
		\node [style=gbox] (14) at (2.175, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (15) at (3.3, 1.25) {};
		\node [style=wire label] (16) at (3.35, 2) {$x_{23} \plus 1$};
		\node [style=wire label] (17) at (1.1, 2) {$x_{23} \plus 1$};
		\node [style=rn] (18) at (-3.95, -1.25) {};
		\node [style=wire label] (19) at (-3.2, -1.75) {$2j_1 \plus 1$};
		\node [style=rn] (20) at (0.3, -1.25) {};
		\node [style=wire label] (21) at (1.05, -1.75) {$2j_2 \plus 1$};
		\node [style=rn] (22) at (4.3, -1.25) {};
		\node [style=wire label] (23) at (5.05, -1.75) {$2j_3 \plus 1$};
		\node [style=gn] (24) at (4.3, -0.5) {};
		\node [style=gn] (26) at (-3.95, -0.5) {};
		\node [style=none] (27) at (-3.95, 2) {};
		\node [style=gbox] (28) at (0.3, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (29) at (4.3, 2) {};
		\node [style=wire label] (30) at (4.3, 2.75) {$x_{13} \plus 1$};
		\node [style=wire label] (31) at (-3.95, 2.75) {$x_{13} \plus 1$};
		\node [style=none] (32) at (0.325, -2.7) {};
		\node [style=none] (33) at (-3.925, -2.7) {};
		\node [style={rn_phase}] (34) at (-3.95, -2.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (35) at (0.3, -2.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (36) at (4.3, -2.7) {$K_{j_3 \minu m_3}$};
		\node [style=wire label] (37) at (-6.25, 0.75) {$(\minu 1)^{x_{12} \plus x_{23} \plus x_{13}}$};
		\node [style=none] (38) at (6.05, 0) {$=$\strut};
		\node [style=wire label] (75) at (8.5, 1) {$(\minu 1)^{j_1 \plus j_2 \plus j_3}$};
		\node [style=gn] (76) at (13.8, 0.25) {};
		\node [style=gn] (78) at (11.3, 0.25) {};
		\node [style=none] (79) at (11.3, 2) {};
		\node [style=gbox] (80) at (12.55, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (81) at (13.8, 2) {};
		\node [style=wire label] (82) at (13.8, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (83) at (11.4, 2.75) {$x_{12} \plus 1$};
		\node [style=none] (84) at (8.55, -0.5) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (85) at (17.55, 0.25) {};
		\node [style=gn] (87) at (15.3, 0.25) {};
		\node [style=none] (88) at (15.3, 2) {};
		\node [style=gbox] (89) at (16.425, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (90) at (17.55, 2) {};
		\node [style=wire label] (91) at (17.6, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (92) at (15.3, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (93) at (10.55, -0.5) {};
		\node [style=gbox] (94) at (10.55, -1.75) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (95) at (11.3, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (96) at (11.3, -2.5) {$2j_1 \plus 1$};
		\node [style=rn] (97) at (14.55, -0.5) {};
		\node [style=gbox] (98) at (14.55, -1.75) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (99) at (15.3, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (100) at (15.3, -2.5) {$2j_2 \plus 1$};
		\node [style=rn] (101) at (18.3, -0.5) {};
		\node [style=gbox] (102) at (18.3, -1.75) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (103) at (17.55, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (104) at (17.55, -2.5) {$2j_3 \plus 1$};
		\node [style=gn] (105) at (18.3, 0.25) {};
		\node [style=gn] (107) at (10.55, 0.25) {};
		\node [style=none] (108) at (10.55, 3) {};
		\node [style=gbox] (109) at (14.55, 4.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (110) at (18.3, 3) {};
		\node [style=wire label] (111) at (18.3, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (112) at (10.55, 3.75) {$x_{13} \plus 1$};
		\node [style=none] (113) at (10.575, -3.2) {};
		\node [style=none] (114) at (14.575, -3.2) {};
		\node [style={rn_phase}] (115) at (10.55, -3.2) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (116) at (14.55, -3.2) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (117) at (18.3, -3.2) {$K_{j_3 \minu m_3}$};
		\node [style={rn_phase}] (175) at (-3.95, 1.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (176) at (-3.95, 0.25) {$D$};
		\node [style={rn_phase}] (177) at (-0.45, 1.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (178) at (-0.45, 0.25) {$D$};
		\node [style={rn_phase}] (179) at (3.3, 1.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (180) at (3.3, 0.25) {$D$};
		\node [style={rn_phase}] (181) at (10.55, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (182) at (10.55, 1) {$D$};
		\node [style={rn_phase}] (183) at (13.8, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (184) at (13.8, 1) {$D$};
		\node [style={rn_phase}] (185) at (17.55, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (186) at (17.55, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (6) to (5.center);
		\draw [in=90, out=-15, looseness=0.75] (6) to (7.center);
		\draw (5.center) to (4);
		\draw [in=90, out=-165, looseness=0.75] (14) to (13.center);
		\draw [in=90, out=-15, looseness=0.75] (14) to (15.center);
		\draw (13.center) to (12);
		\draw [bend left=15] (4) to (18);
		\draw [bend right=15] (2) to (20);
		\draw [bend left=15] (12) to (20);
		\draw [bend right=15] (10) to (22);
		\draw [in=90, out=-165, looseness=0.50] (28) to (27.center);
		\draw [in=90, out=-15, looseness=0.50] (28) to (29.center);
		\draw (27.center) to (26);
		\draw (24) to (22);
		\draw (26) to (18);
		\draw (34) to (18);
		\draw (20) to (35);
		\draw (22) to (36);
		\draw [in=90, out=-165, looseness=0.75] (80) to (79.center);
		\draw [in=90, out=-15, looseness=0.75] (80) to (81.center);
		\draw (79.center) to (78);
		\draw [in=90, out=-165, looseness=0.75] (89) to (88.center);
		\draw [in=90, out=-15, looseness=0.75] (89) to (90.center);
		\draw (88.center) to (87);
		\draw (93) to (94);
		\draw (97) to (98);
		\draw (101) to (102);
		\draw [bend left=15] (78) to (93);
		\draw [bend right=15] (76) to (97);
		\draw [bend left=15] (87) to (97);
		\draw [bend right=15] (85) to (101);
		\draw [in=90, out=-165, looseness=0.50] (109) to (108.center);
		\draw [in=90, out=-15, looseness=0.50] (109) to (110.center);
		\draw (108.center) to (107);
		\draw (105) to (101);
		\draw (107) to (93);
		\draw (94) to (115);
		\draw (98) to (116);
		\draw (102) to (117);
		\draw (7.center) to (2);
		\draw (15.center) to (10);
		\draw (24) to (29.center);
		\draw (81.center) to (76);
		\draw (90.center) to (85);
		\draw (105) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {};
		\node [style=gn] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=gbox] (4) at (-2.125, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=wire label] (6) at (-0.875, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-3.4, 2.75) {$x_{12} \plus 1$};
		\node [style=none] (8) at (-6.25, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (9) at (3.25, 0.25) {};
		\node [style=gn] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=gbox] (13) at (2, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (14) at (3.25, 2) {};
		\node [style=wire label] (15) at (3.175, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (16) at (0.8, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (17) at (-4.25, -0.5) {};
		\node [style=gbox] (18) at (-4.25, -2) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (19) at (-3.5, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (20) at (-3.5, -3) {$2j_1 \plus 1$};
		\node [style=rn] (21) at (0, -0.5) {};
		\node [style=gbox] (22) at (0, -2) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (23) at (0.75, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (24) at (0.75, -3) {$2j_2 \plus 1$};
		\node [style=rn] (25) at (4, -0.5) {};
		\node [style=gbox] (26) at (4, -2) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (27) at (4.75, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (28) at (4.75, -3) {$2j_3 \plus 1$};
		\node [style=gn] (29) at (4, 0.25) {};
		\node [style=gn] (31) at (-4.25, 0.25) {};
		\node [style=none] (32) at (-4.25, 2.75) {};
		\node [style=gbox] (33) at (0, 4) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (34) at (4, 2.75) {};
		\node [style=wire label] (35) at (4, 3.5) {$x_{13} \plus 1$};
		\node [style=wire label] (36) at (-4.25, 3.5) {$x_{13} \plus 1$};
		\node [style=none] (37) at (-4.225, -3.7) {};
		\node [style=none] (38) at (0.025, -3.7) {};
		\node [style={rn_phase}] (39) at (-4.25, -3.7) {$K_{j_1 \plus m_1}$};
		\node [style={rn_phase}] (40) at (0, -3.7) {$K_{j_2 \plus m_2}$};
		\node [style={rn_phase}] (41) at (4, -3.7) {$K_{j_3 \plus m_3}$};
		\node [style=none] (42) at (6.25, 0) {$=$};
		\node [style=wire label] (43) at (8.75, 1) {$(\minu 1)^{j_1 \plus j_2 \plus j_3}$};
		\node [style=gn] (44) at (14.05, 0.25) {};
		\node [style=gn] (46) at (11.55, 0.25) {};
		\node [style=none] (47) at (11.55, 2) {};
		\node [style=gbox] (48) at (12.675, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (49) at (14.05, 2) {};
		\node [style=wire label] (50) at (13.925, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (51) at (11.525, 2.75) {$x_{12} \plus 1$};
		\node [style=none] (52) at (8.8, -0.5) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (53) at (17.8, 0.25) {};
		\node [style=gn] (55) at (15.55, 0.25) {};
		\node [style=none] (56) at (15.55, 2) {};
		\node [style=gbox] (57) at (16.675, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (58) at (17.8, 2) {};
		\node [style=wire label] (59) at (17.85, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (60) at (15.475, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (61) at (10.8, -0.5) {};
		\node [style=gbox] (62) at (10.8, -2) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (63) at (11.55, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (64) at (11.55, -3) {$2j_1 \plus 1$};
		\node [style=rn] (65) at (14.8, -0.5) {};
		\node [style=gbox] (66) at (14.8, -2) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (67) at (15.55, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (68) at (15.55, -3) {$2j_2 \plus 1$};
		\node [style=rn] (69) at (18.55, -0.5) {};
		\node [style=gbox] (70) at (18.55, -2) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (71) at (17.8, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (72) at (17.8, -3) {$2j_3 \plus 1$};
		\node [style=gn] (73) at (18.55, 0.25) {};
		\node [style=gn] (75) at (10.8, 0.25) {};
		\node [style=none] (76) at (10.8, 2.75) {};
		\node [style=gbox] (77) at (14.8, 4) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (78) at (18.55, 2.75) {};
		\node [style=wire label] (79) at (18.55, 3.5) {$x_{13} \plus 1$};
		\node [style=wire label] (80) at (10.8, 3.5) {$x_{13} \plus 1$};
		\node [style=none] (81) at (10.825, -3.7) {};
		\node [style=none] (82) at (14.825, -3.7) {};
		\node [style={rn_phase}] (83) at (10.8, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (84) at (14.8, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (85) at (18.55, -3.7) {$K_{j_3 \minu m_3}$};
		\node [style={rn_phase}] (86) at (-4.25, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (87) at (-4.25, 1) {$D$};
		\node [style={rn_phase}] (88) at (-0.75, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (89) at (-0.75, 1) {$D$};
		\node [style={rn_phase}] (90) at (3.25, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (91) at (3.25, 1) {$D$};
		\node [style={rn_phase}] (92) at (10.8, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (93) at (10.8, 1) {$D$};
		\node [style={rn_phase}] (94) at (14.05, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (95) at (14.3, 1) {$D$};
		\node [style={rn_phase}] (96) at (17.8, 1.875) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (97) at (17.8, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw [in=90, out=-165, looseness=0.75] (13) to (12.center);
		\draw [in=90, out=-15, looseness=0.75] (13) to (14.center);
		\draw (12.center) to (11);
		\draw (17) to (18);
		\draw (21) to (22);
		\draw (25) to (26);
		\draw [bend left=15] (2) to (17);
		\draw [bend right=15] (0) to (21);
		\draw [bend left=15] (11) to (21);
		\draw [bend right=15] (9) to (25);
		\draw [in=90, out=-165, looseness=0.50] (33) to (32.center);
		\draw [in=90, out=-15, looseness=0.50] (33) to (34.center);
		\draw (32.center) to (31);
		\draw (29) to (25);
		\draw (31) to (17);
		\draw (18) to (39);
		\draw (22) to (40);
		\draw (26) to (41);
		\draw [in=90, out=-165, looseness=0.75] (48) to (47.center);
		\draw [in=90, out=-15, looseness=0.75] (48) to (49.center);
		\draw (47.center) to (46);
		\draw [in=90, out=-165, looseness=0.75] (57) to (56.center);
		\draw [in=90, out=-15, looseness=0.75] (57) to (58.center);
		\draw (56.center) to (55);
		\draw (61) to (62);
		\draw (65) to (66);
		\draw (69) to (70);
		\draw [bend left=15] (46) to (61);
		\draw [bend right=15] (44) to (65);
		\draw [bend left=15] (55) to (65);
		\draw [bend right=15] (53) to (69);
		\draw [in=90, out=-165, looseness=0.50] (77) to (76.center);
		\draw [in=90, out=-15, looseness=0.50] (77) to (78.center);
		\draw (76.center) to (75);
		\draw (73) to (69);
		\draw (75) to (61);
		\draw (62) to (83);
		\draw (66) to (84);
		\draw (70) to (85);
		\draw (5.center) to (0);
		\draw (14.center) to (9);
		\draw (34.center) to (29);
		\draw (49.center) to (44);
		\draw (58.center) to (53);
		\draw (73) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-lemmav2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6.25, 10.25) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=none] (37) at (-4.225, 6.55) {};
		\node [style=none] (38) at (0.025, 6.55) {};
		\node [style={rn_phase}] (39) at (-4.25, 6.55) {$K_{j_1 \plus m_1}$};
		\node [style={rn_phase}] (40) at (0, 6.55) {$K_{j_2 \plus m_2}$};
		\node [style={rn_phase}] (41) at (4, 6.55) {$K_{j_3 \plus m_3}$};
		\node [style=none] (42) at (-8.75, 0) {$=$};
		\node [style=wire label] (43) at (-6.25, 1) {$(\minu 1)^{j_1 \plus j_2 \plus j_3}$};
		\node [style=none] (52) at (-6.2, -0.5) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=none] (81) at (-4.175, -3.7) {};
		\node [style=none] (82) at (-0.175, -3.7) {};
		\node [style={rn_phase}] (83) at (-4.2, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (84) at (0.05, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (85) at (4.05, -3.7) {$K_{j_3 \minu m_3}$};
		\node [style=gn] (98) at (-0.725, 10.5) {};
		\node [style=gn] (99) at (-3.475, 10.5) {};
		\node [style=none] (100) at (-3.475, 12.25) {};
		\node [style=none] (101) at (-2.1, 13) {};
		\node [style=none] (102) at (-0.725, 12.25) {};
		\node [style=wire label] (103) at (-0.85, 13) {$x_{12} \plus 1$};
		\node [style=wire label] (104) at (-3.375, 13) {$x_{12} \plus 1$};
		\node [style=gn] (105) at (3.275, 10.5) {};
		\node [style=gn] (106) at (0.775, 10.5) {};
		\node [style=none] (107) at (0.775, 12.25) {};
		\node [style=none] (108) at (2.025, 13) {};
		\node [style=none] (109) at (3.275, 12.25) {};
		\node [style=wire label] (110) at (3.2, 13) {$x_{23} \plus 1$};
		\node [style=wire label] (111) at (0.825, 13) {$x_{23} \plus 1$};
		\node [style=rn] (112) at (-4.225, 9.75) {};
		\node [style=gbox] (113) at (-4.225, 8.25) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (114) at (-4.225, 6.55) {};
		\node [style=wire label] (115) at (-3.475, 9.25) {$2j_1 \plus 1$};
		\node [style=wire label] (116) at (-3.475, 7.25) {$2j_1 \plus 1$};
		\node [style=rn] (117) at (0.025, 9.75) {};
		\node [style=gbox] (118) at (0.025, 8.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (119) at (0.025, 6.55) {};
		\node [style=wire label] (120) at (0.775, 9.25) {$2j_2 \plus 1$};
		\node [style=wire label] (121) at (0.775, 7.25) {$2j_2 \plus 1$};
		\node [style=rn] (122) at (4.025, 9.75) {};
		\node [style=gbox] (123) at (4.025, 8.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (124) at (4.025, 6.55) {};
		\node [style=wire label] (125) at (4.775, 9.25) {$2j_3 \plus 1$};
		\node [style=wire label] (126) at (4.775, 7.25) {$2j_3 \plus 1$};
		\node [style=gn] (127) at (4.025, 10.5) {};
		\node [style=gn] (128) at (-4.225, 10.5) {};
		\node [style=none] (129) at (-4.225, 13.25) {};
		\node [style=none] (130) at (0.025, 14.5) {};
		\node [style=none] (131) at (4.025, 13.25) {};
		\node [style=wire label] (132) at (4.025, 14) {$x_{13} \plus 1$};
		\node [style=wire label] (133) at (-4.225, 14) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (134) at (-2.1, 13) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (135) at (2.025, 13) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (136) at (0.025, 14.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (137) at (-3.475, 12) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (138) at (0.775, 12) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (139) at (4.025, 12) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gn] (140) at (-0.7, 0.25) {};
		\node [style=gn] (141) at (-3.45, 0.25) {};
		\node [style=none] (142) at (-3.45, 2) {};
		\node [style=none] (143) at (-2.075, 2.75) {};
		\node [style=none] (144) at (-0.7, 2) {};
		\node [style=wire label] (145) at (-0.825, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (146) at (-3.35, 2.75) {$x_{12} \plus 1$};
		\node [style=gn] (147) at (3.3, 0.25) {};
		\node [style=gn] (148) at (0.8, 0.25) {};
		\node [style=none] (149) at (0.8, 2) {};
		\node [style=none] (150) at (2.05, 2.75) {};
		\node [style=none] (151) at (3.3, 2) {};
		\node [style=wire label] (152) at (3.225, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (153) at (0.85, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (154) at (-4.2, -0.5) {};
		\node [style=gbox] (155) at (-4.2, -2) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (156) at (-4.2, -3.7) {};
		\node [style=wire label] (157) at (-3.45, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (158) at (-3.45, -3) {$2j_1 \plus 1$};
		\node [style=rn] (159) at (0.05, -0.5) {};
		\node [style=gbox] (160) at (0.05, -2) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (161) at (0.05, -3.7) {};
		\node [style=wire label] (162) at (0.8, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (163) at (0.8, -3) {$2j_2 \plus 1$};
		\node [style=rn] (164) at (4.05, -0.5) {};
		\node [style=gbox] (165) at (4.05, -2) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (166) at (4.05, -3.7) {};
		\node [style=wire label] (167) at (4.8, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (168) at (4.8, -3) {$2j_3 \plus 1$};
		\node [style=gn] (169) at (4.05, 0.25) {};
		\node [style=gn] (170) at (-4.2, 0.25) {};
		\node [style=none] (171) at (-4.2, 3) {};
		\node [style=none] (172) at (0.05, 4.25) {};
		\node [style=none] (173) at (4.05, 3) {};
		\node [style=wire label] (174) at (4.05, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (175) at (-4.2, 3.75) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (176) at (-2.075, 2.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (177) at (2.05, 2.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (178) at (0.05, 4.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (179) at (-3.45, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (180) at (0.8, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (181) at (4.05, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117)
			 to [bend left=15] (98.center)
			 to (102.center)
			 to [in=-15, out=90, looseness=0.75] (101.center)
			 to [in=90, out=-165, looseness=0.75] (100.center)
			 to (99.center)
			 to [bend left=15] (112);
		\draw (122)
			 to [bend left=15] (105.center)
			 to (109.center)
			 to [in=-15, out=90, looseness=0.75] (108.center)
			 to [in=90, out=-165, looseness=0.75] (107.center)
			 to (106.center)
			 to [bend left=15] (117);
		\draw (112) to (113);
		\draw (114.center) to (113);
		\draw (117) to (118);
		\draw (119.center) to (118);
		\draw (122) to (123);
		\draw (124.center) to (123);
		\draw (112)
			 to (128.center)
			 to [in=-90, out=90] (129.center)
			 to [in=-165, out=90, looseness=0.50] (130.center)
			 to [in=90, out=-15, looseness=0.50] (131.center)
			 to (127.center)
			 to (122);
		\draw (159)
			 to [bend left=15] (140.center)
			 to (144.center)
			 to [in=-15, out=90, looseness=0.75] (143.center)
			 to [in=90, out=-165, looseness=0.75] (142.center)
			 to (141.center)
			 to [bend left=15] (154);
		\draw (164)
			 to [bend left=15] (147.center)
			 to (151.center)
			 to [in=-15, out=90, looseness=0.75] (150.center)
			 to [in=90, out=-165, looseness=0.75] (149.center)
			 to (148.center)
			 to [bend left=15] (159);
		\draw (154) to (155);
		\draw (156.center) to (155);
		\draw (159) to (160);
		\draw (161.center) to (160);
		\draw (164) to (165);
		\draw (166.center) to (165);
		\draw (154)
			 to (170.center)
			 to [in=-90, out=90] (171.center)
			 to [in=-165, out=90, looseness=0.50] (172.center)
			 to [in=90, out=-15, looseness=0.50] (173.center)
			 to (169.center)
			 to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute-alt-lemmav2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6.25, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=none] (37) at (-4.225, -3.7) {};
		\node [style=none] (38) at (0.025, -3.7) {};
		\node [style={rn_phase}] (39) at (-4.25, -3.7) {$K_{j_1 \plus m_1}$};
		\node [style={rn_phase}] (40) at (0, -3.7) {$K_{j_2 \plus m_2}$};
		\node [style={rn_phase}] (41) at (4, -3.7) {$K_{j_3 \plus m_3}$};
		\node [style=none] (42) at (6.25, 0) {$=$};
		\node [style=wire label] (43) at (8.75, 1) {$(\minu 1)^{j_1 \plus j_2 \plus j_3}$};
		\node [style=none] (52) at (8.8, -0.5) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=none] (81) at (10.825, -3.7) {};
		\node [style=none] (82) at (14.825, -3.7) {};
		\node [style={rn_phase}] (83) at (10.8, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (84) at (15.05, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (85) at (19.05, -3.7) {$K_{j_3 \minu m_3}$};
		\node [style=gn] (98) at (-0.725, 0.25) {};
		\node [style=gn] (99) at (-3.475, 0.25) {};
		\node [style=none] (100) at (-3.475, 2) {};
		\node [style=none] (101) at (-2.1, 2.75) {};
		\node [style=none] (102) at (-0.725, 2) {};
		\node [style=wire label] (103) at (-0.85, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (104) at (-3.375, 2.75) {$x_{12} \plus 1$};
		\node [style=gn] (105) at (3.275, 0.25) {};
		\node [style=gn] (106) at (0.775, 0.25) {};
		\node [style=none] (107) at (0.775, 2) {};
		\node [style=none] (108) at (2.025, 2.75) {};
		\node [style=none] (109) at (3.275, 2) {};
		\node [style=wire label] (110) at (3.2, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (111) at (0.825, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (112) at (-4.225, -0.5) {};
		\node [style=gbox] (113) at (-4.225, -2) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (114) at (-4.225, -3.7) {};
		\node [style=wire label] (115) at (-3.475, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (116) at (-3.475, -3) {$2j_1 \plus 1$};
		\node [style=rn] (117) at (0.025, -0.5) {};
		\node [style=gbox] (118) at (0.025, -2) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (119) at (0.025, -3.7) {};
		\node [style=wire label] (120) at (0.775, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (121) at (0.775, -3) {$2j_2 \plus 1$};
		\node [style=rn] (122) at (4.025, -0.5) {};
		\node [style=gbox] (123) at (4.025, -2) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (124) at (4.025, -3.7) {};
		\node [style=wire label] (125) at (4.775, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (126) at (4.775, -3) {$2j_3 \plus 1$};
		\node [style=gn] (127) at (4.025, 0.25) {};
		\node [style=gn] (128) at (-4.225, 0.25) {};
		\node [style=none] (129) at (-4.225, 3) {};
		\node [style=none] (130) at (0.025, 4.25) {};
		\node [style=none] (131) at (4.025, 3) {};
		\node [style=wire label] (132) at (4.025, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (133) at (-4.225, 3.75) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (134) at (-2.1, 2.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (135) at (2.025, 2.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (136) at (0.025, 4.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (137) at (-3.475, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (138) at (0.775, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (139) at (4.025, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gn] (140) at (14.3, 0.25) {};
		\node [style=gn] (141) at (11.55, 0.25) {};
		\node [style=none] (142) at (11.55, 2) {};
		\node [style=none] (143) at (12.925, 2.75) {};
		\node [style=none] (144) at (14.3, 2) {};
		\node [style=wire label] (145) at (14.175, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (146) at (11.65, 2.75) {$x_{12} \plus 1$};
		\node [style=gn] (147) at (18.3, 0.25) {};
		\node [style=gn] (148) at (15.8, 0.25) {};
		\node [style=none] (149) at (15.8, 2) {};
		\node [style=none] (150) at (17.05, 2.75) {};
		\node [style=none] (151) at (18.3, 2) {};
		\node [style=wire label] (152) at (18.225, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (153) at (15.85, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (154) at (10.8, -0.5) {};
		\node [style=gbox] (155) at (10.8, -2) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (156) at (10.8, -3.7) {};
		\node [style=wire label] (157) at (11.55, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (158) at (11.55, -3) {$2j_1 \plus 1$};
		\node [style=rn] (159) at (15.05, -0.5) {};
		\node [style=gbox] (160) at (15.05, -2) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (161) at (15.05, -3.7) {};
		\node [style=wire label] (162) at (15.8, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (163) at (15.8, -3) {$2j_2 \plus 1$};
		\node [style=rn] (164) at (19.05, -0.5) {};
		\node [style=gbox] (165) at (19.05, -2) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (166) at (19.05, -3.7) {};
		\node [style=wire label] (167) at (19.8, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (168) at (19.8, -3) {$2j_3 \plus 1$};
		\node [style=gn] (169) at (19.05, 0.25) {};
		\node [style=gn] (170) at (10.8, 0.25) {};
		\node [style=none] (171) at (10.8, 3) {};
		\node [style=none] (172) at (15.05, 4.25) {};
		\node [style=none] (173) at (19.05, 3) {};
		\node [style=wire label] (174) at (19.05, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (175) at (10.8, 3.75) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (176) at (12.925, 2.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (177) at (17.05, 2.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (178) at (15.05, 4.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (179) at (11.55, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (180) at (15.8, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (181) at (19.05, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117)
			 to [bend left=15] (98.center)
			 to (102.center)
			 to [in=-15, out=90, looseness=0.75] (101.center)
			 to [in=90, out=-165, looseness=0.75] (100.center)
			 to (99.center)
			 to [bend left=15] (112);
		\draw (122)
			 to [bend left=15] (105.center)
			 to (109.center)
			 to [in=-15, out=90, looseness=0.75] (108.center)
			 to [in=90, out=-165, looseness=0.75] (107.center)
			 to (106.center)
			 to [bend left=15] (117);
		\draw (112) to (113);
		\draw (114.center) to (113);
		\draw (117) to (118);
		\draw (119.center) to (118);
		\draw (122) to (123);
		\draw (124.center) to (123);
		\draw (112)
			 to (128.center)
			 to [in=-90, out=90] (129.center)
			 to [in=-165, out=90, looseness=0.50] (130.center)
			 to [in=90, out=-15, looseness=0.50] (131.center)
			 to (127.center)
			 to (122);
		\draw (159)
			 to [bend left=15] (140.center)
			 to (144.center)
			 to [in=-15, out=90, looseness=0.75] (143.center)
			 to [in=90, out=-165, looseness=0.75] (142.center)
			 to (141.center)
			 to [bend left=15] (154);
		\draw (164)
			 to [bend left=15] (147.center)
			 to (151.center)
			 to [in=-15, out=90, looseness=0.75] (150.center)
			 to [in=90, out=-165, looseness=0.75] (149.center)
			 to (148.center)
			 to [bend left=15] (159);
		\draw (154) to (155);
		\draw (156.center) to (155);
		\draw (159) to (160);
		\draw (161.center) to (160);
		\draw (164) to (165);
		\draw (166.center) to (165);
		\draw (154)
			 to (170.center)
			 to [in=-90, out=90] (171.center)
			 to [in=-165, out=90, looseness=0.50] (172.center)
			 to [in=90, out=-15, looseness=0.50] (173.center)
			 to (169.center)
			 to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jmvaluepermute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (807) at (-6.25, -3.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (808) at (-4.275, -0.1) {$2$};
		\node [style=rn] (809) at (-6.25, -2.1) {};
		\node [style=none] (810) at (-4.75, -1.475) {};
		\node [style=none] (811) at (-8.75, -1.475) {};
		\node [style=gn] (812) at (-4.75, -0.6) {};
		\node [style=none] (813) at (-8.75, 1.275) {};
		\node [style=wire label] (814) at (-9.275, -0.1) {$2$};
		\node [style=none] (815) at (-8.75, -1.475) {};
		\node [style=gn] (816) at (-8.75, -0.575) {};
		\node [style=wire label] (817) at (0.725, -2.625) {$2j_2 \plus 1$};
		\node [style=wire label] (818) at (-5.525, -2.625) {$2j_1 \plus 1$};
		\node [style=none] (819) at (-4.75, -1.475) {};
		\node [style=none] (820) at (-4.75, 1.3) {};
		\node [style=none] (821) at (-5.525, -0.075) {$\cdots$};
		\node [style=none] (822) at (-6.25, -0.575) {};
		\node [style=none] (823) at (-6.25, 1.3) {};
		\node [style=gn] (824) at (-6.25, -0.575) {};
		\node [style=wire label] (825) at (-6.525, -0.1) {$2$};
		\node [style=wire label] (826) at (-5.525, -4.375) {$2j_1 \plus 1$};
		\node [style=none] (827) at (-6.275, 0.275) {};
		\node [style=none] (828) at (-4.775, 0.275) {};
		\node [style=none] (829) at (-5.525, 0.825) {{\scriptsize $x_{12}$}};
		\node [style=none] (830) at (-7.25, -1.475) {};
		\node [style=none] (831) at (-7.25, 1.275) {};
		\node [style=none] (832) at (-7.25, -1.475) {};
		\node [style=gn] (833) at (-7.25, -0.575) {};
		\node [style=none] (834) at (-6.25, -1.5) {};
		\node [style={gn_phase}] (835) at (-8.75, 1.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (836) at (-2.25, 1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (837) at (-6.25, -5.2) {{\scriptsize $K_{j_1\plus m_1}$}};
		\node [style=gbox] (838) at (0, -3.5) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (839) at (2.225, -0.1) {$2$};
		\node [style=rn] (840) at (0, -2.1) {};
		\node [style=none] (841) at (1.75, -1.475) {};
		\node [style=none] (842) at (-2.25, -1.475) {};
		\node [style=gn] (843) at (1.75, -0.6) {};
		\node [style=none] (844) at (-2.25, 1.275) {};
		\node [style=wire label] (845) at (-2.775, -0.1) {$2$};
		\node [style=none] (846) at (-2.25, -1.475) {};
		\node [style=gn] (847) at (-2.25, -0.575) {};
		\node [style=wire label] (848) at (7.225, -2.625) {$2j_3 \plus 1$};
		\node [style=wire label] (849) at (0.725, -4.375) {$2j_2 \plus 1$};
		\node [style=none] (850) at (1.75, -1.475) {};
		\node [style=none] (851) at (1.75, 1.3) {};
		\node [style=none] (852) at (0.975, -0.075) {$\cdots$};
		\node [style=none] (853) at (0.25, -0.575) {};
		\node [style=none] (854) at (0.25, 1.3) {};
		\node [style=gn] (855) at (0.25, -0.575) {};
		\node [style=wire label] (856) at (-0.275, -0.1) {$2$};
		\node [style=wire label] (857) at (7.225, -4.375) {$2j_3 \plus 1$};
		\node [style=none] (858) at (0.225, 0.275) {};
		\node [style=none] (859) at (1.725, 0.275) {};
		\node [style=none] (860) at (0.975, 0.825) {{\scriptsize $x_{23}$}};
		\node [style=none] (861) at (-0.75, -1.475) {};
		\node [style=none] (862) at (-0.75, 1.275) {};
		\node [style=none] (863) at (-0.75, -1.475) {};
		\node [style=gn] (864) at (-0.75, -0.575) {};
		\node [style=none] (865) at (0.25, -1.5) {};
		\node [style=gbox] (866) at (6.5, -3.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (867) at (8.975, -0.1) {$2$};
		\node [style=rn] (868) at (6.5, -2.1) {};
		\node [style=none] (869) at (8.5, -1.475) {};
		\node [style=none] (870) at (4.5, -1.475) {};
		\node [style=gn] (871) at (8.5, -0.6) {};
		\node [style=none] (872) at (4.5, 1.275) {};
		\node [style=wire label] (873) at (4.225, -0.1) {$2$};
		\node [style=none] (874) at (4.5, -1.475) {};
		\node [style=gn] (875) at (4.5, -0.575) {};
		\node [style=none] (876) at (8.5, -1.475) {};
		\node [style=none] (877) at (8.5, 1.3) {};
		\node [style=none] (878) at (7.725, -0.075) {$\cdots$};
		\node [style=none] (879) at (7, -0.575) {};
		\node [style=none] (880) at (7, 1.3) {};
		\node [style=gn] (881) at (7, -0.575) {};
		\node [style=wire label] (882) at (6.475, -0.1) {$2$};
		\node [style=none] (883) at (6.975, 0.275) {};
		\node [style=none] (884) at (8.475, 0.275) {};
		\node [style=none] (885) at (7.725, 0.825) {{\scriptsize $x_{13}$}};
		\node [style=none] (886) at (6, -1.475) {};
		\node [style=none] (887) at (6, 1.275) {};
		\node [style=none] (888) at (6, -1.475) {};
		\node [style=gn] (889) at (6, -0.575) {};
		\node [style=none] (890) at (7, -1.5) {};
		\node [style=none] (891) at (-1.525, -0.075) {$\cdots$};
		\node [style=none] (892) at (5.225, -0.075) {$\cdots$};
		\node [style=none] (893) at (-8.025, -0.075) {$\cdots$};
		\node [style={gn_phase}] (894) at (-7.275, 1.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (895) at (-6.275, 1.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (896) at (-4.775, 1.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (897) at (-0.775, 1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (898) at (8.475, 1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (899) at (6.975, 1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (900) at (5.975, 1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (901) at (4.475, 1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (902) at (0.225, 1.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (903) at (1.725, 1.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (904) at (0, -5.2) {{\scriptsize $K_{j_2\plus m_2}$}};
		\node [style={rn_phase}] (905) at (6.5, -5.2) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (906) at (-8.775, 0.275) {};
		\node [style=none] (907) at (-7.275, 0.275) {};
		\node [style=none] (908) at (-8.025, 0.825) {{\scriptsize $x_{13}$}};
		\node [style=none] (909) at (-2.275, 0.275) {};
		\node [style=none] (910) at (-0.775, 0.275) {};
		\node [style=none] (911) at (-1.525, 0.825) {{\scriptsize $x_{12}$}};
		\node [style=none] (912) at (4.475, 0.275) {};
		\node [style=none] (913) at (5.975, 0.275) {};
		\node [style=none] (914) at (5.225, 0.825) {{\scriptsize $x_{23}$}};
		\node [style=none] (915) at (-9.775, -1.25) {$B_{123}$};
		\node [style=wire label] (917) at (-3.775, -10.35) {$2$};
		\node [style=rn] (918) at (-5.75, -12.35) {};
		\node [style=none] (919) at (-4.25, -11.725) {};
		\node [style=none] (920) at (-8.25, -11.725) {};
		\node [style=gn] (921) at (-4.25, -10.85) {};
		\node [style=none] (922) at (-8.25, -8.975) {};
		\node [style=wire label] (923) at (-8.775, -10.35) {$2$};
		\node [style=none] (924) at (-8.25, -11.725) {};
		\node [style=gn] (925) at (-8.25, -10.825) {};
		\node [style=wire label] (926) at (1.225, -12.875) {$2j_2 \plus 1$};
		\node [style=wire label] (927) at (-5.025, -12.875) {$2j_1 \plus 1$};
		\node [style=none] (928) at (-4.25, -11.725) {};
		\node [style=none] (929) at (-4.25, -8.95) {};
		\node [style=none] (930) at (-5.025, -10.325) {$\cdots$};
		\node [style=none] (931) at (-5.75, -10.825) {};
		\node [style=none] (932) at (-5.75, -8.95) {};
		\node [style=gn] (933) at (-5.75, -10.825) {};
		\node [style=wire label] (934) at (-6.025, -10.35) {$2$};
		\node [style=none] (936) at (-5.775, -9.975) {};
		\node [style=none] (937) at (-4.275, -9.975) {};
		\node [style=none] (938) at (-5.025, -9.425) {{\scriptsize $x_{12}$}};
		\node [style=none] (939) at (-6.75, -11.725) {};
		\node [style=none] (940) at (-6.75, -8.975) {};
		\node [style=none] (941) at (-6.75, -11.725) {};
		\node [style=gn] (942) at (-6.75, -10.825) {};
		\node [style=none] (943) at (-5.75, -11.75) {};
		\node [style={gn_phase}] (944) at (-8.25, -9) {$K_{\minu 1}$};
		\node [style={rn_phase}] (945) at (-1.75, -9) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (946) at (-5.75, -14.2) {{\scriptsize $K_{j_1\plus m_1}$}};
		\node [style=wire label] (948) at (2.725, -10.35) {$2$};
		\node [style=rn] (949) at (0.5, -12.35) {};
		\node [style=none] (950) at (2.25, -11.725) {};
		\node [style=none] (951) at (-1.75, -11.725) {};
		\node [style=gn] (952) at (2.25, -10.85) {};
		\node [style=none] (953) at (-1.75, -8.975) {};
		\node [style=wire label] (954) at (-2.275, -10.35) {$2$};
		\node [style=none] (955) at (-1.75, -11.725) {};
		\node [style=gn] (956) at (-1.75, -10.825) {};
		\node [style=wire label] (957) at (7.725, -12.875) {$2j_3 \plus 1$};
		\node [style=none] (959) at (2.25, -11.725) {};
		\node [style=none] (960) at (2.25, -8.95) {};
		\node [style=none] (961) at (1.475, -10.325) {$\cdots$};
		\node [style=none] (962) at (0.75, -10.825) {};
		\node [style=none] (963) at (0.75, -8.95) {};
		\node [style=gn] (964) at (0.75, -10.825) {};
		\node [style=wire label] (965) at (0.225, -10.35) {$2$};
		\node [style=none] (967) at (0.725, -9.975) {};
		\node [style=none] (968) at (2.225, -9.975) {};
		\node [style=none] (969) at (1.475, -9.425) {{\scriptsize $x_{23}$}};
		\node [style=none] (970) at (-0.25, -11.725) {};
		\node [style=none] (971) at (-0.25, -8.975) {};
		\node [style=none] (972) at (-0.25, -11.725) {};
		\node [style=gn] (973) at (-0.25, -10.825) {};
		\node [style=none] (974) at (0.75, -11.75) {};
		\node [style=wire label] (976) at (9.475, -10.35) {$2$};
		\node [style=rn] (977) at (7, -12.35) {};
		\node [style=none] (978) at (9, -11.725) {};
		\node [style=none] (979) at (5, -11.725) {};
		\node [style=gn] (980) at (9, -10.85) {};
		\node [style=none] (981) at (5, -8.975) {};
		\node [style=wire label] (982) at (4.725, -10.35) {$2$};
		\node [style=none] (983) at (5, -11.725) {};
		\node [style=gn] (984) at (5, -10.825) {};
		\node [style=none] (985) at (9, -11.725) {};
		\node [style=none] (986) at (9, -8.95) {};
		\node [style=none] (987) at (8.225, -10.325) {$\cdots$};
		\node [style=none] (988) at (7.5, -10.825) {};
		\node [style=none] (989) at (7.5, -8.95) {};
		\node [style=gn] (990) at (7.5, -10.825) {};
		\node [style=wire label] (991) at (6.975, -10.35) {$2$};
		\node [style=none] (992) at (7.475, -9.975) {};
		\node [style=none] (993) at (8.975, -9.975) {};
		\node [style=none] (994) at (8.225, -9.425) {{\scriptsize $x_{13}$}};
		\node [style=none] (995) at (6.5, -11.725) {};
		\node [style=none] (996) at (6.5, -8.975) {};
		\node [style=none] (997) at (6.5, -11.725) {};
		\node [style=gn] (998) at (6.5, -10.825) {};
		\node [style=none] (999) at (7.5, -11.75) {};
		\node [style=none] (1000) at (-1.025, -10.325) {$\cdots$};
		\node [style=none] (1001) at (5.725, -10.325) {$\cdots$};
		\node [style=none] (1002) at (-7.525, -10.325) {$\cdots$};
		\node [style={gn_phase}] (1003) at (-6.775, -9) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1004) at (-5.775, -9) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1005) at (-4.275, -9) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1006) at (-0.275, -9) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1007) at (8.975, -9) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1008) at (7.475, -9) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1009) at (6.475, -9) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1010) at (4.975, -9) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (1011) at (0.725, -9) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1012) at (2.225, -9) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1013) at (0.5, -14.2) {{\scriptsize $K_{j_2\plus m_2}$}};
		\node [style={rn_phase}] (1014) at (7, -14.2) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (1015) at (-8.275, -9.975) {};
		\node [style=none] (1016) at (-6.775, -9.975) {};
		\node [style=none] (1017) at (-7.525, -9.425) {{\scriptsize $x_{13}$}};
		\node [style=none] (1018) at (-1.775, -9.975) {};
		\node [style=none] (1019) at (-0.275, -9.975) {};
		\node [style=none] (1020) at (-1.025, -9.425) {{\scriptsize $x_{12}$}};
		\node [style=none] (1021) at (4.975, -9.975) {};
		\node [style=none] (1022) at (6.475, -9.975) {};
		\node [style=none] (1023) at (5.725, -9.425) {{\scriptsize $x_{23}$}};
		\node [style=none] (1024) at (-9.275, -11.5) {$C_{123}$};
		\node [style=none] (1025) at (-11.025, -11.5) {$=$};
		\node [style=wire label] (1026) at (-3.775, -19.85) {$2$};
		\node [style={rn_phase}] (1027) at (-5.75, -21.85) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (1028) at (-4.25, -21.225) {};
		\node [style=none] (1029) at (-8.25, -21.225) {};
		\node [style=gn] (1030) at (-4.25, -20.35) {};
		\node [style=none] (1031) at (-8.25, -18.475) {};
		\node [style=wire label] (1032) at (-8.775, -19.85) {$2$};
		\node [style=none] (1033) at (-8.25, -21.225) {};
		\node [style=gn] (1034) at (-8.25, -20.325) {};
		\node [style=wire label] (1035) at (1.225, -22.625) {$2j_2 \plus 1$};
		\node [style=wire label] (1036) at (-5.025, -22.625) {$2j_1 \plus 1$};
		\node [style=none] (1037) at (-4.25, -21.225) {};
		\node [style=none] (1038) at (-4.25, -18.45) {};
		\node [style=none] (1039) at (-5.025, -19.825) {$\cdots$};
		\node [style=none] (1040) at (-5.75, -20.325) {};
		\node [style=none] (1041) at (-5.75, -18.45) {};
		\node [style=gn] (1042) at (-5.75, -20.325) {};
		\node [style=wire label] (1043) at (-6.025, -19.85) {$2$};
		\node [style=none] (1044) at (-5.775, -19.475) {};
		\node [style=none] (1045) at (-4.275, -19.475) {};
		\node [style=none] (1046) at (-5.025, -18.925) {{\scriptsize $x_{12}$}};
		\node [style=none] (1047) at (-6.75, -21.225) {};
		\node [style=none] (1048) at (-6.75, -18.475) {};
		\node [style=none] (1049) at (-6.75, -21.225) {};
		\node [style=gn] (1050) at (-6.75, -20.325) {};
		\node [style=none] (1051) at (-5.75, -21.25) {};
		\node [style={gn_phase}] (1052) at (-8.25, -18.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1053) at (-1.75, -18.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1054) at (-5.75, -24.2) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=wire label] (1055) at (2.725, -19.85) {$2$};
		\node [style={rn_phase}] (1056) at (0.5, -21.85) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (1057) at (2.25, -21.225) {};
		\node [style=none] (1058) at (-1.75, -21.225) {};
		\node [style=gn] (1059) at (2.25, -20.35) {};
		\node [style=none] (1060) at (-1.75, -18.475) {};
		\node [style=wire label] (1061) at (-2.275, -19.85) {$2$};
		\node [style=none] (1062) at (-1.75, -21.225) {};
		\node [style=gn] (1063) at (-1.75, -20.325) {};
		\node [style=wire label] (1064) at (7.725, -22.625) {$2j_3 \plus 1$};
		\node [style=none] (1065) at (2.25, -21.225) {};
		\node [style=none] (1066) at (2.25, -18.45) {};
		\node [style=none] (1067) at (1.475, -19.825) {$\cdots$};
		\node [style=none] (1068) at (0.75, -20.325) {};
		\node [style=none] (1069) at (0.75, -18.45) {};
		\node [style=gn] (1070) at (0.75, -20.325) {};
		\node [style=wire label] (1071) at (0.225, -19.85) {$2$};
		\node [style=none] (1072) at (0.725, -19.475) {};
		\node [style=none] (1073) at (2.225, -19.475) {};
		\node [style=none] (1074) at (1.475, -18.925) {{\scriptsize $x_{23}$}};
		\node [style=none] (1075) at (-0.25, -21.225) {};
		\node [style=none] (1076) at (-0.25, -18.475) {};
		\node [style=none] (1077) at (-0.25, -21.225) {};
		\node [style=gn] (1078) at (-0.25, -20.325) {};
		\node [style=none] (1079) at (0.75, -21.25) {};
		\node [style=wire label] (1080) at (9.475, -19.85) {$2$};
		\node [style={rn_phase}] (1081) at (7, -21.85) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (1082) at (9, -21.225) {};
		\node [style=none] (1083) at (5, -21.225) {};
		\node [style=gn] (1084) at (9, -20.35) {};
		\node [style=none] (1085) at (5, -18.475) {};
		\node [style=wire label] (1086) at (4.725, -19.85) {$2$};
		\node [style=none] (1087) at (5, -21.225) {};
		\node [style=gn] (1088) at (5, -20.325) {};
		\node [style=none] (1089) at (9, -21.225) {};
		\node [style=none] (1090) at (9, -18.45) {};
		\node [style=none] (1091) at (8.225, -19.825) {$\cdots$};
		\node [style=none] (1092) at (7.5, -20.325) {};
		\node [style=none] (1093) at (7.5, -18.45) {};
		\node [style=gn] (1094) at (7.5, -20.325) {};
		\node [style=wire label] (1095) at (6.975, -19.85) {$2$};
		\node [style=none] (1096) at (7.475, -19.475) {};
		\node [style=none] (1097) at (8.975, -19.475) {};
		\node [style=none] (1098) at (8.225, -18.925) {{\scriptsize $x_{13}$}};
		\node [style=none] (1099) at (6.5, -21.225) {};
		\node [style=none] (1100) at (6.5, -18.475) {};
		\node [style=none] (1101) at (6.5, -21.225) {};
		\node [style=gn] (1102) at (6.5, -20.325) {};
		\node [style=none] (1103) at (7.5, -21.25) {};
		\node [style=none] (1104) at (-1.025, -19.825) {$\cdots$};
		\node [style=none] (1105) at (5.725, -19.825) {$\cdots$};
		\node [style=none] (1106) at (-7.525, -19.825) {$\cdots$};
		\node [style={gn_phase}] (1107) at (-6.775, -18.5) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1108) at (-5.775, -18.5) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1109) at (-4.275, -18.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1110) at (-0.275, -18.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1111) at (8.975, -18.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1112) at (7.475, -18.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1113) at (6.475, -18.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1114) at (4.975, -18.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (1115) at (0.725, -18.5) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1116) at (2.225, -18.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1117) at (0.5, -24.2) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (1118) at (7, -24.2) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (1119) at (-8.275, -19.475) {};
		\node [style=none] (1120) at (-6.775, -19.475) {};
		\node [style=none] (1121) at (-7.525, -18.925) {{\scriptsize $x_{13}$}};
		\node [style=none] (1122) at (-1.775, -19.475) {};
		\node [style=none] (1123) at (-0.275, -19.475) {};
		\node [style=none] (1124) at (-1.025, -18.925) {{\scriptsize $x_{12}$}};
		\node [style=none] (1125) at (4.975, -19.475) {};
		\node [style=none] (1126) at (6.475, -19.475) {};
		\node [style=none] (1127) at (5.725, -18.925) {{\scriptsize $x_{23}$}};
		\node [style=none] (1128) at (-9.275, -21) {$C_{123}$};
		\node [style=none] (1129) at (-11.025, -21) {$=$};
		\node [style=hbox] (1130) at (-5.75, -23.25) {$D$};
		\node [style=hbox] (1131) at (0.5, -23.25) {$D$};
		\node [style=hbox] (1132) at (7, -23.25) {$D$};
		\node [style=wire label] (1133) at (-3.775, -30.6) {$2$};
		\node [style=rn] (1134) at (-5.75, -31.85) {};
		\node [style=none] (1135) at (-4.25, -30.975) {};
		\node [style=none] (1136) at (-8.25, -30.975) {};
		\node [style=gn] (1137) at (-4.25, -31.1) {};
		\node [style=none] (1138) at (-8.25, -28.225) {};
		\node [style=wire label] (1139) at (-8.775, -30.6) {$2$};
		\node [style=none] (1140) at (-8.25, -30.975) {};
		\node [style=gn] (1141) at (-8.25, -31.075) {};
		\node [style=wire label] (1142) at (1.225, -32.375) {$2j_2 \plus 1$};
		\node [style=wire label] (1143) at (-5.025, -32.375) {$2j_1 \plus 1$};
		\node [style=none] (1144) at (-4.25, -30.975) {};
		\node [style=none] (1145) at (-4.25, -28.2) {};
		\node [style=none] (1146) at (-5.025, -29.575) {$\cdots$};
		\node [style=none] (1147) at (-5.75, -31.075) {};
		\node [style=none] (1148) at (-5.75, -28.2) {};
		\node [style=gn] (1149) at (-5.75, -31.075) {};
		\node [style=wire label] (1150) at (-6.025, -30.6) {$2$};
		\node [style=none] (1151) at (-5.775, -29.225) {};
		\node [style=none] (1152) at (-4.275, -29.225) {};
		\node [style=none] (1153) at (-5.025, -28.675) {{\scriptsize $x_{12}$}};
		\node [style=none] (1154) at (-6.75, -30.975) {};
		\node [style=none] (1155) at (-6.75, -28.225) {};
		\node [style=none] (1156) at (-6.75, -30.975) {};
		\node [style=gn] (1157) at (-6.75, -31.075) {};
		\node [style=none] (1158) at (-5.75, -31) {};
		\node [style={gn_phase}] (1159) at (-8.25, -28.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1160) at (-1.75, -28.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1161) at (-5.75, -33.7) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=wire label] (1162) at (2.725, -30.6) {$2$};
		\node [style=rn] (1163) at (0.5, -31.85) {};
		\node [style=none] (1164) at (2.25, -30.975) {};
		\node [style=none] (1165) at (-1.75, -30.975) {};
		\node [style=gn] (1166) at (2.25, -31.1) {};
		\node [style=none] (1167) at (-1.75, -28.225) {};
		\node [style=wire label] (1168) at (-2.275, -30.6) {$2$};
		\node [style=none] (1169) at (-1.75, -30.975) {};
		\node [style=gn] (1170) at (-1.75, -31.075) {};
		\node [style=wire label] (1171) at (7.725, -32.375) {$2j_3 \plus 1$};
		\node [style=none] (1172) at (2.25, -30.975) {};
		\node [style=none] (1173) at (2.25, -28.2) {};
		\node [style=none] (1174) at (1.475, -29.575) {$\cdots$};
		\node [style=none] (1175) at (0.75, -31.075) {};
		\node [style=none] (1176) at (0.75, -28.2) {};
		\node [style=gn] (1177) at (0.75, -31.075) {};
		\node [style=wire label] (1178) at (0.225, -30.6) {$2$};
		\node [style=none] (1179) at (0.725, -29.225) {};
		\node [style=none] (1180) at (2.225, -29.225) {};
		\node [style=none] (1181) at (1.475, -28.675) {{\scriptsize $x_{23}$}};
		\node [style=none] (1182) at (-0.25, -30.975) {};
		\node [style=none] (1183) at (-0.25, -28.225) {};
		\node [style=none] (1184) at (-0.25, -30.975) {};
		\node [style=gn] (1185) at (-0.25, -31.075) {};
		\node [style=none] (1186) at (0.75, -31) {};
		\node [style=wire label] (1187) at (9.475, -30.6) {$2$};
		\node [style=rn] (1188) at (7, -31.85) {};
		\node [style=none] (1189) at (9, -30.975) {};
		\node [style=none] (1190) at (5, -30.975) {};
		\node [style=gn] (1191) at (9, -31.1) {};
		\node [style=none] (1192) at (5, -28.225) {};
		\node [style=wire label] (1193) at (4.725, -30.6) {$2$};
		\node [style=none] (1194) at (5, -30.975) {};
		\node [style=gn] (1195) at (5, -31.075) {};
		\node [style=none] (1196) at (9, -30.975) {};
		\node [style=none] (1197) at (9, -28.2) {};
		\node [style=none] (1198) at (8.225, -29.575) {$\cdots$};
		\node [style=none] (1199) at (7.5, -31.075) {};
		\node [style=none] (1200) at (7.5, -28.2) {};
		\node [style=gn] (1201) at (7.5, -31.075) {};
		\node [style=wire label] (1202) at (6.975, -30.6) {$2$};
		\node [style=none] (1203) at (7.475, -29.225) {};
		\node [style=none] (1204) at (8.975, -29.225) {};
		\node [style=none] (1205) at (8.225, -28.675) {{\scriptsize $x_{13}$}};
		\node [style=none] (1206) at (6.5, -30.975) {};
		\node [style=none] (1207) at (6.5, -28.225) {};
		\node [style=none] (1208) at (6.5, -30.975) {};
		\node [style=gn] (1209) at (6.5, -31.075) {};
		\node [style=none] (1210) at (7.5, -31) {};
		\node [style=none] (1211) at (-1.025, -29.575) {$\cdots$};
		\node [style=none] (1212) at (5.725, -29.575) {$\cdots$};
		\node [style=none] (1213) at (-7.525, -29.575) {$\cdots$};
		\node [style={gn_phase}] (1214) at (-6.775, -28.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1215) at (-5.775, -28.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1216) at (-4.275, -28.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1217) at (-0.275, -28.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1218) at (8.975, -28.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1219) at (7.475, -28.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1220) at (6.475, -28.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1221) at (4.975, -28.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (1222) at (0.725, -28.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1223) at (2.225, -28.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1224) at (0.5, -33.7) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (1225) at (7, -33.7) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (1226) at (-8.275, -29.225) {};
		\node [style=none] (1227) at (-6.775, -29.225) {};
		\node [style=none] (1228) at (-7.525, -28.675) {{\scriptsize $x_{13}$}};
		\node [style=none] (1229) at (-1.775, -29.225) {};
		\node [style=none] (1230) at (-0.275, -29.225) {};
		\node [style=none] (1231) at (-1.025, -28.675) {{\scriptsize $x_{12}$}};
		\node [style=none] (1232) at (4.975, -29.225) {};
		\node [style=none] (1233) at (6.475, -29.225) {};
		\node [style=none] (1234) at (5.725, -28.675) {{\scriptsize $x_{23}$}};
		\node [style=none] (1235) at (-9.525, -29) {$C_{123}$};
		\node [style=none] (1236) at (-11.025, -30.75) {$=$};
		\node [style={rn_phase}] (1241) at (-4.275, -30) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1242) at (-5.775, -30) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1243) at (-6.775, -30) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1244) at (-8.275, -30) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1245) at (9, -30) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1246) at (6.5, -30) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1247) at (7.5, -30) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1248) at (5, -30) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1249) at (2.25, -30) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1250) at (0.75, -30) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1251) at (-0.25, -30) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1252) at (-1.75, -30) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (1253) at (-5.5, -42.25) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (1254) at (-3.525, -38.85) {$2$};
		\node [style=rn] (1255) at (-5.5, -40.85) {};
		\node [style=none] (1256) at (-4, -40.225) {};
		\node [style=none] (1257) at (-8, -40.225) {};
		\node [style=gn] (1258) at (-4, -39.35) {};
		\node [style=none] (1259) at (-8, -37.475) {};
		\node [style=wire label] (1260) at (-8.525, -38.85) {$2$};
		\node [style=none] (1261) at (-8, -40.225) {};
		\node [style=gn] (1262) at (-8, -39.325) {};
		\node [style=wire label] (1263) at (1.475, -41.375) {$2j_2 \plus 1$};
		\node [style=wire label] (1264) at (-4.775, -41.375) {$2j_1 \plus 1$};
		\node [style=none] (1265) at (-4, -40.225) {};
		\node [style=none] (1266) at (-4, -37.45) {};
		\node [style=none] (1267) at (-4.775, -38.825) {$\cdots$};
		\node [style=none] (1268) at (-5.5, -39.325) {};
		\node [style=none] (1269) at (-5.5, -37.45) {};
		\node [style=gn] (1270) at (-5.5, -39.325) {};
		\node [style=wire label] (1271) at (-5.775, -38.85) {$2$};
		\node [style=wire label] (1272) at (-4.775, -43.125) {$2j_1 \plus 1$};
		\node [style=none] (1273) at (-5.525, -38.475) {};
		\node [style=none] (1274) at (-4.025, -38.475) {};
		\node [style=none] (1275) at (-4.775, -37.925) {{\scriptsize $x_{12}$}};
		\node [style=none] (1276) at (-6.5, -40.225) {};
		\node [style=none] (1277) at (-6.5, -37.475) {};
		\node [style=none] (1278) at (-6.5, -40.225) {};
		\node [style=gn] (1279) at (-6.5, -39.325) {};
		\node [style=none] (1280) at (-5.5, -40.25) {};
		\node [style={gn_phase}] (1281) at (-8, -37.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1282) at (-1.5, -37.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1283) at (-5.5, -43.95) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (1284) at (0.75, -42.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (1285) at (2.975, -38.85) {$2$};
		\node [style=rn] (1286) at (0.75, -40.85) {};
		\node [style=none] (1287) at (2.5, -40.225) {};
		\node [style=none] (1288) at (-1.5, -40.225) {};
		\node [style=gn] (1289) at (2.5, -39.35) {};
		\node [style=none] (1290) at (-1.5, -37.475) {};
		\node [style=wire label] (1291) at (-2.025, -38.85) {$2$};
		\node [style=none] (1292) at (-1.5, -40.225) {};
		\node [style=gn] (1293) at (-1.5, -39.325) {};
		\node [style=wire label] (1294) at (7.975, -41.375) {$2j_3 \plus 1$};
		\node [style=wire label] (1295) at (1.475, -43.125) {$2j_2 \plus 1$};
		\node [style=none] (1296) at (2.5, -40.225) {};
		\node [style=none] (1297) at (2.5, -37.45) {};
		\node [style=none] (1298) at (1.725, -38.825) {$\cdots$};
		\node [style=none] (1299) at (1, -39.325) {};
		\node [style=none] (1300) at (1, -37.45) {};
		\node [style=gn] (1301) at (1, -39.325) {};
		\node [style=wire label] (1302) at (0.475, -38.85) {$2$};
		\node [style=wire label] (1303) at (7.975, -43.125) {$2j_3 \plus 1$};
		\node [style=none] (1304) at (0.975, -38.475) {};
		\node [style=none] (1305) at (2.475, -38.475) {};
		\node [style=none] (1306) at (1.725, -37.925) {{\scriptsize $x_{23}$}};
		\node [style=none] (1307) at (0, -40.225) {};
		\node [style=none] (1308) at (0, -37.475) {};
		\node [style=none] (1309) at (0, -40.225) {};
		\node [style=gn] (1310) at (0, -39.325) {};
		\node [style=none] (1311) at (1, -40.25) {};
		\node [style=gbox] (1312) at (7.25, -42.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (1313) at (9.725, -38.85) {$2$};
		\node [style=rn] (1314) at (7.25, -40.85) {};
		\node [style=none] (1315) at (9.25, -40.225) {};
		\node [style=none] (1316) at (5.25, -40.225) {};
		\node [style=gn] (1317) at (9.25, -39.35) {};
		\node [style=none] (1318) at (5.25, -37.475) {};
		\node [style=wire label] (1319) at (4.975, -38.85) {$2$};
		\node [style=none] (1320) at (5.25, -40.225) {};
		\node [style=gn] (1321) at (5.25, -39.325) {};
		\node [style=none] (1322) at (9.25, -40.225) {};
		\node [style=none] (1323) at (9.25, -37.45) {};
		\node [style=none] (1324) at (8.475, -38.825) {$\cdots$};
		\node [style=none] (1325) at (7.75, -39.325) {};
		\node [style=none] (1326) at (7.75, -37.45) {};
		\node [style=gn] (1327) at (7.75, -39.325) {};
		\node [style=wire label] (1328) at (7.225, -38.85) {$2$};
		\node [style=none] (1329) at (7.725, -38.475) {};
		\node [style=none] (1330) at (9.225, -38.475) {};
		\node [style=none] (1331) at (8.475, -37.925) {{\scriptsize $x_{13}$}};
		\node [style=none] (1332) at (6.75, -40.225) {};
		\node [style=none] (1333) at (6.75, -37.475) {};
		\node [style=none] (1334) at (6.75, -40.225) {};
		\node [style=gn] (1335) at (6.75, -39.325) {};
		\node [style=none] (1336) at (7.75, -40.25) {};
		\node [style=none] (1337) at (-0.775, -38.825) {$\cdots$};
		\node [style=none] (1338) at (5.975, -38.825) {$\cdots$};
		\node [style=none] (1339) at (-7.275, -38.825) {$\cdots$};
		\node [style={gn_phase}] (1340) at (-6.525, -37.5) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1341) at (-5.525, -37.5) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1342) at (-4.025, -37.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1343) at (-0.025, -37.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1344) at (9.225, -37.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1345) at (7.725, -37.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1346) at (6.725, -37.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (1347) at (5.225, -37.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (1348) at (0.975, -37.5) {$K_{\minu 1}$};
		\node [style={gn_phase}] (1349) at (2.475, -37.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (1350) at (0.75, -43.95) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (1351) at (7.25, -43.95) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (1352) at (-8.025, -38.475) {};
		\node [style=none] (1353) at (-6.525, -38.475) {};
		\node [style=none] (1354) at (-7.275, -37.925) {{\scriptsize $x_{13}$}};
		\node [style=none] (1355) at (-1.525, -38.475) {};
		\node [style=none] (1356) at (-0.025, -38.475) {};
		\node [style=none] (1357) at (-0.775, -37.925) {{\scriptsize $x_{12}$}};
		\node [style=none] (1358) at (5.225, -38.475) {};
		\node [style=none] (1359) at (6.725, -38.475) {};
		\node [style=none] (1360) at (5.975, -37.925) {{\scriptsize $x_{23}$}};
		\node [style=none] (1361) at (-9.025, -41.25) {$(-1)^{x_{12}+x_{23}+x_{13}}$};
		\node [style=none] (1362) at (-10.775, -40) {$=$};
		\node [style=none] (1363) at (-9.025, -42.25) {$B_{123}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (810.center) to (809);
		\draw [in=-90, out=150, looseness=0.75] (809) to (811.center);
		\draw (813.center) to (815.center);
		\draw (807) to (809);
		\draw (819.center) to (820.center);
		\draw (822.center) to (823.center);
		\draw [style=braceedge] (827.center) to (828.center);
		\draw (831.center) to (832.center);
		\draw [in=135, out=-90, looseness=0.75] (832.center) to (809);
		\draw (824) to (834.center);
		\draw (834.center) to (809);
		\draw (807) to (837);
		\draw [in=30, out=-90, looseness=0.75] (841.center) to (840);
		\draw [in=-90, out=150, looseness=0.75] (840) to (842.center);
		\draw (844.center) to (846.center);
		\draw (838) to (840);
		\draw (850.center) to (851.center);
		\draw (853.center) to (854.center);
		\draw [style=braceedge] (858.center) to (859.center);
		\draw (862.center) to (863.center);
		\draw [in=135, out=-90, looseness=0.75] (863.center) to (840);
		\draw (855) to (865.center);
		\draw [in=60, out=-90, looseness=0.75] (865.center) to (840);
		\draw [in=30, out=-90, looseness=0.75] (869.center) to (868);
		\draw [in=-90, out=150, looseness=0.75] (868) to (870.center);
		\draw (872.center) to (874.center);
		\draw (866) to (868);
		\draw (876.center) to (877.center);
		\draw (879.center) to (880.center);
		\draw [style=braceedge] (883.center) to (884.center);
		\draw (887.center) to (888.center);
		\draw [in=135, out=-90, looseness=0.75] (888.center) to (868);
		\draw (881) to (890.center);
		\draw [in=60, out=-90, looseness=0.75] (890.center) to (868);
		\draw [bend left=90] (820.center) to (844.center);
		\draw [bend left=90, looseness=0.75] (823.center) to (862.center);
		\draw [bend left=90] (851.center) to (872.center);
		\draw [bend left=90, looseness=0.75] (854.center) to (887.center);
		\draw [bend left=90, looseness=0.50] (831.center) to (880.center);
		\draw [bend left=90, looseness=0.50] (813.center) to (877.center);
		\draw (838) to (904);
		\draw (866) to (905);
		\draw [style=braceedge] (906.center) to (907.center);
		\draw [style=braceedge] (909.center) to (910.center);
		\draw [style=braceedge] (912.center) to (913.center);
		\draw [in=30, out=-90, looseness=0.75] (919.center) to (918);
		\draw [in=-90, out=150, looseness=0.75] (918) to (920.center);
		\draw (922.center) to (924.center);
		\draw (928.center) to (929.center);
		\draw (931.center) to (932.center);
		\draw [style=braceedge] (936.center) to (937.center);
		\draw (940.center) to (941.center);
		\draw [in=135, out=-90, looseness=0.75] (941.center) to (918);
		\draw (933) to (943.center);
		\draw (943.center) to (918);
		\draw [in=30, out=-90, looseness=0.75] (950.center) to (949);
		\draw [in=-90, out=150, looseness=0.75] (949) to (951.center);
		\draw (953.center) to (955.center);
		\draw (959.center) to (960.center);
		\draw (962.center) to (963.center);
		\draw [style=braceedge] (967.center) to (968.center);
		\draw (971.center) to (972.center);
		\draw [in=135, out=-90, looseness=0.75] (972.center) to (949);
		\draw (964) to (974.center);
		\draw [in=60, out=-90, looseness=0.75] (974.center) to (949);
		\draw [in=30, out=-90, looseness=0.75] (978.center) to (977);
		\draw [in=-90, out=150, looseness=0.75] (977) to (979.center);
		\draw (981.center) to (983.center);
		\draw (985.center) to (986.center);
		\draw (988.center) to (989.center);
		\draw [style=braceedge] (992.center) to (993.center);
		\draw (996.center) to (997.center);
		\draw [in=135, out=-90, looseness=0.75] (997.center) to (977);
		\draw (990) to (999.center);
		\draw [in=60, out=-90, looseness=0.75] (999.center) to (977);
		\draw [bend left=90] (929.center) to (953.center);
		\draw [bend left=90, looseness=0.75] (932.center) to (971.center);
		\draw [bend left=90] (960.center) to (981.center);
		\draw [bend left=90, looseness=0.75] (963.center) to (996.center);
		\draw [bend left=90, looseness=0.50] (940.center) to (989.center);
		\draw [bend left=90, looseness=0.50] (922.center) to (986.center);
		\draw [style=braceedge] (1015.center) to (1016.center);
		\draw [style=braceedge] (1018.center) to (1019.center);
		\draw [style=braceedge] (1021.center) to (1022.center);
		\draw (918) to (946);
		\draw (949) to (1013);
		\draw (977) to (1014);
		\draw [in=30, out=-90, looseness=0.75] (1028.center) to (1027);
		\draw [in=-90, out=150, looseness=0.75] (1027) to (1029.center);
		\draw (1031.center) to (1033.center);
		\draw (1037.center) to (1038.center);
		\draw (1040.center) to (1041.center);
		\draw [style=braceedge] (1044.center) to (1045.center);
		\draw (1048.center) to (1049.center);
		\draw [in=135, out=-90, looseness=0.75] (1049.center) to (1027);
		\draw (1042) to (1051.center);
		\draw (1051.center) to (1027);
		\draw [in=30, out=-90, looseness=0.75] (1057.center) to (1056);
		\draw [in=-90, out=150, looseness=0.75] (1056) to (1058.center);
		\draw (1060.center) to (1062.center);
		\draw (1065.center) to (1066.center);
		\draw (1068.center) to (1069.center);
		\draw [style=braceedge] (1072.center) to (1073.center);
		\draw (1076.center) to (1077.center);
		\draw [in=135, out=-90, looseness=0.75] (1077.center) to (1056);
		\draw (1070) to (1079.center);
		\draw [in=60, out=-90, looseness=0.75] (1079.center) to (1056);
		\draw [in=30, out=-90, looseness=0.75] (1082.center) to (1081);
		\draw [in=-90, out=150, looseness=0.75] (1081) to (1083.center);
		\draw (1085.center) to (1087.center);
		\draw (1089.center) to (1090.center);
		\draw (1092.center) to (1093.center);
		\draw [style=braceedge] (1096.center) to (1097.center);
		\draw (1100.center) to (1101.center);
		\draw [in=135, out=-90, looseness=0.75] (1101.center) to (1081);
		\draw (1094) to (1103.center);
		\draw [in=60, out=-90, looseness=0.75] (1103.center) to (1081);
		\draw [bend left=90] (1038.center) to (1060.center);
		\draw [bend left=90, looseness=0.75] (1041.center) to (1076.center);
		\draw [bend left=90] (1066.center) to (1085.center);
		\draw [bend left=90, looseness=0.75] (1069.center) to (1100.center);
		\draw [bend left=90, looseness=0.50] (1048.center) to (1093.center);
		\draw [bend left=90, looseness=0.50] (1031.center) to (1090.center);
		\draw [style=braceedge] (1119.center) to (1120.center);
		\draw [style=braceedge] (1122.center) to (1123.center);
		\draw [style=braceedge] (1125.center) to (1126.center);
		\draw (1027) to (1054);
		\draw (1056) to (1117);
		\draw (1081) to (1118);
		\draw [in=30, out=-90, looseness=0.75] (1135.center) to (1134);
		\draw [in=-90, out=150, looseness=0.75] (1134) to (1136.center);
		\draw (1138.center) to (1140.center);
		\draw (1144.center) to (1145.center);
		\draw (1147.center) to (1148.center);
		\draw [style=braceedge] (1151.center) to (1152.center);
		\draw (1155.center) to (1156.center);
		\draw [in=135, out=-90, looseness=0.75] (1156.center) to (1134);
		\draw (1149) to (1158.center);
		\draw (1158.center) to (1134);
		\draw [in=30, out=-90, looseness=0.75] (1164.center) to (1163);
		\draw [in=-90, out=150, looseness=0.75] (1163) to (1165.center);
		\draw (1167.center) to (1169.center);
		\draw (1172.center) to (1173.center);
		\draw (1175.center) to (1176.center);
		\draw [style=braceedge] (1179.center) to (1180.center);
		\draw (1183.center) to (1184.center);
		\draw [in=135, out=-90, looseness=0.75] (1184.center) to (1163);
		\draw (1177) to (1186.center);
		\draw [in=60, out=-90, looseness=0.75] (1186.center) to (1163);
		\draw [in=30, out=-90, looseness=0.75] (1189.center) to (1188);
		\draw [in=-90, out=150, looseness=0.75] (1188) to (1190.center);
		\draw (1192.center) to (1194.center);
		\draw (1196.center) to (1197.center);
		\draw (1199.center) to (1200.center);
		\draw [style=braceedge] (1203.center) to (1204.center);
		\draw (1207.center) to (1208.center);
		\draw [in=135, out=-90, looseness=0.75] (1208.center) to (1188);
		\draw (1201) to (1210.center);
		\draw [in=60, out=-90, looseness=0.75] (1210.center) to (1188);
		\draw [bend left=90] (1145.center) to (1167.center);
		\draw [bend left=90, looseness=0.75] (1148.center) to (1183.center);
		\draw [bend left=90] (1173.center) to (1192.center);
		\draw [bend left=90, looseness=0.75] (1176.center) to (1207.center);
		\draw [bend left=90, looseness=0.50] (1155.center) to (1200.center);
		\draw [bend left=90, looseness=0.50] (1138.center) to (1197.center);
		\draw [style=braceedge] (1226.center) to (1227.center);
		\draw [style=braceedge] (1229.center) to (1230.center);
		\draw [style=braceedge] (1232.center) to (1233.center);
		\draw (1134) to (1161);
		\draw (1163) to (1224);
		\draw (1188) to (1225);
		\draw [in=30, out=-90, looseness=0.75] (1256.center) to (1255);
		\draw [in=-90, out=150, looseness=0.75] (1255) to (1257.center);
		\draw (1259.center) to (1261.center);
		\draw (1253) to (1255);
		\draw (1265.center) to (1266.center);
		\draw (1268.center) to (1269.center);
		\draw [style=braceedge] (1273.center) to (1274.center);
		\draw (1277.center) to (1278.center);
		\draw [in=135, out=-90, looseness=0.75] (1278.center) to (1255);
		\draw (1270) to (1280.center);
		\draw (1280.center) to (1255);
		\draw (1253) to (1283);
		\draw [in=30, out=-90, looseness=0.75] (1287.center) to (1286);
		\draw [in=-90, out=150, looseness=0.75] (1286) to (1288.center);
		\draw (1290.center) to (1292.center);
		\draw (1284) to (1286);
		\draw (1296.center) to (1297.center);
		\draw (1299.center) to (1300.center);
		\draw [style=braceedge] (1304.center) to (1305.center);
		\draw (1308.center) to (1309.center);
		\draw [in=135, out=-90, looseness=0.75] (1309.center) to (1286);
		\draw (1301) to (1311.center);
		\draw [in=60, out=-90, looseness=0.75] (1311.center) to (1286);
		\draw [in=30, out=-90, looseness=0.75] (1315.center) to (1314);
		\draw [in=-90, out=150, looseness=0.75] (1314) to (1316.center);
		\draw (1318.center) to (1320.center);
		\draw (1312) to (1314);
		\draw (1322.center) to (1323.center);
		\draw (1325.center) to (1326.center);
		\draw [style=braceedge] (1329.center) to (1330.center);
		\draw (1333.center) to (1334.center);
		\draw [in=135, out=-90, looseness=0.75] (1334.center) to (1314);
		\draw (1327) to (1336.center);
		\draw [in=60, out=-90, looseness=0.75] (1336.center) to (1314);
		\draw [bend left=90] (1266.center) to (1290.center);
		\draw [bend left=90, looseness=0.75] (1269.center) to (1308.center);
		\draw [bend left=90] (1297.center) to (1318.center);
		\draw [bend left=90, looseness=0.75] (1300.center) to (1333.center);
		\draw [bend left=90, looseness=0.50] (1277.center) to (1326.center);
		\draw [bend left=90, looseness=0.50] (1259.center) to (1323.center);
		\draw (1284) to (1350);
		\draw (1312) to (1351);
		\draw [style=braceedge] (1352.center) to (1353.center);
		\draw [style=braceedge] (1355.center) to (1356.center);
		\draw [style=braceedge] (1358.center) to (1359.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3joldtonew-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (113) at (6.125, 0) {};
		\node [style=gn] (115) at (3.375, 0) {};
		\node [style=none] (116) at (3.375, 1.75) {};
		\node [style=none] (117) at (4.75, 2.5) {};
		\node [style=none] (118) at (6.125, 1.75) {};
		\node [style=wire label] (119) at (6, 2.5) {$x_{12} \plus 1$};
		\node [style=wire label] (120) at (3.475, 2.5) {$x_{12} \plus 1$};
		\node [style=gn] (121) at (10.125, 0) {};
		\node [style=gn] (123) at (7.625, 0) {};
		\node [style=none] (124) at (7.625, 1.75) {};
		\node [style=none] (125) at (8.875, 2.5) {};
		\node [style=none] (126) at (10.125, 1.75) {};
		\node [style=wire label] (127) at (10.05, 2.5) {$x_{23} \plus 1$};
		\node [style=wire label] (128) at (7.675, 2.5) {$x_{23} \plus 1$};
		\node [style=rn] (129) at (2.625, -0.75) {};
		\node [style=gbox] (130) at (2.625, -2.25) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (131) at (2.625, -3.5) {};
		\node [style=wire label] (132) at (3.375, -1.25) {$2j_1 \plus 1$};
		\node [style=wire label] (133) at (3.375, -3.25) {$2j_1 \plus 1$};
		\node [style=rn] (134) at (6.875, -0.75) {};
		\node [style=gbox] (135) at (6.875, -2.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (136) at (6.875, -3.5) {};
		\node [style=wire label] (137) at (7.625, -1.25) {$2j_2 \plus 1$};
		\node [style=wire label] (138) at (7.625, -3.25) {$2j_2 \plus 1$};
		\node [style=rn] (139) at (10.875, -0.75) {};
		\node [style=gbox] (140) at (10.875, -2.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (141) at (10.875, -3.5) {};
		\node [style=wire label] (142) at (11.625, -1.25) {$2j_3 \plus 1$};
		\node [style=wire label] (143) at (11.625, -3.25) {$2j_3 \plus 1$};
		\node [style=gn] (144) at (10.875, 0) {};
		\node [style=gn] (145) at (2.625, 0) {};
		\node [style=none] (146) at (2.625, 2.75) {};
		\node [style=none] (147) at (6.875, 4) {};
		\node [style=none] (148) at (10.875, 2.75) {};
		\node [style=wire label] (149) at (10.875, 3.5) {$x_{13} \plus 1$};
		\node [style=wire label] (150) at (2.625, 3.5) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (152) at (4.75, 2.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (153) at (8.875, 2.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (154) at (6.875, 4) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (155) at (3.375, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (156) at (7.625, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (157) at (10.875, 1.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (176) at (0, 0) {$=$};
		\node [style=gn] (177) at (6.05, 9) {};
		\node [style=hbox] (178) at (6.05, 9.75) {$D$};
		\node [style=gn] (179) at (3.3, 9) {};
		\node [style=none] (180) at (3.3, 10.75) {};
		\node [style=gbox] (181) at (4.675, 11.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (182) at (6.05, 10.75) {};
		\node [style=wire label] (183) at (5.925, 11.5) {$x_{12} \plus 1$};
		\node [style=wire label] (184) at (3.4, 11.5) {$x_{12} \plus 1$};
		\node [style=gn] (185) at (10.05, 9) {};
		\node [style=hbox] (186) at (10.05, 9.75) {$D$};
		\node [style=gn] (187) at (7.55, 9) {};
		\node [style=none] (188) at (7.55, 10.75) {};
		\node [style=gbox] (189) at (8.8, 11.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (190) at (10.05, 10.75) {};
		\node [style=wire label] (191) at (9.975, 11.5) {$x_{23} \plus 1$};
		\node [style=wire label] (192) at (7.6, 11.5) {$x_{23} \plus 1$};
		\node [style=rn] (193) at (2.55, 8.25) {};
		\node [style=gbox] (194) at (2.55, 6.75) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (195) at (3.3, 7.75) {$2j_1 \plus 1$};
		\node [style=wire label] (196) at (3.3, 5.75) {$2j_1 \plus 1$};
		\node [style=rn] (197) at (6.8, 8.25) {};
		\node [style=gbox] (198) at (6.8, 6.75) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (199) at (7.55, 7.75) {$2j_2 \plus 1$};
		\node [style=wire label] (200) at (7.55, 5.75) {$2j_2 \plus 1$};
		\node [style=rn] (201) at (10.8, 8.25) {};
		\node [style=gbox] (202) at (10.8, 6.75) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (203) at (11.55, 7.75) {$2j_3 \plus 1$};
		\node [style=wire label] (204) at (11.55, 5.75) {$2j_3 \plus 1$};
		\node [style=gn] (205) at (10.8, 9) {};
		\node [style=gn] (206) at (2.55, 9) {};
		\node [style=none] (207) at (2.55, 11.75) {};
		\node [style=gbox] (208) at (6.8, 13) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (209) at (10.8, 11.75) {};
		\node [style=wire label] (210) at (10.8, 12.5) {$x_{13} \plus 1$};
		\node [style=wire label] (211) at (2.55, 12.5) {$x_{13} \plus 1$};
		\node [style=none] (212) at (2.575, 5.55) {};
		\node [style=none] (213) at (6.825, 5.55) {};
		\node [style=none] (214) at (2.55, 5.55) {};
		\node [style=none] (215) at (6.8, 5.55) {};
		\node [style=none] (216) at (10.8, 5.55) {};
		\node [style={rn_phase}] (217) at (6.05, 10.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (218) at (10.05, 10.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (219) at (2.55, 10.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (220) at (2.55, 9.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134)
			 to [bend left=15] (113.center)
			 to (118.center)
			 to [in=-15, out=90, looseness=0.75] (117.center)
			 to [in=90, out=-165, looseness=0.75] (116.center)
			 to (115.center)
			 to [bend left=15] (129);
		\draw (139)
			 to [bend left=15] (121.center)
			 to (126.center)
			 to [in=-15, out=90, looseness=0.75] (125.center)
			 to [in=90, out=-165, looseness=0.75] (124.center)
			 to (123.center)
			 to [bend left=15] (134);
		\draw (129) to (130);
		\draw (131.center) to (130);
		\draw (134) to (135);
		\draw (136.center) to (135);
		\draw (139) to (140);
		\draw (141.center) to (140);
		\draw (129)
			 to (145.center)
			 to [in=-90, out=90] (146.center)
			 to [in=-165, out=90, looseness=0.50] (147.center)
			 to [in=90, out=-15, looseness=0.50] (148.center)
			 to (144.center)
			 to (139);
		\draw (178) to (177);
		\draw [in=90, out=-165, looseness=0.75] (181) to (180.center);
		\draw [in=90, out=-15, looseness=0.75] (181) to (182.center);
		\draw (180.center) to (179);
		\draw (182.center) to (178);
		\draw (186) to (185);
		\draw [in=90, out=-165, looseness=0.75] (189) to (188.center);
		\draw [in=90, out=-15, looseness=0.75] (189) to (190.center);
		\draw (188.center) to (187);
		\draw (190.center) to (186);
		\draw (193) to (194);
		\draw (197) to (198);
		\draw (201) to (202);
		\draw [bend left=15] (179) to (193);
		\draw [bend right=15] (177) to (197);
		\draw [bend left=15] (187) to (197);
		\draw [bend right=15] (185) to (201);
		\draw [in=90, out=-165, looseness=0.50] (208) to (207.center);
		\draw [in=90, out=-15, looseness=0.50] (208) to (209.center);
		\draw (207.center) to (206);
		\draw (205) to (201);
		\draw (206) to (193);
		\draw (194) to (214.center);
		\draw (198) to (215.center);
		\draw (202) to (216.center);
		\draw (209.center) to (205);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3joldtonew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (113) at (7.5, -0.25) {};
		\node [style=gn] (115) at (4.75, -0.25) {};
		\node [style=none] (116) at (4.75, 1.5) {};
		\node [style=none] (117) at (6.125, 2.25) {};
		\node [style=none] (118) at (7.5, 1.5) {};
		\node [style=wire label] (119) at (7.375, 2.25) {$x_{12} \plus 1$};
		\node [style=wire label] (120) at (4.85, 2.25) {$x_{12} \plus 1$};
		\node [style=gn] (121) at (11.5, -0.25) {};
		\node [style=gn] (123) at (9, -0.25) {};
		\node [style=none] (124) at (9, 1.5) {};
		\node [style=none] (125) at (10.25, 2.25) {};
		\node [style=none] (126) at (11.5, 1.5) {};
		\node [style=wire label] (127) at (11.425, 2.25) {$x_{23} \plus 1$};
		\node [style=wire label] (128) at (9.05, 2.25) {$x_{23} \plus 1$};
		\node [style=rn] (129) at (4, -1) {};
		\node [style=gbox] (130) at (4, -2.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (131) at (4, -3.75) {};
		\node [style=wire label] (132) at (4.75, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (133) at (4.75, -3.5) {$2j_1 \plus 1$};
		\node [style=rn] (134) at (8.25, -1) {};
		\node [style=gbox] (135) at (8.25, -2.5) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (136) at (8.25, -3.75) {};
		\node [style=wire label] (137) at (9, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (138) at (9, -3.5) {$2j_2 \plus 1$};
		\node [style=rn] (139) at (12.25, -1) {};
		\node [style=gbox] (140) at (12.25, -2.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (141) at (12.25, -3.75) {};
		\node [style=wire label] (142) at (13, -1.5) {$2j_3 \plus 1$};
		\node [style=wire label] (143) at (13, -3.5) {$2j_3 \plus 1$};
		\node [style=gn] (144) at (12.25, -0.25) {};
		\node [style=gn] (145) at (4, -0.25) {};
		\node [style=none] (146) at (4, 2.5) {};
		\node [style=none] (147) at (8.25, 3.75) {};
		\node [style=none] (148) at (12.25, 2.5) {};
		\node [style=wire label] (149) at (12.25, 3.25) {$x_{13} \plus 1$};
		\node [style=wire label] (150) at (4, 3.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (152) at (6.125, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (153) at (10.25, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (154) at (8.25, 3.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (155) at (4.75, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (156) at (9, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (157) at (12.25, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (176) at (0, 0) {$=$};
		\node [style=gn] (177) at (-8.95, -0.25) {};
		\node [style=hbox] (178) at (-8.95, 0.5) {$D$};
		\node [style=gn] (179) at (-11.7, -0.25) {};
		\node [style=none] (180) at (-11.7, 1.5) {};
		\node [style=gbox] (181) at (-10.325, 2.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (182) at (-8.95, 1.5) {};
		\node [style=wire label] (183) at (-9.075, 2.25) {$x_{12} \plus 1$};
		\node [style=wire label] (184) at (-11.6, 2.25) {$x_{12} \plus 1$};
		\node [style=gn] (185) at (-4.95, -0.25) {};
		\node [style=hbox] (186) at (-4.95, 0.5) {$D$};
		\node [style=gn] (187) at (-7.45, -0.25) {};
		\node [style=none] (188) at (-7.45, 1.5) {};
		\node [style=gbox] (189) at (-6.2, 2.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (190) at (-4.95, 1.5) {};
		\node [style=wire label] (191) at (-5.025, 2.25) {$x_{23} \plus 1$};
		\node [style=wire label] (192) at (-7.4, 2.25) {$x_{23} \plus 1$};
		\node [style=rn] (193) at (-12.45, -1) {};
		\node [style=gbox] (194) at (-12.45, -2.5) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (195) at (-11.7, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (196) at (-11.7, -3.5) {$2j_1 \plus 1$};
		\node [style=rn] (197) at (-8.2, -1) {};
		\node [style=gbox] (198) at (-8.2, -2.5) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (199) at (-7.45, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (200) at (-7.45, -3.5) {$2j_2 \plus 1$};
		\node [style=rn] (201) at (-4.2, -1) {};
		\node [style=gbox] (202) at (-4.2, -2.5) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (203) at (-3.45, -1.5) {$2j_3 \plus 1$};
		\node [style=wire label] (204) at (-3.45, -3.5) {$2j_3 \plus 1$};
		\node [style=gn] (205) at (-4.2, -0.25) {};
		\node [style=gn] (206) at (-12.45, -0.25) {};
		\node [style=none] (207) at (-12.45, 2.5) {};
		\node [style=gbox] (208) at (-8.2, 3.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (209) at (-4.2, 2.5) {};
		\node [style=wire label] (210) at (-4.2, 3.25) {$x_{13} \plus 1$};
		\node [style=wire label] (211) at (-12.45, 3.25) {$x_{13} \plus 1$};
		\node [style=none] (212) at (-12.425, -3.7) {};
		\node [style=none] (213) at (-8.175, -3.7) {};
		\node [style=none] (214) at (-12.45, -3.7) {};
		\node [style=none] (215) at (-8.2, -3.7) {};
		\node [style=none] (216) at (-4.2, -3.7) {};
		\node [style={rn_phase}] (217) at (-8.95, 1.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (218) at (-4.95, 1.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (219) at (-12.45, 1.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (220) at (-12.45, 0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134)
			 to [bend left=15] (113.center)
			 to (118.center)
			 to [in=-15, out=90, looseness=0.75] (117.center)
			 to [in=90, out=-165, looseness=0.75] (116.center)
			 to (115.center)
			 to [bend left=15] (129);
		\draw (139)
			 to [bend left=15] (121.center)
			 to (126.center)
			 to [in=-15, out=90, looseness=0.75] (125.center)
			 to [in=90, out=-165, looseness=0.75] (124.center)
			 to (123.center)
			 to [bend left=15] (134);
		\draw (129) to (130);
		\draw (131.center) to (130);
		\draw (134) to (135);
		\draw (136.center) to (135);
		\draw (139) to (140);
		\draw (141.center) to (140);
		\draw (129)
			 to (145.center)
			 to [in=-90, out=90] (146.center)
			 to [in=-165, out=90, looseness=0.50] (147.center)
			 to [in=90, out=-15, looseness=0.50] (148.center)
			 to (144.center)
			 to (139);
		\draw (178) to (177);
		\draw [in=90, out=-165, looseness=0.75] (181) to (180.center);
		\draw [in=90, out=-15, looseness=0.75] (181) to (182.center);
		\draw (180.center) to (179);
		\draw (182.center) to (178);
		\draw (186) to (185);
		\draw [in=90, out=-165, looseness=0.75] (189) to (188.center);
		\draw [in=90, out=-15, looseness=0.75] (189) to (190.center);
		\draw (188.center) to (187);
		\draw (190.center) to (186);
		\draw (193) to (194);
		\draw (197) to (198);
		\draw (201) to (202);
		\draw [bend left=15] (179) to (193);
		\draw [bend right=15] (177) to (197);
		\draw [bend left=15] (187) to (197);
		\draw [bend right=15] (185) to (201);
		\draw [in=90, out=-165, looseness=0.50] (208) to (207.center);
		\draw [in=90, out=-15, looseness=0.50] (208) to (209.center);
		\draw (207.center) to (206);
		\draw (205) to (201);
		\draw (206) to (193);
		\draw (194) to (214.center);
		\draw (198) to (215.center);
		\draw (202) to (216.center);
		\draw (209.center) to (205);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-4.75, -0.5) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (219) at (-2.775, 2.9) {$2$};
		\node [style=rn] (222) at (-4.75, 0.9) {};
		\node [style=none] (223) at (-3.25, 1.525) {};
		\node [style=none] (224) at (-7.25, 1.525) {};
		\node [style=gn] (225) at (-3.25, 2.4) {};
		\node [style=none] (226) at (-7.25, 4.275) {};
		\node [style=wire label] (227) at (-7.775, 2.9) {$2$};
		\node [style=none] (228) at (-7.25, 1.525) {};
		\node [style=gn] (229) at (-7.25, 2.425) {};
		\node [style=wire label] (230) at (2.225, 0.375) {$2j_2 \plus 1$};
		\node [style=wire label] (231) at (-4.025, 0.375) {$2j_1 \plus 1$};
		\node [style=none] (287) at (-3.25, 1.525) {};
		\node [style=none] (289) at (-3.25, 4.3) {};
		\node [style=none] (290) at (-4.025, 2.925) {$\cdots$};
		\node [style=none] (295) at (-4.75, 2.425) {};
		\node [style=none] (297) at (-4.75, 4.3) {};
		\node [style=gn] (315) at (-4.75, 2.425) {};
		\node [style=wire label] (316) at (-5.025, 2.9) {$2$};
		\node [style=wire label] (317) at (-4.025, -1.375) {$2j_1 \plus 1$};
		\node [style=none] (321) at (-4.775, 3.275) {};
		\node [style=none] (322) at (-3.275, 3.275) {};
		\node [style=none] (323) at (-4.025, 3.825) {{\scriptsize $\zeta_3$}};
		\node [style=none] (324) at (-5.75, 1.525) {};
		\node [style=none] (325) at (-5.75, 4.275) {};
		\node [style=none] (327) at (-5.75, 1.525) {};
		\node [style=gn] (328) at (-5.75, 2.425) {};
		\node [style=none] (333) at (-4.75, 1.5) {};
		\node [style={gn_phase}] (340) at (-7.25, 4.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (341) at (-0.75, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=wire label] (342) at (-2.025, -3.45) {$2$};
		\node [style=rn] (343) at (-4.75, -1.95) {};
		\node [style=none] (344) at (-2.5, -2.575) {};
		\node [style=none] (345) at (-7.25, -2.575) {};
		\node [style=gn] (346) at (-2.5, -2.95) {};
		\node [style=none] (347) at (-7.25, -5.325) {};
		\node [style=wire label] (348) at (-7.775, -3.45) {$2$};
		\node [style=none] (349) at (-7.25, -2.575) {};
		\node [style=gn] (350) at (-7.25, -2.975) {};
		\node [style=none] (353) at (-2.5, -2.575) {};
		\node [style=none] (354) at (-2.5, -5.35) {};
		\node [style=none] (355) at (-3.525, -3.475) {$\cdots$};
		\node [style=none] (356) at (-4.25, -2.975) {};
		\node [style=none] (357) at (-4.25, -5.35) {};
		\node [style=gn] (358) at (-4.25, -2.975) {};
		\node [style=wire label] (359) at (-4.775, -3.45) {$2$};
		\node [style=none] (361) at (-2.525, -3.825) {};
		\node [style=none] (362) at (-4.275, -3.825) {};
		\node [style=none] (363) at (-3.425, -4.375) {{\scriptsize $j_1\minu m_1$}};
		\node [style=none] (364) at (-5.25, -2.575) {};
		\node [style=none] (365) at (-5.25, -5.325) {};
		\node [style=none] (366) at (-5.25, -2.575) {};
		\node [style=gn] (367) at (-5.25, -2.975) {};
		\node [style=none] (368) at (-4.25, -2.55) {};
		\node [style=gbox] (369) at (1.5, -0.5) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (370) at (3.725, 2.9) {$2$};
		\node [style=rn] (371) at (1.5, 0.9) {};
		\node [style=none] (372) at (3.25, 1.525) {};
		\node [style=none] (373) at (-0.75, 1.525) {};
		\node [style=gn] (374) at (3.25, 2.4) {};
		\node [style=none] (375) at (-0.75, 4.275) {};
		\node [style=wire label] (376) at (-1.275, 2.9) {$2$};
		\node [style=none] (377) at (-0.75, 1.525) {};
		\node [style=gn] (378) at (-0.75, 2.425) {};
		\node [style=wire label] (379) at (8.725, 0.375) {$2j_3 \plus 1$};
		\node [style=wire label] (380) at (2.225, -1.375) {$2j_2 \plus 1$};
		\node [style=none] (381) at (3.25, 1.525) {};
		\node [style=none] (382) at (3.25, 4.3) {};
		\node [style=none] (383) at (2.475, 2.925) {$\cdots$};
		\node [style=none] (384) at (1.75, 2.425) {};
		\node [style=none] (385) at (1.75, 4.3) {};
		\node [style=gn] (386) at (1.75, 2.425) {};
		\node [style=wire label] (387) at (1.225, 2.9) {$2$};
		\node [style=wire label] (388) at (8.725, -1.375) {$2j_3 \plus 1$};
		\node [style=none] (389) at (1.725, 3.275) {};
		\node [style=none] (390) at (3.225, 3.275) {};
		\node [style=none] (391) at (2.475, 3.825) {{\scriptsize $\zeta_1$}};
		\node [style=none] (392) at (0.75, 1.525) {};
		\node [style=none] (393) at (0.75, 4.275) {};
		\node [style=none] (394) at (0.75, 1.525) {};
		\node [style=gn] (395) at (0.75, 2.425) {};
		\node [style=none] (396) at (1.75, 1.5) {};
		\node [style=gbox] (424) at (8, -0.5) {$\overrightarrow{a_{2j_3}}$};
		\node [style=wire label] (425) at (10.475, 2.9) {$2$};
		\node [style=rn] (426) at (8, 0.9) {};
		\node [style=none] (427) at (10, 1.525) {};
		\node [style=none] (428) at (6, 1.525) {};
		\node [style=gn] (429) at (10, 2.4) {};
		\node [style=none] (430) at (6, 4.275) {};
		\node [style=wire label] (431) at (5.725, 2.9) {$2$};
		\node [style=none] (432) at (6, 1.525) {};
		\node [style=gn] (433) at (6, 2.425) {};
		\node [style=none] (436) at (10, 1.525) {};
		\node [style=none] (437) at (10, 4.3) {};
		\node [style=none] (438) at (9.225, 2.925) {$\cdots$};
		\node [style=none] (439) at (8.5, 2.425) {};
		\node [style=none] (440) at (8.5, 4.3) {};
		\node [style=gn] (441) at (8.5, 2.425) {};
		\node [style=wire label] (442) at (7.975, 2.9) {$2$};
		\node [style=none] (444) at (8.475, 3.275) {};
		\node [style=none] (445) at (9.975, 3.275) {};
		\node [style=none] (446) at (9.225, 3.825) {{\scriptsize $\zeta_2$}};
		\node [style=none] (447) at (7.5, 1.525) {};
		\node [style=none] (448) at (7.5, 4.275) {};
		\node [style=none] (449) at (7.5, 1.525) {};
		\node [style=gn] (450) at (7.5, 2.425) {};
		\node [style=none] (451) at (8.5, 1.5) {};
		\node [style=wire label] (458) at (4.225, -3.45) {$2$};
		\node [style=none] (479) at (-0.025, 2.925) {$\cdots$};
		\node [style=none] (480) at (6.725, 2.925) {$\cdots$};
		\node [style=none] (481) at (-6.525, 2.925) {$\cdots$};
		\node [style={gn_phase}] (482) at (-5.775, 4.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (483) at (-4.775, 4.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (484) at (-3.275, 4.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (485) at (0.725, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (486) at (9.975, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (487) at (8.475, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (488) at (7.475, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (489) at (5.975, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (490) at (1.725, 4.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (491) at (3.225, 4.25) {$K_{\minu 1}$};
		\node [style=none] (492) at (-6.275, -3.475) {$\cdots$};
		\node [style={rn_phase}] (495) at (-2.525, -5.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (496) at (-4.275, -5.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (497) at (-5.25, -5.25) {};
		\node [style=rn] (498) at (-7.25, -5.25) {};
		\node [style=none] (507) at (-5.275, -3.825) {};
		\node [style=none] (508) at (-7.025, -3.825) {};
		\node [style=none] (509) at (-6.175, -4.375) {{\scriptsize $j_1\plus m_1$}};
		\node [style=wire label] (510) at (4.225, -3.45) {$2$};
		\node [style=rn] (511) at (1.5, -1.95) {};
		\node [style=none] (512) at (3.75, -2.575) {};
		\node [style=none] (513) at (-1, -2.575) {};
		\node [style=gn] (514) at (3.75, -2.95) {};
		\node [style=none] (515) at (-1, -5.325) {};
		\node [style=wire label] (516) at (-1.275, -3.45) {$2$};
		\node [style=none] (517) at (-1, -2.575) {};
		\node [style=gn] (518) at (-1, -2.975) {};
		\node [style=none] (519) at (3.75, -2.575) {};
		\node [style=none] (520) at (3.75, -5.35) {};
		\node [style=none] (521) at (2.725, -3.475) {$\cdots$};
		\node [style=none] (522) at (2, -2.975) {};
		\node [style=none] (523) at (2, -5.35) {};
		\node [style=gn] (524) at (2, -2.975) {};
		\node [style=wire label] (525) at (1.475, -3.45) {$2$};
		\node [style=none] (526) at (3.725, -3.825) {};
		\node [style=none] (527) at (1.975, -3.825) {};
		\node [style=none] (528) at (2.825, -4.375) {{\scriptsize $j_2\minu m_2$}};
		\node [style=none] (529) at (1, -2.575) {};
		\node [style=none] (530) at (1, -5.325) {};
		\node [style=none] (531) at (1, -2.575) {};
		\node [style=gn] (532) at (1, -2.975) {};
		\node [style=none] (533) at (2, -2.55) {};
		\node [style=none] (534) at (-0.025, -3.475) {$\cdots$};
		\node [style={rn_phase}] (535) at (3.725, -5.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (536) at (1.975, -5.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (537) at (1, -5.25) {};
		\node [style=rn] (538) at (-1, -5.25) {};
		\node [style=none] (539) at (0.975, -3.825) {};
		\node [style=none] (540) at (-0.775, -3.825) {};
		\node [style=none] (541) at (0.075, -4.375) {{\scriptsize $j_2\plus m_2$}};
		\node [style=wire label] (542) at (10.725, -3.45) {$2$};
		\node [style=rn] (543) at (8, -1.95) {};
		\node [style=none] (544) at (10.25, -2.575) {};
		\node [style=none] (545) at (5.5, -2.575) {};
		\node [style=gn] (546) at (10.25, -2.95) {};
		\node [style=none] (547) at (5.5, -5.325) {};
		\node [style=wire label] (548) at (4.975, -3.45) {$2$};
		\node [style=none] (549) at (5.5, -2.575) {};
		\node [style=gn] (550) at (5.5, -2.975) {};
		\node [style=none] (551) at (10.25, -2.575) {};
		\node [style=none] (552) at (10.25, -5.35) {};
		\node [style=none] (553) at (9.225, -3.475) {$\cdots$};
		\node [style=none] (554) at (8.5, -2.975) {};
		\node [style=none] (555) at (8.5, -5.35) {};
		\node [style=gn] (556) at (8.5, -2.975) {};
		\node [style=wire label] (557) at (7.975, -3.45) {$2$};
		\node [style=none] (558) at (10.225, -3.825) {};
		\node [style=none] (559) at (8.475, -3.825) {};
		\node [style=none] (560) at (9.325, -4.375) {{\scriptsize $j_3\minu m_3$}};
		\node [style=none] (561) at (7.5, -2.575) {};
		\node [style=none] (562) at (7.5, -5.325) {};
		\node [style=none] (563) at (7.5, -2.575) {};
		\node [style=gn] (564) at (7.5, -2.975) {};
		\node [style=none] (565) at (8.5, -2.55) {};
		\node [style=none] (566) at (6.475, -3.475) {$\cdots$};
		\node [style={rn_phase}] (567) at (10.225, -5.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (568) at (8.475, -5.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (569) at (7.5, -5.25) {};
		\node [style=rn] (570) at (5.5, -5.25) {};
		\node [style=none] (571) at (7.475, -3.825) {};
		\node [style=none] (572) at (5.725, -3.825) {};
		\node [style=none] (573) at (6.575, -4.375) {{\scriptsize $j_3\plus m_3$}};
		\node [style=none] (574) at (-7.275, 3.275) {};
		\node [style=none] (575) at (-5.775, 3.275) {};
		\node [style=none] (576) at (-6.525, 3.825) {{\scriptsize $\zeta_2$}};
		\node [style=none] (577) at (-0.775, 3.275) {};
		\node [style=none] (578) at (0.725, 3.275) {};
		\node [style=none] (579) at (-0.025, 3.825) {{\scriptsize $\zeta_3$}};
		\node [style=none] (580) at (5.975, 3.275) {};
		\node [style=none] (581) at (7.475, 3.275) {};
		\node [style=none] (582) at (6.725, 3.825) {{\scriptsize $\zeta_1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw (287.center) to (289.center);
		\draw (295.center) to (297.center);
		\draw [style=braceedge] (321.center) to (322.center);
		\draw (325.center) to (327.center);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (222);
		\draw (315) to (333.center);
		\draw (333.center) to (222);
		\draw [in=-30, out=90, looseness=0.75] (344.center) to (343);
		\draw [in=90, out=-150, looseness=0.75] (343) to (345.center);
		\draw (347.center) to (349.center);
		\draw (353.center) to (354.center);
		\draw (356.center) to (357.center);
		\draw [style=braceedge] (361.center) to (362.center);
		\draw (365.center) to (366.center);
		\draw [in=-135, out=90, looseness=0.75] (366.center) to (343);
		\draw (358) to (368.center);
		\draw [in=-45, out=90, looseness=0.75] (368.center) to (343);
		\draw (217) to (343);
		\draw [in=30, out=-90, looseness=0.75] (372.center) to (371);
		\draw [in=-90, out=150, looseness=0.75] (371) to (373.center);
		\draw (375.center) to (377.center);
		\draw (369) to (371);
		\draw (381.center) to (382.center);
		\draw (384.center) to (385.center);
		\draw [style=braceedge] (389.center) to (390.center);
		\draw (393.center) to (394.center);
		\draw [in=135, out=-90, looseness=0.75] (394.center) to (371);
		\draw (386) to (396.center);
		\draw [in=60, out=-90, looseness=0.75] (396.center) to (371);
		\draw [in=30, out=-90, looseness=0.75] (427.center) to (426);
		\draw [in=-90, out=150, looseness=0.75] (426) to (428.center);
		\draw (430.center) to (432.center);
		\draw (424) to (426);
		\draw (436.center) to (437.center);
		\draw (439.center) to (440.center);
		\draw [style=braceedge] (444.center) to (445.center);
		\draw (448.center) to (449.center);
		\draw [in=135, out=-90, looseness=0.75] (449.center) to (426);
		\draw (441) to (451.center);
		\draw [in=60, out=-90, looseness=0.75] (451.center) to (426);
		\draw [bend left=90] (289.center) to (375.center);
		\draw [bend left=90, looseness=0.75] (297.center) to (393.center);
		\draw [bend left=90] (382.center) to (430.center);
		\draw [bend left=90, looseness=0.75] (385.center) to (448.center);
		\draw [bend left=90, looseness=0.50] (325.center) to (440.center);
		\draw [bend left=90, looseness=0.50] (226.center) to (437.center);
		\draw [style=braceedge] (507.center) to (508.center);
		\draw [in=-30, out=90, looseness=0.75] (512.center) to (511);
		\draw [in=90, out=-150, looseness=0.75] (511) to (513.center);
		\draw (515.center) to (517.center);
		\draw (519.center) to (520.center);
		\draw (522.center) to (523.center);
		\draw [style=braceedge] (526.center) to (527.center);
		\draw (530.center) to (531.center);
		\draw [in=-135, out=90, looseness=0.75] (531.center) to (511);
		\draw (524) to (533.center);
		\draw [in=-45, out=90, looseness=0.75] (533.center) to (511);
		\draw [style=braceedge] (539.center) to (540.center);
		\draw (369) to (511);
		\draw [in=-30, out=90, looseness=0.75] (544.center) to (543);
		\draw [in=90, out=-150, looseness=0.75] (543) to (545.center);
		\draw (547.center) to (549.center);
		\draw (551.center) to (552.center);
		\draw (554.center) to (555.center);
		\draw [style=braceedge] (558.center) to (559.center);
		\draw (562.center) to (563.center);
		\draw [in=-135, out=90, looseness=0.75] (563.center) to (543);
		\draw (556) to (565.center);
		\draw [in=-45, out=90, looseness=0.75] (565.center) to (543);
		\draw [style=braceedge] (571.center) to (572.center);
		\draw (424) to (543);
		\draw [style=braceedge] (574.center) to (575.center);
		\draw [style=braceedge] (577.center) to (578.center);
		\draw [style=braceedge] (580.center) to (581.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatedetail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-6.5, 6.25) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (219) at (-4.525, 9.65) {$2$};
		\node [style=rn] (222) at (-6.5, 7.65) {};
		\node [style=none] (223) at (-5, 8.275) {};
		\node [style=none] (224) at (-9, 8.275) {};
		\node [style=gn] (225) at (-5, 9.15) {};
		\node [style=none] (226) at (-9, 11.025) {};
		\node [style=wire label] (227) at (-9.525, 9.65) {$2$};
		\node [style=none] (228) at (-9, 8.275) {};
		\node [style=gn] (229) at (-9, 9.175) {};
		\node [style=wire label] (230) at (0.475, 7.125) {$2j_2 \plus 1$};
		\node [style=wire label] (231) at (-5.775, 7.125) {$2j_1 \plus 1$};
		\node [style=none] (287) at (-5, 8.275) {};
		\node [style=none] (289) at (-5, 11.05) {};
		\node [style=none] (290) at (-5.775, 9.675) {$\cdots$};
		\node [style=none] (295) at (-6.5, 9.175) {};
		\node [style=none] (297) at (-6.5, 11.05) {};
		\node [style=gn] (315) at (-6.5, 9.175) {};
		\node [style=wire label] (316) at (-6.775, 9.65) {$2$};
		\node [style=wire label] (317) at (-5.775, 5.375) {$2j_1 \plus 1$};
		\node [style=none] (321) at (-6.525, 10.025) {};
		\node [style=none] (322) at (-5.025, 10.025) {};
		\node [style=none] (323) at (-5.775, 10.575) {{\scriptsize $\zeta_3$}};
		\node [style=none] (324) at (-7.5, 8.275) {};
		\node [style=none] (325) at (-7.5, 11.025) {};
		\node [style=none] (327) at (-7.5, 8.275) {};
		\node [style=gn] (328) at (-7.5, 9.175) {};
		\node [style=none] (333) at (-6.5, 8.25) {};
		\node [style={gn_phase}] (340) at (-9, 11) {$K_{\minu 1}$};
		\node [style={rn_phase}] (341) at (-2.5, 11) {{\scriptsize $K_{\minu 1}$}};
		\node [style=wire label] (342) at (-3.775, 3.3) {$2$};
		\node [style=rn] (343) at (-6.5, 4.8) {};
		\node [style=none] (344) at (-4.25, 4.175) {};
		\node [style=none] (345) at (-9, 4.175) {};
		\node [style=gn] (346) at (-4.25, 3.8) {};
		\node [style=none] (347) at (-9, 1.425) {};
		\node [style=wire label] (348) at (-9.525, 3.3) {$2$};
		\node [style=none] (349) at (-9, 4.175) {};
		\node [style=gn] (350) at (-9, 3.775) {};
		\node [style=none] (353) at (-4.25, 4.175) {};
		\node [style=none] (354) at (-4.25, 1.4) {};
		\node [style=none] (355) at (-5.275, 3.275) {$\cdots$};
		\node [style=none] (356) at (-6, 3.775) {};
		\node [style=none] (357) at (-6, 1.4) {};
		\node [style=gn] (358) at (-6, 3.775) {};
		\node [style=wire label] (359) at (-6.525, 3.3) {$2$};
		\node [style=none] (361) at (-4.275, 2.925) {};
		\node [style=none] (362) at (-6.025, 2.925) {};
		\node [style=none] (363) at (-5.175, 2.375) {{\scriptsize $j_1\minu m_1$}};
		\node [style=none] (364) at (-7, 4.175) {};
		\node [style=none] (365) at (-7, 1.425) {};
		\node [style=none] (366) at (-7, 4.175) {};
		\node [style=gn] (367) at (-7, 3.775) {};
		\node [style=none] (368) at (-6, 4.2) {};
		\node [style=gbox] (369) at (-0.25, 6.25) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (370) at (1.975, 9.65) {$2$};
		\node [style=rn] (371) at (-0.25, 7.65) {};
		\node [style=none] (372) at (1.5, 8.275) {};
		\node [style=none] (373) at (-2.5, 8.275) {};
		\node [style=gn] (374) at (1.5, 9.15) {};
		\node [style=none] (375) at (-2.5, 11.025) {};
		\node [style=wire label] (376) at (-3.025, 9.65) {$2$};
		\node [style=none] (377) at (-2.5, 8.275) {};
		\node [style=gn] (378) at (-2.5, 9.175) {};
		\node [style=wire label] (379) at (6.975, 7.125) {$2j_3 \plus 1$};
		\node [style=wire label] (380) at (0.475, 5.375) {$2j_2 \plus 1$};
		\node [style=none] (381) at (1.5, 8.275) {};
		\node [style=none] (382) at (1.5, 11.05) {};
		\node [style=none] (383) at (0.725, 9.675) {$\cdots$};
		\node [style=none] (384) at (0, 9.175) {};
		\node [style=none] (385) at (0, 11.05) {};
		\node [style=gn] (386) at (0, 9.175) {};
		\node [style=wire label] (387) at (-0.525, 9.65) {$2$};
		\node [style=wire label] (388) at (6.975, 5.375) {$2j_3 \plus 1$};
		\node [style=none] (389) at (-0.025, 10.025) {};
		\node [style=none] (390) at (1.475, 10.025) {};
		\node [style=none] (391) at (0.725, 10.575) {{\scriptsize $\zeta_1$}};
		\node [style=none] (392) at (-1, 8.275) {};
		\node [style=none] (393) at (-1, 11.025) {};
		\node [style=none] (394) at (-1, 8.275) {};
		\node [style=gn] (395) at (-1, 9.175) {};
		\node [style=none] (396) at (0, 8.25) {};
		\node [style=gbox] (424) at (6.25, 6.25) {$\overrightarrow{a_{2j_3}}$};
		\node [style=wire label] (425) at (8.725, 9.65) {$2$};
		\node [style=rn] (426) at (6.25, 7.65) {};
		\node [style=none] (427) at (8.25, 8.275) {};
		\node [style=none] (428) at (4.25, 8.275) {};
		\node [style=gn] (429) at (8.25, 9.15) {};
		\node [style=none] (430) at (4.25, 11.025) {};
		\node [style=wire label] (431) at (3.975, 9.65) {$2$};
		\node [style=none] (432) at (4.25, 8.275) {};
		\node [style=gn] (433) at (4.25, 9.175) {};
		\node [style=none] (436) at (8.25, 8.275) {};
		\node [style=none] (437) at (8.25, 11.05) {};
		\node [style=none] (438) at (7.475, 9.675) {$\cdots$};
		\node [style=none] (439) at (6.75, 9.175) {};
		\node [style=none] (440) at (6.75, 11.05) {};
		\node [style=gn] (441) at (6.75, 9.175) {};
		\node [style=wire label] (442) at (6.225, 9.65) {$2$};
		\node [style=none] (444) at (6.725, 10.025) {};
		\node [style=none] (445) at (8.225, 10.025) {};
		\node [style=none] (446) at (7.475, 10.575) {{\scriptsize $\zeta_2$}};
		\node [style=none] (447) at (5.75, 8.275) {};
		\node [style=none] (448) at (5.75, 11.025) {};
		\node [style=none] (449) at (5.75, 8.275) {};
		\node [style=gn] (450) at (5.75, 9.175) {};
		\node [style=none] (451) at (6.75, 8.25) {};
		\node [style=wire label] (458) at (2.475, 3.3) {$2$};
		\node [style=none] (479) at (-1.775, 9.675) {$\cdots$};
		\node [style=none] (480) at (4.975, 9.675) {$\cdots$};
		\node [style=none] (481) at (-8.275, 9.675) {$\cdots$};
		\node [style={gn_phase}] (482) at (-7.525, 11) {$K_{\minu 1}$};
		\node [style={gn_phase}] (483) at (-6.525, 11) {$K_{\minu 1}$};
		\node [style={gn_phase}] (484) at (-5.025, 11) {$K_{\minu 1}$};
		\node [style={rn_phase}] (485) at (-1.025, 11) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (486) at (8.225, 11) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (487) at (6.725, 11) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (488) at (5.725, 11) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (489) at (4.225, 11) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (490) at (-0.025, 11) {$K_{\minu 1}$};
		\node [style={gn_phase}] (491) at (1.475, 11) {$K_{\minu 1}$};
		\node [style=none] (492) at (-8.025, 3.275) {$\cdots$};
		\node [style={rn_phase}] (495) at (-4.275, 1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (496) at (-6.025, 1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (497) at (-7, 1.5) {};
		\node [style=rn] (498) at (-9, 1.5) {};
		\node [style=none] (507) at (-7.025, 2.925) {};
		\node [style=none] (508) at (-8.775, 2.925) {};
		\node [style=none] (509) at (-7.925, 2.375) {{\scriptsize $j_1\plus m_1$}};
		\node [style=wire label] (510) at (2.475, 3.3) {$2$};
		\node [style=rn] (511) at (-0.25, 4.8) {};
		\node [style=none] (512) at (2, 4.175) {};
		\node [style=none] (513) at (-2.75, 4.175) {};
		\node [style=gn] (514) at (2, 3.8) {};
		\node [style=none] (515) at (-2.75, 1.425) {};
		\node [style=wire label] (516) at (-3.025, 3.3) {$2$};
		\node [style=none] (517) at (-2.75, 4.175) {};
		\node [style=gn] (518) at (-2.75, 3.775) {};
		\node [style=none] (519) at (2, 4.175) {};
		\node [style=none] (520) at (2, 1.4) {};
		\node [style=none] (521) at (0.975, 3.275) {$\cdots$};
		\node [style=none] (522) at (0.25, 3.775) {};
		\node [style=none] (523) at (0.25, 1.4) {};
		\node [style=gn] (524) at (0.25, 3.775) {};
		\node [style=wire label] (525) at (-0.275, 3.3) {$2$};
		\node [style=none] (526) at (1.975, 2.925) {};
		\node [style=none] (527) at (0.225, 2.925) {};
		\node [style=none] (528) at (1.075, 2.375) {{\scriptsize $j_2\minu m_2$}};
		\node [style=none] (529) at (-0.75, 4.175) {};
		\node [style=none] (530) at (-0.75, 1.425) {};
		\node [style=none] (531) at (-0.75, 4.175) {};
		\node [style=gn] (532) at (-0.75, 3.775) {};
		\node [style=none] (533) at (0.25, 4.2) {};
		\node [style=none] (534) at (-1.775, 3.275) {$\cdots$};
		\node [style={rn_phase}] (535) at (1.975, 1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (536) at (0.225, 1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (537) at (-0.75, 1.5) {};
		\node [style=rn] (538) at (-2.75, 1.5) {};
		\node [style=none] (539) at (-0.775, 2.925) {};
		\node [style=none] (540) at (-2.525, 2.925) {};
		\node [style=none] (541) at (-1.675, 2.375) {{\scriptsize $j_2\plus m_2$}};
		\node [style=wire label] (542) at (8.975, 3.3) {$2$};
		\node [style=rn] (543) at (6.25, 4.8) {};
		\node [style=none] (544) at (8.5, 4.175) {};
		\node [style=none] (545) at (3.75, 4.175) {};
		\node [style=gn] (546) at (8.5, 3.8) {};
		\node [style=none] (547) at (3.75, 1.425) {};
		\node [style=wire label] (548) at (3.225, 3.3) {$2$};
		\node [style=none] (549) at (3.75, 4.175) {};
		\node [style=gn] (550) at (3.75, 3.775) {};
		\node [style=none] (551) at (8.5, 4.175) {};
		\node [style=none] (552) at (8.5, 1.4) {};
		\node [style=none] (553) at (7.475, 3.275) {$\cdots$};
		\node [style=none] (554) at (6.75, 3.775) {};
		\node [style=none] (555) at (6.75, 1.4) {};
		\node [style=gn] (556) at (6.75, 3.775) {};
		\node [style=wire label] (557) at (6.225, 3.3) {$2$};
		\node [style=none] (558) at (8.475, 2.925) {};
		\node [style=none] (559) at (6.725, 2.925) {};
		\node [style=none] (560) at (7.575, 2.375) {{\scriptsize $j_3\minu m_3$}};
		\node [style=none] (561) at (5.75, 4.175) {};
		\node [style=none] (562) at (5.75, 1.425) {};
		\node [style=none] (563) at (5.75, 4.175) {};
		\node [style=gn] (564) at (5.75, 3.775) {};
		\node [style=none] (565) at (6.75, 4.2) {};
		\node [style=none] (566) at (4.725, 3.275) {$\cdots$};
		\node [style={rn_phase}] (567) at (8.475, 1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (568) at (6.725, 1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (569) at (5.75, 1.5) {};
		\node [style=rn] (570) at (3.75, 1.5) {};
		\node [style=none] (571) at (5.725, 2.925) {};
		\node [style=none] (572) at (3.975, 2.925) {};
		\node [style=none] (573) at (4.825, 2.375) {{\scriptsize $j_3\plus m_3$}};
		\node [style=none] (574) at (-9.025, 10.025) {};
		\node [style=none] (575) at (-7.525, 10.025) {};
		\node [style=none] (576) at (-8.275, 10.575) {{\scriptsize $\zeta_2$}};
		\node [style=none] (577) at (-2.525, 10.025) {};
		\node [style=none] (578) at (-1.025, 10.025) {};
		\node [style=none] (579) at (-1.775, 10.575) {{\scriptsize $\zeta_3$}};
		\node [style=none] (580) at (4.225, 10.025) {};
		\node [style=none] (581) at (5.725, 10.025) {};
		\node [style=none] (582) at (4.975, 10.575) {{\scriptsize $\zeta_1$}};
		\node [style=none] (583) at (-9.525, -7.75) {$=$};
		\node [style=gbox] (584) at (-6.25, -8.5) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (585) at (-4.275, -5.1) {$2$};
		\node [style=rn] (586) at (-6.25, -7.1) {};
		\node [style=none] (587) at (-4.75, -6.475) {};
		\node [style=none] (588) at (-8.75, -6.475) {};
		\node [style=gn] (589) at (-4.75, -5.6) {};
		\node [style=none] (590) at (-8.75, -3.725) {};
		\node [style=wire label] (591) at (-9.275, -5.1) {$2$};
		\node [style=none] (592) at (-8.75, -6.475) {};
		\node [style=gn] (593) at (-8.75, -5.575) {};
		\node [style=wire label] (594) at (0.725, -7.625) {$2j_2 \plus 1$};
		\node [style=wire label] (595) at (-5.525, -7.625) {$2j_1 \plus 1$};
		\node [style=none] (596) at (-4.75, -6.475) {};
		\node [style=none] (597) at (-4.75, -3.7) {};
		\node [style=none] (598) at (-5.525, -5.075) {$\cdots$};
		\node [style=none] (599) at (-6.25, -5.575) {};
		\node [style=none] (600) at (-6.25, -3.7) {};
		\node [style=gn] (601) at (-6.25, -5.575) {};
		\node [style=wire label] (602) at (-6.525, -5.1) {$2$};
		\node [style=wire label] (603) at (-5.525, -9.375) {$2j_1 \plus 1$};
		\node [style=none] (604) at (-6.275, -4.725) {};
		\node [style=none] (605) at (-4.775, -4.725) {};
		\node [style=none] (606) at (-5.525, -4.175) {{\scriptsize $\zeta_3$}};
		\node [style=none] (607) at (-7.25, -6.475) {};
		\node [style=none] (608) at (-7.25, -3.725) {};
		\node [style=none] (609) at (-7.25, -6.475) {};
		\node [style=gn] (610) at (-7.25, -5.575) {};
		\node [style=none] (611) at (-6.25, -6.5) {};
		\node [style={rn_phase}] (613) at (-2.25, -3.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style=wire label] (614) at (-3.525, -11.45) {$2$};
		\node [style=rn] (615) at (-6.25, -9.95) {};
		\node [style=none] (616) at (-4, -10.575) {};
		\node [style=none] (617) at (-8.75, -10.575) {};
		\node [style=gn] (618) at (-4, -10.95) {};
		\node [style=none] (619) at (-8.75, -13.325) {};
		\node [style=wire label] (620) at (-9.275, -11.45) {$2$};
		\node [style=none] (621) at (-8.75, -10.575) {};
		\node [style=gn] (622) at (-8.75, -10.975) {};
		\node [style=none] (623) at (-4, -10.575) {};
		\node [style=none] (624) at (-4, -13.35) {};
		\node [style=none] (625) at (-5.025, -11.475) {$\cdots$};
		\node [style=none] (626) at (-5.75, -10.975) {};
		\node [style=none] (627) at (-5.75, -13.35) {};
		\node [style=gn] (628) at (-5.75, -10.975) {};
		\node [style=wire label] (629) at (-6.275, -11.45) {$2$};
		\node [style=none] (630) at (-4.025, -11.825) {};
		\node [style=none] (631) at (-5.775, -11.825) {};
		\node [style=none] (632) at (-4.925, -12.375) {{\scriptsize $j_1\minu m_1$}};
		\node [style=none] (633) at (-6.75, -10.575) {};
		\node [style=none] (634) at (-6.75, -13.325) {};
		\node [style=none] (635) at (-6.75, -10.575) {};
		\node [style=gn] (636) at (-6.75, -10.975) {};
		\node [style=none] (637) at (-5.75, -10.55) {};
		\node [style=gbox] (638) at (0, -8.5) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (639) at (2.225, -5.1) {$2$};
		\node [style=rn] (640) at (0, -7.1) {};
		\node [style=none] (641) at (1.75, -6.475) {};
		\node [style=none] (642) at (-2.25, -6.475) {};
		\node [style=gn] (643) at (1.75, -5.6) {};
		\node [style=none] (644) at (-2.25, -3.725) {};
		\node [style=wire label] (645) at (-2.775, -5.1) {$2$};
		\node [style=none] (646) at (-2.25, -6.475) {};
		\node [style=gn] (647) at (-2.25, -5.575) {};
		\node [style=wire label] (648) at (7.225, -7.625) {$2j_3 \plus 1$};
		\node [style=wire label] (649) at (0.725, -9.375) {$2j_2 \plus 1$};
		\node [style=none] (650) at (1.75, -6.475) {};
		\node [style=none] (651) at (1.75, -3.7) {};
		\node [style=none] (652) at (0.975, -5.075) {$\cdots$};
		\node [style=none] (653) at (0.25, -5.575) {};
		\node [style=none] (654) at (0.25, -3.7) {};
		\node [style=gn] (655) at (0.25, -5.575) {};
		\node [style=wire label] (656) at (-0.275, -5.1) {$2$};
		\node [style=wire label] (657) at (7.225, -9.375) {$2j_3 \plus 1$};
		\node [style=none] (658) at (0.225, -4.725) {};
		\node [style=none] (659) at (1.725, -4.725) {};
		\node [style=none] (660) at (0.975, -4.175) {{\scriptsize $\zeta_1$}};
		\node [style=none] (661) at (-0.75, -6.475) {};
		\node [style=none] (662) at (-0.75, -3.725) {};
		\node [style=none] (663) at (-0.75, -6.475) {};
		\node [style=gn] (664) at (-0.75, -5.575) {};
		\node [style=none] (665) at (0.25, -6.5) {};
		\node [style=gbox] (666) at (6.5, -8.5) {$\overrightarrow{a_{2j_3}}$};
		\node [style=wire label] (667) at (8.975, -5.1) {$2$};
		\node [style=rn] (668) at (6.5, -7.1) {};
		\node [style=none] (669) at (8.5, -6.475) {};
		\node [style=none] (670) at (4.5, -6.475) {};
		\node [style=gn] (671) at (8.5, -5.6) {};
		\node [style=none] (672) at (4.5, -3.725) {};
		\node [style=wire label] (673) at (4.225, -5.1) {$2$};
		\node [style=none] (674) at (4.5, -6.475) {};
		\node [style=gn] (675) at (4.5, -5.575) {};
		\node [style=none] (676) at (8.5, -6.475) {};
		\node [style=none] (677) at (8.5, -3.7) {};
		\node [style=none] (678) at (7.725, -5.075) {$\cdots$};
		\node [style=none] (679) at (7, -5.575) {};
		\node [style=none] (680) at (7, -3.7) {};
		\node [style=gn] (681) at (7, -5.575) {};
		\node [style=wire label] (682) at (6.475, -5.1) {$2$};
		\node [style=none] (684) at (6.975, -4.725) {};
		\node [style=none] (685) at (8.475, -4.725) {};
		\node [style=none] (686) at (7.725, -4.175) {{\scriptsize $\zeta_2$}};
		\node [style=none] (687) at (6, -6.475) {};
		\node [style=none] (688) at (6, -3.725) {};
		\node [style=none] (689) at (6, -6.475) {};
		\node [style=gn] (690) at (6, -5.575) {};
		\node [style=none] (691) at (7, -6.5) {};
		\node [style=wire label] (692) at (2.725, -11.45) {$2$};
		\node [style=none] (693) at (-1.525, -5.075) {$\cdots$};
		\node [style=none] (694) at (5.225, -5.075) {$\cdots$};
		\node [style=none] (695) at (-8.025, -5.075) {$\cdots$};
		\node [style={rn_phase}] (699) at (-0.775, -3.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (704) at (0.225, -3.75) {$K_{\minu 1}$};
		\node [style={gn_phase}] (705) at (1.725, -3.75) {$K_{\minu 1}$};
		\node [style=none] (706) at (-7.775, -11.475) {$\cdots$};
		\node [style={rn_phase}] (707) at (-4.025, -13.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (708) at (-5.775, -13.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (709) at (-6.75, -13.25) {};
		\node [style=rn] (710) at (-8.75, -13.25) {};
		\node [style=none] (711) at (-6.775, -11.825) {};
		\node [style=none] (712) at (-8.525, -11.825) {};
		\node [style=none] (713) at (-7.675, -12.375) {{\scriptsize $j_1\plus m_1$}};
		\node [style=wire label] (714) at (2.725, -11.45) {$2$};
		\node [style=rn] (715) at (0, -9.95) {};
		\node [style=none] (716) at (2.25, -10.575) {};
		\node [style=none] (717) at (-2.5, -10.575) {};
		\node [style=gn] (718) at (2.25, -10.95) {};
		\node [style=none] (719) at (-2.5, -13.325) {};
		\node [style=wire label] (720) at (-2.775, -11.45) {$2$};
		\node [style=none] (721) at (-2.5, -10.575) {};
		\node [style=gn] (722) at (-2.5, -10.975) {};
		\node [style=none] (723) at (2.25, -10.575) {};
		\node [style=none] (724) at (2.25, -13.35) {};
		\node [style=none] (725) at (1.225, -11.475) {$\cdots$};
		\node [style=none] (726) at (0.5, -10.975) {};
		\node [style=none] (727) at (0.5, -13.35) {};
		\node [style=gn] (728) at (0.5, -10.975) {};
		\node [style=wire label] (729) at (-0.025, -11.45) {$2$};
		\node [style=none] (730) at (2.225, -11.825) {};
		\node [style=none] (731) at (0.475, -11.825) {};
		\node [style=none] (732) at (1.325, -12.375) {{\scriptsize $j_2\minu m_2$}};
		\node [style=none] (733) at (-0.5, -10.575) {};
		\node [style=none] (734) at (-0.5, -13.325) {};
		\node [style=none] (735) at (-0.5, -10.575) {};
		\node [style=gn] (736) at (-0.5, -10.975) {};
		\node [style=none] (737) at (0.5, -10.55) {};
		\node [style=none] (738) at (-1.525, -11.475) {$\cdots$};
		\node [style={rn_phase}] (739) at (2.225, -13.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (740) at (0.475, -13.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (741) at (-0.5, -13.25) {};
		\node [style=rn] (742) at (-2.5, -13.25) {};
		\node [style=none] (743) at (-0.525, -11.825) {};
		\node [style=none] (744) at (-2.275, -11.825) {};
		\node [style=none] (745) at (-1.425, -12.375) {{\scriptsize $j_2\plus m_2$}};
		\node [style=wire label] (746) at (9.225, -11.45) {$2$};
		\node [style=rn] (747) at (6.5, -9.95) {};
		\node [style=none] (748) at (8.75, -10.575) {};
		\node [style=none] (749) at (4, -10.575) {};
		\node [style=gn] (750) at (8.75, -10.95) {};
		\node [style=none] (751) at (4, -13.325) {};
		\node [style=wire label] (752) at (3.475, -11.45) {$2$};
		\node [style=none] (753) at (4, -10.575) {};
		\node [style=gn] (754) at (4, -10.975) {};
		\node [style=none] (755) at (8.75, -10.575) {};
		\node [style=none] (756) at (8.75, -13.35) {};
		\node [style=none] (757) at (7.725, -11.475) {$\cdots$};
		\node [style=none] (758) at (7, -10.975) {};
		\node [style=none] (759) at (7, -13.35) {};
		\node [style=gn] (760) at (7, -10.975) {};
		\node [style=wire label] (761) at (6.475, -11.45) {$2$};
		\node [style=none] (762) at (8.725, -11.825) {};
		\node [style=none] (763) at (6.975, -11.825) {};
		\node [style=none] (764) at (7.825, -12.375) {{\scriptsize $j_3\minu m_3$}};
		\node [style=none] (765) at (6, -10.575) {};
		\node [style=none] (766) at (6, -13.325) {};
		\node [style=none] (767) at (6, -10.575) {};
		\node [style=gn] (768) at (6, -10.975) {};
		\node [style=none] (769) at (7, -10.55) {};
		\node [style=none] (770) at (4.975, -11.475) {$\cdots$};
		\node [style={rn_phase}] (771) at (3.975, -13.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (772) at (5.975, -13.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (773) at (7, -13.25) {};
		\node [style=rn] (774) at (8.75, -13.25) {};
		\node [style=none] (775) at (5.975, -11.825) {};
		\node [style=none] (776) at (4.225, -11.825) {};
		\node [style=none] (777) at (5.075, -12.375) {{\scriptsize $j_3\plus m_3$}};
		\node [style=none] (778) at (-8.775, -4.725) {};
		\node [style=none] (779) at (-7.275, -4.725) {};
		\node [style=none] (780) at (-8.025, -4.175) {{\scriptsize $\zeta_2$}};
		\node [style=none] (781) at (-2.275, -4.725) {};
		\node [style=none] (782) at (-0.775, -4.725) {};
		\node [style=none] (783) at (-1.525, -4.175) {{\scriptsize $\zeta_3$}};
		\node [style=none] (784) at (4.475, -4.725) {};
		\node [style=none] (785) at (5.975, -4.725) {};
		\node [style=none] (786) at (5.225, -4.175) {{\scriptsize $\zeta_1$}};
		\node [style=wire label] (787) at (-7.025, -0.875) {$(-1)^{j_1\minu m_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw (287.center) to (289.center);
		\draw (295.center) to (297.center);
		\draw [style=braceedge] (321.center) to (322.center);
		\draw (325.center) to (327.center);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (222);
		\draw (315) to (333.center);
		\draw (333.center) to (222);
		\draw [in=-30, out=90, looseness=0.75] (344.center) to (343);
		\draw [in=90, out=-150, looseness=0.75] (343) to (345.center);
		\draw (347.center) to (349.center);
		\draw (353.center) to (354.center);
		\draw (356.center) to (357.center);
		\draw [style=braceedge] (361.center) to (362.center);
		\draw (365.center) to (366.center);
		\draw [in=-135, out=90, looseness=0.75] (366.center) to (343);
		\draw (358) to (368.center);
		\draw [in=-45, out=90, looseness=0.75] (368.center) to (343);
		\draw (217) to (343);
		\draw [in=30, out=-90, looseness=0.75] (372.center) to (371);
		\draw [in=-90, out=150, looseness=0.75] (371) to (373.center);
		\draw (375.center) to (377.center);
		\draw (369) to (371);
		\draw (381.center) to (382.center);
		\draw (384.center) to (385.center);
		\draw [style=braceedge] (389.center) to (390.center);
		\draw (393.center) to (394.center);
		\draw [in=135, out=-90, looseness=0.75] (394.center) to (371);
		\draw (386) to (396.center);
		\draw [in=60, out=-90, looseness=0.75] (396.center) to (371);
		\draw [in=30, out=-90, looseness=0.75] (427.center) to (426);
		\draw [in=-90, out=150, looseness=0.75] (426) to (428.center);
		\draw (430.center) to (432.center);
		\draw (424) to (426);
		\draw (436.center) to (437.center);
		\draw (439.center) to (440.center);
		\draw [style=braceedge] (444.center) to (445.center);
		\draw (448.center) to (449.center);
		\draw [in=135, out=-90, looseness=0.75] (449.center) to (426);
		\draw (441) to (451.center);
		\draw [in=60, out=-90, looseness=0.75] (451.center) to (426);
		\draw [bend left=90] (289.center) to (375.center);
		\draw [bend left=90, looseness=0.75] (297.center) to (393.center);
		\draw [bend left=90] (382.center) to (430.center);
		\draw [bend left=90, looseness=0.75] (385.center) to (448.center);
		\draw [bend left=90, looseness=0.50] (325.center) to (440.center);
		\draw [bend left=90, looseness=0.50] (226.center) to (437.center);
		\draw [style=braceedge] (507.center) to (508.center);
		\draw [in=-30, out=90, looseness=0.75] (512.center) to (511);
		\draw [in=90, out=-150, looseness=0.75] (511) to (513.center);
		\draw (515.center) to (517.center);
		\draw (519.center) to (520.center);
		\draw (522.center) to (523.center);
		\draw [style=braceedge] (526.center) to (527.center);
		\draw (530.center) to (531.center);
		\draw [in=-135, out=90, looseness=0.75] (531.center) to (511);
		\draw (524) to (533.center);
		\draw [in=-45, out=90, looseness=0.75] (533.center) to (511);
		\draw [style=braceedge] (539.center) to (540.center);
		\draw (369) to (511);
		\draw [in=-30, out=90, looseness=0.75] (544.center) to (543);
		\draw [in=90, out=-150, looseness=0.75] (543) to (545.center);
		\draw (547.center) to (549.center);
		\draw (551.center) to (552.center);
		\draw (554.center) to (555.center);
		\draw [style=braceedge] (558.center) to (559.center);
		\draw (562.center) to (563.center);
		\draw [in=-135, out=90, looseness=0.75] (563.center) to (543);
		\draw (556) to (565.center);
		\draw [in=-45, out=90, looseness=0.75] (565.center) to (543);
		\draw [style=braceedge] (571.center) to (572.center);
		\draw (424) to (543);
		\draw [style=braceedge] (574.center) to (575.center);
		\draw [style=braceedge] (577.center) to (578.center);
		\draw [style=braceedge] (580.center) to (581.center);
		\draw [in=30, out=-90, looseness=0.75] (587.center) to (586);
		\draw [in=-90, out=150, looseness=0.75] (586) to (588.center);
		\draw (590.center) to (592.center);
		\draw (584) to (586);
		\draw (596.center) to (597.center);
		\draw (599.center) to (600.center);
		\draw [style=braceedge] (604.center) to (605.center);
		\draw (608.center) to (609.center);
		\draw [in=135, out=-90, looseness=0.75] (609.center) to (586);
		\draw (601) to (611.center);
		\draw (611.center) to (586);
		\draw [in=-30, out=90, looseness=0.75] (616.center) to (615);
		\draw [in=90, out=-150, looseness=0.75] (615) to (617.center);
		\draw (619.center) to (621.center);
		\draw (623.center) to (624.center);
		\draw (626.center) to (627.center);
		\draw [style=braceedge] (630.center) to (631.center);
		\draw (634.center) to (635.center);
		\draw [in=-135, out=90, looseness=0.75] (635.center) to (615);
		\draw (628) to (637.center);
		\draw [in=-45, out=90, looseness=0.75] (637.center) to (615);
		\draw (584) to (615);
		\draw [in=30, out=-90, looseness=0.75] (641.center) to (640);
		\draw [in=-90, out=150, looseness=0.75] (640) to (642.center);
		\draw (644.center) to (646.center);
		\draw (638) to (640);
		\draw (650.center) to (651.center);
		\draw (653.center) to (654.center);
		\draw [style=braceedge] (658.center) to (659.center);
		\draw (662.center) to (663.center);
		\draw [in=135, out=-90, looseness=0.75] (663.center) to (640);
		\draw (655) to (665.center);
		\draw [in=60, out=-90, looseness=0.75] (665.center) to (640);
		\draw [in=30, out=-90, looseness=0.75] (669.center) to (668);
		\draw [in=-90, out=150, looseness=0.75] (668) to (670.center);
		\draw (672.center) to (674.center);
		\draw (666) to (668);
		\draw (676.center) to (677.center);
		\draw (679.center) to (680.center);
		\draw [style=braceedge] (684.center) to (685.center);
		\draw (688.center) to (689.center);
		\draw [in=135, out=-90, looseness=0.75] (689.center) to (668);
		\draw (681) to (691.center);
		\draw [in=60, out=-90, looseness=0.75] (691.center) to (668);
		\draw [bend left=90] (597.center) to (644.center);
		\draw [bend left=90, looseness=0.75] (600.center) to (662.center);
		\draw [bend left=90] (651.center) to (672.center);
		\draw [bend left=90, looseness=0.75] (654.center) to (688.center);
		\draw [bend left=90, looseness=0.50] (608.center) to (680.center);
		\draw [bend left=90, looseness=0.50] (590.center) to (677.center);
		\draw [style=braceedge] (711.center) to (712.center);
		\draw [in=-30, out=90, looseness=0.75] (716.center) to (715);
		\draw [in=90, out=-150, looseness=0.75] (715) to (717.center);
		\draw (719.center) to (721.center);
		\draw (723.center) to (724.center);
		\draw (726.center) to (727.center);
		\draw [style=braceedge] (730.center) to (731.center);
		\draw (734.center) to (735.center);
		\draw [in=-135, out=90, looseness=0.75] (735.center) to (715);
		\draw (728) to (737.center);
		\draw [in=-45, out=90, looseness=0.75] (737.center) to (715);
		\draw [style=braceedge] (743.center) to (744.center);
		\draw (638) to (715);
		\draw [in=-30, out=90, looseness=0.75] (748.center) to (747);
		\draw [in=90, out=-150, looseness=0.75] (747) to (749.center);
		\draw (751.center) to (753.center);
		\draw (755.center) to (756.center);
		\draw (758.center) to (759.center);
		\draw [style=braceedge] (762.center) to (763.center);
		\draw (766.center) to (767.center);
		\draw [in=-135, out=90, looseness=0.75] (767.center) to (747);
		\draw (760) to (769.center);
		\draw [in=-45, out=90, looseness=0.75] (769.center) to (747);
		\draw [style=braceedge] (775.center) to (776.center);
		\draw (666) to (747);
		\draw [style=braceedge] (778.center) to (779.center);
		\draw [style=braceedge] (781.center) to (782.center);
		\draw [style=braceedge] (784.center) to (785.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatedetail2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (583) at (-9.525, 8) {$=$};
		\node [style=gbox] (584) at (-6.25, 7.25) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (585) at (-4.275, 10.65) {$2$};
		\node [style=rn] (586) at (-6.25, 8.65) {};
		\node [style=none] (587) at (-4.75, 9.275) {};
		\node [style=none] (588) at (-8.75, 9.275) {};
		\node [style=gn] (589) at (-4.75, 10.15) {};
		\node [style=none] (590) at (-8.75, 12.025) {};
		\node [style=wire label] (591) at (-9.275, 10.65) {$2$};
		\node [style=none] (592) at (-8.75, 9.275) {};
		\node [style=gn] (593) at (-8.75, 10.175) {};
		\node [style=wire label] (594) at (0.725, 8.125) {$2j_2 \plus 1$};
		\node [style=wire label] (595) at (-5.525, 8.125) {$2j_1 \plus 1$};
		\node [style=none] (596) at (-4.75, 9.275) {};
		\node [style=none] (597) at (-4.75, 12.05) {};
		\node [style=none] (598) at (-5.525, 10.675) {$\cdots$};
		\node [style=none] (599) at (-6.25, 10.175) {};
		\node [style=none] (600) at (-6.25, 12.05) {};
		\node [style=gn] (601) at (-6.25, 10.175) {};
		\node [style=wire label] (602) at (-6.525, 10.65) {$2$};
		\node [style=wire label] (603) at (-5.525, 6.375) {$2j_1 \plus 1$};
		\node [style=none] (604) at (-6.275, 11.025) {};
		\node [style=none] (605) at (-4.775, 11.025) {};
		\node [style=none] (606) at (-5.525, 11.575) {{\scriptsize $\zeta_3$}};
		\node [style=none] (607) at (-7.25, 9.275) {};
		\node [style=none] (608) at (-7.25, 12.025) {};
		\node [style=none] (609) at (-7.25, 9.275) {};
		\node [style=gn] (610) at (-7.25, 10.175) {};
		\node [style=none] (611) at (-6.25, 9.25) {};
		\node [style={rn_phase}] (613) at (-2.25, 9.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (615) at (-6.25, 5.3) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (638) at (0, 7.25) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (639) at (2.225, 11.65) {$2$};
		\node [style=rn] (640) at (0, 8.65) {};
		\node [style=none] (641) at (1.75, 9.275) {};
		\node [style=none] (642) at (-2.25, 9.275) {};
		\node [style=gn] (643) at (1.75, 11.15) {};
		\node [style=none] (644) at (-2.25, 12.025) {};
		\node [style=wire label] (645) at (-2.775, 11.65) {$2$};
		\node [style=none] (646) at (-2.25, 9.275) {};
		\node [style=gn] (647) at (-2.25, 11.175) {};
		\node [style=wire label] (648) at (7.225, 8.125) {$2j_3 \plus 1$};
		\node [style=wire label] (649) at (0.725, 6.375) {$2j_2 \plus 1$};
		\node [style=none] (650) at (1.75, 9.275) {};
		\node [style=none] (651) at (1.75, 12.05) {};
		\node [style=none] (652) at (0.975, 11.675) {$\cdots$};
		\node [style=none] (653) at (0.25, 11.175) {};
		\node [style=none] (654) at (0.25, 12.05) {};
		\node [style=gn] (655) at (0.25, 11.175) {};
		\node [style=wire label] (656) at (-0.275, 11.65) {$2$};
		\node [style=wire label] (657) at (7.225, 6.375) {$2j_3 \plus 1$};
		\node [style=none] (658) at (0.225, 12.025) {};
		\node [style=none] (659) at (1.725, 12.025) {};
		\node [style=none] (660) at (0.975, 12.575) {{\scriptsize $\zeta_1$}};
		\node [style=none] (661) at (-0.75, 9.275) {};
		\node [style=none] (662) at (-0.75, 12.025) {};
		\node [style=none] (663) at (-0.75, 9.275) {};
		\node [style=gn] (664) at (-0.75, 11.175) {};
		\node [style=none] (665) at (0.25, 9.25) {};
		\node [style=gbox] (666) at (6.5, 7.25) {$\overrightarrow{a_{2j_3}}$};
		\node [style=wire label] (667) at (8.975, 10.65) {$2$};
		\node [style=rn] (668) at (6.5, 8.65) {};
		\node [style=none] (669) at (8.5, 9.275) {};
		\node [style=none] (670) at (4.5, 9.275) {};
		\node [style=gn] (671) at (8.5, 10.15) {};
		\node [style=none] (672) at (4.5, 12.025) {};
		\node [style=wire label] (673) at (4.225, 10.65) {$2$};
		\node [style=none] (674) at (4.5, 9.275) {};
		\node [style=gn] (675) at (4.5, 10.175) {};
		\node [style=none] (676) at (8.5, 9.275) {};
		\node [style=none] (677) at (8.5, 12.05) {};
		\node [style=none] (678) at (7.725, 10.675) {$\cdots$};
		\node [style=none] (679) at (7, 10.175) {};
		\node [style=none] (680) at (7, 12.05) {};
		\node [style=gn] (681) at (7, 10.175) {};
		\node [style=wire label] (682) at (6.475, 10.65) {$2$};
		\node [style=none] (684) at (6.975, 11.025) {};
		\node [style=none] (685) at (8.475, 11.025) {};
		\node [style=none] (686) at (7.725, 11.575) {{\scriptsize $\zeta_2$}};
		\node [style=none] (687) at (6, 9.275) {};
		\node [style=none] (688) at (6, 12.025) {};
		\node [style=none] (689) at (6, 9.275) {};
		\node [style=gn] (690) at (6, 10.175) {};
		\node [style=none] (691) at (7, 9.25) {};
		\node [style=none] (693) at (-1.525, 11.675) {$\cdots$};
		\node [style=none] (694) at (5.225, 10.675) {$\cdots$};
		\node [style=none] (695) at (-8.025, 10.675) {$\cdots$};
		\node [style={rn_phase}] (699) at (-0.775, 9.5) {$K_{\minu 1}$};
		\node [style=gbox] (704) at (1.725, 10) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (715) at (0, 5.3) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (747) at (6.5, 5.3) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (778) at (-8.775, 11.025) {};
		\node [style=none] (779) at (-7.275, 11.025) {};
		\node [style=none] (780) at (-8.025, 11.575) {{\scriptsize $\zeta_2$}};
		\node [style=none] (781) at (-2.275, 12.025) {};
		\node [style=none] (782) at (-0.775, 12.025) {};
		\node [style=none] (783) at (-1.525, 12.575) {{\scriptsize $\zeta_3$}};
		\node [style=none] (784) at (4.475, 11.025) {};
		\node [style=none] (785) at (5.975, 11.025) {};
		\node [style=none] (786) at (5.225, 11.575) {{\scriptsize $\zeta_1$}};
		\node [style=wire label] (787) at (-7.025, 14.875) {$(-1)^{j_1\minu m_1}$};
		\node [style=hbox] (788) at (-2.25, 10.5) {$D$};
		\node [style=hbox] (789) at (-0.75, 10.5) {$D$};
		\node [style=gbox] (790) at (0.225, 10) {$\overline{\minu 1}$};
		\node [style=none] (791) at (-9.775, -5) {$=$};
		\node [style=rn] (794) at (-6.5, -4.35) {};
		\node [style=none] (795) at (-5, -3.725) {};
		\node [style=none] (796) at (-10.25, -3.725) {};
		\node [style=gbox] (797) at (-5, -2.85) {$\overline{1}$};
		\node [style=none] (798) at (-10.25, -0.975) {};
		\node [style=none] (800) at (-10.25, -3.725) {};
		\node [style=gbox] (801) at (-10.25, -2.825) {$\overline{1}$};
		\node [style=wire label] (802) at (0.475, -4.875) {$2j_2 \plus 1$};
		\node [style=wire label] (803) at (-5.775, -4.875) {$2j_1 \plus 1$};
		\node [style=none] (804) at (-5, -3.725) {};
		\node [style=none] (805) at (-5, -0.95) {};
		\node [style=none] (806) at (-5.775, -2.325) {$\cdots$};
		\node [style=none] (807) at (-6.5, -2.825) {};
		\node [style=none] (808) at (-6.5, -0.95) {};
		\node [style=gbox] (809) at (-6.5, -2.825) {$\overline{1}$};
		\node [style=none] (812) at (-6.525, -1.975) {};
		\node [style=none] (813) at (-5.025, -1.975) {};
		\node [style=none] (814) at (-5.775, -1.425) {{\scriptsize $\zeta_3$}};
		\node [style=none] (815) at (-8.75, -3.725) {};
		\node [style=none] (816) at (-8.75, -0.975) {};
		\node [style=none] (817) at (-8.75, -3.725) {};
		\node [style=gbox] (818) at (-8.75, -2.825) {$\overline{1}$};
		\node [style=none] (819) at (-6.5, -3.75) {};
		\node [style={rn_phase}] (820) at (-2.5, -3.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (821) at (-6.5, -6.2) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=rn] (824) at (-0.25, -4.35) {};
		\node [style=none] (825) at (2, -3.475) {};
		\node [style=none] (826) at (-2.5, -3.725) {};
		\node [style=none] (828) at (-2.5, -0.975) {};
		\node [style=none] (830) at (-2.5, -3.725) {};
		\node [style=wire label] (832) at (7.475, -4.625) {$2j_3 \plus 1$};
		\node [style=none] (834) at (2, -3.475) {};
		\node [style=none] (835) at (2, -0.7) {};
		\node [style=none] (836) at (1.225, -1.075) {$\cdots$};
		\node [style=none] (837) at (0.5, -1.575) {};
		\node [style=none] (838) at (0.5, -0.7) {};
		\node [style=none] (839) at (0.5, -1.575) {};
		\node [style=none] (842) at (0.475, -0.725) {};
		\node [style=none] (843) at (1.975, -0.725) {};
		\node [style=none] (844) at (1.225, -0.175) {{\scriptsize $\zeta_1$}};
		\node [style=none] (845) at (-1, -3.725) {};
		\node [style=none] (846) at (-1, -0.975) {};
		\node [style=none] (847) at (-1, -3.725) {};
		\node [style=none] (849) at (0.5, -3.5) {};
		\node [style=rn] (852) at (6.75, -4.1) {};
		\node [style=none] (853) at (8.75, -3.475) {};
		\node [style=none] (854) at (4.75, -3.475) {};
		\node [style=none] (856) at (4.75, -0.725) {};
		\node [style=none] (858) at (4.75, -3.475) {};
		\node [style=none] (860) at (8.75, -3.475) {};
		\node [style=none] (861) at (8.75, -0.7) {};
		\node [style=none] (862) at (7.975, -2.075) {$\cdots$};
		\node [style=none] (863) at (7.25, -2.575) {};
		\node [style=none] (864) at (7.25, -0.7) {};
		\node [style=none] (865) at (7.25, -2.575) {};
		\node [style=none] (868) at (7.225, -1.725) {};
		\node [style=none] (869) at (8.725, -1.725) {};
		\node [style=none] (870) at (7.975, -1.175) {{\scriptsize $\zeta_2$}};
		\node [style=none] (871) at (6.25, -3.475) {};
		\node [style=none] (872) at (6.25, -0.725) {};
		\node [style=none] (873) at (6.25, -3.475) {};
		\node [style=none] (875) at (7.25, -3.5) {};
		\node [style=none] (876) at (-1.775, -1.325) {$\cdots$};
		\node [style=none] (877) at (5.475, -2.075) {$\cdots$};
		\node [style=none] (878) at (-9.525, -2.325) {$\cdots$};
		\node [style={rn_phase}] (879) at (-1.025, -3.5) {$K_{\minu 1}$};
		\node [style=gbox] (880) at (1.975, -2.75) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (881) at (-0.25, -6.2) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (882) at (6.75, -6.2) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (883) at (-10.275, -1.975) {};
		\node [style=none] (884) at (-8.775, -1.975) {};
		\node [style=none] (885) at (-9.525, -1.425) {{\scriptsize $\zeta_2$}};
		\node [style=none] (886) at (-2.525, -0.975) {};
		\node [style=none] (887) at (-1.025, -0.975) {};
		\node [style=none] (888) at (-1.775, -0.425) {{\scriptsize $\zeta_3$}};
		\node [style=none] (889) at (4.725, -1.725) {};
		\node [style=none] (890) at (6.225, -1.725) {};
		\node [style=none] (891) at (5.475, -1.175) {{\scriptsize $\zeta_1$}};
		\node [style=wire label] (892) at (-10.275, 2.125) {$(-1)^{j_1\minu m_1}\frac{1}{\binom{2j_1}{j_1\minu m_1}}\frac{1}{\binom{2j_2}{j_2\minu m_2}} \frac{1}{\binom{2j_3}{j_3\plus m_3}}$};
		\node [style=hbox] (893) at (-2.5, -2.5) {$D$};
		\node [style=hbox] (894) at (-1, -2.5) {$D$};
		\node [style=gbox] (895) at (0.475, -2.75) {$\overline{\minu 1}$};
		\node [style=wire label] (896) at (-4.275, -2.125) {$2j_2 \plus 1$};
		\node [style=wire label] (897) at (-7.275, -2.125) {$2j_2 \plus 1$};
		\node [style=wire label] (898) at (-11.025, -0.375) {$2j_3 \plus 1$};
		\node [style=wire label] (899) at (-9.275, -0.375) {$2j_3 \plus 1$};
		\node [style=wire label] (900) at (1.225, -1.875) {$2j_3 \plus 1$};
		\node [style=wire label] (901) at (2.725, -2.125) {$2j_3 \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (587.center) to (586);
		\draw [in=-90, out=150, looseness=0.75] (586) to (588.center);
		\draw (590.center) to (592.center);
		\draw (584) to (586);
		\draw (596.center) to (597.center);
		\draw (599.center) to (600.center);
		\draw [style=braceedge] (604.center) to (605.center);
		\draw (608.center) to (609.center);
		\draw [in=135, out=-90, looseness=0.75] (609.center) to (586);
		\draw (601) to (611.center);
		\draw (611.center) to (586);
		\draw (584) to (615);
		\draw [in=30, out=-90, looseness=0.75] (641.center) to (640);
		\draw [in=-90, out=150, looseness=0.75] (640) to (642.center);
		\draw (644.center) to (646.center);
		\draw (638) to (640);
		\draw (650.center) to (651.center);
		\draw (653.center) to (654.center);
		\draw [style=braceedge] (658.center) to (659.center);
		\draw (662.center) to (663.center);
		\draw [in=135, out=-90, looseness=0.75] (663.center) to (640);
		\draw (655) to (665.center);
		\draw [in=60, out=-90, looseness=0.75] (665.center) to (640);
		\draw [in=30, out=-90, looseness=0.75] (669.center) to (668);
		\draw [in=-90, out=150, looseness=0.75] (668) to (670.center);
		\draw (672.center) to (674.center);
		\draw (666) to (668);
		\draw (676.center) to (677.center);
		\draw (679.center) to (680.center);
		\draw [style=braceedge] (684.center) to (685.center);
		\draw (688.center) to (689.center);
		\draw [in=135, out=-90, looseness=0.75] (689.center) to (668);
		\draw (681) to (691.center);
		\draw [in=60, out=-90, looseness=0.75] (691.center) to (668);
		\draw [bend left=90] (597.center) to (644.center);
		\draw [bend left=90, looseness=0.75] (600.center) to (662.center);
		\draw [bend left=90] (651.center) to (672.center);
		\draw [bend left=90, looseness=0.75] (654.center) to (688.center);
		\draw [bend left=90, looseness=0.50] (608.center) to (680.center);
		\draw [bend left=90, looseness=0.50] (590.center) to (677.center);
		\draw (638) to (715);
		\draw (666) to (747);
		\draw [style=braceedge] (778.center) to (779.center);
		\draw [style=braceedge] (781.center) to (782.center);
		\draw [style=braceedge] (784.center) to (785.center);
		\draw [in=30, out=-90, looseness=0.75] (795.center) to (794);
		\draw [in=-90, out=150, looseness=0.25] (794) to (796.center);
		\draw (798.center) to (800.center);
		\draw (804.center) to (805.center);
		\draw (807.center) to (808.center);
		\draw [style=braceedge] (812.center) to (813.center);
		\draw (816.center) to (817.center);
		\draw [in=135, out=-90, looseness=0.25] (817.center) to (794);
		\draw (809) to (819.center);
		\draw (819.center) to (794);
		\draw [in=30, out=-90, looseness=0.75] (825.center) to (824);
		\draw [in=-90, out=150, looseness=0.75] (824) to (826.center);
		\draw (828.center) to (830.center);
		\draw (834.center) to (835.center);
		\draw (837.center) to (838.center);
		\draw [style=braceedge] (842.center) to (843.center);
		\draw (846.center) to (847.center);
		\draw [in=135, out=-90, looseness=0.75] (847.center) to (824);
		\draw (839.center) to (849.center);
		\draw [in=60, out=-90, looseness=0.75] (849.center) to (824);
		\draw [in=30, out=-90, looseness=0.75] (853.center) to (852);
		\draw [in=-90, out=150, looseness=0.75] (852) to (854.center);
		\draw (856.center) to (858.center);
		\draw (860.center) to (861.center);
		\draw (863.center) to (864.center);
		\draw [style=braceedge] (868.center) to (869.center);
		\draw (872.center) to (873.center);
		\draw [in=135, out=-90, looseness=0.75] (873.center) to (852);
		\draw (865.center) to (875.center);
		\draw [in=60, out=-90, looseness=0.75] (875.center) to (852);
		\draw [bend left=90] (805.center) to (828.center);
		\draw [bend left=90, looseness=0.75] (808.center) to (846.center);
		\draw [bend left=90] (835.center) to (856.center);
		\draw [bend left=90, looseness=0.75] (838.center) to (872.center);
		\draw [bend left=90, looseness=0.50] (816.center) to (864.center);
		\draw [bend left=90, looseness=0.50] (798.center) to (861.center);
		\draw [style=braceedge] (883.center) to (884.center);
		\draw [style=braceedge] (886.center) to (887.center);
		\draw [style=braceedge] (889.center) to (890.center);
		\draw (794) to (821);
		\draw (824) to (881);
		\draw (852) to (882);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatedetail3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (791) at (-7.775, 1.75) {$=$};
		\node [style=rn] (794) at (-4.5, 2.4) {};
		\node [style=none] (795) at (-3, 3.025) {};
		\node [style=none] (796) at (-8.25, 3.025) {};
		\node [style=gbox] (797) at (-3, 3.9) {$\overline{1}$};
		\node [style=none] (798) at (-8.25, 5.775) {};
		\node [style=none] (800) at (-8.25, 3.025) {};
		\node [style=gbox] (801) at (-8.25, 3.925) {$\overline{1}$};
		\node [style=wire label] (802) at (2.475, 1.875) {$2j_2 \plus 1$};
		\node [style=wire label] (803) at (-3.775, 1.875) {$2j_1 \plus 1$};
		\node [style=none] (804) at (-3, 3.025) {};
		\node [style=none] (805) at (-3, 5.8) {};
		\node [style=none] (806) at (-3.775, 4.425) {$\cdots$};
		\node [style=none] (807) at (-4.5, 3.925) {};
		\node [style=none] (808) at (-4.5, 5.8) {};
		\node [style=gbox] (809) at (-4.5, 3.925) {$\overline{1}$};
		\node [style=none] (812) at (-4.525, 4.775) {};
		\node [style=none] (813) at (-3.025, 4.775) {};
		\node [style=none] (814) at (-3.775, 5.325) {{\scriptsize $\zeta_3$}};
		\node [style=none] (815) at (-6.75, 3.025) {};
		\node [style=none] (816) at (-6.75, 5.775) {};
		\node [style=none] (817) at (-6.75, 3.025) {};
		\node [style=gbox] (818) at (-6.75, 3.925) {$\overline{1}$};
		\node [style=none] (819) at (-4.5, 3) {};
		\node [style={rn_phase}] (821) at (-4.5, 0.55) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=rn] (824) at (1.75, 2.4) {};
		\node [style=none] (825) at (4, 3.275) {};
		\node [style=none] (828) at (-0.5, 5.775) {};
		\node [style=wire label] (832) at (9.475, 2.125) {$2j_3 \plus 1$};
		\node [style=none] (834) at (4, 3.275) {};
		\node [style=none] (835) at (4, 6.05) {};
		\node [style=none] (836) at (3.225, 5.675) {$\cdots$};
		\node [style=none] (837) at (2.5, 5.175) {};
		\node [style=none] (838) at (2.5, 6.05) {};
		\node [style=none] (839) at (2.5, 5.175) {};
		\node [style=none] (842) at (2.475, 6.025) {};
		\node [style=none] (843) at (3.975, 6.025) {};
		\node [style=none] (844) at (3.225, 6.575) {{\scriptsize $\zeta_1$}};
		\node [style=none] (846) at (1, 5.775) {};
		\node [style=rn] (847) at (0.5, 3.775) {};
		\node [style=none] (849) at (2.5, 3.25) {};
		\node [style=rn] (852) at (8.75, 2.65) {};
		\node [style=none] (853) at (10.75, 3.275) {};
		\node [style=none] (854) at (6.75, 3.275) {};
		\node [style=none] (856) at (6.75, 6.025) {};
		\node [style=none] (858) at (6.75, 3.275) {};
		\node [style=none] (860) at (10.75, 3.275) {};
		\node [style=none] (861) at (10.75, 6.05) {};
		\node [style=none] (862) at (9.975, 4.675) {$\cdots$};
		\node [style=none] (863) at (9.25, 4.175) {};
		\node [style=none] (864) at (9.25, 6.05) {};
		\node [style=none] (865) at (9.25, 4.175) {};
		\node [style=none] (868) at (9.225, 5.025) {};
		\node [style=none] (869) at (10.725, 5.025) {};
		\node [style=none] (870) at (9.975, 5.575) {{\scriptsize $\zeta_2$}};
		\node [style=none] (871) at (8.25, 3.275) {};
		\node [style=none] (872) at (8.25, 6.025) {};
		\node [style=none] (873) at (8.25, 3.275) {};
		\node [style=none] (875) at (9.25, 3.25) {};
		\node [style=none] (876) at (0.225, 5.425) {$\cdots$};
		\node [style=none] (877) at (7.475, 4.675) {$\cdots$};
		\node [style=none] (878) at (-7.525, 4.425) {$\cdots$};
		\node [style=gbox] (880) at (3.975, 4) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (881) at (1.75, 0.55) {{\scriptsize $K_{j_2\minu m_2\minu x_{12}}$}};
		\node [style={rn_phase}] (882) at (8.75, 0.55) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (883) at (-8.275, 4.775) {};
		\node [style=none] (884) at (-6.775, 4.775) {};
		\node [style=none] (885) at (-7.525, 5.325) {{\scriptsize $\zeta_2$}};
		\node [style=none] (886) at (-0.525, 5.775) {};
		\node [style=none] (887) at (0.975, 5.775) {};
		\node [style=none] (888) at (0.225, 6.325) {{\scriptsize $\zeta_3$}};
		\node [style=none] (889) at (6.725, 5.025) {};
		\node [style=none] (890) at (8.225, 5.025) {};
		\node [style=none] (891) at (7.475, 5.575) {{\scriptsize $\zeta_1$}};
		\node [style=wire label] (892) at (-8.275, 8.875) {$(-1)^{j_1\minu m_1}\frac{1}{\binom{2j_1}{j_1\minu m_1}}\frac{1}{\binom{2j_2}{j_2\minu m_2}} \frac{1}{\binom{2j_3}{j_3\plus m_3}}$};
		\node [style=hbox] (894) at (1, 3) {$D$};
		\node [style=gbox] (895) at (2.475, 4) {$\overline{\minu 1}$};
		\node [style=wire label] (896) at (-2.275, 4.625) {$2j_2 \plus 1$};
		\node [style=wire label] (897) at (-5.275, 4.625) {$2j_2 \plus 1$};
		\node [style=wire label] (898) at (-9.025, 6.375) {$2j_3 \plus 1$};
		\node [style=wire label] (899) at (-7.275, 6.375) {$2j_3 \plus 1$};
		\node [style=wire label] (900) at (3.225, 4.875) {$2j_3 \plus 1$};
		\node [style=wire label] (901) at (4.725, 4.625) {$2j_3 \plus 1$};
		\node [style=none] (902) at (-7.75, -9.25) {$=$};
		\node [style=rn] (903) at (-4.475, -8.6) {};
		\node [style=none] (904) at (-2.975, -7.975) {};
		\node [style=none] (905) at (-8.225, -7.975) {};
		\node [style=none] (907) at (-8.225, -5.225) {};
		\node [style=none] (908) at (-8.225, -7.975) {};
		\node [style=wire label] (910) at (2.5, -9.125) {$2j_2 \plus 1$};
		\node [style=wire label] (911) at (-3.75, -9.125) {$2j_1 \plus 1$};
		\node [style=none] (912) at (-2.975, -7.975) {};
		\node [style=none] (913) at (-2.975, -5.2) {};
		\node [style=none] (914) at (-3.75, -6.575) {$\cdots$};
		\node [style=none] (915) at (-4.475, -7.075) {};
		\node [style=none] (916) at (-4.475, -5.2) {};
		\node [style=none] (918) at (-4.5, -6.225) {};
		\node [style=none] (919) at (-3, -6.225) {};
		\node [style=none] (920) at (-3.75, -5.675) {{\scriptsize $\zeta_3$}};
		\node [style=none] (921) at (-6.725, -7.975) {};
		\node [style=none] (922) at (-6.725, -5.225) {};
		\node [style=none] (923) at (-6.725, -7.975) {};
		\node [style=none] (925) at (-4.475, -7) {};
		\node [style={rn_phase}] (926) at (-4.475, -10.45) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=rn] (927) at (1.775, -8.6) {};
		\node [style=none] (928) at (4.025, -7.725) {};
		\node [style=none] (929) at (-0.475, -5.225) {};
		\node [style=wire label] (930) at (9.5, -8.875) {$2j_3 \plus 1$};
		\node [style=none] (931) at (4.025, -7.725) {};
		\node [style=none] (932) at (4.025, -5.95) {};
		\node [style=none] (933) at (3.25, -6.325) {$\cdots$};
		\node [style=none] (934) at (2.525, -6.575) {};
		\node [style=none] (935) at (2.525, -5.95) {};
		\node [style=none] (936) at (2.525, -6.575) {};
		\node [style=none] (937) at (2.5, -5.975) {};
		\node [style=none] (938) at (4, -5.975) {};
		\node [style=none] (939) at (3.25, -5.425) {{\scriptsize $\zeta_1$}};
		\node [style=none] (940) at (1.025, -5.225) {};
		\node [style=rn] (941) at (0.525, -7.225) {};
		\node [style=none] (942) at (2.525, -7.75) {};
		\node [style=rn] (943) at (8.775, -8.35) {};
		\node [style=none] (944) at (10.775, -7.725) {};
		\node [style=none] (945) at (6.775, -7.725) {};
		\node [style=none] (946) at (6.775, -5.975) {};
		\node [style=none] (947) at (6.775, -7.725) {};
		\node [style=none] (948) at (10.775, -7.725) {};
		\node [style=none] (949) at (10.775, -4.95) {};
		\node [style=none] (950) at (10, -6.325) {$\cdots$};
		\node [style=none] (951) at (9.275, -6.825) {};
		\node [style=none] (952) at (9.275, -4.95) {};
		\node [style=none] (953) at (9.275, -6.825) {};
		\node [style=none] (954) at (9.25, -5.975) {};
		\node [style=none] (955) at (10.75, -5.975) {};
		\node [style=none] (956) at (10, -5.425) {{\scriptsize $\zeta_2$}};
		\node [style=none] (957) at (8.275, -7.725) {};
		\node [style=none] (958) at (8.275, -5.975) {};
		\node [style=none] (959) at (8.275, -7.725) {};
		\node [style=none] (960) at (9.275, -7.75) {};
		\node [style=none] (961) at (0.25, -5.575) {$\cdots$};
		\node [style=none] (962) at (7.5, -7.325) {$\cdots$};
		\node [style=none] (963) at (-7.5, -6.575) {$\cdots$};
		\node [style={rn_phase}] (965) at (1.775, -10.45) {{\scriptsize $K_{j_2\minu m_2\minu x_{12}}$}};
		\node [style={rn_phase}] (966) at (8.775, -10.45) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (967) at (-8.25, -6.225) {};
		\node [style=none] (968) at (-6.75, -6.225) {};
		\node [style=none] (969) at (-7.5, -5.675) {{\scriptsize $\zeta_2$}};
		\node [style=none] (970) at (-0.5, -5.225) {};
		\node [style=none] (971) at (1, -5.225) {};
		\node [style=none] (972) at (0.25, -4.675) {{\scriptsize $\zeta_3$}};
		\node [style=none] (973) at (6.75, -6.975) {};
		\node [style=none] (974) at (8.25, -6.975) {};
		\node [style=none] (975) at (7.5, -6.425) {{\scriptsize $\zeta_1$}};
		\node [style=wire label] (976) at (-8.25, -2.125) {$(-1)^{j_1\minu m_1}\frac{1}{\binom{2j_1}{j_1\minu m_1}}\frac{1}{\binom{2j_2}{j_2\minu m_2}} \frac{1}{\binom{2j_3}{j_3\plus m_3}}$};
		\node [style=hbox] (977) at (1.025, -8) {$D$};
		\node [style=gn] (985) at (1.75, -2.25) {};
		\node [style=gn] (986) at (3, -2.75) {};
		\node [style=gn] (987) at (1.75, -1) {};
		\node [style=gn] (988) at (3, -1.25) {};
		\node [style=none] (989) at (2.275, -1.825) {$\cdots$};
		\node [style=none] (990) at (1.275, -1.425) {{\scriptsize $2$}};
		\node [style=none] (991) at (3.275, -1.675) {{\scriptsize $2$}};
		\node [style=gn] (992) at (-1.75, -4.5) {};
		\node [style=gn] (993) at (-0.5, -4.1) {};
		\node [style=gn] (994) at (-1.75, -3.25) {};
		\node [style=gn] (995) at (-0.5, -3.25) {};
		\node [style=none] (996) at (-1.225, -3.575) {$\cdots$};
		\node [style=none] (997) at (-2.225, -3.675) {{\scriptsize $2$}};
		\node [style=none] (998) at (-0.225, -3.675) {{\scriptsize $2$}};
		\node [style=gn] (999) at (4.5, -4.75) {};
		\node [style=gn] (1000) at (5.75, -5.15) {};
		\node [style=gn_phase] (1001) at (4.5, -3.5) {$K_{\minu $};
		\node [style=gn_phase] (1002) at (5.75, -3.75) {$K_{\minu $};
		\node [style=none] (1003) at (5.025, -4.075) {$\cdots$};
		\node [style=none] (1004) at (4.025, -3.925) {{\scriptsize $2$}};
		\node [style=none] (1005) at (6.275, -4.175) {{\scriptsize $2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (795.center) to (794);
		\draw [in=-90, out=150, looseness=0.25] (794) to (796.center);
		\draw (798.center) to (800.center);
		\draw (804.center) to (805.center);
		\draw (807.center) to (808.center);
		\draw [style=braceedge] (812.center) to (813.center);
		\draw (816.center) to (817.center);
		\draw [in=135, out=-90, looseness=0.25] (817.center) to (794);
		\draw (809) to (819.center);
		\draw (819.center) to (794);
		\draw [in=30, out=-90, looseness=0.75] (825.center) to (824);
		\draw (834.center) to (835.center);
		\draw (837.center) to (838.center);
		\draw [style=braceedge] (842.center) to (843.center);
		\draw [in=75, out=-90] (846.center) to (847);
		\draw [in=135, out=-90, looseness=0.75] (847) to (824);
		\draw (839.center) to (849.center);
		\draw [in=60, out=-90, looseness=0.75] (849.center) to (824);
		\draw [in=30, out=-90, looseness=0.75] (853.center) to (852);
		\draw [in=-90, out=150, looseness=0.75] (852) to (854.center);
		\draw (856.center) to (858.center);
		\draw (860.center) to (861.center);
		\draw (863.center) to (864.center);
		\draw [style=braceedge] (868.center) to (869.center);
		\draw (872.center) to (873.center);
		\draw [in=135, out=-90, looseness=0.75] (873.center) to (852);
		\draw (865.center) to (875.center);
		\draw [in=60, out=-90, looseness=0.75] (875.center) to (852);
		\draw [bend left=90] (805.center) to (828.center);
		\draw [bend left=90, looseness=0.75] (808.center) to (846.center);
		\draw [bend left=90] (835.center) to (856.center);
		\draw [bend left=90, looseness=0.75] (838.center) to (872.center);
		\draw [bend left=90, looseness=0.50] (816.center) to (864.center);
		\draw [bend left=90, looseness=0.50] (798.center) to (861.center);
		\draw [style=braceedge] (883.center) to (884.center);
		\draw [style=braceedge] (886.center) to (887.center);
		\draw [style=braceedge] (889.center) to (890.center);
		\draw (794) to (821);
		\draw (824) to (881);
		\draw (852) to (882);
		\draw [in=120, out=-90] (828.center) to (847);
		\draw [in=30, out=-90, looseness=0.75] (904.center) to (903);
		\draw [in=-90, out=150, looseness=0.25] (903) to (905.center);
		\draw (907.center) to (908.center);
		\draw (912.center) to (913.center);
		\draw (915.center) to (916.center);
		\draw [style=braceedge] (918.center) to (919.center);
		\draw (922.center) to (923.center);
		\draw [in=135, out=-90, looseness=0.25] (923.center) to (903);
		\draw (925.center) to (903);
		\draw [in=30, out=-90, looseness=0.75] (928.center) to (927);
		\draw (931.center) to (932.center);
		\draw (934.center) to (935.center);
		\draw [style=braceedge] (937.center) to (938.center);
		\draw [in=75, out=-90] (940.center) to (941);
		\draw [in=135, out=-90, looseness=0.75] (941) to (927);
		\draw (936.center) to (942.center);
		\draw [in=60, out=-90, looseness=0.75] (942.center) to (927);
		\draw [in=30, out=-90, looseness=0.75] (944.center) to (943);
		\draw [in=-90, out=150, looseness=0.75] (943) to (945.center);
		\draw (946.center) to (947.center);
		\draw (948.center) to (949.center);
		\draw (951.center) to (952.center);
		\draw [style=braceedge] (954.center) to (955.center);
		\draw (958.center) to (959.center);
		\draw [in=135, out=-90, looseness=0.75] (959.center) to (943);
		\draw (953.center) to (960.center);
		\draw [in=60, out=-90, looseness=0.75] (960.center) to (943);
		\draw [bend left=90] (913.center) to (929.center);
		\draw [bend left=90, looseness=0.75] (916.center) to (940.center);
		\draw [bend left=90] (932.center) to (946.center);
		\draw [bend left=90, looseness=0.75] (935.center) to (958.center);
		\draw [bend left=90, looseness=0.50] (922.center) to (952.center);
		\draw [bend left=90, looseness=0.50] (907.center) to (949.center);
		\draw [style=braceedge] (967.center) to (968.center);
		\draw [style=braceedge] (970.center) to (971.center);
		\draw [style=braceedge] (973.center) to (974.center);
		\draw (903) to (926);
		\draw (927) to (965);
		\draw (943) to (966);
		\draw [in=120, out=-90] (929.center) to (941);
		\draw (987) to (985);
		\draw (988) to (986);
		\draw (994) to (992);
		\draw (995) to (993);
		\draw (1001) to (999);
		\draw (1002) to (1000);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatedetail4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (902) at (-8.75, 2) {$=$};
		\node [style=rn] (903) at (-5.475, 2.65) {};
		\node [style=none] (905) at (-9.225, 3.275) {};
		\node [style=none] (907) at (-9.225, 6.025) {};
		\node [style=none] (908) at (-9.225, 3.275) {};
		\node [style=wire label] (910) at (1.5, 2.125) {$2j_2 \plus 1$};
		\node [style=wire label] (911) at (-4.75, 2.125) {$2j_1 \plus 1$};
		\node [style=none] (912) at (-5.475, 3.775) {};
		\node [style=none] (913) at (-3.975, 6.05) {};
		\node [style=none] (914) at (-4.75, 4.675) {$\cdots$};
		\node [style=none] (915) at (-5.475, 3.675) {};
		\node [style=none] (916) at (-5.475, 6.05) {};
		\node [style=none] (918) at (-5.5, 6.025) {};
		\node [style=none] (919) at (-4, 6.025) {};
		\node [style=none] (920) at (-4.75, 6.575) {{\scriptsize $\zeta_3$}};
		\node [style=none] (921) at (-7.725, 3.275) {};
		\node [style=none] (922) at (-7.725, 6.025) {};
		\node [style=none] (923) at (-9.225, 3.275) {};
		\node [style=none] (925) at (-5.475, 3.75) {};
		\node [style={rn_phase}] (926) at (-5.475, 0.8) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=rn] (927) at (0.775, 2.65) {};
		\node [style=none] (929) at (-1.475, 6.025) {};
		\node [style=wire label] (930) at (8.5, 2.375) {$2j_3 \plus 1$};
		\node [style=none] (931) at (1.525, 3.525) {};
		\node [style=none] (932) at (3.025, 5.3) {};
		\node [style=none] (933) at (2.25, 4.925) {$\cdots$};
		\node [style=none] (934) at (1.525, 4.675) {};
		\node [style=none] (935) at (1.525, 5.3) {};
		\node [style=none] (936) at (1.525, 4.675) {};
		\node [style=none] (937) at (1.5, 5.275) {};
		\node [style=none] (938) at (3, 5.275) {};
		\node [style=none] (939) at (2.25, 5.825) {{\scriptsize $\zeta_1$}};
		\node [style=none] (940) at (0.025, 6.025) {};
		\node [style=rn] (941) at (-0.475, 4.025) {};
		\node [style=none] (942) at (1.525, 3.5) {};
		\node [style=rn] (943) at (7.775, 2.9) {};
		\node [style=none] (946) at (5.775, 5.275) {};
		\node [style=none] (947) at (7.275, 3.775) {};
		\node [style=none] (948) at (8.275, 3.775) {};
		\node [style=none] (949) at (9.775, 6.3) {};
		\node [style=none] (950) at (9, 5.925) {$\cdots$};
		\node [style=none] (951) at (8.275, 4.425) {};
		\node [style=none] (952) at (8.275, 6.3) {};
		\node [style=none] (953) at (8.275, 4.425) {};
		\node [style=none] (954) at (8.25, 6.275) {};
		\node [style=none] (955) at (9.75, 6.275) {};
		\node [style=none] (956) at (9, 6.825) {{\scriptsize $\zeta_2$}};
		\node [style=none] (957) at (7.275, 3.775) {};
		\node [style=none] (958) at (7.275, 5.275) {};
		\node [style=none] (959) at (7.275, 3.775) {};
		\node [style=none] (960) at (8.275, 3.75) {};
		\node [style=none] (961) at (-0.75, 5.675) {$\cdots$};
		\node [style=none] (962) at (6.575, 4.925) {$\cdots$};
		\node [style=none] (963) at (-8.5, 5.925) {$\cdots$};
		\node [style={rn_phase}] (965) at (0.775, 0.8) {{\scriptsize $K_{j_2\minu m_2\minu x_{12}}$}};
		\node [style={rn_phase}] (966) at (7.775, 0.8) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (967) at (-9.25, 6.275) {};
		\node [style=none] (968) at (-7.75, 6.275) {};
		\node [style=none] (969) at (-8.5, 6.825) {{\scriptsize $\zeta_2$}};
		\node [style=none] (970) at (-1.5, 6.025) {};
		\node [style=none] (971) at (0, 6.025) {};
		\node [style=none] (972) at (-0.75, 6.575) {{\scriptsize $\zeta_3$}};
		\node [style=none] (973) at (5.75, 5.275) {};
		\node [style=none] (974) at (7.25, 5.275) {};
		\node [style=none] (975) at (6.5, 5.825) {{\scriptsize $\zeta_1$}};
		\node [style=wire label] (976) at (-9.25, 9.125) {$(-1)^{j_1\minu m_1}\frac{1}{\binom{2j_1}{j_1\minu m_1}}\frac{1}{\binom{2j_2}{j_2\minu m_2}} \frac{1}{\binom{2j_3}{j_3\plus m_3}}$};
		\node [style=hbox] (977) at (0.025, 3.25) {$D$};
		\node [style=gn] (985) at (0.75, 9) {};
		\node [style=gn] (986) at (2, 8.5) {};
		\node [style=gn] (987) at (0.75, 10.25) {};
		\node [style=gn] (988) at (2, 10) {};
		\node [style=none] (989) at (1.275, 9.425) {$\cdots$};
		\node [style=none] (990) at (0.275, 9.825) {{\scriptsize $2$}};
		\node [style=none] (991) at (2.275, 9.575) {{\scriptsize $2$}};
		\node [style=gn] (992) at (-2.75, 6.75) {};
		\node [style=gn] (993) at (-1.5, 7.15) {};
		\node [style=gn] (994) at (-2.75, 8) {};
		\node [style=gn] (995) at (-1.5, 8) {};
		\node [style=none] (996) at (-2.225, 7.675) {$\cdots$};
		\node [style=none] (997) at (-3.225, 7.575) {{\scriptsize $2$}};
		\node [style=none] (998) at (-1.225, 7.575) {{\scriptsize $2$}};
		\node [style=gn] (999) at (3.5, 6.5) {};
		\node [style=gn] (1000) at (4.75, 6.1) {};
		\node [style=gn_phase] (1001) at (3.5, 7.75) {$K_{\minu 1}$};
		\node [style=gn_phase] (1002) at (4.75, 7.5) {$K_{\minu 1}$};
		\node [style=none] (1003) at (4.025, 7.175) {$\cdots$};
		\node [style=none] (1004) at (3.025, 7.325) {{\scriptsize $2$}};
		\node [style=none] (1005) at (5.275, 7.075) {{\scriptsize $2$}};
		\node [style=rn] (1011) at (-9.225, 3.15) {};
		\node [style=rn] (1012) at (-5.475, 3.65) {};
		\node [style=rn] (1013) at (1.525, 3.525) {};
		\node [style=rn] (1014) at (7.275, 3.9) {};
		\node [style=rn] (1015) at (8.275, 3.9) {};
		\node [style=none] (1016) at (-8.725, -9.75) {$=$};
		\node [style=rn] (1017) at (-5.45, -10.6) {};
		\node [style=none] (1018) at (-6.2, -9.225) {};
		\node [style=wire label] (1021) at (1.525, -11.375) {$2j_2 \plus 1$};
		\node [style=wire label] (1022) at (-4.725, -11.125) {$2j_1 \plus 1$};
		\node [style=none] (1034) at (-2.95, -10) {};
		\node [style={rn_phase}] (1035) at (-5.45, -12.45) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=rn] (1036) at (0.8, -10.85) {};
		\node [style=wire label] (1038) at (8.525, -11.375) {$2j_3 \plus 1$};
		\node [style=none] (1049) at (-1.45, -9.975) {};
		\node [style=none] (1050) at (3.55, -10.25) {};
		\node [style=rn] (1051) at (7.8, -10.85) {};
		\node [style=none] (1065) at (5.05, -10.225) {};
		\node [style=none] (1066) at (8.05, -9.5) {};
		\node [style={rn_phase}] (1070) at (0.8, -12.7) {{\scriptsize $K_{j_2\minu m_2\minu x_{12}}$}};
		\node [style={rn_phase}] (1071) at (7.8, -12.7) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=wire label] (1081) at (-9.225, -2.625) {$(-1)^{j_1\minu m_1}\frac{1}{\binom{2j_1}{j_1\minu m_1}}\frac{1}{\binom{2j_2}{j_2\minu m_2}} \frac{1}{\binom{2j_3}{j_3\plus m_3}}$};
		\node [style=hbox] (1082) at (-0.45, -10.5) {$D$};
		\node [style=gn_phase] (1099) at (3.525, -3.5) {$K_{\minu 1}$};
		\node [style=gn_phase] (1100) at (5.025, -3.5) {$K_{\minu 1}$};
		\node [style=none] (1101) at (4.3, -4.575) {$\cdots$};
		\node [style=none] (1102) at (3.05, -4.425) {{\scriptsize $2$}};
		\node [style=none] (1103) at (5.55, -4.425) {{\scriptsize $2$}};
		\node [style=none] (1113) at (3.525, -10.25) {};
		\node [style=gn] (1114) at (3.525, -5) {};
		\node [style=gn] (1115) at (4.3, -6.475) {};
		\node [style=none] (1116) at (5.15, -6.1) {{\scriptsize $n_2n_3$}};
		\node [style=none] (1117) at (3.525, -3.5) {};
		\node [style=gn] (1119) at (5.025, -5) {};
		\node [style=none] (1120) at (5.025, -3.5) {};
		\node [style=rn] (1122) at (4.275, -5.75) {};
		\node [style=dmat] (1123) at (3.525, -7.5) {${\scriptstyle n_3}$};
		\node [style=dmat] (1124) at (5.025, -7.5) {${\scriptstyle n_2}$};
		\node [style=umat] (1125) at (3.525, -8.75) {${\scriptstyle n_3}$};
		\node [style=umat] (1126) at (5.025, -8.75) {${\scriptstyle n_2}$};
		\node [style=gn] (1127) at (3.525, -9.75) {};
		\node [style=gn] (1128) at (5.025, -9.75) {};
		\node [style=none] (1129) at (5.025, -10.25) {};
		\node [style=none] (1130) at (3.525, -7) {};
		\node [style=none] (1131) at (5.025, -7) {};
		\node [style=none] (1132) at (-2.975, -10) {};
		\node [style=gn] (1133) at (-2.975, -4.75) {};
		\node [style=gn] (1134) at (-2.2, -6.225) {};
		\node [style=none] (1135) at (-1.35, -5.85) {{\scriptsize $n_1n_2$}};
		\node [style=none] (1136) at (-2.975, -3.75) {};
		\node [style=gn] (1137) at (-1.475, -4.75) {};
		\node [style=none] (1138) at (-1.475, -3.75) {};
		\node [style=rn] (1139) at (-2.225, -5.5) {};
		\node [style=dmat] (1140) at (-2.975, -7.25) {${\scriptstyle n_2}$};
		\node [style=dmat] (1141) at (-1.475, -7.25) {${\scriptstyle n_1}$};
		\node [style=umat] (1142) at (-2.975, -8.5) {${\scriptstyle n_2}$};
		\node [style=umat] (1143) at (-1.475, -8.5) {${\scriptstyle n_1}$};
		\node [style=gn] (1144) at (-2.975, -9.5) {};
		\node [style=gn] (1145) at (-1.475, -9.5) {};
		\node [style=none] (1146) at (-1.475, -10) {};
		\node [style=none] (1147) at (-2.975, -6.75) {};
		\node [style=none] (1148) at (-1.475, -6.75) {};
		\node [style=gn] (1149) at (-2.975, -3.75) {};
		\node [style=gn] (1150) at (-1.475, -3.75) {};
		\node [style=none] (1151) at (-2.225, -4.325) {$\cdots$};
		\node [style=none] (1152) at (-3.475, -4.175) {{\scriptsize $2$}};
		\node [style=none] (1153) at (-0.975, -4.175) {{\scriptsize $2$}};
		\node [style=none] (1154) at (0.325, -6.75) {};
		\node [style=none] (1155) at (1.825, -6.725) {};
		\node [style=none] (1156) at (0.3, -6.75) {};
		\node [style=gn] (1157) at (0.3, -1.5) {};
		\node [style=gn] (1158) at (1.075, -2.975) {};
		\node [style=none] (1159) at (1.925, -2.6) {{\scriptsize $n_1n_3$}};
		\node [style=none] (1160) at (0.3, -0.5) {};
		\node [style=gn] (1161) at (1.8, -1.5) {};
		\node [style=none] (1162) at (1.8, -0.5) {};
		\node [style=rn] (1163) at (1.05, -2.25) {};
		\node [style=dmat] (1164) at (0.3, -4) {${\scriptstyle n_3}$};
		\node [style=dmat] (1165) at (1.8, -4) {${\scriptstyle n_1}$};
		\node [style=umat] (1166) at (0.3, -5.25) {${\scriptstyle n_3}$};
		\node [style=umat] (1167) at (1.8, -5.25) {${\scriptstyle n_1}$};
		\node [style=gn] (1168) at (0.3, -6.25) {};
		\node [style=gn] (1169) at (1.8, -6.25) {};
		\node [style=none] (1170) at (1.8, -6.75) {};
		\node [style=none] (1171) at (0.3, -3.5) {};
		\node [style=none] (1172) at (1.8, -3.5) {};
		\node [style=gn] (1173) at (0.3, -0.5) {};
		\node [style=gn] (1174) at (1.8, -0.5) {};
		\node [style=none] (1175) at (1.05, -1.075) {$\cdots$};
		\node [style=none] (1176) at (-0.2, -0.925) {{\scriptsize $2$}};
		\node [style=none] (1177) at (2.3, -0.925) {{\scriptsize $2$}};
		\node [style=none] (1180) at (0.275, -0.725) {};
		\node [style=none] (1181) at (1.775, -0.725) {};
		\node [style=none] (1182) at (1.025, -0.175) {{\scriptsize $\zeta_2$}};
		\node [style=none] (1183) at (-2.975, -3.975) {};
		\node [style=none] (1184) at (-1.475, -3.975) {};
		\node [style=none] (1185) at (-2.225, -3.425) {{\scriptsize $\zeta_3$}};
		\node [style=none] (1186) at (3.525, -4.225) {};
		\node [style=none] (1187) at (5.025, -4.225) {};
		\node [style=none] (1188) at (4.275, -3.675) {{\scriptsize $\zeta_1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.25] (903) to (905.center);
		\draw (907.center) to (908.center);
		\draw (912.center) to (913.center);
		\draw (915.center) to (916.center);
		\draw [style=braceedge] (918.center) to (919.center);
		\draw (922.center) to (923.center);
		\draw (925.center) to (903);
		\draw (931.center) to (932.center);
		\draw (934.center) to (935.center);
		\draw [style=braceedge] (937.center) to (938.center);
		\draw [in=75, out=-90] (940.center) to (941);
		\draw [in=135, out=-90, looseness=0.75] (941) to (927);
		\draw (936.center) to (942.center);
		\draw [in=60, out=-90, looseness=0.75] (942.center) to (927);
		\draw (946.center) to (947.center);
		\draw (948.center) to (949.center);
		\draw (951.center) to (952.center);
		\draw [style=braceedge] (954.center) to (955.center);
		\draw (958.center) to (959.center);
		\draw [in=135, out=-90, looseness=0.75] (959.center) to (943);
		\draw (953.center) to (960.center);
		\draw [in=60, out=-90, looseness=0.75] (960.center) to (943);
		\draw [bend left=90] (913.center) to (929.center);
		\draw [bend left=90, looseness=0.75] (916.center) to (940.center);
		\draw [bend left=90] (932.center) to (946.center);
		\draw [bend left=90, looseness=0.75] (935.center) to (958.center);
		\draw [bend left=90, looseness=0.50] (922.center) to (952.center);
		\draw [bend left=90, looseness=0.50] (907.center) to (949.center);
		\draw [style=braceedge] (967.center) to (968.center);
		\draw [style=braceedge] (970.center) to (971.center);
		\draw [style=braceedge] (973.center) to (974.center);
		\draw (903) to (926);
		\draw (927) to (965);
		\draw (943) to (966);
		\draw [in=120, out=-90] (929.center) to (941);
		\draw (987) to (985);
		\draw (988) to (986);
		\draw (994) to (992);
		\draw (995) to (993);
		\draw (1001) to (999);
		\draw (1002) to (1000);
		\draw [in=-90, out=120] (1017) to (1018.center);
		\draw [in=15, out=-90, looseness=0.25] (1034.center) to (1017);
		\draw [in=135, out=-90, looseness=0.75] (1049.center) to (1036);
		\draw [in=60, out=-90, looseness=0.75] (1050.center) to (1036);
		\draw [in=135, out=-90, looseness=0.75] (1065.center) to (1051);
		\draw [in=60, out=-90, looseness=0.75] (1066.center) to (1051);
		\draw (1017) to (1035);
		\draw (1036) to (1070);
		\draw (1051) to (1071);
		\draw [bend right=45] (1114) to (1122);
		\draw [bend left=45] (1119) to (1122);
		\draw (1122) to (1115);
		\draw (1123) to (1125);
		\draw (1125) to (1113.center);
		\draw (1124) to (1129.center);
		\draw (1130.center) to (1123);
		\draw (1131.center) to (1124);
		\draw [bend right=45, looseness=0.75] (1115) to (1130.center);
		\draw [bend left=45, looseness=0.75] (1115) to (1131.center);
		\draw (1117.center) to (1114);
		\draw (1120.center) to (1119);
		\draw [bend right=45] (1133) to (1139);
		\draw [bend left=45] (1137) to (1139);
		\draw (1139) to (1134);
		\draw (1140) to (1142);
		\draw (1142) to (1132.center);
		\draw (1141) to (1146.center);
		\draw (1147.center) to (1140);
		\draw (1148.center) to (1141);
		\draw [bend right=45, looseness=0.75] (1134) to (1147.center);
		\draw [bend left=45, looseness=0.75] (1134) to (1148.center);
		\draw (1136.center) to (1133);
		\draw (1138.center) to (1137);
		\draw [bend right=45] (1157) to (1163);
		\draw [bend left=45] (1161) to (1163);
		\draw (1163) to (1158);
		\draw (1164) to (1166);
		\draw (1166) to (1156.center);
		\draw (1165) to (1170.center);
		\draw (1171.center) to (1164);
		\draw (1172.center) to (1165);
		\draw [bend right=45, looseness=0.75] (1158) to (1171.center);
		\draw [bend left=45, looseness=0.75] (1158) to (1172.center);
		\draw (1160.center) to (1157);
		\draw (1162.center) to (1161);
		\draw [in=-90, out=90, looseness=0.25] (1018.center) to (1156.center);
		\draw [in=90, out=-90, looseness=0.25] (1170.center) to (1066.center);
		\draw [style=braceedge] (1180.center) to (1181.center);
		\draw [style=braceedge] (1183.center) to (1184.center);
		\draw [style=braceedge] (1186.center) to (1187.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatedetail5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1016) at (-9.725, 3.75) {$=$};
		\node [style=rn] (1017) at (-6.45, 2.9) {};
		\node [style=none] (1018) at (-7.2, 4.275) {};
		\node [style=wire label] (1021) at (0.525, 2.125) {$2j_2 \plus 1$};
		\node [style=wire label] (1022) at (-5.725, 2.375) {$2j_1 \plus 1$};
		\node [style=none] (1034) at (-3.95, 3.5) {};
		\node [style={rn_phase}] (1035) at (-6.45, 1.05) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=rn] (1036) at (-0.2, 2.65) {};
		\node [style=wire label] (1038) at (7.525, 2.125) {$2j_3 \plus 1$};
		\node [style=none] (1049) at (-2.45, 3.525) {};
		\node [style=none] (1050) at (2.55, 3.25) {};
		\node [style=rn] (1051) at (6.8, 2.65) {};
		\node [style=none] (1065) at (4.05, 3.275) {};
		\node [style=none] (1066) at (7.05, 4) {};
		\node [style={rn_phase}] (1070) at (-0.2, 0.8) {{\scriptsize $K_{j_2\minu m_2\minu x_{12}}$}};
		\node [style={rn_phase}] (1071) at (6.8, 0.8) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=wire label] (1081) at (-10.225, 10.875) {$(-1)^{j_1\minu m_1}\frac{1}{\binom{2j_1}{j_1\minu m_1}}\frac{1}{\binom{2j_2}{j_2\minu m_2}} \frac{1}{\binom{2j_3}{j_3\plus m_3}}$};
		\node [style=hbox] (1082) at (-1.45, 3) {$D$};
		\node [style=none] (1113) at (2.525, 3.25) {};
		\node [style=gn] (1115) at (3.3, 7.525) {};
		\node [style=none] (1116) at (4.15, 7.9) {{\scriptsize $n_2n_3$}};
		\node [style=dmat] (1123) at (2.525, 6) {${\scriptstyle n_3}$};
		\node [style=dmat] (1124) at (4.025, 6) {${\scriptstyle n_2}$};
		\node [style=umat] (1125) at (2.525, 4.75) {${\scriptstyle n_3}$};
		\node [style=umat] (1126) at (4.025, 4.75) {${\scriptstyle n_2}$};
		\node [style=gn] (1127) at (2.525, 3.75) {};
		\node [style=gn] (1128) at (4.025, 3.75) {};
		\node [style=none] (1129) at (4.025, 3.25) {};
		\node [style=none] (1130) at (2.525, 7) {};
		\node [style=none] (1131) at (4.025, 7) {};
		\node [style=none] (1132) at (-3.975, 3.5) {};
		\node [style=gn] (1134) at (-3.2, 7.775) {};
		\node [style=none] (1135) at (-2.35, 8.15) {{\scriptsize $n_1n_2$}};
		\node [style=gbox] (1139) at (-3.225, 9) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_3}}}$}};
		\node [style=dmat] (1140) at (-3.975, 6.25) {${\scriptstyle n_2}$};
		\node [style=dmat] (1141) at (-2.475, 6.25) {${\scriptstyle n_1}$};
		\node [style=umat] (1142) at (-3.975, 5) {${\scriptstyle n_2}$};
		\node [style=umat] (1143) at (-2.475, 5) {${\scriptstyle n_1}$};
		\node [style=gn] (1144) at (-3.975, 4) {};
		\node [style=gn] (1145) at (-2.475, 4) {};
		\node [style=none] (1146) at (-2.475, 3.5) {};
		\node [style=none] (1147) at (-3.975, 7.25) {};
		\node [style=none] (1148) at (-2.475, 7.25) {};
		\node [style=none] (1154) at (-0.675, 6.75) {};
		\node [style=none] (1155) at (0.825, 6.775) {};
		\node [style=none] (1156) at (-0.7, 6.75) {};
		\node [style=gn] (1158) at (0.075, 11.025) {};
		\node [style=none] (1159) at (0.925, 11.4) {{\scriptsize $n_1n_3$}};
		\node [style=dmat] (1164) at (-0.7, 9.5) {${\scriptstyle n_3}$};
		\node [style=dmat] (1165) at (0.8, 9.5) {${\scriptstyle n_1}$};
		\node [style=umat] (1166) at (-0.7, 8.25) {${\scriptstyle n_3}$};
		\node [style=umat] (1167) at (0.8, 8.25) {${\scriptstyle n_1}$};
		\node [style=gn] (1168) at (-0.7, 7.25) {};
		\node [style=gn] (1169) at (0.8, 7.25) {};
		\node [style=none] (1170) at (0.8, 6.75) {};
		\node [style=none] (1171) at (-0.7, 10.5) {};
		\node [style=none] (1172) at (0.8, 10.5) {};
		\node [style=gbox] (1189) at (0.05, 12.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_2}}}$}};
		\node [style=gbox] (1190) at (3.3, 9) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_1}}}$}};
		\node [style=none] (1197) at (-9.725, -10.75) {$=$};
		\node [style=rn] (1198) at (-6.45, -11.6) {};
		\node [style=none] (1199) at (-7.2, -10.225) {};
		\node [style=wire label] (1200) at (0.525, -12.375) {${\scriptstyle n_2}$};
		\node [style=wire label] (1201) at (-5.725, -12.125) {${\scriptstyle n_1}$};
		\node [style=none] (1202) at (-4.45, -11) {};
		\node [style={rn_phase}] (1203) at (-6.45, -13.45) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=rn] (1204) at (-0.2, -11.85) {};
		\node [style=wire label] (1205) at (7.525, -12.375) {${\scriptstyle n_3}$};
		\node [style=none] (1206) at (-2.95, -10.975) {};
		\node [style=none] (1207) at (3.8, -10.75) {};
		\node [style=rn] (1208) at (6.8, -11.85) {};
		\node [style=none] (1209) at (5.3, -10.725) {};
		\node [style=none] (1210) at (7.05, -10.5) {};
		\node [style={rn_phase}] (1211) at (-0.2, -13.7) {{\scriptsize $K_{j_2\minu m_2\minu x_{12}}$}};
		\node [style={rn_phase}] (1212) at (6.8, -13.7) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=wire label] (1213) at (-10.225, -3.625) {$(-1)^{j_1\minu m_1}\frac{1}{\binom{2j_1}{j_1\minu m_1}}\frac{1}{\binom{2j_2}{j_2\minu m_2}} \frac{1}{\binom{2j_3}{j_3\plus m_3}}$};
		\node [style=hbox] (1214) at (-1.45, -11.5) {$D$};
		\node [style=none] (1215) at (3.775, -10.75) {};
		\node [style=gn] (1216) at (4.55, -5.975) {};
		\node [style=none] (1217) at (5.4, -5.35) {{\scriptsize $n_2n_3$}};
		\node [style=dmat] (1218) at (3.775, -8) {${\scriptstyle n_3}$};
		\node [style=dmat] (1219) at (5.275, -8) {${\scriptstyle n_2}$};
		\node [style=umat] (1220) at (3.775, -9.25) {${\scriptstyle n_3}$};
		\node [style=umat] (1221) at (5.275, -9.25) {${\scriptstyle n_2}$};
		\node [style=gn] (1222) at (3.775, -10.25) {};
		\node [style=gn] (1223) at (5.275, -10.25) {};
		\node [style=none] (1224) at (5.275, -10.75) {};
		\node [style=none] (1225) at (3.775, -7) {};
		\node [style=none] (1226) at (5.275, -7) {};
		\node [style=none] (1227) at (-4.475, -11) {};
		\node [style=gn] (1228) at (-3.7, -6.225) {};
		\node [style=none] (1229) at (-2.85, -5.85) {{\scriptsize $n_1n_2$}};
		\node [style=gbox] (1230) at (-3.725, -5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_3}}}$}};
		\node [style=dmat] (1231) at (-4.475, -8.25) {${\scriptstyle n_2}$};
		\node [style=dmat] (1232) at (-2.975, -8.25) {${\scriptstyle n_1}$};
		\node [style=umat] (1233) at (-4.475, -9.5) {${\scriptstyle n_2}$};
		\node [style=umat] (1234) at (-2.975, -9.5) {${\scriptstyle n_1}$};
		\node [style=gn] (1235) at (-4.475, -10.5) {};
		\node [style=gn] (1236) at (-2.975, -10.5) {};
		\node [style=none] (1237) at (-2.975, -11) {};
		\node [style=none] (1238) at (-4.475, -7.25) {};
		\node [style=none] (1239) at (-2.975, -7.25) {};
		\node [style=none] (1240) at (-0.675, -7.75) {};
		\node [style=none] (1241) at (0.825, -7.725) {};
		\node [style=none] (1242) at (-0.7, -7.75) {};
		\node [style=gn] (1243) at (0.075, -2.975) {};
		\node [style=none] (1244) at (0.925, -2.6) {{\scriptsize $n_1n_3$}};
		\node [style=dmat] (1245) at (-0.7, -5) {${\scriptstyle n_3}$};
		\node [style=dmat] (1246) at (0.8, -5) {${\scriptstyle n_1}$};
		\node [style=umat] (1247) at (-0.7, -6.25) {${\scriptstyle n_3}$};
		\node [style=umat] (1248) at (0.8, -6.25) {${\scriptstyle n_1}$};
		\node [style=gn] (1249) at (-0.7, -7.25) {};
		\node [style=gn] (1250) at (0.8, -7.25) {};
		\node [style=none] (1251) at (0.8, -7.75) {};
		\node [style=none] (1252) at (-0.7, -4) {};
		\node [style=none] (1253) at (0.8, -4) {};
		\node [style=gbox] (1254) at (0.05, -1.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_2}}}$}};
		\node [style=gbox] (1255) at (4.55, -4.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_1}}}$}};
		\node [style=gn] (1256) at (-4.475, -7.25) {};
		\node [style=gn] (1257) at (-2.975, -7.25) {};
		\node [style=gn] (1258) at (-0.725, -4) {};
		\node [style=gn] (1259) at (0.775, -4) {};
		\node [style=gn] (1260) at (3.775, -7) {};
		\node [style=gn] (1261) at (5.275, -7) {};
		\node [style=wire label] (1262) at (-4.725, -6.625) {${\scriptstyle n_1}$};
		\node [style=wire label] (1263) at (-2.725, -6.625) {${\scriptstyle n_2}$};
		\node [style=none] (1264) at (-5.475, -7.6) {{\scriptsize $n_1n_2$}};
		\node [style=none] (1265) at (-1.975, -7.6) {{\scriptsize $n_1n_2$}};
		\node [style=none] (1266) at (-1.725, -4.35) {{\scriptsize $n_1n_3$}};
		\node [style=none] (1267) at (1.775, -4.35) {{\scriptsize $n_1n_3$}};
		\node [style=wire label] (1268) at (-0.975, -3.375) {${\scriptstyle n_1}$};
		\node [style=wire label] (1269) at (1.025, -3.375) {${\scriptstyle n_3}$};
		\node [style=wire label] (1270) at (3.525, -6.375) {${\scriptstyle n_2}$};
		\node [style=wire label] (1271) at (5.525, -6.375) {${\scriptstyle n_3}$};
		\node [style=none] (1272) at (2.775, -7.35) {{\scriptsize $n_2n_3$}};
		\node [style=none] (1273) at (6.275, -7.35) {{\scriptsize $n_2n_3$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (1017) to (1018.center);
		\draw [in=15, out=-90, looseness=0.25] (1034.center) to (1017);
		\draw [in=135, out=-90, looseness=0.75] (1049.center) to (1036);
		\draw [in=60, out=-90, looseness=0.75] (1050.center) to (1036);
		\draw [in=135, out=-90, looseness=0.75] (1065.center) to (1051);
		\draw [in=60, out=-90, looseness=0.75] (1066.center) to (1051);
		\draw (1017) to (1035);
		\draw (1036) to (1070);
		\draw (1051) to (1071);
		\draw (1123) to (1125);
		\draw (1125) to (1113.center);
		\draw (1124) to (1129.center);
		\draw (1130.center) to (1123);
		\draw (1131.center) to (1124);
		\draw [bend right=45, looseness=0.75] (1115) to (1130.center);
		\draw [bend left=45, looseness=0.75] (1115) to (1131.center);
		\draw (1139) to (1134);
		\draw (1140) to (1142);
		\draw (1142) to (1132.center);
		\draw (1141) to (1146.center);
		\draw (1147.center) to (1140);
		\draw (1148.center) to (1141);
		\draw [bend right=45, looseness=0.75] (1134) to (1147.center);
		\draw [bend left=45, looseness=0.75] (1134) to (1148.center);
		\draw (1164) to (1166);
		\draw (1166) to (1156.center);
		\draw (1165) to (1170.center);
		\draw (1171.center) to (1164);
		\draw (1172.center) to (1165);
		\draw [bend right=45, looseness=0.75] (1158) to (1171.center);
		\draw [bend left=45, looseness=0.75] (1158) to (1172.center);
		\draw [in=-90, out=90, looseness=0.25] (1018.center) to (1156.center);
		\draw [in=90, out=-90, looseness=0.25] (1170.center) to (1066.center);
		\draw (1189) to (1158);
		\draw (1190) to (1115);
		\draw [in=-90, out=120] (1198) to (1199.center);
		\draw [in=15, out=-90, looseness=0.25] (1202.center) to (1198);
		\draw [in=135, out=-90, looseness=0.75] (1206.center) to (1204);
		\draw [in=60, out=-90, looseness=0.75] (1207.center) to (1204);
		\draw [in=135, out=-90, looseness=0.75] (1209.center) to (1208);
		\draw [in=60, out=-90, looseness=0.75] (1210.center) to (1208);
		\draw (1198) to (1203);
		\draw (1204) to (1211);
		\draw (1208) to (1212);
		\draw (1218) to (1220);
		\draw (1220) to (1215.center);
		\draw (1219) to (1224.center);
		\draw (1225.center) to (1218);
		\draw (1226.center) to (1219);
		\draw [bend right=45, looseness=0.75] (1216) to (1225.center);
		\draw [bend left=45, looseness=0.75] (1216) to (1226.center);
		\draw (1230) to (1228);
		\draw (1231) to (1233);
		\draw (1233) to (1227.center);
		\draw (1232) to (1237.center);
		\draw (1238.center) to (1231);
		\draw (1239.center) to (1232);
		\draw [bend right=45, looseness=0.75] (1228) to (1238.center);
		\draw [bend left=45, looseness=0.75] (1228) to (1239.center);
		\draw (1245) to (1247);
		\draw (1247) to (1242.center);
		\draw (1246) to (1251.center);
		\draw (1252.center) to (1245);
		\draw (1253.center) to (1246);
		\draw [bend right=45, looseness=0.75] (1243) to (1252.center);
		\draw [bend left=45, looseness=0.75] (1243) to (1253.center);
		\draw [in=-90, out=90, looseness=0.25] (1199.center) to (1242.center);
		\draw [in=90, out=-90, looseness=0.25] (1251.center) to (1210.center);
		\draw (1254) to (1243);
		\draw (1255) to (1216);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatedetail6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1197) at (-9.475, 5.75) {$=$};
		\node [style=rn] (1198) at (-6.2, 4.9) {};
		\node [style=none] (1199) at (-6.95, 6.275) {};
		\node [style=wire label] (1200) at (0.775, 4.125) {${\scriptstyle n_2}$};
		\node [style=wire label] (1201) at (-5.475, 4.375) {${\scriptstyle n_1}$};
		\node [style=none] (1202) at (-4.2, 5.5) {};
		\node [style={rn_phase}] (1203) at (-6.2, 3.05) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=rn] (1204) at (0.05, 4.65) {};
		\node [style=wire label] (1205) at (7.775, 4.125) {${\scriptstyle n_3}$};
		\node [style=none] (1206) at (-2.7, 5.525) {};
		\node [style=none] (1207) at (4.05, 5.75) {};
		\node [style=rn] (1208) at (7.05, 4.65) {};
		\node [style=none] (1209) at (5.55, 5.775) {};
		\node [style=none] (1210) at (7.3, 6) {};
		\node [style={rn_phase}] (1211) at (0.05, 2.8) {{\scriptsize $K_{j_2\minu m_2\minu x_{12}}$}};
		\node [style={rn_phase}] (1212) at (7.05, 2.8) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=wire label] (1213) at (-7.225, 11.125) {$(-1)^{j_1\minu m_1}\frac{1}{\binom{2j_1}{j_1\minu m_1}}\frac{1}{\binom{2j_2}{j_2\minu m_2}} \frac{1}{\binom{2j_3}{j_3\plus m_3}}$};
		\node [style=hbox] (1214) at (-1.2, 5) {$D$};
		\node [style=none] (1215) at (4.025, 5.75) {};
		\node [style=gn] (1216) at (4.8, 8.025) {};
		\node [style=none] (1217) at (5.65, 8.65) {{\scriptsize $n_2n_3$}};
		\node [style=none] (1224) at (5.525, 5.75) {};
		\node [style=none] (1225) at (4.025, 7) {};
		\node [style=none] (1226) at (5.525, 7) {};
		\node [style=none] (1227) at (-4.225, 5.5) {};
		\node [style=gn] (1228) at (-3.45, 8.025) {};
		\node [style=none] (1229) at (-2.6, 8.4) {{\scriptsize $n_1n_2$}};
		\node [style=gbox] (1230) at (-3.475, 9.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_3}}}$}};
		\node [style=none] (1237) at (-2.725, 5.5) {};
		\node [style=none] (1238) at (-4.225, 7) {};
		\node [style=none] (1239) at (-2.725, 7) {};
		\node [style=none] (1240) at (-0.425, 8.75) {};
		\node [style=none] (1241) at (1.075, 8.775) {};
		\node [style=none] (1242) at (-0.45, 8.75) {};
		\node [style=gn] (1243) at (0.325, 10.275) {};
		\node [style=none] (1244) at (1.175, 10.65) {{\scriptsize $n_1n_3$}};
		\node [style=none] (1251) at (1.05, 8.75) {};
		\node [style=none] (1252) at (-0.45, 9.25) {};
		\node [style=none] (1253) at (1.05, 9.25) {};
		\node [style=gbox] (1254) at (0.3, 11.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_2}}}$}};
		\node [style=gbox] (1255) at (4.8, 9.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_1}}}$}};
		\node [style=wire label] (1262) at (-4.475, 7.625) {${\scriptstyle n_1}$};
		\node [style=wire label] (1263) at (-2.475, 7.625) {${\scriptstyle n_2}$};
		\node [style=wire label] (1268) at (-0.725, 9.875) {${\scriptstyle n_1}$};
		\node [style=wire label] (1269) at (1.275, 9.875) {${\scriptstyle n_3}$};
		\node [style=wire label] (1270) at (3.775, 7.625) {${\scriptstyle n_2}$};
		\node [style=wire label] (1271) at (5.775, 7.625) {${\scriptstyle n_3}$};
		\node [style=none] (1272) at (-8.475, -3.75) {$=$};
		\node [style=rn] (1273) at (-6.2, -4.35) {};
		\node [style=wire label] (1275) at (-1.225, -4.875) {${\scriptstyle n_2}$};
		\node [style=wire label] (1276) at (-5.475, -4.875) {${\scriptstyle n_1}$};
		\node [style={rn_phase}] (1278) at (-6.2, -6.2) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=rn] (1279) at (-1.95, -4.35) {};
		\node [style=wire label] (1280) at (3.025, -4.875) {${\scriptstyle n_3}$};
		\node [style=rn] (1283) at (2.3, -4.35) {};
		\node [style={rn_phase}] (1286) at (-1.95, -6.2) {{\scriptsize $K_{j_2\minu m_2\minu x_{12}}$}};
		\node [style={rn_phase}] (1287) at (2.3, -6.2) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=wire label] (1288) at (-3.225, -0.125) {$(-1)^{j_1\minu m_1}\frac{1}{\binom{2j_1}{j_1\minu m_1}}\frac{1}{\binom{2j_2}{j_2\minu m_2}} \frac{1}{\binom{2j_3}{j_3\plus m_3}}$};
		\node [style=hbox] (1289) at (-2.95, -3.5) {$D$};
		\node [style=gbox] (1299) at (-4.225, -3) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_3}}}$}};
		\node [style=gbox] (1311) at (-1.95, -1.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{\zeta_2}}}$}};
		\node [style=gbox] (1312) at (0.05, -3.25) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{\zeta_1}}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (1198) to (1199.center);
		\draw [in=15, out=-90, looseness=0.25] (1202.center) to (1198);
		\draw [in=135, out=-90, looseness=0.75] (1206.center) to (1204);
		\draw [in=60, out=-90, looseness=0.75] (1207.center) to (1204);
		\draw [in=135, out=-90, looseness=0.75] (1209.center) to (1208);
		\draw [in=60, out=-90, looseness=0.75] (1210.center) to (1208);
		\draw (1198) to (1203);
		\draw (1204) to (1211);
		\draw (1208) to (1212);
		\draw [bend right=45, looseness=0.75] (1216) to (1225.center);
		\draw [bend left=45, looseness=0.75] (1216) to (1226.center);
		\draw (1230) to (1228);
		\draw [bend right=45, looseness=0.75] (1228) to (1238.center);
		\draw [bend left=45, looseness=0.75] (1228) to (1239.center);
		\draw [bend right=45, looseness=0.75] (1243) to (1252.center);
		\draw [bend left=45, looseness=0.75] (1243) to (1253.center);
		\draw [in=-90, out=90, looseness=0.25] (1199.center) to (1242.center);
		\draw [in=90, out=-90, looseness=0.25] (1251.center) to (1210.center);
		\draw (1254) to (1243);
		\draw (1255) to (1216);
		\draw (1238.center) to (1227.center);
		\draw (1239.center) to (1237.center);
		\draw (1252.center) to (1242.center);
		\draw (1253.center) to (1251.center);
		\draw (1225.center) to (1215.center);
		\draw (1226.center) to (1224.center);
		\draw (1273) to (1278);
		\draw (1279) to (1286);
		\draw (1283) to (1287);
		\draw [in=60, out=-150, looseness=0.75] (1312) to (1279);
		\draw [in=135, out=-30] (1312) to (1283);
		\draw [in=210, out=45] (1273) to (1299);
		\draw [in=120, out=-30, looseness=0.75] (1299) to (1279);
		\draw [in=90, out=-165] (1311) to (1273);
		\draw [in=90, out=-30, looseness=0.75] (1311) to (1283);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatesym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-4.75, -0.5) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (219) at (-2.775, 2.9) {$2$};
		\node [style=rn] (222) at (-4.75, 0.9) {};
		\node [style=none] (223) at (-3.25, 1.525) {};
		\node [style=none] (224) at (-7.25, 1.525) {};
		\node [style=gn] (225) at (-3.25, 2.4) {};
		\node [style=none] (226) at (-7.25, 4.275) {};
		\node [style=wire label] (227) at (-7.775, 2.9) {$2$};
		\node [style=none] (228) at (-7.25, 1.525) {};
		\node [style=gn] (229) at (-7.25, 2.425) {};
		\node [style=wire label] (230) at (2.225, 0.375) {$2j_2 \plus 1$};
		\node [style=wire label] (231) at (-4.025, 0.375) {$2j_1 \plus 1$};
		\node [style=none] (287) at (-3.25, 1.525) {};
		\node [style=none] (289) at (-3.25, 4.3) {};
		\node [style=none] (290) at (-4.025, 2.925) {$\cdots$};
		\node [style=none] (295) at (-4.75, 2.425) {};
		\node [style=none] (297) at (-4.75, 4.3) {};
		\node [style=gn] (315) at (-4.75, 2.425) {};
		\node [style=wire label] (316) at (-5.025, 2.9) {$2$};
		\node [style=wire label] (317) at (-4.025, -1.375) {$2j_1 \plus 1$};
		\node [style=none] (321) at (-4.775, 3.275) {};
		\node [style=none] (322) at (-3.275, 3.275) {};
		\node [style=none] (323) at (-4.025, 3.825) {{\scriptsize $\zeta_3$}};
		\node [style=none] (324) at (-5.75, 1.525) {};
		\node [style=none] (325) at (-5.75, 4.275) {};
		\node [style=none] (327) at (-5.75, 1.525) {};
		\node [style=gn] (328) at (-5.75, 2.425) {};
		\node [style=none] (333) at (-4.75, 1.5) {};
		\node [style={gn_phase}] (340) at (-7.25, 4.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (341) at (-0.75, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (343) at (-4.75, -2.2) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (369) at (1.5, -0.5) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (370) at (3.725, 2.9) {$2$};
		\node [style=rn] (371) at (1.5, 0.9) {};
		\node [style=none] (372) at (3.25, 1.525) {};
		\node [style=none] (373) at (-0.75, 1.525) {};
		\node [style=gn] (374) at (3.25, 2.4) {};
		\node [style=none] (375) at (-0.75, 4.275) {};
		\node [style=wire label] (376) at (-1.275, 2.9) {$2$};
		\node [style=none] (377) at (-0.75, 1.525) {};
		\node [style=gn] (378) at (-0.75, 2.425) {};
		\node [style=wire label] (379) at (8.725, 0.375) {$2j_3 \plus 1$};
		\node [style=wire label] (380) at (2.225, -1.375) {$2j_2 \plus 1$};
		\node [style=none] (381) at (3.25, 1.525) {};
		\node [style=none] (382) at (3.25, 4.3) {};
		\node [style=none] (383) at (2.475, 2.925) {$\cdots$};
		\node [style=none] (384) at (1.75, 2.425) {};
		\node [style=none] (385) at (1.75, 4.3) {};
		\node [style=gn] (386) at (1.75, 2.425) {};
		\node [style=wire label] (387) at (1.225, 2.9) {$2$};
		\node [style=wire label] (388) at (8.725, -1.375) {$2j_3 \plus 1$};
		\node [style=none] (389) at (1.725, 3.275) {};
		\node [style=none] (390) at (3.225, 3.275) {};
		\node [style=none] (391) at (2.475, 3.825) {{\scriptsize $\zeta_1$}};
		\node [style=none] (392) at (0.75, 1.525) {};
		\node [style=none] (393) at (0.75, 4.275) {};
		\node [style=none] (394) at (0.75, 1.525) {};
		\node [style=gn] (395) at (0.75, 2.425) {};
		\node [style=none] (396) at (1.75, 1.5) {};
		\node [style=gbox] (424) at (8, -0.5) {$\overrightarrow{a_{2j_3}}$};
		\node [style=wire label] (425) at (10.475, 2.9) {$2$};
		\node [style=rn] (426) at (8, 0.9) {};
		\node [style=none] (427) at (10, 1.525) {};
		\node [style=none] (428) at (6, 1.525) {};
		\node [style=gn] (429) at (10, 2.4) {};
		\node [style=none] (430) at (6, 4.275) {};
		\node [style=wire label] (431) at (5.725, 2.9) {$2$};
		\node [style=none] (432) at (6, 1.525) {};
		\node [style=gn] (433) at (6, 2.425) {};
		\node [style=none] (436) at (10, 1.525) {};
		\node [style=none] (437) at (10, 4.3) {};
		\node [style=none] (438) at (9.225, 2.925) {$\cdots$};
		\node [style=none] (439) at (8.5, 2.425) {};
		\node [style=none] (440) at (8.5, 4.3) {};
		\node [style=gn] (441) at (8.5, 2.425) {};
		\node [style=wire label] (442) at (7.975, 2.9) {$2$};
		\node [style=none] (444) at (8.475, 3.275) {};
		\node [style=none] (445) at (9.975, 3.275) {};
		\node [style=none] (446) at (9.225, 3.825) {{\scriptsize $\zeta_2$}};
		\node [style=none] (447) at (7.5, 1.525) {};
		\node [style=none] (448) at (7.5, 4.275) {};
		\node [style=none] (449) at (7.5, 1.525) {};
		\node [style=gn] (450) at (7.5, 2.425) {};
		\node [style=none] (451) at (8.5, 1.5) {};
		\node [style=none] (479) at (-0.025, 2.925) {$\cdots$};
		\node [style=none] (480) at (6.725, 2.925) {$\cdots$};
		\node [style=none] (481) at (-6.525, 2.925) {$\cdots$};
		\node [style={gn_phase}] (482) at (-5.775, 4.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (483) at (-4.775, 4.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (484) at (-3.275, 4.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (485) at (0.725, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (486) at (9.975, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (487) at (8.475, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (488) at (7.475, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (489) at (5.975, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (490) at (1.725, 4.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (491) at (3.225, 4.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (511) at (1.5, -2.2) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (543) at (8, -2.2) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (574) at (-7.275, 3.275) {};
		\node [style=none] (575) at (-5.775, 3.275) {};
		\node [style=none] (576) at (-6.525, 3.825) {{\scriptsize $\zeta_2$}};
		\node [style=none] (577) at (-0.775, 3.275) {};
		\node [style=none] (578) at (0.725, 3.275) {};
		\node [style=none] (579) at (-0.025, 3.825) {{\scriptsize $\zeta_3$}};
		\node [style=none] (580) at (5.975, 3.275) {};
		\node [style=none] (581) at (7.475, 3.275) {};
		\node [style=none] (582) at (6.725, 3.825) {{\scriptsize $\zeta_1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw (287.center) to (289.center);
		\draw (295.center) to (297.center);
		\draw [style=braceedge] (321.center) to (322.center);
		\draw (325.center) to (327.center);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (222);
		\draw (315) to (333.center);
		\draw (333.center) to (222);
		\draw (217) to (343);
		\draw [in=30, out=-90, looseness=0.75] (372.center) to (371);
		\draw [in=-90, out=150, looseness=0.75] (371) to (373.center);
		\draw (375.center) to (377.center);
		\draw (369) to (371);
		\draw (381.center) to (382.center);
		\draw (384.center) to (385.center);
		\draw [style=braceedge] (389.center) to (390.center);
		\draw (393.center) to (394.center);
		\draw [in=135, out=-90, looseness=0.75] (394.center) to (371);
		\draw (386) to (396.center);
		\draw [in=60, out=-90, looseness=0.75] (396.center) to (371);
		\draw [in=30, out=-90, looseness=0.75] (427.center) to (426);
		\draw [in=-90, out=150, looseness=0.75] (426) to (428.center);
		\draw (430.center) to (432.center);
		\draw (424) to (426);
		\draw (436.center) to (437.center);
		\draw (439.center) to (440.center);
		\draw [style=braceedge] (444.center) to (445.center);
		\draw (448.center) to (449.center);
		\draw [in=135, out=-90, looseness=0.75] (449.center) to (426);
		\draw (441) to (451.center);
		\draw [in=60, out=-90, looseness=0.75] (451.center) to (426);
		\draw [bend left=90] (289.center) to (375.center);
		\draw [bend left=90, looseness=0.75] (297.center) to (393.center);
		\draw [bend left=90] (382.center) to (430.center);
		\draw [bend left=90, looseness=0.75] (385.center) to (448.center);
		\draw [bend left=90, looseness=0.50] (325.center) to (440.center);
		\draw [bend left=90, looseness=0.50] (226.center) to (437.center);
		\draw (369) to (511);
		\draw (424) to (543);
		\draw [style=braceedge] (574.center) to (575.center);
		\draw [style=braceedge] (577.center) to (578.center);
		\draw [style=braceedge] (580.center) to (581.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatev2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-6.25, -2.5) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (219) at (-4.275, 0.9) {$2$};
		\node [style=rn] (222) at (-6.25, -1.1) {};
		\node [style=none] (223) at (-4.75, -0.475) {};
		\node [style=none] (224) at (-8.75, -0.475) {};
		\node [style=gn] (225) at (-4.75, 0.4) {};
		\node [style=none] (226) at (-8.75, 2.275) {};
		\node [style=wire label] (227) at (-9.275, 0.9) {$2$};
		\node [style=none] (228) at (-8.75, -0.475) {};
		\node [style=gn] (229) at (-8.75, 0.425) {};
		\node [style=wire label] (230) at (0.725, -1.625) {$2j_2 \plus 1$};
		\node [style=wire label] (231) at (-5.525, -1.625) {$2j_1 \plus 1$};
		\node [style=none] (287) at (-4.75, -0.475) {};
		\node [style=none] (289) at (-4.75, 2.3) {};
		\node [style=none] (290) at (-5.525, 0.925) {$\cdots$};
		\node [style=none] (295) at (-6.25, 0.425) {};
		\node [style=none] (297) at (-6.25, 2.3) {};
		\node [style=gn] (315) at (-6.25, 0.425) {};
		\node [style=wire label] (316) at (-6.525, 0.9) {$2$};
		\node [style=wire label] (317) at (-5.525, -3.375) {$2j_1 \plus 1$};
		\node [style=none] (321) at (-6.275, 1.275) {};
		\node [style=none] (322) at (-4.775, 1.275) {};
		\node [style=none] (323) at (-5.525, 1.825) {{\scriptsize $\zeta_3$}};
		\node [style=none] (324) at (-7.25, -0.475) {};
		\node [style=none] (325) at (-7.25, 2.275) {};
		\node [style=none] (327) at (-7.25, -0.475) {};
		\node [style=gn] (328) at (-7.25, 0.425) {};
		\node [style=none] (333) at (-6.25, -0.5) {};
		\node [style={gn_phase}] (340) at (-8.75, 2.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (341) at (-2.25, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=wire label] (342) at (-3.525, -5.45) {$2$};
		\node [style=rn] (343) at (-6.25, -3.95) {};
		\node [style=none] (344) at (-4, -4.575) {};
		\node [style=none] (345) at (-8.75, -4.575) {};
		\node [style=gn] (346) at (-4, -4.95) {};
		\node [style=none] (347) at (-8.75, -7.325) {};
		\node [style=wire label] (348) at (-9.275, -5.45) {$2$};
		\node [style=none] (349) at (-8.75, -4.575) {};
		\node [style=gn] (350) at (-8.75, -4.975) {};
		\node [style=none] (353) at (-4, -4.575) {};
		\node [style=none] (354) at (-4, -7.35) {};
		\node [style=none] (355) at (-5.025, -5.475) {$\cdots$};
		\node [style=none] (356) at (-5.75, -4.975) {};
		\node [style=none] (357) at (-5.75, -7.35) {};
		\node [style=gn] (358) at (-5.75, -4.975) {};
		\node [style=wire label] (359) at (-6.275, -5.45) {$2$};
		\node [style=none] (361) at (-4.025, -5.825) {};
		\node [style=none] (362) at (-5.775, -5.825) {};
		\node [style=none] (363) at (-4.925, -6.375) {{\scriptsize $j_1\minu m_1$}};
		\node [style=none] (364) at (-6.75, -4.575) {};
		\node [style=none] (365) at (-6.75, -7.325) {};
		\node [style=none] (366) at (-6.75, -4.575) {};
		\node [style=gn] (367) at (-6.75, -4.975) {};
		\node [style=none] (368) at (-5.75, -4.55) {};
		\node [style=gbox] (369) at (0, -2.5) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (370) at (2.225, 0.9) {$2$};
		\node [style=rn] (371) at (0, -1.1) {};
		\node [style=none] (372) at (1.75, -0.475) {};
		\node [style=none] (373) at (-2.25, -0.475) {};
		\node [style=gn] (374) at (1.75, 0.4) {};
		\node [style=none] (375) at (-2.25, 2.275) {};
		\node [style=wire label] (376) at (-2.775, 0.9) {$2$};
		\node [style=none] (377) at (-2.25, -0.475) {};
		\node [style=gn] (378) at (-2.25, 0.425) {};
		\node [style=wire label] (379) at (7.225, -1.625) {$2j_3 \plus 1$};
		\node [style=wire label] (380) at (0.725, -3.375) {$2j_2 \plus 1$};
		\node [style=none] (381) at (1.75, -0.475) {};
		\node [style=none] (382) at (1.75, 2.3) {};
		\node [style=none] (383) at (0.975, 0.925) {$\cdots$};
		\node [style=none] (384) at (0.25, 0.425) {};
		\node [style=none] (385) at (0.25, 2.3) {};
		\node [style=gn] (386) at (0.25, 0.425) {};
		\node [style=wire label] (387) at (-0.275, 0.9) {$2$};
		\node [style=wire label] (388) at (7.225, -3.375) {$2j_3 \plus 1$};
		\node [style=none] (389) at (0.225, 1.275) {};
		\node [style=none] (390) at (1.725, 1.275) {};
		\node [style=none] (391) at (0.975, 1.825) {{\scriptsize $\zeta_1$}};
		\node [style=none] (392) at (-0.75, -0.475) {};
		\node [style=none] (393) at (-0.75, 2.275) {};
		\node [style=none] (394) at (-0.75, -0.475) {};
		\node [style=gn] (395) at (-0.75, 0.425) {};
		\node [style=none] (396) at (0.25, -0.5) {};
		\node [style=gbox] (424) at (6.5, -2.5) {$\overrightarrow{a_{2j_3}}$};
		\node [style=wire label] (425) at (8.975, 0.9) {$2$};
		\node [style=rn] (426) at (6.5, -1.1) {};
		\node [style=none] (427) at (8.5, -0.475) {};
		\node [style=none] (428) at (4.5, -0.475) {};
		\node [style=gn] (429) at (8.5, 0.4) {};
		\node [style=none] (430) at (4.5, 2.275) {};
		\node [style=wire label] (431) at (4.225, 0.9) {$2$};
		\node [style=none] (432) at (4.5, -0.475) {};
		\node [style=gn] (433) at (4.5, 0.425) {};
		\node [style=none] (436) at (8.5, -0.475) {};
		\node [style=none] (437) at (8.5, 2.3) {};
		\node [style=none] (438) at (7.725, 0.925) {$\cdots$};
		\node [style=none] (439) at (7, 0.425) {};
		\node [style=none] (440) at (7, 2.3) {};
		\node [style=gn] (441) at (7, 0.425) {};
		\node [style=wire label] (442) at (6.475, 0.9) {$2$};
		\node [style=none] (444) at (6.975, 1.275) {};
		\node [style=none] (445) at (8.475, 1.275) {};
		\node [style=none] (446) at (7.725, 1.825) {{\scriptsize $\zeta_2$}};
		\node [style=none] (447) at (6, -0.475) {};
		\node [style=none] (448) at (6, 2.275) {};
		\node [style=none] (449) at (6, -0.475) {};
		\node [style=gn] (450) at (6, 0.425) {};
		\node [style=none] (451) at (7, -0.5) {};
		\node [style=wire label] (458) at (2.725, -5.45) {$2$};
		\node [style=none] (479) at (-1.525, 0.925) {$\cdots$};
		\node [style=none] (480) at (5.225, 0.925) {$\cdots$};
		\node [style=none] (481) at (-8.025, 0.925) {$\cdots$};
		\node [style={gn_phase}] (482) at (-7.275, 2.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (483) at (-6.275, 2.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (484) at (-4.775, 2.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (485) at (-0.775, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (486) at (8.475, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (487) at (6.975, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (488) at (5.975, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (489) at (4.475, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (490) at (0.225, 2.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (491) at (1.725, 2.25) {$K_{\minu 1}$};
		\node [style=none] (492) at (-7.775, -5.475) {$\cdots$};
		\node [style={rn_phase}] (495) at (-4.025, -7.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (496) at (-5.775, -7.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (497) at (-6.75, -7.25) {};
		\node [style=rn] (498) at (-8.75, -7.25) {};
		\node [style=none] (507) at (-6.775, -5.825) {};
		\node [style=none] (508) at (-8.525, -5.825) {};
		\node [style=none] (509) at (-7.675, -6.375) {{\scriptsize $j_1\plus m_1$}};
		\node [style=wire label] (510) at (2.725, -5.45) {$2$};
		\node [style=rn] (511) at (0, -3.95) {};
		\node [style=none] (512) at (2.25, -4.575) {};
		\node [style=none] (513) at (-2.5, -4.575) {};
		\node [style=gn] (514) at (2.25, -4.95) {};
		\node [style=none] (515) at (-2.5, -7.325) {};
		\node [style=wire label] (516) at (-2.775, -5.45) {$2$};
		\node [style=none] (517) at (-2.5, -4.575) {};
		\node [style=gn] (518) at (-2.5, -4.975) {};
		\node [style=none] (519) at (2.25, -4.575) {};
		\node [style=none] (520) at (2.25, -7.35) {};
		\node [style=none] (521) at (1.225, -5.475) {$\cdots$};
		\node [style=none] (522) at (0.5, -4.975) {};
		\node [style=none] (523) at (0.5, -7.35) {};
		\node [style=gn] (524) at (0.5, -4.975) {};
		\node [style=wire label] (525) at (-0.025, -5.45) {$2$};
		\node [style=none] (526) at (2.225, -5.825) {};
		\node [style=none] (527) at (0.475, -5.825) {};
		\node [style=none] (528) at (1.325, -6.375) {{\scriptsize $j_2\minu m_2$}};
		\node [style=none] (529) at (-0.5, -4.575) {};
		\node [style=none] (530) at (-0.5, -7.325) {};
		\node [style=none] (531) at (-0.5, -4.575) {};
		\node [style=gn] (532) at (-0.5, -4.975) {};
		\node [style=none] (533) at (0.5, -4.55) {};
		\node [style=none] (534) at (-1.525, -5.475) {$\cdots$};
		\node [style={rn_phase}] (535) at (2.225, -7.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (536) at (0.475, -7.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (537) at (-0.5, -7.25) {};
		\node [style=rn] (538) at (-2.5, -7.25) {};
		\node [style=none] (539) at (-0.525, -5.825) {};
		\node [style=none] (540) at (-2.275, -5.825) {};
		\node [style=none] (541) at (-1.425, -6.375) {{\scriptsize $j_2\plus m_2$}};
		\node [style=wire label] (542) at (9.225, -5.45) {$2$};
		\node [style=rn] (543) at (6.5, -3.95) {};
		\node [style=none] (544) at (8.75, -4.575) {};
		\node [style=none] (545) at (4, -4.575) {};
		\node [style=gn] (546) at (8.75, -4.95) {};
		\node [style=none] (547) at (4, -7.325) {};
		\node [style=wire label] (548) at (3.475, -5.45) {$2$};
		\node [style=none] (549) at (4, -4.575) {};
		\node [style=gn] (550) at (4, -4.975) {};
		\node [style=none] (551) at (8.75, -4.575) {};
		\node [style=none] (552) at (8.75, -7.35) {};
		\node [style=none] (553) at (7.725, -5.475) {$\cdots$};
		\node [style=none] (554) at (7, -4.975) {};
		\node [style=none] (555) at (7, -7.35) {};
		\node [style=gn] (556) at (7, -4.975) {};
		\node [style=wire label] (557) at (6.475, -5.45) {$2$};
		\node [style=none] (558) at (8.725, -5.825) {};
		\node [style=none] (559) at (6.975, -5.825) {};
		\node [style=none] (560) at (7.825, -6.375) {{\scriptsize $j_3\minu m_3$}};
		\node [style=none] (561) at (6, -4.575) {};
		\node [style=none] (562) at (6, -7.325) {};
		\node [style=none] (563) at (6, -4.575) {};
		\node [style=gn] (564) at (6, -4.975) {};
		\node [style=none] (565) at (7, -4.55) {};
		\node [style=none] (566) at (4.975, -5.475) {$\cdots$};
		\node [style={rn_phase}] (567) at (8.725, -7.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (568) at (6.975, -7.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (569) at (6, -7.25) {};
		\node [style=rn] (570) at (4, -7.25) {};
		\node [style=none] (571) at (5.975, -5.825) {};
		\node [style=none] (572) at (4.225, -5.825) {};
		\node [style=none] (573) at (5.075, -6.375) {{\scriptsize $j_3\plus m_3$}};
		\node [style=none] (574) at (-8.775, 1.275) {};
		\node [style=none] (575) at (-7.275, 1.275) {};
		\node [style=none] (576) at (-8.025, 1.825) {{\scriptsize $\zeta_2$}};
		\node [style=none] (577) at (-2.275, 1.275) {};
		\node [style=none] (578) at (-0.775, 1.275) {};
		\node [style=none] (579) at (-1.525, 1.825) {{\scriptsize $\zeta_3$}};
		\node [style=none] (580) at (4.475, 1.275) {};
		\node [style=none] (581) at (5.975, 1.275) {};
		\node [style=none] (582) at (5.225, 1.825) {{\scriptsize $\zeta_1$}};
		\node [style=none] (583) at (-10, -2) {$A$};
		\node [style=gbox] (584) at (-6.5, -16.75) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (585) at (-4.525, -13.35) {$2$};
		\node [style=rn] (586) at (-6.5, -15.35) {};
		\node [style=none] (587) at (-5, -14.725) {};
		\node [style=none] (588) at (-9, -14.725) {};
		\node [style=gn] (589) at (-5, -13.85) {};
		\node [style=none] (590) at (-9, -11.975) {};
		\node [style=wire label] (591) at (-9.525, -13.35) {$2$};
		\node [style=none] (592) at (-9, -14.725) {};
		\node [style=gn] (593) at (-9, -13.825) {};
		\node [style=wire label] (594) at (0.475, -15.875) {$2j_2 \plus 1$};
		\node [style=wire label] (595) at (-5.775, -15.875) {$2j_1 \plus 1$};
		\node [style=none] (596) at (-5, -14.725) {};
		\node [style=none] (597) at (-5, -11.95) {};
		\node [style=none] (598) at (-5.775, -13.325) {$\cdots$};
		\node [style=none] (599) at (-6.5, -13.825) {};
		\node [style=none] (600) at (-6.5, -11.95) {};
		\node [style=gn] (601) at (-6.5, -13.825) {};
		\node [style=wire label] (602) at (-6.775, -13.35) {$2$};
		\node [style=wire label] (603) at (-5.775, -17.625) {$2j_1 \plus 1$};
		\node [style=none] (604) at (-6.525, -12.975) {};
		\node [style=none] (605) at (-5.025, -12.975) {};
		\node [style=none] (606) at (-5.775, -12.425) {{\scriptsize $\zeta_3$}};
		\node [style=none] (607) at (-7.5, -14.725) {};
		\node [style=none] (608) at (-7.5, -11.975) {};
		\node [style=none] (609) at (-7.5, -14.725) {};
		\node [style=gn] (610) at (-7.5, -13.825) {};
		\node [style=none] (611) at (-6.5, -14.75) {};
		\node [style={gn_phase}] (612) at (-9, -12) {$K_{\minu 1}$};
		\node [style={rn_phase}] (613) at (-2.5, -12) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (614) at (-6.5, -18.45) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (615) at (-0.25, -16.75) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (616) at (1.975, -13.35) {$2$};
		\node [style=rn] (617) at (-0.25, -15.35) {};
		\node [style=none] (618) at (1.5, -14.725) {};
		\node [style=none] (619) at (-2.5, -14.725) {};
		\node [style=gn] (620) at (1.5, -13.85) {};
		\node [style=none] (621) at (-2.5, -11.975) {};
		\node [style=wire label] (622) at (-3.025, -13.35) {$2$};
		\node [style=none] (623) at (-2.5, -14.725) {};
		\node [style=gn] (624) at (-2.5, -13.825) {};
		\node [style=wire label] (625) at (6.975, -15.875) {$2j_3 \plus 1$};
		\node [style=wire label] (626) at (0.475, -17.625) {$2j_2 \plus 1$};
		\node [style=none] (627) at (1.5, -14.725) {};
		\node [style=none] (628) at (1.5, -11.95) {};
		\node [style=none] (629) at (0.725, -13.325) {$\cdots$};
		\node [style=none] (630) at (0, -13.825) {};
		\node [style=none] (631) at (0, -11.95) {};
		\node [style=gn] (632) at (0, -13.825) {};
		\node [style=wire label] (633) at (-0.525, -13.35) {$2$};
		\node [style=wire label] (634) at (6.975, -17.625) {$2j_3 \plus 1$};
		\node [style=none] (635) at (-0.025, -12.975) {};
		\node [style=none] (636) at (1.475, -12.975) {};
		\node [style=none] (637) at (0.725, -12.425) {{\scriptsize $\zeta_1$}};
		\node [style=none] (638) at (-1, -14.725) {};
		\node [style=none] (639) at (-1, -11.975) {};
		\node [style=none] (640) at (-1, -14.725) {};
		\node [style=gn] (641) at (-1, -13.825) {};
		\node [style=none] (642) at (0, -14.75) {};
		\node [style=gbox] (643) at (6.25, -16.75) {$\overrightarrow{a_{2j_3}}$};
		\node [style=wire label] (644) at (8.725, -13.35) {$2$};
		\node [style=rn] (645) at (6.25, -15.35) {};
		\node [style=none] (646) at (8.25, -14.725) {};
		\node [style=none] (647) at (4.25, -14.725) {};
		\node [style=gn] (648) at (8.25, -13.85) {};
		\node [style=none] (649) at (4.25, -11.975) {};
		\node [style=wire label] (650) at (3.975, -13.35) {$2$};
		\node [style=none] (651) at (4.25, -14.725) {};
		\node [style=gn] (652) at (4.25, -13.825) {};
		\node [style=none] (653) at (8.25, -14.725) {};
		\node [style=none] (654) at (8.25, -11.95) {};
		\node [style=none] (655) at (7.475, -13.325) {$\cdots$};
		\node [style=none] (656) at (6.75, -13.825) {};
		\node [style=none] (657) at (6.75, -11.95) {};
		\node [style=gn] (658) at (6.75, -13.825) {};
		\node [style=wire label] (659) at (6.225, -13.35) {$2$};
		\node [style=none] (660) at (6.725, -12.975) {};
		\node [style=none] (661) at (8.225, -12.975) {};
		\node [style=none] (662) at (7.475, -12.425) {{\scriptsize $\zeta_2$}};
		\node [style=none] (663) at (5.75, -14.725) {};
		\node [style=none] (664) at (5.75, -11.975) {};
		\node [style=none] (665) at (5.75, -14.725) {};
		\node [style=gn] (666) at (5.75, -13.825) {};
		\node [style=none] (667) at (6.75, -14.75) {};
		\node [style=none] (668) at (-1.775, -13.325) {$\cdots$};
		\node [style=none] (669) at (4.975, -13.325) {$\cdots$};
		\node [style=none] (670) at (-8.275, -13.325) {$\cdots$};
		\node [style={gn_phase}] (671) at (-7.525, -12) {$K_{\minu 1}$};
		\node [style={gn_phase}] (672) at (-6.525, -12) {$K_{\minu 1}$};
		\node [style={gn_phase}] (673) at (-5.025, -12) {$K_{\minu 1}$};
		\node [style={rn_phase}] (674) at (-1.025, -12) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (675) at (8.225, -12) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (676) at (6.725, -12) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (677) at (5.725, -12) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (678) at (4.225, -12) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (679) at (-0.025, -12) {$K_{\minu 1}$};
		\node [style={gn_phase}] (680) at (1.475, -12) {$K_{\minu 1}$};
		\node [style={rn_phase}] (681) at (-0.25, -18.45) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (682) at (6.25, -18.45) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (683) at (-9.025, -12.975) {};
		\node [style=none] (684) at (-7.525, -12.975) {};
		\node [style=none] (685) at (-8.275, -12.425) {{\scriptsize $\zeta_2$}};
		\node [style=none] (686) at (-2.525, -12.975) {};
		\node [style=none] (687) at (-1.025, -12.975) {};
		\node [style=none] (688) at (-1.775, -12.425) {{\scriptsize $\zeta_3$}};
		\node [style=none] (689) at (4.225, -12.975) {};
		\node [style=none] (690) at (5.725, -12.975) {};
		\node [style=none] (691) at (4.975, -12.425) {{\scriptsize $\zeta_1$}};
		\node [style=none] (692) at (-10.025, -14.5) {$B$};
		\node [style=none] (693) at (-11.025, -13.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw (287.center) to (289.center);
		\draw (295.center) to (297.center);
		\draw [style=braceedge] (321.center) to (322.center);
		\draw (325.center) to (327.center);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (222);
		\draw (315) to (333.center);
		\draw (333.center) to (222);
		\draw [in=-30, out=90, looseness=0.75] (344.center) to (343);
		\draw [in=90, out=-150, looseness=0.75] (343) to (345.center);
		\draw (347.center) to (349.center);
		\draw (353.center) to (354.center);
		\draw (356.center) to (357.center);
		\draw [style=braceedge] (361.center) to (362.center);
		\draw (365.center) to (366.center);
		\draw [in=-135, out=90, looseness=0.75] (366.center) to (343);
		\draw (358) to (368.center);
		\draw [in=-45, out=90, looseness=0.75] (368.center) to (343);
		\draw (217) to (343);
		\draw [in=30, out=-90, looseness=0.75] (372.center) to (371);
		\draw [in=-90, out=150, looseness=0.75] (371) to (373.center);
		\draw (375.center) to (377.center);
		\draw (369) to (371);
		\draw (381.center) to (382.center);
		\draw (384.center) to (385.center);
		\draw [style=braceedge] (389.center) to (390.center);
		\draw (393.center) to (394.center);
		\draw [in=135, out=-90, looseness=0.75] (394.center) to (371);
		\draw (386) to (396.center);
		\draw [in=60, out=-90, looseness=0.75] (396.center) to (371);
		\draw [in=30, out=-90, looseness=0.75] (427.center) to (426);
		\draw [in=-90, out=150, looseness=0.75] (426) to (428.center);
		\draw (430.center) to (432.center);
		\draw (424) to (426);
		\draw (436.center) to (437.center);
		\draw (439.center) to (440.center);
		\draw [style=braceedge] (444.center) to (445.center);
		\draw (448.center) to (449.center);
		\draw [in=135, out=-90, looseness=0.75] (449.center) to (426);
		\draw (441) to (451.center);
		\draw [in=60, out=-90, looseness=0.75] (451.center) to (426);
		\draw [bend left=90] (289.center) to (375.center);
		\draw [bend left=90, looseness=0.75] (297.center) to (393.center);
		\draw [bend left=90] (382.center) to (430.center);
		\draw [bend left=90, looseness=0.75] (385.center) to (448.center);
		\draw [bend left=90, looseness=0.50] (325.center) to (440.center);
		\draw [bend left=90, looseness=0.50] (226.center) to (437.center);
		\draw [style=braceedge] (507.center) to (508.center);
		\draw [in=-30, out=90, looseness=0.75] (512.center) to (511);
		\draw [in=90, out=-150, looseness=0.75] (511) to (513.center);
		\draw (515.center) to (517.center);
		\draw (519.center) to (520.center);
		\draw (522.center) to (523.center);
		\draw [style=braceedge] (526.center) to (527.center);
		\draw (530.center) to (531.center);
		\draw [in=-135, out=90, looseness=0.75] (531.center) to (511);
		\draw (524) to (533.center);
		\draw [in=-45, out=90, looseness=0.75] (533.center) to (511);
		\draw [style=braceedge] (539.center) to (540.center);
		\draw (369) to (511);
		\draw [in=-30, out=90, looseness=0.75] (544.center) to (543);
		\draw [in=90, out=-150, looseness=0.75] (543) to (545.center);
		\draw (547.center) to (549.center);
		\draw (551.center) to (552.center);
		\draw (554.center) to (555.center);
		\draw [style=braceedge] (558.center) to (559.center);
		\draw (562.center) to (563.center);
		\draw [in=-135, out=90, looseness=0.75] (563.center) to (543);
		\draw (556) to (565.center);
		\draw [in=-45, out=90, looseness=0.75] (565.center) to (543);
		\draw [style=braceedge] (571.center) to (572.center);
		\draw (424) to (543);
		\draw [style=braceedge] (574.center) to (575.center);
		\draw [style=braceedge] (577.center) to (578.center);
		\draw [style=braceedge] (580.center) to (581.center);
		\draw [in=30, out=-90, looseness=0.75] (587.center) to (586);
		\draw [in=-90, out=150, looseness=0.75] (586) to (588.center);
		\draw (590.center) to (592.center);
		\draw (584) to (586);
		\draw (596.center) to (597.center);
		\draw (599.center) to (600.center);
		\draw [style=braceedge] (604.center) to (605.center);
		\draw (608.center) to (609.center);
		\draw [in=135, out=-90, looseness=0.75] (609.center) to (586);
		\draw (601) to (611.center);
		\draw (611.center) to (586);
		\draw (584) to (614);
		\draw [in=30, out=-90, looseness=0.75] (618.center) to (617);
		\draw [in=-90, out=150, looseness=0.75] (617) to (619.center);
		\draw (621.center) to (623.center);
		\draw (615) to (617);
		\draw (627.center) to (628.center);
		\draw (630.center) to (631.center);
		\draw [style=braceedge] (635.center) to (636.center);
		\draw (639.center) to (640.center);
		\draw [in=135, out=-90, looseness=0.75] (640.center) to (617);
		\draw (632) to (642.center);
		\draw [in=60, out=-90, looseness=0.75] (642.center) to (617);
		\draw [in=30, out=-90, looseness=0.75] (646.center) to (645);
		\draw [in=-90, out=150, looseness=0.75] (645) to (647.center);
		\draw (649.center) to (651.center);
		\draw (643) to (645);
		\draw (653.center) to (654.center);
		\draw (656.center) to (657.center);
		\draw [style=braceedge] (660.center) to (661.center);
		\draw (664.center) to (665.center);
		\draw [in=135, out=-90, looseness=0.75] (665.center) to (645);
		\draw (658) to (667.center);
		\draw [in=60, out=-90, looseness=0.75] (667.center) to (645);
		\draw [bend left=90] (597.center) to (621.center);
		\draw [bend left=90, looseness=0.75] (600.center) to (639.center);
		\draw [bend left=90] (628.center) to (649.center);
		\draw [bend left=90, looseness=0.75] (631.center) to (664.center);
		\draw [bend left=90, looseness=0.50] (608.center) to (657.center);
		\draw [bend left=90, looseness=0.50] (590.center) to (654.center);
		\draw (615) to (681);
		\draw (643) to (682);
		\draw [style=braceedge] (683.center) to (684.center);
		\draw [style=braceedge] (686.center) to (687.center);
		\draw [style=braceedge] (689.center) to (690.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatev3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-6.25, -0.5) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (1) at (-4.275, 1.775) {$2$};
		\node [style=rn] (2) at (-6.25, 0.525) {};
		\node [style=none] (3) at (-4.75, 1.15) {};
		\node [style=none] (4) at (-8.75, 1.15) {};
		\node [style=gn] (5) at (-4.75, 1.275) {};
		\node [style=none] (6) at (-8.75, 2.65) {};
		\node [style=wire label] (7) at (-9.275, 1.775) {$2$};
		\node [style=none] (8) at (-8.75, 1.15) {};
		\node [style=gn] (9) at (-8.75, 1.3) {};
		\node [style=wire label] (10) at (0.725, 0.125) {$2j_2 \plus 1$};
		\node [style=wire label] (11) at (-5.525, 0.125) {$2j_1 \plus 1$};
		\node [style=none] (12) at (-4.75, 1.15) {};
		\node [style=none] (13) at (-4.75, 2.675) {};
		\node [style=none] (14) at (-5.525, 1.3) {$...$};
		\node [style=none] (15) at (-6.25, 1.3) {};
		\node [style=none] (16) at (-6.25, 2.675) {};
		\node [style=gn] (17) at (-6.25, 1.3) {};
		\node [style=wire label] (18) at (-6.525, 1.775) {$2$};
		\node [style=wire label] (19) at (-5.525, -1.125) {$2j_1 \plus 1$};
		\node [style=none] (22) at (-5.525, 1.7) {{\scriptsize $x_{12}$}};
		\node [style=none] (23) at (-7.25, 1.15) {};
		\node [style=none] (24) at (-7.25, 2.65) {};
		\node [style=none] (25) at (-7.25, 1.15) {};
		\node [style=gn] (26) at (-7.25, 1.3) {};
		\node [style=none] (27) at (-6.25, 1.125) {};
		\node [style={gn_phase}] (28) at (-8.75, 2.5) {$\pi$};
		\node [style={rn_phase}] (29) at (-2.25, 2.5) {$\pi$};
		\node [style=wire label] (30) at (-3.525, -2.7) {$2$};
		\node [style=rn] (31) at (-6.25, -1.45) {};
		\node [style=none] (32) at (-4, -2.075) {};
		\node [style=none] (33) at (-8.75, -2.075) {};
		\node [style=gn] (34) at (-4, -2.2) {};
		\node [style=none] (35) at (-8.75, -3.825) {};
		\node [style=wire label] (36) at (-9.275, -2.7) {$2$};
		\node [style=none] (37) at (-8.75, -2.075) {};
		\node [style=gn] (38) at (-8.75, -2.225) {};
		\node [style=none] (39) at (-4, -2.075) {};
		\node [style=none] (40) at (-4, -3.85) {};
		\node [style=none] (41) at (-4.9, -2.475) {$...$};
		\node [style=none] (42) at (-5.75, -2.225) {};
		\node [style=none] (43) at (-5.75, -3.85) {};
		\node [style=gn] (44) at (-5.75, -2.225) {};
		\node [style=wire label] (45) at (-6.275, -2.7) {$2$};
		\node [style=none] (48) at (-4.8, -2.875) {{\scriptsize $j_1\minu m_1$}};
		\node [style=none] (49) at (-6.75, -2.075) {};
		\node [style=none] (50) at (-6.75, -3.825) {};
		\node [style=none] (51) at (-6.75, -2.075) {};
		\node [style=gn] (52) at (-6.75, -2.225) {};
		\node [style=none] (53) at (-5.75, -2.05) {};
		\node [style=gbox] (54) at (0, -0.5) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (55) at (2.225, 1.775) {$2$};
		\node [style=rn] (56) at (0, 0.525) {};
		\node [style=none] (57) at (1.75, 1.15) {};
		\node [style=none] (58) at (-2.25, 1.15) {};
		\node [style=gn] (59) at (1.75, 1.275) {};
		\node [style=none] (60) at (-2.25, 2.65) {};
		\node [style=wire label] (61) at (-2.775, 1.775) {$2$};
		\node [style=none] (62) at (-2.25, 1.15) {};
		\node [style=gn] (63) at (-2.25, 1.3) {};
		\node [style=wire label] (64) at (7.225, 0.125) {$2j_3 \plus 1$};
		\node [style=wire label] (65) at (0.725, -1.125) {$2j_2 \plus 1$};
		\node [style=none] (66) at (1.75, 1.15) {};
		\node [style=none] (67) at (1.75, 2.675) {};
		\node [style=none] (68) at (0.975, 1.3) {$...$};
		\node [style=none] (69) at (0.25, 1.3) {};
		\node [style=none] (70) at (0.25, 2.675) {};
		\node [style=gn] (71) at (0.25, 1.3) {};
		\node [style=wire label] (72) at (-0.275, 1.775) {$2$};
		\node [style=wire label] (73) at (7.225, -1.125) {$2j_3 \plus 1$};
		\node [style=none] (76) at (0.975, 1.7) {{\scriptsize $x_{23}$}};
		\node [style=none] (77) at (-0.75, 1.15) {};
		\node [style=none] (78) at (-0.75, 2.65) {};
		\node [style=none] (79) at (-0.75, 1.15) {};
		\node [style=gn] (80) at (-0.75, 1.3) {};
		\node [style=none] (81) at (0.25, 1.125) {};
		\node [style=gbox] (82) at (6.5, -0.5) {$\overrightarrow{a_{2j_3}}$};
		\node [style=wire label] (83) at (8.975, 1.775) {$2$};
		\node [style=rn] (84) at (6.5, 0.525) {};
		\node [style=none] (85) at (8.5, 1.15) {};
		\node [style=none] (86) at (4.5, 1.15) {};
		\node [style=gn] (87) at (8.5, 1.275) {};
		\node [style=none] (88) at (4.5, 2.65) {};
		\node [style=wire label] (89) at (4.225, 1.775) {$2$};
		\node [style=none] (90) at (4.5, 1.15) {};
		\node [style=gn] (91) at (4.5, 1.3) {};
		\node [style=none] (92) at (8.5, 1.15) {};
		\node [style=none] (93) at (8.5, 2.675) {};
		\node [style=none] (94) at (7.725, 1.3) {$...$};
		\node [style=none] (95) at (7, 1.3) {};
		\node [style=none] (96) at (7, 2.675) {};
		\node [style=gn] (97) at (7, 1.3) {};
		\node [style=wire label] (98) at (6.475, 1.775) {$2$};
		\node [style=none] (101) at (7.725, 1.7) {{\scriptsize $x_{13}$}};
		\node [style=none] (102) at (6, 1.15) {};
		\node [style=none] (103) at (6, 2.65) {};
		\node [style=none] (104) at (6, 1.15) {};
		\node [style=gn] (105) at (6, 1.3) {};
		\node [style=none] (106) at (7, 1.125) {};
		\node [style=wire label] (107) at (2.725, -2.7) {$2$};
		\node [style=none] (108) at (-1.525, 1.3) {$...$};
		\node [style=none] (109) at (5.225, 1.3) {$...$};
		\node [style=none] (110) at (-8.025, 1.3) {$...$};
		\node [style={gn_phase}] (111) at (-7.25, 2.5) {$\pi$};
		\node [style={gn_phase}] (112) at (-6.25, 2.5) {$\pi$};
		\node [style={gn_phase}] (113) at (-4.75, 2.5) {$\pi$};
		\node [style={rn_phase}] (114) at (-0.75, 2.5) {$\pi$};
		\node [style={rn_phase}] (115) at (8.5, 2.5) {$\pi$};
		\node [style={rn_phase}] (116) at (7, 2.5) {$\pi$};
		\node [style={rn_phase}] (117) at (6, 2.5) {$\pi$};
		\node [style={rn_phase}] (118) at (4.5, 2.5) {$\pi$};
		\node [style={gn_phase}] (119) at (0.25, 2.5) {$\pi$};
		\node [style={gn_phase}] (120) at (1.75, 2.5) {$\pi$};
		\node [style=none] (121) at (-7.775, -2.475) {$...$};
		\node [style={rn_phase}] (122) at (-4.025, -3.75) {$\pi$};
		\node [style={rn_phase}] (123) at (-5.775, -3.75) {$\pi$};
		\node [style=rn] (124) at (-6.75, -3.75) {};
		\node [style=rn] (125) at (-8.75, -3.75) {};
		\node [style=none] (128) at (-7.675, -2.875) {{\scriptsize $j_1\plus m_1$}};
		\node [style=wire label] (129) at (2.725, -2.7) {$2$};
		\node [style=rn] (130) at (0, -1.45) {};
		\node [style=none] (131) at (2.25, -2.075) {};
		\node [style=none] (132) at (-2.5, -2.075) {};
		\node [style=gn] (133) at (2.25, -2.2) {};
		\node [style=none] (134) at (-2.5, -3.825) {};
		\node [style=wire label] (135) at (-2.775, -2.7) {$2$};
		\node [style=none] (136) at (-2.5, -2.075) {};
		\node [style=gn] (137) at (-2.5, -2.225) {};
		\node [style=none] (138) at (2.25, -2.075) {};
		\node [style=none] (139) at (2.25, -3.85) {};
		\node [style=none] (140) at (1.35, -2.475) {$...$};
		\node [style=none] (141) at (0.5, -2.225) {};
		\node [style=none] (142) at (0.5, -3.85) {};
		\node [style=gn] (143) at (0.5, -2.225) {};
		\node [style=wire label] (144) at (-0.025, -2.7) {$2$};
		\node [style=none] (147) at (1.45, -2.875) {{\scriptsize $j_2\minu m_2$}};
		\node [style=none] (148) at (-0.5, -2.075) {};
		\node [style=none] (149) at (-0.5, -3.825) {};
		\node [style=none] (150) at (-0.5, -2.075) {};
		\node [style=gn] (151) at (-0.5, -2.225) {};
		\node [style=none] (152) at (0.5, -2.05) {};
		\node [style=none] (153) at (-1.525, -2.475) {$...$};
		\node [style={rn_phase}] (154) at (2.225, -3.75) {$\pi$};
		\node [style={rn_phase}] (155) at (0.475, -3.75) {$\pi$};
		\node [style=rn] (156) at (-0.5, -3.75) {};
		\node [style=rn] (157) at (-2.5, -3.75) {};
		\node [style=none] (160) at (-1.425, -2.875) {{\scriptsize $j_2\plus m_2$}};
		\node [style=wire label] (161) at (9.225, -2.7) {$2$};
		\node [style=rn] (162) at (6.5, -1.45) {};
		\node [style=none] (163) at (8.75, -2.075) {};
		\node [style=none] (164) at (4, -2.075) {};
		\node [style=gn] (165) at (8.75, -2.2) {};
		\node [style=none] (166) at (4, -3.825) {};
		\node [style=wire label] (167) at (3.475, -2.7) {$2$};
		\node [style=none] (168) at (4, -2.075) {};
		\node [style=gn] (169) at (4, -2.225) {};
		\node [style=none] (170) at (8.75, -2.075) {};
		\node [style=none] (171) at (8.75, -3.85) {};
		\node [style=none] (172) at (7.85, -2.475) {$...$};
		\node [style=none] (173) at (7, -2.225) {};
		\node [style=none] (174) at (7, -3.85) {};
		\node [style=gn] (175) at (7, -2.225) {};
		\node [style=wire label] (176) at (6.475, -2.7) {$2$};
		\node [style=none] (179) at (7.95, -2.875) {{\scriptsize $j_3\minu m_3$}};
		\node [style=none] (180) at (6, -2.075) {};
		\node [style=none] (181) at (6, -3.825) {};
		\node [style=none] (182) at (6, -2.075) {};
		\node [style=gn] (183) at (6, -2.225) {};
		\node [style=none] (184) at (7, -2.05) {};
		\node [style=none] (185) at (4.975, -2.475) {$...$};
		\node [style={rn_phase}] (186) at (8.725, -3.75) {$\pi$};
		\node [style={rn_phase}] (187) at (6.975, -3.75) {$\pi$};
		\node [style=rn] (188) at (6, -3.75) {};
		\node [style=rn] (189) at (4, -3.75) {};
		\node [style=none] (192) at (5.075, -2.875) {{\scriptsize $j_3\plus m_3$}};
		\node [style=none] (195) at (-8.025, 1.7) {{\scriptsize $x_{13}$}};
		\node [style=none] (198) at (-1.525, 1.7) {{\scriptsize $x_{12}$}};
		\node [style=none] (201) at (5.225, 1.7) {{\scriptsize $x_{23}$}};
		\node [style=none] (202) at (-10, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (3.center) to (2);
		\draw [in=-90, out=150, looseness=0.75] (2) to (4.center);
		\draw (6.center) to (8.center);
		\draw (0) to (2);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (24.center) to (25.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (2);
		\draw (17) to (27.center);
		\draw (27.center) to (2);
		\draw [in=-30, out=90, looseness=0.75] (32.center) to (31);
		\draw [in=90, out=-150, looseness=0.75] (31) to (33.center);
		\draw (35.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (51.center);
		\draw [in=-135, out=90, looseness=0.75] (51.center) to (31);
		\draw (44) to (53.center);
		\draw [in=-45, out=90, looseness=0.75] (53.center) to (31);
		\draw (0) to (31);
		\draw [in=30, out=-90, looseness=0.75] (57.center) to (56);
		\draw [in=-90, out=150, looseness=0.75] (56) to (58.center);
		\draw (60.center) to (62.center);
		\draw (54) to (56);
		\draw (66.center) to (67.center);
		\draw (69.center) to (70.center);
		\draw (78.center) to (79.center);
		\draw [in=135, out=-90, looseness=0.75] (79.center) to (56);
		\draw (71) to (81.center);
		\draw [in=60, out=-90, looseness=0.75] (81.center) to (56);
		\draw [in=30, out=-90, looseness=0.75] (85.center) to (84);
		\draw [in=-90, out=150, looseness=0.75] (84) to (86.center);
		\draw (88.center) to (90.center);
		\draw (82) to (84);
		\draw (92.center) to (93.center);
		\draw (95.center) to (96.center);
		\draw (103.center) to (104.center);
		\draw [in=135, out=-90, looseness=0.75] (104.center) to (84);
		\draw (97) to (106.center);
		\draw [in=60, out=-90, looseness=0.75] (106.center) to (84);
		\draw [bend left=90] (13.center) to (60.center);
		\draw [bend left=90, looseness=0.75] (16.center) to (78.center);
		\draw [bend left=90] (67.center) to (88.center);
		\draw [bend left=90, looseness=0.75] (70.center) to (103.center);
		\draw [bend left=90, looseness=0.50] (24.center) to (96.center);
		\draw [bend left=90, looseness=0.50] (6.center) to (93.center);
		\draw [in=-30, out=90, looseness=0.75] (131.center) to (130);
		\draw [in=90, out=-150, looseness=0.75] (130) to (132.center);
		\draw (134.center) to (136.center);
		\draw (138.center) to (139.center);
		\draw (141.center) to (142.center);
		\draw (149.center) to (150.center);
		\draw [in=-135, out=90, looseness=0.75] (150.center) to (130);
		\draw (143) to (152.center);
		\draw [in=-45, out=90, looseness=0.75] (152.center) to (130);
		\draw (54) to (130);
		\draw [in=-30, out=90, looseness=0.75] (163.center) to (162);
		\draw [in=90, out=-150, looseness=0.75] (162) to (164.center);
		\draw (166.center) to (168.center);
		\draw (170.center) to (171.center);
		\draw (173.center) to (174.center);
		\draw (181.center) to (182.center);
		\draw [in=-135, out=90, looseness=0.75] (182.center) to (162);
		\draw (175) to (184.center);
		\draw [in=-45, out=90, looseness=0.75] (184.center) to (162);
		\draw (82) to (162);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatev3-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (113) at (-5.5, 0) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (123) at (0.725, 0.625) {$2j_2 \plus 1$};
		\node [style=wire label] (124) at (-4.775, 0.625) {$2j_1 \plus 1$};
		\node [style=wire label] (132) at (-4.775, -0.625) {$2j_1 \plus 1$};
		\node [style=wire label] (143) at (-3.15, -2.45) {$2$};
		\node [style=rn] (144) at (-5.5, -0.95) {};
		\node [style=none] (145) at (-3.5, -1.825) {};
		\node [style=none] (146) at (-7.5, -1.825) {};
		\node [style=gn] (147) at (-3.5, -1.95) {};
		\node [style=none] (148) at (-7.5, -3.325) {};
		\node [style=wire label] (149) at (-8.025, -2.45) {$2$};
		\node [style=none] (150) at (-7.5, -1.825) {};
		\node [style=gn] (151) at (-7.5, -1.975) {};
		\node [style=none] (152) at (-3.5, -1.825) {};
		\node [style=none] (153) at (-3.5, -3.35) {};
		\node [style=none] (154) at (-4.275, -2.225) {$...$};
		\node [style=none] (155) at (-5, -1.975) {};
		\node [style=none] (156) at (-5, -3.35) {};
		\node [style=gn] (157) at (-5, -1.975) {};
		\node [style=wire label] (158) at (-5.525, -2.45) {$2$};
		\node [style=none] (161) at (-4.175, -2.575) {{\tiny $j_1\minu m_1$}};
		\node [style=none] (162) at (-6, -1.825) {};
		\node [style=none] (163) at (-6, -3.325) {};
		\node [style=none] (164) at (-6, -1.825) {};
		\node [style=gn] (165) at (-6, -1.975) {};
		\node [style=none] (166) at (-5, -1.8) {};
		\node [style=gbox] (167) at (0, 0) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (177) at (6.225, 0.625) {$2j_3 \plus 1$};
		\node [style=wire label] (178) at (0.725, -0.625) {$2j_2 \plus 1$};
		\node [style=wire label] (186) at (6.225, -0.625) {$2j_3 \plus 1$};
		\node [style=gbox] (195) at (5.5, 0) {$\overrightarrow{a_{2j_3}}$};
		\node [style=none] (234) at (-6.775, -2.225) {$...$};
		\node [style={rn_phase}] (235) at (-3.525, -3.25) {$\pi$};
		\node [style={rn_phase}] (236) at (-5.025, -3.25) {$\pi$};
		\node [style=rn] (237) at (-6, -3.25) {};
		\node [style=rn] (238) at (-7.5, -3.25) {};
		\node [style=none] (241) at (-6.65, -2.575) {{\tiny $j_1\plus m_1$}};
		\node [style=wire label] (242) at (2.35, -2.45) {$2$};
		\node [style=rn] (243) at (0, -0.95) {};
		\node [style=none] (244) at (2, -1.825) {};
		\node [style=none] (245) at (-2, -1.825) {};
		\node [style=gn] (246) at (2, -1.95) {};
		\node [style=none] (247) at (-2, -3.325) {};
		\node [style=wire label] (248) at (-2.275, -2.45) {$2$};
		\node [style=none] (249) at (-2, -1.825) {};
		\node [style=gn] (250) at (-2, -1.975) {};
		\node [style=none] (251) at (2, -1.825) {};
		\node [style=none] (252) at (2, -3.35) {};
		\node [style=none] (253) at (1.225, -2.225) {$...$};
		\node [style=none] (254) at (0.5, -1.975) {};
		\node [style=none] (255) at (0.5, -3.35) {};
		\node [style=gn] (256) at (0.5, -1.975) {};
		\node [style=wire label] (257) at (-0.025, -2.45) {$2$};
		\node [style=none] (260) at (1.325, -2.575) {{\tiny $j_2\minu m_2$}};
		\node [style=none] (261) at (-0.5, -1.825) {};
		\node [style=none] (262) at (-0.5, -3.325) {};
		\node [style=none] (263) at (-0.5, -1.825) {};
		\node [style=gn] (264) at (-0.5, -1.975) {};
		\node [style=none] (265) at (0.5, -1.8) {};
		\node [style=none] (266) at (-1.275, -2.225) {$...$};
		\node [style={rn_phase}] (267) at (1.975, -3.25) {$\pi$};
		\node [style={rn_phase}] (268) at (0.475, -3.25) {$\pi$};
		\node [style=rn] (269) at (-0.5, -3.25) {};
		\node [style=rn] (270) at (-2, -3.25) {};
		\node [style=none] (273) at (-1.175, -2.575) {{\tiny $j_2\plus m_2$}};
		\node [style=wire label] (274) at (7.85, -2.45) {$2$};
		\node [style=rn] (275) at (5.5, -0.95) {};
		\node [style=none] (276) at (7.5, -1.825) {};
		\node [style=none] (277) at (3.5, -1.825) {};
		\node [style=gn] (278) at (7.5, -1.95) {};
		\node [style=none] (279) at (3.5, -3.325) {};
		\node [style=wire label] (280) at (3.1, -2.45) {$2$};
		\node [style=none] (281) at (3.5, -1.825) {};
		\node [style=gn] (282) at (3.5, -1.975) {};
		\node [style=none] (283) at (7.5, -1.825) {};
		\node [style=none] (284) at (7.5, -3.35) {};
		\node [style=none] (285) at (6.725, -2.225) {$...$};
		\node [style=none] (286) at (6, -1.975) {};
		\node [style=none] (287) at (6, -3.35) {};
		\node [style=gn] (288) at (6, -1.975) {};
		\node [style=wire label] (289) at (5.475, -2.45) {$2$};
		\node [style=none] (292) at (6.825, -2.575) {{\tiny $j_3\minu m_3$}};
		\node [style=none] (293) at (5, -1.825) {};
		\node [style=none] (294) at (5, -3.325) {};
		\node [style=none] (295) at (5, -1.825) {};
		\node [style=gn] (296) at (5, -1.975) {};
		\node [style=none] (297) at (6, -1.8) {};
		\node [style=none] (298) at (4.225, -2.225) {$...$};
		\node [style={rn_phase}] (299) at (7.475, -3.25) {$\pi$};
		\node [style={rn_phase}] (300) at (5.975, -3.25) {$\pi$};
		\node [style=rn] (301) at (5, -3.25) {};
		\node [style=rn] (302) at (3.5, -3.25) {};
		\node [style=none] (305) at (4.325, -2.575) {{\tiny $j_3\plus m_3$}};
		\node [style=none] (315) at (-8.75, 0.75) {$A$};
		\node [style=gn] (316) at (-0.775, 1.75) {};
		\node [style=hbox] (317) at (-0.775, 2.5) {$D$};
		\node [style=gn] (318) at (-4.775, 1.75) {};
		\node [style=none] (319) at (-4.775, 3.5) {};
		\node [style=gbox] (320) at (-2.65, 4.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (321) at (-0.775, 3.5) {};
		\node [style=wire label] (322) at (-1.025, 4.25) {$x_{12} \plus 1$};
		\node [style=wire label] (323) at (-4.55, 4.25) {$x_{12} \plus 1$};
		\node [style=gn] (324) at (4.725, 1.75) {};
		\node [style=hbox] (325) at (4.725, 2.5) {$D$};
		\node [style=gn] (326) at (0.725, 1.75) {};
		\node [style=none] (327) at (0.725, 3.5) {};
		\node [style=gbox] (328) at (2.725, 4.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (329) at (4.725, 3.5) {};
		\node [style=wire label] (330) at (4.525, 4.25) {$x_{23} \plus 1$};
		\node [style=wire label] (331) at (0.9, 4.25) {$x_{23} \plus 1$};
		\node [style=rn] (332) at (-5.525, 1) {};
		\node [style=rn] (333) at (-0.025, 1) {};
		\node [style=rn] (334) at (5.475, 1) {};
		\node [style=gn] (335) at (6.225, 1.75) {};
		\node [style=hbox] (336) at (6.225, 2.5) {$D$};
		\node [style=gn] (337) at (-6.275, 1.75) {};
		\node [style=none] (338) at (-6.275, 4) {};
		\node [style=gbox] (339) at (-0.025, 5.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (340) at (6.225, 4) {};
		\node [style=wire label] (341) at (6.225, 4.75) {$x_{13} \plus 1$};
		\node [style=wire label] (342) at (-6.275, 4.75) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (343) at (6.25, 3.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (344) at (4.725, 3.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (345) at (-0.775, 3.375) {\scriptsize $\!K_{\minu 1}\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (145.center) to (144);
		\draw [in=90, out=-150, looseness=0.75] (144) to (146.center);
		\draw (148.center) to (150.center);
		\draw (152.center) to (153.center);
		\draw (155.center) to (156.center);
		\draw (163.center) to (164.center);
		\draw [in=-135, out=90, looseness=0.75] (164.center) to (144);
		\draw (157) to (166.center);
		\draw [in=-45, out=90, looseness=0.75] (166.center) to (144);
		\draw (113) to (144);
		\draw [in=-30, out=90, looseness=0.75] (244.center) to (243);
		\draw [in=90, out=-150, looseness=0.75] (243) to (245.center);
		\draw (247.center) to (249.center);
		\draw (251.center) to (252.center);
		\draw (254.center) to (255.center);
		\draw (262.center) to (263.center);
		\draw [in=-135, out=90, looseness=0.75] (263.center) to (243);
		\draw (256) to (265.center);
		\draw [in=-45, out=90, looseness=0.75] (265.center) to (243);
		\draw (167) to (243);
		\draw [in=-30, out=90, looseness=0.75] (276.center) to (275);
		\draw [in=90, out=-150, looseness=0.75] (275) to (277.center);
		\draw (279.center) to (281.center);
		\draw (283.center) to (284.center);
		\draw (286.center) to (287.center);
		\draw (294.center) to (295.center);
		\draw [in=-135, out=90, looseness=0.75] (295.center) to (275);
		\draw (288) to (297.center);
		\draw [in=-45, out=90, looseness=0.75] (297.center) to (275);
		\draw (195) to (275);
		\draw (317) to (316);
		\draw [in=90, out=-165, looseness=0.75] (320) to (319.center);
		\draw [in=90, out=-15, looseness=0.75] (320) to (321.center);
		\draw (319.center) to (318);
		\draw (321.center) to (317);
		\draw (325) to (324);
		\draw [in=90, out=-165, looseness=0.75] (328) to (327.center);
		\draw [in=90, out=-15, looseness=0.75] (328) to (329.center);
		\draw (327.center) to (326);
		\draw (329.center) to (325);
		\draw [bend left=15] (318) to (332);
		\draw [bend right=15] (316) to (333);
		\draw [bend left=15] (326) to (333);
		\draw [bend right=15] (324) to (334);
		\draw (336) to (335);
		\draw [in=90, out=-165, looseness=0.50] (339) to (338.center);
		\draw [in=90, out=-15, looseness=0.50] (339) to (340.center);
		\draw (338.center) to (337);
		\draw (340.center) to (336);
		\draw [bend left=15] (335) to (334);
		\draw [bend right=15] (337) to (332);
		\draw (332) to (113);
		\draw (334) to (195);
		\draw (167) to (333);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatev3-2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (113) at (-5.5, -0.25) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (132) at (-4.775, -1.125) {$2j_1 \plus 1$};
		\node [style=none] (144) at (-5.5, -1.2) {};
		\node [style=gbox] (167) at (0, -0.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (178) at (0.725, -1.125) {$2j_2 \plus 1$};
		\node [style=wire label] (186) at (6.225, -1.125) {$2j_3 \plus 1$};
		\node [style=gbox] (195) at (5.5, -0.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (243) at (0, -1.2) {};
		\node [style=none] (275) at (5.5, -1.2) {};
		\node [style=gn] (316) at (-0.775, 1.5) {};
		\node [style=hbox] (317) at (-0.775, 2.25) {$D$};
		\node [style=gn] (318) at (-4.775, 1.5) {};
		\node [style=none] (319) at (-4.775, 3.25) {};
		\node [style=gbox] (320) at (-2.65, 4) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (321) at (-0.775, 3.25) {};
		\node [style=wire label] (322) at (-1.025, 4) {$x_{12} \plus 1$};
		\node [style=wire label] (323) at (-4.55, 4) {$x_{12} \plus 1$};
		\node [style=gn] (324) at (4.725, 1.5) {};
		\node [style=hbox] (325) at (4.725, 2.25) {$D$};
		\node [style=gn] (326) at (0.725, 1.5) {};
		\node [style=none] (327) at (0.725, 3.25) {};
		\node [style=gbox] (328) at (2.725, 4) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (329) at (4.725, 3.25) {};
		\node [style=wire label] (330) at (4.525, 4) {$x_{23} \plus 1$};
		\node [style=wire label] (331) at (0.9, 4) {$x_{23} \plus 1$};
		\node [style=rn] (332) at (-5.525, 0.75) {};
		\node [style=rn] (333) at (-0.025, 0.75) {};
		\node [style=rn] (334) at (5.475, 0.75) {};
		\node [style=gn] (335) at (6.225, 1.5) {};
		\node [style=hbox] (336) at (6.225, 2.25) {$D$};
		\node [style=gn] (337) at (-6.275, 1.5) {};
		\node [style=none] (338) at (-6.275, 3.75) {};
		\node [style=gbox] (339) at (-0.025, 5.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (340) at (6.225, 3.75) {};
		\node [style=wire label] (341) at (6.225, 4.5) {$x_{13} \plus 1$};
		\node [style=wire label] (342) at (-6.275, 4.5) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (343) at (6.25, 3.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (344) at (4.725, 3.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (345) at (-0.775, 3.125) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=wire label] (346) at (-4.25, 0.625) {$2j_1 \plus 1$};
		\node [style=wire label] (347) at (1.25, 0.625) {$2j_2 \plus 1$};
		\node [style=wire label] (348) at (6.75, 0.625) {$2j_3 \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (113) to (144.center);
		\draw (167) to (243.center);
		\draw (195) to (275.center);
		\draw (317) to (316);
		\draw [in=90, out=-165, looseness=0.75] (320) to (319.center);
		\draw [in=90, out=-15, looseness=0.75] (320) to (321.center);
		\draw (319.center) to (318);
		\draw (321.center) to (317);
		\draw (325) to (324);
		\draw [in=90, out=-165, looseness=0.75] (328) to (327.center);
		\draw [in=90, out=-15, looseness=0.75] (328) to (329.center);
		\draw (327.center) to (326);
		\draw (329.center) to (325);
		\draw [bend left=15] (318) to (332);
		\draw [bend right=15] (316) to (333);
		\draw [bend left=15] (326) to (333);
		\draw [bend right=15] (324) to (334);
		\draw (336) to (335);
		\draw [in=90, out=-165, looseness=0.50] (339) to (338.center);
		\draw [in=90, out=-15, looseness=0.50] (339) to (340.center);
		\draw (338.center) to (337);
		\draw (340.center) to (336);
		\draw [bend left=15] (335) to (334);
		\draw [bend right=15] (337) to (332);
		\draw (332) to (113);
		\draw (334) to (195);
		\draw (167) to (333);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatev3-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-5, -1) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (1) at (0.725, -0.375) {$2j_2 \plus 1$};
		\node [style=wire label] (2) at (-4.275, -0.375) {$2j_1 \plus 1$};
		\node [style=wire label] (3) at (-4.275, -3.125) {$2j_1 \plus 1$};
		\node [style={rn_phase}] (4) at (-5, -3.825) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (5) at (0, -1) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (6) at (5.725, -0.375) {$2j_3 \plus 1$};
		\node [style=wire label] (7) at (0.725, -3.125) {$2j_2 \plus 1$};
		\node [style=wire label] (8) at (5.725, -3.125) {$2j_3 \plus 1$};
		\node [style=gbox] (9) at (5, -1) {$\overrightarrow{a_{2j_3}}$};
		\node [style={rn_phase}] (10) at (0, -3.825) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (11) at (5, -3.825) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (12) at (-8.75, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (13) at (-0.775, 0.75) {};
		\node [style=hbox] (14) at (-0.775, 1.5) {$D$};
		\node [style=gn] (15) at (-4.275, 0.75) {};
		\node [style=none] (16) at (-4.275, 2.5) {};
		\node [style=gbox] (17) at (-2.525, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (18) at (-0.775, 2.5) {};
		\node [style=wire label] (19) at (-1.025, 3.25) {$x_{12} \plus 1$};
		\node [style=wire label] (20) at (-4.05, 3.25) {$x_{12} \plus 1$};
		\node [style=gn] (21) at (4.225, 0.75) {};
		\node [style=hbox] (22) at (4.225, 1.5) {$D$};
		\node [style=gn] (23) at (0.725, 0.75) {};
		\node [style=none] (24) at (0.725, 2.5) {};
		\node [style=gbox] (25) at (2.475, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (26) at (4.225, 2.5) {};
		\node [style=wire label] (27) at (4.025, 3.25) {$x_{23} \plus 1$};
		\node [style=wire label] (28) at (0.9, 3.25) {$x_{23} \plus 1$};
		\node [style=rn] (29) at (-5.025, 0) {};
		\node [style=rn] (30) at (-0.025, 0) {};
		\node [style=rn] (31) at (4.975, 0) {};
		\node [style=gn] (32) at (5.725, 0.75) {};
		\node [style=gn] (34) at (-5.775, 0.75) {};
		\node [style=none] (35) at (-5.775, 3) {};
		\node [style=gbox] (36) at (-0.025, 4.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (37) at (5.725, 3) {};
		\node [style=wire label] (38) at (5.725, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (39) at (-5.775, 3.75) {$x_{13} \plus 1$};
		\node [style=gbox] (40) at (-5, -2.25) {$\overrightarrow{\frac{1}{\sqrt{a_{2j_1}}}}$};
		\node [style=gbox] (41) at (0, -2.25) {$\overrightarrow{\frac{1}{\sqrt{a_{2j_2}}}}$};
		\node [style=gbox] (42) at (5, -2.25) {$\overrightarrow{\frac{1}{\sqrt{a_{2j_3}}}}$};
		\node [style={rn_phase}] (43) at (4.25, 2.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (71) at (-5.775, 1.5) {$D$};
		\node [style={rn_phase}] (72) at (-0.775, 2.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (73) at (-5.775, 2.375) {\scriptsize $\!K_{\minu 1}\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (5) to (10);
		\draw [in=90, out=-90] (9) to (11);
		\draw (17)
			 to [in=90, out=-15, looseness=0.75] (18.center)
			 to (14.center)
			 to (13);
		\draw [in=90, out=-165, looseness=0.75] (17) to (16.center);
		\draw (16.center) to (15);
		\draw (25)
			 to [in=90, out=-15, looseness=0.75] (26.center)
			 to (22.center)
			 to (21);
		\draw (25)
			 to [in=90, out=-165, looseness=0.75] (24.center)
			 to (23);
		\draw [bend left=15] (15) to (29);
		\draw [bend right=15] (13) to (30);
		\draw [bend left=15] (23) to (30);
		\draw [bend right=15] (21) to (31);
		\draw (34) to (35.center);
		\draw [in=-165, out=90, looseness=0.50] (35.center) to (36);
		\draw [in=90, out=-15, looseness=0.50] (36) to (37.center);
		\draw [bend left=15] (32) to (31);
		\draw [bend right=15] (34) to (29);
		\draw (29) to (0);
		\draw (31) to (9);
		\draw (5) to (30);
		\draw (37.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatev3-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-4.5, -1.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (1) at (0.725, -0.375) {$2j_2 \plus 1$};
		\node [style=wire label] (2) at (-3.775, -0.375) {$2j_1 \plus 1$};
		\node [style=wire label] (3) at (-3.775, -2) {$2j_1 \plus 1$};
		\node [style={rn_phase}] (4) at (-4.5, -2.825) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (5) at (0, -1.125) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (6) at (5.225, -0.375) {$2j_3 \plus 1$};
		\node [style=wire label] (7) at (0.725, -2) {$2j_2 \plus 1$};
		\node [style=wire label] (8) at (5.225, -2) {$2j_3 \plus 1$};
		\node [style=gbox] (9) at (4.5, -1.125) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style={rn_phase}] (10) at (0, -2.825) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (11) at (4.5, -2.825) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (12) at (-8.25, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (14) at (-0.75, 0.75) {};
		\node [style=hbox] (15) at (-0.75, 1.5) {$D$};
		\node [style=gn] (16) at (-3.75, 0.75) {};
		\node [style=none] (17) at (-3.75, 2.5) {};
		\node [style=gbox] (18) at (-2.25, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (19) at (-0.75, 2.5) {};
		\node [style=wire label] (20) at (-1, 3.25) {$x_{12} \plus 1$};
		\node [style=wire label] (21) at (-3.525, 3.25) {$x_{12} \plus 1$};
		\node [style=gn] (22) at (3.75, 0.75) {};
		\node [style=hbox] (23) at (3.75, 1.5) {$D$};
		\node [style=gn] (24) at (0.75, 0.75) {};
		\node [style=none] (25) at (0.75, 2.5) {};
		\node [style=gbox] (26) at (2.25, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (27) at (3.75, 2.5) {};
		\node [style=wire label] (28) at (3.55, 3.25) {$x_{23} \plus 1$};
		\node [style=wire label] (29) at (0.925, 3.25) {$x_{23} \plus 1$};
		\node [style=rn] (30) at (-4.5, 0) {};
		\node [style=rn] (31) at (0, 0) {};
		\node [style=rn] (32) at (4.5, 0) {};
		\node [style=gn] (33) at (5.25, 0.75) {};
		\node [style=gn] (34) at (-5.25, 0.75) {};
		\node [style=none] (35) at (-5.25, 3) {};
		\node [style=gbox] (36) at (0, 4.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (37) at (5.25, 3) {};
		\node [style=wire label] (38) at (5.25, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (39) at (-5.25, 3.75) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (40) at (3.775, 2.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (41) at (-5.25, 1.5) {$D$};
		\node [style={rn_phase}] (42) at (-0.75, 2.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (43) at (-5.25, 2.375) {\scriptsize $\!K_{\minu 1}\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (5) to (10);
		\draw [in=90, out=-90] (9) to (11);
		\draw (18)
			 to [in=90, out=-15, looseness=0.75] (19.center)
			 to (15.center)
			 to (14);
		\draw [in=90, out=-165, looseness=0.75] (18) to (17.center);
		\draw (17.center) to (16);
		\draw (26)
			 to [in=90, out=-15, looseness=0.75] (27.center)
			 to (23.center)
			 to (22);
		\draw (26)
			 to [in=90, out=-165, looseness=0.75] (25.center)
			 to (24);
		\draw [bend left=15] (16) to (30);
		\draw [bend right=15] (14) to (31);
		\draw [bend left=15] (24) to (31);
		\draw [bend right=15] (22) to (32);
		\draw (34) to (35.center);
		\draw [in=-165, out=90, looseness=0.50] (35.center) to (36);
		\draw [in=90, out=-15, looseness=0.50] (36) to (37.center);
		\draw [bend left=15] (33) to (32);
		\draw [bend right=15] (34) to (30);
		\draw (37.center) to (33);
		\draw (30) to (0);
		\draw (31) to (5);
		\draw (32) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatev3-4v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-4.5, -1.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (1) at (0.725, -0.375) {$2j_2 \plus 1$};
		\node [style=wire label] (2) at (-3.775, -0.375) {$2j_1 \plus 1$};
		\node [style=wire label] (3) at (-3.775, -2) {$2j_1 \plus 1$};
		\node [style=none] (4) at (-4.5, -2.825) {};
		\node [style=gbox] (5) at (0, -1.125) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (6) at (5.225, -0.375) {$2j_3 \plus 1$};
		\node [style=wire label] (7) at (0.725, -2) {$2j_2 \plus 1$};
		\node [style=wire label] (8) at (5.225, -2) {$2j_3 \plus 1$};
		\node [style=gbox] (9) at (4.5, -1.125) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (10) at (0, -2.825) {};
		\node [style=none] (11) at (4.5, -2.825) {};
		\node [style=none] (12) at (-8.25, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (14) at (-0.75, 0.75) {};
		\node [style=hbox] (15) at (-0.75, 1.5) {$D$};
		\node [style=gn] (16) at (-3.75, 0.75) {};
		\node [style=none] (17) at (-3.75, 2.5) {};
		\node [style=gbox] (18) at (-2.25, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (19) at (-0.75, 2.5) {};
		\node [style=wire label] (20) at (-1, 3.25) {$x_{12} \plus 1$};
		\node [style=wire label] (21) at (-3.525, 3.25) {$x_{12} \plus 1$};
		\node [style=gn] (22) at (3.75, 0.75) {};
		\node [style=hbox] (23) at (3.75, 1.5) {$D$};
		\node [style=gn] (24) at (0.75, 0.75) {};
		\node [style=none] (25) at (0.75, 2.5) {};
		\node [style=gbox] (26) at (2.25, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (27) at (3.75, 2.5) {};
		\node [style=wire label] (28) at (3.55, 3.25) {$x_{23} \plus 1$};
		\node [style=wire label] (29) at (0.925, 3.25) {$x_{23} \plus 1$};
		\node [style=rn] (30) at (-4.5, 0) {};
		\node [style=rn] (31) at (0, 0) {};
		\node [style=rn] (32) at (4.5, 0) {};
		\node [style=gn] (33) at (5.25, 0.75) {};
		\node [style=gn] (34) at (-5.25, 0.75) {};
		\node [style=none] (35) at (-5.25, 3) {};
		\node [style=gbox] (36) at (0, 4.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (37) at (5.25, 3) {};
		\node [style=wire label] (38) at (5.25, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (39) at (-5.25, 3.75) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (40) at (3.775, 2.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (41) at (-5.25, 1.5) {$D$};
		\node [style={rn_phase}] (42) at (-0.75, 2.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (43) at (-5.25, 2.375) {\scriptsize $\!K_{\minu 1}\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (5) to (10.center);
		\draw [in=90, out=-90] (9) to (11.center);
		\draw (18)
			 to [in=90, out=-15, looseness=0.75] (19.center)
			 to (15.center)
			 to (14);
		\draw [in=90, out=-165, looseness=0.75] (18) to (17.center);
		\draw (17.center) to (16);
		\draw (26)
			 to [in=90, out=-15, looseness=0.75] (27.center)
			 to (23.center)
			 to (22);
		\draw (26)
			 to [in=90, out=-165, looseness=0.75] (25.center)
			 to (24);
		\draw [bend left=15] (16) to (30);
		\draw [bend right=15] (14) to (31);
		\draw [bend left=15] (24) to (31);
		\draw [bend right=15] (22) to (32);
		\draw (34) to (35.center);
		\draw [in=-165, out=90, looseness=0.50] (35.center) to (36);
		\draw [in=90, out=-15, looseness=0.50] (36) to (37.center);
		\draw [bend left=15] (33) to (32);
		\draw [bend right=15] (34) to (30);
		\draw (37.center) to (33);
		\draw (30) to (0);
		\draw (31) to (5);
		\draw (32) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatev3-4v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-4.5, -1.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (1) at (0.725, -0.375) {$2j_2 \plus 1$};
		\node [style=wire label] (2) at (-3.775, -0.375) {$2j_1 \plus 1$};
		\node [style=wire label] (3) at (-3.775, -2) {$2j_1 \plus 1$};
		\node [style=none] (4) at (-4.5, -2.825) {};
		\node [style=gbox] (5) at (0, -1.125) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (6) at (5.225, -0.375) {$2j_3 \plus 1$};
		\node [style=wire label] (7) at (0.725, -2) {$2j_2 \plus 1$};
		\node [style=wire label] (8) at (5.225, -2) {$2j_3 \plus 1$};
		\node [style=gbox] (9) at (4.5, -1.125) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (10) at (0, -2.825) {};
		\node [style=none] (11) at (4.5, -2.825) {};
		\node [style=gn] (14) at (-0.75, 0.75) {};
		\node [style=hbox] (15) at (-0.75, 1.5) {$D$};
		\node [style=gn] (16) at (-3.75, 0.75) {};
		\node [style=none] (17) at (-3.75, 2.5) {};
		\node [style=gbox] (18) at (-2.25, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (19) at (-0.75, 2.5) {};
		\node [style=wire label] (20) at (-1, 3.25) {$x_{12} \plus 1$};
		\node [style=wire label] (21) at (-3.525, 3.25) {$x_{12} \plus 1$};
		\node [style=gn] (22) at (3.75, 0.75) {};
		\node [style=hbox] (23) at (3.75, 1.5) {$D$};
		\node [style=gn] (24) at (0.75, 0.75) {};
		\node [style=none] (25) at (0.75, 2.5) {};
		\node [style=gbox] (26) at (2.25, 3.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (27) at (3.75, 2.5) {};
		\node [style=wire label] (28) at (3.55, 3.25) {$x_{23} \plus 1$};
		\node [style=wire label] (29) at (0.925, 3.25) {$x_{23} \plus 1$};
		\node [style=rn] (30) at (-4.5, 0) {};
		\node [style=rn] (31) at (0, 0) {};
		\node [style=rn] (32) at (4.5, 0) {};
		\node [style=gn] (33) at (5.25, 0.75) {};
		\node [style=gn] (34) at (-5.25, 0.75) {};
		\node [style=none] (35) at (-5.25, 3) {};
		\node [style=gbox] (36) at (0, 4.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (37) at (5.25, 3) {};
		\node [style=wire label] (38) at (5.25, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (39) at (-5.25, 3.75) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (40) at (3.775, 2.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style=hbox] (41) at (-5.25, 1.5) {$D$};
		\node [style={rn_phase}] (42) at (-0.75, 2.375) {\scriptsize $\!K_{\minu 1}\!$};
		\node [style={rn_phase}] (43) at (-5.25, 2.375) {\scriptsize $\!K_{\minu 1}\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (5) to (10.center);
		\draw [in=90, out=-90] (9) to (11.center);
		\draw (18)
			 to [in=90, out=-15, looseness=0.75] (19.center)
			 to (15.center)
			 to (14);
		\draw [in=90, out=-165, looseness=0.75] (18) to (17.center);
		\draw (17.center) to (16);
		\draw (26)
			 to [in=90, out=-15, looseness=0.75] (27.center)
			 to (23.center)
			 to (22);
		\draw (26)
			 to [in=90, out=-165, looseness=0.75] (25.center)
			 to (24);
		\draw [bend left=15] (16) to (30);
		\draw [bend right=15] (14) to (31);
		\draw [bend left=15] (24) to (31);
		\draw [bend right=15] (22) to (32);
		\draw (34) to (35.center);
		\draw [in=-165, out=90, looseness=0.50] (35.center) to (36);
		\draw [in=90, out=-15, looseness=0.50] (36) to (37.center);
		\draw [bend left=15] (33) to (32);
		\draw [bend right=15] (34) to (30);
		\draw (37.center) to (33);
		\draw (30) to (0);
		\draw (31) to (5);
		\draw (32) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatev3-5v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (13) at (3.25, 1.5) {};
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=hbox] (1) at (-0.75, 1.5) {$D$};
		\node [style=gn] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=gbox] (4) at (-2.125, 2.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (6) at (-0.875, 2.25) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-3.4, 2.25) {$x_{12} \plus 1$};
		\node [style=gn] (8) at (3.25, -0.25) {};
		\node [style=hbox] (9) at (3.25, 1.5) {$D$};
		\node [style=gn] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=gbox] (12) at (2, 2.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (14) at (3.175, 2.25) {$x_{23} \plus 1$};
		\node [style=wire label] (15) at (0.8, 2.25) {$x_{23} \plus 1$};
		\node [style=rn] (16) at (-4.25, -1) {};
		\node [style=gbox] (17) at (-4.25, -2.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (18) at (-4.25, -3.75) {};
		\node [style=wire label] (19) at (-3.5, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (20) at (-3.5, -3.5) {$2j_1 \plus 1$};
		\node [style=rn] (21) at (0, -1) {};
		\node [style=gbox] (22) at (0, -2.5) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (23) at (0, -3.75) {};
		\node [style=wire label] (24) at (0.75, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (25) at (0.75, -3.5) {$2j_2 \plus 1$};
		\node [style=rn] (26) at (4, -1) {};
		\node [style=gbox] (27) at (4, -2.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (28) at (4, -3.75) {};
		\node [style=wire label] (29) at (4.75, -1.5) {$2j_3 \plus 1$};
		\node [style=wire label] (30) at (4.75, -3.5) {$2j_3 \plus 1$};
		\node [style=gn] (31) at (4, -0.25) {};
		\node [style=gn] (32) at (-4.25, -0.25) {};
		\node [style=none] (33) at (-4.25, 2.5) {};
		\node [style=gbox] (34) at (0, 3.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (35) at (4, 2.5) {};
		\node [style=wire label] (36) at (4, 3.25) {$x_{13} \plus 1$};
		\node [style=wire label] (37) at (-4.25, 3.25) {$x_{13} \plus 1$};
		\node [style=hbox] (38) at (-4.25, 1.5) {$D$};
		\node [style={rn_phase}] (39) at (-0.75, 0.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (40) at (3.25, 0.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (41) at (-4.25, 0.5) {{\scriptsize $\!K_{1}\!$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw (9) to (8);
		\draw [in=90, out=-165, looseness=0.75] (12) to (11.center);
		\draw [in=90, out=-15, looseness=0.75] (12) to (13.center);
		\draw (11.center) to (10);
		\draw (16) to (17);
		\draw (18.center) to (17);
		\draw (21) to (22);
		\draw (23.center) to (22);
		\draw (26) to (27);
		\draw (28.center) to (27);
		\draw [bend left=15] (2) to (16);
		\draw [bend right=15] (0) to (21);
		\draw [bend left=15] (10) to (21);
		\draw [bend right=15] (8) to (26);
		\draw [in=90, out=-165, looseness=0.50] (34) to (33.center);
		\draw [in=90, out=-15, looseness=0.50] (34) to (35.center);
		\draw [in=90, out=-90] (33.center) to (32);
		\draw (31) to (26);
		\draw (32) to (16);
		\draw (31) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatev3-6v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=none] (13) at (3.25, 1.75) {};
		\node [style=gn] (0) at (-0.75, 0) {};
		\node [style=hbox] (1) at (-0.75, 1.75) {$D$};
		\node [style=gn] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-3.5, 1.75) {};
		\node [style=none] (4) at (-2.125, 2.5) {};
		\node [style=wire label] (6) at (-0.875, 2.5) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-3.4, 2.5) {$x_{12} \plus 1$};
		\node [style=gn] (8) at (3.25, 0) {};
		\node [style=hbox] (9) at (3.25, 1.75) {$D$};
		\node [style=gn] (10) at (0.75, 0) {};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=wire label] (14) at (3.175, 2.5) {$x_{23} \plus 1$};
		\node [style=wire label] (15) at (0.8, 2.5) {$x_{23} \plus 1$};
		\node [style=rn] (16) at (-4.25, -0.75) {};
		\node [style=gbox] (17) at (-4.25, -2.25) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (18) at (-4.25, -3.5) {};
		\node [style=wire label] (19) at (-3.5, -1.25) {$2j_1 \plus 1$};
		\node [style=wire label] (20) at (-3.5, -3.25) {$2j_1 \plus 1$};
		\node [style=rn] (21) at (0, -0.75) {};
		\node [style=gbox] (22) at (0, -2.25) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (23) at (0, -3.5) {};
		\node [style=wire label] (24) at (0.75, -1.25) {$2j_2 \plus 1$};
		\node [style=wire label] (25) at (0.75, -3.25) {$2j_2 \plus 1$};
		\node [style=rn] (26) at (4, -0.75) {};
		\node [style=gbox] (27) at (4, -2.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (28) at (4, -3.5) {};
		\node [style=wire label] (29) at (4.75, -1.25) {$2j_3 \plus 1$};
		\node [style=wire label] (30) at (4.75, -3.25) {$2j_3 \plus 1$};
		\node [style=gn] (31) at (4, 0) {};
		\node [style=gn] (32) at (-4.25, 0) {};
		\node [style=none] (33) at (-4.25, 2.75) {};
		\node [style=none] (34) at (0, 4) {};
		\node [style=none] (35) at (4, 2.75) {};
		\node [style=wire label] (36) at (4, 3.5) {$x_{13} \plus 1$};
		\node [style=wire label] (37) at (-4.25, 3.5) {$x_{13} \plus 1$};
		\node [style=hbox] (38) at (-4.25, 2.75) {$D$};
		\node [style={rn_phase}] (39) at (-0.75, 0.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (40) at (3.25, 0.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (41) at (-4.25, 1.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (42) at (-3.5, 1) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (43) at (0.75, 1) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (44) at (4, 2.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-180, looseness=0.75] (4.center) to (3.center);
		\draw [in=90, out=0, looseness=0.75] (4.center) to (5.center);
		\draw (3.center) to (2);
		\draw (9) to (8);
		\draw [in=90, out=-180, looseness=0.75] (12.center) to (11.center);
		\draw [in=90, out=0, looseness=0.75] (12.center) to (13.center);
		\draw (11.center) to (10);
		\draw (16) to (17);
		\draw (18.center) to (17);
		\draw (21) to (22);
		\draw (23.center) to (22);
		\draw (26) to (27);
		\draw (28.center) to (27);
		\draw [bend left=15] (2) to (16);
		\draw [bend right=15] (0) to (21);
		\draw [bend left=15] (10) to (21);
		\draw [bend right=15] (8) to (26);
		\draw [in=90, out=-180, looseness=0.50] (34.center) to (33.center);
		\draw [in=90, out=0, looseness=0.50] (34.center) to (35.center);
		\draw [in=90, out=-90] (33.center) to (32);
		\draw (31) to (26);
		\draw (32) to (16);
		\draw (31) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatev3-7v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=gn] (1) at (-3.5, -0.25) {};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-2.125, 2.25) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=wire label] (5) at (-0.875, 2.25) {$x_{12} \plus 1$};
		\node [style=wire label] (6) at (-3.4, 2.25) {$x_{12} \plus 1$};
		\node [style=gn] (7) at (3.25, -0.25) {};
		\node [style=gn] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (2, 2.25) {};
		\node [style=none] (11) at (3.25, 1.5) {};
		\node [style=wire label] (12) at (3.175, 2.25) {$x_{23} \plus 1$};
		\node [style=wire label] (13) at (0.8, 2.25) {$x_{23} \plus 1$};
		\node [style=rn] (14) at (-4.25, -1) {};
		\node [style=gbox] (15) at (-4.25, -2.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (16) at (-4.25, -3.75) {};
		\node [style=wire label] (17) at (-3.5, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (18) at (-3.5, -3.5) {$2j_1 \plus 1$};
		\node [style=rn] (19) at (0, -1) {};
		\node [style=gbox] (20) at (0, -2.5) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (21) at (0, -3.75) {};
		\node [style=wire label] (22) at (0.75, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (23) at (0.75, -3.5) {$2j_2 \plus 1$};
		\node [style=rn] (24) at (4, -1) {};
		\node [style=gbox] (25) at (4, -2.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (26) at (4, -3.75) {};
		\node [style=wire label] (27) at (4.75, -1.5) {$2j_3 \plus 1$};
		\node [style=wire label] (28) at (4.75, -3.5) {$2j_3 \plus 1$};
		\node [style=gn] (29) at (4, -0.25) {};
		\node [style=gn] (30) at (-4.25, -0.25) {};
		\node [style=none] (31) at (-4.25, 2.5) {};
		\node [style=none] (32) at (0, 3.75) {};
		\node [style=none] (33) at (4, 2.5) {};
		\node [style=wire label] (34) at (4, 3.25) {$x_{13} \plus 1$};
		\node [style=wire label] (35) at (-4.25, 3.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (36) at (-2.125, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (37) at (2, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (38) at (0, 3.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (39) at (-3.5, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (40) at (0.75, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (41) at (4, 2.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (3.center) to (2.center);
		\draw [in=90, out=-15, looseness=0.75] (3.center) to (4.center);
		\draw (2.center) to (1);
		\draw [in=90, out=-165, looseness=0.75] (10.center) to (9.center);
		\draw [in=90, out=-15, looseness=0.75] (10.center) to (11.center);
		\draw (9.center) to (8);
		\draw (14) to (15);
		\draw (16.center) to (15);
		\draw (19) to (20);
		\draw (21.center) to (20);
		\draw (24) to (25);
		\draw (26.center) to (25);
		\draw [bend left=15] (1) to (14);
		\draw [bend right=15] (0) to (19);
		\draw [bend left=15] (8) to (19);
		\draw [bend right=15] (7) to (24);
		\draw [in=90, out=-165, looseness=0.50] (32.center) to (31.center);
		\draw [in=90, out=-15, looseness=0.50] (32.center) to (33.center);
		\draw [in=90, out=-90] (31.center) to (30);
		\draw (29) to (24);
		\draw (30) to (14);
		\draw (29) to (33.center);
		\draw (4.center) to (0);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/3jstatev3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-6.25, -2.5) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (219) at (-4.275, 0.9) {$2$};
		\node [style=rn] (222) at (-6.25, -1.1) {};
		\node [style=none] (223) at (-4.75, -0.475) {};
		\node [style=none] (224) at (-8.75, -0.475) {};
		\node [style=gn] (225) at (-4.75, 0.4) {};
		\node [style=none] (226) at (-8.75, 2.275) {};
		\node [style=wire label] (227) at (-9.275, 0.9) {$2$};
		\node [style=none] (228) at (-8.75, -0.475) {};
		\node [style=gn] (229) at (-8.75, 0.425) {};
		\node [style=wire label] (230) at (0.725, -1.625) {$2j_2 \plus 1$};
		\node [style=wire label] (231) at (-5.525, -1.625) {$2j_1 \plus 1$};
		\node [style=none] (287) at (-4.75, -0.475) {};
		\node [style=none] (289) at (-4.75, 2.3) {};
		\node [style=none] (290) at (-5.525, 0.925) {$\cdots$};
		\node [style=none] (295) at (-6.25, 0.425) {};
		\node [style=none] (297) at (-6.25, 2.3) {};
		\node [style=gn] (315) at (-6.25, 0.425) {};
		\node [style=wire label] (316) at (-6.525, 0.9) {$2$};
		\node [style=wire label] (317) at (-5.525, -3.375) {$2j_1 \plus 1$};
		\node [style=none] (321) at (-6.275, 1.275) {};
		\node [style=none] (322) at (-4.775, 1.275) {};
		\node [style=none] (323) at (-5.525, 1.825) {{\scriptsize $x_{12}$}};
		\node [style=none] (324) at (-7.25, -0.475) {};
		\node [style=none] (325) at (-7.25, 2.275) {};
		\node [style=none] (327) at (-7.25, -0.475) {};
		\node [style=gn] (328) at (-7.25, 0.425) {};
		\node [style=none] (333) at (-6.25, -0.5) {};
		\node [style={gn_phase}] (340) at (-8.75, 2.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (341) at (-2.25, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=wire label] (342) at (-3.525, -5.45) {$2$};
		\node [style=rn] (343) at (-6.25, -3.95) {};
		\node [style=none] (344) at (-4, -4.575) {};
		\node [style=none] (345) at (-8.75, -4.575) {};
		\node [style=gn] (346) at (-4, -4.95) {};
		\node [style=none] (347) at (-8.75, -7.325) {};
		\node [style=wire label] (348) at (-9.275, -5.45) {$2$};
		\node [style=none] (349) at (-8.75, -4.575) {};
		\node [style=gn] (350) at (-8.75, -4.975) {};
		\node [style=none] (353) at (-4, -4.575) {};
		\node [style=none] (354) at (-4, -7.35) {};
		\node [style=none] (355) at (-5.025, -5.475) {$\cdots$};
		\node [style=none] (356) at (-5.75, -4.975) {};
		\node [style=none] (357) at (-5.75, -7.35) {};
		\node [style=gn] (358) at (-5.75, -4.975) {};
		\node [style=wire label] (359) at (-6.275, -5.45) {$2$};
		\node [style=none] (361) at (-4.025, -5.825) {};
		\node [style=none] (362) at (-5.775, -5.825) {};
		\node [style=none] (363) at (-4.925, -6.375) {{\scriptsize $j_1\minu m_1$}};
		\node [style=none] (364) at (-6.75, -4.575) {};
		\node [style=none] (365) at (-6.75, -7.325) {};
		\node [style=none] (366) at (-6.75, -4.575) {};
		\node [style=gn] (367) at (-6.75, -4.975) {};
		\node [style=none] (368) at (-5.75, -4.55) {};
		\node [style=gbox] (369) at (0, -2.5) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (370) at (2.225, 0.9) {$2$};
		\node [style=rn] (371) at (0, -1.1) {};
		\node [style=none] (372) at (1.75, -0.475) {};
		\node [style=none] (373) at (-2.25, -0.475) {};
		\node [style=gn] (374) at (1.75, 0.4) {};
		\node [style=none] (375) at (-2.25, 2.275) {};
		\node [style=wire label] (376) at (-2.775, 0.9) {$2$};
		\node [style=none] (377) at (-2.25, -0.475) {};
		\node [style=gn] (378) at (-2.25, 0.425) {};
		\node [style=wire label] (379) at (7.225, -1.625) {$2j_3 \plus 1$};
		\node [style=wire label] (380) at (0.725, -3.375) {$2j_2 \plus 1$};
		\node [style=none] (381) at (1.75, -0.475) {};
		\node [style=none] (382) at (1.75, 2.3) {};
		\node [style=none] (383) at (0.975, 0.925) {$\cdots$};
		\node [style=none] (384) at (0.25, 0.425) {};
		\node [style=none] (385) at (0.25, 2.3) {};
		\node [style=gn] (386) at (0.25, 0.425) {};
		\node [style=wire label] (387) at (-0.275, 0.9) {$2$};
		\node [style=wire label] (388) at (7.225, -3.375) {$2j_3 \plus 1$};
		\node [style=none] (389) at (0.225, 1.275) {};
		\node [style=none] (390) at (1.725, 1.275) {};
		\node [style=none] (391) at (0.975, 1.825) {{\scriptsize $x_{23}$}};
		\node [style=none] (392) at (-0.75, -0.475) {};
		\node [style=none] (393) at (-0.75, 2.275) {};
		\node [style=none] (394) at (-0.75, -0.475) {};
		\node [style=gn] (395) at (-0.75, 0.425) {};
		\node [style=none] (396) at (0.25, -0.5) {};
		\node [style=gbox] (424) at (6.5, -2.5) {$\overrightarrow{a_{2j_3}}$};
		\node [style=wire label] (425) at (8.975, 0.9) {$2$};
		\node [style=rn] (426) at (6.5, -1.1) {};
		\node [style=none] (427) at (8.5, -0.475) {};
		\node [style=none] (428) at (4.5, -0.475) {};
		\node [style=gn] (429) at (8.5, 0.4) {};
		\node [style=none] (430) at (4.5, 2.275) {};
		\node [style=wire label] (431) at (4.225, 0.9) {$2$};
		\node [style=none] (432) at (4.5, -0.475) {};
		\node [style=gn] (433) at (4.5, 0.425) {};
		\node [style=none] (436) at (8.5, -0.475) {};
		\node [style=none] (437) at (8.5, 2.3) {};
		\node [style=none] (438) at (7.725, 0.925) {$\cdots$};
		\node [style=none] (439) at (7, 0.425) {};
		\node [style=none] (440) at (7, 2.3) {};
		\node [style=gn] (441) at (7, 0.425) {};
		\node [style=wire label] (442) at (6.475, 0.9) {$2$};
		\node [style=none] (444) at (6.975, 1.275) {};
		\node [style=none] (445) at (8.475, 1.275) {};
		\node [style=none] (446) at (7.725, 1.825) {{\scriptsize $x_{13}$}};
		\node [style=none] (447) at (6, -0.475) {};
		\node [style=none] (448) at (6, 2.275) {};
		\node [style=none] (449) at (6, -0.475) {};
		\node [style=gn] (450) at (6, 0.425) {};
		\node [style=none] (451) at (7, -0.5) {};
		\node [style=wire label] (458) at (2.725, -5.45) {$2$};
		\node [style=none] (479) at (-1.525, 0.925) {$\cdots$};
		\node [style=none] (480) at (5.225, 0.925) {$\cdots$};
		\node [style=none] (481) at (-8.025, 0.925) {$\cdots$};
		\node [style={gn_phase}] (482) at (-7.275, 2.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (483) at (-6.275, 2.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (484) at (-4.775, 2.25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (485) at (-0.775, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (486) at (8.475, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (487) at (6.975, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (488) at (5.975, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (489) at (4.475, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (490) at (0.225, 2.25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (491) at (1.725, 2.25) {$K_{\minu 1}$};
		\node [style=none] (492) at (-7.775, -5.475) {$\cdots$};
		\node [style={rn_phase}] (495) at (-4.025, -7.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (496) at (-5.775, -7.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (497) at (-6.75, -7.25) {};
		\node [style=rn] (498) at (-8.75, -7.25) {};
		\node [style=none] (507) at (-6.775, -5.825) {};
		\node [style=none] (508) at (-8.525, -5.825) {};
		\node [style=none] (509) at (-7.675, -6.375) {{\scriptsize $j_1\plus m_1$}};
		\node [style=wire label] (510) at (2.725, -5.45) {$2$};
		\node [style=rn] (511) at (0, -3.95) {};
		\node [style=none] (512) at (2.25, -4.575) {};
		\node [style=none] (513) at (-2.5, -4.575) {};
		\node [style=gn] (514) at (2.25, -4.95) {};
		\node [style=none] (515) at (-2.5, -7.325) {};
		\node [style=wire label] (516) at (-2.775, -5.45) {$2$};
		\node [style=none] (517) at (-2.5, -4.575) {};
		\node [style=gn] (518) at (-2.5, -4.975) {};
		\node [style=none] (519) at (2.25, -4.575) {};
		\node [style=none] (520) at (2.25, -7.35) {};
		\node [style=none] (521) at (1.225, -5.475) {$\cdots$};
		\node [style=none] (522) at (0.5, -4.975) {};
		\node [style=none] (523) at (0.5, -7.35) {};
		\node [style=gn] (524) at (0.5, -4.975) {};
		\node [style=wire label] (525) at (-0.025, -5.45) {$2$};
		\node [style=none] (526) at (2.225, -5.825) {};
		\node [style=none] (527) at (0.475, -5.825) {};
		\node [style=none] (528) at (1.325, -6.375) {{\scriptsize $j_2\minu m_2$}};
		\node [style=none] (529) at (-0.5, -4.575) {};
		\node [style=none] (530) at (-0.5, -7.325) {};
		\node [style=none] (531) at (-0.5, -4.575) {};
		\node [style=gn] (532) at (-0.5, -4.975) {};
		\node [style=none] (533) at (0.5, -4.55) {};
		\node [style=none] (534) at (-1.525, -5.475) {$\cdots$};
		\node [style={rn_phase}] (535) at (2.225, -7.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (536) at (0.475, -7.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (537) at (-0.5, -7.25) {};
		\node [style=rn] (538) at (-2.5, -7.25) {};
		\node [style=none] (539) at (-0.525, -5.825) {};
		\node [style=none] (540) at (-2.275, -5.825) {};
		\node [style=none] (541) at (-1.425, -6.375) {{\scriptsize $j_2\plus m_2$}};
		\node [style=wire label] (542) at (9.225, -5.45) {$2$};
		\node [style=rn] (543) at (6.5, -3.95) {};
		\node [style=none] (544) at (8.75, -4.575) {};
		\node [style=none] (545) at (4, -4.575) {};
		\node [style=gn] (546) at (8.75, -4.95) {};
		\node [style=none] (547) at (4, -7.325) {};
		\node [style=wire label] (548) at (3.475, -5.45) {$2$};
		\node [style=none] (549) at (4, -4.575) {};
		\node [style=gn] (550) at (4, -4.975) {};
		\node [style=none] (551) at (8.75, -4.575) {};
		\node [style=none] (552) at (8.75, -7.35) {};
		\node [style=none] (553) at (7.725, -5.475) {$\cdots$};
		\node [style=none] (554) at (7, -4.975) {};
		\node [style=none] (555) at (7, -7.35) {};
		\node [style=gn] (556) at (7, -4.975) {};
		\node [style=wire label] (557) at (6.475, -5.45) {$2$};
		\node [style=none] (558) at (8.725, -5.825) {};
		\node [style=none] (559) at (6.975, -5.825) {};
		\node [style=none] (560) at (7.825, -6.375) {{\scriptsize $j_3\minu m_3$}};
		\node [style=none] (561) at (6, -4.575) {};
		\node [style=none] (562) at (6, -7.325) {};
		\node [style=none] (563) at (6, -4.575) {};
		\node [style=gn] (564) at (6, -4.975) {};
		\node [style=none] (565) at (7, -4.55) {};
		\node [style=none] (566) at (4.975, -5.475) {$\cdots$};
		\node [style={rn_phase}] (567) at (8.725, -7.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (568) at (6.975, -7.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (569) at (6, -7.25) {};
		\node [style=rn] (570) at (4, -7.25) {};
		\node [style=none] (571) at (5.975, -5.825) {};
		\node [style=none] (572) at (4.225, -5.825) {};
		\node [style=none] (573) at (5.075, -6.375) {{\scriptsize $j_3\plus m_3$}};
		\node [style=none] (574) at (-8.775, 1.275) {};
		\node [style=none] (575) at (-7.275, 1.275) {};
		\node [style=none] (576) at (-8.025, 1.825) {{\scriptsize $x_{13}$}};
		\node [style=none] (577) at (-2.275, 1.275) {};
		\node [style=none] (578) at (-0.775, 1.275) {};
		\node [style=none] (579) at (-1.525, 1.825) {{\scriptsize $x_{12}$}};
		\node [style=none] (580) at (4.475, 1.275) {};
		\node [style=none] (581) at (5.975, 1.275) {};
		\node [style=none] (582) at (5.225, 1.825) {{\scriptsize $x_{23}$}};
		\node [style=none] (583) at (-10, -2) {$A$};
		\node [style=none] (693) at (-10.775, -15.5) {$=$};
		\node [style=gbox] (694) at (-5.75, -17.75) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (695) at (-3.775, -14.35) {$2$};
		\node [style=rn] (696) at (-5.75, -16.35) {};
		\node [style=none] (697) at (-4.25, -15.725) {};
		\node [style=none] (698) at (-8.25, -15.725) {};
		\node [style=gn] (699) at (-4.25, -14.85) {};
		\node [style=none] (700) at (-8.25, -12.975) {};
		\node [style=wire label] (701) at (-8.775, -14.35) {$2$};
		\node [style=none] (702) at (-8.25, -15.725) {};
		\node [style=gn] (703) at (-8.25, -14.825) {};
		\node [style=wire label] (704) at (1.225, -16.875) {$2j_2 \plus 1$};
		\node [style=wire label] (705) at (-5.025, -16.875) {$2j_1 \plus 1$};
		\node [style=none] (706) at (-4.25, -15.725) {};
		\node [style=none] (707) at (-4.25, -12.95) {};
		\node [style=none] (708) at (-5.025, -14.325) {$\cdots$};
		\node [style=none] (709) at (-5.75, -14.825) {};
		\node [style=none] (710) at (-5.75, -12.95) {};
		\node [style=gn] (711) at (-5.75, -14.825) {};
		\node [style=wire label] (712) at (-6.025, -14.35) {$2$};
		\node [style=wire label] (713) at (-5.025, -19.875) {$2j_1 \plus 1$};
		\node [style=none] (714) at (-5.775, -13.975) {};
		\node [style=none] (715) at (-4.275, -13.975) {};
		\node [style=none] (716) at (-5.025, -13.425) {{\scriptsize $x_{12}$}};
		\node [style=none] (717) at (-6.75, -15.725) {};
		\node [style=none] (718) at (-6.75, -12.975) {};
		\node [style=none] (719) at (-6.75, -15.725) {};
		\node [style=gn] (720) at (-6.75, -14.825) {};
		\node [style=none] (721) at (-5.75, -15.75) {};
		\node [style={gn_phase}] (722) at (-8.25, -13) {$K_{\minu 1}$};
		\node [style={rn_phase}] (723) at (-1.75, -13) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (724) at (-5.75, -20.7) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (725) at (0.5, -17.75) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (726) at (2.725, -14.35) {$2$};
		\node [style=rn] (727) at (0.5, -16.35) {};
		\node [style=none] (728) at (2.25, -15.725) {};
		\node [style=none] (729) at (-1.75, -15.725) {};
		\node [style=gn] (730) at (2.25, -14.85) {};
		\node [style=none] (731) at (-1.75, -12.975) {};
		\node [style=wire label] (732) at (-2.275, -14.35) {$2$};
		\node [style=none] (733) at (-1.75, -15.725) {};
		\node [style=gn] (734) at (-1.75, -14.825) {};
		\node [style=wire label] (735) at (7.725, -16.875) {$2j_3 \plus 1$};
		\node [style=wire label] (736) at (1.225, -19.875) {$2j_2 \plus 1$};
		\node [style=none] (737) at (2.25, -15.725) {};
		\node [style=none] (738) at (2.25, -12.95) {};
		\node [style=none] (739) at (1.475, -14.325) {$\cdots$};
		\node [style=none] (740) at (0.75, -14.825) {};
		\node [style=none] (741) at (0.75, -12.95) {};
		\node [style=gn] (742) at (0.75, -14.825) {};
		\node [style=wire label] (743) at (0.225, -14.35) {$2$};
		\node [style=wire label] (744) at (7.725, -19.875) {$2j_3 \plus 1$};
		\node [style=none] (745) at (0.725, -13.975) {};
		\node [style=none] (746) at (2.225, -13.975) {};
		\node [style=none] (747) at (1.475, -13.425) {{\scriptsize $x_{23}$}};
		\node [style=none] (748) at (-0.25, -15.725) {};
		\node [style=none] (749) at (-0.25, -12.975) {};
		\node [style=none] (750) at (-0.25, -15.725) {};
		\node [style=gn] (751) at (-0.25, -14.825) {};
		\node [style=none] (752) at (0.75, -15.75) {};
		\node [style=gbox] (753) at (7, -17.75) {$\overrightarrow{a_{2j_3}}$};
		\node [style=wire label] (754) at (9.475, -14.35) {$2$};
		\node [style=rn] (755) at (7, -16.35) {};
		\node [style=none] (756) at (9, -15.725) {};
		\node [style=none] (757) at (5, -15.725) {};
		\node [style=gn] (758) at (9, -14.85) {};
		\node [style=none] (759) at (5, -12.975) {};
		\node [style=wire label] (760) at (4.725, -14.35) {$2$};
		\node [style=none] (761) at (5, -15.725) {};
		\node [style=gn] (762) at (5, -14.825) {};
		\node [style=none] (763) at (9, -15.725) {};
		\node [style=none] (764) at (9, -12.95) {};
		\node [style=none] (765) at (8.225, -14.325) {$\cdots$};
		\node [style=none] (766) at (7.5, -14.825) {};
		\node [style=none] (767) at (7.5, -12.95) {};
		\node [style=gn] (768) at (7.5, -14.825) {};
		\node [style=wire label] (769) at (6.975, -14.35) {$2$};
		\node [style=none] (770) at (7.475, -13.975) {};
		\node [style=none] (771) at (8.975, -13.975) {};
		\node [style=none] (772) at (8.225, -13.425) {{\scriptsize $x_{13}$}};
		\node [style=none] (773) at (6.5, -15.725) {};
		\node [style=none] (774) at (6.5, -12.975) {};
		\node [style=none] (775) at (6.5, -15.725) {};
		\node [style=gn] (776) at (6.5, -14.825) {};
		\node [style=none] (777) at (7.5, -15.75) {};
		\node [style=none] (778) at (-1.025, -14.325) {$\cdots$};
		\node [style=none] (779) at (5.725, -14.325) {$\cdots$};
		\node [style=none] (780) at (-7.525, -14.325) {$\cdots$};
		\node [style={gn_phase}] (781) at (-6.775, -13) {$K_{\minu 1}$};
		\node [style={gn_phase}] (782) at (-5.775, -13) {$K_{\minu 1}$};
		\node [style={gn_phase}] (783) at (-4.275, -13) {$K_{\minu 1}$};
		\node [style={rn_phase}] (784) at (-0.275, -13) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (785) at (8.975, -13) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (786) at (7.475, -13) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (787) at (6.475, -13) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (788) at (4.975, -13) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (789) at (0.725, -13) {$K_{\minu 1}$};
		\node [style={gn_phase}] (790) at (2.225, -13) {$K_{\minu 1}$};
		\node [style={rn_phase}] (791) at (0.5, -20.7) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (792) at (7, -20.7) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (793) at (-8.275, -13.975) {};
		\node [style=none] (794) at (-6.775, -13.975) {};
		\node [style=none] (795) at (-7.525, -13.425) {{\scriptsize $x_{13}$}};
		\node [style=none] (796) at (-1.775, -13.975) {};
		\node [style=none] (797) at (-0.275, -13.975) {};
		\node [style=none] (798) at (-1.025, -13.425) {{\scriptsize $x_{12}$}};
		\node [style=none] (799) at (4.975, -13.975) {};
		\node [style=none] (800) at (6.475, -13.975) {};
		\node [style=none] (801) at (5.725, -13.425) {{\scriptsize $x_{23}$}};
		\node [style=none] (802) at (-9.275, -15.5) {$B$};
		\node [style=gbox] (803) at (-5.775, -19) {$\overrightarrow{\frac{1}{\sqrt{a_{2j_1}}}}$};
		\node [style=gbox] (804) at (0.475, -19) {$\overrightarrow{\frac{1}{\sqrt{a_{2j_2}}}}$};
		\node [style=gbox] (805) at (6.975, -19) {$\overrightarrow{\frac{1}{\sqrt{a_{2j_3}}}}$};
		\node [style=none] (806) at (-10.775, -27.5) {$=$};
		\node [style=gbox] (807) at (-5.75, -29.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (808) at (-3.775, -26.35) {$2$};
		\node [style=rn] (809) at (-5.75, -28.35) {};
		\node [style=none] (810) at (-4.25, -27.725) {};
		\node [style=none] (811) at (-8.25, -27.725) {};
		\node [style=gn] (812) at (-4.25, -26.85) {};
		\node [style=none] (813) at (-8.25, -24.975) {};
		\node [style=wire label] (814) at (-8.775, -26.35) {$2$};
		\node [style=none] (815) at (-8.25, -27.725) {};
		\node [style=gn] (816) at (-8.25, -26.825) {};
		\node [style=wire label] (817) at (1.225, -28.875) {$2j_2 \plus 1$};
		\node [style=wire label] (818) at (-5.025, -28.875) {$2j_1 \plus 1$};
		\node [style=none] (819) at (-4.25, -27.725) {};
		\node [style=none] (820) at (-4.25, -24.95) {};
		\node [style=none] (821) at (-5.025, -26.325) {$\cdots$};
		\node [style=none] (822) at (-5.75, -26.825) {};
		\node [style=none] (823) at (-5.75, -24.95) {};
		\node [style=gn] (824) at (-5.75, -26.825) {};
		\node [style=wire label] (825) at (-6.025, -26.35) {$2$};
		\node [style=wire label] (826) at (-5.025, -30.625) {$2j_1 \plus 1$};
		\node [style=none] (827) at (-5.775, -25.975) {};
		\node [style=none] (828) at (-4.275, -25.975) {};
		\node [style=none] (829) at (-5.025, -25.425) {{\scriptsize $x_{12}$}};
		\node [style=none] (830) at (-6.75, -27.725) {};
		\node [style=none] (831) at (-6.75, -24.975) {};
		\node [style=none] (832) at (-6.75, -27.725) {};
		\node [style=gn] (833) at (-6.75, -26.825) {};
		\node [style=none] (834) at (-5.75, -27.75) {};
		\node [style={gn_phase}] (835) at (-8.25, -25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (836) at (-1.75, -25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (837) at (-5.75, -31.45) {{\scriptsize $K_{j_1\minu m_1}$}};
		\node [style=gbox] (838) at (0.5, -29.75) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (839) at (2.725, -26.35) {$2$};
		\node [style=rn] (840) at (0.5, -28.35) {};
		\node [style=none] (841) at (2.25, -27.725) {};
		\node [style=none] (842) at (-1.75, -27.725) {};
		\node [style=gn] (843) at (2.25, -26.85) {};
		\node [style=none] (844) at (-1.75, -24.975) {};
		\node [style=wire label] (845) at (-2.275, -26.35) {$2$};
		\node [style=none] (846) at (-1.75, -27.725) {};
		\node [style=gn] (847) at (-1.75, -26.825) {};
		\node [style=wire label] (848) at (7.725, -28.875) {$2j_3 \plus 1$};
		\node [style=wire label] (849) at (1.225, -30.625) {$2j_2 \plus 1$};
		\node [style=none] (850) at (2.25, -27.725) {};
		\node [style=none] (851) at (2.25, -24.95) {};
		\node [style=none] (852) at (1.475, -26.325) {$\cdots$};
		\node [style=none] (853) at (0.75, -26.825) {};
		\node [style=none] (854) at (0.75, -24.95) {};
		\node [style=gn] (855) at (0.75, -26.825) {};
		\node [style=wire label] (856) at (0.225, -26.35) {$2$};
		\node [style=wire label] (857) at (7.725, -30.625) {$2j_3 \plus 1$};
		\node [style=none] (858) at (0.725, -25.975) {};
		\node [style=none] (859) at (2.225, -25.975) {};
		\node [style=none] (860) at (1.475, -25.425) {{\scriptsize $x_{23}$}};
		\node [style=none] (861) at (-0.25, -27.725) {};
		\node [style=none] (862) at (-0.25, -24.975) {};
		\node [style=none] (863) at (-0.25, -27.725) {};
		\node [style=gn] (864) at (-0.25, -26.825) {};
		\node [style=none] (865) at (0.75, -27.75) {};
		\node [style=gbox] (866) at (7, -29.75) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (867) at (9.475, -26.35) {$2$};
		\node [style=rn] (868) at (7, -28.35) {};
		\node [style=none] (869) at (9, -27.725) {};
		\node [style=none] (870) at (5, -27.725) {};
		\node [style=gn] (871) at (9, -26.85) {};
		\node [style=none] (872) at (5, -24.975) {};
		\node [style=wire label] (873) at (4.725, -26.35) {$2$};
		\node [style=none] (874) at (5, -27.725) {};
		\node [style=gn] (875) at (5, -26.825) {};
		\node [style=none] (876) at (9, -27.725) {};
		\node [style=none] (877) at (9, -24.95) {};
		\node [style=none] (878) at (8.225, -26.325) {$\cdots$};
		\node [style=none] (879) at (7.5, -26.825) {};
		\node [style=none] (880) at (7.5, -24.95) {};
		\node [style=gn] (881) at (7.5, -26.825) {};
		\node [style=wire label] (882) at (6.975, -26.35) {$2$};
		\node [style=none] (883) at (7.475, -25.975) {};
		\node [style=none] (884) at (8.975, -25.975) {};
		\node [style=none] (885) at (8.225, -25.425) {{\scriptsize $x_{13}$}};
		\node [style=none] (886) at (6.5, -27.725) {};
		\node [style=none] (887) at (6.5, -24.975) {};
		\node [style=none] (888) at (6.5, -27.725) {};
		\node [style=gn] (889) at (6.5, -26.825) {};
		\node [style=none] (890) at (7.5, -27.75) {};
		\node [style=none] (891) at (-1.025, -26.325) {$\cdots$};
		\node [style=none] (892) at (5.725, -26.325) {$\cdots$};
		\node [style=none] (893) at (-7.525, -26.325) {$\cdots$};
		\node [style={gn_phase}] (894) at (-6.775, -25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (895) at (-5.775, -25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (896) at (-4.275, -25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (897) at (-0.275, -25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (898) at (8.975, -25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (899) at (7.475, -25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (900) at (6.475, -25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (901) at (4.975, -25) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (902) at (0.725, -25) {$K_{\minu 1}$};
		\node [style={gn_phase}] (903) at (2.225, -25) {$K_{\minu 1}$};
		\node [style={rn_phase}] (904) at (0.5, -31.45) {{\scriptsize $K_{j_2\minu m_2}$}};
		\node [style={rn_phase}] (905) at (7, -31.45) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (906) at (-8.275, -25.975) {};
		\node [style=none] (907) at (-6.775, -25.975) {};
		\node [style=none] (908) at (-7.525, -25.425) {{\scriptsize $x_{13}$}};
		\node [style=none] (909) at (-1.775, -25.975) {};
		\node [style=none] (910) at (-0.275, -25.975) {};
		\node [style=none] (911) at (-1.025, -25.425) {{\scriptsize $x_{12}$}};
		\node [style=none] (912) at (4.975, -25.975) {};
		\node [style=none] (913) at (6.475, -25.975) {};
		\node [style=none] (914) at (5.725, -25.425) {{\scriptsize $x_{23}$}};
		\node [style=none] (915) at (-9.275, -27.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw (287.center) to (289.center);
		\draw (295.center) to (297.center);
		\draw [style=braceedge] (321.center) to (322.center);
		\draw (325.center) to (327.center);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (222);
		\draw (315) to (333.center);
		\draw (333.center) to (222);
		\draw [in=-30, out=90, looseness=0.75] (344.center) to (343);
		\draw [in=90, out=-150, looseness=0.75] (343) to (345.center);
		\draw (347.center) to (349.center);
		\draw (353.center) to (354.center);
		\draw (356.center) to (357.center);
		\draw [style=braceedge] (361.center) to (362.center);
		\draw (365.center) to (366.center);
		\draw [in=-135, out=90, looseness=0.75] (366.center) to (343);
		\draw (358) to (368.center);
		\draw [in=-45, out=90, looseness=0.75] (368.center) to (343);
		\draw (217) to (343);
		\draw [in=30, out=-90, looseness=0.75] (372.center) to (371);
		\draw [in=-90, out=150, looseness=0.75] (371) to (373.center);
		\draw (375.center) to (377.center);
		\draw (369) to (371);
		\draw (381.center) to (382.center);
		\draw (384.center) to (385.center);
		\draw [style=braceedge] (389.center) to (390.center);
		\draw (393.center) to (394.center);
		\draw [in=135, out=-90, looseness=0.75] (394.center) to (371);
		\draw (386) to (396.center);
		\draw [in=60, out=-90, looseness=0.75] (396.center) to (371);
		\draw [in=30, out=-90, looseness=0.75] (427.center) to (426);
		\draw [in=-90, out=150, looseness=0.75] (426) to (428.center);
		\draw (430.center) to (432.center);
		\draw (424) to (426);
		\draw (436.center) to (437.center);
		\draw (439.center) to (440.center);
		\draw [style=braceedge] (444.center) to (445.center);
		\draw (448.center) to (449.center);
		\draw [in=135, out=-90, looseness=0.75] (449.center) to (426);
		\draw (441) to (451.center);
		\draw [in=60, out=-90, looseness=0.75] (451.center) to (426);
		\draw [bend left=90] (289.center) to (375.center);
		\draw [bend left=90, looseness=0.75] (297.center) to (393.center);
		\draw [bend left=90] (382.center) to (430.center);
		\draw [bend left=90, looseness=0.75] (385.center) to (448.center);
		\draw [bend left=90, looseness=0.50] (325.center) to (440.center);
		\draw [bend left=90, looseness=0.50] (226.center) to (437.center);
		\draw [style=braceedge] (507.center) to (508.center);
		\draw [in=-30, out=90, looseness=0.75] (512.center) to (511);
		\draw [in=90, out=-150, looseness=0.75] (511) to (513.center);
		\draw (515.center) to (517.center);
		\draw (519.center) to (520.center);
		\draw (522.center) to (523.center);
		\draw [style=braceedge] (526.center) to (527.center);
		\draw (530.center) to (531.center);
		\draw [in=-135, out=90, looseness=0.75] (531.center) to (511);
		\draw (524) to (533.center);
		\draw [in=-45, out=90, looseness=0.75] (533.center) to (511);
		\draw [style=braceedge] (539.center) to (540.center);
		\draw (369) to (511);
		\draw [in=-30, out=90, looseness=0.75] (544.center) to (543);
		\draw [in=90, out=-150, looseness=0.75] (543) to (545.center);
		\draw (547.center) to (549.center);
		\draw (551.center) to (552.center);
		\draw (554.center) to (555.center);
		\draw [style=braceedge] (558.center) to (559.center);
		\draw (562.center) to (563.center);
		\draw [in=-135, out=90, looseness=0.75] (563.center) to (543);
		\draw (556) to (565.center);
		\draw [in=-45, out=90, looseness=0.75] (565.center) to (543);
		\draw [style=braceedge] (571.center) to (572.center);
		\draw (424) to (543);
		\draw [style=braceedge] (574.center) to (575.center);
		\draw [style=braceedge] (577.center) to (578.center);
		\draw [style=braceedge] (580.center) to (581.center);
		\draw [in=30, out=-90, looseness=0.75] (697.center) to (696);
		\draw [in=-90, out=150, looseness=0.75] (696) to (698.center);
		\draw (700.center) to (702.center);
		\draw (694) to (696);
		\draw (706.center) to (707.center);
		\draw (709.center) to (710.center);
		\draw [style=braceedge] (714.center) to (715.center);
		\draw (718.center) to (719.center);
		\draw [in=135, out=-90, looseness=0.75] (719.center) to (696);
		\draw (711) to (721.center);
		\draw (721.center) to (696);
		\draw (694) to (724);
		\draw [in=30, out=-90, looseness=0.75] (728.center) to (727);
		\draw [in=-90, out=150, looseness=0.75] (727) to (729.center);
		\draw (731.center) to (733.center);
		\draw (725) to (727);
		\draw (737.center) to (738.center);
		\draw (740.center) to (741.center);
		\draw [style=braceedge] (745.center) to (746.center);
		\draw (749.center) to (750.center);
		\draw [in=135, out=-90, looseness=0.75] (750.center) to (727);
		\draw (742) to (752.center);
		\draw [in=60, out=-90, looseness=0.75] (752.center) to (727);
		\draw [in=30, out=-90, looseness=0.75] (756.center) to (755);
		\draw [in=-90, out=150, looseness=0.75] (755) to (757.center);
		\draw (759.center) to (761.center);
		\draw (753) to (755);
		\draw (763.center) to (764.center);
		\draw (766.center) to (767.center);
		\draw [style=braceedge] (770.center) to (771.center);
		\draw (774.center) to (775.center);
		\draw [in=135, out=-90, looseness=0.75] (775.center) to (755);
		\draw (768) to (777.center);
		\draw [in=60, out=-90, looseness=0.75] (777.center) to (755);
		\draw [bend left=90] (707.center) to (731.center);
		\draw [bend left=90, looseness=0.75] (710.center) to (749.center);
		\draw [bend left=90] (738.center) to (759.center);
		\draw [bend left=90, looseness=0.75] (741.center) to (774.center);
		\draw [bend left=90, looseness=0.50] (718.center) to (767.center);
		\draw [bend left=90, looseness=0.50] (700.center) to (764.center);
		\draw (725) to (791);
		\draw (753) to (792);
		\draw [style=braceedge] (793.center) to (794.center);
		\draw [style=braceedge] (796.center) to (797.center);
		\draw [style=braceedge] (799.center) to (800.center);
		\draw [in=30, out=-90, looseness=0.75] (810.center) to (809);
		\draw [in=-90, out=150, looseness=0.75] (809) to (811.center);
		\draw (813.center) to (815.center);
		\draw (807) to (809);
		\draw (819.center) to (820.center);
		\draw (822.center) to (823.center);
		\draw [style=braceedge] (827.center) to (828.center);
		\draw (831.center) to (832.center);
		\draw [in=135, out=-90, looseness=0.75] (832.center) to (809);
		\draw (824) to (834.center);
		\draw (834.center) to (809);
		\draw (807) to (837);
		\draw [in=30, out=-90, looseness=0.75] (841.center) to (840);
		\draw [in=-90, out=150, looseness=0.75] (840) to (842.center);
		\draw (844.center) to (846.center);
		\draw (838) to (840);
		\draw (850.center) to (851.center);
		\draw (853.center) to (854.center);
		\draw [style=braceedge] (858.center) to (859.center);
		\draw (862.center) to (863.center);
		\draw [in=135, out=-90, looseness=0.75] (863.center) to (840);
		\draw (855) to (865.center);
		\draw [in=60, out=-90, looseness=0.75] (865.center) to (840);
		\draw [in=30, out=-90, looseness=0.75] (869.center) to (868);
		\draw [in=-90, out=150, looseness=0.75] (868) to (870.center);
		\draw (872.center) to (874.center);
		\draw (866) to (868);
		\draw (876.center) to (877.center);
		\draw (879.center) to (880.center);
		\draw [style=braceedge] (883.center) to (884.center);
		\draw (887.center) to (888.center);
		\draw [in=135, out=-90, looseness=0.75] (888.center) to (868);
		\draw (881) to (890.center);
		\draw [in=60, out=-90, looseness=0.75] (890.center) to (868);
		\draw [bend left=90] (820.center) to (844.center);
		\draw [bend left=90, looseness=0.75] (823.center) to (862.center);
		\draw [bend left=90] (851.center) to (872.center);
		\draw [bend left=90, looseness=0.75] (854.center) to (887.center);
		\draw [bend left=90, looseness=0.50] (831.center) to (880.center);
		\draw [bend left=90, looseness=0.50] (813.center) to (877.center);
		\draw (838) to (904);
		\draw (866) to (905);
		\draw [style=braceedge] (906.center) to (907.center);
		\draw [style=braceedge] (909.center) to (910.center);
		\draw [style=braceedge] (912.center) to (913.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/Kj1m1k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-0.375, 0) {$=$};
		\node [style=wire label] (96) at (-2.375, -0.5) {$2j_1 \plus 1$};
		\node [style=none] (97) at (-3.125, 1.25) {};
		\node [style=wire label] (98) at (-3.125, 2) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (99) at (-3.125, -1.2) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style=gn] (100) at (-3.125, 0.25) {};
		\node [style=wire label] (101) at (4.125, -0.5) {$2j_1 \plus 1$};
		\node [style=none] (102) at (3.375, 1.25) {};
		\node [style=wire label] (103) at (3.375, 2) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (104) at (3.375, -1.2) {$K_{2j_1\plus 1\plus j_1\minu m_1\minu k}$};
		\node [style=gn] (105) at (3.375, 0.25) {};
		\node [style=none] (106) at (6.875, 0) {$=$};
		\node [style=none] (108) at (9.375, 1.25) {};
		\node [style=wire label] (109) at (9.375, 2) {$x_{13} \plus 1$};
		\node [style=rn] (110) at (9.375, -1.2) {};
		\node [style=none] (111) at (8.625, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (99) to (97.center);
		\draw (104) to (102.center);
		\draw (110) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/Kj3j1m2k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-0.375, 0) {$=$};
		\node [style=wire label] (96) at (-2.375, -0.5) {$2j_2 \plus 1$};
		\node [style=none] (97) at (-3.125, 1.25) {};
		\node [style=wire label] (98) at (-3.125, 2) {$x_{23} \plus 1$};
		\node [style={rn_phase}] (99) at (-3.125, -1.2) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style=gn] (100) at (-3.125, 0.25) {};
		\node [style=wire label] (101) at (4.625, -0.5) {$2j_2 \plus 1$};
		\node [style=none] (102) at (3.875, 1.25) {};
		\node [style=wire label] (103) at (3.875, 2) {$x_{23} \plus 1$};
		\node [style={rn_phase}] (104) at (3.875, -1.2) {$K_{2j_2\plus 1\plus j_3\minu j_1\minu m_2\plus k }$};
		\node [style=gn] (105) at (3.875, 0.25) {};
		\node [style=none] (106) at (8.125, 0) {$=$};
		\node [style=none] (108) at (10.625, 1.25) {};
		\node [style=wire label] (109) at (10.625, 2) {$x_{23} \plus 1$};
		\node [style=rn] (110) at (10.625, -1.2) {};
		\node [style=none] (111) at (9.875, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (99) to (97.center);
		\draw (104) to (102.center);
		\draw (110) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/Kj3j1m2kKj1m1k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (96) at (3.125, -0.5) {$2j_2 \plus 1$};
		\node [style=none] (97) at (2.375, 1.25) {};
		\node [style=wire label] (98) at (2.375, 2) {$x_{23} \plus 1$};
		\node [style={rn_phase}] (99) at (2.375, -1.2) {$K_{j_2 \minu m_2 \minu x_{12} \plus k}$};
		\node [style=gn] (100) at (2.375, 0.25) {};
		\node [style=wire label] (101) at (-2.125, -0.5) {$2j_1 \plus 1$};
		\node [style=none] (102) at (-2.875, 1.25) {};
		\node [style=wire label] (103) at (-2.875, 2) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (104) at (-2.875, -1.2) {$K_{j_1 \minu m_1 \minu k}$};
		\node [style=gn] (105) at (-2.875, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (99) to (97.center);
		\draw (104) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficient.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {};
		\node [style=hbox] (1) at (-0.75, 1) {$D$};
		\node [style=gn] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=gbox] (4) at (-2.125, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=wire label] (6) at (-0.875, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-3.4, 2.75) {$x_{12} \plus 1$};
		\node [style=none] (8) at (-8.75, 1.5) {$\frac{\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (9) at (-0.5, 4.25) {};
		\node [style=hbox] (10) at (0.75, 2.25) {$D$};
		\node [style=gn] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=gbox] (13) at (0.75, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (16) at (0.55, 4.25) {$x_{23} \plus 1$};
		\node [style=rn] (17) at (-4.25, -0.5) {};
		\node [style=gbox] (18) at (-4.25, -2) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (19) at (-3.5, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (20) at (-3.5, -3) {$2j_1 \plus 1$};
		\node [style=rn] (21) at (0, -0.5) {};
		\node [style=gbox] (22) at (0, -2) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (23) at (0.75, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (24) at (0.75, -3) {$2j_2 \plus 1$};
		\node [style=rn] (25) at (-2.1, 4.75) {};
		\node [style=gbox] (26) at (-2.1, 6) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (27) at (-1.25, 9.75) {$2j_3 \plus 1$};
		\node [style=wire label] (28) at (-1.25, 5.25) {$2j_3 \plus 1$};
		\node [style=gn] (29) at (-3.75, 4.25) {};
		\node [style=gn] (31) at (-5, 0.25) {};
		\node [style=none] (32) at (-5, 3.25) {};
		\node [style=gbox] (33) at (-5, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (36) at (-4.75, 4.25) {$x_{13} \plus 1$};
		\node [style=none] (37) at (-4.225, -3.7) {};
		\node [style=none] (38) at (0.025, -3.7) {};
		\node [style=none] (39) at (-4.25, -3.7) {};
		\node [style=none] (40) at (0, -3.7) {};
		\node [style={rn_phase}] (41) at (-2.1, 8.05) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (85) at (-0.75, 2) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (86) at (0.75, 3.25) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (87) at (-5, 3.25) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (88) at (-5, 2.25) {$D$};
		\node [style=hbox] (89) at (-2.1, 7) {$D$};
		\node [style=gbox] (90) at (-2.1, 9) {$\overrightarrow{1^{-}}$};
		\node [style=none] (91) at (-2.1, 10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw (5.center) to (1);
		\draw (13) to (12.center);
		\draw (12.center) to (11);
		\draw (17) to (18);
		\draw (21) to (22);
		\draw (25) to (26);
		\draw [bend left=15] (2) to (17);
		\draw [bend right=15] (0) to (21);
		\draw [bend left=15] (11) to (21);
		\draw [bend right=15] (9) to (25);
		\draw (32.center) to (31);
		\draw [bend left=15] (29) to (25);
		\draw [bend right] (31) to (17);
		\draw (18) to (39.center);
		\draw (22) to (40.center);
		\draw (26) to (41);
		\draw (91.center) to (90);
		\draw (90) to (41);
		\draw (29) to (87);
		\draw (9) to (86);
		\draw (86) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientprf1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-31.25, -1.25) {};
		\node [style=hbox] (1) at (-31.25, -0.5) {$D$};
		\node [style=gn] (2) at (-34, -1.25) {};
		\node [style=none] (3) at (-34, 0.5) {};
		\node [style=gbox] (4) at (-32.625, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (5) at (-31.25, 0.5) {};
		\node [style=wire label] (6) at (-31.375, 1.25) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-33.9, 1.25) {$x_{12} \plus 1$};
		\node [style=none] (8) at (-38, 0) {$\frac{\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (9) at (-31, 2.75) {};
		\node [style=hbox] (10) at (-29.75, 0.75) {$D$};
		\node [style=gn] (11) at (-29.75, -1.25) {};
		\node [style=none] (12) at (-29.75, 0.75) {};
		\node [style=gbox] (13) at (-29.75, -0.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (16) at (-29.95, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (17) at (-34.75, -2) {};
		\node [style=gbox] (18) at (-34.75, -3.5) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (19) at (-34, -2.5) {$2j_1 \plus 1$};
		\node [style=wire label] (20) at (-34, -4.5) {$2j_1 \plus 1$};
		\node [style=rn] (21) at (-30.5, -2) {};
		\node [style=gbox] (22) at (-30.5, -3.5) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (23) at (-29.75, -2.5) {$2j_2 \plus 1$};
		\node [style=wire label] (24) at (-29.75, -4.5) {$2j_2 \plus 1$};
		\node [style=rn] (25) at (-32.6, 3.25) {};
		\node [style=gbox] (26) at (-32.6, 4.5) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (27) at (-31.75, 8.25) {$2j_3 \plus 1$};
		\node [style=wire label] (28) at (-31.75, 3.75) {$2j_3 \plus 1$};
		\node [style=gn] (29) at (-34.25, 2.75) {};
		\node [style=gn] (31) at (-35.5, -1.25) {};
		\node [style=none] (32) at (-35.5, 1.75) {};
		\node [style=gbox] (33) at (-35.5, -0.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (36) at (-35.25, 2.75) {$x_{13} \plus 1$};
		\node [style=none] (37) at (-34.725, -5.2) {};
		\node [style=none] (38) at (-30.475, -5.2) {};
		\node [style=none] (39) at (-34.75, -5.2) {};
		\node [style=none] (40) at (-30.5, -5.2) {};
		\node [style={rn_phase}] (41) at (-32.6, 6.55) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (85) at (-31.25, 0.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (86) at (-29.75, 1.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (87) at (-35.5, 1.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (88) at (-35.5, 0.75) {$D$};
		\node [style=hbox] (89) at (-32.6, 5.5) {$D$};
		\node [style=gbox] (90) at (-32.6, 7.5) {$\overrightarrow{1^{-}}$};
		\node [style={rn_phase}] (91) at (-32.6, 9) {$K_{j_3 \plus m_3\plus 1}$};
		\node [style={rn_phase}] (92) at (-34.75, -5.2) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (93) at (-30.5, -5.2) {$K_{j_2 \minu m_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw (5.center) to (1);
		\draw (13) to (12.center);
		\draw (12.center) to (11);
		\draw (17) to (18);
		\draw (21) to (22);
		\draw (25) to (26);
		\draw [bend left=15] (2) to (17);
		\draw [bend right=15] (0) to (21);
		\draw [bend left=15] (11) to (21);
		\draw [bend right=15] (9) to (25);
		\draw (32.center) to (31);
		\draw [bend left=15] (29) to (25);
		\draw [bend right] (31) to (17);
		\draw (18) to (39.center);
		\draw (22) to (40.center);
		\draw (26) to (41);
		\draw (91) to (90);
		\draw (90) to (41);
		\draw (29) to (87);
		\draw (9) to (86);
		\draw (86) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientprf1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (95) at (-19.75, -1.25) {};
		\node [style=hbox] (96) at (-19.75, -0.5) {$D$};
		\node [style=gn] (97) at (-22.5, -1.25) {};
		\node [style=none] (98) at (-22.5, 0.5) {};
		\node [style=gbox] (99) at (-21.125, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (100) at (-19.75, 0.5) {};
		\node [style=wire label] (101) at (-19.875, 1.25) {$x_{12} \plus 1$};
		\node [style=wire label] (102) at (-22.4, 1.25) {$x_{12} \plus 1$};
		\node [style=none] (103) at (-25.75, 3.5) {$\frac{\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (104) at (-19.5, 2.75) {};
		\node [style=hbox] (105) at (-18.25, 0.75) {$D$};
		\node [style=gn] (106) at (-18.25, -1.25) {};
		\node [style=none] (107) at (-18.25, 0.75) {};
		\node [style=gbox] (108) at (-18.25, -0.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (110) at (-18.45, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (111) at (-23.25, -2) {};
		\node [style=gbox] (112) at (-23.25, -3.5) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (113) at (-22.5, -2.5) {$2j_1 \plus 1$};
		\node [style=wire label] (114) at (-22.5, -4.5) {$2j_1 \plus 1$};
		\node [style=rn] (115) at (-19, -2) {};
		\node [style=gbox] (116) at (-19, -3.5) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (117) at (-18.25, -2.5) {$2j_2 \plus 1$};
		\node [style=wire label] (118) at (-18.25, -4.5) {$2j_2 \plus 1$};
		\node [style=rn] (119) at (-21.1, 3.25) {};
		\node [style=gbox] (120) at (-21.1, 4.5) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (121) at (-20.25, 5.25) {$2j_3 \plus 1$};
		\node [style=wire label] (122) at (-20.25, 3.75) {$2j_3 \plus 1$};
		\node [style=gn] (123) at (-22.75, 2.75) {};
		\node [style=gn] (124) at (-24, -1.25) {};
		\node [style=none] (125) at (-24, 1.75) {};
		\node [style=gbox] (126) at (-24, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (127) at (-23.75, 2.75) {$x_{13} \plus 1$};
		\node [style=none] (128) at (-23.225, -5.2) {};
		\node [style=none] (129) at (-18.975, -5.2) {};
		\node [style=none] (130) at (-23.25, -5.2) {};
		\node [style=none] (131) at (-19, -5.2) {};
		\node [style=none] (132) at (-21.1, 5.8) {};
		\node [style={rn_phase}] (133) at (-19.75, 0.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (134) at (-18.25, 1.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (135) at (-24, 0.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (136) at (-24, -0.5) {$D$};
		\node [style=none] (138) at (-21.1, 5.5) {};
		\node [style={rn_phase}] (139) at (-21.1, 6) {$K_{j_3 \minu m_3\plus 1}$};
		\node [style={rn_phase}] (140) at (-23.25, -5.2) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (141) at (-19, -5.2) {$K_{j_2 \minu m_2}$};
		\node [style=wire label] (143) at (-23.25, 5.25) {$(\minu 1)^{j_3\minu m_3}$};
		\node [style=wire label] (144) at (-25.5, 1.25) {$(\minu 1)^{x_{13}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96) to (95);
		\draw [in=90, out=-165, looseness=0.75] (99) to (98.center);
		\draw [in=90, out=-15, looseness=0.75] (99) to (100.center);
		\draw (98.center) to (97);
		\draw (100.center) to (96);
		\draw (108) to (107.center);
		\draw (107.center) to (106);
		\draw (111) to (112);
		\draw (115) to (116);
		\draw (119) to (120);
		\draw [bend left=15] (97) to (111);
		\draw [bend right=15] (95) to (115);
		\draw [bend left=15] (106) to (115);
		\draw [bend right=15] (104) to (119);
		\draw (125.center) to (124);
		\draw [bend left=15] (123) to (119);
		\draw [bend right] (124) to (111);
		\draw (112) to (130.center);
		\draw (116) to (131.center);
		\draw (120) to (132.center);
		\draw (139) to (138.center);
		\draw (138.center) to (132.center);
		\draw (123) to (126);
		\draw (104) to (134);
		\draw (134) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientprf1-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (145) at (-9.25, -1.25) {};
		\node [style=hbox] (146) at (-9.25, -0.5) {$D$};
		\node [style=gn] (147) at (-12, -1.25) {};
		\node [style=none] (148) at (-12, 0.5) {};
		\node [style=gbox] (149) at (-10.625, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (150) at (-9.25, 0.5) {};
		\node [style=wire label] (151) at (-9.375, 1.25) {$x_{12} \plus 1$};
		\node [style=wire label] (152) at (-11.9, 1.25) {$x_{12} \plus 1$};
		\node [style=none] (153) at (-15, 4.25) {$\frac{(\minu 1)^{\minu j_1 \plus j_2 \minu m_3}\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (154) at (-9, 2.75) {};
		\node [style=hbox] (155) at (-7.75, 0.75) {$D$};
		\node [style=gn] (156) at (-7.75, -1.25) {};
		\node [style=none] (157) at (-7.75, 0.75) {};
		\node [style=gbox] (158) at (-7.75, -0.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (160) at (-7.95, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (161) at (-12.75, -2) {};
		\node [style=gbox] (162) at (-12.75, -3.5) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (163) at (-12, -2.5) {$2j_1 \plus 1$};
		\node [style=wire label] (164) at (-12, -4.5) {$2j_1 \plus 1$};
		\node [style=rn] (165) at (-8.5, -2) {};
		\node [style=gbox] (166) at (-8.5, -3.5) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (167) at (-7.75, -2.5) {$2j_2 \plus 1$};
		\node [style=wire label] (168) at (-7.75, -4.5) {$2j_2 \plus 1$};
		\node [style=rn] (169) at (-10.6, 3.25) {};
		\node [style=gbox] (170) at (-10.6, 4.5) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (171) at (-5.25, -4.5) {$2j_3 \plus 1$};
		\node [style=wire label] (172) at (-9.75, 3.75) {$2j_3 \plus 1$};
		\node [style=gn] (173) at (-12.25, 2.75) {};
		\node [style=gn] (174) at (-13.5, -1.25) {};
		\node [style=none] (175) at (-13.5, 1.75) {};
		\node [style=gbox] (176) at (-13.5, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (177) at (-13.25, 2.75) {$x_{13} \plus 1$};
		\node [style=none] (178) at (-12.725, -5.2) {};
		\node [style=none] (179) at (-8.475, -5.2) {};
		\node [style=none] (180) at (-12.75, -5.2) {};
		\node [style=none] (181) at (-8.5, -5.2) {};
		\node [style=none] (182) at (-10.6, 5.8) {};
		\node [style={rn_phase}] (183) at (-9.25, 0.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (184) at (-7.75, 1.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (185) at (-13.5, 0.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (186) at (-13.5, -0.5) {$D$};
		\node [style=none] (187) at (-10.6, 5.5) {};
		\node [style=none] (188) at (-10.6, 6) {};
		\node [style={rn_phase}] (189) at (-12.75, -5.2) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (190) at (-8.5, -5.2) {$K_{j_2 \minu m_2}$};
		\node [style=none] (192) at (-6, 6) {};
		\node [style={rn_phase}] (193) at (-6, -5.2) {$K_{j_3 \plus m_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146) to (145);
		\draw [in=90, out=-165, looseness=0.75] (149) to (148.center);
		\draw [in=90, out=-15, looseness=0.75] (149) to (150.center);
		\draw (148.center) to (147);
		\draw (150.center) to (146);
		\draw (158) to (157.center);
		\draw (157.center) to (156);
		\draw (161) to (162);
		\draw (165) to (166);
		\draw (169) to (170);
		\draw [bend left=15] (147) to (161);
		\draw [bend right=15] (145) to (165);
		\draw [bend left=15] (156) to (165);
		\draw [bend right=15] (154) to (169);
		\draw (175.center) to (174);
		\draw [bend left=15] (173) to (169);
		\draw [bend right] (174) to (161);
		\draw (162) to (180.center);
		\draw (166) to (181.center);
		\draw (170) to (182.center);
		\draw (188.center) to (187.center);
		\draw (187.center) to (182.center);
		\draw (173) to (176);
		\draw [bend left=90, looseness=0.50] (188.center) to (192.center);
		\draw (192.center) to (193);
		\draw (184) to (157.center);
		\draw (154) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-31.25, -1.25) {};
		\node [style=hbox] (1) at (-31.25, -0.5) {$D$};
		\node [style=gn] (2) at (-34, -1.25) {};
		\node [style=none] (3) at (-34, 0.5) {};
		\node [style=gbox] (4) at (-32.625, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (5) at (-31.25, 0.5) {};
		\node [style=wire label] (6) at (-31.375, 1.25) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-33.9, 1.25) {$x_{12} \plus 1$};
		\node [style=none] (8) at (-38, 0) {$\frac{\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (9) at (-31, 2.75) {};
		\node [style=hbox] (10) at (-29.75, 0.75) {$D$};
		\node [style=gn] (11) at (-29.75, -1.25) {};
		\node [style=none] (12) at (-29.75, 0.75) {};
		\node [style=gbox] (13) at (-29.75, -0.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (16) at (-29.95, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (17) at (-34.75, -2) {};
		\node [style=gbox] (18) at (-34.75, -3.5) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (19) at (-34, -2.5) {$2j_1 \plus 1$};
		\node [style=wire label] (20) at (-34, -4.5) {$2j_1 \plus 1$};
		\node [style=rn] (21) at (-30.5, -2) {};
		\node [style=gbox] (22) at (-30.5, -3.5) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (23) at (-29.75, -2.5) {$2j_2 \plus 1$};
		\node [style=wire label] (24) at (-29.75, -4.5) {$2j_2 \plus 1$};
		\node [style=rn] (25) at (-32.6, 3.25) {};
		\node [style=gbox] (26) at (-32.6, 4.5) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (27) at (-31.75, 8.25) {$2j_3 \plus 1$};
		\node [style=wire label] (28) at (-31.75, 3.75) {$2j_3 \plus 1$};
		\node [style=gn] (29) at (-34.25, 2.75) {};
		\node [style=gn] (31) at (-35.5, -1.25) {};
		\node [style=none] (32) at (-35.5, 1.75) {};
		\node [style=gbox] (33) at (-35.5, -0.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (36) at (-35.25, 2.75) {$x_{13} \plus 1$};
		\node [style=none] (37) at (-34.725, -5.2) {};
		\node [style=none] (38) at (-30.475, -5.2) {};
		\node [style=none] (39) at (-34.75, -5.2) {};
		\node [style=none] (40) at (-30.5, -5.2) {};
		\node [style={rn_phase}] (41) at (-32.6, 6.55) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (85) at (-31.25, 0.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (86) at (-29.75, 1.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (87) at (-35.5, 1.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (88) at (-35.5, 0.75) {$D$};
		\node [style=hbox] (89) at (-32.6, 5.5) {$D$};
		\node [style=gbox] (90) at (-32.6, 7.5) {$\overrightarrow{1^{-}}$};
		\node [style={rn_phase}] (91) at (-32.6, 9) {$K_{j_3 \plus m_3\plus 1}$};
		\node [style={rn_phase}] (92) at (-34.75, -5.2) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (93) at (-30.5, -5.2) {$K_{j_2 \minu m_2}$};
		\node [style=none] (94) at (-27.75, 0.5) {$=$};
		\node [style=gn] (95) at (-19.75, -1.25) {};
		\node [style=hbox] (96) at (-19.75, -0.5) {$D$};
		\node [style=gn] (97) at (-22.5, -1.25) {};
		\node [style=none] (98) at (-22.5, 0.5) {};
		\node [style=gbox] (99) at (-21.125, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (100) at (-19.75, 0.5) {};
		\node [style=wire label] (101) at (-19.875, 1.25) {$x_{12} \plus 1$};
		\node [style=wire label] (102) at (-22.4, 1.25) {$x_{12} \plus 1$};
		\node [style=none] (103) at (-25.75, 3.5) {$\frac{\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (104) at (-19.5, 2.75) {};
		\node [style=hbox] (105) at (-18.25, 0.75) {$D$};
		\node [style=gn] (106) at (-18.25, -1.25) {};
		\node [style=none] (107) at (-18.25, 0.75) {};
		\node [style=gbox] (108) at (-18.25, -0.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (110) at (-18.45, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (111) at (-23.25, -2) {};
		\node [style=gbox] (112) at (-23.25, -3.5) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (113) at (-22.5, -2.5) {$2j_1 \plus 1$};
		\node [style=wire label] (114) at (-22.5, -4.5) {$2j_1 \plus 1$};
		\node [style=rn] (115) at (-19, -2) {};
		\node [style=gbox] (116) at (-19, -3.5) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (117) at (-18.25, -2.5) {$2j_2 \plus 1$};
		\node [style=wire label] (118) at (-18.25, -4.5) {$2j_2 \plus 1$};
		\node [style=rn] (119) at (-21.1, 3.25) {};
		\node [style=gbox] (120) at (-21.1, 4.5) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (121) at (-20.25, 5.25) {$2j_3 \plus 1$};
		\node [style=wire label] (122) at (-20.25, 3.75) {$2j_3 \plus 1$};
		\node [style=gn] (123) at (-22.75, 2.75) {};
		\node [style=gn] (124) at (-24, -1.25) {};
		\node [style=none] (125) at (-24, 1.75) {};
		\node [style=gbox] (126) at (-24, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (127) at (-23.75, 2.75) {$x_{13} \plus 1$};
		\node [style=none] (128) at (-23.225, -5.2) {};
		\node [style=none] (129) at (-18.975, -5.2) {};
		\node [style=none] (130) at (-23.25, -5.2) {};
		\node [style=none] (131) at (-19, -5.2) {};
		\node [style=none] (132) at (-21.1, 5.8) {};
		\node [style={rn_phase}] (133) at (-19.75, 0.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (134) at (-18.25, 1.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (135) at (-24, 0.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (136) at (-24, -0.5) {$D$};
		\node [style=none] (138) at (-21.1, 5.5) {};
		\node [style={rn_phase}] (139) at (-21.1, 6) {$K_{j_3 \minu m_3\plus 1}$};
		\node [style={rn_phase}] (140) at (-23.25, -5.2) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (141) at (-19, -5.2) {$K_{j_2 \minu m_2}$};
		\node [style=none] (142) at (-16.25, 0.5) {$=$};
		\node [style=wire label] (143) at (-23.25, 5.25) {$(\minu 1)^{j_3\minu m_3}$};
		\node [style=wire label] (144) at (-25.5, 1.25) {$(\minu 1)^{x_{13}}$};
		\node [style=gn] (145) at (-9.25, -1.25) {};
		\node [style=hbox] (146) at (-9.25, -0.5) {$D$};
		\node [style=gn] (147) at (-12, -1.25) {};
		\node [style=none] (148) at (-12, 0.5) {};
		\node [style=gbox] (149) at (-10.625, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (150) at (-9.25, 0.5) {};
		\node [style=wire label] (151) at (-9.375, 1.25) {$x_{12} \plus 1$};
		\node [style=wire label] (152) at (-11.9, 1.25) {$x_{12} \plus 1$};
		\node [style=none] (153) at (-15, 4.25) {$\frac{(\minu 1)^{\minu j_1 \plus j_2 \minu m_3}\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (154) at (-9, 2.75) {};
		\node [style=hbox] (155) at (-7.75, 0.75) {$D$};
		\node [style=gn] (156) at (-7.75, -1.25) {};
		\node [style=none] (157) at (-7.75, 0.75) {};
		\node [style=gbox] (158) at (-7.75, -0.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (160) at (-7.95, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (161) at (-12.75, -2) {};
		\node [style=gbox] (162) at (-12.75, -3.5) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (163) at (-12, -2.5) {$2j_1 \plus 1$};
		\node [style=wire label] (164) at (-12, -4.5) {$2j_1 \plus 1$};
		\node [style=rn] (165) at (-8.5, -2) {};
		\node [style=gbox] (166) at (-8.5, -3.5) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (167) at (-7.75, -2.5) {$2j_2 \plus 1$};
		\node [style=wire label] (168) at (-7.75, -4.5) {$2j_2 \plus 1$};
		\node [style=rn] (169) at (-10.6, 3.25) {};
		\node [style=gbox] (170) at (-10.6, 4.5) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (171) at (-5.25, -4.5) {$2j_3 \plus 1$};
		\node [style=wire label] (172) at (-9.75, 3.75) {$2j_3 \plus 1$};
		\node [style=gn] (173) at (-12.25, 2.75) {};
		\node [style=gn] (174) at (-13.5, -1.25) {};
		\node [style=none] (175) at (-13.5, 1.75) {};
		\node [style=gbox] (176) at (-13.5, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (177) at (-13.25, 2.75) {$x_{13} \plus 1$};
		\node [style=none] (178) at (-12.725, -5.2) {};
		\node [style=none] (179) at (-8.475, -5.2) {};
		\node [style=none] (180) at (-12.75, -5.2) {};
		\node [style=none] (181) at (-8.5, -5.2) {};
		\node [style=none] (182) at (-10.6, 5.8) {};
		\node [style={rn_phase}] (183) at (-9.25, 0.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (184) at (-7.75, 1.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (185) at (-13.5, 0.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (186) at (-13.5, -0.5) {$D$};
		\node [style=none] (187) at (-10.6, 5.5) {};
		\node [style=none] (188) at (-10.6, 6) {};
		\node [style={rn_phase}] (189) at (-12.75, -5.2) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (190) at (-8.5, -5.2) {$K_{j_2 \minu m_2}$};
		\node [style=none] (192) at (-6, 6) {};
		\node [style={rn_phase}] (193) at (-6, -5.2) {$K_{j_3 \plus m_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw (5.center) to (1);
		\draw (13) to (12.center);
		\draw (12.center) to (11);
		\draw (17) to (18);
		\draw (21) to (22);
		\draw (25) to (26);
		\draw [bend left=15] (2) to (17);
		\draw [bend right=15] (0) to (21);
		\draw [bend left=15] (11) to (21);
		\draw [bend right=15] (9) to (25);
		\draw (32.center) to (31);
		\draw [bend left=15] (29) to (25);
		\draw [bend right] (31) to (17);
		\draw (18) to (39.center);
		\draw (22) to (40.center);
		\draw (26) to (41);
		\draw (91) to (90);
		\draw (90) to (41);
		\draw (29) to (87);
		\draw (96) to (95);
		\draw [in=90, out=-165, looseness=0.75] (99) to (98.center);
		\draw [in=90, out=-15, looseness=0.75] (99) to (100.center);
		\draw (98.center) to (97);
		\draw (100.center) to (96);
		\draw (108) to (107.center);
		\draw (107.center) to (106);
		\draw (111) to (112);
		\draw (115) to (116);
		\draw (119) to (120);
		\draw [bend left=15] (97) to (111);
		\draw [bend right=15] (95) to (115);
		\draw [bend left=15] (106) to (115);
		\draw [bend right=15] (104) to (119);
		\draw (125.center) to (124);
		\draw [bend left=15] (123) to (119);
		\draw [bend right] (124) to (111);
		\draw (112) to (130.center);
		\draw (116) to (131.center);
		\draw (120) to (132.center);
		\draw (139) to (138.center);
		\draw (138.center) to (132.center);
		\draw (123) to (126);
		\draw (146) to (145);
		\draw [in=90, out=-165, looseness=0.75] (149) to (148.center);
		\draw [in=90, out=-15, looseness=0.75] (149) to (150.center);
		\draw (148.center) to (147);
		\draw (150.center) to (146);
		\draw (158) to (157.center);
		\draw (157.center) to (156);
		\draw (161) to (162);
		\draw (165) to (166);
		\draw (169) to (170);
		\draw [bend left=15] (147) to (161);
		\draw [bend right=15] (145) to (165);
		\draw [bend left=15] (156) to (165);
		\draw [bend right=15] (154) to (169);
		\draw (175.center) to (174);
		\draw [bend left=15] (173) to (169);
		\draw [bend right] (174) to (161);
		\draw (162) to (180.center);
		\draw (166) to (181.center);
		\draw (170) to (182.center);
		\draw (188.center) to (187.center);
		\draw (187.center) to (182.center);
		\draw (173) to (176);
		\draw [bend left=90, looseness=0.50] (188.center) to (192.center);
		\draw (192.center) to (193);
		\draw (9) to (86);
		\draw (86) to (12.center);
		\draw (104) to (134);
		\draw (134) to (107.center);
		\draw (184) to (157.center);
		\draw (154) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientprf2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (145) at (-8.25, 0) {};
		\node [style=hbox] (146) at (-8.25, 0.75) {$D$};
		\node [style=gn] (147) at (-11, 0) {};
		\node [style=none] (148) at (-11, 1.75) {};
		\node [style=gbox] (149) at (-9.625, 2.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (150) at (-8.25, 1.75) {};
		\node [style=wire label] (151) at (-8.375, 2.5) {$x_{12} \plus 1$};
		\node [style=wire label] (152) at (-10.9, 2.5) {$x_{12} \plus 1$};
		\node [style=none] (153) at (-14, 5) {$\frac{(\minu 1)^{\minu j_1 \plus j_2 \minu m_3}\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (154) at (-5.75, 3.25) {};
		\node [style=hbox] (155) at (-6.75, 2) {$D$};
		\node [style=gn] (156) at (-6.75, 0) {};
		\node [style=none] (157) at (-6.75, 2) {};
		\node [style=gbox] (158) at (-6.75, 1) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (159) at (-6.75, 2.5) {};
		\node [style=wire label] (160) at (-7.45, 4) {$x_{23} \plus 1$};
		\node [style=rn] (161) at (-11.75, -0.75) {};
		\node [style=gbox] (162) at (-11.75, -2.25) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (163) at (-11, -1.25) {$2j_1 \plus 1$};
		\node [style=wire label] (164) at (-11, -3.25) {$2j_1 \plus 1$};
		\node [style=rn] (165) at (-7.5, -0.75) {};
		\node [style=gbox] (166) at (-7.5, -2.25) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (167) at (-6.75, -1.25) {$2j_2 \plus 1$};
		\node [style=wire label] (168) at (-6.75, -3.25) {$2j_2 \plus 1$};
		\node [style=rn] (169) at (-5.025, 2.5) {};
		\node [style=gbox] (170) at (-5.05, -2.25) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (171) at (-4.25, -3.25) {$2j_3 \plus 1$};
		\node [style=wire label] (172) at (-4, 2.25) {$2j_3 \plus 1$};
		\node [style=gn] (173) at (-4.25, 3.25) {};
		\node [style=gn] (174) at (-12.5, 0) {};
		\node [style=none] (175) at (-12.5, 3) {};
		\node [style=gbox] (176) at (-12.5, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (177) at (-11.5, 4) {$x_{13} \plus 1$};
		\node [style=none] (178) at (-11.725, -3.95) {};
		\node [style=none] (179) at (-7.475, -3.95) {};
		\node [style=none] (180) at (-11.75, -3.95) {};
		\node [style=none] (181) at (-7.5, -3.95) {};
		\node [style=none] (182) at (-6.75, 3.75) {};
		\node [style={rn_phase}] (183) at (-8.25, 1.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (184) at (-6.75, 3) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (185) at (-12.5, 1.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (186) at (-12.5, 0.75) {$D$};
		\node [style=none] (187) at (-5.75, 3.75) {};
		\node [style=none] (188) at (-12.5, 3.75) {};
		\node [style={rn_phase}] (189) at (-11.75, -3.95) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (190) at (-7.5, -3.95) {$K_{j_2 \minu m_2}$};
		\node [style=none] (192) at (-4.25, 3.75) {};
		\node [style={rn_phase}] (193) at (-5, -3.95) {$K_{j_3 \plus m_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146) to (145);
		\draw [in=90, out=-165, looseness=0.75] (149) to (148.center);
		\draw [in=90, out=-15, looseness=0.75] (149) to (150.center);
		\draw (148.center) to (147);
		\draw (150.center) to (146);
		\draw (158) to (157.center);
		\draw (158) to (159.center);
		\draw (157.center) to (156);
		\draw (159.center) to (155);
		\draw (161) to (162);
		\draw (165) to (166);
		\draw [bend left=15] (147) to (161);
		\draw [bend right=15] (145) to (165);
		\draw [bend left=15] (156) to (165);
		\draw [bend right=15] (154) to (169);
		\draw (175.center) to (174);
		\draw [bend left=15] (173) to (169);
		\draw [bend right] (174) to (161);
		\draw (162) to (180.center);
		\draw (166) to (181.center);
		\draw [bend left=270, looseness=1.25] (187.center) to (182.center);
		\draw [bend left=90, looseness=0.50] (188.center) to (192.center);
		\draw (169) to (193);
		\draw (192.center) to (173);
		\draw (188.center) to (176);
		\draw (187.center) to (154);
		\draw (182.center) to (155);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientprf2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (2.25, 4.5) {$\frac{(\minu 1)^{\minu j_1 \plus j_2 \minu m_3}\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (204) at (6.25, 0.25) {};
		\node [style=hbox] (205) at (6.25, 1) {$D$};
		\node [style=gn] (206) at (3.5, 0.25) {};
		\node [style=none] (207) at (3.5, 2) {};
		\node [style=gbox] (208) at (4.875, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (209) at (6.25, 2) {};
		\node [style=wire label] (210) at (6.125, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (211) at (3.6, 2.75) {$x_{12} \plus 1$};
		\node [style=gn] (212) at (10.25, 0.25) {};
		\node [style=hbox] (213) at (10.25, 1) {$D$};
		\node [style=gn] (214) at (7.75, 0.25) {};
		\node [style=none] (215) at (7.75, 2) {};
		\node [style=gbox] (216) at (9, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (217) at (10.25, 2) {};
		\node [style=wire label] (218) at (10.175, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (219) at (7.8, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (220) at (2.75, -0.5) {};
		\node [style=gbox] (221) at (2.75, -2) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (222) at (3.5, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (223) at (3.5, -3) {$2j_1 \plus 1$};
		\node [style=rn] (224) at (7, -0.5) {};
		\node [style=gbox] (225) at (7, -2) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (226) at (7.75, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (227) at (7.75, -3) {$2j_2 \plus 1$};
		\node [style=rn] (228) at (11, -0.5) {};
		\node [style=gbox] (229) at (11, -2) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (230) at (11.75, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (231) at (11.75, -3) {$2j_3 \plus 1$};
		\node [style=gn] (232) at (11, 0.25) {};
		\node [style=gn] (233) at (2.75, 0.25) {};
		\node [style=none] (234) at (2.75, 3) {};
		\node [style=gbox] (235) at (7, 4.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (236) at (11, 3) {};
		\node [style=wire label] (237) at (11, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (238) at (2, 2.75) {$x_{13} \plus 1$};
		\node [style=none] (239) at (2.775, -3.7) {};
		\node [style=none] (240) at (7.025, -3.7) {};
		\node [style={rn_phase}] (241) at (2.75, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (242) at (7, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (243) at (11, -3.7) {$K_{j_3 \plus m_3}$};
		\node [style={rn_phase}] (244) at (6.25, 2) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (245) at (10.25, 2) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (246) at (2.75, 2) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (247) at (2.75, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (205) to (204);
		\draw [in=90, out=-165, looseness=0.75] (208) to (207.center);
		\draw [in=90, out=-15, looseness=0.75] (208) to (209.center);
		\draw (207.center) to (206);
		\draw (209.center) to (205);
		\draw (213) to (212);
		\draw [in=90, out=-165, looseness=0.75] (216) to (215.center);
		\draw [in=90, out=-15, looseness=0.75] (216) to (217.center);
		\draw (215.center) to (214);
		\draw (217.center) to (213);
		\draw (220) to (221);
		\draw (224) to (225);
		\draw (228) to (229);
		\draw [bend left=15] (206) to (220);
		\draw [bend right=15] (204) to (224);
		\draw [bend left=15] (214) to (224);
		\draw [bend right=15] (212) to (228);
		\draw [in=90, out=-165, looseness=0.50] (235) to (234.center);
		\draw [in=90, out=-15, looseness=0.50] (235) to (236.center);
		\draw (234.center) to (233);
		\draw (232) to (228);
		\draw (233) to (220);
		\draw (221) to (241);
		\draw (225) to (242);
		\draw (229) to (243);
		\draw (236.center) to (232);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (-17, 0.5) {$=$};
		\node [style=gn] (145) at (-8.25, 0) {};
		\node [style=hbox] (146) at (-8.25, 0.75) {$D$};
		\node [style=gn] (147) at (-11, 0) {};
		\node [style=none] (148) at (-11, 1.75) {};
		\node [style=gbox] (149) at (-9.625, 2.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (150) at (-8.25, 1.75) {};
		\node [style=wire label] (151) at (-8.375, 2.5) {$x_{12} \plus 1$};
		\node [style=wire label] (152) at (-10.9, 2.5) {$x_{12} \plus 1$};
		\node [style=none] (153) at (-14, 5) {$\frac{(\minu 1)^{\minu j_1 \plus j_2 \minu m_3}\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (154) at (-5.75, 3.25) {};
		\node [style=hbox] (155) at (-6.75, 2) {$D$};
		\node [style=gn] (156) at (-6.75, 0) {};
		\node [style=none] (157) at (-6.75, 2) {};
		\node [style=gbox] (158) at (-6.75, 1) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (159) at (-6.75, 2.5) {};
		\node [style=wire label] (160) at (-7.45, 4) {$x_{23} \plus 1$};
		\node [style=rn] (161) at (-11.75, -0.75) {};
		\node [style=gbox] (162) at (-11.75, -2.25) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (163) at (-11, -1.25) {$2j_1 \plus 1$};
		\node [style=wire label] (164) at (-11, -3.25) {$2j_1 \plus 1$};
		\node [style=rn] (165) at (-7.5, -0.75) {};
		\node [style=gbox] (166) at (-7.5, -2.25) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (167) at (-6.75, -1.25) {$2j_2 \plus 1$};
		\node [style=wire label] (168) at (-6.75, -3.25) {$2j_2 \plus 1$};
		\node [style=rn] (169) at (-5.025, 2.5) {};
		\node [style=gbox] (170) at (-5.05, -2.25) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (171) at (-4.25, -3.25) {$2j_3 \plus 1$};
		\node [style=wire label] (172) at (-4, 2.25) {$2j_3 \plus 1$};
		\node [style=gn] (173) at (-4.25, 3.25) {};
		\node [style=gn] (174) at (-12.5, 0) {};
		\node [style=none] (175) at (-12.5, 3) {};
		\node [style=gbox] (176) at (-12.5, 3) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (177) at (-11.5, 4) {$x_{13} \plus 1$};
		\node [style=none] (178) at (-11.725, -3.95) {};
		\node [style=none] (179) at (-7.475, -3.95) {};
		\node [style=none] (180) at (-11.75, -3.95) {};
		\node [style=none] (181) at (-7.5, -3.95) {};
		\node [style=none] (182) at (-6.75, 3.75) {};
		\node [style={rn_phase}] (183) at (-8.25, 1.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (184) at (-6.75, 3) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (185) at (-12.5, 1.75) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (186) at (-12.5, 0.75) {$D$};
		\node [style=none] (187) at (-5.75, 3.75) {};
		\node [style=none] (188) at (-12.5, 3.75) {};
		\node [style={rn_phase}] (189) at (-11.75, -3.95) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (190) at (-7.5, -3.95) {$K_{j_2 \minu m_2}$};
		\node [style=none] (192) at (-4.25, 3.75) {};
		\node [style={rn_phase}] (193) at (-5, -3.95) {$K_{j_3 \plus m_3}$};
		\node [style=none] (194) at (-1.5, 0.5) {$=$};
		\node [style=none] (203) at (2.25, 4.5) {$\frac{(\minu 1)^{\minu j_1 \plus j_2 \minu m_3}\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (204) at (6.25, 0.25) {};
		\node [style=hbox] (205) at (6.25, 1) {$D$};
		\node [style=gn] (206) at (3.5, 0.25) {};
		\node [style=none] (207) at (3.5, 2) {};
		\node [style=gbox] (208) at (4.875, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (209) at (6.25, 2) {};
		\node [style=wire label] (210) at (6.125, 2.75) {$x_{12} \plus 1$};
		\node [style=wire label] (211) at (3.6, 2.75) {$x_{12} \plus 1$};
		\node [style=gn] (212) at (10.25, 0.25) {};
		\node [style=hbox] (213) at (10.25, 1) {$D$};
		\node [style=gn] (214) at (7.75, 0.25) {};
		\node [style=none] (215) at (7.75, 2) {};
		\node [style=gbox] (216) at (9, 2.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (217) at (10.25, 2) {};
		\node [style=wire label] (218) at (10.175, 2.75) {$x_{23} \plus 1$};
		\node [style=wire label] (219) at (7.8, 2.75) {$x_{23} \plus 1$};
		\node [style=rn] (220) at (2.75, -0.5) {};
		\node [style=gbox] (221) at (2.75, -2) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (222) at (3.5, -1) {$2j_1 \plus 1$};
		\node [style=wire label] (223) at (3.5, -3) {$2j_1 \plus 1$};
		\node [style=rn] (224) at (7, -0.5) {};
		\node [style=gbox] (225) at (7, -2) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (226) at (7.75, -1) {$2j_2 \plus 1$};
		\node [style=wire label] (227) at (7.75, -3) {$2j_2 \plus 1$};
		\node [style=rn] (228) at (11, -0.5) {};
		\node [style=gbox] (229) at (11, -2) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (230) at (11.75, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (231) at (11.75, -3) {$2j_3 \plus 1$};
		\node [style=gn] (232) at (11, 0.25) {};
		\node [style=gn] (233) at (2.75, 0.25) {};
		\node [style=none] (234) at (2.75, 3) {};
		\node [style=gbox] (235) at (7, 4.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (236) at (11, 3) {};
		\node [style=wire label] (237) at (11, 3.75) {$x_{13} \plus 1$};
		\node [style=wire label] (238) at (2, 2.75) {$x_{13} \plus 1$};
		\node [style=none] (239) at (2.775, -3.7) {};
		\node [style=none] (240) at (7.025, -3.7) {};
		\node [style={rn_phase}] (241) at (2.75, -3.7) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (242) at (7, -3.7) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (243) at (11, -3.7) {$K_{j_3 \plus m_3}$};
		\node [style={rn_phase}] (244) at (6.25, 2) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (245) at (10.25, 2) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (246) at (2.75, 2) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (247) at (2.75, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146) to (145);
		\draw [in=90, out=-165, looseness=0.75] (149) to (148.center);
		\draw [in=90, out=-15, looseness=0.75] (149) to (150.center);
		\draw (148.center) to (147);
		\draw (150.center) to (146);
		\draw (158) to (157.center);
		\draw (158) to (159.center);
		\draw (157.center) to (156);
		\draw (159.center) to (155);
		\draw (161) to (162);
		\draw (165) to (166);
		\draw [bend left=15] (147) to (161);
		\draw [bend right=15] (145) to (165);
		\draw [bend left=15] (156) to (165);
		\draw [bend right=15] (154) to (169);
		\draw (175.center) to (174);
		\draw [bend left=15] (173) to (169);
		\draw [bend right] (174) to (161);
		\draw (162) to (180.center);
		\draw (166) to (181.center);
		\draw [bend left=270, looseness=1.25] (187.center) to (182.center);
		\draw [bend left=90, looseness=0.50] (188.center) to (192.center);
		\draw (169) to (193);
		\draw (192.center) to (173);
		\draw (188.center) to (176);
		\draw (187.center) to (154);
		\draw (182.center) to (155);
		\draw (205) to (204);
		\draw [in=90, out=-165, looseness=0.75] (208) to (207.center);
		\draw [in=90, out=-15, looseness=0.75] (208) to (209.center);
		\draw (207.center) to (206);
		\draw (209.center) to (205);
		\draw (213) to (212);
		\draw [in=90, out=-165, looseness=0.75] (216) to (215.center);
		\draw [in=90, out=-15, looseness=0.75] (216) to (217.center);
		\draw (215.center) to (214);
		\draw (217.center) to (213);
		\draw (220) to (221);
		\draw (224) to (225);
		\draw (228) to (229);
		\draw [bend left=15] (206) to (220);
		\draw [bend right=15] (204) to (224);
		\draw [bend left=15] (214) to (224);
		\draw [bend right=15] (212) to (228);
		\draw [in=90, out=-165, looseness=0.50] (235) to (234.center);
		\draw [in=90, out=-15, looseness=0.50] (235) to (236.center);
		\draw (234.center) to (233);
		\draw (232) to (228);
		\draw (233) to (220);
		\draw (221) to (241);
		\draw (225) to (242);
		\draw (229) to (243);
		\draw (236.center) to (232);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientsimplify-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, -1.5) {};
		\node [style=hbox] (1) at (-3, -0.75) {$D$};
		\node [style=gn] (2) at (-5.75, -1.5) {};
		\node [style=none] (3) at (-5.75, 0.25) {};
		\node [style=gbox] (4) at (-4.375, 1) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=wire label] (6) at (-3.125, 1) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-5.65, 1) {$x_{12} \plus 1$};
		\node [style=gn] (9) at (-2.75, 2.5) {};
		\node [style=hbox] (10) at (-1.5, 0.5) {$D$};
		\node [style=gn] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=gbox] (13) at (-1.5, -0.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (16) at (-1.7, 2.5) {$x_{23} \plus 1$};
		\node [style=rn] (17) at (-6.5, -2.25) {};
		\node [style=gbox] (18) at (-6.5, -3.75) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (19) at (-5.75, -2.75) {$2j_1 \plus 1$};
		\node [style=wire label] (20) at (-5.75, -4.75) {$2j_1 \plus 1$};
		\node [style=rn] (21) at (-2.25, -2.25) {};
		\node [style=gbox] (22) at (-2.25, -3.75) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (23) at (-1.5, -2.75) {$2j_2 \plus 1$};
		\node [style=wire label] (24) at (-1.5, -4.75) {$2j_2 \plus 1$};
		\node [style=rn] (25) at (-4.35, 3) {};
		\node [style=gbox] (26) at (-4.35, 4.25) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (27) at (-3.5, 8) {$2j_3 \plus 1$};
		\node [style=wire label] (28) at (-3.5, 3.5) {$2j_3 \plus 1$};
		\node [style=gn] (29) at (-6, 2.5) {};
		\node [style=gn] (31) at (-7.25, -1.5) {};
		\node [style=none] (32) at (-7.25, 1.5) {};
		\node [style=gbox] (33) at (-7.25, -0.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (36) at (-7, 2.5) {$x_{13} \plus 1$};
		\node [style=none] (37) at (-6.475, -5.45) {};
		\node [style=none] (38) at (-2.225, -5.45) {};
		\node [style=none] (39) at (-6.5, -5.45) {};
		\node [style=none] (40) at (-2.25, -5.45) {};
		\node [style={rn_phase}] (41) at (-4.35, 6.3) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (85) at (-3, 0.25) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (86) at (-1.5, 1.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (87) at (-7.25, 1.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (88) at (-7.25, 0.5) {$D$};
		\node [style=hbox] (89) at (-4.35, 5.25) {$D$};
		\node [style=gbox] (90) at (-4.35, 7.25) {$\overrightarrow{1^{-}}$};
		\node [style=none] (91) at (-4.35, 8.25) {};
		\node [style=none] (92) at (0, 0.05) {  $\overset{PK}{=}$  };
		\node [style=gn] (93) at (6.25, -1.5) {};
		\node [style=hbox] (94) at (6.25, -0.75) {$D$};
		\node [style=gn] (95) at (3.5, -1.5) {};
		\node [style=none] (96) at (3.5, 0.25) {};
		\node [style=gbox] (97) at (4.875, 1) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (98) at (6.25, 0.25) {};
		\node [style=wire label] (99) at (6.125, 1) {$x_{12} \plus 1$};
		\node [style=wire label] (100) at (3.6, 1) {$x_{12} \plus 1$};
		\node [style=hbox] (102) at (6, 2.5) {$D$};
		\node [style=gn] (103) at (7.75, -1.5) {};
		\node [style=gn] (104) at (7.75, 0.75) {};
		\node [style=gbox] (105) at (7.75, -0.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (106) at (8.8, 0.75) {$x_{23} \plus 1$};
		\node [style=rn] (107) at (2.75, -2.25) {};
		\node [style=gbox] (108) at (2.75, -3.75) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (109) at (3.5, -2.75) {$2j_1 \plus 1$};
		\node [style=wire label] (110) at (3.5, -4.75) {$2j_1 \plus 1$};
		\node [style=rn] (111) at (7, -2.25) {};
		\node [style=gbox] (112) at (7, -3.75) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (113) at (7.75, -2.75) {$2j_2 \plus 1$};
		\node [style=wire label] (114) at (7.75, -4.75) {$2j_2 \plus 1$};
		\node [style=rn] (115) at (4.9, 3) {};
		\node [style=gbox] (116) at (4.9, 4.25) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (117) at (5.75, 8) {$2j_3 \plus 1$};
		\node [style=wire label] (118) at (5.75, 3.5) {$2j_3 \plus 1$};
		\node [style=gn] (120) at (2, -1.5) {};
		\node [style=gn] (121) at (2, 0.75) {};
		\node [style=gbox] (122) at (2, -0.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (123) at (1, 0.75) {$x_{13} \plus 1$};
		\node [style=none] (124) at (2.775, -5.45) {};
		\node [style=none] (125) at (7.025, -5.45) {};
		\node [style=none] (126) at (2.75, -5.45) {};
		\node [style=none] (127) at (7, -5.45) {};
		\node [style={rn_phase}] (128) at (4.9, 6.3) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (129) at (6.25, 0.25) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (131) at (2.5, 1.75) {{\scriptsize $\!K_{\texttt{-}x_{13}}\!$}};
		\node [style=hbox] (132) at (3.75, 2.5) {$D$};
		\node [style=hbox] (133) at (4.9, 5.25) {$D$};
		\node [style=gbox] (134) at (4.9, 7.25) {$\overrightarrow{1^{-}}$};
		\node [style=none] (135) at (4.9, 8.25) {};
		\node [style={rn_phase}] (137) at (7.25, 1.75) {{\scriptsize $\!K_{\texttt{-}x_{23}}\!$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw (5.center) to (1);
		\draw (13) to (12.center);
		\draw (12.center) to (11);
		\draw (17) to (18);
		\draw (21) to (22);
		\draw (25) to (26);
		\draw [bend left=15] (2) to (17);
		\draw [bend right=15] (0) to (21);
		\draw [bend left=15] (11) to (21);
		\draw [bend right=15] (9) to (25);
		\draw (32.center) to (31);
		\draw [bend left=15] (29) to (25);
		\draw [bend right] (31) to (17);
		\draw (18) to (39.center);
		\draw (22) to (40.center);
		\draw (26) to (41);
		\draw (91.center) to (90);
		\draw (90) to (41);
		\draw (29) to (87);
		\draw (9) to (86);
		\draw (86) to (10);
		\draw (94) to (93);
		\draw [in=90, out=-165, looseness=0.75] (97) to (96.center);
		\draw [in=90, out=-15, looseness=0.75] (97) to (98.center);
		\draw (96.center) to (95);
		\draw (98.center) to (94);
		\draw (105) to (104);
		\draw (104) to (103);
		\draw (107) to (108);
		\draw (111) to (112);
		\draw (115) to (116);
		\draw [bend left=15] (95) to (107);
		\draw [bend right=15] (93) to (111);
		\draw [bend left=15] (103) to (111);
		\draw (121) to (120);
		\draw [bend right] (120) to (107);
		\draw (108) to (126.center);
		\draw (112) to (127.center);
		\draw (116) to (128);
		\draw (135.center) to (134);
		\draw (134) to (128);
		\draw [in=30, out=-165] (115) to (132);
		\draw [in=45, out=-165] (132) to (131);
		\draw [in=75, out=-135, looseness=0.75] (131) to (121);
		\draw [in=135, out=-15, looseness=0.75] (115) to (102);
		\draw [in=120, out=-15, looseness=0.75] (102) to (137);
		\draw [in=105, out=-60] (137) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientsimplify-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136) at (-10, 0.05) {$\overset{\substack{D1\\K2}}{=}$ };
		\node [style=gn] (138) at (-3.25, -1.5) {};
		\node [style=hbox] (139) at (-3.25, -0.75) {$D$};
		\node [style=gn] (140) at (-6, -1.5) {};
		\node [style=none] (141) at (-6, 0.25) {};
		\node [style=gbox] (142) at (-4.625, 1) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (143) at (-3.25, 0.25) {};
		\node [style=wire label] (144) at (-3.375, 1) {$x_{12} \plus 1$};
		\node [style=wire label] (145) at (-5.9, 1) {$x_{12} \plus 1$};
		\node [style=gn] (147) at (-1.75, -1.5) {};
		\node [style=gn] (148) at (-1.75, 0.75) {};
		\node [style=gbox] (149) at (-1.75, -0.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (150) at (-0.7, 0.75) {$x_{23} \plus 1$};
		\node [style=rn] (151) at (-6.75, -2.25) {};
		\node [style=gbox] (152) at (-6.75, -3.75) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (153) at (-6, -2.75) {$2j_1 \plus 1$};
		\node [style=wire label] (154) at (-6, -4.75) {$2j_1 \plus 1$};
		\node [style=rn] (155) at (-2.5, -2.25) {};
		\node [style=gbox] (156) at (-2.5, -3.75) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (157) at (-1.75, -2.75) {$2j_2 \plus 1$};
		\node [style=wire label] (158) at (-1.75, -4.75) {$2j_2 \plus 1$};
		\node [style={rn_phase}] (159) at (-4.6, 3) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=gbox] (160) at (-4.6, 4.5) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (161) at (-3.75, 6.5) {$2j_3 \plus 1$};
		\node [style=wire label] (162) at (-3.75, 3.5) {$2j_3 \plus 1$};
		\node [style=gn] (163) at (-7.5, -1.5) {};
		\node [style=gn] (164) at (-7.5, 0.75) {};
		\node [style=gbox] (165) at (-7.5, -0.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (166) at (-8.5, 0.75) {$x_{13} \plus 1$};
		\node [style=none] (167) at (-6.725, -5.45) {};
		\node [style=none] (169) at (-6.75, -5.45) {};
		\node [style=none] (170) at (-2.5, -5.45) {};
		\node [style=none] (171) at (-4.6, 4.55) {};
		\node [style={rn_phase}] (172) at (-3.25, 0.25) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (173) at (-7, 1.75) {{\scriptsize $\!K_{\texttt{-}x_{13}}\!$}};
		\node [style=gbox] (176) at (-4.6, 5.75) {$\overrightarrow{1^{-}}$};
		\node [style=none] (177) at (-4.6, 6.75) {};
		\node [style=none] (178) at (0, 0.05) {$\overset{\substack{S1\\S4}}{=}$ };
		\node [style={rn_phase}] (179) at (-2.25, 1.75) {{\scriptsize $\!K_{\texttt{-}x_{23}}\!$}};
		\node [style=gn] (180) at (6.05, -1.5) {};
		\node [style=hbox] (181) at (6.05, -0.75) {$D$};
		\node [style=gn] (182) at (3.3, -1.5) {};
		\node [style=none] (183) at (3.3, 0.25) {};
		\node [style=gbox] (184) at (4.675, 1) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (185) at (6.05, 0.25) {};
		\node [style=wire label] (186) at (5.925, 1) {$x_{12} \plus 1$};
		\node [style=wire label] (187) at (3.4, 1) {$x_{12} \plus 1$};
		\node [style=gn] (188) at (7.55, -1.5) {};
		\node [style=gn] (189) at (7.55, 0.75) {};
		\node [style=gbox] (190) at (7.55, -0.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (191) at (8.6, 0.75) {$x_{23} \plus 1$};
		\node [style=rn] (192) at (2.55, -2.25) {};
		\node [style=gbox] (193) at (2.55, -3.75) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (194) at (3.3, -2.75) {$2j_1 \plus 1$};
		\node [style=wire label] (195) at (3.3, -4.75) {$2j_1 \plus 1$};
		\node [style=rn] (196) at (6.8, -2.25) {};
		\node [style=gbox] (197) at (6.8, -3.75) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (198) at (7.55, -2.75) {$2j_2 \plus 1$};
		\node [style=wire label] (199) at (7.55, -4.75) {$2j_2 \plus 1$};
		\node [style=rn] (200) at (4.7, 3) {};
		\node [style=gbox] (201) at (4.7, 5.5) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (202) at (5.55, 6.5) {$2j_3 \plus 1$};
		\node [style=wire label] (203) at (5.55, 3.5) {$2j_3 \plus 1$};
		\node [style=gn] (204) at (1.8, -1.5) {};
		\node [style=gn] (205) at (1.8, 0.75) {};
		\node [style=gbox] (206) at (1.8, -0.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (207) at (0.8, 0.75) {$x_{13} \plus 1$};
		\node [style=none] (208) at (2.575, -5.45) {};
		\node [style=none] (209) at (6.825, -5.45) {};
		\node [style=none] (210) at (2.55, -5.45) {};
		\node [style=none] (211) at (6.8, -5.45) {};
		\node [style={rn_phase}] (213) at (6.05, 0.25) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=none] (214) at (2.3, 1.75) {};
		\node [style=gbox] (215) at (4.7, 4.25) {$\overrightarrow{1^{-}}$};
		\node [style=none] (216) at (4.7, 6.75) {};
		\node [style=none] (217) at (7.05, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (138);
		\draw [in=90, out=-165, looseness=0.75] (142) to (141.center);
		\draw [in=90, out=-15, looseness=0.75] (142) to (143.center);
		\draw (141.center) to (140);
		\draw (143.center) to (139);
		\draw (149) to (148);
		\draw (148) to (147);
		\draw (151) to (152);
		\draw (155) to (156);
		\draw (159) to (160);
		\draw [bend left=15] (140) to (151);
		\draw [bend right=15] (138) to (155);
		\draw [bend left=15] (147) to (155);
		\draw (164) to (163);
		\draw [bend right] (163) to (151);
		\draw (152) to (169.center);
		\draw (156) to (170.center);
		\draw (160) to (171.center);
		\draw (177.center) to (176);
		\draw (176) to (171.center);
		\draw [in=75, out=-135, looseness=0.75] (173) to (164);
		\draw [in=105, out=-60] (179) to (148);
		\draw [bend right=15] (159) to (173);
		\draw [bend left=15] (159) to (179);
		\draw (181) to (180);
		\draw [in=90, out=-165, looseness=0.75] (184) to (183.center);
		\draw [in=90, out=-15, looseness=0.75] (184) to (185.center);
		\draw (183.center) to (182);
		\draw (185.center) to (181);
		\draw (190) to (189);
		\draw (189) to (188);
		\draw (192) to (193);
		\draw (196) to (197);
		\draw (200) to (201);
		\draw [bend left=15] (182) to (192);
		\draw [bend right=15] (180) to (196);
		\draw [bend left=15] (188) to (196);
		\draw (205) to (204);
		\draw [bend right] (204) to (192);
		\draw (193) to (210.center);
		\draw (197) to (211.center);
		\draw (216.center) to (215);
		\draw [in=75, out=-135, looseness=0.75] (214.center) to (205);
		\draw [in=105, out=-60] (217.center) to (189);
		\draw [bend right=15] (200) to (214.center);
		\draw [bend left=15] (200) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientsimplify-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (218) at (-3.45, -0.5) {};
		\node [style=hbox] (219) at (-3.45, 0.25) {$D$};
		\node [style=gn] (220) at (-6.2, -0.5) {};
		\node [style=none] (221) at (-6.2, 1.25) {};
		\node [style=gbox] (222) at (-4.825, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (223) at (-3.45, 1.25) {};
		\node [style=wire label] (224) at (-3.575, 2) {$x_{12} \plus 1$};
		\node [style=wire label] (225) at (-6.1, 2) {$x_{12} \plus 1$};
		\node [style=gn] (226) at (-3.2, 3.5) {};
		\node [style=none] (227) at (-1.95, 1.25) {};
		\node [style=gn] (228) at (-1.95, -0.5) {};
		\node [style=none] (229) at (-1.95, 1.25) {};
		\node [style=gbox] (230) at (-1.95, 0.5) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=wire label] (231) at (-2.15, 3.5) {$x_{23} \plus 1$};
		\node [style=rn] (232) at (-6.95, -1.25) {};
		\node [style=gbox] (233) at (-6.95, -2.75) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (234) at (-6.2, -1.75) {$2j_1 \plus 1$};
		\node [style=wire label] (235) at (-6.2, -3.75) {$2j_1 \plus 1$};
		\node [style=rn] (236) at (-2.7, -1.25) {};
		\node [style=gbox] (237) at (-2.7, -2.75) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (238) at (-1.95, -1.75) {$2j_2 \plus 1$};
		\node [style=wire label] (239) at (-1.95, -3.75) {$2j_2 \plus 1$};
		\node [style=rn] (240) at (-4.8, 4) {};
		\node [style=gbox] (241) at (-4.8, 5.5) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (242) at (-3.95, 6.75) {$2j_3 \plus 1$};
		\node [style=wire label] (243) at (-3.95, 4.5) {$2j_3 \plus 1$};
		\node [style=gn] (244) at (-6.45, 3.5) {};
		\node [style=gn] (245) at (-7.7, -0.5) {};
		\node [style=gbox] (246) at (-7.7, 0.5) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=wire label] (247) at (-7.45, 3.5) {$x_{13} \plus 1$};
		\node [style=none] (248) at (-6.925, -4.45) {};
		\node [style=none] (249) at (-2.675, -4.45) {};
		\node [style=none] (250) at (-6.95, -4.45) {};
		\node [style=none] (251) at (-2.7, -4.45) {};
		\node [style=none] (252) at (-4.8, 6.8) {};
		\node [style={rn_phase}] (253) at (-3.45, 1.25) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=none] (254) at (-4.8, 6.25) {};
		\node [style=none] (255) at (-4.8, 7) {};
		\node [style=none] (256) at (-9.95, 0) {$=$};
		\node [style=gn] (257) at (6.3, -0.5) {};
		\node [style=gn] (258) at (3.55, -0.5) {};
		\node [style=none] (259) at (3.55, 1.25) {};
		\node [style=none] (260) at (4.925, 2) {};
		\node [style=none] (261) at (6.3, 1.25) {};
		\node [style=wire label] (262) at (6.175, 2) {$x_{12} \plus 1$};
		\node [style=wire label] (263) at (3.65, 2) {$x_{12} \plus 1$};
		\node [style=gn] (264) at (6.55, 3.5) {};
		\node [style=none] (265) at (7.8, 1.25) {};
		\node [style=gn] (266) at (7.8, -0.5) {};
		\node [style=none] (267) at (7.8, 1.25) {};
		\node [style=gbox] (268) at (7.8, 0.5) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=wire label] (269) at (7.6, 3.5) {$x_{23} \plus 1$};
		\node [style=rn] (270) at (2.8, -1.25) {};
		\node [style=gbox] (271) at (2.8, -2.75) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (272) at (3.55, -1.75) {$2j_1 \plus 1$};
		\node [style=wire label] (273) at (3.55, -3.75) {$2j_1 \plus 1$};
		\node [style=rn] (274) at (7.05, -1.25) {};
		\node [style=gbox] (275) at (7.05, -2.75) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (276) at (7.8, -1.75) {$2j_2 \plus 1$};
		\node [style=wire label] (277) at (7.8, -3.75) {$2j_2 \plus 1$};
		\node [style=rn] (278) at (4.95, 4) {};
		\node [style=gbox] (279) at (4.95, 5.5) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (280) at (5.8, 6.75) {$2j_3 \plus 1$};
		\node [style=wire label] (281) at (5.8, 4.5) {$2j_3 \plus 1$};
		\node [style=gn] (282) at (3.3, 3.5) {};
		\node [style=gn] (283) at (2.05, -0.5) {};
		\node [style=gbox] (284) at (2.05, 0.5) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=wire label] (285) at (2.3, 3.5) {$x_{13} \plus 1$};
		\node [style=none] (286) at (2.825, -4.45) {};
		\node [style=none] (287) at (7.075, -4.45) {};
		\node [style=none] (288) at (2.8, -4.45) {};
		\node [style=none] (289) at (7.05, -4.45) {};
		\node [style=none] (290) at (4.95, 6.8) {};
		\node [style={rn_phase}] (291) at (4.925, 2) {{\scriptsize $\!K_{1}\!$}};
		\node [style=none] (292) at (4.95, 6.25) {};
		\node [style=none] (293) at (4.95, 7) {};
		\node [style=gbox] (294) at (3.55, 0.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (295) at (0.05, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (219) to (218);
		\draw [in=90, out=-165, looseness=0.75] (222) to (221.center);
		\draw [in=90, out=-15, looseness=0.75] (222) to (223.center);
		\draw (221.center) to (220);
		\draw (223.center) to (219);
		\draw (230) to (229.center);
		\draw (229.center) to (228);
		\draw (232) to (233);
		\draw (236) to (237);
		\draw (240) to (241);
		\draw [bend left=15] (220) to (232);
		\draw [bend right=15] (218) to (236);
		\draw [bend left=15] (228) to (236);
		\draw [bend right=15] (226) to (240);
		\draw [bend left=15] (244) to (240);
		\draw [bend right] (245) to (232);
		\draw (233) to (250.center);
		\draw (237) to (251.center);
		\draw (241) to (252.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (252.center);
		\draw [in=90, out=-135] (244) to (246);
		\draw (246) to (245);
		\draw [in=90, out=-45] (226) to (230);
		\draw [in=90, out=-165, looseness=0.75] (260.center) to (259.center);
		\draw [in=90, out=-15, looseness=0.75] (260.center) to (261.center);
		\draw (259.center) to (258);
		\draw (268) to (267.center);
		\draw (267.center) to (266);
		\draw (270) to (271);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [bend left=15] (258) to (270);
		\draw [bend right=15] (257) to (274);
		\draw [bend left=15] (266) to (274);
		\draw [bend right=15] (264) to (278);
		\draw [bend left=15] (282) to (278);
		\draw [bend right] (283) to (270);
		\draw (271) to (288.center);
		\draw (275) to (289.center);
		\draw (279) to (290.center);
		\draw (293.center) to (292.center);
		\draw (292.center) to (290.center);
		\draw [in=90, out=-135] (282) to (284);
		\draw (284) to (283);
		\draw [in=90, out=-45] (264) to (268);
		\draw (257) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientsimplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 4.5) {};
		\node [style=hbox] (1) at (-7, 5.25) {$D$};
		\node [style=gn] (2) at (-9.75, 4.5) {};
		\node [style=none] (3) at (-9.75, 6.25) {};
		\node [style=gbox] (4) at (-8.375, 7) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (5) at (-7, 6.25) {};
		\node [style=wire label] (6) at (-7.125, 7) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-9.65, 7) {$x_{12} \plus 1$};
		\node [style=gn] (9) at (-6.75, 8.5) {};
		\node [style=hbox] (10) at (-5.5, 6.5) {$D$};
		\node [style=gn] (11) at (-5.5, 4.5) {};
		\node [style=none] (12) at (-5.5, 6.25) {};
		\node [style=gbox] (13) at (-5.5, 5.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (16) at (-5.7, 8.5) {$x_{23} \plus 1$};
		\node [style=rn] (17) at (-10.5, 3.75) {};
		\node [style=gbox] (18) at (-10.5, 2.25) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (19) at (-9.75, 3.25) {$2j_1 \plus 1$};
		\node [style=wire label] (20) at (-9.75, 1.25) {$2j_1 \plus 1$};
		\node [style=rn] (21) at (-6.25, 3.75) {};
		\node [style=gbox] (22) at (-6.25, 2.25) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (23) at (-5.5, 3.25) {$2j_2 \plus 1$};
		\node [style=wire label] (24) at (-5.5, 1.25) {$2j_2 \plus 1$};
		\node [style=rn] (25) at (-8.35, 9) {};
		\node [style=gbox] (26) at (-8.35, 10.25) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (27) at (-7.5, 14) {$2j_3 \plus 1$};
		\node [style=wire label] (28) at (-7.5, 9.5) {$2j_3 \plus 1$};
		\node [style=gn] (29) at (-10, 8.5) {};
		\node [style=gn] (31) at (-11.25, 4.5) {};
		\node [style=none] (32) at (-11.25, 7.5) {};
		\node [style=gbox] (33) at (-11.25, 5.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (36) at (-11, 8.5) {$x_{13} \plus 1$};
		\node [style=none] (37) at (-10.475, 0.55) {};
		\node [style=none] (38) at (-6.225, 0.55) {};
		\node [style=none] (39) at (-10.5, 0.55) {};
		\node [style=none] (40) at (-6.25, 0.55) {};
		\node [style={rn_phase}] (41) at (-8.35, 12.3) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (85) at (-7, 6.25) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (86) at (-5.5, 7.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (87) at (-11.25, 7.5) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=hbox] (88) at (-11.25, 6.5) {$D$};
		\node [style=hbox] (89) at (-8.35, 11.25) {$D$};
		\node [style=gbox] (90) at (-8.35, 13.25) {$\overrightarrow{1^{-}}$};
		\node [style=none] (91) at (-8.35, 14.25) {};
		\node [style=none] (92) at (-4, 6.05) {  $\overset{PK}{=}$  };
		\node [style=gn] (93) at (2.25, 4.5) {};
		\node [style=hbox] (94) at (2.25, 5.25) {$D$};
		\node [style=gn] (95) at (-0.5, 4.5) {};
		\node [style=none] (96) at (-0.5, 6.25) {};
		\node [style=gbox] (97) at (0.875, 7) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (98) at (2.25, 6.25) {};
		\node [style=wire label] (99) at (2.125, 7) {$x_{12} \plus 1$};
		\node [style=wire label] (100) at (-0.4, 7) {$x_{12} \plus 1$};
		\node [style=hbox] (102) at (2, 8.5) {$D$};
		\node [style=gn] (103) at (3.75, 4.5) {};
		\node [style=gn] (104) at (3.75, 6.75) {};
		\node [style=gbox] (105) at (3.75, 5.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (106) at (4.8, 6.75) {$x_{23} \plus 1$};
		\node [style=rn] (107) at (-1.25, 3.75) {};
		\node [style=gbox] (108) at (-1.25, 2.25) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (109) at (-0.5, 3.25) {$2j_1 \plus 1$};
		\node [style=wire label] (110) at (-0.5, 1.25) {$2j_1 \plus 1$};
		\node [style=rn] (111) at (3, 3.75) {};
		\node [style=gbox] (112) at (3, 2.25) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (113) at (3.75, 3.25) {$2j_2 \plus 1$};
		\node [style=wire label] (114) at (3.75, 1.25) {$2j_2 \plus 1$};
		\node [style=rn] (115) at (0.9, 9) {};
		\node [style=gbox] (116) at (0.9, 10.25) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (117) at (1.75, 14) {$2j_3 \plus 1$};
		\node [style=wire label] (118) at (1.75, 9.5) {$2j_3 \plus 1$};
		\node [style=gn] (120) at (-2, 4.5) {};
		\node [style=gn] (121) at (-2, 6.75) {};
		\node [style=gbox] (122) at (-2, 5.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (123) at (-3, 6.75) {$x_{13} \plus 1$};
		\node [style=none] (124) at (-1.225, 0.55) {};
		\node [style=none] (125) at (3.025, 0.55) {};
		\node [style=none] (126) at (-1.25, 0.55) {};
		\node [style=none] (127) at (3, 0.55) {};
		\node [style={rn_phase}] (128) at (0.9, 12.3) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (129) at (2.25, 6.25) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (131) at (-1.5, 7.75) {{\scriptsize $\!K_{\texttt{-}x_{13}}\!$}};
		\node [style=hbox] (132) at (-0.25, 8.5) {$D$};
		\node [style=hbox] (133) at (0.9, 11.25) {$D$};
		\node [style=gbox] (134) at (0.9, 13.25) {$\overrightarrow{1^{-}}$};
		\node [style=none] (135) at (0.9, 14.25) {};
		\node [style=none] (136) at (6.25, 6.05) {$\overset{\substack{D1\\K2}}{=}$ };
		\node [style={rn_phase}] (137) at (3.25, 7.75) {{\scriptsize $\!K_{\texttt{-}x_{23}}\!$}};
		\node [style=gn] (138) at (12.5, 4.5) {};
		\node [style=hbox] (139) at (12.5, 5.25) {$D$};
		\node [style=gn] (140) at (9.75, 4.5) {};
		\node [style=none] (141) at (9.75, 6.25) {};
		\node [style=gbox] (142) at (11.125, 7) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (143) at (12.5, 6.25) {};
		\node [style=wire label] (144) at (12.375, 7) {$x_{12} \plus 1$};
		\node [style=wire label] (145) at (9.85, 7) {$x_{12} \plus 1$};
		\node [style=gn] (147) at (14, 4.5) {};
		\node [style=gn] (148) at (14, 6.75) {};
		\node [style=gbox] (149) at (14, 5.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (150) at (15.05, 6.75) {$x_{23} \plus 1$};
		\node [style=rn] (151) at (9, 3.75) {};
		\node [style=gbox] (152) at (9, 2.25) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (153) at (9.75, 3.25) {$2j_1 \plus 1$};
		\node [style=wire label] (154) at (9.75, 1.25) {$2j_1 \plus 1$};
		\node [style=rn] (155) at (13.25, 3.75) {};
		\node [style=gbox] (156) at (13.25, 2.25) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (157) at (14, 3.25) {$2j_2 \plus 1$};
		\node [style=wire label] (158) at (14, 1.25) {$2j_2 \plus 1$};
		\node [style={rn_phase}] (159) at (11.15, 9) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=gbox] (160) at (11.15, 10.5) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (161) at (12, 12.5) {$2j_3 \plus 1$};
		\node [style=wire label] (162) at (12, 9.5) {$2j_3 \plus 1$};
		\node [style=gn] (163) at (8.25, 4.5) {};
		\node [style=gn] (164) at (8.25, 6.75) {};
		\node [style=gbox] (165) at (8.25, 5.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (166) at (7.25, 6.75) {$x_{13} \plus 1$};
		\node [style=none] (167) at (9.025, 0.55) {};
		\node [style=none] (168) at (13.275, 0.55) {};
		\node [style=none] (169) at (9, 0.55) {};
		\node [style=none] (170) at (13.25, 0.55) {};
		\node [style=none] (171) at (11.15, 10.55) {};
		\node [style={rn_phase}] (172) at (12.5, 6.25) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style={rn_phase}] (173) at (8.75, 7.75) {{\scriptsize $\!K_{\texttt{-}x_{13}}\!$}};
		\node [style=gbox] (176) at (11.15, 11.75) {$\overrightarrow{1^{-}}$};
		\node [style=none] (177) at (11.15, 12.75) {};
		\node [style=none] (178) at (-13.5, -8.45) {$\overset{\substack{S1\\S4}}{=}$ };
		\node [style={rn_phase}] (179) at (13.5, 7.75) {{\scriptsize $\!K_{\texttt{-}x_{23}}\!$}};
		\node [style=gn] (180) at (-6.95, -9) {};
		\node [style=hbox] (181) at (-6.95, -8.25) {$D$};
		\node [style=gn] (182) at (-9.7, -9) {};
		\node [style=none] (183) at (-9.7, -7.25) {};
		\node [style=gbox] (184) at (-8.325, -6.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (185) at (-6.95, -7.25) {};
		\node [style=wire label] (186) at (-7.075, -6.5) {$x_{12} \plus 1$};
		\node [style=wire label] (187) at (-9.6, -6.5) {$x_{12} \plus 1$};
		\node [style=gn] (188) at (-5.45, -9) {};
		\node [style=gn] (189) at (-5.45, -6.75) {};
		\node [style=gbox] (190) at (-5.45, -8) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (191) at (-4.4, -6.75) {$x_{23} \plus 1$};
		\node [style=rn] (192) at (-10.45, -9.75) {};
		\node [style=gbox] (193) at (-10.45, -11.25) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (194) at (-9.7, -10.25) {$2j_1 \plus 1$};
		\node [style=wire label] (195) at (-9.7, -12.25) {$2j_1 \plus 1$};
		\node [style=rn] (196) at (-6.2, -9.75) {};
		\node [style=gbox] (197) at (-6.2, -11.25) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (198) at (-5.45, -10.25) {$2j_2 \plus 1$};
		\node [style=wire label] (199) at (-5.45, -12.25) {$2j_2 \plus 1$};
		\node [style=rn] (200) at (-8.3, -4.5) {};
		\node [style=gbox] (201) at (-8.3, -2) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (202) at (-7.45, -1) {$2j_3 \plus 1$};
		\node [style=wire label] (203) at (-7.45, -4) {$2j_3 \plus 1$};
		\node [style=gn] (204) at (-11.2, -9) {};
		\node [style=gn] (205) at (-11.2, -6.75) {};
		\node [style=gbox] (206) at (-11.2, -8) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=wire label] (207) at (-12.2, -6.75) {$x_{13} \plus 1$};
		\node [style=none] (208) at (-10.425, -12.95) {};
		\node [style=none] (209) at (-6.175, -12.95) {};
		\node [style=none] (210) at (-10.45, -12.95) {};
		\node [style=none] (211) at (-6.2, -12.95) {};
		\node [style={rn_phase}] (213) at (-6.95, -7.25) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=none] (214) at (-10.7, -5.75) {};
		\node [style=gbox] (215) at (-8.3, -3.25) {$\overrightarrow{1^{-}}$};
		\node [style=none] (216) at (-8.3, -0.75) {};
		\node [style=none] (217) at (-5.95, -5.75) {};
		\node [style=gn] (218) at (4.3, -9) {};
		\node [style=hbox] (219) at (4.3, -8.25) {$D$};
		\node [style=gn] (220) at (1.55, -9) {};
		\node [style=none] (221) at (1.55, -7.25) {};
		\node [style=gbox] (222) at (2.925, -6.5) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (223) at (4.3, -7.25) {};
		\node [style=wire label] (224) at (4.175, -6.5) {$x_{12} \plus 1$};
		\node [style=wire label] (225) at (1.65, -6.5) {$x_{12} \plus 1$};
		\node [style=gn] (226) at (4.55, -5) {};
		\node [style=none] (227) at (5.8, -7.25) {};
		\node [style=gn] (228) at (5.8, -9) {};
		\node [style=none] (229) at (5.8, -7.25) {};
		\node [style=gbox] (230) at (5.8, -8) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=wire label] (231) at (5.6, -5) {$x_{23} \plus 1$};
		\node [style=rn] (232) at (0.8, -9.75) {};
		\node [style=gbox] (233) at (0.8, -11.25) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (234) at (1.55, -10.25) {$2j_1 \plus 1$};
		\node [style=wire label] (235) at (1.55, -12.25) {$2j_1 \plus 1$};
		\node [style=rn] (236) at (5.05, -9.75) {};
		\node [style=gbox] (237) at (5.05, -11.25) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (238) at (5.8, -10.25) {$2j_2 \plus 1$};
		\node [style=wire label] (239) at (5.8, -12.25) {$2j_2 \plus 1$};
		\node [style=rn] (240) at (2.95, -4.5) {};
		\node [style=gbox] (241) at (2.95, -3) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (242) at (3.8, -1.75) {$2j_3 \plus 1$};
		\node [style=wire label] (243) at (3.8, -4) {$2j_3 \plus 1$};
		\node [style=gn] (244) at (1.3, -5) {};
		\node [style=gn] (245) at (0.05, -9) {};
		\node [style=gbox] (246) at (0.05, -8) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=wire label] (247) at (0.3, -5) {$x_{13} \plus 1$};
		\node [style=none] (248) at (0.825, -12.95) {};
		\node [style=none] (249) at (5.075, -12.95) {};
		\node [style=none] (250) at (0.8, -12.95) {};
		\node [style=none] (251) at (5.05, -12.95) {};
		\node [style=none] (252) at (2.95, -1.7) {};
		\node [style={rn_phase}] (253) at (4.3, -7.25) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=none] (254) at (2.95, -2.25) {};
		\node [style=none] (255) at (2.95, -1.5) {};
		\node [style=none] (256) at (-2.45, -8.5) {$=$};
		\node [style=gn] (257) at (15.3, -9) {};
		\node [style=gn] (258) at (12.55, -9) {};
		\node [style=none] (259) at (12.55, -7.25) {};
		\node [style=none] (260) at (13.925, -6.5) {};
		\node [style=none] (261) at (15.3, -7.25) {};
		\node [style=wire label] (262) at (15.175, -6.5) {$x_{12} \plus 1$};
		\node [style=wire label] (263) at (12.65, -6.5) {$x_{12} \plus 1$};
		\node [style=gn] (264) at (15.55, -5) {};
		\node [style=none] (265) at (16.8, -7.25) {};
		\node [style=gn] (266) at (16.8, -9) {};
		\node [style=none] (267) at (16.8, -7.25) {};
		\node [style=gbox] (268) at (16.8, -8) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=wire label] (269) at (16.6, -5) {$x_{23} \plus 1$};
		\node [style=rn] (270) at (11.8, -9.75) {};
		\node [style=gbox] (271) at (11.8, -11.25) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (272) at (12.55, -10.25) {$2j_1 \plus 1$};
		\node [style=wire label] (273) at (12.55, -12.25) {$2j_1 \plus 1$};
		\node [style=rn] (274) at (16.05, -9.75) {};
		\node [style=gbox] (275) at (16.05, -11.25) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (276) at (16.8, -10.25) {$2j_2 \plus 1$};
		\node [style=wire label] (277) at (16.8, -12.25) {$2j_2 \plus 1$};
		\node [style=rn] (278) at (13.95, -4.5) {};
		\node [style=gbox] (279) at (13.95, -3) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (280) at (14.8, -1.75) {$2j_3 \plus 1$};
		\node [style=wire label] (281) at (14.8, -4) {$2j_3 \plus 1$};
		\node [style=gn] (282) at (12.3, -5) {};
		\node [style=gn] (283) at (11.05, -9) {};
		\node [style=gbox] (284) at (11.05, -8) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=wire label] (285) at (11.3, -5) {$x_{13} \plus 1$};
		\node [style=none] (286) at (11.825, -12.95) {};
		\node [style=none] (287) at (16.075, -12.95) {};
		\node [style=none] (288) at (11.8, -12.95) {};
		\node [style=none] (289) at (16.05, -12.95) {};
		\node [style=none] (290) at (13.95, -1.7) {};
		\node [style={rn_phase}] (291) at (13.925, -6.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style=none] (292) at (13.95, -2.25) {};
		\node [style=none] (293) at (13.95, -1.5) {};
		\node [style=gbox] (294) at (12.55, -8) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (295) at (8.55, -8.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-165, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (2);
		\draw (5.center) to (1);
		\draw (13) to (12.center);
		\draw (12.center) to (11);
		\draw (17) to (18);
		\draw (21) to (22);
		\draw (25) to (26);
		\draw [bend left=15] (2) to (17);
		\draw [bend right=15] (0) to (21);
		\draw [bend left=15] (11) to (21);
		\draw [bend right=15] (9) to (25);
		\draw (32.center) to (31);
		\draw [bend left=15] (29) to (25);
		\draw [bend right] (31) to (17);
		\draw (18) to (39.center);
		\draw (22) to (40.center);
		\draw (26) to (41);
		\draw (91.center) to (90);
		\draw (90) to (41);
		\draw (29) to (87);
		\draw (9) to (86);
		\draw (86) to (10);
		\draw (94) to (93);
		\draw [in=90, out=-165, looseness=0.75] (97) to (96.center);
		\draw [in=90, out=-15, looseness=0.75] (97) to (98.center);
		\draw (96.center) to (95);
		\draw (98.center) to (94);
		\draw (105) to (104);
		\draw (104) to (103);
		\draw (107) to (108);
		\draw (111) to (112);
		\draw (115) to (116);
		\draw [bend left=15] (95) to (107);
		\draw [bend right=15] (93) to (111);
		\draw [bend left=15] (103) to (111);
		\draw (121) to (120);
		\draw [bend right] (120) to (107);
		\draw (108) to (126.center);
		\draw (112) to (127.center);
		\draw (116) to (128);
		\draw (135.center) to (134);
		\draw (134) to (128);
		\draw [in=30, out=-165] (115) to (132);
		\draw [in=45, out=-165] (132) to (131);
		\draw [in=75, out=-135, looseness=0.75] (131) to (121);
		\draw [in=135, out=-15, looseness=0.75] (115) to (102);
		\draw [in=120, out=-15, looseness=0.75] (102) to (137);
		\draw [in=105, out=-60] (137) to (104);
		\draw (139) to (138);
		\draw [in=90, out=-165, looseness=0.75] (142) to (141.center);
		\draw [in=90, out=-15, looseness=0.75] (142) to (143.center);
		\draw (141.center) to (140);
		\draw (143.center) to (139);
		\draw (149) to (148);
		\draw (148) to (147);
		\draw (151) to (152);
		\draw (155) to (156);
		\draw (159) to (160);
		\draw [bend left=15] (140) to (151);
		\draw [bend right=15] (138) to (155);
		\draw [bend left=15] (147) to (155);
		\draw (164) to (163);
		\draw [bend right] (163) to (151);
		\draw (152) to (169.center);
		\draw (156) to (170.center);
		\draw (160) to (171.center);
		\draw (177.center) to (176);
		\draw (176) to (171.center);
		\draw [in=75, out=-135, looseness=0.75] (173) to (164);
		\draw [in=105, out=-60] (179) to (148);
		\draw [bend right=15] (159) to (173);
		\draw [bend left=15] (159) to (179);
		\draw (181) to (180);
		\draw [in=90, out=-165, looseness=0.75] (184) to (183.center);
		\draw [in=90, out=-15, looseness=0.75] (184) to (185.center);
		\draw (183.center) to (182);
		\draw (185.center) to (181);
		\draw (190) to (189);
		\draw (189) to (188);
		\draw (192) to (193);
		\draw (196) to (197);
		\draw (200) to (201);
		\draw [bend left=15] (182) to (192);
		\draw [bend right=15] (180) to (196);
		\draw [bend left=15] (188) to (196);
		\draw (205) to (204);
		\draw [bend right] (204) to (192);
		\draw (193) to (210.center);
		\draw (197) to (211.center);
		\draw (216.center) to (215);
		\draw [in=75, out=-135, looseness=0.75] (214.center) to (205);
		\draw [in=105, out=-60] (217.center) to (189);
		\draw [bend right=15] (200) to (214.center);
		\draw [bend left=15] (200) to (217.center);
		\draw (219) to (218);
		\draw [in=90, out=-165, looseness=0.75] (222) to (221.center);
		\draw [in=90, out=-15, looseness=0.75] (222) to (223.center);
		\draw (221.center) to (220);
		\draw (223.center) to (219);
		\draw (230) to (229.center);
		\draw (229.center) to (228);
		\draw (232) to (233);
		\draw (236) to (237);
		\draw (240) to (241);
		\draw [bend left=15] (220) to (232);
		\draw [bend right=15] (218) to (236);
		\draw [bend left=15] (228) to (236);
		\draw [bend right=15] (226) to (240);
		\draw [bend left=15] (244) to (240);
		\draw [bend right] (245) to (232);
		\draw (233) to (250.center);
		\draw (237) to (251.center);
		\draw (241) to (252.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (252.center);
		\draw [in=90, out=-135] (244) to (246);
		\draw (246) to (245);
		\draw [in=90, out=-45] (226) to (230);
		\draw [in=90, out=-165, looseness=0.75] (260.center) to (259.center);
		\draw [in=90, out=-15, looseness=0.75] (260.center) to (261.center);
		\draw (259.center) to (258);
		\draw (268) to (267.center);
		\draw (267.center) to (266);
		\draw (270) to (271);
		\draw (274) to (275);
		\draw (278) to (279);
		\draw [bend left=15] (258) to (270);
		\draw [bend right=15] (257) to (274);
		\draw [bend left=15] (266) to (274);
		\draw [bend right=15] (264) to (278);
		\draw [bend left=15] (282) to (278);
		\draw [bend right] (283) to (270);
		\draw (271) to (288.center);
		\draw (275) to (289.center);
		\draw (279) to (290.center);
		\draw (293.center) to (292.center);
		\draw (292.center) to (290.center);
		\draw [in=90, out=-135] (282) to (284);
		\draw (284) to (283);
		\draw [in=90, out=-45] (264) to (268);
		\draw (257) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientv2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6.375, 1.25) {$\frac{\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (39) at (1.375, 0) {};
		\node [style=gn] (41) at (-1.375, 0) {};
		\node [style=none] (42) at (-1.375, 1.75) {};
		\node [style=none] (43) at (0, 2.5) {};
		\node [style=none] (44) at (1.375, 1.75) {};
		\node [style=wire label] (45) at (1.25, 2.5) {$x_{12} \plus 1$};
		\node [style=wire label] (46) at (-1.275, 2.5) {$x_{12} \plus 1$};
		\node [style=gn] (48) at (1.625, 4) {};
		\node [style=none] (49) at (2.875, 1.75) {};
		\node [style=gn] (50) at (2.875, 0) {};
		\node [style=none] (51) at (2.875, 1.75) {};
		\node [style=gbox] (52) at (2.875, 1) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=wire label] (53) at (2.675, 4) {$x_{23} \plus 1$};
		\node [style=rn] (54) at (-2.125, -0.75) {};
		\node [style=gbox] (55) at (-2.125, -2.25) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (56) at (-1.375, -1.25) {$2j_1 \plus 1$};
		\node [style=wire label] (57) at (-1.375, -3.25) {$2j_1 \plus 1$};
		\node [style=rn] (58) at (2.125, -0.75) {};
		\node [style=gbox] (59) at (2.125, -2.25) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (60) at (2.875, -1.25) {$2j_2 \plus 1$};
		\node [style=wire label] (61) at (2.875, -3.25) {$2j_2 \plus 1$};
		\node [style=rn] (62) at (0.025, 4.5) {};
		\node [style=gbox] (63) at (0.025, 6) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (64) at (0.875, 7.25) {$2j_3 \plus 1$};
		\node [style=wire label] (65) at (0.875, 5) {$2j_3 \plus 1$};
		\node [style=gn] (66) at (-1.625, 4) {};
		\node [style=gn] (67) at (-2.875, 0) {};
		\node [style=gbox] (68) at (-2.875, 1) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=wire label] (69) at (-2.625, 4) {$x_{13} \plus 1$};
		\node [style=none] (70) at (-2.1, -3.95) {};
		\node [style=none] (71) at (2.15, -3.95) {};
		\node [style=none] (72) at (-2.125, -3.95) {};
		\node [style=none] (73) at (2.125, -3.95) {};
		\node [style=none] (74) at (0.025, 7.3) {};
		\node [style={rn_phase}] (75) at (0, 2.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style=none] (76) at (0.025, 6.75) {};
		\node [style=none] (77) at (0.025, 7.5) {};
		\node [style=gbox] (78) at (-1.375, 1) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (81) at (-3.375, 10.75) {};
		\node [style=none] (82) at (-2.375, 11.75) {};
		\node [style=none] (84) at (-4.375, 12.25) {};
		\node [style=none] (85) at (-2.375, 12.25) {$j_3$};
		\node [style=none] (87) at (-4.375, 9.75) {};
		\node [style=none] (90) at (-3.375, 11) {};
		\node [style=none] (91) at (-3.125, 10.75) {};
		\node [style=none] (92) at (-6.375, 11.75) {};
		\node [style=none] (93) at (-7.375, 10.75) {};
		\node [style=none] (94) at (-5.375, 10.75) {};
		\node [style=none] (96) at (-8.375, 9.75) {};
		\node [style=none] (97) at (-6.375, 9.25) {};
		\node [style=none] (98) at (-5.375, 10.25) {$j_3$};
		\node [style=none] (99) at (-8.375, 9.25) {$j_1$};
		\node [style=none] (100) at (-7.375, 11) {};
		\node [style=none] (101) at (-7.125, 10.75) {};
		\node [style=none] (102) at (-5.625, 10.75) {};
		\node [style=none] (103) at (-5.375, 11) {};
		\node [style=none] (104) at (-6.375, 10.5) {};
		\node [style=none] (105) at (-6.575, 10.7) {};
		\node [style=none] (106) at (-6.175, 10.7) {};
		\node [style=none] (107) at (-6.375, 8.75) {$j_2$};
		\node [style=none] (108) at (-13.375, 12.25) {};
		\node [style=none] (109) at (-13.375, 13.25) {};
		\node [style=none] (113) at (-13.575, 12.45) {};
		\node [style=none] (114) at (-13.175, 12.45) {};
		\node [style=none] (116) at (-14.375, 10.25) {};
		\node [style=none] (118) at (-15.375, 9.25) {};
		\node [style=none] (120) at (-13.375, 13.75) {$j_3$};
		\node [style=none] (121) at (-15.375, 8.75) {$j_1$};
		\node [style=none] (122) at (-14.375, 10.5) {};
		\node [style=none] (123) at (-14.125, 10.25) {};
		\node [style=none] (129) at (-11.375, 8.75) {$j_2$};
		\node [style=none] (130) at (-11.375, 9.25) {};
		\node [style=none] (131) at (-13.375, 11.25) {};
		\node [style=none] (132) at (-12.375, 10.25) {};
		\node [style=none] (134) at (-12.625, 10.25) {};
		\node [style=none] (135) at (-12.375, 10.5) {};
		\node [style=none] (136) at (-9.875, 11) {$=$};
		\node [style=none] (137) at (-9.875, 0) {$\longmapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (43.center) to (42.center);
		\draw [in=90, out=-15, looseness=0.75] (43.center) to (44.center);
		\draw (42.center) to (41);
		\draw (52) to (51.center);
		\draw (51.center) to (50);
		\draw (54) to (55);
		\draw (58) to (59);
		\draw (62) to (63);
		\draw [bend left=15] (41) to (54);
		\draw [bend right=15] (39) to (58);
		\draw [bend left=15] (50) to (58);
		\draw [bend right=15] (48) to (62);
		\draw [bend left=15] (66) to (62);
		\draw [bend right] (67) to (54);
		\draw (55) to (72.center);
		\draw (59) to (73.center);
		\draw (63) to (74.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw [in=90, out=-135] (66) to (68);
		\draw (68) to (67);
		\draw [in=90, out=-45] (48) to (52);
		\draw (39) to (44.center);
		\draw (81.center) to (82.center);
		\draw (81.center) to (91.center);
		\draw (81.center) to (90.center);
		\draw (92.center) to (93.center);
		\draw (92.center) to (94.center);
		\draw (93.center) to (96.center);
		\draw (92.center) to (97.center);
		\draw (93.center) to (100.center);
		\draw (93.center) to (101.center);
		\draw (94.center) to (103.center);
		\draw (94.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw (104.center) to (106.center);
		\draw (87.center) to (81.center);
		\draw [style=dotsedge] (87.center) to (84.center);
		\draw (94.center) to (87.center);
		\draw (108.center) to (109.center);
		\draw (108.center) to (114.center);
		\draw (108.center) to (113.center);
		\draw (116.center) to (118.center);
		\draw (116.center) to (122.center);
		\draw (116.center) to (123.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (135.center);
		\draw (132.center) to (134.center);
		\draw (132.center) to (130.center);
		\draw (131.center) to (116.center);
		\draw (131.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/cgcoefficientv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6.5, 1.25) {$\frac{\sqrt{2j_3\plus 1}}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (39) at (1.25, 0) {};
		\node [style=gn] (41) at (-1.5, 0) {};
		\node [style=none] (42) at (-1.5, 1.75) {};
		\node [style=none] (43) at (-0.125, 2.5) {};
		\node [style=none] (44) at (1.25, 1.75) {};
		\node [style=wire label] (45) at (1.125, 2.5) {$x_{12} \plus 1$};
		\node [style=wire label] (46) at (-1.4, 2.5) {$x_{12} \plus 1$};
		\node [style=gn] (48) at (1.5, 4) {};
		\node [style=none] (49) at (2.75, 1.75) {};
		\node [style=gn] (50) at (2.75, 0) {};
		\node [style=none] (51) at (2.75, 1.75) {};
		\node [style=gbox] (52) at (2.75, 1) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=wire label] (53) at (2.55, 4) {$x_{23} \plus 1$};
		\node [style=rn] (54) at (-2.25, -0.75) {};
		\node [style=gbox] (55) at (-2.25, -2.25) {${\overrightarrow{\sqrt{a_{2j_1}}}}$};
		\node [style=wire label] (56) at (-1.5, -1.25) {$2j_1 \plus 1$};
		\node [style=wire label] (57) at (-1.5, -3.25) {$2j_1 \plus 1$};
		\node [style=rn] (58) at (2, -0.75) {};
		\node [style=gbox] (59) at (2, -2.25) {${\overrightarrow{\sqrt{a_{2j_2}}}}$};
		\node [style=wire label] (60) at (2.75, -1.25) {$2j_2 \plus 1$};
		\node [style=wire label] (61) at (2.75, -3.25) {$2j_2 \plus 1$};
		\node [style=rn] (62) at (-0.1, 4.5) {};
		\node [style=gbox] (63) at (-0.1, 6) {${\overrightarrow{\sqrt{a_{2j_3}}}}$};
		\node [style=wire label] (64) at (0.75, 7.25) {$2j_3 \plus 1$};
		\node [style=wire label] (65) at (0.75, 5) {$2j_3 \plus 1$};
		\node [style=gn] (66) at (-1.75, 4) {};
		\node [style=gn] (67) at (-3, 0) {};
		\node [style=gbox] (68) at (-3, 1) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=wire label] (69) at (-2.75, 4) {$x_{13} \plus 1$};
		\node [style=none] (70) at (-2.225, -3.95) {};
		\node [style=none] (71) at (2.025, -3.95) {};
		\node [style=none] (72) at (-2.25, -3.95) {};
		\node [style=none] (73) at (2, -3.95) {};
		\node [style=none] (74) at (-0.1, 7.3) {};
		\node [style={rn_phase}] (75) at (-0.125, 2.5) {{\scriptsize $\!K_{1}\!$}};
		\node [style=none] (76) at (-0.1, 6.75) {};
		\node [style=none] (77) at (-0.1, 7.5) {};
		\node [style=gbox] (78) at (-1.5, 1) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (81) at (-13, -0.25) {};
		\node [style=none] (82) at (-12, 0.75) {};
		\node [style=none] (84) at (-14, 1.25) {};
		\node [style=none] (85) at (-12, 1.25) {$j_3$};
		\node [style=none] (87) at (-14, -1.25) {};
		\node [style=none] (90) at (-13, 0) {};
		\node [style=none] (91) at (-12.75, -0.25) {};
		\node [style=none] (92) at (-16, 0.75) {};
		\node [style=none] (93) at (-17, -0.25) {};
		\node [style=none] (94) at (-15, -0.25) {};
		\node [style=none] (96) at (-18, -1.25) {};
		\node [style=none] (97) at (-16, -1.75) {};
		\node [style=none] (98) at (-15, -0.75) {$j_3$};
		\node [style=none] (99) at (-18, -1.75) {$j_1$};
		\node [style=none] (100) at (-17, 0) {};
		\node [style=none] (101) at (-16.75, -0.25) {};
		\node [style=none] (102) at (-15.25, -0.25) {};
		\node [style=none] (103) at (-15, 0) {};
		\node [style=none] (104) at (-16, -0.5) {};
		\node [style=none] (105) at (-16.2, -0.3) {};
		\node [style=none] (106) at (-15.8, -0.3) {};
		\node [style=none] (107) at (-16, -2.25) {$j_2$};
		\node [style=none] (108) at (-23, 1.25) {};
		\node [style=none] (109) at (-23, 2.25) {};
		\node [style=none] (113) at (-23.2, 1.45) {};
		\node [style=none] (114) at (-22.8, 1.45) {};
		\node [style=none] (116) at (-24, -0.75) {};
		\node [style=none] (118) at (-25, -1.75) {};
		\node [style=none] (120) at (-23, 2.75) {$j_3$};
		\node [style=none] (121) at (-25, -2.25) {$j_1$};
		\node [style=none] (122) at (-24, -0.5) {};
		\node [style=none] (123) at (-23.75, -0.75) {};
		\node [style=none] (129) at (-21, -2.25) {$j_2$};
		\node [style=none] (130) at (-21, -1.75) {};
		\node [style=none] (131) at (-23, 0.25) {};
		\node [style=none] (132) at (-22, -0.75) {};
		\node [style=none] (134) at (-22.25, -0.75) {};
		\node [style=none] (135) at (-22, -0.5) {};
		\node [style=none] (136) at (-19.5, 0) {$=$};
		\node [style=none] (137) at (-10, 0) {$\longmapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (43.center) to (42.center);
		\draw [in=90, out=-15, looseness=0.75] (43.center) to (44.center);
		\draw (42.center) to (41);
		\draw (52) to (51.center);
		\draw (51.center) to (50);
		\draw (54) to (55);
		\draw (58) to (59);
		\draw (62) to (63);
		\draw [bend left=15] (41) to (54);
		\draw [bend right=15] (39) to (58);
		\draw [bend left=15] (50) to (58);
		\draw [bend right=15] (48) to (62);
		\draw [bend left=15] (66) to (62);
		\draw [bend right] (67) to (54);
		\draw (55) to (72.center);
		\draw (59) to (73.center);
		\draw (63) to (74.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw [in=90, out=-135] (66) to (68);
		\draw (68) to (67);
		\draw [in=90, out=-45] (48) to (52);
		\draw (39) to (44.center);
		\draw (81.center) to (82.center);
		\draw (81.center) to (91.center);
		\draw (81.center) to (90.center);
		\draw (92.center) to (93.center);
		\draw (92.center) to (94.center);
		\draw (93.center) to (96.center);
		\draw (92.center) to (97.center);
		\draw (93.center) to (100.center);
		\draw (93.center) to (101.center);
		\draw (94.center) to (103.center);
		\draw (94.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw (104.center) to (106.center);
		\draw (87.center) to (81.center);
		\draw [style=dotsedge] (87.center) to (84.center);
		\draw (94.center) to (87.center);
		\draw (108.center) to (109.center);
		\draw (108.center) to (114.center);
		\draw (108.center) to (113.center);
		\draw (116.center) to (118.center);
		\draw (116.center) to (122.center);
		\draw (116.center) to (123.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (135.center);
		\draw (132.center) to (134.center);
		\draw (132.center) to (130.center);
		\draw (131.center) to (116.center);
		\draw (131.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/kducomt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (-2.5, -1.975) {};
		\node [style=hbox] (104) at (-2.5, -0.625) {$D$};
		\node [style=wire label] (105) at (-1.875, -1.625) {$d+1$};
		\node [style=none] (108) at (-2.5, 2.5) {};
		\node [style=gbox] (109) at (-2.5, 1.5) {$\overrightarrow{u}$};
		\node [style=none] (110) at (-2.5, 0.75) {};
		\node [style={rn_phase}] (113) at (-2.5, 0.5) {$K_{\minu 1}$};
		\node [style=none] (114) at (-0.7, 0) {$=$\strut};
		\node [style=none] (115) at (3.125, -1.975) {};
		\node [style=hbox] (116) at (3.125, 0.375) {$D$};
		\node [style=wire label] (117) at (3.75, -1.625) {$d+1$};
		\node [style=none] (118) at (3.125, 2.5) {};
		\node [style=gbox] (119) at (3.125, -0.75) {$\overrightarrow{u}$};
		\node [style=none] (120) at (3.125, 0.75) {};
		\node [style={rn_phase}] (121) at (3.125, 1.5) {$K_{\minu 1}$};
		\node [style=none] (122) at (1.5, 0.275) {$(-1)^d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104) to (103.center);
		\draw (109) to (108.center);
		\draw (109) to (110.center);
		\draw (110.center) to (104);
		\draw (116) to (115.center);
		\draw (119) to (118.center);
		\draw (119) to (120.center);
		\draw (120.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/kducomtprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (-7.25, -1.975) {};
		\node [style=hbox] (104) at (-7.25, -0.625) {$D$};
		\node [style=wire label] (105) at (-6.625, -1.625) {$d+1$};
		\node [style=none] (108) at (-7.25, 2.5) {};
		\node [style=gbox] (109) at (-7.25, 1.5) {$\overrightarrow{u}$};
		\node [style=none] (110) at (-7.25, 0.75) {};
		\node [style={rn_phase}] (113) at (-7.25, 0.5) {$K_{\minu 1}$};
		\node [style=none] (114) at (-5.625, 0) {$=$\strut};
		\node [style=none] (115) at (15.375, -1.975) {};
		\node [style=hbox] (116) at (15.375, 0.375) {$D$};
		\node [style=wire label] (117) at (16, -1.625) {$d+1$};
		\node [style=none] (118) at (15.375, 2.5) {};
		\node [style=gbox] (119) at (15.375, -0.75) {$\overrightarrow{u}$};
		\node [style=none] (120) at (15.375, 0.75) {};
		\node [style={rn_phase}] (121) at (15.375, 1.5) {$K_{\minu 1}$};
		\node [style=none] (122) at (13.75, 0.775) {$(-1)^d$};
		\node [style=none] (123) at (-4, -1.975) {};
		\node [style=hbox] (124) at (-4, -0.625) {$D$};
		\node [style=wire label] (125) at (-3.375, -1.625) {$d+1$};
		\node [style=none] (126) at (-4, 4.25) {};
		\node [style=gbox] (127) at (-4, 1.5) {$\overrightarrow{u}$};
		\node [style=none] (128) at (-4, 0.75) {};
		\node [style={rn_phase}] (129) at (-4, 0.5) {$K_{\minu 1}$};
		\node [style=none] (130) at (-2.375, 0.25) {  $\overset{K2}{=}$  };
		\node [style={rn_phase}] (131) at (-4, 2.5) {$K_{1}$};
		\node [style={rn_phase}] (132) at (-4, 3.5) {$K_{\minu 1}$};
		\node [style=none] (133) at (0, -1.975) {};
		\node [style=hbox] (134) at (0, -0.625) {$D$};
		\node [style=wire label] (135) at (0.625, -1.625) {$d+1$};
		\node [style=none] (136) at (0, 4.25) {};
		\node [style=gbox] (137) at (0, 2.5) {$\overrightarrow{v}$};
		\node [style=none] (138) at (0, 0.75) {};
		\node [style={rn_phase}] (139) at (0, 0.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (140) at (-1.25, 2.25) {$K_{1}$};
		\node [style={rn_phase}] (141) at (0, 3.5) {$K_{\minu 1}$};
		\node [style=gbox] (142) at (-1.25, 1.25) {$\overrightarrow{u}$};
		\node [style={rn_phase}] (143) at (0, 1.5) {$K_{1}$};
		\node [style=none] (144) at (1.5, 0.25) {  $\overset{S4}{=}$  };
		\node [style=none] (145) at (4.375, -1.975) {};
		\node [style=hbox] (146) at (4.375, -0.625) {$D$};
		\node [style=wire label] (147) at (5, -1.625) {$d+1$};
		\node [style=none] (148) at (4.375, 2.25) {};
		\node [style=gbox] (149) at (4.375, 0.5) {$\overrightarrow{v}$};
		\node [style=none] (150) at (4.375, 0.75) {};
		\node [style={rn_phase}] (153) at (4.375, 1.5) {$K_{\minu 1}$};
		\node [style=none] (156) at (2.75, 1.775) {$(-1)^d$};
		\node [style=none] (157) at (6.75, 0.25) {  $\overset{D1}{=}$  };
		\node [style=none] (158) at (9.375, -1.975) {};
		\node [style=hbox] (159) at (9.375, 0.375) {$D$};
		\node [style=wire label] (160) at (10, -1.625) {$d+1$};
		\node [style=none] (161) at (9.375, 2.5) {};
		\node [style=gbox] (162) at (9.375, -0.75) {$\overrightarrow{v^{\prime}}$};
		\node [style=none] (163) at (9.375, 0.75) {};
		\node [style={rn_phase}] (164) at (9.375, 1.5) {$K_{\minu 1}$};
		\node [style=none] (165) at (7.75, 1.775) {$(-1)^d$};
		\node [style=none] (166) at (11.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104) to (103.center);
		\draw (109) to (108.center);
		\draw (109) to (110.center);
		\draw (110.center) to (104);
		\draw (116) to (115.center);
		\draw (119) to (118.center);
		\draw (119) to (120.center);
		\draw (120.center) to (116);
		\draw (124) to (123.center);
		\draw (127) to (126.center);
		\draw (127) to (128.center);
		\draw (128.center) to (124);
		\draw (134) to (133.center);
		\draw (137) to (136.center);
		\draw (137) to (138.center);
		\draw (138.center) to (134);
		\draw (140) to (142);
		\draw (146) to (145.center);
		\draw (149) to (148.center);
		\draw (149) to (150.center);
		\draw (150.center) to (146);
		\draw (159) to (158.center);
		\draw (162) to (161.center);
		\draw (162) to (163.center);
		\draw (163.center) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/orthoganity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1272) at (-25.225, 5.5) {$=$};
		\node [style=rn] (1328) at (-22.425, 5.65) {};
		\node [style=none] (1329) at (-22.425, 2.8) {};
		\node [style={rn_phase}] (1330) at (-18.175, 5.65) {$K_{\minu x_{12}}$};
		\node [style={rn_phase}] (1331) at (-13.925, 5.65) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (1332) at (-18.175, 3.3) {};
		\node [style=hbox] (1334) at (-19.175, 6.5) {$D$};
		\node [style=gbox] (1335) at (-20.45, 7) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1336) at (-18.175, 8.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1337) at (-16.175, 6.75) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1342) at (-23.45, 6.25) {$B$};
		\node [style=wire label] (1346) at (-21.7, 5.125) {$2j_1 \plus 1$};
		\node [style=wire label] (1347) at (-17.45, 4.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1348) at (-12.45, 5.125) {$2j_3 \plus 1$};
		\node [style=gbox] (1401) at (-22.5, 4) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (1402) at (-18.25, 4) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=rn] (1404) at (-10.425, 5.65) {};
		\node [style=none] (1405) at (-10.425, 2.8) {};
		\node [style={rn_phase}] (1406) at (-6.175, 5.65) {$K_{\minu x_{12}}$};
		\node [style={rn_phase}] (1407) at (-1.925, 5.65) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (1408) at (-6.175, 3.3) {};
		\node [style=hbox] (1410) at (-7.175, 6.5) {$D$};
		\node [style=gbox] (1411) at (-8.45, 7) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1412) at (-6.175, 8.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1413) at (-4.175, 6.75) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1415) at (-11.45, 6.25) {$B$};
		\node [style=wire label] (1416) at (-9.7, 5.125) {$2j_1 \plus 1$};
		\node [style=wire label] (1417) at (-5.45, 4.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1418) at (-0.45, 5.125) {$2j_3 \plus 1$};
		\node [style=gbox] (1422) at (-10.5, 4) {$\overrightarrow{\sqrt{a^{\minu }_{2j_1}}}$};
		\node [style=gbox] (1423) at (-6.25, 4) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (1424) at (1.3, 4.5) {$=$};
		\node [style=rn] (1425) at (4.1, 4.65) {};
		\node [style=none] (1426) at (4.1, 2.05) {};
		\node [style={rn_phase}] (1427) at (8.35, 4.65) {$K_{\minu x_{12}}$};
		\node [style={rn_phase}] (1428) at (12.6, 4.65) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (1429) at (8.35, 2.55) {};
		\node [style=hbox] (1430) at (7.35, 5.5) {$D$};
		\node [style=gbox] (1431) at (6.075, 6) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1432) at (8.35, 7.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1433) at (10.35, 5.75) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1434) at (3.075, 5.25) {$B$};
		\node [style=wire label] (1435) at (4.825, 4.125) {$2j_1 \plus 1$};
		\node [style=wire label] (1436) at (9.075, 3.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1437) at (14.075, 4.125) {$2j_3 \plus 1$};
		\node [style=gbox] (1438) at (4.025, 3) {$\overrightarrow{a_{2j_1}}$};
		\node [style=gbox] (1439) at (8.275, 3) {$\overrightarrow{a_{2j_2}}$};
		\node [style=rn] (1440) at (16.1, 4.65) {};
		\node [style=none] (1441) at (16.1, 2.05) {};
		\node [style={rn_phase}] (1442) at (20.35, 4.65) {$K_{\minu x_{12}}$};
		\node [style={rn_phase}] (1443) at (24.6, 4.65) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (1444) at (20.35, 2.55) {};
		\node [style=hbox] (1445) at (19.35, 5.5) {$D$};
		\node [style=gbox] (1446) at (18.075, 6) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1447) at (20.35, 7.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1448) at (22.35, 5.75) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1449) at (15.075, 5.25) {$B$};
		\node [style=wire label] (1450) at (16.825, 4.125) {$2j_1 \plus 1$};
		\node [style=wire label] (1451) at (21.075, 3.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1452) at (26.075, 4.125) {$2j_3 \plus 1$};
		\node [style=none] (1453) at (-24.675, -5.5) {$=$};
		\node [style=rn] (1454) at (-21.875, -5.35) {};
		\node [style=none] (1455) at (-21.875, -8.45) {};
		\node [style=rn] (1456) at (-17.625, -5.35) {};
		\node [style={rn_phase}] (1457) at (-13.375, -5.35) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (1458) at (-17.625, -7.95) {};
		\node [style=hbox] (1459) at (-18.625, -4.5) {$D$};
		\node [style=gbox] (1460) at (-19.9, -4) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1461) at (-17.625, -2.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1462) at (-15.625, -4.25) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1463) at (-22.9, -4.75) {$B$};
		\node [style=wire label] (1464) at (-21.15, -5.875) {$2j_1 \plus 1$};
		\node [style=wire label] (1465) at (-16.9, -6.125) {$2j_2 \plus 1$};
		\node [style=wire label] (1466) at (-11.9, -5.875) {$2j_3 \plus 1$};
		\node [style=gbox] (1467) at (-21.95, -7) {$\overrightarrow{a_{2j_1}}$};
		\node [style=gbox] (1468) at (-17.7, -7) {$\overrightarrow{a^{\prime}_{2j_2}}$};
		\node [style=rn] (1469) at (-9.875, -5.35) {};
		\node [style=none] (1470) at (-9.875, -8.45) {};
		\node [style=rn] (1471) at (-5.625, -5.35) {};
		\node [style={rn_phase}] (1472) at (-1.375, -5.35) {{\scriptsize $K_{j_3\plus m_3}$}};
		\node [style=none] (1473) at (-5.625, -7.95) {};
		\node [style=hbox] (1474) at (-6.625, -4.5) {$D$};
		\node [style=gbox] (1475) at (-7.9, -4) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1476) at (-5.625, -2.5) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1477) at (-3.625, -4.25) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1478) at (-10.9, -4.75) {$B$};
		\node [style=wire label] (1479) at (-9.15, -5.875) {$2j_1 \plus 1$};
		\node [style=wire label] (1480) at (-4.9, -6.125) {$2j_2 \plus 1$};
		\node [style=wire label] (1481) at (0.1, -5.875) {$2j_3 \plus 1$};
		\node [style=none] (1482) at (1.1, -5.5) {$=$};
		\node [style=rn] (1483) at (3.9, -5.35) {};
		\node [style=none] (1484) at (3.9, -8.2) {};
		\node [style=rn] (1485) at (8.15, -5.35) {};
		\node [style={rn_phase}] (1486) at (5.9, -1.85) {{\scriptsize $K_{\minu j_3\minu m_3}$}};
		\node [style=none] (1487) at (8.15, -7.7) {};
		\node [style=hbox] (1488) at (7.15, -4.5) {$D$};
		\node [style=gbox] (1489) at (5.875, -4) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1490) at (4.15, -3.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1491) at (7.9, -3.25) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1492) at (2.875, -4.75) {$B$};
		\node [style=wire label] (1493) at (4.625, -5.875) {$2j_1 \plus 1$};
		\node [style=wire label] (1494) at (8.875, -6.125) {$2j_2 \plus 1$};
		\node [style=wire label] (1495) at (5.875, -0.875) {$2j_3 \plus 1$};
		\node [style=gbox] (1496) at (3.825, -7) {$\overrightarrow{a_{2j_1}}$};
		\node [style=gbox] (1497) at (8.075, -7) {$\overrightarrow{a^{\prime}_{2j_2}}$};
		\node [style=rn] (1498) at (14.4, -5.35) {};
		\node [style=none] (1499) at (14.4, -8.2) {};
		\node [style=rn] (1500) at (18.65, -5.35) {};
		\node [style={rn_phase}] (1501) at (16.4, -1.6) {{\scriptsize $K_{\minu j_3\minu m_3}$}};
		\node [style=none] (1502) at (18.65, -7.7) {};
		\node [style=hbox] (1503) at (17.65, -4.5) {$D$};
		\node [style=gbox] (1504) at (16.375, -4) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1505) at (15.15, -3.25) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1506) at (18.15, -3) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1507) at (13.375, -4.75) {$B$};
		\node [style=wire label] (1508) at (15.125, -5.875) {$2j_1 \plus 1$};
		\node [style=wire label] (1509) at (19.375, -6.125) {$2j_2 \plus 1$};
		\node [style=wire label] (1510) at (16.625, -0.625) {$2j_3 \plus 1$};
		\node [style=none] (1511) at (-24.675, -17.25) {$=$};
		\node [style=rn] (1512) at (-21.875, -17.1) {};
		\node [style=none] (1513) at (-21.875, -20.2) {};
		\node [style=rn] (1514) at (-17.625, -17.1) {};
		\node [style=rn] (1515) at (-19.875, -13.6) {};
		\node [style=none] (1516) at (-17.625, -19.7) {};
		\node [style=hbox] (1517) at (-18.625, -16.25) {$D$};
		\node [style=gbox] (1518) at (-19.9, -15.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1519) at (-21.625, -15) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1520) at (-17.875, -15) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1521) at (-22.9, -16.5) {$B$};
		\node [style=wire label] (1522) at (-21.15, -17.625) {$2j_1 \plus 1$};
		\node [style=wire label] (1523) at (-16.9, -17.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1524) at (-19.9, -12.625) {$2j_3 \plus 1$};
		\node [style=gbox] (1525) at (-21.95, -18.75) {$\overrightarrow{a_{2j_1}}$};
		\node [style=gbox] (1526) at (-17.7, -18.75) {$\overrightarrow{a^{\prime}_{2j_2}}$};
		\node [style=rn] (1527) at (-11.375, -17.1) {};
		\node [style=none] (1528) at (-11.375, -20.2) {};
		\node [style=rn] (1529) at (-7.125, -17.1) {};
		\node [style=rn] (1530) at (-9.375, -13.35) {};
		\node [style=none] (1531) at (-7.125, -19.7) {};
		\node [style=hbox] (1532) at (-8.125, -16.25) {$D$};
		\node [style=gbox] (1533) at (-9.4, -15.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1534) at (-10.625, -15) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1535) at (-7.625, -14.75) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1536) at (-12.4, -16.5) {$B$};
		\node [style=wire label] (1537) at (-10.65, -17.625) {$2j_1 \plus 1$};
		\node [style=wire label] (1538) at (-6.4, -17.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1539) at (-9.15, -12.375) {$2j_3 \plus 1$};
		\node [style={rn_phase}] (1540) at (-14.675, -11.35) {{\scriptsize $K_{\minu j_3\minu m_3}$}};
		\node [style=gn] (1541) at (-14.75, -12.25) {};
		\node [style=none] (1542) at (-0.925, -17.25) {$=$};
		\node [style=rn] (1543) at (1.875, -17.1) {};
		\node [style=none] (1544) at (1.875, -20.2) {};
		\node [style=rn] (1545) at (6.125, -17.1) {};
		\node [style=none] (1547) at (6.125, -19.7) {};
		\node [style=hbox] (1548) at (5.125, -16.25) {$D$};
		\node [style=gbox] (1549) at (3.85, -15.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1550) at (2.125, -15) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1551) at (5.875, -15) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1552) at (0.85, -16.5) {$B$};
		\node [style=wire label] (1553) at (2.6, -17.625) {$2j_1 \plus 1$};
		\node [style=wire label] (1554) at (6.85, -17.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1555) at (3.85, -12.625) {$2j_3 \plus 1$};
		\node [style=gbox] (1556) at (1.8, -18.75) {$\overrightarrow{a_{2j_1}}$};
		\node [style=gbox] (1557) at (6.05, -18.75) {$\overrightarrow{a^{\prime}_{2j_2}}$};
		\node [style=rn] (1558) at (12.375, -17.1) {};
		\node [style=none] (1559) at (12.375, -20.2) {};
		\node [style=rn] (1560) at (16.625, -17.1) {};
		\node [style=rn] (1561) at (14.375, -13.35) {};
		\node [style=none] (1562) at (16.625, -19.7) {};
		\node [style=hbox] (1563) at (15.625, -16.25) {$D$};
		\node [style=gbox] (1564) at (14.35, -15.75) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{12}}}}$}};
		\node [style=gbox] (1565) at (13.125, -15) {{\scriptsize $ \overrightarrow{\frac{1}{a_{x_{13}}}}$}};
		\node [style=gbox] (1566) at (16.125, -14.75) {{\scriptsize $ \overrightarrow{\frac{1}{a^{-}_{x_{23}}}}$}};
		\node [style=none] (1567) at (11.35, -16.5) {$B$};
		\node [style=wire label] (1568) at (13.1, -17.625) {$2j_1 \plus 1$};
		\node [style=wire label] (1569) at (17.35, -17.875) {$2j_2 \plus 1$};
		\node [style=wire label] (1570) at (14.6, -12.375) {$2j_3 \plus 1$};
		\node [style={rn_phase}] (1571) at (4.325, -11.85) {{\scriptsize $K_{\minu j_3\minu m_3}$}};
		\node [style=rn] (1573) at (4.25, -13.25) {};
		\node [style=rn] (1574) at (5.25, -13.25) {};
		\node [style=gn] (1575) at (4.25, -14) {};
		\node [style=gn] (1576) at (5.25, -14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1328) to (1329.center);
		\draw (1330) to (1332.center);
		\draw [in=60, out=-150, looseness=0.75] (1337) to (1330);
		\draw [in=135, out=-30] (1337) to (1331);
		\draw [in=210, out=45] (1328) to (1335);
		\draw [in=120, out=-30, looseness=0.75] (1335) to (1330);
		\draw [in=90, out=-165] (1336) to (1328);
		\draw [in=90, out=-15, looseness=0.75] (1336) to (1331);
		\draw (1404) to (1405.center);
		\draw (1406) to (1408.center);
		\draw [in=60, out=-150, looseness=0.75] (1413) to (1406);
		\draw [in=135, out=-30] (1413) to (1407);
		\draw [in=210, out=45] (1404) to (1411);
		\draw [in=120, out=-30, looseness=0.75] (1411) to (1406);
		\draw [in=90, out=-165] (1412) to (1404);
		\draw [in=90, out=-15, looseness=0.75] (1412) to (1407);
		\draw [bend right=90, looseness=0.25] (1329.center) to (1405.center);
		\draw [bend right=90, looseness=0.25] (1332.center) to (1408.center);
		\draw (1425) to (1426.center);
		\draw (1427) to (1429.center);
		\draw [in=60, out=-150, looseness=0.75] (1433) to (1427);
		\draw [in=135, out=-30] (1433) to (1428);
		\draw [in=210, out=45] (1425) to (1431);
		\draw [in=120, out=-30, looseness=0.75] (1431) to (1427);
		\draw [in=90, out=-165] (1432) to (1425);
		\draw [in=90, out=-15, looseness=0.75] (1432) to (1428);
		\draw (1440) to (1441.center);
		\draw (1442) to (1444.center);
		\draw [in=60, out=-150, looseness=0.75] (1448) to (1442);
		\draw [in=135, out=-30] (1448) to (1443);
		\draw [in=210, out=45] (1440) to (1446);
		\draw [in=120, out=-30, looseness=0.75] (1446) to (1442);
		\draw [in=90, out=-165] (1447) to (1440);
		\draw [in=90, out=-15, looseness=0.75] (1447) to (1443);
		\draw [bend right=90, looseness=0.25] (1426.center) to (1441.center);
		\draw [bend right=90, looseness=0.25] (1429.center) to (1444.center);
		\draw (1454) to (1455.center);
		\draw (1456) to (1458.center);
		\draw [in=60, out=-150, looseness=0.75] (1462) to (1456);
		\draw [in=135, out=-30] (1462) to (1457);
		\draw [in=210, out=45] (1454) to (1460);
		\draw [in=120, out=-30, looseness=0.75] (1460) to (1456);
		\draw [in=90, out=-165] (1461) to (1454);
		\draw [in=90, out=-15, looseness=0.75] (1461) to (1457);
		\draw (1469) to (1470.center);
		\draw (1471) to (1473.center);
		\draw [in=60, out=-150, looseness=0.75] (1477) to (1471);
		\draw [in=135, out=-30] (1477) to (1472);
		\draw [in=210, out=45] (1469) to (1475);
		\draw [in=120, out=-30, looseness=0.75] (1475) to (1471);
		\draw [in=90, out=-165] (1476) to (1469);
		\draw [in=90, out=-15, looseness=0.75] (1476) to (1472);
		\draw [bend right=90, looseness=0.25] (1455.center) to (1470.center);
		\draw [bend right=90, looseness=0.25] (1458.center) to (1473.center);
		\draw (1483) to (1484.center);
		\draw (1485) to (1487.center);
		\draw (1491) to (1485);
		\draw (1491) to (1486);
		\draw [in=210, out=45] (1483) to (1489);
		\draw [in=120, out=-30, looseness=0.75] (1489) to (1485);
		\draw (1490) to (1483);
		\draw (1490) to (1486);
		\draw (1498) to (1499.center);
		\draw (1500) to (1502.center);
		\draw (1506) to (1500);
		\draw (1506) to (1501);
		\draw [in=210, out=45] (1498) to (1504);
		\draw [in=120, out=-30, looseness=0.75] (1504) to (1500);
		\draw (1505) to (1498);
		\draw (1505) to (1501);
		\draw [bend right=90, looseness=0.25] (1484.center) to (1499.center);
		\draw [bend right=90, looseness=0.25] (1487.center) to (1502.center);
		\draw (1512) to (1513.center);
		\draw (1514) to (1516.center);
		\draw (1520) to (1514);
		\draw (1520) to (1515);
		\draw [in=210, out=45] (1512) to (1518);
		\draw [in=120, out=-30, looseness=0.75] (1518) to (1514);
		\draw (1519) to (1512);
		\draw (1519) to (1515);
		\draw (1527) to (1528.center);
		\draw (1529) to (1531.center);
		\draw (1535) to (1529);
		\draw (1535) to (1530);
		\draw [in=210, out=45] (1527) to (1533);
		\draw [in=120, out=-30, looseness=0.75] (1533) to (1529);
		\draw (1534) to (1527);
		\draw (1534) to (1530);
		\draw [bend right=90, looseness=0.25] (1513.center) to (1528.center);
		\draw [bend right=90, looseness=0.25] (1516.center) to (1531.center);
		\draw (1540) to (1541);
		\draw (1541) to (1515);
		\draw (1541) to (1530);
		\draw (1543) to (1544.center);
		\draw (1545) to (1547.center);
		\draw (1551) to (1545);
		\draw [in=210, out=45] (1543) to (1549);
		\draw [in=120, out=-30, looseness=0.75] (1549) to (1545);
		\draw (1550) to (1543);
		\draw (1558) to (1559.center);
		\draw (1560) to (1562.center);
		\draw (1566) to (1560);
		\draw (1566) to (1561);
		\draw [in=210, out=45] (1558) to (1564);
		\draw [in=120, out=-30, looseness=0.75] (1564) to (1560);
		\draw (1565) to (1558);
		\draw (1565) to (1561);
		\draw [bend right=90, looseness=0.25] (1544.center) to (1559.center);
		\draw [bend right=90, looseness=0.25] (1547.center) to (1562.center);
		\draw (1573) to (1576);
		\draw (1574) to (1575);
		\draw (1573) to (1575);
		\draw (1574) to (1576);
		\draw (1575) to (1550);
		\draw (1576) to (1551);
		\draw (1571) to (1573);
		\draw [bend left=90, looseness=0.25] (1574) to (1561);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/orthoganity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-16.475, 2.25) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (1) at (-14.5, 5.65) {$2$};
		\node [style=rn] (2) at (-16.475, 3.65) {};
		\node [style=none] (3) at (-14.975, 4.275) {};
		\node [style=none] (4) at (-18.975, 4.275) {};
		\node [style=gn] (5) at (-14.975, 5.15) {};
		\node [style=none] (6) at (-18.975, 7.025) {};
		\node [style=wire label] (7) at (-19.5, 5.65) {$2$};
		\node [style=none] (8) at (-18.975, 4.275) {};
		\node [style=gn] (9) at (-18.975, 5.175) {};
		\node [style=wire label] (10) at (-9.5, 3.125) {$2j_2 \plus 1$};
		\node [style=wire label] (11) at (-15.75, 3.125) {$2j_1 \plus 1$};
		\node [style=none] (12) at (-14.975, 4.275) {};
		\node [style=none] (13) at (-14.975, 7.05) {};
		\node [style=none] (14) at (-15.75, 5.675) {$\cdots$};
		\node [style=none] (15) at (-16.475, 5.175) {};
		\node [style=none] (16) at (-16.475, 7.05) {};
		\node [style=gn] (17) at (-16.475, 5.175) {};
		\node [style=wire label] (18) at (-16.75, 5.65) {$2$};
		\node [style=wire label] (19) at (-15.75, 1.375) {$2j_1 \plus 1$};
		\node [style=none] (20) at (-16.5, 6.025) {};
		\node [style=none] (21) at (-15, 6.025) {};
		\node [style=none] (22) at (-15.75, 6.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (23) at (-17.475, 4.275) {};
		\node [style=none] (24) at (-17.475, 7.025) {};
		\node [style=none] (25) at (-17.475, 4.275) {};
		\node [style=gn] (26) at (-17.475, 5.175) {};
		\node [style=none] (27) at (-16.475, 4.25) {};
		\node [style={gn_phase}] (28) at (-18.975, 7) {$K_{\minu 1}$};
		\node [style={rn_phase}] (29) at (-12.475, 7) {\scriptsize $K_{\minu 1}$}};
		\node [style=none] (30) at (-16.475, 0.55) {};
		\node [style=gbox] (31) at (-10.225, 2.25) {$\overrightarrow{a^{\prime}_{2j_2}}$};
		\node [style=wire label] (32) at (-8, 5.65) {$2$};
		\node [style=rn] (33) at (-10.225, 3.65) {};
		\node [style=none] (34) at (-8.475, 4.275) {};
		\node [style=none] (35) at (-12.475, 4.275) {};
		\node [style=gn] (36) at (-8.475, 5.15) {};
		\node [style=none] (37) at (-12.475, 7.025) {};
		\node [style=wire label] (38) at (-13, 5.65) {$2$};
		\node [style=none] (39) at (-12.475, 4.275) {};
		\node [style=gn] (40) at (-12.475, 5.175) {};
		\node [style=wire label] (41) at (-3, 3.125) {$2j_3 \plus 1$};
		\node [style=wire label] (42) at (-9.5, 1.375) {$2j_2 \plus 1$};
		\node [style=none] (43) at (-8.475, 4.275) {};
		\node [style=none] (44) at (-8.475, 7.05) {};
		\node [style=none] (45) at (-9.25, 5.675) {$\cdots$};
		\node [style=none] (46) at (-9.975, 5.175) {};
		\node [style=none] (47) at (-9.975, 7.05) {};
		\node [style=gn] (48) at (-9.975, 5.175) {};
		\node [style=wire label] (49) at (-10.5, 5.65) {$2$};
		\node [style=wire label] (50) at (-3, 1.375) {$2j_3 \plus 1$};
		\node [style=none] (51) at (-10, 6.025) {};
		\node [style=none] (52) at (-8.5, 6.025) {};
		\node [style=none] (53) at (-9.25, 6.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (54) at (-10.975, 4.275) {};
		\node [style=none] (55) at (-10.975, 7.025) {};
		\node [style=none] (56) at (-10.975, 4.275) {};
		\node [style=gn] (57) at (-10.975, 5.175) {};
		\node [style=none] (58) at (-9.975, 4.25) {};
		\node [style=gbox] (59) at (-3.725, 2.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (60) at (-1.25, 5.65) {$2$};
		\node [style=rn] (61) at (-3.725, 3.65) {};
		\node [style=none] (62) at (-1.725, 4.275) {};
		\node [style=none] (63) at (-5.725, 4.275) {};
		\node [style=gn] (64) at (-1.725, 5.15) {};
		\node [style=none] (65) at (-5.725, 7.025) {};
		\node [style=wire label] (66) at (-6, 5.65) {$2$};
		\node [style=none] (67) at (-5.725, 4.275) {};
		\node [style=gn] (68) at (-5.725, 5.175) {};
		\node [style=none] (69) at (-1.725, 4.275) {};
		\node [style=none] (70) at (-1.725, 7.05) {};
		\node [style=none] (71) at (-2.5, 5.675) {$\cdots$};
		\node [style=none] (72) at (-3.225, 5.175) {};
		\node [style=none] (73) at (-3.225, 7.05) {};
		\node [style=gn] (74) at (-3.225, 5.175) {};
		\node [style=wire label] (75) at (-3.75, 5.65) {$2$};
		\node [style=none] (76) at (-3.25, 6.025) {};
		\node [style=none] (77) at (-1.75, 6.025) {};
		\node [style=none] (78) at (-2.5, 6.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (79) at (-4.225, 4.275) {};
		\node [style=none] (80) at (-4.225, 7.025) {};
		\node [style=none] (81) at (-4.225, 4.275) {};
		\node [style=gn] (82) at (-4.225, 5.175) {};
		\node [style=none] (83) at (-3.225, 4.25) {};
		\node [style=none] (84) at (-11.75, 5.675) {$\cdots$};
		\node [style=none] (85) at (-5, 5.675) {$\cdots$};
		\node [style=none] (86) at (-18.25, 5.675) {$\cdots$};
		\node [style={gn_phase}] (87) at (-17.5, 7) {$K_{\minu 1}$};
		\node [style={gn_phase}] (88) at (-16.5, 7) {$K_{\minu 1}$};
		\node [style={gn_phase}] (89) at (-15, 7) {$K_{\minu 1}$};
		\node [style={rn_phase}] (90) at (-11, 7) {\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (91) at (-1.75, 7) {\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (92) at (-3.25, 7) {\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (93) at (-4.25, 7) {\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (94) at (-5.75, 7) {\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (95) at (-10, 7) {$K_{\minu 1}$};
		\node [style={gn_phase}] (96) at (-8.5, 7) {$K_{\minu 1}$};
		\node [style=none] (97) at (-10.225, 0.55) {};
		\node [style={rn_phase}] (98) at (-3.725, 0.55) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (99) at (-19, 6.025) {};
		\node [style=none] (100) at (-17.5, 6.025) {};
		\node [style=none] (101) at (-18.25, 6.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (102) at (-12.5, 6.025) {};
		\node [style=none] (103) at (-11, 6.025) {};
		\node [style=none] (104) at (-11.75, 6.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (105) at (-5.75, 6.025) {};
		\node [style=none] (106) at (-4.25, 6.025) {};
		\node [style=none] (107) at (-5, 6.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (108) at (-20, 4.5) {$B$};
		\node [style=none] (109) at (3.275, 2.25) {};
		\node [style=wire label] (110) at (5.25, 5.65) {$2$};
		\node [style=rn] (111) at (3.275, 3.65) {};
		\node [style=none] (112) at (4.775, 4.275) {};
		\node [style=none] (113) at (0.775, 4.275) {};
		\node [style=gn] (114) at (4.775, 5.15) {};
		\node [style=none] (115) at (0.775, 7.025) {};
		\node [style=wire label] (116) at (0.25, 5.65) {$2$};
		\node [style=none] (117) at (0.775, 4.275) {};
		\node [style=gn] (118) at (0.775, 5.175) {};
		\node [style=wire label] (119) at (10.25, 3.125) {$2j_2 \plus 1$};
		\node [style=wire label] (120) at (4, 3.125) {$2j_1 \plus 1$};
		\node [style=none] (121) at (4.775, 4.275) {};
		\node [style=none] (122) at (4.775, 7.05) {};
		\node [style=none] (123) at (4, 5.675) {$\cdots$};
		\node [style=none] (124) at (3.275, 5.175) {};
		\node [style=none] (125) at (3.275, 7.05) {};
		\node [style=gn] (126) at (3.275, 5.175) {};
		\node [style=wire label] (127) at (3, 5.65) {$2$};
		\node [style=wire label] (128) at (4, 1.375) {$2j_1 \plus 1$};
		\node [style=none] (129) at (3.25, 6.025) {};
		\node [style=none] (130) at (4.75, 6.025) {};
		\node [style=none] (131) at (4, 6.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (132) at (2.275, 4.275) {};
		\node [style=none] (133) at (2.275, 7.025) {};
		\node [style=none] (134) at (2.275, 4.275) {};
		\node [style=gn] (135) at (2.275, 5.175) {};
		\node [style=none] (136) at (3.275, 4.25) {};
		\node [style={gn_phase}] (137) at (0.775, 7) {$K_{\minu 1}$};
		\node [style={rn_phase}] (138) at (7.275, 7) {\scriptsize $K_{\minu 1}$}};
		\node [style=none] (139) at (3.275, 0.55) {};
		\node [style=none] (140) at (9.525, 2.25) {};
		\node [style=wire label] (141) at (11.75, 5.65) {$2$};
		\node [style=rn] (142) at (9.525, 3.65) {};
		\node [style=none] (143) at (11.275, 4.275) {};
		\node [style=none] (144) at (7.275, 4.275) {};
		\node [style=gn] (145) at (11.275, 5.15) {};
		\node [style=none] (146) at (7.275, 7.025) {};
		\node [style=wire label] (147) at (6.75, 5.65) {$2$};
		\node [style=none] (148) at (7.275, 4.275) {};
		\node [style=gn] (149) at (7.275, 5.175) {};
		\node [style=wire label] (150) at (16.75, 3.125) {$2j_3 \plus 1$};
		\node [style=wire label] (151) at (10.25, 1.375) {$2j_2 \plus 1$};
		\node [style=none] (152) at (11.275, 4.275) {};
		\node [style=none] (153) at (11.275, 7.05) {};
		\node [style=none] (154) at (10.5, 5.675) {$\cdots$};
		\node [style=none] (155) at (9.775, 5.175) {};
		\node [style=none] (156) at (9.775, 7.05) {};
		\node [style=gn] (157) at (9.775, 5.175) {};
		\node [style=wire label] (158) at (9.25, 5.65) {$2$};
		\node [style=wire label] (159) at (16.75, 1.375) {$2j_3 \plus 1$};
		\node [style=none] (160) at (9.75, 6.025) {};
		\node [style=none] (161) at (11.25, 6.025) {};
		\node [style=none] (162) at (10.5, 6.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (163) at (8.775, 4.275) {};
		\node [style=none] (164) at (8.775, 7.025) {};
		\node [style=none] (165) at (8.775, 4.275) {};
		\node [style=gn] (166) at (8.775, 5.175) {};
		\node [style=none] (167) at (9.775, 4.25) {};
		\node [style=gbox] (168) at (16.025, 2.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (169) at (18.5, 5.65) {$2$};
		\node [style=rn] (170) at (16.025, 3.65) {};
		\node [style=none] (171) at (18.025, 4.275) {};
		\node [style=none] (172) at (14.025, 4.275) {};
		\node [style=gn] (173) at (18.025, 5.15) {};
		\node [style=none] (174) at (14.025, 7.025) {};
		\node [style=wire label] (175) at (13.75, 5.65) {$2$};
		\node [style=none] (176) at (14.025, 4.275) {};
		\node [style=gn] (177) at (14.025, 5.175) {};
		\node [style=none] (178) at (18.025, 4.275) {};
		\node [style=none] (179) at (18.025, 7.05) {};
		\node [style=none] (180) at (17.25, 5.675) {$\cdots$};
		\node [style=none] (181) at (16.525, 5.175) {};
		\node [style=none] (182) at (16.525, 7.05) {};
		\node [style=gn] (183) at (16.525, 5.175) {};
		\node [style=wire label] (184) at (16, 5.65) {$2$};
		\node [style=none] (185) at (16.5, 6.025) {};
		\node [style=none] (186) at (18, 6.025) {};
		\node [style=none] (187) at (17.25, 6.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (188) at (15.525, 4.275) {};
		\node [style=none] (189) at (15.525, 7.025) {};
		\node [style=none] (190) at (15.525, 4.275) {};
		\node [style=gn] (191) at (15.525, 5.175) {};
		\node [style=none] (192) at (16.525, 4.25) {};
		\node [style=none] (193) at (8, 5.675) {$\cdots$};
		\node [style=none] (194) at (14.75, 5.675) {$\cdots$};
		\node [style=none] (195) at (1.5, 5.675) {$\cdots$};
		\node [style={gn_phase}] (196) at (2.25, 7) {$K_{\minu 1}$};
		\node [style={gn_phase}] (197) at (3.25, 7) {$K_{\minu 1}$};
		\node [style={gn_phase}] (198) at (4.75, 7) {$K_{\minu 1}$};
		\node [style={rn_phase}] (199) at (8.75, 7) {\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (200) at (18, 7) {\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (201) at (16.5, 7) {\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (202) at (15.5, 7) {\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (203) at (14, 7) {\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (204) at (9.75, 7) {$K_{\minu 1}$};
		\node [style={gn_phase}] (205) at (11.25, 7) {$K_{\minu 1}$};
		\node [style=none] (206) at (9.525, 0.55) {};
		\node [style={rn_phase}] (207) at (16.025, 0.55) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (208) at (0.75, 6.025) {};
		\node [style=none] (209) at (2.25, 6.025) {};
		\node [style=none] (210) at (1.5, 6.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (211) at (7.25, 6.025) {};
		\node [style=none] (212) at (8.75, 6.025) {};
		\node [style=none] (213) at (8, 6.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (214) at (14, 6.025) {};
		\node [style=none] (215) at (15.5, 6.025) {};
		\node [style=none] (216) at (14.75, 6.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (217) at (-0.25, 4.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (3.center) to (2);
		\draw [in=-90, out=150, looseness=0.75] (2) to (4.center);
		\draw (6.center) to (8.center);
		\draw (0) to (2);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (2);
		\draw (17) to (27.center);
		\draw (27.center) to (2);
		\draw (0) to (30.center);
		\draw [in=30, out=-90, looseness=0.75] (34.center) to (33);
		\draw [in=-90, out=150, looseness=0.75] (33) to (35.center);
		\draw (37.center) to (39.center);
		\draw (31) to (33);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw [style=braceedge] (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw [in=135, out=-90, looseness=0.75] (56.center) to (33);
		\draw (48) to (58.center);
		\draw [in=60, out=-90, looseness=0.75] (58.center) to (33);
		\draw [in=30, out=-90, looseness=0.75] (62.center) to (61);
		\draw [in=-90, out=150, looseness=0.75] (61) to (63.center);
		\draw (65.center) to (67.center);
		\draw (59) to (61);
		\draw (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [style=braceedge] (76.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw [in=135, out=-90, looseness=0.75] (81.center) to (61);
		\draw (74) to (83.center);
		\draw [in=60, out=-90, looseness=0.75] (83.center) to (61);
		\draw [bend left=90] (13.center) to (37.center);
		\draw [bend left=90, looseness=0.75] (16.center) to (55.center);
		\draw [bend left=90] (44.center) to (65.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (80.center);
		\draw [bend left=90, looseness=0.50] (24.center) to (73.center);
		\draw [bend left=90, looseness=0.50] (6.center) to (70.center);
		\draw (31) to (97.center);
		\draw (59) to (98);
		\draw [style=braceedge] (99.center) to (100.center);
		\draw [style=braceedge] (102.center) to (103.center);
		\draw [style=braceedge] (105.center) to (106.center);
		\draw [in=30, out=-90, looseness=0.75] (112.center) to (111);
		\draw [in=-90, out=150, looseness=0.75] (111) to (113.center);
		\draw (115.center) to (117.center);
		\draw (109.center) to (111);
		\draw (121.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [style=braceedge] (129.center) to (130.center);
		\draw (133.center) to (134.center);
		\draw [in=135, out=-90, looseness=0.75] (134.center) to (111);
		\draw (126) to (136.center);
		\draw (136.center) to (111);
		\draw (109.center) to (139.center);
		\draw [in=30, out=-90, looseness=0.75] (143.center) to (142);
		\draw [in=-90, out=150, looseness=0.75] (142) to (144.center);
		\draw (146.center) to (148.center);
		\draw (140.center) to (142);
		\draw (152.center) to (153.center);
		\draw (155.center) to (156.center);
		\draw [style=braceedge] (160.center) to (161.center);
		\draw (164.center) to (165.center);
		\draw [in=135, out=-90, looseness=0.75] (165.center) to (142);
		\draw (157) to (167.center);
		\draw [in=60, out=-90, looseness=0.75] (167.center) to (142);
		\draw [in=30, out=-90, looseness=0.75] (171.center) to (170);
		\draw [in=-90, out=150, looseness=0.75] (170) to (172.center);
		\draw (174.center) to (176.center);
		\draw (168) to (170);
		\draw (178.center) to (179.center);
		\draw (181.center) to (182.center);
		\draw [style=braceedge] (185.center) to (186.center);
		\draw (189.center) to (190.center);
		\draw [in=135, out=-90, looseness=0.75] (190.center) to (170);
		\draw (183) to (192.center);
		\draw [in=60, out=-90, looseness=0.75] (192.center) to (170);
		\draw [bend left=90] (122.center) to (146.center);
		\draw [bend left=90, looseness=0.75] (125.center) to (164.center);
		\draw [bend left=90] (153.center) to (174.center);
		\draw [bend left=90, looseness=0.75] (156.center) to (189.center);
		\draw [bend left=90, looseness=0.50] (133.center) to (182.center);
		\draw [bend left=90, looseness=0.50] (115.center) to (179.center);
		\draw (140.center) to (206.center);
		\draw (168) to (207);
		\draw [style=braceedge] (208.center) to (209.center);
		\draw [style=braceedge] (211.center) to (212.center);
		\draw [style=braceedge] (214.center) to (215.center);
		\draw [bend right=90, looseness=0.50] (30.center) to (139.center);
		\draw [bend right=90, looseness=0.25] (97.center) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/orthoganity3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-16.475, 2.25) {$\overrightarrow{a_{2j_1}}$};
		\node [style=wire label] (1) at (-14.5, 5.65) {$2$};
		\node [style=rn] (2) at (-16.475, 3.65) {};
		\node [style=none] (3) at (-14.975, 4.275) {};
		\node [style=none] (4) at (-18.975, 4.275) {};
		\node [style=gn] (5) at (-14.975, 5.15) {};
		\node [style=none] (6) at (-18.975, 7.025) {};
		\node [style=wire label] (7) at (-19.5, 5.65) {$2$};
		\node [style=none] (8) at (-18.975, 4.275) {};
		\node [style=gn] (9) at (-18.975, 5.175) {};
		\node [style=wire label] (10) at (-9.5, 3.125) {$2j_2 \plus 1$};
		\node [style=wire label] (11) at (-15.75, 3.125) {$2j_1 \plus 1$};
		\node [style=none] (12) at (-14.975, 4.275) {};
		\node [style=none] (13) at (-14.975, 7.05) {};
		\node [style=none] (14) at (-15.75, 5.675) {$\cdots$};
		\node [style=none] (15) at (-16.475, 5.175) {};
		\node [style=none] (16) at (-16.475, 7.05) {};
		\node [style=gn] (17) at (-16.475, 5.175) {};
		\node [style=wire label] (18) at (-16.75, 5.65) {$2$};
		\node [style=wire label] (19) at (-15.75, 1.375) {$2j_1 \plus 1$};
		\node [style=none] (20) at (-16.5, 6.025) {};
		\node [style=none] (21) at (-15, 6.025) {};
		\node [style=none] (22) at (-15.75, 6.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (23) at (-17.475, 4.275) {};
		\node [style=none] (24) at (-17.475, 7.025) {};
		\node [style=none] (25) at (-17.475, 4.275) {};
		\node [style=gn] (26) at (-17.475, 5.175) {};
		\node [style=none] (27) at (-16.475, 4.25) {};
		\node [style=none] (30) at (-16.475, 0.55) {};
		\node [style=gbox] (31) at (-10.225, 2.25) {$\overrightarrow{a_{2j_2}}$};
		\node [style=wire label] (32) at (-8, 5.65) {$2$};
		\node [style=rn] (33) at (-10.225, 3.65) {};
		\node [style=none] (34) at (-8.475, 4.275) {};
		\node [style=none] (35) at (-12.475, 4.275) {};
		\node [style=gn] (36) at (-8.475, 5.15) {};
		\node [style=none] (37) at (-12.475, 7.025) {};
		\node [style=wire label] (38) at (-13, 5.65) {$2$};
		\node [style=none] (39) at (-12.475, 4.275) {};
		\node [style=gn] (40) at (-12.475, 5.175) {};
		\node [style=wire label] (41) at (-3, 3.125) {$2j_3 \plus 1$};
		\node [style=wire label] (42) at (-9.5, 1.375) {$2j_2 \plus 1$};
		\node [style=none] (43) at (-8.475, 4.275) {};
		\node [style=none] (44) at (-8.475, 7.05) {};
		\node [style=none] (45) at (-9.25, 5.675) {$\cdots$};
		\node [style=none] (46) at (-9.975, 5.175) {};
		\node [style=none] (47) at (-9.975, 7.05) {};
		\node [style=gn] (48) at (-9.975, 5.175) {};
		\node [style=wire label] (49) at (-10.5, 5.65) {$2$};
		\node [style=wire label] (50) at (-3, 1.375) {$2j_3 \plus 1$};
		\node [style=none] (51) at (-10, 6.025) {};
		\node [style=none] (52) at (-8.5, 6.025) {};
		\node [style=none] (53) at (-9.25, 6.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (54) at (-10.975, 4.275) {};
		\node [style=none] (55) at (-10.975, 7.025) {};
		\node [style=none] (56) at (-10.975, 4.275) {};
		\node [style=gn] (57) at (-10.975, 5.175) {};
		\node [style=none] (58) at (-9.975, 4.25) {};
		\node [style=gbox] (59) at (-3.725, 2.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (60) at (-1.25, 5.65) {$2$};
		\node [style=rn] (61) at (-3.725, 3.65) {};
		\node [style=none] (62) at (-1.725, 4.275) {};
		\node [style=none] (63) at (-5.725, 4.275) {};
		\node [style=gn] (64) at (-1.725, 5.15) {};
		\node [style=none] (65) at (-5.725, 7.025) {};
		\node [style=wire label] (66) at (-6, 5.65) {$2$};
		\node [style=none] (67) at (-5.725, 4.275) {};
		\node [style=gn] (68) at (-5.725, 5.175) {};
		\node [style=none] (69) at (-1.725, 4.275) {};
		\node [style=none] (70) at (-1.725, 7.05) {};
		\node [style=none] (71) at (-2.5, 5.675) {$\cdots$};
		\node [style=none] (72) at (-3.225, 5.175) {};
		\node [style=none] (73) at (-3.225, 7.05) {};
		\node [style=gn] (74) at (-3.225, 5.175) {};
		\node [style=wire label] (75) at (-3.75, 5.65) {$2$};
		\node [style=none] (76) at (-3.25, 6.025) {};
		\node [style=none] (77) at (-1.75, 6.025) {};
		\node [style=none] (78) at (-2.5, 6.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (79) at (-4.225, 4.275) {};
		\node [style=none] (80) at (-4.225, 7.025) {};
		\node [style=none] (81) at (-4.225, 4.275) {};
		\node [style=gn] (82) at (-4.225, 5.175) {};
		\node [style=none] (83) at (-3.225, 4.25) {};
		\node [style=none] (84) at (-11.75, 5.675) {$\cdots$};
		\node [style=none] (85) at (-5, 5.675) {$\cdots$};
		\node [style=none] (86) at (-18.25, 5.675) {$\cdots$};
		\node [style={rn_phase}] (91) at (-1.75, 7) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (92) at (-3.25, 7) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (95) at (-4.25, 7) {$K_{\minu 1}$};
		\node [style={gn_phase}] (96) at (-5.75, 7) {$K_{\minu 1}$};
		\node [style=none] (97) at (-10.225, 0.55) {};
		\node [style={rn_phase}] (98) at (-3.725, 0.55) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (99) at (-19, 6.025) {};
		\node [style=none] (100) at (-17.5, 6.025) {};
		\node [style=none] (101) at (-18.25, 6.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (102) at (-12.5, 6.025) {};
		\node [style=none] (103) at (-11, 6.025) {};
		\node [style=none] (104) at (-11.75, 6.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (105) at (-5.75, 6.025) {};
		\node [style=none] (106) at (-4.25, 6.025) {};
		\node [style=none] (107) at (-5, 6.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (108) at (-20, 4.5) {$B$};
		\node [style=none] (109) at (3.275, 2.25) {};
		\node [style=wire label] (110) at (5.25, 5.65) {$2$};
		\node [style=rn] (111) at (3.275, 3.65) {};
		\node [style=none] (112) at (4.775, 4.275) {};
		\node [style=none] (113) at (0.775, 4.275) {};
		\node [style=gn] (114) at (4.775, 5.15) {};
		\node [style=none] (115) at (0.775, 7.025) {};
		\node [style=wire label] (116) at (0.25, 5.65) {$2$};
		\node [style=none] (117) at (0.775, 4.275) {};
		\node [style=gn] (118) at (0.775, 5.175) {};
		\node [style=wire label] (119) at (10.25, 3.125) {$2j_2 \plus 1$};
		\node [style=wire label] (120) at (4, 3.125) {$2j_1 \plus 1$};
		\node [style=none] (121) at (4.775, 4.275) {};
		\node [style=none] (122) at (4.775, 7.05) {};
		\node [style=none] (123) at (4, 5.675) {$\cdots$};
		\node [style=none] (124) at (3.275, 5.175) {};
		\node [style=none] (125) at (3.275, 7.05) {};
		\node [style=gn] (126) at (3.275, 5.175) {};
		\node [style=wire label] (127) at (3, 5.65) {$2$};
		\node [style=wire label] (128) at (4, 1.375) {$2j_1 \plus 1$};
		\node [style=none] (129) at (3.25, 6.025) {};
		\node [style=none] (130) at (4.75, 6.025) {};
		\node [style=none] (131) at (4, 6.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (132) at (2.275, 4.275) {};
		\node [style=none] (133) at (2.275, 7.025) {};
		\node [style=none] (134) at (2.275, 4.275) {};
		\node [style=gn] (135) at (2.275, 5.175) {};
		\node [style=none] (136) at (3.275, 4.25) {};
		\node [style=none] (139) at (3.275, 0.55) {};
		\node [style=none] (140) at (9.525, 2.25) {};
		\node [style=wire label] (141) at (11.75, 5.65) {$2$};
		\node [style=rn] (142) at (9.525, 3.65) {};
		\node [style=none] (143) at (11.275, 4.275) {};
		\node [style=none] (144) at (7.275, 4.275) {};
		\node [style=gn] (145) at (11.275, 5.15) {};
		\node [style=none] (146) at (7.275, 7.025) {};
		\node [style=wire label] (147) at (6.75, 5.65) {$2$};
		\node [style=none] (148) at (7.275, 4.275) {};
		\node [style=gn] (149) at (7.275, 5.175) {};
		\node [style=wire label] (150) at (16.75, 3.125) {$2j_3 \plus 1$};
		\node [style=wire label] (151) at (10.25, 1.375) {$2j_2 \plus 1$};
		\node [style=none] (152) at (11.275, 4.275) {};
		\node [style=none] (153) at (11.275, 7.05) {};
		\node [style=none] (154) at (10.5, 5.675) {$\cdots$};
		\node [style=none] (155) at (9.775, 5.175) {};
		\node [style=none] (156) at (9.775, 7.05) {};
		\node [style=gn] (157) at (9.775, 5.175) {};
		\node [style=wire label] (158) at (9.25, 5.65) {$2$};
		\node [style=wire label] (159) at (16.75, 1.375) {$2j_3 \plus 1$};
		\node [style=none] (160) at (9.75, 6.025) {};
		\node [style=none] (161) at (11.25, 6.025) {};
		\node [style=none] (162) at (10.5, 6.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (163) at (8.775, 4.275) {};
		\node [style=none] (164) at (8.775, 7.025) {};
		\node [style=none] (165) at (8.775, 4.275) {};
		\node [style=gn] (166) at (8.775, 5.175) {};
		\node [style=none] (167) at (9.775, 4.25) {};
		\node [style=gbox] (168) at (16.025, 2.25) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (169) at (18.5, 5.65) {$2$};
		\node [style=rn] (170) at (16.025, 3.65) {};
		\node [style=none] (171) at (18.025, 4.275) {};
		\node [style=none] (172) at (14.025, 4.275) {};
		\node [style=gn] (173) at (18.025, 5.15) {};
		\node [style=none] (174) at (14.025, 7.025) {};
		\node [style=wire label] (175) at (13.75, 5.65) {$2$};
		\node [style=none] (176) at (14.025, 4.275) {};
		\node [style=gn] (177) at (14.025, 5.175) {};
		\node [style=none] (178) at (18.025, 4.275) {};
		\node [style=none] (179) at (18.025, 7.05) {};
		\node [style=none] (180) at (17.25, 5.675) {$\cdots$};
		\node [style=none] (181) at (16.525, 5.175) {};
		\node [style=none] (182) at (16.525, 7.05) {};
		\node [style=gn] (183) at (16.525, 5.175) {};
		\node [style=wire label] (184) at (16, 5.65) {$2$};
		\node [style=none] (185) at (16.5, 6.025) {};
		\node [style=none] (186) at (18, 6.025) {};
		\node [style=none] (187) at (17.25, 6.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (188) at (15.525, 4.275) {};
		\node [style=none] (189) at (15.525, 7.025) {};
		\node [style=none] (190) at (15.525, 4.275) {};
		\node [style=gn] (191) at (15.525, 5.175) {};
		\node [style=none] (192) at (16.525, 4.25) {};
		\node [style=none] (193) at (8, 5.675) {$\cdots$};
		\node [style=none] (194) at (14.75, 5.675) {$\cdots$};
		\node [style=none] (195) at (1.5, 5.675) {$\cdots$};
		\node [style={rn_phase}] (200) at (18, 7) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (201) at (16.5, 7) {{\scriptsize $K_{\minu 1}$}};
		\node [style={gn_phase}] (204) at (15.5, 7) {$K_{\minu 1}$};
		\node [style={gn_phase}] (205) at (14, 7) {$K_{\minu 1}$};
		\node [style=none] (206) at (9.525, 0.55) {};
		\node [style={rn_phase}] (207) at (16.025, 0.55) {{\scriptsize $K_{j_3\minu m_3}$}};
		\node [style=none] (208) at (0.75, 6.025) {};
		\node [style=none] (209) at (2.25, 6.025) {};
		\node [style=none] (210) at (1.5, 6.575) {{\scriptsize $x_{13}$}};
		\node [style=none] (211) at (7.25, 6.025) {};
		\node [style=none] (212) at (8.75, 6.025) {};
		\node [style=none] (213) at (8, 6.575) {{\scriptsize $x_{12}$}};
		\node [style=none] (214) at (14, 6.025) {};
		\node [style=none] (215) at (15.5, 6.025) {};
		\node [style=none] (216) at (14.75, 6.575) {{\scriptsize $x_{23}$}};
		\node [style=none] (217) at (-0.25, 4.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (3.center) to (2);
		\draw [in=-90, out=150, looseness=0.75] (2) to (4.center);
		\draw (6.center) to (8.center);
		\draw (0) to (2);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=braceedge] (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (2);
		\draw (17) to (27.center);
		\draw (27.center) to (2);
		\draw (0) to (30.center);
		\draw [in=30, out=-90, looseness=0.75] (34.center) to (33);
		\draw [in=-90, out=150, looseness=0.75] (33) to (35.center);
		\draw (37.center) to (39.center);
		\draw (31) to (33);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw [style=braceedge] (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw [in=135, out=-90, looseness=0.75] (56.center) to (33);
		\draw (48) to (58.center);
		\draw [in=60, out=-90, looseness=0.75] (58.center) to (33);
		\draw [in=30, out=-90, looseness=0.75] (62.center) to (61);
		\draw [in=-90, out=150, looseness=0.75] (61) to (63.center);
		\draw (65.center) to (67.center);
		\draw (59) to (61);
		\draw (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [style=braceedge] (76.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw [in=135, out=-90, looseness=0.75] (81.center) to (61);
		\draw (74) to (83.center);
		\draw [in=60, out=-90, looseness=0.75] (83.center) to (61);
		\draw [bend left=90] (13.center) to (37.center);
		\draw [bend left=90, looseness=0.75] (16.center) to (55.center);
		\draw [bend left=90] (44.center) to (65.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (80.center);
		\draw [bend left=90, looseness=0.50] (24.center) to (73.center);
		\draw [bend left=90, looseness=0.50] (6.center) to (70.center);
		\draw (31) to (97.center);
		\draw (59) to (98);
		\draw [style=braceedge] (99.center) to (100.center);
		\draw [style=braceedge] (102.center) to (103.center);
		\draw [style=braceedge] (105.center) to (106.center);
		\draw [in=30, out=-90, looseness=0.75] (112.center) to (111);
		\draw [in=-90, out=150, looseness=0.75] (111) to (113.center);
		\draw (115.center) to (117.center);
		\draw (109.center) to (111);
		\draw (121.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [style=braceedge] (129.center) to (130.center);
		\draw (133.center) to (134.center);
		\draw [in=135, out=-90, looseness=0.75] (134.center) to (111);
		\draw (126) to (136.center);
		\draw (136.center) to (111);
		\draw (109.center) to (139.center);
		\draw [in=30, out=-90, looseness=0.75] (143.center) to (142);
		\draw [in=-90, out=150, looseness=0.75] (142) to (144.center);
		\draw (146.center) to (148.center);
		\draw (140.center) to (142);
		\draw (152.center) to (153.center);
		\draw (155.center) to (156.center);
		\draw [style=braceedge] (160.center) to (161.center);
		\draw (164.center) to (165.center);
		\draw [in=135, out=-90, looseness=0.75] (165.center) to (142);
		\draw (157) to (167.center);
		\draw [in=60, out=-90, looseness=0.75] (167.center) to (142);
		\draw [in=30, out=-90, looseness=0.75] (171.center) to (170);
		\draw [in=-90, out=150, looseness=0.75] (170) to (172.center);
		\draw (174.center) to (176.center);
		\draw (168) to (170);
		\draw (178.center) to (179.center);
		\draw (181.center) to (182.center);
		\draw [style=braceedge] (185.center) to (186.center);
		\draw (189.center) to (190.center);
		\draw [in=135, out=-90, looseness=0.75] (190.center) to (170);
		\draw (183) to (192.center);
		\draw [in=60, out=-90, looseness=0.75] (192.center) to (170);
		\draw [bend left=90] (122.center) to (146.center);
		\draw [bend left=90, looseness=0.75] (125.center) to (164.center);
		\draw [bend left=90] (153.center) to (174.center);
		\draw [bend left=90, looseness=0.75] (156.center) to (189.center);
		\draw [bend left=90, looseness=0.50] (133.center) to (182.center);
		\draw [bend left=90, looseness=0.50] (115.center) to (179.center);
		\draw (140.center) to (206.center);
		\draw (168) to (207);
		\draw [style=braceedge] (208.center) to (209.center);
		\draw [style=braceedge] (211.center) to (212.center);
		\draw [style=braceedge] (214.center) to (215.center);
		\draw [bend right=90, looseness=0.50] (30.center) to (139.center);
		\draw [bend right=90, looseness=0.25] (97.center) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/simp-lemma-1-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0, 0) {$=$\strut};
		\node [style=wire label] (57) at (-5.25, 0.15) {$2$};
		\node [style=gn] (58) at (-5.5, -0.5) {};
		\node [style=none] (59) at (-6.25, -0.125) {$\ldots$};
		\node [style=gn] (60) at (-7, -0.5) {};
		\node [style=wire label] (61) at (-7.25, 0.15) {$2$};
		\node [style=wire label] (62) at (-6.25, 0.25) {$x_{k\ell}$};
		\node [style={rn_phase}] (63) at (-3.25, 1) {$\pi$};
		\node [style=wire label] (64) at (-3.5, 0.15) {$2$};
		\node [style=gn] (65) at (-3.25, -0.5) {};
		\node [style=wire label] (66) at (-1.5, 0.15) {$2$};
		\node [style=gn] (67) at (-1.75, -0.5) {};
		\node [style=none] (68) at (-2.5, -0.125) {$\ldots$};
		\node [style={gn_phase}] (69) at (-7, 1) {$\pi$};
		\node [style={gn_phase}] (70) at (-5.5, 1) {$\pi$};
		\node [style={rn_phase}] (71) at (-1.75, 1) {$\pi$};
		\node [style=wire label] (72) at (-2.5, 0.25) {$x_{k\ell}$};
		\node [style=rn] (73) at (-6.25, -1.375) {};
		\node [style=wire label] (74) at (-1.75, -1.875) {$2j_\ell \plus 1$};
		\node [style=wire label] (75) at (-5.5, -1.875) {$2j_k \plus 1$};
		\node [style=none] (76) at (-5.5, -0.75) {};
		\node [style=none] (77) at (-7, -0.75) {};
		\node [style=rn] (78) at (-2.5, -1.375) {};
		\node [style=none] (79) at (-3.25, -0.75) {};
		\node [style=none] (80) at (-1.75, -0.75) {};
		\node [style=none] (81) at (-6.25, -2.25) {};
		\node [style=none] (82) at (-2.5, -2.25) {};
		\node [style=wire label] (83) at (3, 1.9) {$2$};
		\node [style=none] (85) at (2.5, -1.375) {$\ldots$};
		\node [style=wire label] (87) at (1.5, 1.9) {$2$};
		\node [style=wire label] (88) at (2.5, -1) {$x_{k\ell}$};
		\node [style=gn] (89) at (5.5, 1.5) {};
		\node [style=wire label] (90) at (5.75, 1.9) {$2$};
		\node [style=wire label] (92) at (7.25, 1.9) {$2$};
		\node [style=none] (94) at (6.25, -1.375) {$\ldots$};
		\node [style=gn] (95) at (1.75, 1.5) {};
		\node [style=gn] (96) at (3.25, 1.5) {};
		\node [style=gn] (97) at (7, 1.5) {};
		\node [style=wire label] (98) at (6.25, -1) {$x_{k\ell}$};
		\node [style=rn] (99) at (2.5, -1.875) {};
		\node [style=wire label] (100) at (6.625, -2.375) {$n_\ell$};
		\node [style=wire label] (101) at (2.875, -2.375) {$n_k$};
		\node [style=none] (102) at (3.25, -1.25) {};
		\node [style=none] (103) at (1.75, -1.25) {};
		\node [style=rn] (104) at (6.25, -1.875) {};
		\node [style=none] (105) at (5.5, -1.25) {};
		\node [style=none] (106) at (7, -1.25) {};
		\node [style=none] (107) at (2.5, -2.75) {};
		\node [style=none] (108) at (6.25, -2.75) {};
		\node [style={rn_phase}] (109) at (5.5, -0.25) {$K_{\minu 1}$};
		\node [style=gbox] (110) at (1.75, 0) {$\overline{\minu 1}$};
		\node [style=gbox] (111) at (3.25, 0) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (112) at (7, -0.25) {$K_{\minu 1}$};
		\node [style=hbox] (113) at (5.5, 0.75) {$D$};
		\node [style=hbox] (114) at (7, 0.75) {$D$};
		\node [style=none] (115) at (8.75, 0) {$=$\strut};
		\node [style=wire label] (116) at (11.5, 1.9) {$2$};
		\node [style=none] (117) at (11, 0.625) {$\ldots$};
		\node [style=wire label] (118) at (10, 1.9) {$2$};
		\node [style=wire label] (119) at (11, 1) {$x_{k\ell}$};
		\node [style=gn] (120) at (14, 1.5) {};
		\node [style=wire label] (121) at (14.25, 1.9) {$2$};
		\node [style=wire label] (122) at (15.75, 1.9) {$2$};
		\node [style=none] (123) at (14.75, 0.625) {$\ldots$};
		\node [style=gn] (124) at (10.25, 1.5) {};
		\node [style=gn] (125) at (11.75, 1.5) {};
		\node [style=gn] (126) at (15.5, 1.5) {};
		\node [style=wire label] (127) at (14.75, 1) {$x_{k\ell}$};
		\node [style=rn] (128) at (11, 0.125) {};
		\node [style=none] (131) at (11.75, 0.75) {};
		\node [style=none] (132) at (10.25, 0.75) {};
		\node [style=rn] (133) at (14.75, 0.125) {};
		\node [style=none] (134) at (14, 0.75) {};
		\node [style=none] (135) at (15.5, 0.75) {};
		\node [style=none] (136) at (11, -2.75) {};
		\node [style=none] (137) at (14.75, -2.75) {};
		\node [style={rn_phase}] (138) at (14.75, -1.625) {$K_{\minu x_{k\ell}}$};
		\node [style=gbox] (139) at (11, -1.375) {$\overline{\minu 1}$};
		\node [style=hbox] (142) at (14.75, -0.625) {$D$};
		\node [style=wire label] (143) at (1.375, 0.875) {$n_k$};
		\node [style=wire label] (144) at (3.625, 0.875) {$n_k$};
		\node [style=wire label] (145) at (11.375, -0.375) {$n_k$};
		\node [style=wire label] (146) at (15.125, -2.375) {$n_\ell$};
		\node [style=wire label] (147) at (11.375, -2.375) {$n_k$};
		\node [style=none] (148) at (17, 0) {$=$\strut};
		\node [style=none] (150) at (18.875, 0.5) {$\ldots$};
		\node [style=wire label] (152) at (18.875, 0.875) {$x_{k\ell}$};
		\node [style=wire label] (154) at (18.5, 2.525) {$2$};
		\node [style=wire label] (155) at (21.5, 2.525) {$2$};
		\node [style=none] (156) at (21.125, 0.5) {$\ldots$};
		\node [style=wire label] (160) at (21.125, 0.875) {$x_{k\ell}$};
		\node [style=rn] (161) at (18.75, -0.375) {};
		\node [style=rn] (164) at (21.25, -0.375) {};
		\node [style=none] (167) at (18.75, -3.25) {};
		\node [style=none] (168) at (21.25, -3.25) {};
		\node [style={rn_phase}] (169) at (21.25, -2.125) {$K_{\minu x_{k\ell}}$};
		\node [style=gbox] (170) at (18.75, -1.875) {$\overline{\minu 1}$};
		\node [style=hbox] (171) at (21.25, -1.125) {$D$};
		\node [style=wire label] (172) at (19.125, -0.875) {$n_k$};
		\node [style=wire label] (173) at (21.625, -2.875) {$n_\ell$};
		\node [style=wire label] (174) at (19.125, -2.875) {$n_k$};
		\node [style=gn] (177) at (21.25, 3) {};
		\node [style=gn] (178) at (18.75, 3) {};
		\node [style=none] (179) at (20, 2.375) {$\ldots$};
		\node [style=wire label] (180) at (20, 2.75) {$x_{k\ell}$};
		\node [style=gn] (181) at (18.75, 2) {};
		\node [style=gn] (184) at (21.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (77.center) to (73);
		\draw [in=30, out=-90, looseness=0.75] (80.center) to (78);
		\draw (81.center) to (73);
		\draw (82.center) to (78);
		\draw (60) to (77.center);
		\draw [in=30, out=-90, looseness=0.75] (76.center) to (73);
		\draw [in=-90, out=150, looseness=0.75] (78) to (79.center);
		\draw [bend left=90, looseness=0.75] (69) to (71);
		\draw (63) to (79.center);
		\draw (60) to (69);
		\draw (71) to (80.center);
		\draw (76.center) to (70);
		\draw [bend left=90, looseness=0.75] (70) to (63);
		\draw [in=150, out=-90, looseness=0.75] (103.center) to (99);
		\draw [in=30, out=-90, looseness=0.75] (106.center) to (104);
		\draw (107.center) to (99);
		\draw (108.center) to (104);
		\draw [in=30, out=-90, looseness=0.75] (102.center) to (99);
		\draw [in=-90, out=150, looseness=0.75] (104) to (105.center);
		\draw [bend left=90, looseness=0.75] (95) to (97);
		\draw (89) to (105.center);
		\draw (97) to (106.center);
		\draw (102.center) to (96);
		\draw [bend left=90, looseness=0.75] (96) to (89);
		\draw (113) to (109);
		\draw (114) to (112);
		\draw (95) to (103.center);
		\draw [in=150, out=-90, looseness=0.75] (132.center) to (128);
		\draw [in=30, out=-90, looseness=0.75] (135.center) to (133);
		\draw (136.center) to (128);
		\draw (137.center) to (133);
		\draw [in=30, out=-90, looseness=0.75] (131.center) to (128);
		\draw [in=-90, out=150, looseness=0.75] (133) to (134.center);
		\draw [bend left=90, looseness=0.75] (124) to (126);
		\draw (120) to (134.center);
		\draw (126) to (135.center);
		\draw (131.center) to (125);
		\draw [bend left=90, looseness=0.75] (125) to (120);
		\draw (142) to (138);
		\draw (124) to (132.center);
		\draw (167.center) to (161);
		\draw (168.center) to (164);
		\draw (177) to (184);
		\draw (178) to (181);
		\draw (184) to (161);
		\draw (164) to (181);
		\draw [bend right=45, looseness=0.75] (164) to (184);
		\draw [bend right=45, looseness=0.75] (181) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/simp-lemma-1-pf-1v2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0, 7) {  $\overset{PK}{=}$  };
		\node [style=wire label] (57) at (-5.25, 7.15) {$2$};
		\node [style=gn] (58) at (-5.5, 6.5) {};
		\node [style=none] (59) at (-6.25, 6.875) {$\ldots$};
		\node [style=gn] (60) at (-7, 6.5) {};
		\node [style=wire label] (61) at (-7.25, 7.15) {$2$};
		\node [style=wire label] (62) at (-6.25, 7.25) {$x_{k\ell}$};
		\node [style={rn_phase}] (63) at (-3.25, 8) {$\pi$};
		\node [style=wire label] (64) at (-3.5, 7.15) {$2$};
		\node [style=gn] (65) at (-3.25, 6.5) {};
		\node [style=wire label] (66) at (-1.5, 7.15) {$2$};
		\node [style=gn] (67) at (-1.75, 6.5) {};
		\node [style=none] (68) at (-2.5, 6.875) {$\ldots$};
		\node [style={gn_phase}] (69) at (-7, 8) {$\pi$};
		\node [style={gn_phase}] (70) at (-5.5, 8) {$\pi$};
		\node [style={rn_phase}] (71) at (-1.75, 8) {$\pi$};
		\node [style=wire label] (72) at (-2.5, 7.25) {$x_{k\ell}$};
		\node [style=rn] (73) at (-6.25, 5.625) {};
		\node [style=wire label] (74) at (-1.75, 5.125) {$2j_\ell \plus 1$};
		\node [style=wire label] (75) at (-5.5, 5.125) {$2j_k \plus 1$};
		\node [style=none] (76) at (-5.5, 6.25) {};
		\node [style=none] (77) at (-7, 6.25) {};
		\node [style=rn] (78) at (-2.5, 5.625) {};
		\node [style=none] (79) at (-3.25, 6.25) {};
		\node [style=none] (80) at (-1.75, 6.25) {};
		\node [style=none] (81) at (-6.25, 4.75) {};
		\node [style=none] (82) at (-2.5, 4.75) {};
		\node [style=wire label] (83) at (2.95, 8.95) {$2$};
		\node [style=none] (85) at (2.5, 5.625) {$\ldots$};
		\node [style=wire label] (87) at (1.45, 8.95) {$2$};
		\node [style=wire label] (88) at (2.5, 6) {$x_{k\ell}$};
		\node [style=gn] (89) at (5.5, 8.5) {};
		\node [style=wire label] (90) at (5.75, 8.9) {$2$};
		\node [style=wire label] (92) at (7.25, 8.9) {$2$};
		\node [style=none] (94) at (6.25, 5.625) {$\ldots$};
		\node [style={gn_phase}] (95) at (1.75, 8.5) {$\pi$};
		\node [style={gn_phase}] (96) at (3.25, 8.5) {$\pi$};
		\node [style=gn] (97) at (7, 8.5) {};
		\node [style=wire label] (98) at (6.25, 6) {$x_{k\ell}$};
		\node [style=rn] (99) at (2.5, 5.125) {};
		\node [style=wire label] (100) at (6.625, 4.625) {$n_\ell$};
		\node [style=wire label] (101) at (2.875, 4.625) {$n_k$};
		\node [style=none] (102) at (3.25, 5.75) {};
		\node [style=none] (103) at (1.75, 5.75) {};
		\node [style=rn] (104) at (6.25, 5.125) {};
		\node [style=none] (105) at (5.5, 5.75) {};
		\node [style=none] (106) at (7, 5.75) {};
		\node [style=none] (107) at (2.5, 4.25) {};
		\node [style=none] (108) at (6.25, 4.25) {};
		\node [style={rn_phase}] (109) at (5.5, 6.75) {$K_{\minu 1}$};
		\node [style=none] (110) at (1.75, 7) {};
		\node [style=none] (111) at (3.25, 7) {};
		\node [style={rn_phase}] (112) at (7, 6.75) {$K_{\minu 1}$};
		\node [style=hbox] (113) at (5.5, 7.75) {$D$};
		\node [style=hbox] (114) at (7, 7.75) {$D$};
		\node [style=none] (115) at (-5.5, 0) {  $\overset{S4}{=}$  };
		\node [style=wire label] (116) at (-2.75, 2.15) {$2$};
		\node [style=none] (117) at (-3.25, 0.625) {$\ldots$};
		\node [style=wire label] (118) at (-4.25, 2.15) {$2$};
		\node [style=wire label] (119) at (-3.25, 1) {$x_{k\ell}$};
		\node [style=gn] (120) at (-0.25, 1.5) {};
		\node [style=wire label] (121) at (0, 1.9) {$2$};
		\node [style=wire label] (122) at (1.5, 1.9) {$2$};
		\node [style=none] (123) at (0.5, 0.625) {$\ldots$};
		\node [style={gn_phase}] (124) at (-4, 1.5) {$\pi$};
		\node [style={gn_phase}] (125) at (-2.5, 1.5) {$\pi$};
		\node [style=gn] (126) at (1.25, 1.5) {};
		\node [style=wire label] (127) at (0.5, 1) {$x_{k\ell}$};
		\node [style=rn] (128) at (-3.25, 0.125) {};
		\node [style=none] (131) at (-2.5, 0.75) {};
		\node [style=none] (132) at (-4, 0.75) {};
		\node [style=rn] (133) at (0.5, 0.125) {};
		\node [style=none] (134) at (-0.25, 0.75) {};
		\node [style=none] (135) at (1.25, 0.75) {};
		\node [style=none] (136) at (-3.25, -2.75) {};
		\node [style=none] (137) at (0.5, -2.75) {};
		\node [style={rn_phase}] (138) at (0.5, -1.625) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (139) at (-3.25, -1.375) {};
		\node [style=hbox] (142) at (0.5, -0.625) {$D$};
		\node [style=wire label] (143) at (1.375, 7.875) {$n_k$};
		\node [style=wire label] (144) at (3.625, 7.875) {$n_k$};
		\node [style=wire label] (145) at (-2.875, -0.375) {$n_k$};
		\node [style=wire label] (146) at (0.875, -2.375) {$n_\ell$};
		\node [style=wire label] (147) at (-2.875, -2.375) {$n_k$};
		\node [style=none] (148) at (2.75, 0) {  $\overset{S1}{=}$  };
		\node [style=none] (150) at (4.625, 0.5) {$\ldots$};
		\node [style=wire label] (152) at (4.625, 0.875) {$x_{k\ell}$};
		\node [style=wire label] (154) at (4, 2.525) {$2$};
		\node [style=wire label] (155) at (7.5, 2.525) {$2$};
		\node [style=none] (156) at (6.875, 0.5) {$\ldots$};
		\node [style=wire label] (160) at (6.875, 0.875) {$x_{k\ell}$};
		\node [style=rn] (161) at (4.5, -0.375) {};
		\node [style=rn] (164) at (7, -0.375) {};
		\node [style=none] (167) at (4.5, -3.25) {};
		\node [style=none] (168) at (7, -3.25) {};
		\node [style={rn_phase}] (169) at (7, -2.125) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (170) at (4.5, -1.875) {};
		\node [style=hbox] (171) at (7, -1.125) {$D$};
		\node [style=wire label] (172) at (4.875, -0.875) {$n_k$};
		\node [style=wire label] (173) at (7.375, -2.875) {$n_\ell$};
		\node [style=wire label] (174) at (4.875, -2.875) {$n_k$};
		\node [style={gn_phase}] (177) at (7, 3) {$\pi$};
		\node [style={gn_phase}] (178) at (4.5, 3) {$\pi$};
		\node [style=none] (179) at (5.75, 2.375) {$\ldots$};
		\node [style=wire label] (180) at (5.75, 2.75) {$x_{k\ell}$};
		\node [style=gn] (181) at (4.5, 2) {};
		\node [style=gn] (184) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (77.center) to (73);
		\draw [in=30, out=-90, looseness=0.75] (80.center) to (78);
		\draw (81.center) to (73);
		\draw (82.center) to (78);
		\draw (60) to (77.center);
		\draw [in=30, out=-90, looseness=0.75] (76.center) to (73);
		\draw [in=-90, out=150, looseness=0.75] (78) to (79.center);
		\draw [bend left=90, looseness=0.75] (69) to (71);
		\draw (63) to (79.center);
		\draw (60) to (69);
		\draw (71) to (80.center);
		\draw (76.center) to (70);
		\draw [bend left=90, looseness=0.75] (70) to (63);
		\draw [in=150, out=-90, looseness=0.75] (103.center) to (99);
		\draw [in=30, out=-90, looseness=0.75] (106.center) to (104);
		\draw (107.center) to (99);
		\draw (108.center) to (104);
		\draw [in=30, out=-90, looseness=0.75] (102.center) to (99);
		\draw [in=-90, out=150, looseness=0.75] (104) to (105.center);
		\draw [bend left=90, looseness=0.75] (95) to (97);
		\draw (89) to (105.center);
		\draw (97) to (106.center);
		\draw (102.center) to (96);
		\draw [bend left=90, looseness=0.75] (96) to (89);
		\draw (113) to (109);
		\draw (114) to (112);
		\draw (95) to (103.center);
		\draw [in=150, out=-90, looseness=0.75] (132.center) to (128);
		\draw [in=30, out=-90, looseness=0.75] (135.center) to (133);
		\draw (136.center) to (128);
		\draw (137.center) to (133);
		\draw [in=30, out=-90, looseness=0.75] (131.center) to (128);
		\draw [in=-90, out=150, looseness=0.75] (133) to (134.center);
		\draw [bend left=90, looseness=0.75] (124) to (126);
		\draw (120) to (134.center);
		\draw (126) to (135.center);
		\draw (131.center) to (125);
		\draw [bend left=90, looseness=0.75] (125) to (120);
		\draw (142) to (138);
		\draw (124) to (132.center);
		\draw (167.center) to (161);
		\draw (168.center) to (164);
		\draw (177) to (184);
		\draw (178) to (181);
		\draw (184) to (161);
		\draw (164) to (181);
		\draw [bend right=45, looseness=0.75] (164) to (184);
		\draw [bend right=45, looseness=0.75] (181) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/simp-lemma-1-pf-1v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0, 0) {  $\overset{PK}{=}$  };
		\node [style=wire label] (57) at (-5.25, 0.15) {$2$};
		\node [style=gn] (58) at (-5.5, -0.5) {};
		\node [style=none] (59) at (-6.25, -0.125) {$\ldots$};
		\node [style=gn] (60) at (-7, -0.5) {};
		\node [style=wire label] (61) at (-7.25, 0.15) {$2$};
		\node [style=wire label] (62) at (-6.25, 0.25) {$x_{k\ell}$};
		\node [style={rn_phase}] (63) at (-3.25, 1) {$\pi$};
		\node [style=wire label] (64) at (-3.5, 0.15) {$2$};
		\node [style=gn] (65) at (-3.25, -0.5) {};
		\node [style=wire label] (66) at (-1.5, 0.15) {$2$};
		\node [style=gn] (67) at (-1.75, -0.5) {};
		\node [style=none] (68) at (-2.5, -0.125) {$\ldots$};
		\node [style={gn_phase}] (69) at (-7, 1) {$\pi$};
		\node [style={gn_phase}] (70) at (-5.5, 1) {$\pi$};
		\node [style={rn_phase}] (71) at (-1.75, 1) {$\pi$};
		\node [style=wire label] (72) at (-2.5, 0.25) {$x_{k\ell}$};
		\node [style=rn] (73) at (-6.25, -1.375) {};
		\node [style=wire label] (74) at (-1.75, -1.875) {$2j_\ell \plus 1$};
		\node [style=wire label] (75) at (-5.5, -1.875) {$2j_k \plus 1$};
		\node [style=none] (76) at (-5.5, -0.75) {};
		\node [style=none] (77) at (-7, -0.75) {};
		\node [style=rn] (78) at (-2.5, -1.375) {};
		\node [style=none] (79) at (-3.25, -0.75) {};
		\node [style=none] (80) at (-1.75, -0.75) {};
		\node [style=none] (81) at (-6.25, -2.25) {};
		\node [style=none] (82) at (-2.5, -2.25) {};
		\node [style=wire label] (83) at (2.95, 1.95) {$2$};
		\node [style=none] (85) at (2.5, -1.375) {$\ldots$};
		\node [style=wire label] (87) at (1.45, 1.95) {$2$};
		\node [style=wire label] (88) at (2.5, -1) {$x_{k\ell}$};
		\node [style=gn] (89) at (5.5, 1.5) {};
		\node [style=wire label] (90) at (5.75, 1.9) {$2$};
		\node [style=wire label] (92) at (7.25, 1.9) {$2$};
		\node [style=none] (94) at (6.25, -1.375) {$\ldots$};
		\node [style={gn_phase}] (95) at (1.75, 1.5) {$\pi$};
		\node [style={gn_phase}] (96) at (3.25, 1.5) {$\pi$};
		\node [style=gn] (97) at (7, 1.5) {};
		\node [style=wire label] (98) at (6.25, -1) {$x_{k\ell}$};
		\node [style=rn] (99) at (2.5, -1.875) {};
		\node [style=wire label] (100) at (6.625, -2.375) {$n_\ell$};
		\node [style=wire label] (101) at (2.875, -2.375) {$n_k$};
		\node [style=none] (102) at (3.25, -1.25) {};
		\node [style=none] (103) at (1.75, -1.25) {};
		\node [style=rn] (104) at (6.25, -1.875) {};
		\node [style=none] (105) at (5.5, -1.25) {};
		\node [style=none] (106) at (7, -1.25) {};
		\node [style=none] (107) at (2.5, -2.75) {};
		\node [style=none] (108) at (6.25, -2.75) {};
		\node [style={rn_phase}] (109) at (5.5, -0.25) {$K_{\minu 1}$};
		\node [style=none] (110) at (1.75, 0) {};
		\node [style=none] (111) at (3.25, 0) {};
		\node [style={rn_phase}] (112) at (7, -0.25) {$K_{\minu 1}$};
		\node [style=hbox] (113) at (5.5, 0.75) {$D$};
		\node [style=hbox] (114) at (7, 0.75) {$D$};
		\node [style=none] (115) at (8.75, 0) {  $\overset{S4}{=}$  };
		\node [style=wire label] (116) at (11.5, 2.15) {$2$};
		\node [style=none] (117) at (11, 0.625) {$\ldots$};
		\node [style=wire label] (118) at (10, 2.15) {$2$};
		\node [style=wire label] (119) at (11, 1) {$x_{k\ell}$};
		\node [style=gn] (120) at (14, 1.5) {};
		\node [style=wire label] (121) at (14.25, 1.9) {$2$};
		\node [style=wire label] (122) at (15.75, 1.9) {$2$};
		\node [style=none] (123) at (14.75, 0.625) {$\ldots$};
		\node [style={gn_phase}] (124) at (10.25, 1.5) {$\pi$};
		\node [style={gn_phase}] (125) at (11.75, 1.5) {$\pi$};
		\node [style=gn] (126) at (15.5, 1.5) {};
		\node [style=wire label] (127) at (14.75, 1) {$x_{k\ell}$};
		\node [style=rn] (128) at (11, 0.125) {};
		\node [style=none] (131) at (11.75, 0.75) {};
		\node [style=none] (132) at (10.25, 0.75) {};
		\node [style=rn] (133) at (14.75, 0.125) {};
		\node [style=none] (134) at (14, 0.75) {};
		\node [style=none] (135) at (15.5, 0.75) {};
		\node [style=none] (136) at (11, -2.75) {};
		\node [style=none] (137) at (14.75, -2.75) {};
		\node [style={rn_phase}] (138) at (14.75, -1.625) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (139) at (11, -1.375) {};
		\node [style=hbox] (142) at (14.75, -0.625) {$D$};
		\node [style=wire label] (143) at (1.375, 0.875) {$n_k$};
		\node [style=wire label] (144) at (3.625, 0.875) {$n_k$};
		\node [style=wire label] (145) at (11.375, -0.375) {$n_k$};
		\node [style=wire label] (146) at (15.125, -2.375) {$n_\ell$};
		\node [style=wire label] (147) at (11.375, -2.375) {$n_k$};
		\node [style=none] (148) at (17, 0) {  $\overset{S1}{=}$  };
		\node [style=none] (150) at (18.875, 0.5) {$\ldots$};
		\node [style=wire label] (152) at (18.875, 0.875) {$x_{k\ell}$};
		\node [style=wire label] (154) at (18.25, 2.525) {$2$};
		\node [style=wire label] (155) at (21.75, 2.525) {$2$};
		\node [style=none] (156) at (21.125, 0.5) {$\ldots$};
		\node [style=wire label] (160) at (21.125, 0.875) {$x_{k\ell}$};
		\node [style=rn] (161) at (18.75, -0.375) {};
		\node [style=rn] (164) at (21.25, -0.375) {};
		\node [style=none] (167) at (18.75, -3.25) {};
		\node [style=none] (168) at (21.25, -3.25) {};
		\node [style={rn_phase}] (169) at (21.25, -2.125) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (170) at (18.75, -1.875) {};
		\node [style=hbox] (171) at (21.25, -1.125) {$D$};
		\node [style=wire label] (172) at (19.125, -0.875) {$n_k$};
		\node [style=wire label] (173) at (21.625, -2.875) {$n_\ell$};
		\node [style=wire label] (174) at (19.125, -2.875) {$n_k$};
		\node [style={gn_phase}] (177) at (21.25, 3) {$\pi$};
		\node [style={gn_phase}] (178) at (18.75, 3) {$\pi$};
		\node [style=none] (179) at (20, 2.375) {$\ldots$};
		\node [style=wire label] (180) at (20, 2.75) {$x_{k\ell}$};
		\node [style=gn] (181) at (18.75, 2) {};
		\node [style=gn] (184) at (21.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (77.center) to (73);
		\draw [in=30, out=-90, looseness=0.75] (80.center) to (78);
		\draw (81.center) to (73);
		\draw (82.center) to (78);
		\draw (60) to (77.center);
		\draw [in=30, out=-90, looseness=0.75] (76.center) to (73);
		\draw [in=-90, out=150, looseness=0.75] (78) to (79.center);
		\draw [bend left=90, looseness=0.75] (69) to (71);
		\draw (63) to (79.center);
		\draw (60) to (69);
		\draw (71) to (80.center);
		\draw (76.center) to (70);
		\draw [bend left=90, looseness=0.75] (70) to (63);
		\draw [in=150, out=-90, looseness=0.75] (103.center) to (99);
		\draw [in=30, out=-90, looseness=0.75] (106.center) to (104);
		\draw (107.center) to (99);
		\draw (108.center) to (104);
		\draw [in=30, out=-90, looseness=0.75] (102.center) to (99);
		\draw [in=-90, out=150, looseness=0.75] (104) to (105.center);
		\draw [bend left=90, looseness=0.75] (95) to (97);
		\draw (89) to (105.center);
		\draw (97) to (106.center);
		\draw (102.center) to (96);
		\draw [bend left=90, looseness=0.75] (96) to (89);
		\draw (113) to (109);
		\draw (114) to (112);
		\draw (95) to (103.center);
		\draw [in=150, out=-90, looseness=0.75] (132.center) to (128);
		\draw [in=30, out=-90, looseness=0.75] (135.center) to (133);
		\draw (136.center) to (128);
		\draw (137.center) to (133);
		\draw [in=30, out=-90, looseness=0.75] (131.center) to (128);
		\draw [in=-90, out=150, looseness=0.75] (133) to (134.center);
		\draw [bend left=90, looseness=0.75] (124) to (126);
		\draw (120) to (134.center);
		\draw (126) to (135.center);
		\draw (131.center) to (125);
		\draw [bend left=90, looseness=0.75] (125) to (120);
		\draw (142) to (138);
		\draw (124) to (132.center);
		\draw (167.center) to (161);
		\draw (168.center) to (164);
		\draw (177) to (184);
		\draw (178) to (181);
		\draw (184) to (161);
		\draw (164) to (181);
		\draw [bend right=45, looseness=0.75] (164) to (184);
		\draw [bend right=45, looseness=0.75] (181) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/simp-lemma-1-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {$=$\strut};
		\node [style=wire label] (1) at (-1.25, 4.275) {$2$};
		\node [style=wire label] (2) at (1.25, 4.275) {$2$};
		\node [style=none] (3) at (-1, -5.25) {};
		\node [style=none] (4) at (1, -5.25) {};
		\node [style={rn_phase}] (5) at (1, -4.125) {$K_{\minu x_{k\ell}}$};
		\node [style=gbox] (6) at (-1, -3.875) {$\overline{\minu 1}$};
		\node [style=hbox] (7) at (1, -3.125) {$D$};
		\node [style=wire label] (8) at (-1.375, -2.875) {$n_k$};
		\node [style=wire label] (9) at (1.375, -4.875) {$n_\ell$};
		\node [style=wire label] (10) at (-1.375, -4.875) {$n_k$};
		\node [style=gn] (11) at (1, 4.75) {};
		\node [style=gn] (12) at (-1, 4.75) {};
		\node [style=none] (13) at (0, 4.125) {$\ldots$};
		\node [style=wire label] (14) at (0, 4.5) {$x_{k\ell}$};
		\node [style=gn] (15) at (-1, 3.75) {};
		\node [style=gn] (16) at (1, 3.75) {};
		\node [style=rn] (17) at (0, 3) {};
		\node [style=gn] (18) at (0, 2) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (1, 1.25) {};
		\node [style=gn] (21) at (0, 2) {};
		\node [style=wire label] (22) at (0.7, 2.5) {$n_k n_\ell$};
		\node [style=dmat] (23) at (1, 0.75) {$n_k$};
		\node [style=dmat] (24) at (-1, 0.75) {$n_\ell$};
		\node [style=umat] (25) at (1, -0.75) {$n_k$};
		\node [style=umat] (26) at (-1, -0.75) {$n_\ell$};
		\node [style=gn] (27) at (-1, -2.25) {};
		\node [style=gn] (28) at (1, -2.25) {};
		\node [style=wire label] (29) at (-1.675, -1.825) {$n_k n_\ell$};
		\node [style=wire label] (30) at (1.675, -1.825) {$n_k n_\ell$};
		\node [style=none] (31) at (3.25, 0) {$=$\strut};
		\node [style=none] (32) at (5.5, -5.25) {};
		\node [style=none] (33) at (7.25, -5.25) {};
		\node [style={rn_phase}] (34) at (7.25, -4.125) {$K_{\minu x_{k\ell}}$};
		\node [style=gbox] (35) at (5.5, -3.875) {$\overline{\minu 1}$};
		\node [style=hbox] (36) at (7.25, -3.125) {$D$};
		\node [style=wire label] (37) at (5.125, -2.875) {$n_k$};
		\node [style=wire label] (38) at (7.625, -4.875) {$n_\ell$};
		\node [style=wire label] (39) at (5.125, -4.875) {$n_k$};
		\node [style=gbox] (40) at (6.375, 3.75) {$\overrightarrow{\frac{1}{a_{x_{k \ell}}}}$};
		\node [style=gn] (41) at (6.375, 2) {};
		\node [style=none] (42) at (5.5, 1.25) {};
		\node [style=none] (43) at (7.25, 1.25) {};
		\node [style=gn] (44) at (6.375, 2) {};
		\node [style=wire label] (45) at (7.075, 2.5) {$n_k n_\ell$};
		\node [style=dmat] (46) at (7.25, 0.75) {$n_k$};
		\node [style=dmat] (47) at (5.5, 0.75) {$n_\ell$};
		\node [style=umat] (48) at (7.25, -0.75) {$n_k$};
		\node [style=umat] (49) at (5.5, -0.75) {$n_\ell$};
		\node [style=gn] (50) at (5.5, -2.25) {};
		\node [style=gn] (51) at (7.25, -2.25) {};
		\node [style=wire label] (52) at (4.825, -1.825) {$n_k n_\ell$};
		\node [style=wire label] (53) at (7.925, -1.825) {$n_k n_\ell$};
		\node [style=none] (54) at (9.5, 0) {$=$\strut};
		\node [style=none] (55) at (11.75, -5.75) {};
		\node [style=none] (56) at (13.5, -5.75) {};
		\node [style={rn_phase}] (57) at (13.5, -4.625) {$K_{\minu x_{k\ell}}$};
		\node [style=gbox] (58) at (11.75, -4.375) {$\overline{\minu 1}$};
		\node [style=hbox] (59) at (13.5, -3.625) {$D$};
		\node [style=wire label] (60) at (11.375, -3.375) {$n_k$};
		\node [style=wire label] (61) at (13.875, -5.375) {$n_\ell$};
		\node [style=wire label] (62) at (11.375, -5.375) {$n_k$};
		\node [style=gbox] (63) at (12.625, 4.25) {$\overrightarrow{\frac{1}{a_{x_{k \ell}}}}$};
		\node [style=gn] (64) at (12.625, 2.5) {};
		\node [style=gn] (65) at (11.75, 1.75) {};
		\node [style=gn] (66) at (13.5, 1.75) {};
		\node [style=gn] (67) at (12.625, 2.5) {};
		\node [style=wire label] (68) at (13.325, 3) {$n_k n_\ell$};
		\node [style=dmat] (69) at (13.5, 0.25) {$n_k$};
		\node [style=dmat] (70) at (11.75, 0.25) {$n_\ell$};
		\node [style=umat] (71) at (13.5, -1.25) {$n_k$};
		\node [style=umat] (72) at (11.75, -1.25) {$n_\ell$};
		\node [style=gn] (73) at (11.75, -2.75) {};
		\node [style=gn] (74) at (13.5, -2.75) {};
		\node [style=wire label] (75) at (11.075, -2.325) {$n_k n_\ell$};
		\node [style=wire label] (76) at (14.175, -2.325) {$n_k n_\ell$};
		\node [style=wire label] (77) at (13.625, 2.25) {$n_\ell$};
		\node [style=wire label] (78) at (11.55, 2.25) {$n_k$};
		\node [style=wire label] (79) at (11.125, 1.3) {$n_k n_\ell$};
		\node [style=wire label] (80) at (14.225, 1.3) {$n_k n_\ell$};
		\node [style=none] (81) at (15.75, 0) {$=$\strut};
		\node [style=none] (82) at (17.625, -2.5) {};
		\node [style=none] (83) at (19.375, -2.5) {};
		\node [style={rn_phase}] (84) at (19.375, -1.375) {$K_{\minu x_{k\ell}}$};
		\node [style=gbox] (85) at (17.625, -1.125) {$\overline{\minu 1}$};
		\node [style=hbox] (86) at (19.375, -0.375) {$D$};
		\node [style=wire label] (87) at (17.25, -0.125) {$n_k$};
		\node [style=wire label] (88) at (19.75, -2.125) {$n_\ell$};
		\node [style=wire label] (89) at (17.25, -2.125) {$n_k$};
		\node [style=gbox] (90) at (18.5, 2.5) {$\overrightarrow{\frac{1}{a_{x_{k \ell}}}}$};
		\node [style=gn] (91) at (18.5, 0.75) {};
		\node [style=none] (92) at (17.625, 0) {};
		\node [style=none] (93) at (19.375, 0) {};
		\node [style=gn] (94) at (18.5, 0.75) {};
		\node [style=wire label] (95) at (19.2, 1.25) {$n_k n_\ell$};
		\node [style=none] (96) at (21.25, 0) {$=$\strut};
		\node [style=none] (97) at (23.125, -2.25) {};
		\node [style=none] (98) at (25.375, -2.25) {};
		\node [style={rn_phase}] (99) at (25.375, -1.125) {$K_{\minu x_{k\ell}}$};
		\node [style=gbox] (100) at (23.125, -0.875) {$\overline{\minu 1}$};
		\node [style=hbox] (101) at (25.375, -0.125) {$D$};
		\node [style=wire label] (102) at (22.75, 0.125) {$n_k$};
		\node [style=wire label] (103) at (25.75, -1.875) {$n_\ell$};
		\node [style=wire label] (104) at (22.75, -1.875) {$n_k$};
		\node [style=none] (105) at (23.125, 0.25) {};
		\node [style=none] (106) at (25.375, 0.25) {};
		\node [style=gbox] (107) at (24.25, 1.25) {$\overrightarrow{\frac{1}{a_{x_{k \ell}}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5);
		\draw (11) to (16);
		\draw (12) to (15);
		\draw [in=-105, out=15, looseness=0.75] (17) to (16);
		\draw [in=-75, out=165, looseness=0.75] (17) to (15);
		\draw (18) to (17);
		\draw [in=90, out=-15, looseness=0.75] (21) to (20.center);
		\draw [in=90, out=-165, looseness=0.75] (21) to (19.center);
		\draw (19.center) to (6);
		\draw (20.center) to (7);
		\draw (6) to (3.center);
		\draw (5) to (4.center);
		\draw (36) to (34);
		\draw (41) to (40);
		\draw [in=90, out=-15, looseness=0.75] (44) to (43.center);
		\draw [in=90, out=-165, looseness=0.75] (44) to (42.center);
		\draw (42.center) to (35);
		\draw (43.center) to (36);
		\draw (35) to (32.center);
		\draw (34) to (33.center);
		\draw (59) to (57);
		\draw (64) to (63);
		\draw [in=105, out=-15, looseness=0.75] (67) to (66);
		\draw [in=75, out=-165, looseness=0.75] (67) to (65);
		\draw (65) to (58);
		\draw (66) to (59);
		\draw (58) to (55.center);
		\draw (57) to (56.center);
		\draw (86) to (84);
		\draw (91) to (90);
		\draw [in=90, out=-15, looseness=0.75] (94) to (93.center);
		\draw [in=90, out=-165, looseness=0.75] (94) to (92.center);
		\draw (92.center) to (85);
		\draw (93.center) to (86);
		\draw (85) to (82.center);
		\draw (84) to (83.center);
		\draw (101) to (99);
		\draw (105.center) to (100);
		\draw (106.center) to (101);
		\draw (100) to (97.center);
		\draw (99) to (98.center);
		\draw [in=90, out=-15, looseness=0.75] (107) to (106.center);
		\draw [in=90, out=-165, looseness=0.75] (107) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/simp-lemma-1-pf-2v2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 9) { $\overset{\ref{bialgebramix}}{=}$};
		\node [style=wire label] (1) at (-10, 13.275) {$2$};
		\node [style=wire label] (2) at (-7, 13.275) {$2$};
		\node [style=none] (3) at (-9.5, 3.75) {};
		\node [style=none] (4) at (-7.5, 3.75) {};
		\node [style={rn_phase}] (5) at (-7.5, 4.875) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (6) at (-9.5, 5.125) {};
		\node [style=hbox] (7) at (-7.5, 5.875) {$D$};
		\node [style=wire label] (8) at (-9.875, 6.125) {$n_k$};
		\node [style=wire label] (9) at (-7.125, 4.125) {$n_\ell$};
		\node [style=wire label] (10) at (-9.875, 4.125) {$n_k$};
		\node [style={gn_phase}] (11) at (-7.5, 13.75) {$\pi$};
		\node [style={gn_phase}] (12) at (-9.5, 13.75) {$\pi$};
		\node [style=none] (13) at (-8.5, 13.125) {$\ldots$};
		\node [style=wire label] (14) at (-8.5, 13.5) {$x_{k\ell}$};
		\node [style=gn] (15) at (-9.5, 12.75) {};
		\node [style=gn] (16) at (-7.5, 12.75) {};
		\node [style=rn] (17) at (-8.5, 12) {};
		\node [style=gn] (18) at (-8.5, 11) {};
		\node [style=none] (19) at (-9.5, 10.25) {};
		\node [style=none] (20) at (-7.5, 10.25) {};
		\node [style=gn] (21) at (-8.5, 11) {};
		\node [style=wire label] (22) at (-7.8, 11.5) {$n_k n_\ell$};
		\node [style=dmat] (23) at (-7.5, 9.75) {$n_k$};
		\node [style=dmat] (24) at (-9.5, 9.75) {$n_\ell$};
		\node [style=umat] (25) at (-7.5, 8.25) {$n_k$};
		\node [style=umat] (26) at (-9.5, 8.25) {$n_\ell$};
		\node [style=gn] (27) at (-9.5, 6.75) {};
		\node [style=gn] (28) at (-7.5, 6.75) {};
		\node [style=wire label] (29) at (-10.175, 7.175) {$n_k n_\ell$};
		\node [style=wire label] (30) at (-6.825, 7.175) {$n_k n_\ell$};
		\node [style=none] (31) at (-5.5, 9) {  $\overset{PA}{=}$  };
		\node [style=none] (32) at (-3.5, 3.75) {};
		\node [style=none] (33) at (-1.75, 3.75) {};
		\node [style={rn_phase}] (34) at (-1.75, 4.875) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (35) at (-3.5, 5.125) {};
		\node [style=hbox] (36) at (-1.75, 5.875) {$D$};
		\node [style=wire label] (37) at (-3.875, 6.125) {$n_k$};
		\node [style=wire label] (38) at (-1.375, 4.125) {$n_\ell$};
		\node [style=wire label] (39) at (-3.875, 4.125) {$n_k$};
		\node [style=gbox] (40) at (-2.625, 12.75) {$\overrightarrow{\frac{1}{a^{-}_{x_{k \ell}}}}$};
		\node [style=gn] (41) at (-2.625, 11) {};
		\node [style=none] (42) at (-3.5, 10.25) {};
		\node [style=none] (43) at (-1.75, 10.25) {};
		\node [style=gn] (44) at (-2.625, 11) {};
		\node [style=wire label] (45) at (-1.925, 11.5) {$n_k n_\ell$};
		\node [style=dmat] (46) at (-1.75, 9.75) {$n_k$};
		\node [style=dmat] (47) at (-3.5, 9.75) {$n_\ell$};
		\node [style=umat] (48) at (-1.75, 8.25) {$n_k$};
		\node [style=umat] (49) at (-3.5, 8.25) {$n_\ell$};
		\node [style=gn] (50) at (-3.5, 6.75) {};
		\node [style=gn] (51) at (-1.75, 6.75) {};
		\node [style=wire label] (52) at (-4.175, 7.175) {$n_k n_\ell$};
		\node [style=wire label] (53) at (-1.075, 7.175) {$n_k n_\ell$};
		\node [style=none] (54) at (0.25, 9) { $\overset{\ref{eq:CGcondition}}{=}$};
		\node [style=none] (55) at (2.25, 3.25) {};
		\node [style=none] (56) at (4, 3.25) {};
		\node [style={rn_phase}] (57) at (4, 4.375) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (58) at (2.25, 4.625) {};
		\node [style=hbox] (59) at (4, 5.375) {$D$};
		\node [style=wire label] (60) at (1.875, 5.625) {$n_k$};
		\node [style=wire label] (61) at (4.375, 3.625) {$n_\ell$};
		\node [style=wire label] (62) at (1.875, 3.625) {$n_k$};
		\node [style=gbox] (63) at (3.125, 13.25) {$\overrightarrow{\frac{1}{a^{-}_{x_{k \ell}}}}$};
		\node [style=gn] (64) at (3.125, 11.5) {};
		\node [style=gn] (65) at (2.25, 10.75) {};
		\node [style=gn] (66) at (4, 10.75) {};
		\node [style=gn] (67) at (3.125, 11.5) {};
		\node [style=wire label] (68) at (3.825, 12) {$n_k n_\ell$};
		\node [style=dmat] (69) at (4, 9.25) {$n_k$};
		\node [style=dmat] (70) at (2.25, 9.25) {$n_\ell$};
		\node [style=umat] (71) at (4, 7.75) {$n_k$};
		\node [style=umat] (72) at (2.25, 7.75) {$n_\ell$};
		\node [style=gn] (73) at (2.25, 6.25) {};
		\node [style=gn] (74) at (4, 6.25) {};
		\node [style=wire label] (75) at (1.575, 6.675) {$n_k n_\ell$};
		\node [style=wire label] (76) at (4.675, 6.675) {$n_k n_\ell$};
		\node [style=wire label] (77) at (4.125, 11.25) {$n_\ell$};
		\node [style=wire label] (78) at (2.05, 11.25) {$n_k$};
		\node [style=wire label] (79) at (1.625, 10.3) {$n_k n_\ell$};
		\node [style=wire label] (80) at (4.725, 10.3) {$n_k n_\ell$};
		\node [style=none] (81) at (-11.125, -0.25) {  $\overset{DZX}{=}$  };
		\node [style=none] (82) at (-9.25, -2.75) {};
		\node [style=none] (83) at (-7.5, -2.75) {};
		\node [style={rn_phase}] (84) at (-7.5, -1.625) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (85) at (-9.25, -1.375) {};
		\node [style=hbox] (86) at (-7.5, -0.625) {$D$};
		\node [style=wire label] (87) at (-9.625, -0.375) {$n_k$};
		\node [style=wire label] (88) at (-7.125, -2.375) {$n_\ell$};
		\node [style=wire label] (89) at (-9.625, -2.375) {$n_k$};
		\node [style=gbox] (90) at (-8.375, 2.25) {$\overrightarrow{\frac{1}{a^{-}_{x_{k \ell}}}}$};
		\node [style=gn] (91) at (-8.375, 0.5) {};
		\node [style=none] (92) at (-9.25, -0.25) {};
		\node [style=none] (93) at (-7.5, -0.25) {};
		\node [style=gn] (94) at (-8.375, 0.5) {};
		\node [style=wire label] (95) at (-7.675, 1) {$n_k n_\ell$};
		\node [style=none] (96) at (-5.75, -0.25) {  $\overset{S1}{=}$  };
		\node [style=none] (97) at (-3.875, -2.5) {};
		\node [style=none] (98) at (-1.625, -2.5) {};
		\node [style={rn_phase}] (99) at (-1.625, -1.375) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (100) at (-3.875, -1.125) {};
		\node [style=hbox] (101) at (-1.625, -0.375) {$D$};
		\node [style=wire label] (102) at (-4.25, -0.125) {$n_k$};
		\node [style=wire label] (103) at (-1.25, -2.125) {$n_\ell$};
		\node [style=wire label] (104) at (-4.25, -2.125) {$n_k$};
		\node [style=none] (105) at (-3.875, 0) {};
		\node [style=none] (106) at (-1.625, 0) {};
		\node [style=gbox] (107) at (-2.75, 1) {$\overrightarrow{\frac{1}{a^{-}_{x_{k \ell}}}}$};
		\node [style=none] (108) at (-0.025, 0) {$\overset{\substack{\ref{eq:CGcondition}\\ S1}}{=}$};
		\node [style=none] (109) at (1.725, -2.5) {};
		\node [style=none] (110) at (3.975, -2.5) {};
		\node [style={rn_phase}] (111) at (3.975, -1.375) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (112) at (1.725, -1.125) {};
		\node [style=hbox] (113) at (3.975, -0.375) {$D$};
		\node [style=wire label] (114) at (1.35, -0.125) {$n_k$};
		\node [style=wire label] (115) at (4.35, -2.125) {$n_\ell$};
		\node [style=wire label] (116) at (1.35, -2.125) {$n_k$};
		\node [style=gn] (117) at (1.725, 0.5) {};
		\node [style=gbox] (118) at (2.85, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gn] (119) at (3.975, 0.5) {};
		\node [style=wire label] (120) at (4.675, 1) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (121) at (1.1, 1) {$x_{k\ell} \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5);
		\draw (11) to (16);
		\draw (12) to (15);
		\draw [in=-105, out=15, looseness=0.75] (17) to (16);
		\draw [in=-75, out=165, looseness=0.75] (17) to (15);
		\draw (18) to (17);
		\draw [in=90, out=-15, looseness=0.75] (21) to (20.center);
		\draw [in=90, out=-165, looseness=0.75] (21) to (19.center);
		\draw (19.center) to (6.center);
		\draw (20.center) to (7);
		\draw (6.center) to (3.center);
		\draw (5) to (4.center);
		\draw (36) to (34);
		\draw (41) to (40);
		\draw [in=90, out=-15, looseness=0.75] (44) to (43.center);
		\draw [in=90, out=-165, looseness=0.75] (44) to (42.center);
		\draw (42.center) to (35.center);
		\draw (43.center) to (36);
		\draw (35.center) to (32.center);
		\draw (34) to (33.center);
		\draw (59) to (57);
		\draw (64) to (63);
		\draw [in=105, out=-15, looseness=0.75] (67) to (66);
		\draw [in=75, out=-165, looseness=0.75] (67) to (65);
		\draw (65) to (58.center);
		\draw (66) to (59);
		\draw (58.center) to (55.center);
		\draw (57) to (56.center);
		\draw (86) to (84);
		\draw (91) to (90);
		\draw [in=90, out=-15, looseness=0.75] (94) to (93.center);
		\draw [in=90, out=-165, looseness=0.75] (94) to (92.center);
		\draw (92.center) to (85.center);
		\draw (93.center) to (86);
		\draw (85.center) to (82.center);
		\draw (84) to (83.center);
		\draw (101) to (99);
		\draw (105.center) to (100.center);
		\draw (106.center) to (101);
		\draw (100.center) to (97.center);
		\draw (99) to (98.center);
		\draw [in=90, out=-15, looseness=0.75] (107) to (106.center);
		\draw [in=90, out=-165, looseness=0.75] (107) to (105.center);
		\draw (113) to (111);
		\draw (117) to (112.center);
		\draw (112.center) to (109.center);
		\draw (111) to (110.center);
		\draw [in=90, out=-165, looseness=0.75] (118) to (117);
		\draw (119) to (113);
		\draw [in=90, out=-15, looseness=0.75] (118) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/simp-lemma-1-pf-2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) { $\overset{\ref{bialgebramix}}{=}$};
		\node [style=wire label] (1) at (-1.5, 4.275) {$2$};
		\node [style=wire label] (2) at (1.5, 4.275) {$2$};
		\node [style=none] (3) at (-1, -5.25) {};
		\node [style=none] (4) at (1, -5.25) {};
		\node [style={rn_phase}] (5) at (1, -4.125) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (6) at (-1, -3.875) {};
		\node [style=hbox] (7) at (1, -3.125) {$D$};
		\node [style=wire label] (8) at (-1.375, -2.875) {$n_k$};
		\node [style=wire label] (9) at (1.375, -4.875) {$n_\ell$};
		\node [style=wire label] (10) at (-1.375, -4.875) {$n_k$};
		\node [style={gn_phase}] (11) at (1, 4.75) {$\pi$};
		\node [style={gn_phase}] (12) at (-1, 4.75) {$\pi$};
		\node [style=none] (13) at (0, 4.125) {$\ldots$};
		\node [style=wire label] (14) at (0, 4.5) {$x_{k\ell}$};
		\node [style=gn] (15) at (-1, 3.75) {};
		\node [style=gn] (16) at (1, 3.75) {};
		\node [style=rn] (17) at (0, 3) {};
		\node [style=gn] (18) at (0, 2) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (1, 1.25) {};
		\node [style=gn] (21) at (0, 2) {};
		\node [style=wire label] (22) at (0.7, 2.5) {$n_k n_\ell$};
		\node [style=dmat] (23) at (1, 0.75) {$n_k$};
		\node [style=dmat] (24) at (-1, 0.75) {$n_\ell$};
		\node [style=umat] (25) at (1, -0.75) {$n_k$};
		\node [style=umat] (26) at (-1, -0.75) {$n_\ell$};
		\node [style=gn] (27) at (-1, -2.25) {};
		\node [style=gn] (28) at (1, -2.25) {};
		\node [style=wire label] (29) at (-1.675, -1.825) {$n_k n_\ell$};
		\node [style=wire label] (30) at (1.675, -1.825) {$n_k n_\ell$};
		\node [style=none] (31) at (3.25, 0) {  $\overset{PA}{=}$  };
		\node [style=none] (32) at (5.5, -5.25) {};
		\node [style=none] (33) at (7.25, -5.25) {};
		\node [style={rn_phase}] (34) at (7.25, -4.125) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (35) at (5.5, -3.875) {};
		\node [style=hbox] (36) at (7.25, -3.125) {$D$};
		\node [style=wire label] (37) at (5.125, -2.875) {$n_k$};
		\node [style=wire label] (38) at (7.625, -4.875) {$n_\ell$};
		\node [style=wire label] (39) at (5.125, -4.875) {$n_k$};
		\node [style=gbox] (40) at (6.375, 3.75) {$\overrightarrow{\frac{1}{a^{-}_{x_{k \ell}}}}$};
		\node [style=gn] (41) at (6.375, 2) {};
		\node [style=none] (42) at (5.5, 1.25) {};
		\node [style=none] (43) at (7.25, 1.25) {};
		\node [style=gn] (44) at (6.375, 2) {};
		\node [style=wire label] (45) at (7.075, 2.5) {$n_k n_\ell$};
		\node [style=dmat] (46) at (7.25, 0.75) {$n_k$};
		\node [style=dmat] (47) at (5.5, 0.75) {$n_\ell$};
		\node [style=umat] (48) at (7.25, -0.75) {$n_k$};
		\node [style=umat] (49) at (5.5, -0.75) {$n_\ell$};
		\node [style=gn] (50) at (5.5, -2.25) {};
		\node [style=gn] (51) at (7.25, -2.25) {};
		\node [style=wire label] (52) at (4.825, -1.825) {$n_k n_\ell$};
		\node [style=wire label] (53) at (7.925, -1.825) {$n_k n_\ell$};
		\node [style=none] (54) at (9.5, 0) { $\overset{\ref{eq:CGcondition}}{=}$};
		\node [style=none] (55) at (11.75, -5.75) {};
		\node [style=none] (56) at (13.5, -5.75) {};
		\node [style={rn_phase}] (57) at (13.5, -4.625) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (58) at (11.75, -4.375) {};
		\node [style=hbox] (59) at (13.5, -3.625) {$D$};
		\node [style=wire label] (60) at (11.375, -3.375) {$n_k$};
		\node [style=wire label] (61) at (13.875, -5.375) {$n_\ell$};
		\node [style=wire label] (62) at (11.375, -5.375) {$n_k$};
		\node [style=gbox] (63) at (12.625, 4.25) {$\overrightarrow{\frac{1}{a^{-}_{x_{k \ell}}}}$};
		\node [style=gn] (64) at (12.625, 2.5) {};
		\node [style=gn] (65) at (11.75, 1.75) {};
		\node [style=gn] (66) at (13.5, 1.75) {};
		\node [style=gn] (67) at (12.625, 2.5) {};
		\node [style=wire label] (68) at (13.325, 3) {$n_k n_\ell$};
		\node [style=dmat] (69) at (13.5, 0.25) {$n_k$};
		\node [style=dmat] (70) at (11.75, 0.25) {$n_\ell$};
		\node [style=umat] (71) at (13.5, -1.25) {$n_k$};
		\node [style=umat] (72) at (11.75, -1.25) {$n_\ell$};
		\node [style=gn] (73) at (11.75, -2.75) {};
		\node [style=gn] (74) at (13.5, -2.75) {};
		\node [style=wire label] (75) at (11.075, -2.325) {$n_k n_\ell$};
		\node [style=wire label] (76) at (14.175, -2.325) {$n_k n_\ell$};
		\node [style=wire label] (77) at (13.625, 2.25) {$n_\ell$};
		\node [style=wire label] (78) at (11.55, 2.25) {$n_k$};
		\node [style=wire label] (79) at (11.125, 1.3) {$n_k n_\ell$};
		\node [style=wire label] (80) at (14.225, 1.3) {$n_k n_\ell$};
		\node [style=none] (81) at (15.75, 0) {  $\overset{DZX}{=}$  };
		\node [style=none] (82) at (17.625, -2.5) {};
		\node [style=none] (83) at (19.375, -2.5) {};
		\node [style={rn_phase}] (84) at (19.375, -1.375) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (85) at (17.625, -1.125) {};
		\node [style=hbox] (86) at (19.375, -0.375) {$D$};
		\node [style=wire label] (87) at (17.25, -0.125) {$n_k$};
		\node [style=wire label] (88) at (19.75, -2.125) {$n_\ell$};
		\node [style=wire label] (89) at (17.25, -2.125) {$n_k$};
		\node [style=gbox] (90) at (18.5, 2.5) {$\overrightarrow{\frac{1}{a^{-}_{x_{k \ell}}}}$};
		\node [style=gn] (91) at (18.5, 0.75) {};
		\node [style=none] (92) at (17.625, 0) {};
		\node [style=none] (93) at (19.375, 0) {};
		\node [style=gn] (94) at (18.5, 0.75) {};
		\node [style=wire label] (95) at (19.2, 1.25) {$n_k n_\ell$};
		\node [style=none] (96) at (21.25, 0) {  $\overset{S1}{=}$  };
		\node [style=none] (97) at (23.125, -2.25) {};
		\node [style=none] (98) at (25.375, -2.25) {};
		\node [style={rn_phase}] (99) at (25.375, -1.125) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (100) at (23.125, -0.875) {};
		\node [style=hbox] (101) at (25.375, -0.125) {$D$};
		\node [style=wire label] (102) at (22.75, 0.125) {$n_k$};
		\node [style=wire label] (103) at (25.75, -1.875) {$n_\ell$};
		\node [style=wire label] (104) at (22.75, -1.875) {$n_k$};
		\node [style=none] (105) at (23.125, 0.25) {};
		\node [style=none] (106) at (25.375, 0.25) {};
		\node [style=gbox] (107) at (24.25, 1.25) {$\overrightarrow{\frac{1}{a^{-}_{x_{k \ell}}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5);
		\draw (11) to (16);
		\draw (12) to (15);
		\draw [in=-105, out=15, looseness=0.75] (17) to (16);
		\draw [in=-75, out=165, looseness=0.75] (17) to (15);
		\draw (18) to (17);
		\draw [in=90, out=-15, looseness=0.75] (21) to (20.center);
		\draw [in=90, out=-165, looseness=0.75] (21) to (19.center);
		\draw (19.center) to (6.center);
		\draw (20.center) to (7);
		\draw (6.center) to (3.center);
		\draw (5) to (4.center);
		\draw (36) to (34);
		\draw (41) to (40);
		\draw [in=90, out=-15, looseness=0.75] (44) to (43.center);
		\draw [in=90, out=-165, looseness=0.75] (44) to (42.center);
		\draw (42.center) to (35.center);
		\draw (43.center) to (36);
		\draw (35.center) to (32.center);
		\draw (34) to (33.center);
		\draw (59) to (57);
		\draw (64) to (63);
		\draw [in=105, out=-15, looseness=0.75] (67) to (66);
		\draw [in=75, out=-165, looseness=0.75] (67) to (65);
		\draw (65) to (58.center);
		\draw (66) to (59);
		\draw (58.center) to (55.center);
		\draw (57) to (56.center);
		\draw (86) to (84);
		\draw (91) to (90);
		\draw [in=90, out=-15, looseness=0.75] (94) to (93.center);
		\draw [in=90, out=-165, looseness=0.75] (94) to (92.center);
		\draw (92.center) to (85.center);
		\draw (93.center) to (86);
		\draw (85.center) to (82.center);
		\draw (84) to (83.center);
		\draw (101) to (99);
		\draw (105.center) to (100.center);
		\draw (106.center) to (101);
		\draw (100.center) to (97.center);
		\draw (99) to (98.center);
		\draw [in=90, out=-15, looseness=0.75] (107) to (106.center);
		\draw [in=90, out=-165, looseness=0.75] (107) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/simp-lemma-1-pf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.125, 0) {$=$\strut};
		\node [style=none] (1) at (-1.125, -2.25) {};
		\node [style=none] (2) at (1.125, -2.25) {};
		\node [style={rn_phase}] (3) at (1.125, -1.125) {$K_{\minu x_{k\ell}}$};
		\node [style=gbox] (4) at (-1.125, -0.875) {$\overline{\minu 1}$};
		\node [style=hbox] (5) at (1.125, -0.125) {$D$};
		\node [style=wire label] (6) at (-1.5, 0.125) {$n_k$};
		\node [style=wire label] (7) at (1.5, -1.875) {$n_\ell$};
		\node [style=wire label] (8) at (-1.5, -1.875) {$n_k$};
		\node [style=gn] (9) at (-1.125, 0.75) {};
		\node [style=gbox] (11) at (0, 2) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=gn] (13) at (1.125, 0.75) {};
		\node [style=wire label] (14) at (1.825, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (15) at (-1.75, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=none] (16) at (3, 0) {$=$\strut};
		\node [style=none] (17) at (5, -2.25) {};
		\node [style=none] (18) at (7.25, -2.25) {};
		\node [style={rn_phase}] (19) at (7.25, -1.125) {$K_{\minu x_{k\ell}}$};
		\node [style=gbox] (20) at (5, 0.375) {$\overline{\minu 1}$};
		\node [style=hbox] (21) at (7.25, -0.125) {$D$};
		\node [style=wire label] (23) at (7.625, -1.875) {$n_\ell$};
		\node [style=wire label] (24) at (4.625, -1.875) {$n_k$};
		\node [style=none] (25) at (5, 0.75) {};
		\node [style=gbox] (26) at (6.125, 2) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=gn] (27) at (7.25, 0.75) {};
		\node [style=wire label] (28) at (7.95, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (29) at (4.5, -0.5) {$x_{k\ell}$};
		\node [style=wire label] (30) at (4.375, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=gn] (31) at (5, -1.25) {};
		\node [style=none] (32) at (9.125, 0) {$=$\strut};
		\node [style=none] (33) at (11.125, -2) {};
		\node [style=none] (34) at (13.375, -2) {};
		\node [style=gn] (35) at (13.375, -1.125) {};
		\node [style=gbox] (36) at (11.125, 0.375) {$\overline{\minu 1}$};
		\node [style=hbox] (37) at (13.375, -0.375) {$D$};
		\node [style=wire label] (38) at (13.75, -1.625) {$n_\ell$};
		\node [style=wire label] (39) at (10.75, -1.625) {$n_k$};
		\node [style=none] (40) at (11.125, 0.75) {};
		\node [style=gbox] (41) at (12.25, 1.75) {$\overrightarrow{\frac{1}{a}}$};
		\node [style=none] (42) at (13.375, 0.75) {};
		\node [style=wire label] (43) at (14, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (44) at (10.625, -0.5) {$x_{k\ell}$};
		\node [style=wire label] (45) at (10.5, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=gn] (46) at (11.125, -1.125) {};
		\node [style=none] (47) at (15.25, 0) {$=$\strut};
		\node [style=none] (48) at (17.25, -2) {};
		\node [style=none] (49) at (19.5, -2) {};
		\node [style=gn] (50) at (19.5, -1.125) {};
		\node [style=hbox] (52) at (19.5, -0.375) {$D$};
		\node [style=wire label] (53) at (19.875, -1.625) {$n_\ell$};
		\node [style=wire label] (54) at (16.875, -1.625) {$n_k$};
		\node [style=gn] (61) at (17.25, -1.125) {};
		\node [style=none] (62) at (17.25, 0.75) {};
		\node [style=gbox] (63) at (18.375, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (64) at (19.5, 0.75) {};
		\node [style=wire label] (65) at (20.125, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (66) at (16.625, 1.25) {$x_{k\ell} \plus 1$};
		\node [style={rn_phase}] (67) at (13.375, 0.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (68) at (19.5, 0.5) {$K_{\minu 1}$};
		\node [style=none] (69) at (21.375, 0) {$=$\strut};
		\node [style=none] (70) at (24.625, -2) {};
		\node [style=none] (71) at (26.875, -2) {};
		\node [style=gn] (72) at (26.875, -1.125) {};
		\node [style=wire label] (74) at (27.25, -1.625) {$n_\ell$};
		\node [style=wire label] (75) at (24.25, -1.625) {$n_k$};
		\node [style=gn] (76) at (24.625, -1.125) {};
		\node [style=none] (77) at (24.625, 0.75) {};
		\node [style=gbox] (78) at (25.75, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (79) at (26.875, 0.75) {};
		\node [style=wire label] (80) at (27.5, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (81) at (24, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=hbox] (83) at (24.625, -0.375) {$D$};
		\node [style={rn_phase}] (84) at (24.625, 0.5) {$K_{\minu 1}$};
		\node [style=none] (85) at (23, -0.25) {\scriptsize $(\minu 1)^{x_{k\ell}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (9) to (4);
		\draw (4) to (1.center);
		\draw (3) to (2.center);
		\draw [in=90, out=-165, looseness=0.75] (11) to (9);
		\draw (13) to (5);
		\draw [in=90, out=-15, looseness=0.75] (11) to (13);
		\draw (21) to (19);
		\draw (19) to (18.center);
		\draw [in=90, out=-165, looseness=0.75] (26) to (25.center);
		\draw (27) to (21);
		\draw [in=90, out=-15, looseness=0.75] (26) to (27);
		\draw (20) to (25.center);
		\draw (31) to (17.center);
		\draw (31) to (20);
		\draw (37) to (35);
		\draw (35) to (34.center);
		\draw [in=90, out=-165, looseness=0.75] (41) to (40.center);
		\draw (42.center) to (37);
		\draw [in=90, out=-15, looseness=0.75] (41) to (42.center);
		\draw (36) to (40.center);
		\draw (46) to (33.center);
		\draw (46) to (36);
		\draw (52) to (50);
		\draw (50) to (49.center);
		\draw (61) to (48.center);
		\draw [in=90, out=-165, looseness=0.75] (63) to (62.center);
		\draw [in=90, out=-15, looseness=0.75] (63) to (64.center);
		\draw (62.center) to (61);
		\draw (64.center) to (52);
		\draw (72) to (71.center);
		\draw (76) to (70.center);
		\draw [in=90, out=-165, looseness=0.75] (78) to (77.center);
		\draw [in=90, out=-15, looseness=0.75] (78) to (79.center);
		\draw (77.center) to (76);
		\draw (79.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/simp-lemma-1-pf-3v2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-6.125, 0) {  $\overset{PK}{=}$  };
		\node [style=none] (48) at (-4.125, -2) {};
		\node [style=none] (49) at (-1.875, -2) {};
		\node [style=gn] (50) at (-1.875, -1.125) {};
		\node [style=hbox] (52) at (-1.875, -0.375) {$D$};
		\node [style=wire label] (53) at (-1.5, -1.625) {$n_\ell$};
		\node [style=wire label] (54) at (-4.5, -1.625) {$n_k$};
		\node [style=gn] (61) at (-4.125, -1.125) {};
		\node [style=none] (62) at (-4.125, 0.75) {};
		\node [style=gbox] (63) at (-3, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (64) at (-1.875, 0.75) {};
		\node [style=wire label] (65) at (-1.25, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (66) at (-4.75, 1.25) {$x_{k\ell} \plus 1$};
		\node [style={rn_phase}] (68) at (-1.875, 0.5) {$K_{\minu 1}$};
		\node [style=none] (69) at (0, 0) {$\overset{\ref{kducom}}{=}$};
		\node [style=none] (70) at (3.25, -2) {};
		\node [style=none] (71) at (5.5, -2) {};
		\node [style=gn] (72) at (5.5, -1.125) {};
		\node [style=wire label] (74) at (5.875, -1.625) {$n_\ell$};
		\node [style=wire label] (75) at (2.875, -1.625) {$n_k$};
		\node [style=gn] (76) at (3.25, -1.125) {};
		\node [style=none] (77) at (3.25, 0.75) {};
		\node [style=gbox] (78) at (4.375, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (79) at (5.5, 0.75) {};
		\node [style=wire label] (80) at (6.125, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (81) at (2.625, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=hbox] (83) at (3.25, -0.375) {$D$};
		\node [style={rn_phase}] (84) at (3.25, 0.5) {$K_{\minu 1}$};
		\node [style=none] (85) at (1.625, -0.25) {\scriptsize $(\minu 1)^{x_{k\ell}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (50);
		\draw (50) to (49.center);
		\draw (61) to (48.center);
		\draw [in=90, out=-165, looseness=0.75] (63) to (62.center);
		\draw [in=90, out=-15, looseness=0.75] (63) to (64.center);
		\draw (62.center) to (61);
		\draw (64.center) to (52);
		\draw (72) to (71.center);
		\draw (76) to (70.center);
		\draw [in=90, out=-165, looseness=0.75] (78) to (77.center);
		\draw [in=90, out=-15, looseness=0.75] (78) to (79.center);
		\draw (77.center) to (76);
		\draw (79.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/simp-lemma-1-pf-3v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.125, 0) {$\overset{\substack{\ref{eq:CGcondition}\\ S1}}{=}$};
		\node [style=none] (1) at (-1.125, -2.25) {};
		\node [style=none] (2) at (1.125, -2.25) {};
		\node [style={rn_phase}] (3) at (1.125, -1.125) {$K_{\minu x_{k\ell}}$};
		\node [style=none] (4) at (-1.125, -0.875) {};
		\node [style=hbox] (5) at (1.125, -0.125) {$D$};
		\node [style=wire label] (6) at (-1.5, 0.125) {$n_k$};
		\node [style=wire label] (7) at (1.5, -1.875) {$n_\ell$};
		\node [style=wire label] (8) at (-1.5, -1.875) {$n_k$};
		\node [style=gn] (9) at (-1.125, 0.75) {};
		\node [style=gbox] (11) at (0, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gn] (13) at (1.125, 0.75) {};
		\node [style=wire label] (14) at (1.825, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (15) at (-1.75, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=none] (47) at (3.75, 0) {  $\overset{PK}{=}$  };
		\node [style=none] (48) at (5.75, -2) {};
		\node [style=none] (49) at (8, -2) {};
		\node [style=gn] (50) at (8, -1.125) {};
		\node [style=hbox] (52) at (8, -0.375) {$D$};
		\node [style=wire label] (53) at (8.375, -1.625) {$n_\ell$};
		\node [style=wire label] (54) at (5.375, -1.625) {$n_k$};
		\node [style=gn] (61) at (5.75, -1.125) {};
		\node [style=none] (62) at (5.75, 0.75) {};
		\node [style=gbox] (63) at (6.875, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (64) at (8, 0.75) {};
		\node [style=wire label] (65) at (8.625, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (66) at (5.125, 1.25) {$x_{k\ell} \plus 1$};
		\node [style={rn_phase}] (68) at (8, 0.5) {$K_{\minu 1}$};
		\node [style=none] (69) at (9.875, 0) {$\overset{\ref{kducom}}{=}$};
		\node [style=none] (70) at (13.125, -2) {};
		\node [style=none] (71) at (15.375, -2) {};
		\node [style=gn] (72) at (15.375, -1.125) {};
		\node [style=wire label] (74) at (15.75, -1.625) {$n_\ell$};
		\node [style=wire label] (75) at (12.75, -1.625) {$n_k$};
		\node [style=gn] (76) at (13.125, -1.125) {};
		\node [style=none] (77) at (13.125, 0.75) {};
		\node [style=gbox] (78) at (14.25, 1.75) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (79) at (15.375, 0.75) {};
		\node [style=wire label] (80) at (16, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (81) at (12.5, 1.25) {$x_{k\ell} \plus 1$};
		\node [style=hbox] (83) at (13.125, -0.375) {$D$};
		\node [style={rn_phase}] (84) at (13.125, 0.5) {$K_{\minu 1}$};
		\node [style=none] (85) at (11.5, -0.25) {\scriptsize $(\minu 1)^{x_{k\ell}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (9) to (4.center);
		\draw (4.center) to (1.center);
		\draw (3) to (2.center);
		\draw [in=90, out=-165, looseness=0.75] (11) to (9);
		\draw (13) to (5);
		\draw [in=90, out=-15, looseness=0.75] (11) to (13);
		\draw (52) to (50);
		\draw (50) to (49.center);
		\draw (61) to (48.center);
		\draw [in=90, out=-165, looseness=0.75] (63) to (62.center);
		\draw [in=90, out=-15, looseness=0.75] (63) to (64.center);
		\draw (62.center) to (61);
		\draw (64.center) to (52);
		\draw (72) to (71.center);
		\draw (76) to (70.center);
		\draw [in=90, out=-165, looseness=0.75] (78) to (77.center);
		\draw [in=90, out=-15, looseness=0.75] (78) to (79.center);
		\draw (77.center) to (76);
		\draw (79.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/simp-lemma-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (39) at (-6.25, 5.65) {$2$};
		\node [style=gn] (41) at (-6.5, 5) {};
		\node [style=none] (44) at (-7.25, 5.375) {$\ldots$};
		\node [style=gn] (47) at (-8, 5) {};
		\node [style=wire label] (48) at (-8.25, 5.65) {$2$};
		\node [style=wire label] (51) at (-7.25, 5.75) {$x_{k\ell}$};
		\node [style={rn_phase}] (53) at (-4.25, 6.5) {$\pi$};
		\node [style=wire label] (56) at (-4.5, 5.65) {$2$};
		\node [style=gn] (58) at (-4.25, 5) {};
		\node [style=wire label] (59) at (-2.5, 5.65) {$2$};
		\node [style=gn] (63) at (-2.75, 5) {};
		\node [style=none] (64) at (-3.5, 5.375) {$\ldots$};
		\node [style={gn_phase}] (65) at (-8, 6.5) {$\pi$};
		\node [style={gn_phase}] (66) at (-6.5, 6.5) {$\pi$};
		\node [style={rn_phase}] (67) at (-2.75, 6.5) {$\pi$};
		\node [style=wire label] (70) at (-3.5, 5.75) {$x_{k\ell}$};
		\node [style=rn] (72) at (-7.25, 4.125) {};
		\node [style=wire label] (74) at (-2.75, 3.625) {$2j_\ell \plus 1$};
		\node [style=wire label] (75) at (-6.5, 3.625) {$2j_k \plus 1$};
		\node [style=none] (76) at (-6.5, 4.75) {};
		\node [style=none] (77) at (-8, 4.75) {};
		\node [style=rn] (78) at (-3.5, 4.125) {};
		\node [style=none] (80) at (-4.25, 4.75) {};
		\node [style=none] (82) at (-2.75, 4.75) {};
		\node [style=none] (83) at (-7.25, 3.25) {};
		\node [style=none] (84) at (-3.5, 3.25) {};
		\node [style=none] (100) at (0, 5.25) {$=$\strut};
		\node [style=none] (101) at (3.75, 3.5) {};
		\node [style=none] (102) at (6, 3.5) {};
		\node [style=gn] (103) at (6, 4.375) {};
		\node [style=hbox] (104) at (6, 5.125) {$D$};
		\node [style=wire label] (105) at (6.375, 3.875) {$n_\ell$};
		\node [style=wire label] (106) at (3.375, 3.875) {$n_k$};
		\node [style=gn] (107) at (3.75, 4.375) {};
		\node [style=none] (108) at (3.75, 6.25) {};
		\node [style=gbox] (109) at (4.875, 7.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (110) at (6, 6.25) {};
		\node [style=wire label] (111) at (6.625, 6.75) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (112) at (3.125, 6.75) {$x_{k\ell} \plus 1$};
		\node [style={rn_phase}] (113) at (6, 6) {$K_{\minu 1}$};
		\node [style=none] (114) at (0, 0) {$=$\strut};
		\node [style=none] (115) at (3.75, -1.75) {};
		\node [style=none] (116) at (6, -1.75) {};
		\node [style=gn] (117) at (6, -0.875) {};
		\node [style=wire label] (118) at (6.375, -1.375) {$n_\ell$};
		\node [style=wire label] (119) at (3.375, -1.375) {$n_k$};
		\node [style=gn] (120) at (3.75, -0.875) {};
		\node [style=none] (121) at (3.75, 1) {};
		\node [style=gbox] (122) at (4.875, 2) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (123) at (6, 1) {};
		\node [style=wire label] (124) at (6.625, 1.5) {$x_{k\ell} \plus 1$};
		\node [style=wire label] (125) at (3.125, 1.5) {$x_{k\ell} \plus 1$};
		\node [style=hbox] (126) at (3.75, -0.125) {$D$};
		\node [style={rn_phase}] (127) at (3.75, 0.75) {$K_{\minu 1}$};
		\node [style=none] (128) at (2.125, 0) {\scriptsize $(\minu 1)^{x_{k\ell}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (77.center) to (72);
		\draw [in=30, out=-90, looseness=0.75] (82.center) to (78);
		\draw (83.center) to (72);
		\draw (84.center) to (78);
		\draw (47) to (77.center);
		\draw [in=30, out=-90, looseness=0.75] (76.center) to (72);
		\draw [in=-90, out=150, looseness=0.75] (78) to (80.center);
		\draw [bend left=90, looseness=0.75] (65) to (67);
		\draw (53) to (80.center);
		\draw (47) to (65);
		\draw (67) to (82.center);
		\draw (76.center) to (66);
		\draw [bend left=90, looseness=0.75] (66) to (53);
		\draw (104) to (103);
		\draw (103) to (102.center);
		\draw (107) to (101.center);
		\draw [in=90, out=-165, looseness=0.75] (109) to (108.center);
		\draw [in=90, out=-15, looseness=0.75] (109) to (110.center);
		\draw (108.center) to (107);
		\draw (110.center) to (104);
		\draw (117) to (116.center);
		\draw (120) to (115.center);
		\draw [in=90, out=-165, looseness=0.75] (122) to (121.center);
		\draw [in=90, out=-15, looseness=0.75] (122) to (123.center);
		\draw (121.center) to (120);
		\draw (123.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3jsymbolcalc/simp-lemma-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style={rn_phase}] (1) at (-2, -0.875) {$K_{\minu x_{k\ell}}$};
		\node [style=hbox] (2) at (-2, 0.125) {$D$};
		\node [style=wire label] (3) at (-1.625, -1.625) {$n_\ell$};
		\node [style=gn] (4) at (-2, 1) {};
		\node [style=wire label] (5) at (-1.5, 1.5) {$x_{k\ell}$};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=hbox] (10) at (1.75, 0.5) {$D$};
		\node [style=wire label] (11) at (2.125, -1.375) {$n_\ell$};
		\node [style=gn] (12) at (1.75, -0.75) {};
		\node [style=wire label] (13) at (2.25, 1) {$x_{k\ell}$};
		\node [style=none] (14) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (4) to (2);
		\draw (6.center) to (4);
		\draw (12) to (10);
		\draw (14.center) to (12);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/additiondit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=gbox] (12) at (2, -0.75) {$\overrightarrow a + \overrightarrow b$};
		\node [style=none] (14) at (-2, 1.25) {};
		\node [style=uw] (15) at (-2, 0) {};
		\node [style=none] (16) at (-2.75, -1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=gbox] (18) at (-2.75, -1) {$\overrightarrow{a}$ };
		\node [style=gbox] (19) at (-1.25, -1) {$\overrightarrow{b}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12);
		\draw [in=-45, out=90, looseness=0.75] (17.center) to (15);
		\draw [in=90, out=-135, looseness=0.75] (15) to (16.center);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/associatedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (3) at (2, 1) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (1.25, -1.5) {};
		\node [style=uw] (9) at (2.75, -0.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (3.5, -1.5) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (3.5, -1.5) {};
		\node [style=uw] (15) at (-2, 1) {};
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (20) at (-1.25, -1.5) {};
		\node [style=uw] (21) at (-2.75, -0.5) {};
		\node [style=none] (22) at (-3.5, -1.5) {};
		\node [style=none] (23) at (-2, -1.5) {};
		\node [style=none] (24) at (-3.5, -1.5) {};
		\node [style=none] (25) at (-2, -1.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw [in=90, out=-135, looseness=0.75] (3) to (4.center);
		\draw [in=-45, out=90, looseness=0.75] (5.center) to (3);
		\draw (7.center) to (4.center);
		\draw [in=90, out=-135, looseness=0.75] (9) to (10.center);
		\draw [in=-45, out=90, looseness=0.75] (11.center) to (9);
		\draw (14.center) to (11.center);
		\draw (13.center) to (10.center);
		\draw (18.center) to (15);
		\draw [in=90, out=-135, looseness=0.75] (15) to (16.center);
		\draw [in=-45, out=90, looseness=0.75] (17.center) to (15);
		\draw (20.center) to (17.center);
		\draw [in=90, out=-135, looseness=0.75] (21) to (22.center);
		\draw [in=-45, out=90, looseness=0.75] (23.center) to (21);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (9) to (5.center);
		\draw (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/b1qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.0, -0.5) {};
		\node [style=none] (1) at (2.0, -0.5) {};
		\node [style=none] (2) at (0.0, 0.0) {$=$};
		\node [style=none] (3) at (-0.5, -1.0) {};
		\node [style=rn] (4) at (2.0, 0.5) {};
		\node [style=none] (5) at (-2.5, -1.0) {};
		\node [style=rn] (6) at (1.0, 0.5) {};
		\node [style=gn] (7) at (-1.5, 0.0) {};
		\node [style=rn] (8) at (-1.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (7) to (3.center);
		\draw [bend right=45, looseness=1.00] (7) to (5.center);
		\draw (8) to (7);
		\draw (6) to (0.center);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/b2qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=rn] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=gn] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=gn] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gn] (11) at (-1, 1) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=rn] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (13);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend right=23] (13) to (11);
		\draw [style=none] (9) to (14.center);
		\draw [style=none, bend left=23] (0) to (9);
		\draw (9) to (13);
		\draw (11) to (0);
		\draw [style=none, bend right=23] (5.center) to (7);
		\draw [style=none] (7) to (4);
		\draw [style=none, bend left=23] (4) to (8.center);
		\draw [style=none, bend right=23] (4) to (12.center);
		\draw [bend right=23] (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 0.875) {$\ldots$};
		\node [style=none] (7) at (5.25, -2) {};
		\node [style=gbox] (8) at (1.875, -0.75) {$u_{m,n}$};
		\node [style={rn_phase}] (11) at (-2, 0) {$K_j$ };
		\node [style=none] (15) at (3.25, -2) {};
		\node [style=hbox] (16) at (3.25, -1.125) {$H$};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=none] (19) at (-2, -0.875) {$\ldots$};
		\node [style={gn_phase}] (22) at (4.25, 0) {$K_j$ };
		\node [style=hbox] (23) at (3.25, 1.125) {$H^\dagger$};
		\node [style=none] (24) at (5.25, 2) {};
		\node [style=none] (25) at (3.25, 2) {};
		\node [style=hbox] (26) at (5.25, 1.125) {$H^\dagger$};
		\node [style=none] (27) at (0, 0) {$=$\strut};
		\node [style=hbox] (28) at (5.25, -1.125) {$H$};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (44) at (-1, 1.5) {};
		\node [style=none] (45) at (-3, 1.5) {};
		\node [style=none] (46) at (-1, -1.5) {};
		\node [style=none] (47) at (-3, -1.5) {};
		\node [style=wire label] (48) at (-2, 1.25) {$n$};
		\node [style=wire label] (49) at (-2, -1.25) {$m$};
		\node [style=none] (50) at (4.25, 1.625) {$\ldots$};
		\node [style=none] (51) at (4.25, -1.625) {$\ldots$};
		\node [style=wire label] (52) at (4.25, 2) {$n$};
		\node [style=wire label] (53) at (4.25, -2) {$m$};
		\node [style={rn_phase}] (54) at (1.875, 0.75) {$K_{\minu 1}$};
		\node [style=wire label] (55) at (1.5, 0) {$2$};
		\node [style=wire label] (56) at (-3.25, 1.25) {$a$};
		\node [style=wire label] (57) at (-0.75, 1.25) {$a$};
		\node [style=wire label] (58) at (-3.25, -1.25) {$a$};
		\node [style=wire label] (59) at (-0.75, -1.25) {$a$};
		\node [style=wire label] (60) at (3, 1.75) {$a$};
		\node [style=wire label] (61) at (5.5, 1.75) {$a$};
		\node [style=wire label] (62) at (3, -1.75) {$a$};
		\node [style=wire label] (63) at (5.5, -1.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=150, looseness=0.75] (22) to (23);
		\draw [in=255, out=30, looseness=0.75] (22) to (26);
		\draw (26) to (24.center);
		\draw (23) to (25.center);
		\draw [in=75, out=-150, looseness=0.75] (22) to (16);
		\draw [in=105, out=-30, looseness=0.75] (22) to (28);
		\draw (28) to (7.center);
		\draw (16) to (15.center);
		\draw [in=-90, out=150] (11) to (18.center);
		\draw [in=-90, out=30] (11) to (30.center);
		\draw [in=90, out=-150] (11) to (29.center);
		\draw [in=90, out=-30] (11) to (17.center);
		\draw (44.center) to (30.center);
		\draw (45.center) to (18.center);
		\draw (47.center) to (29.center);
		\draw (46.center) to (17.center);
		\draw (54) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/dcomwtha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (1.5, -0.5) { $\overleftarrow{a}$ };
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=hbox] (2) at (1.5, 0.5) {$D$};
		\node [style=gbox] (3) at (-1.5, 0.5) { $\overrightarrow{a}$ };
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=hbox] (7) at (-1.5, -0.5) {$D$};
		\node [style=none] (8) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/euqdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-1.0, 0.0) {$H$};
		\node [style=none] (1) at (-1.0, 1.0) {};
		\node [style=none] (2) at (-1.0, -1.0) {};
		\node [style=none] (3) at (2.0, 1.5) {};
		\node [style=none] (4) at (2.0, -1.5) {};
		\node [style=rn] (5) at (2.0, 0.0) { ${\scriptstyle  \overrightarrow{\tau}}$ };
		\node [style=none] (6) at (0.0, 0.0) {$=$};
		\node [style=gn] (7) at (2.0, -1.0) { ${\scriptstyle  \overrightarrow{\tau}}$ };
		\node [style=gn] (8) at (2.0, 1.0) { ${\scriptstyle  \overrightarrow{\tau}}$ };
		\node [style=gbox] (9) at (-3.0, 0.0) {${\scriptstyle \sum_{l=1}^{d \minu 1}e^{i\tau_l}}$};
		\node [style=gn] (10) at (1.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5) to (3.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/gengspiderfusedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 0) {$=$};
		\node [style=gbox] (35) at (-7.125, 0.5) {$\overrightarrow a$};
		\node [style=none] (36) at (-7.75, 1.75) {};
		\node [style=none] (37) at (-6.5, 1.75) {};
		\node [style=none] (38) at (-7.75, -1.25) {};
		\node [style=none] (39) at (-6.5, -1.25) {};
		\node [style=gbox] (42) at (-4.625, -0.5) {$\overrightarrow b$};
		\node [style=none] (43) at (-5.25, 1.25) {};
		\node [style=none] (44) at (-4, 1.25) {};
		\node [style=none] (45) at (-5.25, -1.75) {};
		\node [style=none] (46) at (-4, -1.75) {};
		\node [style=gbox] (49) at (-0.125, 0) {$\overrightarrow{a b}$};
		\node [style=none] (50) at (-2, -1.25) {};
		\node [style=none] (51) at (-0.75, -1.25) {};
		\node [style=none] (52) at (0.5, -1.25) {};
		\node [style=none] (53) at (1.75, -1.25) {};
		\node [style=none] (54) at (-2, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (56) at (0.5, 1.25) {};
		\node [style=none] (57) at (1.75, 1.25) {};
		\node [style=none] (62) at (-5.25, 1.75) {};
		\node [style=none] (63) at (-4, 1.75) {};
		\node [style=none] (64) at (-7.75, -1.75) {};
		\node [style=none] (65) at (-6.5, -1.75) {};
		\node [style=none] (67) at (-2, -1.75) {};
		\node [style=none] (68) at (-0.75, -1.75) {};
		\node [style=none] (69) at (0.5, -1.75) {};
		\node [style=none] (70) at (1.75, -1.75) {};
		\node [style=none] (71) at (1.75, 1.75) {};
		\node [style=none] (72) at (0.5, 1.75) {};
		\node [style=none] (73) at (-0.75, 1.75) {};
		\node [style=none] (74) at (-2, 1.75) {};
		\node [style=none] (75) at (-7.125, -1.625) {$\cdots$};
		\node [style=none] (76) at (-4.625, -1.625) {$\cdots$};
		\node [style=none] (77) at (-1.375, -1.625) {$\cdots$};
		\node [style=none] (78) at (-1.375, 1.625) {$\cdots$};
		\node [style=none] (79) at (1.125, -1.625) {$\cdots$};
		\node [style=none] (80) at (1.125, 1.625) {$\cdots$};
		\node [style=none] (81) at (-7.125, 1.625) {$\cdots$};
		\node [style=none] (82) at (-4.625, 1.625) {$\cdots$};
		\node [style=none] (83) at (-5.875, 0.2) {\scalebox{.75}{$\vdots$}};
		\node [style=none] (84) at (2.75, 0) {$=$};
		\node [style=gbox] (85) at (5.625, 0) {$\overrightarrow{a b}$};
		\node [style=none] (86) at (3.75, -1.25) {};
		\node [style=none] (87) at (5, -0.75) {};
		\node [style=none] (88) at (6.25, -0.75) {};
		\node [style=none] (89) at (7.5, -1.25) {};
		\node [style=none] (90) at (3.75, 1.25) {};
		\node [style=none] (91) at (5, 0.75) {};
		\node [style=none] (92) at (6.25, 0.75) {};
		\node [style=none] (93) at (7.5, 1.25) {};
		\node [style=none] (94) at (3.75, -1.75) {};
		\node [style=none] (97) at (7.5, -1.75) {};
		\node [style=none] (98) at (7.5, 1.75) {};
		\node [style=none] (99) at (6.25, 1.75) {};
		\node [style=none] (100) at (5, 1.75) {};
		\node [style=none] (101) at (3.75, 1.75) {};
		\node [style=none] (102) at (4.375, -1.625) {$\cdots$};
		\node [style=none] (103) at (4.375, 1.625) {$\cdots$};
		\node [style=none] (104) at (6.875, -1.625) {$\cdots$};
		\node [style=none] (105) at (6.875, 1.625) {$\cdots$};
		\node [style=none] (106) at (5, 1.5) {};
		\node [style=none] (107) at (6.25, 1.5) {};
		\node [style=none] (108) at (6.25, -0.75) {};
		\node [style=none] (109) at (5, -0.75) {};
		\node [style=none] (110) at (5, -1.75) {};
		\node [style=none] (111) at (6.25, -1.75) {};
		\node [style=none] (112) at (6.25, -1.5) {};
		\node [style=none] (113) at (5, -1.5) {};
		\node [style=none] (114) at (5.625, 1.625) {$\cdots$};
		\node [style=none] (115) at (5.625, -1.625) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (35) to (38.center);
		\draw [in=90, out=-60] (35) to (39.center);
		\draw [in=-90, out=135] (35) to (36.center);
		\draw [in=-90, out=45] (35) to (37.center);
		\draw [in=90, out=-135] (42) to (45.center);
		\draw [in=90, out=-45] (42) to (46.center);
		\draw [in=-90, out=120] (42) to (43.center);
		\draw [in=-90, out=60] (42) to (44.center);
		\draw [in=90, out=-120] (49) to (51.center);
		\draw [in=90, out=-150, looseness=0.75] (49) to (50.center);
		\draw [in=90, out=-60] (49) to (52.center);
		\draw [in=90, out=-30, looseness=0.75] (49) to (53.center);
		\draw [in=-90, out=150, looseness=0.75] (49) to (54.center);
		\draw [in=-90, out=120] (49) to (55.center);
		\draw [in=-90, out=60] (49) to (56.center);
		\draw [in=-90, out=30, looseness=0.75] (49) to (57.center);
		\draw (62.center) to (43.center);
		\draw (63.center) to (44.center);
		\draw (39.center) to (65.center);
		\draw (38.center) to (64.center);
		\draw [in=180, out=-45] (35) to (42);
		\draw (67.center) to (50.center);
		\draw (68.center) to (51.center);
		\draw (69.center) to (52.center);
		\draw (70.center) to (53.center);
		\draw (71.center) to (57.center);
		\draw (72.center) to (56.center);
		\draw (73.center) to (55.center);
		\draw (74.center) to (54.center);
		\draw [in=135, out=0] (35) to (42);
		\draw [in=90, out=-120, looseness=0.75] (85) to (87.center);
		\draw [in=90, out=-150, looseness=0.75] (85) to (86.center);
		\draw [in=90, out=-60, looseness=0.75] (85) to (88.center);
		\draw [in=90, out=-30, looseness=0.75] (85) to (89.center);
		\draw [in=-90, out=150, looseness=0.75] (85) to (90.center);
		\draw [in=-90, out=120, looseness=0.75] (85) to (91.center);
		\draw [in=-90, out=60, looseness=0.75] (85) to (92.center);
		\draw [in=-90, out=30, looseness=0.75] (85) to (93.center);
		\draw (94.center) to (86.center);
		\draw (97.center) to (89.center);
		\draw (98.center) to (93.center);
		\draw (101.center) to (90.center);
		\draw [in=90, out=-90, looseness=0.50] (107.center) to (91.center);
		\draw [in=90, out=-90, looseness=0.50] (106.center) to (92.center);
		\draw (100.center) to (106.center);
		\draw (99.center) to (107.center);
		\draw [in=-90, out=90, looseness=0.50] (113.center) to (108.center);
		\draw [in=-90, out=90, looseness=0.50] (112.center) to (109.center);
		\draw (111.center) to (112.center);
		\draw (110.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/hadamard-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4.75, 2.25) {$K_{1}$};
		\node [style=none] (1) at (-2.525, -0.125) {$\cdots$};
		\node [style={umat}] (2) at (-3.5, 1.5) {$\minu r$};
		\node [style=none] (3) at (-4.25, 4.25) {};
		\node [style=none] (4) at (-4.25, -4.25) {};
		\node [style=none] (5) at (-4.75, -0.125) {$\cdots$};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-3.5, 2.125) {};
		\node [style={umat}] (8) at (-1.5, 1.5) {$1$};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, 2.125) {};
		\node [style={umat}] (11) at (-6, 1.5) {$\minu 1$};
		\node [style=none] (12) at (-6, 1) {};
		\node [style=none] (13) at (-6, 2.125) {};
		\node [style=uw] (14) at (-4.75, 1) {};
		\node [style=rn] (15) at (-4.25, -3.25) {};
		\node [style=rn] (16) at (-4.25, 3.25) {};
		\node [style={umat}] (17) at (-7.25, 1.5) {$0$};
		\node [style=none] (18) at (-7.25, 1) {};
		\node [style=none] (19) at (-7.25, 2.125) {};
		\node [style=gn] (20) at (-7.25, -0.125) {};
		\node [style=gn] (21) at (-6, -0.125) {};
		\node [style=box] (22) at (-7.25, -1) {$M$};
		\node [style=box] (23) at (-6, -1) {$M$};
		\node [style=gn] (24) at (-3.5, -0.125) {};
		\node [style=box] (25) at (-3.5, -1) {$M$};
		\node [style=gn] (26) at (-1.5, -0.125) {};
		\node [style=box] (27) at (-1.5, -1) {$M$};
		\node [style={gn_phase}] (28) at (-7.25, -2) {$K_0$};
		\node [style={gn_phase}] (29) at (-6, -2) {$K_{1}$};
		\node [style={gn_phase}] (30) at (-3.5, -2) {$K_r$};
		\node [style={gn_phase}] (31) at (-1.5, -2) {$K_{d \minu 1}$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=hbox] (34) at (1.5, 0) {$H$};
		\node [style=none] (35) at (1.5, -1) {};
		\node [style={rn_phase}] (36) at (-8.75, 0.75) {$K_{1}$};
		\node [style=gbox] (37) at (-8.75, -0.75) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw (0) to (14);
		\draw (16) to (3.center);
		\draw (15) to (4.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=-15, out=90, looseness=0.50] (10.center) to (16);
		\draw [in=-30, out=90, looseness=0.75] (7.center) to (16);
		\draw [in=-150, out=90, looseness=0.50] (13.center) to (16);
		\draw [in=-165, out=90, looseness=0.50] (19.center) to (16);
		\draw (21) to (12.center);
		\draw (20) to (18.center);
		\draw (20) to (22);
		\draw (21) to (23);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (26) to (9.center);
		\draw (6.center) to (24);
		\draw (27) to (31);
		\draw (25) to (30);
		\draw (23) to (29);
		\draw (22) to (28);
		\draw [in=-195, out=-90, looseness=0.50] (28) to (15);
		\draw [in=-300, out=-90, looseness=0.50] (30) to (15);
		\draw [in=15, out=-90, looseness=0.50] (31) to (15);
		\draw [in=-210, out=-90, looseness=0.50] (29) to (15);
		\draw [in=60, out=-135, looseness=0.50] (14) to (20);
		\draw [in=60, out=-105, looseness=0.50] (14) to (21);
		\draw [in=105, out=-75] (14) to (24);
		\draw [in=120, out=-45, looseness=0.50] (14) to (26);
		\draw (33.center) to (34);
		\draw (34) to (35.center);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/hadamard-decomposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4.5, 2.25) {$K_{1}$};
		\node [style=none] (1) at (-2.525, -0.125) {$\cdots$};
		\node [style=umat] (2) at (-3.5, 1.5) {$\minu r$};
		\node [style=none] (3) at (-3.5, 4.25) {};
		\node [style=none] (4) at (-3.5, -4.25) {};
		\node [style=none] (5) at (-4.5, -0.125) {$\cdots$};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-3.5, 2.125) {};
		\node [style=umat] (8) at (-1.5, 1.5) {$1$};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, 2.125) {};
		\node [style=uw] (14) at (-4.5, 1) {};
		\node [style=rn] (15) at (-3.5, -3.25) {};
		\node [style=rn] (16) at (-3.5, 3.25) {};
		\node [style=umat] (17) at (-5.5, 1.5) {$0$};
		\node [style=none] (18) at (-5.5, 1) {};
		\node [style=none] (19) at (-5.5, 2.125) {};
		\node [style=gn] (20) at (-5.5, -0.125) {};
		\node [style=box] (22) at (-5.5, -1) {$M$};
		\node [style=gn] (24) at (-3.5, -0.125) {};
		\node [style=box] (25) at (-3.5, -1) {$M$};
		\node [style=gn] (26) at (-1.5, -0.125) {};
		\node [style=box] (27) at (-1.5, -1) {$M$};
		\node [style={gn_phase}] (28) at (-5.5, -2) {$K_0$};
		\node [style={gn_phase}] (30) at (-3.5, -2) {$K_r$};
		\node [style={gn_phase}] (31) at (-1.5, -2) {$K_{d \minu 1}$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=hbox] (34) at (1.5, 0) {$H$};
		\node [style=none] (35) at (1.5, -1) {};
		\node [style={rn_phase}] (36) at (-7, 1.5) {$K_{1}$};
		\node [style=gbox] (37) at (-7, 0) {$\frac{1}{\sqrt{d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (0) to (14);
		\draw (16) to (3.center);
		\draw (15) to (4.center);
		\draw (17) to (19.center);
		\draw (18.center) to (17);
		\draw [in=-15, out=90, looseness=0.50] (10.center) to (16);
		\draw (7.center) to (16);
		\draw [in=-165, out=90, looseness=0.50] (19.center) to (16);
		\draw (20) to (18.center);
		\draw (20) to (22);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (26) to (9.center);
		\draw (6.center) to (24);
		\draw (27) to (31);
		\draw (25) to (30);
		\draw (22) to (28);
		\draw [in=-195, out=-90, looseness=0.50] (28) to (15);
		\draw [in=90, out=-90, looseness=0.50] (30) to (15);
		\draw [in=15, out=-90, looseness=0.50] (31) to (15);
		\draw [in=60, out=-135, looseness=0.50] (14) to (20);
		\draw [in=105, out=-75] (14) to (24);
		\draw [in=120, out=-45, looseness=0.50] (14) to (26);
		\draw (33.center) to (34);
		\draw (34) to (35.center);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/hhdaggerchangedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.75) {};
		\node [style={gn_phase}] (1) at (-2.25, 0) {$K_j$ };
		\node [style=hbox] (2) at (-3.25, -1) {$H$};
		\node [style=hbox] (3) at (-3.25, 1) {$H^\dagger$};
		\node [style=none] (4) at (-3.25, -1.75) {};
		\node [style=none] (5) at (-2.25, -1.625) {$\cdots$};
		\node [style=none] (6) at (-1.25, 1.75) {};
		\node [style=hbox] (7) at (-1.25, 1) {$H^\dagger$};
		\node [style=none] (8) at (-3.25, 1.75) {};
		\node [style=hbox] (9) at (-1.25, -1) {$H$};
		\node [style=none] (10) at (-2.25, 1.625) {$\cdots$};
		\node [style=none] (11) at (3.25, 1.75) {};
		\node [style={gn_phase}] (12) at (2.25, 0) {$K_{d \minu j}$};
		\node [style=hbox] (13) at (1.25, 1) {$H$};
		\node [style=hbox] (14) at (1.25, -1) {$H^\dagger$};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (2.25, 1.625) {$\cdots$};
		\node [style=none] (17) at (3.25, -1.75) {};
		\node [style=hbox] (18) at (3.25, -1) {$H^\dagger$};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=hbox] (20) at (3.25, 1) {$H$};
		\node [style=none] (21) at (2.25, -1.625) {$\cdots$};
		\node [style=none] (22) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165, looseness=0.75] (1) to (3);
		\draw [in=270, out=15, looseness=0.75] (1) to (7);
		\draw (7) to (6.center);
		\draw (3) to (8.center);
		\draw [in=90, out=-165, looseness=0.75] (1) to (2);
		\draw [in=90, out=-15, looseness=0.75] (1) to (9);
		\draw (9) to (0.center);
		\draw (2) to (4.center);
		\draw [in=90, out=-165, looseness=0.75] (12) to (14);
		\draw [in=90, out=-15, looseness=0.75] (12) to (18);
		\draw (18) to (17.center);
		\draw (14) to (19.center);
		\draw [in=-90, out=165, looseness=0.75] (12) to (13);
		\draw [in=-90, out=15, looseness=0.75] (12) to (20);
		\draw (20) to (11.center);
		\draw (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/k1copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=gn] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style={rn_phase}] (11) at (-2.5, 0.5) {$K_j$};
		\node [style={rn_phase}] (12) at (1.5, 0) {$K_j$};
		\node [style={rn_phase}] (13) at (3.5, 0) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (4) to (10.center);
		\draw [in=90, out=0] (4) to (8.center);
		\draw (11) to (4);
		\draw (1.center) to (12);
		\draw (9.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/k1zstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {$\cdots$};
		\node [style=gn] (15) at (-2, -0.5) {};
		\node [style=uw] (21) at (-2, 1.25) {};
		\node [style=rn] (25) at (0.25, 2.5) {};
		\node [style={rn_phase}] (28) at (-2, 2.5) {$K_{1}$};
		\node [style=none] (32) at (2.5, 0) {$=$};
		\node [style=none] (33) at (-4, -1.25) {};
		\node [style=none] (34) at (4.25, -0.75) {};
		\node [style=none] (35) at (5.75, -0.75) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=rn] (40) at (5.75, 0.5) {};
		\node [style=none] (41) at (7.75, -0.75) {};
		\node [style=rn] (42) at (7.75, 0.5) {};
		\node [style={rn_phase}] (45) at (4.25, 0.5) {$K_{1}$};
		\node [style=umat] (47) at (-0.5, 1.25) {$e_1$};
		\node [style=umat] (48) at (1, 1.25) {$e_k$};
		\node [style=none] (50) at (6.75, 0) {$\cdots$};
		\node [style=none] (51) at (-4, -0.5) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (1, 0.5) {};
		\node [style=none] (54) at (-0.5, 2) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (15);
		\draw [in=120, out=-45, looseness=0.50] (21) to (1);
		\draw (28) to (21);
		\draw (1) to (38.center);
		\draw (15) to (36.center);
		\draw (40) to (35.center);
		\draw (42) to (41.center);
		\draw (45) to (34.center);
		\draw [in=225, out=90, looseness=0.75] (51.center) to (21);
		\draw (51.center) to (33.center);
		\draw [in=30, out=-90, looseness=0.75] (55.center) to (15);
		\draw (55.center) to (47);
		\draw (54.center) to (47);
		\draw [in=90, out=-165, looseness=0.50] (25) to (54.center);
		\draw [in=90, out=-15, looseness=0.50] (25) to (52.center);
		\draw (52.center) to (48);
		\draw (48) to (53.center);
		\draw (53.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/k2adit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.5) {};
		\node [style=none] (1) at (-0.5, 0) {$=$};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=gbox] (3) at (-2.25, -0.5) {$\overrightarrow{a}$};
		\node [style={rn_phase}] (4) at (-2.25, 1) {$K_j$};
		\node [style={rn_phase}] (5) at (3, -0.5) {$K_j$};
		\node [style=gbox] (6) at (3, 1) {$k_j(\overrightarrow{a})$};
		\node [style=none] (7) at (3, -1.5) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=gbox] (9) at (1.25, -0.5) {$\overrightarrow{a}$};
		\node [style={rn_phase}] (10) at (1.25, 1) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/p1sdit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (11) at (1.25, 0) {$=$};
		\node [style=dmat] (22) at (2.5, 0) {$\minu 1$};
		\node [style=hbox] (23) at (0, 0) {$D$};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=none] (25) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (22);
		\draw (22) to (1.center);
		\draw (24.center) to (23);
		\draw (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/phasecopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gbox] (17) at (-1.75, 0.75) {$\overrightarrow{a}$ };
		\node [style=uw] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-2.5, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=uw] (23) at (2, 0.25) {};
		\node [style=none] (24) at (1.25, -0.75) {};
		\node [style=none] (25) at (2.75, -0.75) {};
		\node [style=gbox] (26) at (1.25, -0.75) {$\overrightarrow{a}$ };
		\node [style=gbox] (27) at (2.75, -0.75) {$\overrightarrow{a}$ };
		\node [style=none] (28) at (1.25, -1.5) {};
		\node [style=none] (29) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (0.center);
		\draw [in=-45, out=90, looseness=0.75] (20.center) to (18);
		\draw [in=90, out=-135, looseness=0.75] (18) to (19.center);
		\draw [in=-45, out=90, looseness=0.75] (25.center) to (23);
		\draw [in=90, out=-135, looseness=0.75] (23) to (24.center);
		\draw (21.center) to (23);
		\draw (29.center) to (27);
		\draw (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/pimultiplecpdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.5) {$\cdots$};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (-2.5, -1.5) {$\cdots$};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=gn] (7) at (-2.5, -0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=gn] (12) at (2.75, 0.25) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=none] (16) at (-3.75, -1.5) {};
		\node [style={rn_phase}] (20) at (-2.5, 0.5) {$K_j$};
		\node [style={rn_phase}] (22) at (1.5, -0.75) {$K_j$};
		\node [style={rn_phase}] (24) at (4, -0.75) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (7) to (16.center);
		\draw [in=90, out=0] (7) to (14.center);
		\draw (6.center) to (12);
		\draw (20) to (13.center);
		\draw (20) to (7);
		\draw (3.center) to (22);
		\draw (15.center) to (24);
		\draw [in=0, out=90] (24) to (12);
		\draw [in=90, out=-180] (12) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/rdotaemptydit0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1) {$\cdot$};
		\node [style=none] (1) at (1.25, -0.5) {$\cdot$};
		\node [style=rn] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (2.25, 1) {$\cdot$};
		\node [style=none] (4) at (1.75, 1) {$\cdot$};
		\node [style=none] (5) at (3.25, 1) {$\cdot$};
		\node [style=none] (6) at (3.25, -0.5) {$\cdot$};
		\node [style=none] (7) at (1.25, 1) {$\cdot$};
		\node [style=none] (8) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (9) at (2.75, 1) {$\cdot$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (12) at (2.25, -1) {$\cdot$};
		\node [style=gbox] (13) at (-1.25, -0.75) {$\overrightarrow{a}$ };
		\node [style=none] (14) at (3.25, 0) {$\cdot$};
		\node [style=none] (15) at (1.25, -1) {$\cdot$};
		\node [style=none] (16) at (1.25, 0) {$\cdot$};
		\node [style=none] (17) at (1.75, -1) {$\cdot$};
		\node [style=none] (18) at (2.75, -1) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/redspider0pfusedit2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-7.75, 0) {$=$};
		\node [style=none] (48) at (0, 7.25) {$=$};
		\node [style=none] (77) at (-6.375, 9.625) {};
		\node [style=none] (78) at (-4.625, 9.625) {};
		\node [style=none] (81) at (-5.5, 10.125) {\scriptsize $n$};
		\node [style={rn_phase}] (141) at (-2.5, 8) {$K_j$ };
		\node [style=none] (142) at (-1.75, 9) {};
		\node [style=none] (143) at (-3.25, 9) {};
		\node [style=none] (144) at (-1.75, 5.75) {};
		\node [style=none] (145) at (-3.25, 5.75) {};
		\node [style=none] (146) at (-2.5, 5.5) {$\cdots$};
		\node [style=none] (147) at (-2.5, 9) {$\cdots$};
		\node [style={rn_phase}] (148) at (-5.5, 6.5) {$K_i$ };
		\node [style=none] (149) at (-4.75, 8.75) {};
		\node [style=none] (150) at (-6.25, 8.75) {};
		\node [style=none] (151) at (-4.75, 5.5) {};
		\node [style=none] (152) at (-6.25, 5.5) {};
		\node [style=none] (153) at (-5.5, 5.5) {$\cdots$};
		\node [style=none] (154) at (-5.5, 9) {$\cdots$};
		\node [style={rn_phase}] (155) at (-4, 0) {${K_{i + j}}$};
		\node [style=none] (156) at (-1.75, -1.5) {};
		\node [style=none] (157) at (-3.25, -1.5) {};
		\node [style=none] (158) at (-4.75, -1.5) {};
		\node [style=none] (159) at (-6.25, -1.5) {};
		\node [style=none] (160) at (-1.75, 1.5) {};
		\node [style=none] (161) at (-3.25, 1.5) {};
		\node [style=none] (162) at (-4.75, 1.5) {};
		\node [style=none] (163) at (-6.25, 1.5) {};
		\node [style=none] (168) at (-4.75, 9.25) {};
		\node [style=none] (169) at (-6.25, 9.25) {};
		\node [style=none] (170) at (-1.75, 5.25) {};
		\node [style=none] (171) at (-3.25, 5.25) {};
		\node [style=none] (172) at (-2.5, -1.875) {$\cdots$};
		\node [style=none] (173) at (-2.5, 1.875) {$\cdots$};
		\node [style=none] (174) at (-5.5, -1.875) {$\cdots$};
		\node [style=none] (175) at (-5.5, 1.875) {$\cdots$};
		\node [style=none] (176) at (-3.25, 9.25) {};
		\node [style=none] (177) at (-1.75, 9.25) {};
		\node [style=none] (178) at (-4.75, 5.25) {};
		\node [style=none] (179) at (-6.25, 5.25) {};
		\node [style=none] (180) at (-3.375, 9.625) {};
		\node [style=none] (181) at (-1.625, 9.625) {};
		\node [style=none] (182) at (-2.5, 10.125) {\scriptsize $s$};
		\node [style=none] (183) at (-4.625, 4.875) {};
		\node [style=none] (184) at (-6.375, 4.875) {};
		\node [style=none] (185) at (-5.5, 4.375) {\scriptsize $m$};
		\node [style=none] (186) at (-1.625, 4.875) {};
		\node [style=none] (187) at (-3.375, 4.875) {};
		\node [style=none] (188) at (-2.5, 4.375) {\scriptsize $t$};
		\node [style=none] (189) at (1.5, 9.625) {};
		\node [style=none] (190) at (3.25, 9.625) {};
		\node [style=none] (191) at (2.375, 10.125) {\scriptsize $n$};
		\node [style={rn_phase}] (192) at (5.375, 6.5) {$K_j$ };
		\node [style=none] (193) at (6.125, 8.75) {};
		\node [style=none] (194) at (4.625, 8.75) {};
		\node [style=none] (195) at (6.125, 5.5) {};
		\node [style=none] (196) at (4.625, 5.5) {};
		\node [style=none] (197) at (5.375, 5.5) {$\cdots$};
		\node [style=none] (198) at (5.375, 9) {$\cdots$};
		\node [style={rn_phase}] (199) at (2.375, 8) {$K_i$ };
		\node [style=none] (200) at (3.125, 9) {};
		\node [style=none] (201) at (1.625, 9) {};
		\node [style=none] (202) at (3.125, 5.75) {};
		\node [style=none] (203) at (1.625, 5.75) {};
		\node [style=none] (204) at (2.375, 5.5) {$\cdots$};
		\node [style=none] (205) at (2.375, 9) {$\cdots$};
		\node [style=none] (206) at (3.125, 9.25) {};
		\node [style=none] (207) at (1.625, 9.25) {};
		\node [style=none] (208) at (6.125, 5.25) {};
		\node [style=none] (209) at (4.625, 5.25) {};
		\node [style=none] (210) at (4.625, 9.25) {};
		\node [style=none] (211) at (6.125, 9.25) {};
		\node [style=none] (212) at (3.125, 5.25) {};
		\node [style=none] (213) at (1.625, 5.25) {};
		\node [style=none] (214) at (4.5, 9.625) {};
		\node [style=none] (215) at (6.25, 9.625) {};
		\node [style=none] (216) at (5.375, 10.125) {\scriptsize $s$};
		\node [style=none] (217) at (3.25, 4.875) {};
		\node [style=none] (218) at (1.5, 4.875) {};
		\node [style=none] (219) at (2.375, 4.375) {\scriptsize $m$};
		\node [style=none] (220) at (6.25, 4.875) {};
		\node [style=none] (221) at (4.5, 4.875) {};
		\node [style=none] (222) at (5.375, 4.375) {\scriptsize $t$};
		\node [style=none] (244) at (0, 0) {$=$};
		\node [style=none] (274) at (-6.25, 2) {};
		\node [style=none] (275) at (-4.75, 2) {};
		\node [style=none] (276) at (-3.25, 2) {};
		\node [style=none] (277) at (-1.75, 2) {};
		\node [style=none] (278) at (-6.25, -2) {};
		\node [style=none] (279) at (-4.75, -2) {};
		\node [style=none] (280) at (-3.25, -2) {};
		\node [style=none] (281) at (-1.75, -2) {};
		\node [style=none] (284) at (-4.05, 2.925) {\scriptsize $n + s$};
		\node [style=none] (285) at (-6.375, 2.375) {};
		\node [style=none] (286) at (-1.625, 2.375) {};
		\node [style=none] (291) at (-1.625, -2.375) {};
		\node [style=none] (292) at (-6.375, -2.375) {};
		\node [style=none] (293) at (-4.15, -2.925) {\scriptsize $m + t$};
		\node [style={rn_phase}] (294) at (3.875, 0) {$K_{i + j}$};
		\node [style=none] (295) at (6.125, -1.5) {};
		\node [style=none] (296) at (4.625, -1.75) {};
		\node [style=none] (297) at (3.125, -1.75) {};
		\node [style=none] (298) at (1.625, -1.5) {};
		\node [style=none] (299) at (6.125, 1.5) {};
		\node [style=none] (300) at (4.625, 1.75) {};
		\node [style=none] (301) at (3.125, 1.75) {};
		\node [style=none] (302) at (1.625, 1.5) {};
		\node [style=none] (303) at (5.375, -1.875) {$\cdots$};
		\node [style=none] (304) at (5.375, 1.875) {$\cdots$};
		\node [style=none] (305) at (2.375, -1.875) {$\cdots$};
		\node [style=none] (306) at (2.375, 1.875) {$\cdots$};
		\node [style=none] (307) at (1.625, 2) {};
		\node [style=none] (308) at (3.125, 2) {};
		\node [style=none] (309) at (4.625, 2) {};
		\node [style=none] (310) at (6.125, 2) {};
		\node [style=none] (311) at (1.625, -2) {};
		\node [style=none] (312) at (3.125, -2) {};
		\node [style=none] (313) at (4.625, -2) {};
		\node [style=none] (314) at (6.125, -2) {};
		\node [style=none] (315) at (3.825, 2.925) {\scriptsize $n + s$};
		\node [style=none] (316) at (1.5, 2.375) {};
		\node [style=none] (317) at (6.25, 2.375) {};
		\node [style=none] (318) at (6.25, -2.375) {};
		\node [style=none] (319) at (1.5, -2.375) {};
		\node [style=none] (320) at (3.725, -2.925) {\scriptsize $m + t$};
		\node [style=none] (321) at (3.125, 1) {};
		\node [style=none] (322) at (4.625, 1) {};
		\node [style=none] (323) at (3.125, -1) {};
		\node [style=none] (324) at (4.625, -1) {};
		\node [style=none] (325) at (3.95, 1.875) {$\cdots$};
		\node [style=none] (326) at (3.95, -1.9) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (77.center) to (78.center);
		\draw [in=90, out=-60] (141) to (144.center);
		\draw [in=90, out=-120] (141) to (145.center);
		\draw [in=270, out=45] (141) to (142.center);
		\draw [in=270, out=135] (141) to (143.center);
		\draw [in=90, out=-45] (148) to (151.center);
		\draw [in=90, out=-135] (148) to (152.center);
		\draw [in=270, out=60] (148) to (149.center);
		\draw [in=270, out=120] (148) to (150.center);
		\draw [in=90, out=-60] (155) to (157.center);
		\draw [in=90, out=-30] (155) to (156.center);
		\draw [in=90, out=-120] (155) to (158.center);
		\draw [in=90, out=-150] (155) to (159.center);
		\draw [in=-90, out=30] (155) to (160.center);
		\draw [in=-90, out=60] (155) to (161.center);
		\draw [in=-90, out=120] (155) to (162.center);
		\draw [in=-90, out=150] (155) to (163.center);
		\draw (168.center) to (149.center);
		\draw (169.center) to (150.center);
		\draw (145.center) to (171.center);
		\draw (144.center) to (170.center);
		\draw [in=45, out=-135, looseness=0.75] (141) to (148);
		\draw (177.center) to (142.center);
		\draw (176.center) to (143.center);
		\draw (179.center) to (152.center);
		\draw (151.center) to (178.center);
		\draw [style=braceedge] (180.center) to (181.center);
		\draw [style=braceedge] (183.center) to (184.center);
		\draw [style=braceedge] (186.center) to (187.center);
		\draw [style=braceedge] (189.center) to (190.center);
		\draw [in=90, out=-45] (192) to (195.center);
		\draw [in=90, out=-135] (192) to (196.center);
		\draw [in=270, out=60] (192) to (193.center);
		\draw [in=270, out=120] (192) to (194.center);
		\draw [in=90, out=-60] (199) to (202.center);
		\draw [in=90, out=-120] (199) to (203.center);
		\draw [in=270, out=45] (199) to (200.center);
		\draw [in=270, out=135] (199) to (201.center);
		\draw (206.center) to (200.center);
		\draw (207.center) to (201.center);
		\draw (196.center) to (209.center);
		\draw (195.center) to (208.center);
		\draw [in=-45, out=135, looseness=0.75] (192) to (199);
		\draw (211.center) to (193.center);
		\draw (210.center) to (194.center);
		\draw (213.center) to (203.center);
		\draw (202.center) to (212.center);
		\draw [style=braceedge] (214.center) to (215.center);
		\draw [style=braceedge] (217.center) to (218.center);
		\draw [style=braceedge] (220.center) to (221.center);
		\draw (277.center) to (160.center);
		\draw (276.center) to (161.center);
		\draw (275.center) to (162.center);
		\draw (274.center) to (163.center);
		\draw (281.center) to (156.center);
		\draw (157.center) to (280.center);
		\draw (158.center) to (279.center);
		\draw (159.center) to (278.center);
		\draw [style=braceedge] (285.center) to (286.center);
		\draw [style=braceedge] (291.center) to (292.center);
		\draw [in=90, out=-30] (294) to (295.center);
		\draw [in=90, out=-150] (294) to (298.center);
		\draw [in=-90, out=30] (294) to (299.center);
		\draw [in=-90, out=150] (294) to (302.center);
		\draw (310.center) to (299.center);
		\draw (309.center) to (300.center);
		\draw (308.center) to (301.center);
		\draw (307.center) to (302.center);
		\draw (314.center) to (295.center);
		\draw (296.center) to (313.center);
		\draw (297.center) to (312.center);
		\draw (298.center) to (311.center);
		\draw [style=braceedge] (316.center) to (317.center);
		\draw [style=braceedge] (318.center) to (319.center);
		\draw [in=90, out=-90, looseness=0.50] (301.center) to (322.center);
		\draw [in=90, out=-90, looseness=0.50] (300.center) to (321.center);
		\draw [in=120, out=-90, looseness=0.75] (321.center) to (294);
		\draw [in=60, out=-90, looseness=0.75] (322.center) to (294);
		\draw [in=240, out=90, looseness=0.75] (323.center) to (294);
		\draw [in=90, out=-60, looseness=0.75] (294) to (324.center);
		\draw [in=90, out=-90, looseness=0.50] (324.center) to (297.center);
		\draw [in=90, out=-90, looseness=0.50] (323.center) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/redspider0pfusedit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.75, 0) {$=$};
		\node [style=none] (48) at (-4, 0) {$=$};
		\node [style=none] (77) at (-10.125, 2.375) {};
		\node [style=none] (78) at (-8.375, 2.375) {};
		\node [style=none] (81) at (-9.25, 2.875) {\scriptsize $n$};
		\node [style={rn_phase}] (141) at (-6.25, 0.75) {$K_j$ };
		\node [style=none] (142) at (-5.5, 1.75) {};
		\node [style=none] (143) at (-7, 1.75) {};
		\node [style=none] (144) at (-5.5, -1.5) {};
		\node [style=none] (145) at (-7, -1.5) {};
		\node [style=none] (146) at (-6.25, -1.75) {$\cdots$};
		\node [style=none] (147) at (-6.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (148) at (-9.25, -0.75) {$K_i$ };
		\node [style=none] (149) at (-8.5, 1.5) {};
		\node [style=none] (150) at (-10, 1.5) {};
		\node [style=none] (151) at (-8.5, -1.75) {};
		\node [style=none] (152) at (-10, -1.75) {};
		\node [style=none] (153) at (-9.25, -1.75) {$\cdots$};
		\node [style=none] (154) at (-9.25, 1.75) {$\cdots$};
		\node [style={rn_phase}] (155) at (7.5, 0) {${K_{i + j}}$};
		\node [style=none] (156) at (9.75, -1.5) {};
		\node [style=none] (157) at (8.25, -1.5) {};
		\node [style=none] (158) at (6.75, -1.5) {};
		\node [style=none] (159) at (5.25, -1.5) {};
		\node [style=none] (160) at (9.75, 1.5) {};
		\node [style=none] (161) at (8.25, 1.5) {};
		\node [style=none] (162) at (6.75, 1.5) {};
		\node [style=none] (163) at (5.25, 1.5) {};
		\node [style=none] (168) at (-8.5, 2) {};
		\node [style=none] (169) at (-10, 2) {};
		\node [style=none] (170) at (-5.5, -2) {};
		\node [style=none] (171) at (-7, -2) {};
		\node [style=none] (172) at (9, -1.875) {$\cdots$};
		\node [style=none] (173) at (9, 1.875) {$\cdots$};
		\node [style=none] (174) at (6, -1.875) {$\cdots$};
		\node [style=none] (175) at (6, 1.875) {$\cdots$};
		\node [style=none] (176) at (-7, 2) {};
		\node [style=none] (177) at (-5.5, 2) {};
		\node [style=none] (178) at (-8.5, -2) {};
		\node [style=none] (179) at (-10, -2) {};
		\node [style=none] (180) at (-7.125, 2.375) {};
		\node [style=none] (181) at (-5.375, 2.375) {};
		\node [style=none] (182) at (-6.25, 2.875) {\scriptsize $s$};
		\node [style=none] (183) at (-8.375, -2.375) {};
		\node [style=none] (184) at (-10.125, -2.375) {};
		\node [style=none] (185) at (-9.25, -2.875) {\scriptsize $m$};
		\node [style=none] (186) at (-5.375, -2.375) {};
		\node [style=none] (187) at (-7.125, -2.375) {};
		\node [style=none] (188) at (-6.25, -2.875) {\scriptsize $t$};
		\node [style=none] (189) at (-2.5, 2.375) {};
		\node [style=none] (190) at (-0.75, 2.375) {};
		\node [style=none] (191) at (-1.625, 2.875) {\scriptsize $n$};
		\node [style={rn_phase}] (192) at (1.375, -0.75) {$K_j$ };
		\node [style=none] (193) at (2.125, 1.5) {};
		\node [style=none] (194) at (0.625, 1.5) {};
		\node [style=none] (195) at (2.125, -1.75) {};
		\node [style=none] (196) at (0.625, -1.75) {};
		\node [style=none] (197) at (1.375, -1.75) {$\cdots$};
		\node [style=none] (198) at (1.375, 1.75) {$\cdots$};
		\node [style={rn_phase}] (199) at (-1.625, 0.75) {$K_i$ };
		\node [style=none] (200) at (-0.875, 1.75) {};
		\node [style=none] (201) at (-2.375, 1.75) {};
		\node [style=none] (202) at (-0.875, -1.5) {};
		\node [style=none] (203) at (-2.375, -1.5) {};
		\node [style=none] (204) at (-1.625, -1.75) {$\cdots$};
		\node [style=none] (205) at (-1.625, 1.75) {$\cdots$};
		\node [style=none] (206) at (-0.875, 2) {};
		\node [style=none] (207) at (-2.375, 2) {};
		\node [style=none] (208) at (2.125, -2) {};
		\node [style=none] (209) at (0.625, -2) {};
		\node [style=none] (210) at (0.625, 2) {};
		\node [style=none] (211) at (2.125, 2) {};
		\node [style=none] (212) at (-0.875, -2) {};
		\node [style=none] (213) at (-2.375, -2) {};
		\node [style=none] (214) at (0.5, 2.375) {};
		\node [style=none] (215) at (2.25, 2.375) {};
		\node [style=none] (216) at (1.375, 2.875) {\scriptsize $s$};
		\node [style=none] (217) at (-0.75, -2.375) {};
		\node [style=none] (218) at (-2.5, -2.375) {};
		\node [style=none] (219) at (-1.625, -2.875) {\scriptsize $m$};
		\node [style=none] (220) at (2.25, -2.375) {};
		\node [style=none] (221) at (0.5, -2.375) {};
		\node [style=none] (222) at (1.375, -2.875) {\scriptsize $t$};
		\node [style=none] (244) at (11.25, 0) {$=$};
		\node [style=none] (274) at (5.25, 2) {};
		\node [style=none] (275) at (6.75, 2) {};
		\node [style=none] (276) at (8.25, 2) {};
		\node [style=none] (277) at (9.75, 2) {};
		\node [style=none] (278) at (5.25, -2) {};
		\node [style=none] (279) at (6.75, -2) {};
		\node [style=none] (280) at (8.25, -2) {};
		\node [style=none] (281) at (9.75, -2) {};
		\node [style=none] (284) at (7.45, 2.925) {\scriptsize $n + s$};
		\node [style=none] (285) at (5.125, 2.375) {};
		\node [style=none] (286) at (9.875, 2.375) {};
		\node [style=none] (291) at (9.875, -2.375) {};
		\node [style=none] (292) at (5.125, -2.375) {};
		\node [style=none] (293) at (7.35, -2.925) {\scriptsize $m + t$};
		\node [style={rn_phase}] (294) at (15.375, 0) {$K_{i + j}$};
		\node [style=none] (295) at (17.625, -1.5) {};
		\node [style=none] (296) at (16.125, -1.75) {};
		\node [style=none] (297) at (14.625, -1.75) {};
		\node [style=none] (298) at (13.125, -1.5) {};
		\node [style=none] (299) at (17.625, 1.5) {};
		\node [style=none] (300) at (16.125, 1.75) {};
		\node [style=none] (301) at (14.625, 1.75) {};
		\node [style=none] (302) at (13.125, 1.5) {};
		\node [style=none] (303) at (16.875, -1.875) {$\cdots$};
		\node [style=none] (304) at (16.875, 1.875) {$\cdots$};
		\node [style=none] (305) at (13.875, -1.875) {$\cdots$};
		\node [style=none] (306) at (13.875, 1.875) {$\cdots$};
		\node [style=none] (307) at (13.125, 2) {};
		\node [style=none] (308) at (14.625, 2) {};
		\node [style=none] (309) at (16.125, 2) {};
		\node [style=none] (310) at (17.625, 2) {};
		\node [style=none] (311) at (13.125, -2) {};
		\node [style=none] (312) at (14.625, -2) {};
		\node [style=none] (313) at (16.125, -2) {};
		\node [style=none] (314) at (17.625, -2) {};
		\node [style=none] (315) at (15.325, 2.925) {\scriptsize $n + s$};
		\node [style=none] (316) at (13, 2.375) {};
		\node [style=none] (317) at (17.75, 2.375) {};
		\node [style=none] (318) at (17.75, -2.375) {};
		\node [style=none] (319) at (13, -2.375) {};
		\node [style=none] (320) at (15.225, -2.925) {\scriptsize $m + t$};
		\node [style=none] (321) at (14.625, 1) {};
		\node [style=none] (322) at (16.125, 1) {};
		\node [style=none] (323) at (14.625, -1) {};
		\node [style=none] (324) at (16.125, -1) {};
		\node [style=none] (325) at (15.45, 1.875) {$\cdots$};
		\node [style=none] (326) at (15.45, -1.9) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (77.center) to (78.center);
		\draw [in=90, out=-60] (141) to (144.center);
		\draw [in=90, out=-120] (141) to (145.center);
		\draw [in=270, out=45] (141) to (142.center);
		\draw [in=270, out=135] (141) to (143.center);
		\draw [in=90, out=-45] (148) to (151.center);
		\draw [in=90, out=-135] (148) to (152.center);
		\draw [in=270, out=60] (148) to (149.center);
		\draw [in=270, out=120] (148) to (150.center);
		\draw [in=90, out=-60] (155) to (157.center);
		\draw [in=90, out=-30] (155) to (156.center);
		\draw [in=90, out=-120] (155) to (158.center);
		\draw [in=90, out=-150] (155) to (159.center);
		\draw [in=-90, out=30] (155) to (160.center);
		\draw [in=-90, out=60] (155) to (161.center);
		\draw [in=-90, out=120] (155) to (162.center);
		\draw [in=-90, out=150] (155) to (163.center);
		\draw (168.center) to (149.center);
		\draw (169.center) to (150.center);
		\draw (145.center) to (171.center);
		\draw (144.center) to (170.center);
		\draw [in=45, out=-135, looseness=0.75] (141) to (148);
		\draw (177.center) to (142.center);
		\draw (176.center) to (143.center);
		\draw (179.center) to (152.center);
		\draw (151.center) to (178.center);
		\draw [style=braceedge] (180.center) to (181.center);
		\draw [style=braceedge] (183.center) to (184.center);
		\draw [style=braceedge] (186.center) to (187.center);
		\draw [style=braceedge] (189.center) to (190.center);
		\draw [in=90, out=-45] (192) to (195.center);
		\draw [in=90, out=-135] (192) to (196.center);
		\draw [in=270, out=60] (192) to (193.center);
		\draw [in=270, out=120] (192) to (194.center);
		\draw [in=90, out=-60] (199) to (202.center);
		\draw [in=90, out=-120] (199) to (203.center);
		\draw [in=270, out=45] (199) to (200.center);
		\draw [in=270, out=135] (199) to (201.center);
		\draw (206.center) to (200.center);
		\draw (207.center) to (201.center);
		\draw (196.center) to (209.center);
		\draw (195.center) to (208.center);
		\draw [in=-45, out=135, looseness=0.75] (192) to (199);
		\draw (211.center) to (193.center);
		\draw (210.center) to (194.center);
		\draw (213.center) to (203.center);
		\draw (202.center) to (212.center);
		\draw [style=braceedge] (214.center) to (215.center);
		\draw [style=braceedge] (217.center) to (218.center);
		\draw [style=braceedge] (220.center) to (221.center);
		\draw (277.center) to (160.center);
		\draw (276.center) to (161.center);
		\draw (275.center) to (162.center);
		\draw (274.center) to (163.center);
		\draw (281.center) to (156.center);
		\draw (157.center) to (280.center);
		\draw (158.center) to (279.center);
		\draw (159.center) to (278.center);
		\draw [style=braceedge] (285.center) to (286.center);
		\draw [style=braceedge] (291.center) to (292.center);
		\draw [in=90, out=-30] (294) to (295.center);
		\draw [in=90, out=-150] (294) to (298.center);
		\draw [in=-90, out=30] (294) to (299.center);
		\draw [in=-90, out=150] (294) to (302.center);
		\draw (310.center) to (299.center);
		\draw (309.center) to (300.center);
		\draw (308.center) to (301.center);
		\draw (307.center) to (302.center);
		\draw (314.center) to (295.center);
		\draw (296.center) to (313.center);
		\draw (297.center) to (312.center);
		\draw (298.center) to (311.center);
		\draw [style=braceedge] (316.center) to (317.center);
		\draw [style=braceedge] (318.center) to (319.center);
		\draw [in=90, out=-90, looseness=0.50] (301.center) to (322.center);
		\draw [in=90, out=-90, looseness=0.50] (300.center) to (321.center);
		\draw [in=120, out=-90, looseness=0.75] (321.center) to (294);
		\draw [in=60, out=-90, looseness=0.75] (322.center) to (294);
		\draw [in=240, out=90, looseness=0.75] (323.center) to (294);
		\draw [in=90, out=-60, looseness=0.75] (294) to (324.center);
		\draw [in=90, out=-90, looseness=0.50] (324.center) to (297.center);
		\draw [in=90, out=-90, looseness=0.50] (323.center) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/s2qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.0, 0.0) {$=$};
		\node [style=none] (1) at (2.5, 1.0) {};
		\node [style=rn] (2) at (0.0, 0.0) {};
		\node [style=none] (3) at (-2.0, -1.0) {};
		\node [style=none] (4) at (0.0, 1.0) {};
		\node [style=none] (5) at (2.5, -1.0) {};
		\node [style=none] (6) at (0.0, -1.0) {};
		\node [style=none] (7) at (-2.0, 1.0) {};
		\node [style=none] (8) at (1.5, 0.0) {$=$};
		\node [style=gn] (9) at (-2.0, 0.0) {};
		\node [style=none] (10) at (0.5, 0.0) {};
		\node [style=none] (11) at (3.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3.center);
		\draw (9) to (7.center);
		\draw (1.center) to (5.center);
		\draw (2) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/s3qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.0, -0.5) {};
		\node [style=none] (1) at (1.0, -0.5) {};
		\node [style=none] (2) at (0.0, 0.0) {$=$};
		\node [style=none] (3) at (3.0, -0.5) {};
		\node [style=none] (4) at (-3.0, -0.5) {};
		\node [style=gn] (5) at (2.0, 0.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (0.center);
		\draw [in=90, out=90, looseness=1.75] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axioms/trialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (17) at (-1.5, -0.875) {};
		\node [style=none] (18) at (-1.5, -1.75) {};
		\node [style=none] (19) at (-3, 1.75) {};
		\node [style=none] (20) at (-3, -1.75) {};
		\node [style=rn] (21) at (-1.5, 0.625) {};
		\node [style=gn] (22) at (-3, -0.875) {};
		\node [style=uw] (23) at (-3, 0.625) {};
		\node [style=none] (24) at (-1.5, 1.75) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=gn] (26) at (3, -0.875) {};
		\node [style=none] (27) at (3, -1.75) {};
		\node [style=none] (28) at (1.5, 1.75) {};
		\node [style=none] (29) at (1.5, -1.75) {};
		\node [style=uw] (30) at (3, 0.625) {};
		\node [style=gn] (31) at (1.5, -0.875) {};
		\node [style=uw] (32) at (1.5, 0.625) {};
		\node [style=none] (33) at (3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (23);
		\draw (24.center) to (21);
		\draw [bend right=45, looseness=0.75] (23) to (22);
		\draw [in=135, out=-45, looseness=0.75] (23) to (17);
		\draw [in=45, out=-135] (21) to (22);
		\draw [bend right=45, looseness=0.75] (17) to (21);
		\draw (22) to (20.center);
		\draw (17) to (18.center);
		\draw (28.center) to (32);
		\draw (33.center) to (30);
		\draw [bend right=45, looseness=0.75] (32) to (31);
		\draw [in=135, out=-45, looseness=0.75] (32) to (26);
		\draw [in=45, out=-135] (30) to (31);
		\draw [bend right=45, looseness=0.75] (26) to (30);
		\draw (31) to (29.center);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/triangleocopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 1.125) {};
		\node [style=uw] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=rn] (9) at (1.25, 0) {};
		\node [style=rn] (10) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [in=-45, out=90, looseness=0.75] (3.center) to (1);
		\draw [in=90, out=-135, looseness=0.75] (1) to (2.center);
		\draw (9) to (7.center);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/trianglepicopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gbox] (6) at (1.75, 0) {$T_j$};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style={rn_phase}] (8) at (-2.25, 1.125) {$K_j$};
		\node [style=uw] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (1.75, 0.75) {};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style={rn_phase}] (16) at (2.5, 1.25) {$K_j$};
		\node [style=none] (17) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw [in=-45, out=90, looseness=0.75] (11.center) to (9);
		\draw [in=90, out=-135, looseness=0.75] (9) to (10.center);
		\draw (8) to (9);
		\draw [bend left=90, looseness=1.25] (14.center) to (15.center);
		\draw (14.center) to (6);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/trianglepicopydit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gbox] (1) at (1.75, 0.25) {$T_j$};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style={rn_phase}] (3) at (-2.25, 1.125) {$K_j$};
		\node [style=uw] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style={gn}] (14) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw [in=-45, out=90, looseness=0.75] (6.center) to (4);
		\draw [in=90, out=-135, looseness=0.75] (4) to (5.center);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/v-push-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 1.25) {$V$};
		\node [style=uw] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=uw] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (3, -0.25) {};
		\node [style=box] (10) at (1.5, -0.5) {$V$};
		\node [style=box] (11) at (3, -0.5) {$V$};
		\node [style=none] (12) at (1.5, -1.25) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (-2.75, -1.25) {};
		\node [style=none] (15) at (-1.25, -1.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (1) to (3.center);
		\draw [in=300, out=90, looseness=0.75] (4.center) to (1);
		\draw [in=90, out=-120, looseness=0.75] (6) to (8.center);
		\draw [in=300, out=90, looseness=0.75] (9.center) to (6);
		\draw (6) to (7.center);
		\draw (9.center) to (11);
		\draw (8.center) to (10);
		\draw (12.center) to (10);
		\draw (13.center) to (11);
		\draw (15.center) to (4.center);
		\draw (14.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/w-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.875) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (-3, -1.75) {};
		\node [style=uw] (4) at (-1.5, 0.625) {};
		\node [style=gn] (5) at (-3, -0.875) {};
		\node [style=uw] (6) at (-3, 0.625) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=uw] (15) at (2, -0.75) {};
		\node [style=none] (18) at (1.25, -1.75) {};
		\node [style=none] (19) at (2.75, -1.75) {};
		\node [style=gn] (21) at (2, 0.75) {};
		\node [style=none] (24) at (1.25, 1.75) {};
		\node [style=none] (25) at (2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (7.center) to (4);
		\draw [bend right=45, looseness=0.75] (6) to (5);
		\draw [in=135, out=-45, looseness=0.75] (6) to (0);
		\draw [in=45, out=-135] (4) to (5);
		\draw [bend right=45, looseness=0.75] (0) to (4);
		\draw (5) to (3.center);
		\draw (0) to (1.center);
		\draw [in=90, out=-135, looseness=0.75] (15) to (18.center);
		\draw [in=-45, out=90, looseness=0.75] (19.center) to (15);
		\draw (21) to (15);
		\draw [in=-90, out=135, looseness=0.75] (21) to (24.center);
		\draw [in=45, out=-90, looseness=0.75] (25.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/w-w-algebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-4.5, -0.25) {};
		\node [style=gn] (3) at (-4.5, -1.75) {};
		\node [style=gn] (4) at (-1.5, -1.75) {};
		\node [style=none] (5) at (-3, -1.75) {$\cdots$};
		\node [style=uw] (6) at (-3, -0.25) {};
		\node [style=dw] (7) at (-3, 1.25) {};
		\node [style=none] (10) at (-3, 2.25) {$\cdots$};
		\node [style=none] (11) at (-4.5, 2.5) {};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-4.5, -2.5) {};
		\node [style=none] (14) at (-1.5, -2.5) {};
		\node [style=uw] (15) at (1.5, -0.25) {};
		\node [style=gn] (17) at (2.75, -1.75) {};
		\node [style=gn] (18) at (5.75, -1.75) {};
		\node [style=none] (24) at (4.25, 2) {$\cdots$};
		\node [style=none] (25) at (2.75, 2.5) {};
		\node [style=none] (26) at (5.75, 2.5) {};
		\node [style=none] (27) at (2.75, -2.5) {};
		\node [style=none] (28) at (5.75, -2.5) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=dw] (30) at (2.75, -0.25) {};
		\node [style=dw] (31) at (5.75, -0.25) {};
		\node [style=uw] (32) at (2.75, 1.5) {};
		\node [style=uw] (33) at (5.75, 1.5) {};
		\node [style=none] (34) at (4.25, -0.875) {$\cdots$};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=none] (36) at (-4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (6) to (3);
		\draw (6) to (4);
		\draw (14.center) to (4);
		\draw (13.center) to (3);
		\draw [in=120, out=-135] (0) to (3);
		\draw [in=165, out=-45, looseness=0.75] (0) to (4);
		\draw (28.center) to (18);
		\draw (27.center) to (17);
		\draw [in=150, out=-135, looseness=1.25] (15) to (17);
		\draw [in=165, out=-45, looseness=0.75] (15) to (18);
		\draw (30) to (17);
		\draw (31) to (18);
		\draw (33) to (30);
		\draw (32) to (30);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw (35.center) to (15);
		\draw (36.center) to (0);
		\draw [in=45, out=-90] (12.center) to (7);
		\draw [in=135, out=-90] (11.center) to (7);
		\draw (26.center) to (33);
		\draw (25.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/wdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (1.75, 1) {};
		\node [style=gn] (8) at (1.75, -1) {};
		\node [style=rn] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -1.75) {};
		\node [style=none] (11) at (1.75, -1.75) {};
		\node [style=none] (12) at (1.75, 1.75) {};
		\node [style=utriang] (13) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw [in=-45, out=90, looseness=0.75] (2.center) to (0);
		\draw [in=90, out=-135, looseness=0.75] (0) to (1.center);
		\draw (5.center) to (0);
		\draw (7) to (8);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (9) to (10.center);
		\draw (8) to (11.center);
		\draw (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/wsymetrydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=uw] (6) at (2, 0.75) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (2.75, -0.25) {};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (2.75, -1.25) {};
		\node [style=none] (14) at (2.75, -1.5) {};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (0) to (1.center);
		\draw [in=-45, out=90, looseness=0.75] (2.center) to (0);
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (0);
		\draw [in=90, out=-135, looseness=0.75] (6) to (7.center);
		\draw [in=-45, out=90, looseness=0.75] (8.center) to (6);
		\draw (10.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (11.center) to (6);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw [in=-90, out=90, looseness=0.50] (13.center) to (9.center);
		\draw [in=270, out=90, looseness=0.50] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/wxid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=rn] (6) at (-2.75, -1) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw [in=-45, out=90, looseness=0.75] (2.center) to (0);
		\draw [in=90, out=-135, looseness=0.75] (0) to (3.center);
		\draw (0) to (1.center);
		\draw (3.center) to (6);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/z-push-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (5) at (1.75, 0.25) {$\overrightarrow{a_{d \minu 1}}$};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=box] (8) at (-1.5, 0) {$V$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=gbox] (11) at (-1.5, 1.25) {$\overrightarrow a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (8) to (10.center);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/zbox-v-decomposition-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-5.25, 0.625) {$a_1$};
		\node [style=gbox] (1) at (-2, 0.625) {$a_{d \minu 1}$};
		\node [style=none] (2) at (-3.275, 0.625) {$\cdots$};
		\node [style=dmat] (3) at (-5.25, -0.75) {$\minu 1$};
		\node [style=dmat] (4) at (-2, -0.75) {$1$};
		\node [style=none] (5) at (-5.25, -0.25) {};
		\node [style=none] (6) at (-5.25, -1.375) {};
		\node [style=none] (7) at (-2, -0.25) {};
		\node [style=none] (8) at (-2, -1.375) {};
		\node [style=rn] (9) at (-3.5, -2.125) {};
		\node [style=gbox] (10) at (-4.25, 0.625) {$a_2$};
		\node [style=dmat] (11) at (-4.25, -0.75) {$\minu 2$};
		\node [style=none] (12) at (-4.25, -0.25) {};
		\node [style=none] (13) at (-4.25, -1.375) {};
		\node [style=none] (14) at (-3.5, -2.875) {};
		\node [style=uw] (17) at (-3.5, 1.875) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (41) at (-3.5, 2.875) {};
		\node [style=none] (54) at (1.75, -1.625) {};
		\node [style=gbox] (57) at (1.75, -0.625) {$\overrightarrow a$};
		\node [style=none] (58) at (1.75, 1.625) {};
		\node [style=box] (59) at (1.75, 0.625) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (0) to (5.center);
		\draw (7.center) to (1);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [in=-90, out=15, looseness=0.50] (9) to (8.center);
		\draw [in=-90, out=165, looseness=0.50] (9) to (6.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw (10) to (12.center);
		\draw [in=135, out=-90, looseness=0.50] (13.center) to (9);
		\draw (14.center) to (9);
		\draw [in=90, out=-135, looseness=0.50] (17) to (0);
		\draw [in=90, out=-120, looseness=0.75] (17) to (10);
		\draw [in=90, out=-45, looseness=0.50] (17) to (1);
		\draw (41.center) to (17);
		\draw (54.center) to (57);
		\draw (58.center) to (59);
		\draw (59) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/zphasemerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2, 1) {$\overrightarrow a$};
		\node [style=gbox] (1) at (-0.5, 1) {$\overrightarrow b$};
		\node [style=gbox] (2) at (2.75, 1) {$\overrightarrow c$};
		\node [style=none] (3) at (0.5, 0) {$=$};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=rn] (6) at (-1.25, -0.25) {};
		\node [style=gbox] (7) at (1.5, -0.5) {$r_0$};
		\node [style={rn_phase}] (8) at (1.5, 0.75) {$K_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (0) to (6);
		\draw (1) to (6);
		\draw (6) to (5.center);
		\draw (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/3-valent-binor-equal-3jm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4.75) {};
		\node [style=none] (1) at (-1, 4.75) {};
		\node [style=none] (2) at (-6, 4.75) {};
		\node [style=none] (3) at (6, 4.75) {};
		\node [style=none] (4) at (-5.75, 4.75) {};
		\node [style=none] (5) at (5.75, 4.75) {};
		\node [style=none] (6) at (-4.25, 4.75) {};
		\node [style=none] (7) at (-0.75, 4.75) {};
		\node [style=none] (8) at (1, 4.75) {};
		\node [style=none] (9) at (4, 4.75) {};
		\node [style=none] (10) at (0.75, 4.75) {};
		\node [style=none] (11) at (4.25, 4.75) {};
		\node [style=none] (12) at (-6.5, 2.75) {};
		\node [style=none] (13) at (-3.5, 2.75) {};
		\node [style=none] (14) at (-1.5, 2.75) {};
		\node [style=none] (15) at (1.5, 2.75) {};
		\node [style=none] (16) at (3.5, 2.75) {};
		\node [style=none] (17) at (6.5, 2.75) {};
		\node [style=none] (18) at (-5, 3.25) {$\dots$};
		\node [style=none] (19) at (0, 3.25) {$\dots$};
		\node [style=none] (20) at (5, 3.25) {$\dots$};
		\node [style=none] (21) at (-5, 4) {$2j_1$};
		\node [style=none] (22) at (0, 4) {$2j_2$};
		\node [style=none] (23) at (5, 4) {$2j_3$};
		\node [style=none] (24) at (-5, 5.75) {$\overbrace{0 0 \dots 1 1 }^{j_1+m_1 \text{ times } 0}$};
		\node [style=none] (25) at (0, 5.75) {$\overbrace{0 0 \dots 1 1 }^{j_2+m_2 \text{ times } 0}$};
		\node [style=none] (26) at (5, 5.75) {$\overbrace{0 0 \dots 1 1 }^{j_3+m_3 \text{ times } 0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=5.00] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (2.center) to (3.center);
		\draw [bend right=90, looseness=2.00] (4.center) to (5.center);
		\draw [bend right=90, looseness=4.50] (6.center) to (7.center);
		\draw [bend right=90, looseness=5.00] (8.center) to (9.center);
		\draw [bend right=90, looseness=4.50] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/3-valent-binor-equal-3jm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1.75) {};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (-6, -1.75) {};
		\node [style=none] (3) at (6, -1.75) {};
		\node [style=none] (4) at (-5.75, -1.75) {};
		\node [style=none] (5) at (5.75, -1.75) {};
		\node [style=none] (6) at (-4.25, -1.75) {};
		\node [style=none] (7) at (-0.75, -1.75) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (4, -1.75) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (4.25, -1.75) {};
		\node [style=none] (12) at (-6.5, 0.25) {};
		\node [style=none] (13) at (-3.5, 0.25) {};
		\node [style=none] (14) at (-1.5, 0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (3.5, 0.25) {};
		\node [style=none] (17) at (6.5, 0.25) {};
		\node [style=none] (18) at (-5, -0.25) {$\dots$};
		\node [style=none] (19) at (0, -0.25) {$\dots$};
		\node [style=none] (20) at (5, -0.25) {$\dots$};
		\node [style=none] (21) at (-5, -1) {$2j_1$};
		\node [style=none] (22) at (0, -1) {$2j_2$};
		\node [style=none] (23) at (5, -1) {$2j_3$};
		\node [style=none] (24) at (-5, -2.75) {$\underbrace{0 0 \dots 1 1 }_{j_1+m_1 \text{ times } 0}$};
		\node [style=none] (25) at (0, -2.75) {$\underbrace{0 0 \dots 1 1 }_{j_2+m_2 \text{ times } 0}$};
		\node [style=none] (26) at (5, -2.75) {$\underbrace{0 0 \dots 1 1 }_{j_3+m_3 \text{ times } 0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=5.00] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (2.center) to (3.center);
		\draw [bend left=90, looseness=2.00] (4.center) to (5.center);
		\draw [bend left=90, looseness=4.50] (6.center) to (7.center);
		\draw [bend left=90, looseness=5.00] (8.center) to (9.center);
		\draw [bend left=90, looseness=4.50] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/3-valent-binor-evaluated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (-6, 2) {};
		\node [style=none] (3) at (6, 2) {};
		\node [style=none] (4) at (-5.75, 2) {};
		\node [style=none] (5) at (5.75, 2) {};
		\node [style=none] (6) at (-4.25, 2) {};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=none] (11) at (4.25, 2) {};
		\node [style=none] (12) at (-6.5, 0) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (-5, 0.5) {$\dots$};
		\node [style=none] (19) at (0, 0.5) {$\dots$};
		\node [style=none] (20) at (5, 0.5) {$\dots$};
		\node [style=none] (21) at (-5, 1.25) {$2j_1$};
		\node [style=none] (22) at (0, 1.25) {$2j_2$};
		\node [style=none] (23) at (5, 1.25) {$2j_3$};
		\node [style=none] (24) at (-5, 2.5) {$0 0 \dots 0 0 $};
		\node [style=none] (25) at (0, 3) {$\overbrace{1 1 \dots 0 0}^{-j_1 + j_2 + j_3  \text{ times } 0}$};
		\node [style=none] (26) at (5, 2.5) {$1 1 \dots 1 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=5.00] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (2.center) to (3.center);
		\draw [bend right=90, looseness=2.00] (4.center) to (5.center);
		\draw [bend right=90, looseness=4.50] (6.center) to (7.center);
		\draw [bend right=90, looseness=5.00] (8.center) to (9.center);
		\draw [bend right=90, looseness=4.50] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/3-valent-binor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.5) {};
		\node [style=none] (1) at (-1, -2.5) {};
		\node [style=none] (4) at (-6, -2.5) {};
		\node [style=none] (5) at (6, -2.5) {};
		\node [style=none] (6) at (-5.75, -2.5) {};
		\node [style=none] (7) at (5.75, -2.5) {};
		\node [style=none] (8) at (-4.25, -2.5) {};
		\node [style=none] (9) at (-0.75, -2.5) {};
		\node [style=none] (10) at (1, -2.5) {};
		\node [style=none] (11) at (4, -2.5) {};
		\node [style=none] (12) at (0.75, -2.5) {};
		\node [style=none] (13) at (4.25, -2.5) {};
		\node [style=none] (14) at (-6.5, -0.5) {};
		\node [style=none] (15) at (-3.5, -0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (6.5, -0.5) {};
		\node [style=none] (20) at (-4.75, 0) {$\dots$};
		\node [style=none] (21) at (0, 0) {$\dots$};
		\node [style=none] (22) at (4.75, 0) {$\dots$};
		\node [style=none] (23) at (-4.5, 0.75) {$2j_1$};
		\node [style=none] (24) at (0, 0.75) {$2j_2$};
		\node [style=none] (25) at (4.5, 0.75) {$2j_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=5.00] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (4.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (6.center) to (7.center);
		\draw [bend left=90, looseness=4.50] (8.center) to (9.center);
		\draw [bend left=90, looseness=5.00] (10.center) to (11.center);
		\draw [bend left=90, looseness=4.50] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/3-valent-binorzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-7.5, 0) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (3.25, 0) {};
		\node [style=none] (19) at (7.25, 0) {};
		\node [style=none] (20) at (-5.5, -0.875) {$\dots$};
		\node [style=wire label] (23) at (-5.5, -0.5) {$2j_1$};
		\node [style={rn_phase}] (39) at (-0.75, 1) {$\pi$};
		\node [style={rn_phase}] (40) at (-1.5, 1) {$\pi$};
		\node [style={gn_phase}] (41) at (0.75, 1) {$\pi$};
		\node [style={gn_phase}] (42) at (1.5, 1) {$\pi$};
		\node [style={rn_phase}] (44) at (4.5, 1) {$\pi$};
		\node [style={rn_phase}] (45) at (3.75, 1) {$\pi$};
		\node [style={gn_phase}] (46) at (-4.75, 1) {$\pi$};
		\node [style={gn_phase}] (47) at (-4, 1) {$\pi$};
		\node [style={rn_phase}] (48) at (6.75, 1) {$\pi$};
		\node [style={rn_phase}] (49) at (6, 1) {$\pi$};
		\node [style={gn_phase}] (50) at (-7, 1) {$\pi$};
		\node [style={gn_phase}] (51) at (-6.25, 1) {$\pi$};
		\node [style=none] (64) at (-0.75, 1.5) {};
		\node [style=none] (65) at (-1.5, 1.5) {};
		\node [style=none] (66) at (0.75, 1.5) {};
		\node [style=none] (67) at (1.5, 1.5) {};
		\node [style=none] (68) at (4.5, 1.5) {};
		\node [style=none] (69) at (3.75, 1.5) {};
		\node [style=none] (70) at (-4.75, 1.5) {};
		\node [style=none] (71) at (-4, 1.5) {};
		\node [style=none] (72) at (6.75, 1.5) {};
		\node [style=none] (73) at (6, 1.5) {};
		\node [style=none] (74) at (-7, 1.5) {};
		\node [style=none] (75) at (-6.25, 1.5) {};
		\node [style=gbox] (76) at (-5.5, -3.875) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (77) at (-5.5, -4.75) {};
		\node [style=wire label] (79) at (-4.5, -0.625) {$2$};
		\node [style=rn] (81) at (-5.5, -2.625) {};
		\node [style=none] (82) at (-4.75, -1.625) {};
		\node [style=gn] (83) at (-4.75, -1.25) {};
		\node [style=wire label] (85) at (-7.25, -0.625) {$2$};
		\node [style=none] (86) at (-6.25, -1.625) {};
		\node [style=gn] (87) at (-6.25, -1.25) {};
		\node [style=wire label] (88) at (-4.75, -3) {$2j_1 \plus 1$};
		\node [style=gn] (90) at (-4, -1.25) {};
		\node [style=gn] (91) at (-7, -1.25) {};
		\node [style=none] (92) at (-4, -1.625) {};
		\node [style=none] (93) at (-7, -1.625) {};
		\node [style=wire label] (94) at (-6.5, -0.625) {$2$};
		\node [style=wire label] (95) at (-3.75, -0.625) {$2$};
		\node [style=none] (96) at (0, -0.875) {$\dots$};
		\node [style=wire label] (97) at (0, -0.5) {$2j_2$};
		\node [style=gbox] (98) at (0, -3.875) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (99) at (0, -4.75) {};
		\node [style=wire label] (100) at (1, -0.625) {$2$};
		\node [style=rn] (101) at (0, -2.625) {};
		\node [style=none] (102) at (0.75, -1.625) {};
		\node [style=gn] (103) at (0.75, -1.25) {};
		\node [style=wire label] (104) at (-1.75, -0.625) {$2$};
		\node [style=none] (105) at (-0.75, -1.625) {};
		\node [style=gn] (106) at (-0.75, -1.25) {};
		\node [style=wire label] (107) at (0.75, -3) {$2j_2 \plus 1$};
		\node [style=gn] (108) at (1.5, -1.25) {};
		\node [style=gn] (109) at (-1.5, -1.25) {};
		\node [style=none] (110) at (1.5, -1.625) {};
		\node [style=none] (111) at (-1.5, -1.625) {};
		\node [style=wire label] (112) at (-1, -0.625) {$2$};
		\node [style=wire label] (113) at (1.75, -0.625) {$2$};
		\node [style=none] (114) at (5.25, -0.875) {$\dots$};
		\node [style=wire label] (115) at (5.25, -0.5) {$2j_3$};
		\node [style=gbox] (116) at (5.25, -3.875) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (117) at (5.25, -4.75) {};
		\node [style=wire label] (118) at (6.25, -0.625) {$2$};
		\node [style=rn] (119) at (5.25, -2.625) {};
		\node [style=none] (120) at (6, -1.625) {};
		\node [style=gn] (121) at (6, -1.25) {};
		\node [style=wire label] (122) at (3.5, -0.625) {$2$};
		\node [style=none] (123) at (4.5, -1.625) {};
		\node [style=gn] (124) at (4.5, -1.25) {};
		\node [style=wire label] (125) at (6, -3) {$2j_3 \plus 1$};
		\node [style=gn] (126) at (6.75, -1.25) {};
		\node [style=gn] (127) at (3.75, -1.25) {};
		\node [style=none] (128) at (6.75, -1.625) {};
		\node [style=none] (129) at (3.75, -1.625) {};
		\node [style=wire label] (130) at (4.25, -0.625) {$2$};
		\node [style=wire label] (131) at (7, -0.625) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=symmetriser] (14.center) to (15.center);
		\draw [style=symmetriser] (16.center) to (17.center);
		\draw [style=symmetriser] (18.center) to (19.center);
		\draw (74.center) to (50);
		\draw (75.center) to (51);
		\draw (70.center) to (46);
		\draw (71.center) to (47);
		\draw (65.center) to (40);
		\draw (64.center) to (39);
		\draw (66.center) to (41);
		\draw (67.center) to (42);
		\draw (69.center) to (45);
		\draw (68.center) to (44);
		\draw (73.center) to (49);
		\draw (72.center) to (48);
		\draw [bend left=90] (71.center) to (65.center);
		\draw [bend left=90, looseness=1.25] (70.center) to (64.center);
		\draw [bend left=90] (67.center) to (69.center);
		\draw [bend right=90, looseness=1.25] (68.center) to (66.center);
		\draw [bend left=90, looseness=0.75] (75.center) to (73.center);
		\draw [bend left=90, looseness=0.85] (74.center) to (72.center);
		\draw (76) to (77.center);
		\draw [in=30, out=-90, looseness=0.75] (82.center) to (81);
		\draw [in=-90, out=150, looseness=0.75] (81) to (86.center);
		\draw (81) to (76);
		\draw [in=165, out=-90, looseness=0.75] (93.center) to (81);
		\draw [in=15, out=-90, looseness=0.75] (92.center) to (81);
		\draw (90) to (92.center);
		\draw (91) to (93.center);
		\draw (46) to (83);
		\draw (47) to (90);
		\draw (51) to (87);
		\draw (50) to (91);
		\draw (87) to (86.center);
		\draw (83) to (82.center);
		\draw (98) to (99.center);
		\draw [in=30, out=-90, looseness=0.75] (102.center) to (101);
		\draw [in=-90, out=150, looseness=0.75] (101) to (105.center);
		\draw (101) to (98);
		\draw [in=165, out=-90, looseness=0.75] (111.center) to (101);
		\draw [in=15, out=-90, looseness=0.75] (110.center) to (101);
		\draw (108) to (110.center);
		\draw (109) to (111.center);
		\draw (106) to (105.center);
		\draw (103) to (102.center);
		\draw (40) to (109);
		\draw (39) to (106);
		\draw (41) to (103);
		\draw (42) to (108);
		\draw (116) to (117.center);
		\draw [in=30, out=-90, looseness=0.75] (120.center) to (119);
		\draw [in=-90, out=150, looseness=0.75] (119) to (123.center);
		\draw (119) to (116);
		\draw [in=165, out=-90, looseness=0.75] (129.center) to (119);
		\draw [in=15, out=-90, looseness=0.75] (128.center) to (119);
		\draw (126) to (128.center);
		\draw (127) to (129.center);
		\draw (124) to (123.center);
		\draw (121) to (120.center);
		\draw (45) to (127);
		\draw (44) to (124);
		\draw (49) to (121);
		\draw (48) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/c-g-coeff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=none] (2) at (6, 0) {};
		\node [style=none] (3) at (10, 0) {};
		\node [style=none] (4) at (7.25, 5.75) {};
		\node [style=none] (5) at (3.25, 5.75) {};
		\node [style=none] (6) at (2.5, -0.875) {$\dots$};
		\node [style=wire label] (7) at (2.5, -0.5) {$2j_1$};
		\node [style={rn_phase}] (8) at (7.25, 1) {$\pi$};
		\node [style={rn_phase}] (9) at (6.5, 1) {$\pi$};
		\node [style={gn_phase}] (10) at (8.75, 1) {$\pi$};
		\node [style={gn_phase}] (11) at (9.5, 1) {$\pi$};
		\node [style={rn_phase}] (12) at (6, 4.75) {$\pi$};
		\node [style={rn_phase}] (13) at (6.75, 4.75) {$\pi$};
		\node [style={gn_phase}] (14) at (3.25, 1) {$\pi$};
		\node [style={gn_phase}] (15) at (4, 1) {$\pi$};
		\node [style={rn_phase}] (16) at (3.75, 4.75) {$\pi$};
		\node [style={rn_phase}] (17) at (4.5, 4.75) {$\pi$};
		\node [style={gn_phase}] (18) at (1, 1) {$\pi$};
		\node [style={gn_phase}] (19) at (1.75, 1) {$\pi$};
		\node [style=none] (20) at (7.25, 1.5) {};
		\node [style=none] (21) at (6.5, 1.5) {};
		\node [style=none] (22) at (8.75, 1.5) {};
		\node [style=none] (23) at (9.5, 1.5) {};
		\node [style=none] (24) at (6, 4.25) {};
		\node [style=none] (25) at (6.75, 4.25) {};
		\node [style=none] (26) at (3.25, 1.5) {};
		\node [style=none] (27) at (4, 1.5) {};
		\node [style=none] (28) at (3.75, 4.25) {};
		\node [style=none] (29) at (4.5, 4.25) {};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=none] (31) at (1.75, 1.5) {};
		\node [style=gbox] (32) at (2.5, -3.875) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (34) at (3.5, -0.625) {$2$};
		\node [style=rn] (35) at (2.5, -2.625) {};
		\node [style=none] (36) at (3.25, -1.625) {};
		\node [style=gn] (37) at (3.25, -1.25) {};
		\node [style=wire label] (38) at (0.75, -0.625) {$2$};
		\node [style=none] (39) at (1.75, -1.625) {};
		\node [style=gn] (40) at (1.75, -1.25) {};
		\node [style=wire label] (41) at (3.25, -3) {$2j_1 \plus 1$};
		\node [style=gn] (42) at (4, -1.25) {};
		\node [style=gn] (43) at (1, -1.25) {};
		\node [style=none] (44) at (4, -1.625) {};
		\node [style=none] (45) at (1, -1.625) {};
		\node [style=wire label] (46) at (1.5, -0.625) {$2$};
		\node [style=wire label] (47) at (4.25, -0.625) {$2$};
		\node [style=none] (48) at (8, -0.875) {$\dots$};
		\node [style=wire label] (49) at (8, -0.5) {$2j_2$};
		\node [style=gbox] (50) at (8, -3.875) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (52) at (9, -0.625) {$2$};
		\node [style=rn] (53) at (8, -2.625) {};
		\node [style=none] (54) at (8.75, -1.625) {};
		\node [style=gn] (55) at (8.75, -1.25) {};
		\node [style=wire label] (56) at (6.25, -0.625) {$2$};
		\node [style=none] (57) at (7.25, -1.625) {};
		\node [style=gn] (58) at (7.25, -1.25) {};
		\node [style=wire label] (59) at (8.75, -3) {$2j_2 \plus 1$};
		\node [style=gn] (60) at (9.5, -1.25) {};
		\node [style=gn] (61) at (6.5, -1.25) {};
		\node [style=none] (62) at (9.5, -1.625) {};
		\node [style=none] (63) at (6.5, -1.625) {};
		\node [style=wire label] (64) at (7, -0.625) {$2$};
		\node [style=wire label] (65) at (9.75, -0.625) {$2$};
		\node [style=none] (66) at (5.25, 6.625) {$\dots$};
		\node [style=wire label] (67) at (5.25, 6.25) {$2j_3$};
		\node [style=gbox] (68) at (5.25, 9.625) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (70) at (4.25, 6.375) {$2$};
		\node [style=rn] (71) at (5.25, 8.375) {};
		\node [style=none] (72) at (4.5, 7.375) {};
		\node [style=gn] (73) at (4.5, 7) {};
		\node [style=wire label] (74) at (7, 6.375) {$2$};
		\node [style=none] (75) at (6, 7.375) {};
		\node [style=gn] (76) at (6, 7) {};
		\node [style=wire label] (77) at (4.5, 8.75) {$2j_3 \plus 1$};
		\node [style=gn] (78) at (3.75, 7) {};
		\node [style=gn] (79) at (6.75, 7) {};
		\node [style=none] (80) at (3.75, 7.375) {};
		\node [style=none] (81) at (6.75, 7.375) {};
		\node [style=wire label] (82) at (6.25, 6.375) {$2$};
		\node [style=wire label] (83) at (3.5, 6.375) {$2$};
		\node [style={rn_phase}] (84) at (5.25, 11) {$K_{\minu (j_3 \plus m_3)}$};
		\node [style=none] (85) at (17.25, 0) {};
		\node [style=none] (86) at (21.25, 0) {};
		\node [style=none] (87) at (22.75, 0) {};
		\node [style=none] (88) at (26.75, 0) {};
		\node [style=none] (89) at (28, 0) {};
		\node [style=none] (90) at (32, 0) {};
		\node [style=none] (91) at (19.25, -0.875) {$\dots$};
		\node [style=wire label] (92) at (19.25, -0.5) {$2j_1$};
		\node [style={rn_phase}] (93) at (24, 1) {$\pi$};
		\node [style={rn_phase}] (94) at (23.25, 1) {$\pi$};
		\node [style={gn_phase}] (95) at (25.5, 1) {$\pi$};
		\node [style={gn_phase}] (96) at (26.25, 1) {$\pi$};
		\node [style={rn_phase}] (97) at (29.25, 1) {$\pi$};
		\node [style={rn_phase}] (98) at (28.5, 1) {$\pi$};
		\node [style={gn_phase}] (99) at (20, 1) {$\pi$};
		\node [style={gn_phase}] (100) at (20.75, 1) {$\pi$};
		\node [style={rn_phase}] (101) at (31.5, 1) {$\pi$};
		\node [style={rn_phase}] (102) at (30.75, 1) {$\pi$};
		\node [style={gn_phase}] (103) at (17.75, 1) {$\pi$};
		\node [style={gn_phase}] (104) at (18.5, 1) {$\pi$};
		\node [style=none] (105) at (24, 1.5) {};
		\node [style=none] (106) at (23.25, 1.5) {};
		\node [style=none] (107) at (25.5, 1.5) {};
		\node [style=none] (108) at (26.25, 1.5) {};
		\node [style=none] (109) at (29.25, 1.5) {};
		\node [style=none] (110) at (28.5, 1.5) {};
		\node [style=none] (111) at (20, 1.5) {};
		\node [style=none] (112) at (20.75, 1.5) {};
		\node [style=none] (113) at (31.5, 1.5) {};
		\node [style=none] (114) at (30.75, 1.5) {};
		\node [style=none] (115) at (17.75, 1.5) {};
		\node [style=none] (116) at (18.5, 1.5) {};
		\node [style=gbox] (117) at (19.25, -3.875) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (119) at (20.25, -0.625) {$2$};
		\node [style=rn] (120) at (19.25, -2.625) {};
		\node [style=none] (121) at (20, -1.625) {};
		\node [style=gn] (122) at (20, -1.25) {};
		\node [style=wire label] (123) at (17.5, -0.625) {$2$};
		\node [style=none] (124) at (18.5, -1.625) {};
		\node [style=gn] (125) at (18.5, -1.25) {};
		\node [style=wire label] (126) at (20, -3) {$2j_1 \plus 1$};
		\node [style=gn] (127) at (20.75, -1.25) {};
		\node [style=gn] (128) at (17.75, -1.25) {};
		\node [style=none] (129) at (20.75, -1.625) {};
		\node [style=none] (130) at (17.75, -1.625) {};
		\node [style=wire label] (131) at (18.25, -0.625) {$2$};
		\node [style=wire label] (132) at (21, -0.625) {$2$};
		\node [style=none] (133) at (24.75, -0.875) {$\dots$};
		\node [style=wire label] (134) at (24.75, -0.5) {$2j_2$};
		\node [style=gbox] (135) at (24.75, -3.875) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=wire label] (137) at (25.75, -0.625) {$2$};
		\node [style=rn] (138) at (24.75, -2.625) {};
		\node [style=none] (139) at (25.5, -1.625) {};
		\node [style=gn] (140) at (25.5, -1.25) {};
		\node [style=wire label] (141) at (23, -0.625) {$2$};
		\node [style=none] (142) at (24, -1.625) {};
		\node [style=gn] (143) at (24, -1.25) {};
		\node [style=wire label] (144) at (25.5, -3) {$2j_2 \plus 1$};
		\node [style=gn] (145) at (26.25, -1.25) {};
		\node [style=gn] (146) at (23.25, -1.25) {};
		\node [style=none] (147) at (26.25, -1.625) {};
		\node [style=none] (148) at (23.25, -1.625) {};
		\node [style=wire label] (149) at (23.75, -0.625) {$2$};
		\node [style=wire label] (150) at (26.5, -0.625) {$2$};
		\node [style=none] (151) at (30, -0.875) {$\dots$};
		\node [style=wire label] (152) at (30, -0.5) {$2j_3$};
		\node [style=gbox] (153) at (30, -3.875) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=wire label] (155) at (31, -0.625) {$2$};
		\node [style=rn] (156) at (30, -2.625) {};
		\node [style=none] (157) at (30.75, -1.625) {};
		\node [style=gn] (158) at (30.75, -1.25) {};
		\node [style=wire label] (159) at (28.25, -0.625) {$2$};
		\node [style=none] (160) at (29.25, -1.625) {};
		\node [style=gn] (161) at (29.25, -1.25) {};
		\node [style=wire label] (162) at (30.75, -3) {$2j_3 \plus 1$};
		\node [style=gn] (163) at (31.5, -1.25) {};
		\node [style=gn] (164) at (28.5, -1.25) {};
		\node [style=none] (165) at (31.5, -1.625) {};
		\node [style=none] (166) at (28.5, -1.625) {};
		\node [style=wire label] (167) at (29, -0.625) {$2$};
		\node [style=wire label] (168) at (31.75, -0.625) {$2$};
		\node [style={rn_phase}] (170) at (30, -5.25) {$K_{j_3 \plus m_3}$};
		\node [style=none] (171) at (13.75, 0) {$=$};
		\node [style={rn_phase}] (174) at (2.5, -5.25) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (176) at (19.25, -5.25) {$K_{j_1 \minu m_1}$};
		\node [style={rn_phase}] (177) at (8, -5.25) {$K_{j_2 \minu m_2}$};
		\node [style={rn_phase}] (178) at (24.75, -5.25) {$K_{j_2 \minu m_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=symmetriser] (0.center) to (1.center);
		\draw [style=symmetriser] (2.center) to (3.center);
		\draw [style=symmetriser] (4.center) to (5.center);
		\draw (30.center) to (18);
		\draw (31.center) to (19);
		\draw (26.center) to (14);
		\draw (27.center) to (15);
		\draw (21.center) to (9);
		\draw (20.center) to (8);
		\draw (22.center) to (10);
		\draw (23.center) to (11);
		\draw (25.center) to (13);
		\draw (24.center) to (12);
		\draw (29.center) to (17);
		\draw (28.center) to (16);
		\draw [bend left=90] (27.center) to (21.center);
		\draw [bend left=90, looseness=1.25] (26.center) to (20.center);
		\draw [in=30, out=-90, looseness=0.75] (36.center) to (35);
		\draw [in=-90, out=150, looseness=0.75] (35) to (39.center);
		\draw (35) to (32);
		\draw [in=165, out=-90, looseness=0.75] (45.center) to (35);
		\draw [in=15, out=-90, looseness=0.75] (44.center) to (35);
		\draw (42) to (44.center);
		\draw (43) to (45.center);
		\draw (14) to (37);
		\draw (15) to (42);
		\draw (19) to (40);
		\draw (18) to (43);
		\draw (40) to (39.center);
		\draw (37) to (36.center);
		\draw [in=30, out=-90, looseness=0.75] (54.center) to (53);
		\draw [in=-90, out=150, looseness=0.75] (53) to (57.center);
		\draw (53) to (50);
		\draw [in=165, out=-90, looseness=0.75] (63.center) to (53);
		\draw [in=15, out=-90, looseness=0.75] (62.center) to (53);
		\draw (60) to (62.center);
		\draw (61) to (63.center);
		\draw (58) to (57.center);
		\draw (55) to (54.center);
		\draw (9) to (61);
		\draw (8) to (58);
		\draw (10) to (55);
		\draw (11) to (60);
		\draw [in=-150, out=90, looseness=0.75] (72.center) to (71);
		\draw [in=90, out=-30, looseness=0.75] (71) to (75.center);
		\draw (71) to (68);
		\draw [in=-15, out=90, looseness=0.75] (81.center) to (71);
		\draw [in=-165, out=90, looseness=0.75] (80.center) to (71);
		\draw (78) to (80.center);
		\draw (79) to (81.center);
		\draw (76) to (75.center);
		\draw (73) to (72.center);
		\draw (13) to (79);
		\draw (12) to (76);
		\draw (17) to (73);
		\draw (16) to (78);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.75] (25.center) to (23.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (31.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (30.center);
		\draw [style=symmetriser] (85.center) to (86.center);
		\draw [style=symmetriser] (87.center) to (88.center);
		\draw [style=symmetriser] (89.center) to (90.center);
		\draw (115.center) to (103);
		\draw (116.center) to (104);
		\draw (111.center) to (99);
		\draw (112.center) to (100);
		\draw (106.center) to (94);
		\draw (105.center) to (93);
		\draw (107.center) to (95);
		\draw (108.center) to (96);
		\draw (110.center) to (98);
		\draw (109.center) to (97);
		\draw (114.center) to (102);
		\draw (113.center) to (101);
		\draw [bend left=90] (112.center) to (106.center);
		\draw [bend left=90, looseness=1.25] (111.center) to (105.center);
		\draw [bend left=90] (108.center) to (110.center);
		\draw [bend right=90, looseness=1.25] (109.center) to (107.center);
		\draw [bend left=90, looseness=0.75] (116.center) to (114.center);
		\draw [bend left=90, looseness=0.85] (115.center) to (113.center);
		\draw [in=30, out=-90, looseness=0.75] (121.center) to (120);
		\draw [in=-90, out=150, looseness=0.75] (120) to (124.center);
		\draw (120) to (117);
		\draw [in=165, out=-90, looseness=0.75] (130.center) to (120);
		\draw [in=15, out=-90, looseness=0.75] (129.center) to (120);
		\draw (127) to (129.center);
		\draw (128) to (130.center);
		\draw (99) to (122);
		\draw (100) to (127);
		\draw (104) to (125);
		\draw (103) to (128);
		\draw (125) to (124.center);
		\draw (122) to (121.center);
		\draw [in=30, out=-90, looseness=0.75] (139.center) to (138);
		\draw [in=-90, out=150, looseness=0.75] (138) to (142.center);
		\draw (138) to (135);
		\draw [in=165, out=-90, looseness=0.75] (148.center) to (138);
		\draw [in=15, out=-90, looseness=0.75] (147.center) to (138);
		\draw (145) to (147.center);
		\draw (146) to (148.center);
		\draw (143) to (142.center);
		\draw (140) to (139.center);
		\draw (94) to (146);
		\draw (93) to (143);
		\draw (95) to (140);
		\draw (96) to (145);
		\draw [in=30, out=-90, looseness=0.75] (157.center) to (156);
		\draw [in=-90, out=150, looseness=0.75] (156) to (160.center);
		\draw (156) to (153);
		\draw [in=165, out=-90, looseness=0.75] (166.center) to (156);
		\draw [in=15, out=-90, looseness=0.75] (165.center) to (156);
		\draw (163) to (165.center);
		\draw (164) to (166.center);
		\draw (161) to (160.center);
		\draw (158) to (157.center);
		\draw (98) to (164);
		\draw (97) to (161);
		\draw (102) to (158);
		\draw (101) to (163);
		\draw (32) to (174);
		\draw (50) to (177);
		\draw (68) to (84);
		\draw (117) to (176);
		\draw (135) to (178);
		\draw (153) to (170);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/canonical-basis-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2.975, 8.4) {$\overrightarrow{\sqrt{a_{n}}}$};
		\node [style=wire label] (1) at (-2.25, 9.275) {$n \plus 1$};
		\node [style=wire label] (2) at (-0.75, 11.6) {$2$};
		\node [style=rn] (3) at (-2.975, 9.85) {};
		\node [style=none] (4) at (-0.975, 10.975) {};
		\node [style=none] (5) at (-4.975, 10.975) {};
		\node [style=gn] (6) at (-0.975, 11.1) {};
		\node [style=none] (7) at (-4.975, 13.475) {};
		\node [style=wire label] (8) at (-5.2, 11.6) {$2$};
		\node [style=none] (9) at (-4.975, 10.975) {};
		\node [style=gn] (10) at (-4.975, 11.125) {};
		\node [style=none] (11) at (-0.975, 10.975) {};
		\node [style=none] (12) at (-0.975, 13.5) {};
		\node [style=none] (13) at (-1.75, 12.375) {$...$};
		\node [style=none] (14) at (-2.475, 11.125) {};
		\node [style=none] (15) at (-2.475, 13.5) {};
		\node [style=gn] (16) at (-2.475, 11.125) {};
		\node [style=wire label] (17) at (-3.25, 11.6) {$2$};
		\node [style=none] (18) at (-1.65, 12.725) {{\tiny $j\minu m$}};
		\node [style=none] (19) at (-3.475, 10.975) {};
		\node [style=none] (20) at (-3.475, 13.475) {};
		\node [style=none] (21) at (-3.475, 10.975) {};
		\node [style=gn] (22) at (-3.475, 11.125) {};
		\node [style=none] (23) at (-2.475, 10.95) {};
		\node [style=none] (24) at (-4.25, 12.375) {$...$};
		\node [style={rn_phase}] (25) at (-1, 13.4) {$\pi$};
		\node [style={rn_phase}] (26) at (-2.5, 13.4) {$\pi$};
		\node [style=rn] (27) at (-3.475, 13.4) {};
		\node [style=rn] (28) at (-4.975, 13.4) {};
		\node [style=none] (29) at (-4.125, 12.725) {{\tiny $j\plus m$}};
		\node [style=none] (30) at (-5.25, 12) {};
		\node [style=none] (31) at (-0.75, 12) {};
		\node [style=wire label] (32) at (-2.25, 11.6) {$2$};
		\node [style=none] (33) at (-2.975, 7.25) {};
		\node [style=gbox] (34) at (5.75, 9.65) {$\overrightarrow{a_n}$};
		\node [style=wire label] (35) at (7.975, 12.1) {$2$};
		\node [style=rn] (36) at (5.75, 10.6) {};
		\node [style=none] (37) at (7.75, 11.475) {};
		\node [style=none] (38) at (3.75, 11.475) {};
		\node [style=gn] (39) at (7.75, 11.6) {};
		\node [style=none] (40) at (3.75, 13.475) {};
		\node [style=wire label] (41) at (3.525, 12.1) {$2$};
		\node [style=none] (42) at (3.75, 11.475) {};
		\node [style=gn] (43) at (3.75, 11.625) {};
		\node [style=none] (44) at (7.75, 11.475) {};
		\node [style=none] (45) at (7.75, 13.5) {};
		\node [style=none] (46) at (6.975, 12.375) {$...$};
		\node [style=none] (47) at (6.25, 11.625) {};
		\node [style=none] (48) at (6.25, 13.5) {};
		\node [style=gn] (49) at (6.25, 11.625) {};
		\node [style=wire label] (50) at (5.475, 12.1) {$2$};
		\node [style=none] (51) at (7.075, 12.725) {{\tiny $j\minu m$}};
		\node [style=none] (52) at (5.25, 11.475) {};
		\node [style=none] (53) at (5.25, 13.475) {};
		\node [style=none] (54) at (5.25, 11.475) {};
		\node [style=gn] (55) at (5.25, 11.625) {};
		\node [style=none] (56) at (6.25, 11.45) {};
		\node [style=none] (57) at (4.475, 12.375) {$...$};
		\node [style={rn_phase}] (58) at (7.725, 13.4) {$\pi$};
		\node [style={rn_phase}] (59) at (6.225, 13.4) {$\pi$};
		\node [style=rn] (60) at (5.25, 13.4) {};
		\node [style=rn] (61) at (3.75, 13.4) {};
		\node [style=none] (62) at (4.6, 12.725) {{\tiny $j\plus m$}};
		\node [style=wire label] (63) at (6.475, 12.1) {$2$};
		\node [style=wire label] (64) at (7.25, 7.25) {$2$};
		\node [style=none] (65) at (5.75, 7.5) {$\ldots$};
		\node [style=rn] (66) at (5.75, 8.75) {};
		\node [style=none] (67) at (7, 8) {};
		\node [style=gn] (68) at (7, 7.625) {};
		\node [style=wire label] (69) at (4.25, 7.25) {$2$};
		\node [style=none] (70) at (4.5, 8) {};
		\node [style=gn] (71) at (4.5, 7.625) {};
		\node [style=wire label] (72) at (7.5, 8.125) {$n \plus 1$};
		\node [style=wire label] (73) at (4, 8.125) {$n \plus 1$};
		\node [style=wire label] (74) at (5.75, 7) {$n$};
		\node [style=gbox] (75) at (5.75, 4.875) {$\overrightarrow{\sqrt{a_n}}$};
		\node [style=none] (76) at (5.75, 4.125) {};
		\node [style=rn] (77) at (5.75, 5.875) {};
		\node [style=none] (78) at (7, 6.625) {};
		\node [style=gn] (79) at (7, 6.75) {};
		\node [style=none] (80) at (4.5, 6.625) {};
		\node [style=gn] (81) at (4.5, 6.75) {};
		\node [style=wire label] (82) at (7.5, 6.5) {$n \plus 1$};
		\node [style=wire label] (83) at (6.75, 10.5) {$n \plus 1$};
		\node [style=gbox] (84) at (-3, -0.85) {$\overrightarrow{\sqrt{a_{n}}}$};
		\node [style=wire label] (85) at (-2.275, 0.025) {$n\plus 1$};
		\node [style=wire label] (86) at (-0.775, 2.1) {$2$};
		\node [style=rn] (87) at (-3, 0.6) {};
		\node [style=none] (88) at (-1, 1.475) {};
		\node [style=none] (89) at (-5, 1.475) {};
		\node [style=gn] (90) at (-1, 1.6) {};
		\node [style=none] (91) at (-5, 3.475) {};
		\node [style=wire label] (92) at (-5.225, 2.1) {$2$};
		\node [style=none] (93) at (-5, 1.475) {};
		\node [style=gn] (94) at (-5, 1.625) {};
		\node [style=none] (95) at (-1, 1.475) {};
		\node [style=none] (96) at (-1, 3.5) {};
		\node [style=none] (97) at (-1.775, 2.375) {$...$};
		\node [style=none] (98) at (-2.5, 1.625) {};
		\node [style=none] (99) at (-2.5, 3.5) {};
		\node [style=gn] (100) at (-2.5, 1.625) {};
		\node [style=wire label] (101) at (-3.275, 2.1) {$2$};
		\node [style=none] (102) at (-1.675, 2.725) {{\tiny $j\minu m$}};
		\node [style=none] (103) at (-3.5, 1.475) {};
		\node [style=none] (104) at (-3.5, 3.475) {};
		\node [style=none] (105) at (-3.5, 1.475) {};
		\node [style=gn] (106) at (-3.5, 1.625) {};
		\node [style=none] (107) at (-2.5, 1.45) {};
		\node [style=none] (108) at (-4.275, 2.375) {$...$};
		\node [style={rn_phase}] (109) at (-1.025, 3.4) {$\pi$};
		\node [style={rn_phase}] (110) at (-2.525, 3.4) {$\pi$};
		\node [style=rn] (111) at (-3.5, 3.4) {};
		\node [style=rn] (112) at (-5, 3.4) {};
		\node [style=none] (113) at (-4.15, 2.725) {{\tiny $j\plus m$}};
		\node [style=wire label] (114) at (-2.275, 2.1) {$2$};
		\node [style=none] (115) at (-3, -2.25) {};
		\node [style=gbox] (116) at (3.975, -0.6) {$\overrightarrow{\sqrt{a_{n}}}$};
		\node [style=wire label] (117) at (4.7, 1.025) {$n\plus 1$};
		\node [style={rn_phase}] (118) at (3.975, 1.85) {$K_{\minu(j-m)}$};
		\node [style=none] (119) at (3.975, -2) {};
		\node [style=none] (120) at (0.5, 9.5) {$=$};
		\node [style=wire label] (121) at (3.95, 6.5) {$n \plus 1$};
		\node [style=none] (122) at (-7.5, 0) {$=$};
		\node [style=none] (123) at (0, 0) {$=$};
		\node [style=none] (124) at (-6, 9.5) {\scriptsize $\sqrt{\!\binom{2j}{j-m}}$};
		\node [style=none] (125) at (2.95, 9.5) {\scriptsize $\sqrt{\!\binom{2j}{j-m}}$};
		\node [style=none] (126) at (-5.55, 0) {\scriptsize $\sqrt{\!\binom{2j}{j-m}}$};
		\node [style=none] (127) at (1.95, 0) {\scriptsize $\sqrt{\!\binom{2j}{j-m}}$};
		\node [style=none] (128) at (5.95, 0) {$=$};
		\node [style=wire label] (129) at (8.175, 0.525) {$n\plus 1$};
		\node [style={rn_phase}] (130) at (7.45, 1.35) {$K_{j+m+1}$};
		\node [style=none] (131) at (7.45, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (4.center) to (3);
		\draw [in=-90, out=150, looseness=0.75] (3) to (5.center);
		\draw (7.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw [in=135, out=-90, looseness=0.75] (21.center) to (3);
		\draw (16) to (23.center);
		\draw [in=45, out=-90, looseness=0.75] (23.center) to (3);
		\draw (0) to (3);
		\draw [style=symmetriser] (30.center) to (31.center);
		\draw (33.center) to (0);
		\draw [in=30, out=-90, looseness=0.75] (37.center) to (36);
		\draw [in=-90, out=150, looseness=0.75] (36) to (38.center);
		\draw (40.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw [in=135, out=-90, looseness=0.75] (54.center) to (36);
		\draw (49) to (56.center);
		\draw [in=45, out=-90, looseness=0.75] (56.center) to (36);
		\draw (34) to (36);
		\draw [in=-30, out=90, looseness=0.75] (67.center) to (66);
		\draw [in=90, out=-150, looseness=0.75] (66) to (70.center);
		\draw (75) to (76.center);
		\draw [in=30, out=-90, looseness=0.75] (78.center) to (77);
		\draw [in=-90, out=150, looseness=0.75] (77) to (80.center);
		\draw (77) to (75);
		\draw (67.center) to (78.center);
		\draw (70.center) to (80.center);
		\draw (66) to (34);
		\draw [in=30, out=-90, looseness=0.75] (88.center) to (87);
		\draw [in=-90, out=150, looseness=0.75] (87) to (89.center);
		\draw (91.center) to (93.center);
		\draw (95.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (104.center) to (105.center);
		\draw [in=135, out=-90, looseness=0.75] (105.center) to (87);
		\draw (100) to (107.center);
		\draw [in=45, out=-90, looseness=0.75] (107.center) to (87);
		\draw (84) to (87);
		\draw (115.center) to (84);
		\draw (116) to (118);
		\draw (119.center) to (116);
		\draw (131.center) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/canonical-basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-4.725, -1.1) {$\overrightarrow{\sqrt{a_{n}}}$};
		\node [style=wire label] (1) at (-4, -0.225) {$n \plus 1$};
		\node [style=wire label] (2) at (-2.5, 2.1) {$2$};
		\node [style=rn] (3) at (-4.725, 0.35) {};
		\node [style=none] (4) at (-2.725, 1.475) {};
		\node [style=none] (5) at (-6.725, 1.475) {};
		\node [style=gn] (6) at (-2.725, 1.6) {};
		\node [style=none] (7) at (-6.725, 3.975) {};
		\node [style=wire label] (8) at (-6.95, 2.1) {$2$};
		\node [style=none] (9) at (-6.725, 1.475) {};
		\node [style=gn] (10) at (-6.725, 1.625) {};
		\node [style=none] (11) at (-2.725, 1.475) {};
		\node [style=none] (12) at (-2.725, 4) {};
		\node [style=none] (13) at (-3.5, 2.875) {$...$};
		\node [style=none] (14) at (-4.225, 1.625) {};
		\node [style=none] (15) at (-4.225, 4) {};
		\node [style=gn] (16) at (-4.225, 1.625) {};
		\node [style=wire label] (17) at (-5, 2.1) {$2$};
		\node [style=none] (18) at (-3.4, 3.225) {{\tiny $j\minu m$}};
		\node [style=none] (19) at (-5.225, 1.475) {};
		\node [style=none] (20) at (-5.225, 3.975) {};
		\node [style=none] (21) at (-5.225, 1.475) {};
		\node [style=gn] (22) at (-5.225, 1.625) {};
		\node [style=none] (23) at (-4.225, 1.45) {};
		\node [style=none] (24) at (-6, 2.875) {$...$};
		\node [style={rn_phase}] (25) at (-2.75, 3.9) {$\pi$};
		\node [style={rn_phase}] (26) at (-4.25, 3.9) {$\pi$};
		\node [style=rn] (27) at (-5.225, 3.9) {};
		\node [style=rn] (28) at (-6.725, 3.9) {};
		\node [style=none] (29) at (-5.875, 3.225) {{\tiny $j\plus m$}};
		\node [style=none] (30) at (-7, 2.5) {};
		\node [style=none] (31) at (-2.5, 2.5) {};
		\node [style=wire label] (32) at (-4, 2.1) {$2$};
		\node [style=none] (33) at (-4.725, -2.25) {};
		\node [style=gbox] (34) at (2.75, 0.15) {$\overrightarrow{a_n}$};
		\node [style=wire label] (36) at (4.975, 2.6) {$2$};
		\node [style=rn] (37) at (2.75, 1.1) {};
		\node [style=none] (38) at (4.75, 1.975) {};
		\node [style=none] (39) at (0.75, 1.975) {};
		\node [style=gn] (40) at (4.75, 2.1) {};
		\node [style=none] (41) at (0.75, 3.975) {};
		\node [style=wire label] (42) at (0.525, 2.6) {$2$};
		\node [style=none] (43) at (0.75, 1.975) {};
		\node [style=gn] (44) at (0.75, 2.125) {};
		\node [style=none] (45) at (4.75, 1.975) {};
		\node [style=none] (46) at (4.75, 4) {};
		\node [style=none] (47) at (3.975, 2.875) {$...$};
		\node [style=none] (48) at (3.25, 2.125) {};
		\node [style=none] (49) at (3.25, 4) {};
		\node [style=gn] (50) at (3.25, 2.125) {};
		\node [style=wire label] (51) at (2.475, 2.6) {$2$};
		\node [style=none] (52) at (4.075, 3.225) {{\tiny $j\minu m$}};
		\node [style=none] (53) at (2.25, 1.975) {};
		\node [style=none] (54) at (2.25, 3.975) {};
		\node [style=none] (55) at (2.25, 1.975) {};
		\node [style=gn] (56) at (2.25, 2.125) {};
		\node [style=none] (57) at (3.25, 1.95) {};
		\node [style=none] (58) at (1.475, 2.875) {$...$};
		\node [style={rn_phase}] (59) at (4.725, 3.9) {$\pi$};
		\node [style={rn_phase}] (60) at (3.225, 3.9) {$\pi$};
		\node [style=rn] (61) at (2.25, 3.9) {};
		\node [style=rn] (62) at (0.75, 3.9) {};
		\node [style=none] (63) at (1.6, 3.225) {{\tiny $j\plus m$}};
		\node [style=wire label] (66) at (3.475, 2.6) {$2$};
		\node [style=wire label] (70) at (4.25, -2.25) {$2$};
		\node [style=none] (71) at (2.75, -2) {$\ldots$};
		\node [style=rn] (72) at (2.75, -0.75) {};
		\node [style=none] (73) at (4, -1.5) {};
		\node [style=gn] (74) at (4, -1.875) {};
		\node [style=wire label] (75) at (1.25, -2.25) {$2$};
		\node [style=none] (76) at (1.5, -1.5) {};
		\node [style=gn] (77) at (1.5, -1.875) {};
		\node [style=wire label] (78) at (4.5, -1.375) {$n \plus 1$};
		\node [style=wire label] (79) at (1, -1.375) {$n \plus 1$};
		\node [style=wire label] (80) at (2.75, -2.5) {$n$};
		\node [style=gbox] (81) at (2.75, -4.625) {$\overrightarrow{\sqrt{a_n}}$};
		\node [style=none] (82) at (2.75, -5.375) {};
		\node [style=rn] (83) at (2.75, -3.625) {};
		\node [style=none] (84) at (4, -2.875) {};
		\node [style=gn] (85) at (4, -2.75) {};
		\node [style=none] (86) at (1.5, -2.875) {};
		\node [style=gn] (87) at (1.5, -2.75) {};
		\node [style=wire label] (88) at (4.5, -3) {$n \plus 1$};
		\node [style=wire label] (89) at (3.75, 1) {$n \plus 1$};
		\node [style=gbox] (90) at (10.25, -0.85) {$\overrightarrow{\sqrt{a_{n}}}$};
		\node [style=wire label] (91) at (10.975, 0.025) {$n\plus 1$};
		\node [style=wire label] (92) at (12.475, 2.1) {$2$};
		\node [style=rn] (93) at (10.25, 0.6) {};
		\node [style=none] (94) at (12.25, 1.475) {};
		\node [style=none] (95) at (8.25, 1.475) {};
		\node [style=gn] (96) at (12.25, 1.6) {};
		\node [style=none] (97) at (8.25, 3.475) {};
		\node [style=wire label] (98) at (8.025, 2.1) {$2$};
		\node [style=none] (99) at (8.25, 1.475) {};
		\node [style=gn] (100) at (8.25, 1.625) {};
		\node [style=none] (101) at (12.25, 1.475) {};
		\node [style=none] (102) at (12.25, 3.5) {};
		\node [style=none] (103) at (11.475, 2.375) {$...$};
		\node [style=none] (104) at (10.75, 1.625) {};
		\node [style=none] (105) at (10.75, 3.5) {};
		\node [style=gn] (106) at (10.75, 1.625) {};
		\node [style=wire label] (107) at (9.975, 2.1) {$2$};
		\node [style=none] (108) at (11.575, 2.725) {{\tiny $j\minu m$}};
		\node [style=none] (109) at (9.75, 1.475) {};
		\node [style=none] (110) at (9.75, 3.475) {};
		\node [style=none] (111) at (9.75, 1.475) {};
		\node [style=gn] (112) at (9.75, 1.625) {};
		\node [style=none] (113) at (10.75, 1.45) {};
		\node [style=none] (114) at (8.975, 2.375) {$...$};
		\node [style={rn_phase}] (115) at (12.225, 3.4) {$\pi$};
		\node [style={rn_phase}] (116) at (10.725, 3.4) {$\pi$};
		\node [style=rn] (117) at (9.75, 3.4) {};
		\node [style=rn] (118) at (8.25, 3.4) {};
		\node [style=none] (119) at (9.1, 2.725) {{\tiny $j\plus m$}};
		\node [style=wire label] (122) at (10.975, 2.1) {$2$};
		\node [style=none] (123) at (10.25, -2.25) {};
		\node [style=gbox] (124) at (16.475, -0.6) {$\overrightarrow{\sqrt{a_{n}}}$};
		\node [style=wire label] (125) at (17.2, 1.025) {$n\plus 1$};
		\node [style={rn_phase}] (126) at (16.475, 1.85) {$K_{\minu(j-m)}$};
		\node [style=none] (127) at (16.475, -2) {};
		\node [style=none] (128) at (-1.75, 0) {$=$};
		\node [style=wire label] (129) at (0.95, -3) {$n \plus 1$};
		\node [style=none] (130) at (5.75, 0) {$=$};
		\node [style=none] (131) at (12.75, 0) {$=$};
		\node [style=none] (132) at (-7.75, 0) {\scriptsize $\sqrt{\!\binom{2j}{j-m}}$};
		\node [style=none] (133) at (0.2, 0) {\scriptsize $\sqrt{\!\binom{2j}{j-m}}$};
		\node [style=none] (134) at (7.7, 0) {\scriptsize $\sqrt{\!\binom{2j}{j-m}}$};
		\node [style=none] (135) at (14.45, 0) {\scriptsize $\sqrt{\!\binom{2j}{j-m}}$};
		\node [style=none] (136) at (18.7, 0) {$=$};
		\node [style=wire label] (138) at (21.175, 0.525) {$n\plus 1$};
		\node [style={rn_phase}] (139) at (20.45, 1.35) {$K_{j+m+1}$};
		\node [style=none] (140) at (20.45, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (4.center) to (3);
		\draw [in=-90, out=150, looseness=0.75] (3) to (5.center);
		\draw (7.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw [in=135, out=-90, looseness=0.75] (21.center) to (3);
		\draw (16) to (23.center);
		\draw [in=45, out=-90, looseness=0.75] (23.center) to (3);
		\draw (0) to (3);
		\draw [style=symmetriser] (30.center) to (31.center);
		\draw (33.center) to (0);
		\draw [in=30, out=-90, looseness=0.75] (38.center) to (37);
		\draw [in=-90, out=150, looseness=0.75] (37) to (39.center);
		\draw (41.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw [in=135, out=-90, looseness=0.75] (55.center) to (37);
		\draw (50) to (57.center);
		\draw [in=45, out=-90, looseness=0.75] (57.center) to (37);
		\draw (34) to (37);
		\draw [in=-30, out=90, looseness=0.75] (73.center) to (72);
		\draw [in=90, out=-150, looseness=0.75] (72) to (76.center);
		\draw (81) to (82.center);
		\draw [in=30, out=-90, looseness=0.75] (84.center) to (83);
		\draw [in=-90, out=150, looseness=0.75] (83) to (86.center);
		\draw (83) to (81);
		\draw (73.center) to (84.center);
		\draw (76.center) to (86.center);
		\draw (72) to (34);
		\draw [in=30, out=-90, looseness=0.75] (94.center) to (93);
		\draw [in=-90, out=150, looseness=0.75] (93) to (95.center);
		\draw (97.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw (110.center) to (111.center);
		\draw [in=135, out=-90, looseness=0.75] (111.center) to (93);
		\draw (106) to (113.center);
		\draw [in=45, out=-90, looseness=0.75] (113.center) to (93);
		\draw (90) to (93);
		\draw (123.center) to (90);
		\draw (124) to (126);
		\draw (127.center) to (124);
		\draw (140.center) to (139);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/capping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.375) {};
		\node [style=none] (1) at (-1.5, -0.375) {};
		\node [style=none] (2) at (-1.75, -1.375) {};
		\node [style=none] (3) at (-2.5, 0) {$\dots$};
		\node [style=wire label] (4) at (-2.5, 0.375) {$2k$};
		\node [style=none] (5) at (-3.25, 1.125) {};
		\node [style=none] (8) at (-1.75, 1.125) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (20) at (-4.75, -1.375) {};
		\node [style=none] (21) at (-5, -0.375) {};
		\node [style=none] (22) at (-3.75, -1.375) {};
		\node [style={gn_phase}] (25) at (-4.75, 0.375) {$\pi$};
		\node [style={rn_phase}] (26) at (-3.75, 0.375) {$\pi$};
		\node [style=none] (27) at (1.5, 0) {$0$};
		\node [style=none] (28) at (3, 0) {$=$};
		\node [style=none] (29) at (6.25, -1.375) {};
		\node [style=none] (30) at (8, 0.125) {};
		\node [style=none] (31) at (7.75, -1.375) {};
		\node [style=none] (32) at (7, 0.5) {$\dots$};
		\node [style=wire label] (33) at (7, 0.875) {$2k$};
		\node [style=none] (34) at (6.25, 1.125) {};
		\node [style=none] (35) at (7.75, 1.125) {};
		\node [style=none] (36) at (4.75, 1.125) {};
		\node [style=none] (37) at (4.5, 0.125) {};
		\node [style=none] (38) at (5.75, 1.125) {};
		\node [style={gn_phase}] (41) at (4.75, -0.625) {$\pi$};
		\node [style={rn_phase}] (42) at (5.75, -0.625) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (2.center) to (8.center);
		\draw (25) to (20.center);
		\draw (22.center) to (26);
		\draw [style=symmetriser] (1.center) to (21.center);
		\draw [bend left=90, looseness=1.25] (25) to (26);
		\draw (34.center) to (29.center);
		\draw (31.center) to (35.center);
		\draw [style=symmetriser] (30.center) to (37.center);
		\draw (41) to (36.center);
		\draw (38.center) to (42);
		\draw [bend right=90, looseness=1.25] (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/cappingv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.375) {};
		\node [style=none] (1) at (-1.5, -0.375) {};
		\node [style=none] (2) at (-1.75, -1.375) {};
		\node [style=none] (3) at (-2.5, 0) {$\dots$};
		\node [style=wire label] (4) at (-2.5, 0.375) {$2k$};
		\node [style=none] (5) at (-3.25, 1.125) {};
		\node [style=none] (8) at (-1.75, 1.125) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (20) at (-4.75, -1.375) {};
		\node [style=none] (21) at (-5, -0.375) {};
		\node [style=none] (22) at (-3.75, -1.375) {};
		\node [style=none] (25) at (-4.75, 0.375) {};
		\node [style=none] (26) at (-3.75, 0.375) {};
		\node [style=none] (27) at (1.5, 0) {$0$};
		\node [style=none] (28) at (3, 0) {$=$};
		\node [style=none] (29) at (6.25, -1.375) {};
		\node [style=none] (30) at (8, 0.125) {};
		\node [style=none] (31) at (7.75, -1.375) {};
		\node [style=none] (32) at (7, 0.5) {$\dots$};
		\node [style=wire label] (33) at (7, 0.875) {$2k$};
		\node [style=none] (34) at (6.25, 1.125) {};
		\node [style=none] (35) at (7.75, 1.125) {};
		\node [style=none] (36) at (4.75, 1.125) {};
		\node [style=none] (37) at (4.5, 0.125) {};
		\node [style=none] (38) at (5.75, 1.125) {};
		\node [style=none] (41) at (4.75, -0.625) {};
		\node [style=none] (42) at (5.75, -0.625) {};
		\node [style=none] (53) at (-4.6, 1.5) {};
		\node [style=none] (54) at (-4.75, 1) {};
		\node [style=none] (55) at (-4.35, 1.5) {};
		\node [style=none] (56) at (-4.6, 1.75) {};
		\node [style=none] (57) at (-4.25, 2) {};
		\node [style=none] (58) at (-3.75, 1) {};
		\node [style=none] (59) at (-3.9, 1.475) {};
		\node [style=none] (60) at (-3.9, 1.725) {};
		\node [style=none] (61) at (-4.125, 1.475) {};
		\node [style=none] (62) at (-4.75, 0.25) {};
		\node [style=none] (63) at (-3.75, 0.25) {};
		\node [style=none] (66) at (4.875, -1.725) {};
		\node [style=none] (67) at (4.75, -1.25) {};
		\node [style=none] (68) at (5.15, -1.725) {};
		\node [style=none] (69) at (4.875, -1.975) {};
		\node [style=none] (70) at (5.25, -2.25) {};
		\node [style=none] (71) at (5.75, -1.25) {};
		\node [style=none] (72) at (5.6, -1.725) {};
		\node [style=none] (73) at (5.6, -1.975) {};
		\node [style=none] (74) at (5.375, -1.725) {};
		\node [style=none] (75) at (4.75, -0.5) {};
		\node [style=none] (76) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (2.center) to (8.center);
		\draw (25.center) to (20.center);
		\draw (22.center) to (26.center);
		\draw [style=symmetriser] (1.center) to (21.center);
		\draw (34.center) to (29.center);
		\draw (31.center) to (35.center);
		\draw [style=symmetriser] (30.center) to (37.center);
		\draw (41.center) to (36.center);
		\draw (38.center) to (42.center);
		\draw (53.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw [in=90, out=-135, looseness=0.50] (57.center) to (54.center);
		\draw (54.center) to (62.center);
		\draw (63.center) to (58.center);
		\draw [in=315, out=90, looseness=0.50] (58.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (59.center) to (61.center);
		\draw (66.center) to (68.center);
		\draw (66.center) to (69.center);
		\draw [in=-90, out=135, looseness=0.50] (70.center) to (67.center);
		\draw (67.center) to (75.center);
		\draw (76.center) to (71.center);
		\draw [in=-315, out=-90, looseness=0.50] (71.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/cappingv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.375) {};
		\node [style=none] (1) at (-2.5, -0.375) {};
		\node [style=none] (2) at (-2.75, -1.375) {};
		\node [style=none] (3) at (-3.175, 0) {$\dots$};
		\node [style=wire label] (4) at (-3.25, 0.375) {$2k$};
		\node [style=none] (5) at (-3.75, 1.125) {};
		\node [style=none] (8) at (-2.75, 1.125) {};
		\node [style=none] (17) at (-1.25, 0) {$=$};
		\node [style=none] (20) at (-5.25, -1.375) {};
		\node [style=none] (21) at (-5.5, -0.375) {};
		\node [style=none] (22) at (-4.25, -1.375) {};
		\node [style=none] (25) at (-5.25, 0.375) {};
		\node [style=none] (26) at (-4.25, 0.375) {};
		\node [style=none] (27) at (0, 0) {$0$};
		\node [style=none] (28) at (1.25, 0) {$=$};
		\node [style=none] (29) at (4.25, -1.375) {};
		\node [style=none] (30) at (5.5, 0.125) {};
		\node [style=none] (31) at (5.25, -1.375) {};
		\node [style=none] (32) at (4.825, 0.5) {$\dots$};
		\node [style=wire label] (33) at (4.75, 0.875) {$2k$};
		\node [style=none] (34) at (4.25, 1.125) {};
		\node [style=none] (35) at (5.25, 1.125) {};
		\node [style=none] (36) at (2.75, 1.125) {};
		\node [style=none] (37) at (2.5, 0.125) {};
		\node [style=none] (38) at (3.75, 1.125) {};
		\node [style=none] (41) at (2.75, -0.625) {};
		\node [style=none] (42) at (3.75, -0.625) {};
		\node [style=none] (53) at (-5.1, 1.5) {};
		\node [style=none] (54) at (-5.25, 1) {};
		\node [style=none] (55) at (-4.85, 1.5) {};
		\node [style=none] (56) at (-5.1, 1.75) {};
		\node [style=none] (57) at (-4.75, 2) {};
		\node [style=none] (58) at (-4.25, 1) {};
		\node [style=none] (59) at (-4.4, 1.475) {};
		\node [style=none] (60) at (-4.4, 1.725) {};
		\node [style=none] (61) at (-4.625, 1.475) {};
		\node [style=none] (62) at (-5.25, 0.25) {};
		\node [style=none] (63) at (-4.25, 0.25) {};
		\node [style=none] (66) at (2.875, -1.725) {};
		\node [style=none] (67) at (2.75, -1.25) {};
		\node [style=none] (68) at (3.15, -1.725) {};
		\node [style=none] (69) at (2.875, -1.975) {};
		\node [style=none] (70) at (3.25, -2.25) {};
		\node [style=none] (71) at (3.75, -1.25) {};
		\node [style=none] (72) at (3.6, -1.725) {};
		\node [style=none] (73) at (3.6, -1.975) {};
		\node [style=none] (74) at (3.375, -1.725) {};
		\node [style=none] (75) at (2.75, -0.5) {};
		\node [style=none] (76) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (2.center) to (8.center);
		\draw (25.center) to (20.center);
		\draw (22.center) to (26.center);
		\draw [style=symmetriser] (1.center) to (21.center);
		\draw (34.center) to (29.center);
		\draw (31.center) to (35.center);
		\draw [style=symmetriser] (30.center) to (37.center);
		\draw (41.center) to (36.center);
		\draw (38.center) to (42.center);
		\draw (53.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw [in=90, out=-135, looseness=0.50] (57.center) to (54.center);
		\draw (54.center) to (62.center);
		\draw (63.center) to (58.center);
		\draw [in=315, out=90, looseness=0.50] (58.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (59.center) to (61.center);
		\draw (66.center) to (68.center);
		\draw (66.center) to (69.center);
		\draw [in=-90, out=135, looseness=0.50] (70.center) to (67.center);
		\draw (67.center) to (75.center);
		\draw (76.center) to (71.center);
		\draw [in=-315, out=-90, looseness=0.50] (71.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/captranslation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style={gn_phase}] (7) at (-0.75, 0) {$\pi$};
		\node [style={rn_phase}] (8) at (0.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (4.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-2, 0) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/cupcap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-0.75, -0.875) {};
		\node [style=none] (38) at (0.75, -0.875) {};
		\node [style={gn_phase}] (41) at (-0.75, 0.125) {$\pi$};
		\node [style={rn_phase}] (42) at (0.75, 0.125) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (36.center);
		\draw (38.center) to (42);
		\draw [bend left=90, looseness=1.25] (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/cuptranslation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style={gn_phase}] (7) at (-0.75, 0) {$\pi$};
		\node [style={rn_phase}] (8) at (0.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90] (4.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/g-on-cups-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (-1.75, 3) {$u$};
		\node [style=box] (3) at (-3.75, 3) {$u$};
		\node [style=none] (7) at (6.25, 3) {$\cong \;\; i \, u \cdot (\ket{01} - \ket{10}) = i \,  (\ket{01} - \ket{10})$};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (3.5, -1) {};
		\node [style=none] (14) at (0, 0) {$\cong $};
		\node [style=none] (15) at (-3.75, 2) {};
		\node [style=none] (16) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=3.75] (12.center) to (13.center);
		\draw (3) to (15.center);
		\draw (2) to (16.center);
		\draw [bend left=90, looseness=3.00] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/g-on-cups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, -1.5) {};
		\node [style=none] (1) at (-7, -1.5) {};
		\node [style=box] (2) at (-7, -0.5) {$u$};
		\node [style=box] (3) at (-9, -0.5) {$u$};
		\node [style=none] (7) at (0, 0) {$\cong i \, u \cdot (\ket{01} - \ket{10}) = i \,  (\ket{01} - \ket{10}) \cong $};
		\node [style=none] (12) at (7, -1.75) {};
		\node [style=none] (13) at (9, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=5.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=5.75] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/g-on-cupszx-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1, -0.5) {$u$};
		\node [style=box] (1) at (-1, -0.5) {$u$};
		\node [style={rn_phase}] (2) at (1, 0.5) {$\pi$};
		\node [style={gn_phase}] (3) at (-1, 0.5) {$\pi$};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (2) to (4.center);
		\draw (7.center) to (3);
		\draw (6.center) to (2);
		\draw [bend left=90] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/g-on-cupszx-r-then-wigner-matrix-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (0, 28) {$=$};
		\node [style=wire label] (174) at (3.75, 27.75) {$2$};
		\node [style=wire label] (178) at (1.75, 27.75) {$2$};
		\node [style=gbox] (182) at (2.75, 23.875) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (183) at (2.75, 22.875) {};
		\node [style=rn] (184) at (2.75, 24.875) {};
		\node [style=none] (185) at (3.5, 25.625) {};
		\node [style=gn] (186) at (3.5, 25.75) {};
		\node [style=none] (187) at (2, 25.625) {};
		\node [style=gn] (188) at (2, 25.75) {};
		\node [style=box] (189) at (2, 26.95) {$u$};
		\node [style=box] (190) at (3.5, 26.95) {$u$};
		\node [style=wire label] (191) at (1.75, 26.25) {$2$};
		\node [style=wire label] (192) at (3.75, 26.25) {$2$};
		\node [style=none] (193) at (1.5, 30.25) {};
		\node [style=none] (194) at (4, 30.25) {};
		\node [style=none] (195) at (4.75, 30.25) {};
		\node [style=none] (196) at (7.25, 30.25) {};
		\node [style=none] (197) at (8, 30.25) {};
		\node [style=none] (198) at (10.5, 30.25) {};
		\node [style=none] (199) at (2.75, 29.375) {$\dots$};
		\node [style=wire label] (200) at (2.75, 29.75) {$2j_1$};
		\node [style={rn_phase}] (201) at (5.25, 31) {$\pi$};
		\node [style={gn_phase}] (202) at (6.75, 31) {$\pi$};
		\node [style={rn_phase}] (203) at (8.5, 31) {$\pi$};
		\node [style={gn_phase}] (204) at (3.5, 31) {$\pi$};
		\node [style={rn_phase}] (205) at (10, 31) {$\pi$};
		\node [style={gn_phase}] (206) at (2, 31) {$\pi$};
		\node [style=none] (207) at (5.25, 31.5) {};
		\node [style=none] (208) at (6.75, 31.5) {};
		\node [style=none] (209) at (8.5, 31.5) {};
		\node [style=none] (210) at (3.5, 31.5) {};
		\node [style=none] (211) at (10, 31.75) {};
		\node [style=none] (212) at (2, 31.75) {};
		\node [style=wire label] (215) at (1.75, 29.625) {$2$};
		\node [style=wire label] (221) at (3.75, 29.625) {$2$};
		\node [style=none] (222) at (6, 29.375) {$\dots$};
		\node [style=wire label] (223) at (6, 29.75) {$2j_2$};
		\node [style=wire label] (226) at (5, 29.625) {$2$};
		\node [style=wire label] (232) at (7, 29.625) {$2$};
		\node [style=none] (233) at (9.25, 29.375) {$\dots$};
		\node [style=wire label] (234) at (9.25, 29.75) {$2j_3$};
		\node [style=wire label] (237) at (8.25, 29.625) {$2$};
		\node [style=wire label] (243) at (10.25, 29.625) {$2$};
		\node [style=wire label] (244) at (3.5, 23.125) {$2j \plus 1$};
		\node [style=wire label] (245) at (3.75, 24.75) {$2j_1 \plus 1$};
		\node [style=wire label] (247) at (7, 27.75) {$2$};
		\node [style=wire label] (251) at (5, 27.75) {$2$};
		\node [style=gbox] (255) at (6, 23.875) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (256) at (6, 22.875) {};
		\node [style=rn] (257) at (6, 24.875) {};
		\node [style=none] (258) at (6.75, 25.625) {};
		\node [style=gn] (259) at (6.75, 25.75) {};
		\node [style=none] (260) at (5.25, 25.625) {};
		\node [style=gn] (261) at (5.25, 25.75) {};
		\node [style=box] (262) at (5.25, 26.95) {$u$};
		\node [style=box] (263) at (6.75, 26.95) {$u$};
		\node [style=wire label] (264) at (5, 26.25) {$2$};
		\node [style=wire label] (265) at (7, 26.25) {$2$};
		\node [style=wire label] (266) at (6.75, 23.125) {$2j_2 \plus 1$};
		\node [style=wire label] (267) at (7, 24.75) {$2j_2 \plus 1$};
		\node [style=wire label] (269) at (10.25, 27.75) {$2$};
		\node [style=wire label] (273) at (8.25, 27.75) {$2$};
		\node [style=gbox] (277) at (9.25, 23.875) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (278) at (9.25, 22.875) {};
		\node [style=rn] (279) at (9.25, 24.875) {};
		\node [style=none] (280) at (10, 25.625) {};
		\node [style=gn] (281) at (10, 25.75) {};
		\node [style=none] (282) at (8.5, 25.625) {};
		\node [style=gn] (283) at (8.5, 25.75) {};
		\node [style=box] (284) at (8.5, 26.95) {$u$};
		\node [style=box] (285) at (10, 26.95) {$u$};
		\node [style=wire label] (286) at (8.25, 26.25) {$2$};
		\node [style=wire label] (287) at (10.25, 26.25) {$2$};
		\node [style=wire label] (288) at (10, 23.125) {$2j_3 \plus 1$};
		\node [style=wire label] (289) at (10.25, 24.75) {$2j_3 \plus 1$};
		\node [style=none] (290) at (2.75, 27.875) {$\dots$};
		\node [style=wire label] (291) at (2.75, 28.25) {$2j_1$};
		\node [style=none] (292) at (6, 27.875) {$\dots$};
		\node [style=wire label] (293) at (6, 28.25) {$2j_2$};
		\node [style=none] (294) at (9.25, 27.875) {$\dots$};
		\node [style=wire label] (295) at (9.25, 28.25) {$2j_3$};
		\node [style=none] (296) at (2.75, 26.125) {$\dots$};
		\node [style=none] (297) at (6, 26.125) {$\dots$};
		\node [style=none] (298) at (9.25, 26.125) {$\dots$};
		\node [style=none] (299) at (1.5, 28.75) {};
		\node [style=none] (300) at (4, 28.75) {};
		\node [style=none] (301) at (4.75, 28.75) {};
		\node [style=none] (302) at (7.25, 28.75) {};
		\node [style=none] (303) at (8, 28.75) {};
		\node [style=none] (304) at (10.5, 28.75) {};
		\node [style=none] (305) at (0, 17.5) {$=$};
		\node [style=gbox] (308) at (2.75, 14.375) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (309) at (2.75, 13.375) {};
		\node [style=rn] (310) at (2.75, 15.375) {};
		\node [style=none] (311) at (3.5, 16.125) {};
		\node [style=gn] (312) at (3.5, 16.25) {};
		\node [style=none] (313) at (2, 16.125) {};
		\node [style=gn] (314) at (2, 16.25) {};
		\node [style=box] (315) at (2, 17.45) {$u$};
		\node [style=box] (316) at (3.5, 17.45) {$u$};
		\node [style=wire label] (317) at (1.75, 16.75) {$2$};
		\node [style=wire label] (318) at (3.75, 16.75) {$2$};
		\node [style=none] (319) at (1.5, 19) {};
		\node [style=none] (320) at (4, 19) {};
		\node [style=none] (321) at (4.75, 19) {};
		\node [style=none] (322) at (7.25, 19) {};
		\node [style=none] (323) at (8, 19) {};
		\node [style=none] (324) at (10.5, 19) {};
		\node [style=none] (325) at (2.75, 18.125) {$\dots$};
		\node [style=wire label] (326) at (2.75, 18.5) {$2j_1$};
		\node [style={rn_phase}] (327) at (5.25, 20) {$\pi$};
		\node [style={gn_phase}] (328) at (6.75, 20) {$\pi$};
		\node [style={rn_phase}] (329) at (8.5, 20) {$\pi$};
		\node [style={gn_phase}] (330) at (3.5, 20) {$\pi$};
		\node [style={rn_phase}] (331) at (10, 20) {$\pi$};
		\node [style={gn_phase}] (332) at (2, 20) {$\pi$};
		\node [style=none] (333) at (5.25, 20.25) {};
		\node [style=none] (334) at (6.75, 20.25) {};
		\node [style=none] (335) at (8.5, 20.25) {};
		\node [style=none] (336) at (3.5, 20.25) {};
		\node [style=none] (337) at (10, 20.75) {};
		\node [style=none] (338) at (2, 20.75) {};
		\node [style=wire label] (339) at (1.75, 18.375) {$2$};
		\node [style=wire label] (340) at (3.75, 18.375) {$2$};
		\node [style=none] (341) at (6, 18.125) {$\dots$};
		\node [style=wire label] (342) at (6, 18.5) {$2j_2$};
		\node [style=wire label] (343) at (5, 18.375) {$2$};
		\node [style=wire label] (344) at (7, 18.375) {$2$};
		\node [style=none] (345) at (9.25, 18.125) {$\dots$};
		\node [style=wire label] (346) at (9.25, 18.5) {$2j_3$};
		\node [style=wire label] (347) at (8.25, 18.375) {$2$};
		\node [style=wire label] (348) at (10.25, 18.375) {$2$};
		\node [style=wire label] (349) at (3.5, 13.625) {$2j \plus 1$};
		\node [style=wire label] (350) at (3.75, 15.25) {$2j_1 \plus 1$};
		\node [style=gbox] (353) at (6, 14.375) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (354) at (6, 13.375) {};
		\node [style=rn] (355) at (6, 15.375) {};
		\node [style=none] (356) at (6.75, 16.125) {};
		\node [style=gn] (357) at (6.75, 16.25) {};
		\node [style=none] (358) at (5.25, 16.125) {};
		\node [style=gn] (359) at (5.25, 16.25) {};
		\node [style=box] (360) at (5.25, 17.45) {$u$};
		\node [style=box] (361) at (6.75, 17.45) {$u$};
		\node [style=wire label] (362) at (5, 16.75) {$2$};
		\node [style=wire label] (363) at (7, 16.75) {$2$};
		\node [style=wire label] (364) at (6.75, 13.625) {$2j_2 \plus 1$};
		\node [style=wire label] (365) at (7, 15.25) {$2j_2 \plus 1$};
		\node [style=gbox] (368) at (9.25, 14.375) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (369) at (9.25, 13.375) {};
		\node [style=rn] (370) at (9.25, 15.375) {};
		\node [style=none] (371) at (10, 16.125) {};
		\node [style=gn] (372) at (10, 16.25) {};
		\node [style=none] (373) at (8.5, 16.125) {};
		\node [style=gn] (374) at (8.5, 16.25) {};
		\node [style=box] (375) at (8.5, 17.45) {$u$};
		\node [style=box] (376) at (10, 17.45) {$u$};
		\node [style=wire label] (377) at (8.25, 16.75) {$2$};
		\node [style=wire label] (378) at (10.25, 16.75) {$2$};
		\node [style=wire label] (379) at (10, 13.625) {$2j_3 \plus 1$};
		\node [style=wire label] (380) at (10.25, 15.25) {$2j_3 \plus 1$};
		\node [style=none] (387) at (2.75, 16.625) {$\dots$};
		\node [style=none] (388) at (6, 16.625) {$\dots$};
		\node [style=none] (389) at (9.25, 16.625) {$\dots$};
		\node [style=none] (390) at (0, 8.25) {$=$};
		\node [style=gbox] (391) at (2.75, 5.375) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (392) at (2.75, 4.375) {};
		\node [style=rn] (393) at (2.75, 6.375) {};
		\node [style=none] (394) at (3.5, 7.125) {};
		\node [style=gn] (395) at (3.5, 7.25) {};
		\node [style=none] (396) at (2, 7.125) {};
		\node [style=gn] (397) at (2, 7.25) {};
		\node [style=box] (398) at (2, 9.325) {$u$};
		\node [style=box] (399) at (3.5, 9.325) {$u$};
		\node [style=none] (402) at (1.5, 8.5) {};
		\node [style=none] (403) at (4, 8.5) {};
		\node [style=none] (404) at (4.75, 8.5) {};
		\node [style=none] (405) at (7.25, 8.5) {};
		\node [style=none] (406) at (8, 8.5) {};
		\node [style=none] (407) at (10.5, 8.5) {};
		\node [style=none] (408) at (2.75, 7.625) {$\dots$};
		\node [style=wire label] (409) at (2.75, 8) {$2j_1$};
		\node [style={rn_phase}] (410) at (5.25, 10.375) {$\pi$};
		\node [style={gn_phase}] (411) at (6.75, 10.375) {$\pi$};
		\node [style={rn_phase}] (412) at (8.5, 10.375) {$\pi$};
		\node [style={gn_phase}] (413) at (3.5, 10.375) {$\pi$};
		\node [style={rn_phase}] (414) at (10, 10.375) {$\pi$};
		\node [style={gn_phase}] (415) at (2, 10.375) {$\pi$};
		\node [style=none] (416) at (5.25, 10.875) {};
		\node [style=none] (417) at (6.75, 10.875) {};
		\node [style=none] (418) at (8.5, 10.875) {};
		\node [style=none] (419) at (3.5, 10.875) {};
		\node [style=none] (420) at (10, 11.125) {};
		\node [style=none] (421) at (2, 11.125) {};
		\node [style=wire label] (422) at (1.75, 7.875) {$2$};
		\node [style=wire label] (423) at (3.75, 7.875) {$2$};
		\node [style=none] (424) at (6, 7.625) {$\dots$};
		\node [style=wire label] (425) at (6, 8) {$2j_2$};
		\node [style=wire label] (426) at (5, 7.875) {$2$};
		\node [style=wire label] (427) at (7, 7.875) {$2$};
		\node [style=none] (428) at (9.25, 7.625) {$\dots$};
		\node [style=wire label] (429) at (9.25, 8) {$2j_3$};
		\node [style=wire label] (430) at (8.25, 7.875) {$2$};
		\node [style=wire label] (431) at (10.25, 7.875) {$2$};
		\node [style=wire label] (432) at (3.5, 4.625) {$2j \plus 1$};
		\node [style=wire label] (433) at (3.75, 6.25) {$2j_1 \plus 1$};
		\node [style=gbox] (434) at (6, 5.375) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (435) at (6, 4.375) {};
		\node [style=rn] (436) at (6, 6.375) {};
		\node [style=none] (437) at (6.75, 7.125) {};
		\node [style=gn] (438) at (6.75, 7.25) {};
		\node [style=none] (439) at (5.25, 7.125) {};
		\node [style=gn] (440) at (5.25, 7.25) {};
		\node [style=box] (441) at (5.25, 9.325) {$u$};
		\node [style=box] (442) at (6.75, 9.325) {$u$};
		\node [style=wire label] (445) at (6.75, 4.625) {$2j_2 \plus 1$};
		\node [style=wire label] (446) at (7, 6.25) {$2j_2 \plus 1$};
		\node [style=gbox] (447) at (9.25, 5.375) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (448) at (9.25, 4.375) {};
		\node [style=rn] (449) at (9.25, 6.375) {};
		\node [style=none] (450) at (10, 7.125) {};
		\node [style=gn] (451) at (10, 7.25) {};
		\node [style=none] (452) at (8.5, 7.125) {};
		\node [style=gn] (453) at (8.5, 7.25) {};
		\node [style=box] (454) at (8.5, 9.325) {$u$};
		\node [style=box] (455) at (10, 9.325) {$u$};
		\node [style=wire label] (458) at (10, 4.625) {$2j_3 \plus 1$};
		\node [style=wire label] (459) at (10.25, 6.25) {$2j_3 \plus 1$};
		\node [style=none] (460) at (0, 0) {$=$};
		\node [style=gbox] (461) at (2.75, -2.625) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (462) at (2.75, -3.625) {};
		\node [style=rn] (463) at (2.75, -1.625) {};
		\node [style=none] (464) at (3.5, -0.875) {};
		\node [style=gn] (465) at (3.5, -0.5) {};
		\node [style=none] (466) at (2, -0.875) {};
		\node [style=gn] (467) at (2, -0.5) {};
		\node [style=none] (470) at (1.5, 0.75) {};
		\node [style=none] (471) at (4, 0.75) {};
		\node [style=none] (472) at (4.75, 0.75) {};
		\node [style=none] (473) at (7.25, 0.75) {};
		\node [style=none] (474) at (8, 0.75) {};
		\node [style=none] (475) at (10.5, 0.75) {};
		\node [style=none] (476) at (2.75, -0.125) {$\dots$};
		\node [style=wire label] (477) at (2.75, 0.25) {$2j_1$};
		\node [style={rn_phase}] (478) at (5.25, 1.75) {$\pi$};
		\node [style={gn_phase}] (479) at (6.75, 1.75) {$\pi$};
		\node [style={rn_phase}] (480) at (8.5, 1.75) {$\pi$};
		\node [style={gn_phase}] (481) at (3.5, 1.75) {$\pi$};
		\node [style={rn_phase}] (482) at (10, 1.75) {$\pi$};
		\node [style={gn_phase}] (483) at (2, 1.75) {$\pi$};
		\node [style=none] (484) at (5.25, 2.25) {};
		\node [style=none] (485) at (6.75, 2.25) {};
		\node [style=none] (486) at (8.5, 2.25) {};
		\node [style=none] (487) at (3.5, 2.25) {};
		\node [style=none] (488) at (10, 2.5) {};
		\node [style=none] (489) at (2, 2.5) {};
		\node [style=wire label] (490) at (1.75, 0.125) {$2$};
		\node [style=wire label] (491) at (3.75, 0.125) {$2$};
		\node [style=none] (492) at (6, -0.125) {$\dots$};
		\node [style=wire label] (493) at (6, 0.25) {$2j_2$};
		\node [style=wire label] (494) at (5, 0.125) {$2$};
		\node [style=wire label] (495) at (7, 0.125) {$2$};
		\node [style=none] (496) at (9.25, -0.125) {$\dots$};
		\node [style=wire label] (497) at (9.25, 0.25) {$2j_3$};
		\node [style=wire label] (498) at (8.25, 0.125) {$2$};
		\node [style=wire label] (499) at (10.25, 0.125) {$2$};
		\node [style=wire label] (500) at (3.5, -3.375) {$2j \plus 1$};
		\node [style=wire label] (501) at (3.75, -1.75) {$2j_1 \plus 1$};
		\node [style=gbox] (502) at (6, -2.625) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (503) at (6, -3.625) {};
		\node [style=rn] (504) at (6, -1.625) {};
		\node [style=none] (505) at (6.75, -0.875) {};
		\node [style=gn] (506) at (6.75, -0.5) {};
		\node [style=none] (507) at (5.25, -0.875) {};
		\node [style=gn] (508) at (5.25, -0.5) {};
		\node [style=wire label] (511) at (6.75, -3.375) {$2j_2 \plus 1$};
		\node [style=wire label] (512) at (7, -1.75) {$2j_2 \plus 1$};
		\node [style=gbox] (513) at (9.25, -2.625) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (514) at (9.25, -3.625) {};
		\node [style=rn] (515) at (9.25, -1.625) {};
		\node [style=none] (516) at (10, -0.875) {};
		\node [style=gn] (517) at (10, -0.5) {};
		\node [style=none] (518) at (8.5, -0.875) {};
		\node [style=gn] (519) at (8.5, -0.5) {};
		\node [style=wire label] (522) at (10, -3.375) {$2j_3 \plus 1$};
		\node [style=wire label] (523) at (10.25, -1.75) {$2j_3 \plus 1$};
		\node [style=gbox] (524) at (2.25, 41) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (525) at (3.25, 38.75) {$2$};
		\node [style=rn] (526) at (2.25, 39.75) {};
		\node [style=none] (527) at (3, 39.25) {};
		\node [style=gn] (528) at (3, 39.125) {};
		\node [style=wire label] (529) at (1.25, 38.75) {$2$};
		\node [style=none] (530) at (1.5, 39.25) {};
		\node [style=gn] (531) at (1.5, 39.125) {};
		\node [style=wire label] (532) at (3, 40.125) {$2j_1 \plus 1$};
		\node [style=gbox] (533) at (2.25, 35.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (534) at (2.25, 34.125) {};
		\node [style=rn] (535) at (2.25, 36.375) {};
		\node [style=none] (536) at (3, 36.875) {};
		\node [style=gn] (537) at (3, 37) {};
		\node [style=none] (538) at (1.5, 36.875) {};
		\node [style=gn] (539) at (1.5, 37) {};
		\node [style=box] (540) at (1.5, 38) {$u$};
		\node [style=box] (541) at (3, 38) {$u$};
		\node [style=wire label] (542) at (1.25, 37.375) {$2$};
		\node [style=wire label] (543) at (3.25, 37.375) {$2$};
		\node [style=none] (544) at (1, 45.25) {};
		\node [style=none] (545) at (3.5, 45.25) {};
		\node [style=none] (546) at (4.75, 45.25) {};
		\node [style=none] (547) at (7.25, 45.25) {};
		\node [style=none] (548) at (8.5, 45.25) {};
		\node [style=none] (549) at (11, 45.25) {};
		\node [style=none] (550) at (2.25, 44.375) {$\dots$};
		\node [style=wire label] (551) at (2.25, 44.75) {$2j_1$};
		\node [style={rn_phase}] (552) at (5.25, 46) {$\pi$};
		\node [style={gn_phase}] (553) at (6.75, 46) {$\pi$};
		\node [style={rn_phase}] (554) at (9, 46) {$\pi$};
		\node [style={gn_phase}] (555) at (3, 46) {$\pi$};
		\node [style={rn_phase}] (556) at (10.5, 46) {$\pi$};
		\node [style={gn_phase}] (557) at (1.5, 46) {$\pi$};
		\node [style=none] (558) at (5.25, 46.375) {};
		\node [style=none] (559) at (6.75, 46.375) {};
		\node [style=none] (560) at (9, 46.375) {};
		\node [style=none] (561) at (3, 46.375) {};
		\node [style=none] (562) at (10.5, 46.625) {};
		\node [style=none] (563) at (1.5, 46.625) {};
		\node [style=gbox] (564) at (2.25, 42.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=rn] (565) at (2.25, 43.375) {};
		\node [style=wire label] (566) at (1.25, 44.625) {$2$};
		\node [style=wire label] (567) at (3, 43) {$2j_1 \plus 1$};
		\node [style=gn] (568) at (3, 44) {};
		\node [style=gn] (569) at (1.5, 44) {};
		\node [style=none] (570) at (3, 43.875) {};
		\node [style=none] (571) at (1.5, 43.875) {};
		\node [style=wire label] (572) at (3.25, 44.625) {$2$};
		\node [style=none] (573) at (6, 44.375) {$\dots$};
		\node [style=wire label] (574) at (6, 44.75) {$2j_2$};
		\node [style=gbox] (575) at (6, 42.125) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=rn] (576) at (6, 43.375) {};
		\node [style=wire label] (577) at (5, 44.625) {$2$};
		\node [style=wire label] (578) at (6.75, 43) {$2j_2 \plus 1$};
		\node [style=gn] (579) at (6.75, 44) {};
		\node [style=gn] (580) at (5.25, 44) {};
		\node [style=none] (581) at (6.75, 43.875) {};
		\node [style=none] (582) at (5.25, 43.875) {};
		\node [style=wire label] (583) at (7, 44.625) {$2$};
		\node [style=none] (584) at (9.75, 44.375) {$\dots$};
		\node [style=wire label] (585) at (9.75, 44.75) {$2j_3$};
		\node [style=gbox] (586) at (9.75, 42.125) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=rn] (587) at (9.75, 43.375) {};
		\node [style=wire label] (588) at (8.75, 44.625) {$2$};
		\node [style=wire label] (589) at (10.5, 43) {$2j_3 \plus 1$};
		\node [style=gn] (590) at (10.5, 44) {};
		\node [style=gn] (591) at (9, 44) {};
		\node [style=none] (592) at (10.5, 43.875) {};
		\node [style=none] (593) at (9, 43.875) {};
		\node [style=wire label] (594) at (10.75, 44.625) {$2$};
		\node [style=wire label] (595) at (3, 34.375) {$2j \plus 1$};
		\node [style=wire label] (596) at (3, 36) {$2j_1 \plus 1$};
		\node [style=gbox] (597) at (6, 41) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (598) at (7, 38.75) {$2$};
		\node [style=rn] (599) at (6, 39.75) {};
		\node [style=none] (600) at (6.75, 39.25) {};
		\node [style=gn] (601) at (6.75, 39.125) {};
		\node [style=wire label] (602) at (5, 38.75) {$2$};
		\node [style=none] (603) at (5.25, 39.25) {};
		\node [style=gn] (604) at (5.25, 39.125) {};
		\node [style=wire label] (605) at (6.75, 40.125) {$2j_2 \plus 1$};
		\node [style=gbox] (606) at (6, 35.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (607) at (6, 34.125) {};
		\node [style=rn] (608) at (6, 36.375) {};
		\node [style=none] (609) at (6.75, 36.875) {};
		\node [style=gn] (610) at (6.75, 37) {};
		\node [style=none] (611) at (5.25, 36.875) {};
		\node [style=gn] (612) at (5.25, 37) {};
		\node [style=box] (613) at (5.25, 38) {$u$};
		\node [style=box] (614) at (6.75, 38) {$u$};
		\node [style=wire label] (615) at (5, 37.375) {$2$};
		\node [style=wire label] (616) at (7, 37.375) {$2$};
		\node [style=wire label] (617) at (6.75, 34.375) {$2j_2 \plus 1$};
		\node [style=wire label] (618) at (6.75, 36) {$2j_2 \plus 1$};
		\node [style=gbox] (619) at (9.75, 41) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (620) at (10.75, 38.75) {$2$};
		\node [style=rn] (621) at (9.75, 39.75) {};
		\node [style=none] (622) at (10.5, 39.25) {};
		\node [style=gn] (623) at (10.5, 39.125) {};
		\node [style=wire label] (624) at (8.75, 38.75) {$2$};
		\node [style=none] (625) at (9, 39.25) {};
		\node [style=gn] (626) at (9, 39.125) {};
		\node [style=wire label] (627) at (10.5, 40.125) {$2j_3 \plus 1$};
		\node [style=gbox] (628) at (9.75, 35.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (629) at (9.75, 34.125) {};
		\node [style=rn] (630) at (9.75, 36.375) {};
		\node [style=none] (631) at (10.5, 36.875) {};
		\node [style=gn] (632) at (10.5, 37) {};
		\node [style=none] (633) at (9, 36.875) {};
		\node [style=gn] (634) at (9, 37) {};
		\node [style=box] (635) at (9, 38) {$u$};
		\node [style=box] (636) at (10.5, 38) {$u$};
		\node [style=wire label] (637) at (8.75, 37.375) {$2$};
		\node [style=wire label] (638) at (10.75, 37.375) {$2$};
		\node [style=wire label] (639) at (10.5, 34.375) {$2j_3 \plus 1$};
		\node [style=wire label] (640) at (10.5, 36) {$2j_3 \plus 1$};
		\node [style=none] (641) at (2.25, 38.875) {$\dots$};
		\node [style=wire label] (642) at (2.25, 38.5) {$2j_1$};
		\node [style=none] (643) at (6, 38.875) {$\dots$};
		\node [style=wire label] (644) at (6, 38.5) {$2j_2$};
		\node [style=none] (645) at (9.75, 38.875) {$\dots$};
		\node [style=wire label] (646) at (9.75, 38.5) {$2j_3$};
		\node [style=none] (647) at (2.25, 37.375) {$\dots$};
		\node [style=none] (648) at (6, 37.375) {$\dots$};
		\node [style=none] (649) at (9.75, 37.375) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (182) to (183.center);
		\draw [in=30, out=-90, looseness=0.75] (185.center) to (184);
		\draw [in=-90, out=150, looseness=0.75] (184) to (187.center);
		\draw (184) to (182);
		\draw [style=symmetriser] (193.center) to (194.center);
		\draw [style=symmetriser] (195.center) to (196.center);
		\draw [style=symmetriser] (197.center) to (198.center);
		\draw (212.center) to (206);
		\draw (210.center) to (204);
		\draw (207.center) to (201);
		\draw (208.center) to (202);
		\draw (209.center) to (203);
		\draw (211.center) to (205);
		\draw [bend left=90, looseness=0.75] (210.center) to (207.center);
		\draw [bend left=90, looseness=0.75] (208.center) to (209.center);
		\draw [bend left=90, looseness=0.40] (212.center) to (211.center);
		\draw (255) to (256.center);
		\draw [in=30, out=-90, looseness=0.75] (258.center) to (257);
		\draw [in=-90, out=150, looseness=0.75] (257) to (260.center);
		\draw (257) to (255);
		\draw (277) to (278.center);
		\draw [in=30, out=-90, looseness=0.75] (280.center) to (279);
		\draw [in=-90, out=150, looseness=0.75] (279) to (282.center);
		\draw (279) to (277);
		\draw (206) to (187.center);
		\draw (185.center) to (204);
		\draw (201) to (260.center);
		\draw (202) to (258.center);
		\draw (203) to (283);
		\draw (205) to (280.center);
		\draw [style=symmetriser] (299.center) to (300.center);
		\draw [style=symmetriser] (301.center) to (302.center);
		\draw [style=symmetriser] (303.center) to (304.center);
		\draw (308) to (309.center);
		\draw [in=30, out=-90, looseness=0.75] (311.center) to (310);
		\draw [in=-90, out=150, looseness=0.75] (310) to (313.center);
		\draw (310) to (308);
		\draw [style=symmetriser] (319.center) to (320.center);
		\draw [style=symmetriser] (321.center) to (322.center);
		\draw [style=symmetriser] (323.center) to (324.center);
		\draw (338.center) to (332);
		\draw (336.center) to (330);
		\draw (333.center) to (327);
		\draw (334.center) to (328);
		\draw (335.center) to (329);
		\draw (337.center) to (331);
		\draw [bend left=90, looseness=0.75] (336.center) to (333.center);
		\draw [bend left=90, looseness=0.75] (334.center) to (335.center);
		\draw [bend left=90, looseness=0.40] (338.center) to (337.center);
		\draw (353) to (354.center);
		\draw [in=30, out=-90, looseness=0.75] (356.center) to (355);
		\draw [in=-90, out=150, looseness=0.75] (355) to (358.center);
		\draw (355) to (353);
		\draw (368) to (369.center);
		\draw [in=30, out=-90, looseness=0.75] (371.center) to (370);
		\draw [in=-90, out=150, looseness=0.75] (370) to (373.center);
		\draw (370) to (368);
		\draw (332) to (313.center);
		\draw (311.center) to (330);
		\draw (327) to (358.center);
		\draw (328) to (356.center);
		\draw (329) to (374);
		\draw (331) to (371.center);
		\draw (391) to (392.center);
		\draw [in=30, out=-90, looseness=0.75] (394.center) to (393);
		\draw [in=-90, out=150, looseness=0.75] (393) to (396.center);
		\draw (393) to (391);
		\draw [style=symmetriser] (402.center) to (403.center);
		\draw [style=symmetriser] (404.center) to (405.center);
		\draw [style=symmetriser] (406.center) to (407.center);
		\draw (421.center) to (415);
		\draw (419.center) to (413);
		\draw (416.center) to (410);
		\draw (417.center) to (411);
		\draw (418.center) to (412);
		\draw (420.center) to (414);
		\draw [bend left=90, looseness=0.75] (419.center) to (416.center);
		\draw [bend left=90, looseness=0.75] (417.center) to (418.center);
		\draw [bend left=90, looseness=0.40] (421.center) to (420.center);
		\draw (434) to (435.center);
		\draw [in=30, out=-90, looseness=0.75] (437.center) to (436);
		\draw [in=-90, out=150, looseness=0.75] (436) to (439.center);
		\draw (436) to (434);
		\draw (447) to (448.center);
		\draw [in=30, out=-90, looseness=0.75] (450.center) to (449);
		\draw [in=-90, out=150, looseness=0.75] (449) to (452.center);
		\draw (449) to (447);
		\draw (415) to (396.center);
		\draw (394.center) to (413);
		\draw (410) to (439.center);
		\draw (411) to (437.center);
		\draw (412) to (453);
		\draw (414) to (450.center);
		\draw (461) to (462.center);
		\draw [in=30, out=-90, looseness=0.75] (464.center) to (463);
		\draw [in=-90, out=150, looseness=0.75] (463) to (466.center);
		\draw (463) to (461);
		\draw [style=symmetriser] (470.center) to (471.center);
		\draw [style=symmetriser] (472.center) to (473.center);
		\draw [style=symmetriser] (474.center) to (475.center);
		\draw (489.center) to (483);
		\draw (487.center) to (481);
		\draw (484.center) to (478);
		\draw (485.center) to (479);
		\draw (486.center) to (480);
		\draw (488.center) to (482);
		\draw [bend left=90, looseness=0.75] (487.center) to (484.center);
		\draw [bend left=90, looseness=0.75] (485.center) to (486.center);
		\draw [bend left=90, looseness=0.40] (489.center) to (488.center);
		\draw (502) to (503.center);
		\draw [in=30, out=-90, looseness=0.75] (505.center) to (504);
		\draw [in=-90, out=150, looseness=0.75] (504) to (507.center);
		\draw (504) to (502);
		\draw (513) to (514.center);
		\draw [in=30, out=-90, looseness=0.75] (516.center) to (515);
		\draw [in=-90, out=150, looseness=0.75] (515) to (518.center);
		\draw (515) to (513);
		\draw (483) to (466.center);
		\draw (464.center) to (481);
		\draw (478) to (507.center);
		\draw (479) to (505.center);
		\draw (480) to (519);
		\draw (482) to (516.center);
		\draw (283) to (282.center);
		\draw (374) to (373.center);
		\draw (519) to (518.center);
		\draw (453) to (452.center);
		\draw [in=-30, out=90, looseness=0.75] (527.center) to (526);
		\draw [in=90, out=-150, looseness=0.75] (526) to (530.center);
		\draw (526) to (524);
		\draw (533) to (534.center);
		\draw [in=30, out=-90, looseness=0.75] (536.center) to (535);
		\draw [in=-90, out=150, looseness=0.75] (535) to (538.center);
		\draw (535) to (533);
		\draw (527.center) to (536.center);
		\draw (530.center) to (538.center);
		\draw [style=symmetriser] (544.center) to (545.center);
		\draw [style=symmetriser] (546.center) to (547.center);
		\draw [style=symmetriser] (548.center) to (549.center);
		\draw (563.center) to (557);
		\draw (561.center) to (555);
		\draw (558.center) to (552);
		\draw (559.center) to (553);
		\draw (560.center) to (554);
		\draw (562.center) to (556);
		\draw [bend left=90, looseness=0.75] (561.center) to (558.center);
		\draw [bend left=90, looseness=0.75] (559.center) to (560.center);
		\draw [bend left=90, looseness=0.40] (563.center) to (562.center);
		\draw (565) to (564);
		\draw [in=165, out=-90, looseness=0.75] (571.center) to (565);
		\draw [in=15, out=-90, looseness=0.75] (570.center) to (565);
		\draw (568) to (570.center);
		\draw (569) to (571.center);
		\draw (555) to (568);
		\draw (557) to (569);
		\draw (576) to (575);
		\draw [in=165, out=-90, looseness=0.75] (582.center) to (576);
		\draw [in=15, out=-90, looseness=0.75] (581.center) to (576);
		\draw (579) to (581.center);
		\draw (580) to (582.center);
		\draw (552) to (580);
		\draw (553) to (579);
		\draw (587) to (586);
		\draw [in=165, out=-90, looseness=0.75] (593.center) to (587);
		\draw [in=15, out=-90, looseness=0.75] (592.center) to (587);
		\draw (590) to (592.center);
		\draw (591) to (593.center);
		\draw (554) to (591);
		\draw (556) to (590);
		\draw (524) to (564);
		\draw [in=-30, out=90, looseness=0.75] (600.center) to (599);
		\draw [in=90, out=-150, looseness=0.75] (599) to (603.center);
		\draw (599) to (597);
		\draw (606) to (607.center);
		\draw [in=30, out=-90, looseness=0.75] (609.center) to (608);
		\draw [in=-90, out=150, looseness=0.75] (608) to (611.center);
		\draw (608) to (606);
		\draw (600.center) to (609.center);
		\draw (603.center) to (611.center);
		\draw [in=-30, out=90, looseness=0.75] (622.center) to (621);
		\draw [in=90, out=-150, looseness=0.75] (621) to (625.center);
		\draw (621) to (619);
		\draw (628) to (629.center);
		\draw [in=30, out=-90, looseness=0.75] (631.center) to (630);
		\draw [in=-90, out=150, looseness=0.75] (630) to (633.center);
		\draw (630) to (628);
		\draw (622.center) to (631.center);
		\draw (625.center) to (633.center);
		\draw (575) to (597);
		\draw (586) to (619);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/g-on-cupszx-r-then-wigner-matrix-lem-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (3.25, 11.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (1) at (4.25, 9.25) {$2$};
		\node [style=rn] (2) at (3.25, 10.25) {};
		\node [style=none] (3) at (4, 9.75) {};
		\node [style=gn] (4) at (4, 9.625) {};
		\node [style=wire label] (5) at (2.25, 9.25) {$2$};
		\node [style=none] (6) at (2.5, 9.75) {};
		\node [style=gn] (7) at (2.5, 9.625) {};
		\node [style=wire label] (8) at (4, 10.625) {$2j_1 \plus 1$};
		\node [style=gbox] (9) at (3.25, 5.625) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (10) at (3.25, 4.625) {};
		\node [style=rn] (11) at (3.25, 6.875) {};
		\node [style=none] (12) at (4, 7.375) {};
		\node [style=gn] (13) at (4, 7.5) {};
		\node [style=none] (14) at (2.5, 7.375) {};
		\node [style=gn] (15) at (2.5, 7.5) {};
		\node [style=box] (16) at (2.5, 8.5) {$u$};
		\node [style=box] (17) at (4, 8.5) {$u$};
		\node [style=wire label] (18) at (2.25, 7.875) {$2$};
		\node [style=wire label] (19) at (4.25, 7.875) {$2$};
		\node [style=none] (20) at (2, 15.75) {};
		\node [style=none] (21) at (4.5, 15.75) {};
		\node [style=none] (22) at (5.75, 15.75) {};
		\node [style=none] (23) at (8.25, 15.75) {};
		\node [style=none] (24) at (9.5, 15.75) {};
		\node [style=none] (25) at (12, 15.75) {};
		\node [style=none] (26) at (3.25, 14.875) {$\dots$};
		\node [style=wire label] (27) at (3.25, 15.25) {$2j_1$};
		\node [style={rn_phase}] (28) at (6.25, 16.5) {$\pi$};
		\node [style={gn_phase}] (29) at (7.75, 16.5) {$\pi$};
		\node [style={rn_phase}] (30) at (10, 16.5) {$\pi$};
		\node [style={gn_phase}] (31) at (4, 16.5) {$\pi$};
		\node [style={rn_phase}] (32) at (11.5, 16.5) {$\pi$};
		\node [style={gn_phase}] (33) at (2.5, 16.5) {$\pi$};
		\node [style=none] (34) at (6.25, 16.875) {};
		\node [style=none] (35) at (7.75, 16.875) {};
		\node [style=none] (36) at (10, 16.875) {};
		\node [style=none] (37) at (4, 16.875) {};
		\node [style=none] (38) at (11.5, 17.125) {};
		\node [style=none] (39) at (2.5, 17.125) {};
		\node [style=gbox] (40) at (3.25, 12.625) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=rn] (41) at (3.25, 13.875) {};
		\node [style=wire label] (42) at (2.25, 15.125) {$2$};
		\node [style=wire label] (43) at (4, 13.5) {$2j_1 \plus 1$};
		\node [style=gn] (44) at (4, 14.5) {};
		\node [style=gn] (45) at (2.5, 14.5) {};
		\node [style=none] (46) at (4, 14.375) {};
		\node [style=none] (47) at (2.5, 14.375) {};
		\node [style=wire label] (48) at (4.25, 15.125) {$2$};
		\node [style=none] (49) at (7, 14.875) {$\dots$};
		\node [style=wire label] (50) at (7, 15.25) {$2j_2$};
		\node [style=gbox] (51) at (7, 12.625) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=rn] (52) at (7, 13.875) {};
		\node [style=wire label] (53) at (6, 15.125) {$2$};
		\node [style=wire label] (54) at (7.75, 13.5) {$2j_2 \plus 1$};
		\node [style=gn] (55) at (7.75, 14.5) {};
		\node [style=gn] (56) at (6.25, 14.5) {};
		\node [style=none] (57) at (7.75, 14.375) {};
		\node [style=none] (58) at (6.25, 14.375) {};
		\node [style=wire label] (59) at (8, 15.125) {$2$};
		\node [style=none] (60) at (10.75, 14.875) {$\dots$};
		\node [style=wire label] (61) at (10.75, 15.25) {$2j_3$};
		\node [style=gbox] (62) at (10.75, 12.625) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=rn] (63) at (10.75, 13.875) {};
		\node [style=wire label] (64) at (9.75, 15.125) {$2$};
		\node [style=wire label] (65) at (11.5, 13.5) {$2j_3 \plus 1$};
		\node [style=gn] (66) at (11.5, 14.5) {};
		\node [style=gn] (67) at (10, 14.5) {};
		\node [style=none] (68) at (11.5, 14.375) {};
		\node [style=none] (69) at (10, 14.375) {};
		\node [style=wire label] (70) at (11.75, 15.125) {$2$};
		\node [style=wire label] (71) at (4, 4.875) {$2j \plus 1$};
		\node [style=wire label] (72) at (4, 6.5) {$2j_1 \plus 1$};
		\node [style=gbox] (73) at (7, 11.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (74) at (8, 9.25) {$2$};
		\node [style=rn] (75) at (7, 10.25) {};
		\node [style=none] (76) at (7.75, 9.75) {};
		\node [style=gn] (77) at (7.75, 9.625) {};
		\node [style=wire label] (78) at (6, 9.25) {$2$};
		\node [style=none] (79) at (6.25, 9.75) {};
		\node [style=gn] (80) at (6.25, 9.625) {};
		\node [style=wire label] (81) at (7.75, 10.625) {$2j_2 \plus 1$};
		\node [style=gbox] (82) at (7, 5.625) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (83) at (7, 4.625) {};
		\node [style=rn] (84) at (7, 6.875) {};
		\node [style=none] (85) at (7.75, 7.375) {};
		\node [style=gn] (86) at (7.75, 7.5) {};
		\node [style=none] (87) at (6.25, 7.375) {};
		\node [style=gn] (88) at (6.25, 7.5) {};
		\node [style=box] (89) at (6.25, 8.5) {$u$};
		\node [style=box] (90) at (7.75, 8.5) {$u$};
		\node [style=wire label] (91) at (6, 7.875) {$2$};
		\node [style=wire label] (92) at (8, 7.875) {$2$};
		\node [style=wire label] (93) at (7.75, 4.875) {$2j_2 \plus 1$};
		\node [style=wire label] (94) at (7.75, 6.5) {$2j_2 \plus 1$};
		\node [style=gbox] (95) at (10.75, 11.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (96) at (11.75, 9.25) {$2$};
		\node [style=rn] (97) at (10.75, 10.25) {};
		\node [style=none] (98) at (11.5, 9.75) {};
		\node [style=gn] (99) at (11.5, 9.625) {};
		\node [style=wire label] (100) at (9.75, 9.25) {$2$};
		\node [style=none] (101) at (10, 9.75) {};
		\node [style=gn] (102) at (10, 9.625) {};
		\node [style=wire label] (103) at (11.5, 10.625) {$2j_3 \plus 1$};
		\node [style=gbox] (104) at (10.75, 5.625) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (105) at (10.75, 4.625) {};
		\node [style=rn] (106) at (10.75, 6.875) {};
		\node [style=none] (107) at (11.5, 7.375) {};
		\node [style=gn] (108) at (11.5, 7.5) {};
		\node [style=none] (109) at (10, 7.375) {};
		\node [style=gn] (110) at (10, 7.5) {};
		\node [style=box] (111) at (10, 8.5) {$u$};
		\node [style=box] (112) at (11.5, 8.5) {$u$};
		\node [style=wire label] (113) at (9.75, 7.875) {$2$};
		\node [style=wire label] (114) at (11.75, 7.875) {$2$};
		\node [style=wire label] (115) at (11.5, 4.875) {$2j_3 \plus 1$};
		\node [style=wire label] (116) at (11.5, 6.5) {$2j_3 \plus 1$};
		\node [style=none] (117) at (3.25, 9.375) {$\dots$};
		\node [style=wire label] (118) at (3.25, 9) {$2j_1$};
		\node [style=none] (119) at (7, 9.375) {$\dots$};
		\node [style=wire label] (120) at (7, 9) {$2j_2$};
		\node [style=none] (121) at (10.75, 9.375) {$\dots$};
		\node [style=wire label] (122) at (10.75, 9) {$2j_3$};
		\node [style=none] (123) at (3.25, 7.875) {$\dots$};
		\node [style=none] (124) at (7, 7.875) {$\dots$};
		\node [style=none] (125) at (10.75, 7.875) {$\dots$};
		\node [style=none] (126) at (0, 0) {$=$};
		\node [style=gbox] (127) at (3.25, -3.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (128) at (3.25, -4.125) {};
		\node [style=rn] (129) at (3.25, -2.125) {};
		\node [style=none] (130) at (4, -1.375) {};
		\node [style=gn] (131) at (4, -1) {};
		\node [style=none] (132) at (2.5, -1.375) {};
		\node [style=gn] (133) at (2.5, -1) {};
		\node [style=none] (134) at (2, 0.25) {};
		\node [style=none] (135) at (4.5, 0.25) {};
		\node [style=none] (136) at (5.75, 0.25) {};
		\node [style=none] (137) at (8.25, 0.25) {};
		\node [style=none] (138) at (9.5, 0.25) {};
		\node [style=none] (139) at (12, 0.25) {};
		\node [style=none] (140) at (3.25, -0.625) {$\dots$};
		\node [style=wire label] (141) at (3.25, -0.25) {$2j_1$};
		\node [style={rn_phase}] (142) at (6.25, 1.25) {$\pi$};
		\node [style={gn_phase}] (143) at (7.75, 1.25) {$\pi$};
		\node [style={rn_phase}] (144) at (10, 1.25) {$\pi$};
		\node [style={gn_phase}] (145) at (4, 1.25) {$\pi$};
		\node [style={rn_phase}] (146) at (11.5, 1.25) {$\pi$};
		\node [style={gn_phase}] (147) at (2.5, 1.25) {$\pi$};
		\node [style=none] (148) at (6.25, 1.75) {};
		\node [style=none] (149) at (7.75, 1.75) {};
		\node [style=none] (150) at (10, 1.75) {};
		\node [style=none] (151) at (4, 1.75) {};
		\node [style=none] (152) at (11.5, 2) {};
		\node [style=none] (153) at (2.5, 2) {};
		\node [style=wire label] (154) at (2.25, -0.375) {$2$};
		\node [style=wire label] (155) at (4.25, -0.375) {$2$};
		\node [style=none] (156) at (7, -0.625) {$\dots$};
		\node [style=wire label] (157) at (7, -0.25) {$2j_2$};
		\node [style=wire label] (158) at (6, -0.375) {$2$};
		\node [style=wire label] (159) at (8, -0.375) {$2$};
		\node [style=none] (160) at (10.75, -0.625) {$\dots$};
		\node [style=wire label] (161) at (10.75, -0.25) {$2j_3$};
		\node [style=wire label] (162) at (9.75, -0.375) {$2$};
		\node [style=wire label] (163) at (11.75, -0.375) {$2$};
		\node [style=wire label] (164) at (4, -3.875) {$2j \plus 1$};
		\node [style=wire label] (165) at (4.25, -2.25) {$2j_1 \plus 1$};
		\node [style=gbox] (166) at (7, -3.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (167) at (7, -4.125) {};
		\node [style=rn] (168) at (7, -2.125) {};
		\node [style=none] (169) at (7.75, -1.375) {};
		\node [style=gn] (170) at (7.75, -1) {};
		\node [style=none] (171) at (6.25, -1.375) {};
		\node [style=gn] (172) at (6.25, -1) {};
		\node [style=wire label] (173) at (7.75, -3.875) {$2j_2 \plus 1$};
		\node [style=wire label] (174) at (8, -2.25) {$2j_2 \plus 1$};
		\node [style=gbox] (175) at (10.75, -3.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (176) at (10.75, -4.125) {};
		\node [style=rn] (177) at (10.75, -2.125) {};
		\node [style=none] (178) at (11.5, -1.375) {};
		\node [style=gn] (179) at (11.5, -1) {};
		\node [style=none] (180) at (10, -1.375) {};
		\node [style=gn] (181) at (10, -1) {};
		\node [style=wire label] (182) at (11.5, -3.875) {$2j_3 \plus 1$};
		\node [style=wire label] (183) at (11.75, -2.25) {$2j_3 \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (3.center) to (2);
		\draw [in=90, out=-150, looseness=0.75] (2) to (6.center);
		\draw (2) to (0);
		\draw (9) to (10.center);
		\draw [in=30, out=-90, looseness=0.75] (12.center) to (11);
		\draw [in=-90, out=150, looseness=0.75] (11) to (14.center);
		\draw (11) to (9);
		\draw (3.center) to (12.center);
		\draw (6.center) to (14.center);
		\draw [style=symmetriser] (20.center) to (21.center);
		\draw [style=symmetriser] (22.center) to (23.center);
		\draw [style=symmetriser] (24.center) to (25.center);
		\draw (39.center) to (33);
		\draw (37.center) to (31);
		\draw (34.center) to (28);
		\draw (35.center) to (29);
		\draw (36.center) to (30);
		\draw (38.center) to (32);
		\draw [bend left=90, looseness=0.75] (37.center) to (34.center);
		\draw [bend left=90, looseness=0.75] (35.center) to (36.center);
		\draw [bend left=90, looseness=0.40] (39.center) to (38.center);
		\draw (41) to (40);
		\draw [in=165, out=-90, looseness=0.75] (47.center) to (41);
		\draw [in=15, out=-90, looseness=0.75] (46.center) to (41);
		\draw (44) to (46.center);
		\draw (45) to (47.center);
		\draw (31) to (44);
		\draw (33) to (45);
		\draw (52) to (51);
		\draw [in=165, out=-90, looseness=0.75] (58.center) to (52);
		\draw [in=15, out=-90, looseness=0.75] (57.center) to (52);
		\draw (55) to (57.center);
		\draw (56) to (58.center);
		\draw (28) to (56);
		\draw (29) to (55);
		\draw (63) to (62);
		\draw [in=165, out=-90, looseness=0.75] (69.center) to (63);
		\draw [in=15, out=-90, looseness=0.75] (68.center) to (63);
		\draw (66) to (68.center);
		\draw (67) to (69.center);
		\draw (30) to (67);
		\draw (32) to (66);
		\draw (0) to (40);
		\draw [in=-30, out=90, looseness=0.75] (76.center) to (75);
		\draw [in=90, out=-150, looseness=0.75] (75) to (79.center);
		\draw (75) to (73);
		\draw (82) to (83.center);
		\draw [in=30, out=-90, looseness=0.75] (85.center) to (84);
		\draw [in=-90, out=150, looseness=0.75] (84) to (87.center);
		\draw (84) to (82);
		\draw (76.center) to (85.center);
		\draw (79.center) to (87.center);
		\draw [in=-30, out=90, looseness=0.75] (98.center) to (97);
		\draw [in=90, out=-150, looseness=0.75] (97) to (101.center);
		\draw (97) to (95);
		\draw (104) to (105.center);
		\draw [in=30, out=-90, looseness=0.75] (107.center) to (106);
		\draw [in=-90, out=150, looseness=0.75] (106) to (109.center);
		\draw (106) to (104);
		\draw (98.center) to (107.center);
		\draw (101.center) to (109.center);
		\draw (51) to (73);
		\draw (62) to (95);
		\draw (127) to (128.center);
		\draw [in=30, out=-90, looseness=0.75] (130.center) to (129);
		\draw [in=-90, out=150, looseness=0.75] (129) to (132.center);
		\draw (129) to (127);
		\draw [style=symmetriser] (134.center) to (135.center);
		\draw [style=symmetriser] (136.center) to (137.center);
		\draw [style=symmetriser] (138.center) to (139.center);
		\draw (153.center) to (147);
		\draw (151.center) to (145);
		\draw (148.center) to (142);
		\draw (149.center) to (143);
		\draw (150.center) to (144);
		\draw (152.center) to (146);
		\draw [bend left=90, looseness=0.75] (151.center) to (148.center);
		\draw [bend left=90, looseness=0.75] (149.center) to (150.center);
		\draw [bend left=90, looseness=0.50] (153.center) to (152.center);
		\draw (166) to (167.center);
		\draw [in=30, out=-90, looseness=0.75] (169.center) to (168);
		\draw [in=-90, out=150, looseness=0.75] (168) to (171.center);
		\draw (168) to (166);
		\draw (175) to (176.center);
		\draw [in=30, out=-90, looseness=0.75] (178.center) to (177);
		\draw [in=-90, out=150, looseness=0.75] (177) to (180.center);
		\draw (177) to (175);
		\draw (147) to (132.center);
		\draw (130.center) to (145);
		\draw (142) to (171.center);
		\draw (143) to (169.center);
		\draw (144) to (181);
		\draw (146) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/g-on-cupszx-r-then-wigner-matrix-lem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-10.75, 0.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (1) at (-9.75, -1.75) {$2$};
		\node [style=rn] (2) at (-10.75, -0.75) {};
		\node [style=none] (3) at (-10, -1.25) {};
		\node [style=gn] (4) at (-10, -1.375) {};
		\node [style=wire label] (5) at (-11.75, -1.75) {$2$};
		\node [style=none] (6) at (-11.5, -1.25) {};
		\node [style=gn] (7) at (-11.5, -1.375) {};
		\node [style=wire label] (8) at (-10, -0.375) {$2j_1 \plus 1$};
		\node [style=gbox] (9) at (-10.75, -5.375) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (10) at (-10.75, -6.375) {};
		\node [style=rn] (11) at (-10.75, -4.125) {};
		\node [style=none] (12) at (-10, -3.625) {};
		\node [style=gn] (13) at (-10, -3.5) {};
		\node [style=none] (14) at (-11.5, -3.625) {};
		\node [style=gn] (15) at (-11.5, -3.5) {};
		\node [style=box] (16) at (-11.5, -2.5) {$u$};
		\node [style=box] (17) at (-10, -2.5) {$u$};
		\node [style=wire label] (18) at (-11.75, -3.125) {$2$};
		\node [style=wire label] (19) at (-9.75, -3.125) {$2$};
		\node [style=none] (20) at (-12, 4.75) {};
		\node [style=none] (21) at (-9.5, 4.75) {};
		\node [style=none] (22) at (-8.25, 4.75) {};
		\node [style=none] (23) at (-5.75, 4.75) {};
		\node [style=none] (24) at (-4.5, 4.75) {};
		\node [style=none] (25) at (-2, 4.75) {};
		\node [style=none] (26) at (-10.75, 3.875) {$\dots$};
		\node [style=wire label] (27) at (-10.75, 4.25) {$2j_1$};
		\node [style={rn_phase}] (28) at (-7.75, 5.5) {$\pi$};
		\node [style={gn_phase}] (29) at (-6.25, 5.5) {$\pi$};
		\node [style={rn_phase}] (30) at (-4, 5.5) {$\pi$};
		\node [style={gn_phase}] (31) at (-10, 5.5) {$\pi$};
		\node [style={rn_phase}] (32) at (-2.5, 5.5) {$\pi$};
		\node [style={gn_phase}] (33) at (-11.5, 5.5) {$\pi$};
		\node [style=none] (34) at (-7.75, 5.875) {};
		\node [style=none] (35) at (-6.25, 5.875) {};
		\node [style=none] (36) at (-4, 5.875) {};
		\node [style=none] (37) at (-10, 5.875) {};
		\node [style=none] (38) at (-2.5, 6.125) {};
		\node [style=none] (39) at (-11.5, 6.125) {};
		\node [style=gbox] (40) at (-10.75, 1.625) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=rn] (41) at (-10.75, 2.875) {};
		\node [style=wire label] (42) at (-11.75, 4.125) {$2$};
		\node [style=wire label] (43) at (-10, 2.5) {$2j_1 \plus 1$};
		\node [style=gn] (44) at (-10, 3.5) {};
		\node [style=gn] (45) at (-11.5, 3.5) {};
		\node [style=none] (46) at (-10, 3.375) {};
		\node [style=none] (47) at (-11.5, 3.375) {};
		\node [style=wire label] (48) at (-9.75, 4.125) {$2$};
		\node [style=none] (49) at (-7, 3.875) {$\dots$};
		\node [style=wire label] (50) at (-7, 4.25) {$2j_2$};
		\node [style=gbox] (51) at (-7, 1.625) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=rn] (52) at (-7, 2.875) {};
		\node [style=wire label] (53) at (-8, 4.125) {$2$};
		\node [style=wire label] (54) at (-6.25, 2.5) {$2j_2 \plus 1$};
		\node [style=gn] (55) at (-6.25, 3.5) {};
		\node [style=gn] (56) at (-7.75, 3.5) {};
		\node [style=none] (57) at (-6.25, 3.375) {};
		\node [style=none] (58) at (-7.75, 3.375) {};
		\node [style=wire label] (59) at (-6, 4.125) {$2$};
		\node [style=none] (60) at (-3.25, 3.875) {$\dots$};
		\node [style=wire label] (61) at (-3.25, 4.25) {$2j_3$};
		\node [style=gbox] (62) at (-3.25, 1.625) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=rn] (63) at (-3.25, 2.875) {};
		\node [style=wire label] (64) at (-4.25, 4.125) {$2$};
		\node [style=wire label] (65) at (-2.5, 2.5) {$2j_3 \plus 1$};
		\node [style=gn] (66) at (-2.5, 3.5) {};
		\node [style=gn] (67) at (-4, 3.5) {};
		\node [style=none] (68) at (-2.5, 3.375) {};
		\node [style=none] (69) at (-4, 3.375) {};
		\node [style=wire label] (70) at (-2.25, 4.125) {$2$};
		\node [style=wire label] (71) at (-10, -6.125) {$2j \plus 1$};
		\node [style=wire label] (72) at (-10, -4.5) {$2j_1 \plus 1$};
		\node [style=gbox] (73) at (-7, 0.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (74) at (-6, -1.75) {$2$};
		\node [style=rn] (75) at (-7, -0.75) {};
		\node [style=none] (76) at (-6.25, -1.25) {};
		\node [style=gn] (77) at (-6.25, -1.375) {};
		\node [style=wire label] (78) at (-8, -1.75) {$2$};
		\node [style=none] (79) at (-7.75, -1.25) {};
		\node [style=gn] (80) at (-7.75, -1.375) {};
		\node [style=wire label] (81) at (-6.25, -0.375) {$2j_2 \plus 1$};
		\node [style=gbox] (82) at (-7, -5.375) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (83) at (-7, -6.375) {};
		\node [style=rn] (84) at (-7, -4.125) {};
		\node [style=none] (85) at (-6.25, -3.625) {};
		\node [style=gn] (86) at (-6.25, -3.5) {};
		\node [style=none] (87) at (-7.75, -3.625) {};
		\node [style=gn] (88) at (-7.75, -3.5) {};
		\node [style=box] (89) at (-7.75, -2.5) {$u$};
		\node [style=box] (90) at (-6.25, -2.5) {$u$};
		\node [style=wire label] (91) at (-8, -3.125) {$2$};
		\node [style=wire label] (92) at (-6, -3.125) {$2$};
		\node [style=wire label] (93) at (-6.25, -6.125) {$2j_2 \plus 1$};
		\node [style=wire label] (94) at (-6.25, -4.5) {$2j_2 \plus 1$};
		\node [style=gbox] (95) at (-3.25, 0.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (96) at (-2.25, -1.75) {$2$};
		\node [style=rn] (97) at (-3.25, -0.75) {};
		\node [style=none] (98) at (-2.5, -1.25) {};
		\node [style=gn] (99) at (-2.5, -1.375) {};
		\node [style=wire label] (100) at (-4.25, -1.75) {$2$};
		\node [style=none] (101) at (-4, -1.25) {};
		\node [style=gn] (102) at (-4, -1.375) {};
		\node [style=wire label] (103) at (-2.5, -0.375) {$2j_3 \plus 1$};
		\node [style=gbox] (104) at (-3.25, -5.375) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (105) at (-3.25, -6.375) {};
		\node [style=rn] (106) at (-3.25, -4.125) {};
		\node [style=none] (107) at (-2.5, -3.625) {};
		\node [style=gn] (108) at (-2.5, -3.5) {};
		\node [style=none] (109) at (-4, -3.625) {};
		\node [style=gn] (110) at (-4, -3.5) {};
		\node [style=box] (111) at (-4, -2.5) {$u$};
		\node [style=box] (112) at (-2.5, -2.5) {$u$};
		\node [style=wire label] (113) at (-4.25, -3.125) {$2$};
		\node [style=wire label] (114) at (-2.25, -3.125) {$2$};
		\node [style=wire label] (115) at (-2.5, -6.125) {$2j_3 \plus 1$};
		\node [style=wire label] (116) at (-2.5, -4.5) {$2j_3 \plus 1$};
		\node [style=none] (117) at (-10.75, -1.625) {$\dots$};
		\node [style=wire label] (118) at (-10.75, -2) {$2j_1$};
		\node [style=none] (119) at (-7, -1.625) {$\dots$};
		\node [style=wire label] (120) at (-7, -2) {$2j_2$};
		\node [style=none] (121) at (-3.25, -1.625) {$\dots$};
		\node [style=wire label] (122) at (-3.25, -2) {$2j_3$};
		\node [style=none] (123) at (-10.75, -3.125) {$\dots$};
		\node [style=none] (124) at (-7, -3.125) {$\dots$};
		\node [style=none] (125) at (-3.25, -3.125) {$\dots$};
		\node [style=none] (126) at (0, 0) {$=$};
		\node [style=gbox] (127) at (3.25, -3.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (128) at (3.25, -4.125) {};
		\node [style=rn] (129) at (3.25, -2.125) {};
		\node [style=none] (130) at (4, -1.375) {};
		\node [style=gn] (131) at (4, -1) {};
		\node [style=none] (132) at (2.5, -1.375) {};
		\node [style=gn] (133) at (2.5, -1) {};
		\node [style=none] (134) at (2, 0.25) {};
		\node [style=none] (135) at (4.5, 0.25) {};
		\node [style=none] (136) at (5.75, 0.25) {};
		\node [style=none] (137) at (8.25, 0.25) {};
		\node [style=none] (138) at (9.5, 0.25) {};
		\node [style=none] (139) at (12, 0.25) {};
		\node [style=none] (140) at (3.25, -0.625) {$\dots$};
		\node [style=wire label] (141) at (3.25, -0.25) {$2j_1$};
		\node [style={rn_phase}] (142) at (6.25, 1.25) {$\pi$};
		\node [style={gn_phase}] (143) at (7.75, 1.25) {$\pi$};
		\node [style={rn_phase}] (144) at (10, 1.25) {$\pi$};
		\node [style={gn_phase}] (145) at (4, 1.25) {$\pi$};
		\node [style={rn_phase}] (146) at (11.5, 1.25) {$\pi$};
		\node [style={gn_phase}] (147) at (2.5, 1.25) {$\pi$};
		\node [style=none] (148) at (6.25, 1.75) {};
		\node [style=none] (149) at (7.75, 1.75) {};
		\node [style=none] (150) at (10, 1.75) {};
		\node [style=none] (151) at (4, 1.75) {};
		\node [style=none] (152) at (11.5, 2) {};
		\node [style=none] (153) at (2.5, 2) {};
		\node [style=wire label] (154) at (2.25, -0.375) {$2$};
		\node [style=wire label] (155) at (4.25, -0.375) {$2$};
		\node [style=none] (156) at (7, -0.625) {$\dots$};
		\node [style=wire label] (157) at (7, -0.25) {$2j_2$};
		\node [style=wire label] (158) at (6, -0.375) {$2$};
		\node [style=wire label] (159) at (8, -0.375) {$2$};
		\node [style=none] (160) at (10.75, -0.625) {$\dots$};
		\node [style=wire label] (161) at (10.75, -0.25) {$2j_3$};
		\node [style=wire label] (162) at (9.75, -0.375) {$2$};
		\node [style=wire label] (163) at (11.75, -0.375) {$2$};
		\node [style=wire label] (164) at (4, -3.875) {$2j \plus 1$};
		\node [style=wire label] (165) at (4.25, -2.25) {$2j_1 \plus 1$};
		\node [style=gbox] (166) at (7, -3.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (167) at (7, -4.125) {};
		\node [style=rn] (168) at (7, -2.125) {};
		\node [style=none] (169) at (7.75, -1.375) {};
		\node [style=gn] (170) at (7.75, -1) {};
		\node [style=none] (171) at (6.25, -1.375) {};
		\node [style=gn] (172) at (6.25, -1) {};
		\node [style=wire label] (173) at (7.75, -3.875) {$2j_2 \plus 1$};
		\node [style=wire label] (174) at (8, -2.25) {$2j_2 \plus 1$};
		\node [style=gbox] (175) at (10.75, -3.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (176) at (10.75, -4.125) {};
		\node [style=rn] (177) at (10.75, -2.125) {};
		\node [style=none] (178) at (11.5, -1.375) {};
		\node [style=gn] (179) at (11.5, -1) {};
		\node [style=none] (180) at (10, -1.375) {};
		\node [style=gn] (181) at (10, -1) {};
		\node [style=wire label] (182) at (11.5, -3.875) {$2j_3 \plus 1$};
		\node [style=wire label] (183) at (11.75, -2.25) {$2j_3 \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (3.center) to (2);
		\draw [in=90, out=-150, looseness=0.75] (2) to (6.center);
		\draw (2) to (0);
		\draw (9) to (10.center);
		\draw [in=30, out=-90, looseness=0.75] (12.center) to (11);
		\draw [in=-90, out=150, looseness=0.75] (11) to (14.center);
		\draw (11) to (9);
		\draw (3.center) to (12.center);
		\draw (6.center) to (14.center);
		\draw [style=symmetriser] (20.center) to (21.center);
		\draw [style=symmetriser] (22.center) to (23.center);
		\draw [style=symmetriser] (24.center) to (25.center);
		\draw (39.center) to (33);
		\draw (37.center) to (31);
		\draw (34.center) to (28);
		\draw (35.center) to (29);
		\draw (36.center) to (30);
		\draw (38.center) to (32);
		\draw [bend left=90, looseness=0.75] (37.center) to (34.center);
		\draw [bend left=90, looseness=0.75] (35.center) to (36.center);
		\draw [bend left=90, looseness=0.40] (39.center) to (38.center);
		\draw (41) to (40);
		\draw [in=165, out=-90, looseness=0.75] (47.center) to (41);
		\draw [in=15, out=-90, looseness=0.75] (46.center) to (41);
		\draw (44) to (46.center);
		\draw (45) to (47.center);
		\draw (31) to (44);
		\draw (33) to (45);
		\draw (52) to (51);
		\draw [in=165, out=-90, looseness=0.75] (58.center) to (52);
		\draw [in=15, out=-90, looseness=0.75] (57.center) to (52);
		\draw (55) to (57.center);
		\draw (56) to (58.center);
		\draw (28) to (56);
		\draw (29) to (55);
		\draw (63) to (62);
		\draw [in=165, out=-90, looseness=0.75] (69.center) to (63);
		\draw [in=15, out=-90, looseness=0.75] (68.center) to (63);
		\draw (66) to (68.center);
		\draw (67) to (69.center);
		\draw (30) to (67);
		\draw (32) to (66);
		\draw (0) to (40);
		\draw [in=-30, out=90, looseness=0.75] (76.center) to (75);
		\draw [in=90, out=-150, looseness=0.75] (75) to (79.center);
		\draw (75) to (73);
		\draw (82) to (83.center);
		\draw [in=30, out=-90, looseness=0.75] (85.center) to (84);
		\draw [in=-90, out=150, looseness=0.75] (84) to (87.center);
		\draw (84) to (82);
		\draw (76.center) to (85.center);
		\draw (79.center) to (87.center);
		\draw [in=-30, out=90, looseness=0.75] (98.center) to (97);
		\draw [in=90, out=-150, looseness=0.75] (97) to (101.center);
		\draw (97) to (95);
		\draw (104) to (105.center);
		\draw [in=30, out=-90, looseness=0.75] (107.center) to (106);
		\draw [in=-90, out=150, looseness=0.75] (106) to (109.center);
		\draw (106) to (104);
		\draw (98.center) to (107.center);
		\draw (101.center) to (109.center);
		\draw (51) to (73);
		\draw (62) to (95);
		\draw (127) to (128.center);
		\draw [in=30, out=-90, looseness=0.75] (130.center) to (129);
		\draw [in=-90, out=150, looseness=0.75] (129) to (132.center);
		\draw (129) to (127);
		\draw [style=symmetriser] (134.center) to (135.center);
		\draw [style=symmetriser] (136.center) to (137.center);
		\draw [style=symmetriser] (138.center) to (139.center);
		\draw (153.center) to (147);
		\draw (151.center) to (145);
		\draw (148.center) to (142);
		\draw (149.center) to (143);
		\draw (150.center) to (144);
		\draw (152.center) to (146);
		\draw [bend left=90, looseness=0.75] (151.center) to (148.center);
		\draw [bend left=90, looseness=0.75] (149.center) to (150.center);
		\draw [bend left=90, looseness=0.50] (153.center) to (152.center);
		\draw (166) to (167.center);
		\draw [in=30, out=-90, looseness=0.75] (169.center) to (168);
		\draw [in=-90, out=150, looseness=0.75] (168) to (171.center);
		\draw (168) to (166);
		\draw (175) to (176.center);
		\draw [in=30, out=-90, looseness=0.75] (178.center) to (177);
		\draw [in=-90, out=150, looseness=0.75] (177) to (180.center);
		\draw (177) to (175);
		\draw (147) to (132.center);
		\draw (130.center) to (145);
		\draw (142) to (171.center);
		\draw (143) to (169.center);
		\draw (144) to (181);
		\draw (146) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/g-on-cupszx-r-then-wigner-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (0, 0) {$=$};
		\node [style=wire label] (174) at (3.75, -0.25) {$2$};
		\node [style=wire label] (178) at (1.75, -0.25) {$2$};
		\node [style=gbox] (182) at (2.75, -4.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (183) at (2.75, -5.125) {};
		\node [style=rn] (184) at (2.75, -3.125) {};
		\node [style=none] (185) at (3.5, -2.375) {};
		\node [style=gn] (186) at (3.5, -2.25) {};
		\node [style=none] (187) at (2, -2.375) {};
		\node [style=gn] (188) at (2, -2.25) {};
		\node [style=box] (189) at (2, -1.05) {$u$};
		\node [style=box] (190) at (3.5, -1.05) {$u$};
		\node [style=wire label] (191) at (1.75, -1.75) {$2$};
		\node [style=wire label] (192) at (3.75, -1.75) {$2$};
		\node [style=none] (193) at (1.5, 2.25) {};
		\node [style=none] (194) at (4, 2.25) {};
		\node [style=none] (195) at (4.75, 2.25) {};
		\node [style=none] (196) at (7.25, 2.25) {};
		\node [style=none] (197) at (8, 2.25) {};
		\node [style=none] (198) at (10.5, 2.25) {};
		\node [style=none] (199) at (2.75, 1.375) {$\dots$};
		\node [style=wire label] (200) at (2.75, 1.75) {$2j_1$};
		\node [style={rn_phase}] (201) at (5.25, 3) {$\pi$};
		\node [style={gn_phase}] (202) at (6.75, 3) {$\pi$};
		\node [style={rn_phase}] (203) at (8.5, 3) {$\pi$};
		\node [style={gn_phase}] (204) at (3.5, 3) {$\pi$};
		\node [style={rn_phase}] (205) at (10, 3) {$\pi$};
		\node [style={gn_phase}] (206) at (2, 3) {$\pi$};
		\node [style=none] (207) at (5.25, 3.5) {};
		\node [style=none] (208) at (6.75, 3.5) {};
		\node [style=none] (209) at (8.5, 3.5) {};
		\node [style=none] (210) at (3.5, 3.5) {};
		\node [style=none] (211) at (10, 3.75) {};
		\node [style=none] (212) at (2, 3.75) {};
		\node [style=wire label] (215) at (1.75, 1.625) {$2$};
		\node [style=wire label] (221) at (3.75, 1.625) {$2$};
		\node [style=none] (222) at (6, 1.375) {$\dots$};
		\node [style=wire label] (223) at (6, 1.75) {$2j_2$};
		\node [style=wire label] (226) at (5, 1.625) {$2$};
		\node [style=wire label] (232) at (7, 1.625) {$2$};
		\node [style=none] (233) at (9.25, 1.375) {$\dots$};
		\node [style=wire label] (234) at (9.25, 1.75) {$2j_3$};
		\node [style=wire label] (237) at (8.25, 1.625) {$2$};
		\node [style=wire label] (243) at (10.25, 1.625) {$2$};
		\node [style=wire label] (244) at (3.5, -4.875) {$2j \plus 1$};
		\node [style=wire label] (245) at (3.75, -3.25) {$2j_1 \plus 1$};
		\node [style=wire label] (247) at (7, -0.25) {$2$};
		\node [style=wire label] (251) at (5, -0.25) {$2$};
		\node [style=gbox] (255) at (6, -4.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (256) at (6, -5.125) {};
		\node [style=rn] (257) at (6, -3.125) {};
		\node [style=none] (258) at (6.75, -2.375) {};
		\node [style=gn] (259) at (6.75, -2.25) {};
		\node [style=none] (260) at (5.25, -2.375) {};
		\node [style=gn] (261) at (5.25, -2.25) {};
		\node [style=box] (262) at (5.25, -1.05) {$u$};
		\node [style=box] (263) at (6.75, -1.05) {$u$};
		\node [style=wire label] (264) at (5, -1.75) {$2$};
		\node [style=wire label] (265) at (7, -1.75) {$2$};
		\node [style=wire label] (266) at (6.75, -4.875) {$2j_2 \plus 1$};
		\node [style=wire label] (267) at (7, -3.25) {$2j_2 \plus 1$};
		\node [style=wire label] (269) at (10.25, -0.25) {$2$};
		\node [style=wire label] (273) at (8.25, -0.25) {$2$};
		\node [style=gbox] (277) at (9.25, -4.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (278) at (9.25, -5.125) {};
		\node [style=rn] (279) at (9.25, -3.125) {};
		\node [style=none] (280) at (10, -2.375) {};
		\node [style=gn] (281) at (10, -2.25) {};
		\node [style=none] (282) at (8.5, -2.375) {};
		\node [style=gn] (283) at (8.5, -2.25) {};
		\node [style=box] (284) at (8.5, -1.05) {$u$};
		\node [style=box] (285) at (10, -1.05) {$u$};
		\node [style=wire label] (286) at (8.25, -1.75) {$2$};
		\node [style=wire label] (287) at (10.25, -1.75) {$2$};
		\node [style=wire label] (288) at (10, -4.875) {$2j_3 \plus 1$};
		\node [style=wire label] (289) at (10.25, -3.25) {$2j_3 \plus 1$};
		\node [style=none] (290) at (2.75, -0.125) {$\dots$};
		\node [style=wire label] (291) at (2.75, 0.25) {$2j_1$};
		\node [style=none] (292) at (6, -0.125) {$\dots$};
		\node [style=wire label] (293) at (6, 0.25) {$2j_2$};
		\node [style=none] (294) at (9.25, -0.125) {$\dots$};
		\node [style=wire label] (295) at (9.25, 0.25) {$2j_3$};
		\node [style=none] (296) at (2.75, -1.875) {$\dots$};
		\node [style=none] (297) at (6, -1.875) {$\dots$};
		\node [style=none] (298) at (9.25, -1.875) {$\dots$};
		\node [style=none] (299) at (1.5, 0.75) {};
		\node [style=none] (300) at (4, 0.75) {};
		\node [style=none] (301) at (4.75, 0.75) {};
		\node [style=none] (302) at (7.25, 0.75) {};
		\node [style=none] (303) at (8, 0.75) {};
		\node [style=none] (304) at (10.5, 0.75) {};
		\node [style=none] (305) at (12, 0) {$=$};
		\node [style=gbox] (308) at (14.75, -3.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (309) at (14.75, -4.125) {};
		\node [style=rn] (310) at (14.75, -2.125) {};
		\node [style=none] (311) at (15.5, -1.375) {};
		\node [style=gn] (312) at (15.5, -1.25) {};
		\node [style=none] (313) at (14, -1.375) {};
		\node [style=gn] (314) at (14, -1.25) {};
		\node [style=box] (315) at (14, -0.05) {$u$};
		\node [style=box] (316) at (15.5, -0.05) {$u$};
		\node [style=wire label] (317) at (13.75, -0.75) {$2$};
		\node [style=wire label] (318) at (15.75, -0.75) {$2$};
		\node [style=none] (319) at (13.5, 1.5) {};
		\node [style=none] (320) at (16, 1.5) {};
		\node [style=none] (321) at (16.75, 1.5) {};
		\node [style=none] (322) at (19.25, 1.5) {};
		\node [style=none] (323) at (20, 1.5) {};
		\node [style=none] (324) at (22.5, 1.5) {};
		\node [style=none] (325) at (14.75, 0.625) {$\dots$};
		\node [style=wire label] (326) at (14.75, 1) {$2j_1$};
		\node [style={rn_phase}] (327) at (17.25, 2.5) {$\pi$};
		\node [style={gn_phase}] (328) at (18.75, 2.5) {$\pi$};
		\node [style={rn_phase}] (329) at (20.5, 2.5) {$\pi$};
		\node [style={gn_phase}] (330) at (15.5, 2.5) {$\pi$};
		\node [style={rn_phase}] (331) at (22, 2.5) {$\pi$};
		\node [style={gn_phase}] (332) at (14, 2.5) {$\pi$};
		\node [style=none] (333) at (17.25, 2.75) {};
		\node [style=none] (334) at (18.75, 2.75) {};
		\node [style=none] (335) at (20.5, 2.75) {};
		\node [style=none] (336) at (15.5, 2.75) {};
		\node [style=none] (337) at (22, 3.25) {};
		\node [style=none] (338) at (14, 3.25) {};
		\node [style=wire label] (339) at (13.75, 0.875) {$2$};
		\node [style=wire label] (340) at (15.75, 0.875) {$2$};
		\node [style=none] (341) at (18, 0.625) {$\dots$};
		\node [style=wire label] (342) at (18, 1) {$2j_2$};
		\node [style=wire label] (343) at (17, 0.875) {$2$};
		\node [style=wire label] (344) at (19, 0.875) {$2$};
		\node [style=none] (345) at (21.25, 0.625) {$\dots$};
		\node [style=wire label] (346) at (21.25, 1) {$2j_3$};
		\node [style=wire label] (347) at (20.25, 0.875) {$2$};
		\node [style=wire label] (348) at (22.25, 0.875) {$2$};
		\node [style=wire label] (349) at (15.5, -3.875) {$2j \plus 1$};
		\node [style=wire label] (350) at (15.75, -2.25) {$2j_1 \plus 1$};
		\node [style=gbox] (353) at (18, -3.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (354) at (18, -4.125) {};
		\node [style=rn] (355) at (18, -2.125) {};
		\node [style=none] (356) at (18.75, -1.375) {};
		\node [style=gn] (357) at (18.75, -1.25) {};
		\node [style=none] (358) at (17.25, -1.375) {};
		\node [style=gn] (359) at (17.25, -1.25) {};
		\node [style=box] (360) at (17.25, -0.05) {$u$};
		\node [style=box] (361) at (18.75, -0.05) {$u$};
		\node [style=wire label] (362) at (17, -0.75) {$2$};
		\node [style=wire label] (363) at (19, -0.75) {$2$};
		\node [style=wire label] (364) at (18.75, -3.875) {$2j_2 \plus 1$};
		\node [style=wire label] (365) at (19, -2.25) {$2j_2 \plus 1$};
		\node [style=gbox] (368) at (21.25, -3.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (369) at (21.25, -4.125) {};
		\node [style=rn] (370) at (21.25, -2.125) {};
		\node [style=none] (371) at (22, -1.375) {};
		\node [style=gn] (372) at (22, -1.25) {};
		\node [style=none] (373) at (20.5, -1.375) {};
		\node [style=gn] (374) at (20.5, -1.25) {};
		\node [style=box] (375) at (20.5, -0.05) {$u$};
		\node [style=box] (376) at (22, -0.05) {$u$};
		\node [style=wire label] (377) at (20.25, -0.75) {$2$};
		\node [style=wire label] (378) at (22.25, -0.75) {$2$};
		\node [style=wire label] (379) at (22, -3.875) {$2j_3 \plus 1$};
		\node [style=wire label] (380) at (22.25, -2.25) {$2j_3 \plus 1$};
		\node [style=none] (387) at (14.75, -0.875) {$\dots$};
		\node [style=none] (388) at (18, -0.875) {$\dots$};
		\node [style=none] (389) at (21.25, -0.875) {$\dots$};
		\node [style=none] (390) at (0, -10.25) {$=$};
		\node [style=gbox] (391) at (2.75, -13.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (392) at (2.75, -14.125) {};
		\node [style=rn] (393) at (2.75, -12.125) {};
		\node [style=none] (394) at (3.5, -11.375) {};
		\node [style=gn] (395) at (3.5, -11.25) {};
		\node [style=none] (396) at (2, -11.375) {};
		\node [style=gn] (397) at (2, -11.25) {};
		\node [style=box] (398) at (2, -9.175) {$u$};
		\node [style=box] (399) at (3.5, -9.175) {$u$};
		\node [style=none] (402) at (1.5, -10) {};
		\node [style=none] (403) at (4, -10) {};
		\node [style=none] (404) at (4.75, -10) {};
		\node [style=none] (405) at (7.25, -10) {};
		\node [style=none] (406) at (8, -10) {};
		\node [style=none] (407) at (10.5, -10) {};
		\node [style=none] (408) at (2.75, -10.875) {$\dots$};
		\node [style=wire label] (409) at (2.75, -10.5) {$2j_1$};
		\node [style={rn_phase}] (410) at (5.25, -8.125) {$\pi$};
		\node [style={gn_phase}] (411) at (6.75, -8.125) {$\pi$};
		\node [style={rn_phase}] (412) at (8.5, -8.125) {$\pi$};
		\node [style={gn_phase}] (413) at (3.5, -8.125) {$\pi$};
		\node [style={rn_phase}] (414) at (10, -8.125) {$\pi$};
		\node [style={gn_phase}] (415) at (2, -8.125) {$\pi$};
		\node [style=none] (416) at (5.25, -7.625) {};
		\node [style=none] (417) at (6.75, -7.625) {};
		\node [style=none] (418) at (8.5, -7.625) {};
		\node [style=none] (419) at (3.5, -7.625) {};
		\node [style=none] (420) at (10, -7.375) {};
		\node [style=none] (421) at (2, -7.375) {};
		\node [style=wire label] (422) at (1.75, -10.625) {$2$};
		\node [style=wire label] (423) at (3.75, -10.625) {$2$};
		\node [style=none] (424) at (6, -10.875) {$\dots$};
		\node [style=wire label] (425) at (6, -10.5) {$2j_2$};
		\node [style=wire label] (426) at (5, -10.625) {$2$};
		\node [style=wire label] (427) at (7, -10.625) {$2$};
		\node [style=none] (428) at (9.25, -10.875) {$\dots$};
		\node [style=wire label] (429) at (9.25, -10.5) {$2j_3$};
		\node [style=wire label] (430) at (8.25, -10.625) {$2$};
		\node [style=wire label] (431) at (10.25, -10.625) {$2$};
		\node [style=wire label] (432) at (3.5, -13.875) {$2j \plus 1$};
		\node [style=wire label] (433) at (3.75, -12.25) {$2j_1 \plus 1$};
		\node [style=gbox] (434) at (6, -13.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (435) at (6, -14.125) {};
		\node [style=rn] (436) at (6, -12.125) {};
		\node [style=none] (437) at (6.75, -11.375) {};
		\node [style=gn] (438) at (6.75, -11.25) {};
		\node [style=none] (439) at (5.25, -11.375) {};
		\node [style=gn] (440) at (5.25, -11.25) {};
		\node [style=box] (441) at (5.25, -9.175) {$u$};
		\node [style=box] (442) at (6.75, -9.175) {$u$};
		\node [style=wire label] (445) at (6.75, -13.875) {$2j_2 \plus 1$};
		\node [style=wire label] (446) at (7, -12.25) {$2j_2 \plus 1$};
		\node [style=gbox] (447) at (9.25, -13.125) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (448) at (9.25, -14.125) {};
		\node [style=rn] (449) at (9.25, -12.125) {};
		\node [style=none] (450) at (10, -11.375) {};
		\node [style=gn] (451) at (10, -11.25) {};
		\node [style=none] (452) at (8.5, -11.375) {};
		\node [style=gn] (453) at (8.5, -11.25) {};
		\node [style=box] (454) at (8.5, -9.175) {$u$};
		\node [style=box] (455) at (10, -9.175) {$u$};
		\node [style=wire label] (458) at (10, -13.875) {$2j_3 \plus 1$};
		\node [style=wire label] (459) at (10.25, -12.25) {$2j_3 \plus 1$};
		\node [style=none] (460) at (12, -10.25) {$=$};
		\node [style=gbox] (461) at (14.75, -12.875) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (462) at (14.75, -13.875) {};
		\node [style=rn] (463) at (14.75, -11.875) {};
		\node [style=none] (464) at (15.5, -11.125) {};
		\node [style=gn] (465) at (15.5, -10.75) {};
		\node [style=none] (466) at (14, -11.125) {};
		\node [style=gn] (467) at (14, -10.75) {};
		\node [style=none] (470) at (13.5, -9.5) {};
		\node [style=none] (471) at (16, -9.5) {};
		\node [style=none] (472) at (16.75, -9.5) {};
		\node [style=none] (473) at (19.25, -9.5) {};
		\node [style=none] (474) at (20, -9.5) {};
		\node [style=none] (475) at (22.5, -9.5) {};
		\node [style=none] (476) at (14.75, -10.375) {$\dots$};
		\node [style=wire label] (477) at (14.75, -10) {$2j_1$};
		\node [style={rn_phase}] (478) at (17.25, -8.5) {$\pi$};
		\node [style={gn_phase}] (479) at (18.75, -8.5) {$\pi$};
		\node [style={rn_phase}] (480) at (20.5, -8.5) {$\pi$};
		\node [style={gn_phase}] (481) at (15.5, -8.5) {$\pi$};
		\node [style={rn_phase}] (482) at (22, -8.5) {$\pi$};
		\node [style={gn_phase}] (483) at (14, -8.5) {$\pi$};
		\node [style=none] (484) at (17.25, -8) {};
		\node [style=none] (485) at (18.75, -8) {};
		\node [style=none] (486) at (20.5, -8) {};
		\node [style=none] (487) at (15.5, -8) {};
		\node [style=none] (488) at (22, -7.75) {};
		\node [style=none] (489) at (14, -7.75) {};
		\node [style=wire label] (490) at (13.75, -10.125) {$2$};
		\node [style=wire label] (491) at (15.75, -10.125) {$2$};
		\node [style=none] (492) at (18, -10.375) {$\dots$};
		\node [style=wire label] (493) at (18, -10) {$2j_2$};
		\node [style=wire label] (494) at (17, -10.125) {$2$};
		\node [style=wire label] (495) at (19, -10.125) {$2$};
		\node [style=none] (496) at (21.25, -10.375) {$\dots$};
		\node [style=wire label] (497) at (21.25, -10) {$2j_3$};
		\node [style=wire label] (498) at (20.25, -10.125) {$2$};
		\node [style=wire label] (499) at (22.25, -10.125) {$2$};
		\node [style=wire label] (500) at (15.5, -13.625) {$2j \plus 1$};
		\node [style=wire label] (501) at (15.75, -12) {$2j_1 \plus 1$};
		\node [style=gbox] (502) at (18, -12.875) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (503) at (18, -13.875) {};
		\node [style=rn] (504) at (18, -11.875) {};
		\node [style=none] (505) at (18.75, -11.125) {};
		\node [style=gn] (506) at (18.75, -10.75) {};
		\node [style=none] (507) at (17.25, -11.125) {};
		\node [style=gn] (508) at (17.25, -10.75) {};
		\node [style=wire label] (511) at (18.75, -13.625) {$2j_2 \plus 1$};
		\node [style=wire label] (512) at (19, -12) {$2j_2 \plus 1$};
		\node [style=gbox] (513) at (21.25, -12.875) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (514) at (21.25, -13.875) {};
		\node [style=rn] (515) at (21.25, -11.875) {};
		\node [style=none] (516) at (22, -11.125) {};
		\node [style=gn] (517) at (22, -10.75) {};
		\node [style=none] (518) at (20.5, -11.125) {};
		\node [style=gn] (519) at (20.5, -10.75) {};
		\node [style=wire label] (522) at (22, -13.625) {$2j_3 \plus 1$};
		\node [style=wire label] (523) at (22.25, -12) {$2j_3 \plus 1$};
		\node [style=gbox] (524) at (-10.75, -1.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (525) at (-9.75, -4) {$2$};
		\node [style=rn] (526) at (-10.75, -3) {};
		\node [style=none] (527) at (-10, -3.5) {};
		\node [style=gn] (528) at (-10, -3.625) {};
		\node [style=wire label] (529) at (-11.75, -4) {$2$};
		\node [style=none] (530) at (-11.5, -3.5) {};
		\node [style=gn] (531) at (-11.5, -3.625) {};
		\node [style=wire label] (532) at (-10, -2.625) {$2j_1 \plus 1$};
		\node [style=gbox] (533) at (-10.75, -7.625) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (534) at (-10.75, -8.625) {};
		\node [style=rn] (535) at (-10.75, -6.375) {};
		\node [style=none] (536) at (-10, -5.875) {};
		\node [style=gn] (537) at (-10, -5.75) {};
		\node [style=none] (538) at (-11.5, -5.875) {};
		\node [style=gn] (539) at (-11.5, -5.75) {};
		\node [style=box] (540) at (-11.5, -4.75) {$u$};
		\node [style=box] (541) at (-10, -4.75) {$u$};
		\node [style=wire label] (542) at (-11.75, -5.375) {$2$};
		\node [style=wire label] (543) at (-9.75, -5.375) {$2$};
		\node [style=none] (544) at (-12, 2.5) {};
		\node [style=none] (545) at (-9.5, 2.5) {};
		\node [style=none] (546) at (-8.25, 2.5) {};
		\node [style=none] (547) at (-5.75, 2.5) {};
		\node [style=none] (548) at (-4.5, 2.5) {};
		\node [style=none] (549) at (-2, 2.5) {};
		\node [style=none] (550) at (-10.75, 1.625) {$\dots$};
		\node [style=wire label] (551) at (-10.75, 2) {$2j_1$};
		\node [style={rn_phase}] (552) at (-7.75, 3.25) {$\pi$};
		\node [style={gn_phase}] (553) at (-6.25, 3.25) {$\pi$};
		\node [style={rn_phase}] (554) at (-4, 3.25) {$\pi$};
		\node [style={gn_phase}] (555) at (-10, 3.25) {$\pi$};
		\node [style={rn_phase}] (556) at (-2.5, 3.25) {$\pi$};
		\node [style={gn_phase}] (557) at (-11.5, 3.25) {$\pi$};
		\node [style=none] (558) at (-7.75, 3.625) {};
		\node [style=none] (559) at (-6.25, 3.625) {};
		\node [style=none] (560) at (-4, 3.625) {};
		\node [style=none] (561) at (-10, 3.625) {};
		\node [style=none] (562) at (-2.5, 3.875) {};
		\node [style=none] (563) at (-11.5, 3.875) {};
		\node [style=gbox] (564) at (-10.75, -0.625) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=rn] (565) at (-10.75, 0.625) {};
		\node [style=wire label] (566) at (-11.75, 1.875) {$2$};
		\node [style=wire label] (567) at (-10, 0.25) {$2j_1 \plus 1$};
		\node [style=gn] (568) at (-10, 1.25) {};
		\node [style=gn] (569) at (-11.5, 1.25) {};
		\node [style=none] (570) at (-10, 1.125) {};
		\node [style=none] (571) at (-11.5, 1.125) {};
		\node [style=wire label] (572) at (-9.75, 1.875) {$2$};
		\node [style=none] (573) at (-7, 1.625) {$\dots$};
		\node [style=wire label] (574) at (-7, 2) {$2j_2$};
		\node [style=gbox] (575) at (-7, -0.625) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=rn] (576) at (-7, 0.625) {};
		\node [style=wire label] (577) at (-8, 1.875) {$2$};
		\node [style=wire label] (578) at (-6.25, 0.25) {$2j_2 \plus 1$};
		\node [style=gn] (579) at (-6.25, 1.25) {};
		\node [style=gn] (580) at (-7.75, 1.25) {};
		\node [style=none] (581) at (-6.25, 1.125) {};
		\node [style=none] (582) at (-7.75, 1.125) {};
		\node [style=wire label] (583) at (-6, 1.875) {$2$};
		\node [style=none] (584) at (-3.25, 1.625) {$\dots$};
		\node [style=wire label] (585) at (-3.25, 2) {$2j_3$};
		\node [style=gbox] (586) at (-3.25, -0.625) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=rn] (587) at (-3.25, 0.625) {};
		\node [style=wire label] (588) at (-4.25, 1.875) {$2$};
		\node [style=wire label] (589) at (-2.5, 0.25) {$2j_3 \plus 1$};
		\node [style=gn] (590) at (-2.5, 1.25) {};
		\node [style=gn] (591) at (-4, 1.25) {};
		\node [style=none] (592) at (-2.5, 1.125) {};
		\node [style=none] (593) at (-4, 1.125) {};
		\node [style=wire label] (594) at (-2.25, 1.875) {$2$};
		\node [style=wire label] (595) at (-10, -8.375) {$2j \plus 1$};
		\node [style=wire label] (596) at (-10, -6.75) {$2j_1 \plus 1$};
		\node [style=gbox] (597) at (-7, -1.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (598) at (-6, -4) {$2$};
		\node [style=rn] (599) at (-7, -3) {};
		\node [style=none] (600) at (-6.25, -3.5) {};
		\node [style=gn] (601) at (-6.25, -3.625) {};
		\node [style=wire label] (602) at (-8, -4) {$2$};
		\node [style=none] (603) at (-7.75, -3.5) {};
		\node [style=gn] (604) at (-7.75, -3.625) {};
		\node [style=wire label] (605) at (-6.25, -2.625) {$2j_2 \plus 1$};
		\node [style=gbox] (606) at (-7, -7.625) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (607) at (-7, -8.625) {};
		\node [style=rn] (608) at (-7, -6.375) {};
		\node [style=none] (609) at (-6.25, -5.875) {};
		\node [style=gn] (610) at (-6.25, -5.75) {};
		\node [style=none] (611) at (-7.75, -5.875) {};
		\node [style=gn] (612) at (-7.75, -5.75) {};
		\node [style=box] (613) at (-7.75, -4.75) {$u$};
		\node [style=box] (614) at (-6.25, -4.75) {$u$};
		\node [style=wire label] (615) at (-8, -5.375) {$2$};
		\node [style=wire label] (616) at (-6, -5.375) {$2$};
		\node [style=wire label] (617) at (-6.25, -8.375) {$2j_2 \plus 1$};
		\node [style=wire label] (618) at (-6.25, -6.75) {$2j_2 \plus 1$};
		\node [style=gbox] (619) at (-3.25, -1.75) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=wire label] (620) at (-2.25, -4) {$2$};
		\node [style=rn] (621) at (-3.25, -3) {};
		\node [style=none] (622) at (-2.5, -3.5) {};
		\node [style=gn] (623) at (-2.5, -3.625) {};
		\node [style=wire label] (624) at (-4.25, -4) {$2$};
		\node [style=none] (625) at (-4, -3.5) {};
		\node [style=gn] (626) at (-4, -3.625) {};
		\node [style=wire label] (627) at (-2.5, -2.625) {$2j_3 \plus 1$};
		\node [style=gbox] (628) at (-3.25, -7.625) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (629) at (-3.25, -8.625) {};
		\node [style=rn] (630) at (-3.25, -6.375) {};
		\node [style=none] (631) at (-2.5, -5.875) {};
		\node [style=gn] (632) at (-2.5, -5.75) {};
		\node [style=none] (633) at (-4, -5.875) {};
		\node [style=gn] (634) at (-4, -5.75) {};
		\node [style=box] (635) at (-4, -4.75) {$u$};
		\node [style=box] (636) at (-2.5, -4.75) {$u$};
		\node [style=wire label] (637) at (-4.25, -5.375) {$2$};
		\node [style=wire label] (638) at (-2.25, -5.375) {$2$};
		\node [style=wire label] (639) at (-2.5, -8.375) {$2j_3 \plus 1$};
		\node [style=wire label] (640) at (-2.5, -6.75) {$2j_3 \plus 1$};
		\node [style=none] (641) at (-10.75, -3.875) {$\dots$};
		\node [style=wire label] (642) at (-10.75, -4.25) {$2j_1$};
		\node [style=none] (643) at (-7, -3.875) {$\dots$};
		\node [style=wire label] (644) at (-7, -4.25) {$2j_2$};
		\node [style=none] (645) at (-3.25, -3.875) {$\dots$};
		\node [style=wire label] (646) at (-3.25, -4.25) {$2j_3$};
		\node [style=none] (647) at (-10.75, -5.375) {$\dots$};
		\node [style=none] (648) at (-7, -5.375) {$\dots$};
		\node [style=none] (649) at (-3.25, -5.375) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (182) to (183.center);
		\draw [in=30, out=-90, looseness=0.75] (185.center) to (184);
		\draw [in=-90, out=150, looseness=0.75] (184) to (187.center);
		\draw (184) to (182);
		\draw [style=symmetriser] (193.center) to (194.center);
		\draw [style=symmetriser] (195.center) to (196.center);
		\draw [style=symmetriser] (197.center) to (198.center);
		\draw (212.center) to (206);
		\draw (210.center) to (204);
		\draw (207.center) to (201);
		\draw (208.center) to (202);
		\draw (209.center) to (203);
		\draw (211.center) to (205);
		\draw [bend left=90, looseness=0.75] (210.center) to (207.center);
		\draw [bend left=90, looseness=0.75] (208.center) to (209.center);
		\draw [bend left=90, looseness=0.40] (212.center) to (211.center);
		\draw (255) to (256.center);
		\draw [in=30, out=-90, looseness=0.75] (258.center) to (257);
		\draw [in=-90, out=150, looseness=0.75] (257) to (260.center);
		\draw (257) to (255);
		\draw (277) to (278.center);
		\draw [in=30, out=-90, looseness=0.75] (280.center) to (279);
		\draw [in=-90, out=150, looseness=0.75] (279) to (282.center);
		\draw (279) to (277);
		\draw (206) to (187.center);
		\draw (185.center) to (204);
		\draw (201) to (260.center);
		\draw (202) to (258.center);
		\draw (203) to (283);
		\draw (205) to (280.center);
		\draw [style=symmetriser] (299.center) to (300.center);
		\draw [style=symmetriser] (301.center) to (302.center);
		\draw [style=symmetriser] (303.center) to (304.center);
		\draw (308) to (309.center);
		\draw [in=30, out=-90, looseness=0.75] (311.center) to (310);
		\draw [in=-90, out=150, looseness=0.75] (310) to (313.center);
		\draw (310) to (308);
		\draw [style=symmetriser] (319.center) to (320.center);
		\draw [style=symmetriser] (321.center) to (322.center);
		\draw [style=symmetriser] (323.center) to (324.center);
		\draw (338.center) to (332);
		\draw (336.center) to (330);
		\draw (333.center) to (327);
		\draw (334.center) to (328);
		\draw (335.center) to (329);
		\draw (337.center) to (331);
		\draw [bend left=90, looseness=0.75] (336.center) to (333.center);
		\draw [bend left=90, looseness=0.75] (334.center) to (335.center);
		\draw [bend left=90, looseness=0.40] (338.center) to (337.center);
		\draw (353) to (354.center);
		\draw [in=30, out=-90, looseness=0.75] (356.center) to (355);
		\draw [in=-90, out=150, looseness=0.75] (355) to (358.center);
		\draw (355) to (353);
		\draw (368) to (369.center);
		\draw [in=30, out=-90, looseness=0.75] (371.center) to (370);
		\draw [in=-90, out=150, looseness=0.75] (370) to (373.center);
		\draw (370) to (368);
		\draw (332) to (313.center);
		\draw (311.center) to (330);
		\draw (327) to (358.center);
		\draw (328) to (356.center);
		\draw (329) to (374);
		\draw (331) to (371.center);
		\draw (391) to (392.center);
		\draw [in=30, out=-90, looseness=0.75] (394.center) to (393);
		\draw [in=-90, out=150, looseness=0.75] (393) to (396.center);
		\draw (393) to (391);
		\draw [style=symmetriser] (402.center) to (403.center);
		\draw [style=symmetriser] (404.center) to (405.center);
		\draw [style=symmetriser] (406.center) to (407.center);
		\draw (421.center) to (415);
		\draw (419.center) to (413);
		\draw (416.center) to (410);
		\draw (417.center) to (411);
		\draw (418.center) to (412);
		\draw (420.center) to (414);
		\draw [bend left=90, looseness=0.75] (419.center) to (416.center);
		\draw [bend left=90, looseness=0.75] (417.center) to (418.center);
		\draw [bend left=90, looseness=0.40] (421.center) to (420.center);
		\draw (434) to (435.center);
		\draw [in=30, out=-90, looseness=0.75] (437.center) to (436);
		\draw [in=-90, out=150, looseness=0.75] (436) to (439.center);
		\draw (436) to (434);
		\draw (447) to (448.center);
		\draw [in=30, out=-90, looseness=0.75] (450.center) to (449);
		\draw [in=-90, out=150, looseness=0.75] (449) to (452.center);
		\draw (449) to (447);
		\draw (415) to (396.center);
		\draw (394.center) to (413);
		\draw (410) to (439.center);
		\draw (411) to (437.center);
		\draw (412) to (453);
		\draw (414) to (450.center);
		\draw (461) to (462.center);
		\draw [in=30, out=-90, looseness=0.75] (464.center) to (463);
		\draw [in=-90, out=150, looseness=0.75] (463) to (466.center);
		\draw (463) to (461);
		\draw [style=symmetriser] (470.center) to (471.center);
		\draw [style=symmetriser] (472.center) to (473.center);
		\draw [style=symmetriser] (474.center) to (475.center);
		\draw (489.center) to (483);
		\draw (487.center) to (481);
		\draw (484.center) to (478);
		\draw (485.center) to (479);
		\draw (486.center) to (480);
		\draw (488.center) to (482);
		\draw [bend left=90, looseness=0.75] (487.center) to (484.center);
		\draw [bend left=90, looseness=0.75] (485.center) to (486.center);
		\draw [bend left=90, looseness=0.40] (489.center) to (488.center);
		\draw (502) to (503.center);
		\draw [in=30, out=-90, looseness=0.75] (505.center) to (504);
		\draw [in=-90, out=150, looseness=0.75] (504) to (507.center);
		\draw (504) to (502);
		\draw (513) to (514.center);
		\draw [in=30, out=-90, looseness=0.75] (516.center) to (515);
		\draw [in=-90, out=150, looseness=0.75] (515) to (518.center);
		\draw (515) to (513);
		\draw (483) to (466.center);
		\draw (464.center) to (481);
		\draw (478) to (507.center);
		\draw (479) to (505.center);
		\draw (480) to (519);
		\draw (482) to (516.center);
		\draw (283) to (282.center);
		\draw (374) to (373.center);
		\draw (519) to (518.center);
		\draw (453) to (452.center);
		\draw [in=-30, out=90, looseness=0.75] (527.center) to (526);
		\draw [in=90, out=-150, looseness=0.75] (526) to (530.center);
		\draw (526) to (524);
		\draw (533) to (534.center);
		\draw [in=30, out=-90, looseness=0.75] (536.center) to (535);
		\draw [in=-90, out=150, looseness=0.75] (535) to (538.center);
		\draw (535) to (533);
		\draw (527.center) to (536.center);
		\draw (530.center) to (538.center);
		\draw [style=symmetriser] (544.center) to (545.center);
		\draw [style=symmetriser] (546.center) to (547.center);
		\draw [style=symmetriser] (548.center) to (549.center);
		\draw (563.center) to (557);
		\draw (561.center) to (555);
		\draw (558.center) to (552);
		\draw (559.center) to (553);
		\draw (560.center) to (554);
		\draw (562.center) to (556);
		\draw [bend left=90, looseness=0.75] (561.center) to (558.center);
		\draw [bend left=90, looseness=0.75] (559.center) to (560.center);
		\draw [bend left=90, looseness=0.40] (563.center) to (562.center);
		\draw (565) to (564);
		\draw [in=165, out=-90, looseness=0.75] (571.center) to (565);
		\draw [in=15, out=-90, looseness=0.75] (570.center) to (565);
		\draw (568) to (570.center);
		\draw (569) to (571.center);
		\draw (555) to (568);
		\draw (557) to (569);
		\draw (576) to (575);
		\draw [in=165, out=-90, looseness=0.75] (582.center) to (576);
		\draw [in=15, out=-90, looseness=0.75] (581.center) to (576);
		\draw (579) to (581.center);
		\draw (580) to (582.center);
		\draw (552) to (580);
		\draw (553) to (579);
		\draw (587) to (586);
		\draw [in=165, out=-90, looseness=0.75] (593.center) to (587);
		\draw [in=15, out=-90, looseness=0.75] (592.center) to (587);
		\draw (590) to (592.center);
		\draw (591) to (593.center);
		\draw (554) to (591);
		\draw (556) to (590);
		\draw (524) to (564);
		\draw [in=-30, out=90, looseness=0.75] (600.center) to (599);
		\draw [in=90, out=-150, looseness=0.75] (599) to (603.center);
		\draw (599) to (597);
		\draw (606) to (607.center);
		\draw [in=30, out=-90, looseness=0.75] (609.center) to (608);
		\draw [in=-90, out=150, looseness=0.75] (608) to (611.center);
		\draw (608) to (606);
		\draw (600.center) to (609.center);
		\draw (603.center) to (611.center);
		\draw [in=-30, out=90, looseness=0.75] (622.center) to (621);
		\draw [in=90, out=-150, looseness=0.75] (621) to (625.center);
		\draw (621) to (619);
		\draw (628) to (629.center);
		\draw [in=30, out=-90, looseness=0.75] (631.center) to (630);
		\draw [in=-90, out=150, looseness=0.75] (630) to (633.center);
		\draw (630) to (628);
		\draw (622.center) to (631.center);
		\draw (625.center) to (633.center);
		\draw (575) to (597);
		\draw (586) to (619);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/g-on-cupszx-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (2) at (1, 0) {$\pi$};
		\node [style={gn_phase}] (3) at (-1, 0) {$\pi$};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (2) to (4.center);
		\draw (7.center) to (3);
		\draw (6.center) to (2);
		\draw [bend left=90] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/g-on-cupszx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=box] (2) at (2, -0.25) {$u$};
		\node [style=box] (3) at (0, -0.25) {$u$};
		\node [style=none] (4) at (9.5, 0) {$\cong i \, u \cdot (\ket{01} - \ket{10}) = i \,  (\ket{01} - \ket{10}) \cong $};
		\node [style=none] (5) at (16.5, -1) {};
		\node [style=none] (6) at (18.5, -1) {};
		\node [style={gn_phase}] (7) at (0.175, 1) {$\pi$};
		\node [style={rn_phase}] (8) at (1.825, 1) {$\pi$};
		\node [style={gn_phase}] (9) at (16.6, 0.75) {$\pi$};
		\node [style={rn_phase}] (10) at (18.35, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=5.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=5.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/graph-mapping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-7.75, -0.025) {};
		\node [style=none] (44) at (-8.75, -0.025) {};
		\node [style=wire label] (45) at (-8.25, 0.225) {$1$};
		\node [style=none] (46) at (-6.75, 0.725) {};
		\node [style=none] (47) at (-6.725, -0.775) {};
		\node [style=none] (48) at (-2.625, 1) {};
		\node [style=none] (49) at (-2.625, -1) {};
		\node [style=none] (50) at (-3.625, -0.5) {};
		\node [style=none] (51) at (-3.625, 0.5) {};
		\node [style=none] (52) at (-1.625, -0.5) {};
		\node [style=none] (53) at (-1.625, 0.5) {};
		\node [style=wire label] (54) at (-7.375, 0.75) {$\frac{1}{2}$};
		\node [style=wire label] (55) at (-7.375, -0.75) {$\frac{1}{2}$};
		\node [style=none] (58) at (-5.125, 0) {$\mapsto$};
		\node [style=none] (59) at (2.875, -0.025) {};
		\node [style=none] (60) at (1.875, -0.025) {};
		\node [style=wire label] (61) at (2.375, 0.225) {$0$};
		\node [style=none] (62) at (3.875, 0.725) {};
		\node [style=none] (63) at (3.9, -0.775) {};
		\node [style=wire label] (70) at (3.25, 0.75) {$\frac{1}{2}$};
		\node [style=wire label] (71) at (3.25, -0.75) {$\frac{1}{2}$};
		\node [style=none] (72) at (5.5, 0) {$\mapsto$};
		\node [style={rn_phase}] (73) at (7.975, -0.75) {$\pi$};
		\node [style={gn_phase}] (74) at (7.975, 0.75) {$\pi$};
		\node [style=none] (75) at (8.975, -0.75) {};
		\node [style=none] (76) at (8.975, 0.75) {};
		\node [style=none] (77) at (7.475, -0.75) {};
		\node [style=none] (78) at (7.475, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (44.center);
		\draw (47.center) to (43.center);
		\draw (46.center) to (43.center);
		\draw (48.center) to (49.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (50.center);
		\draw (59.center) to (60.center);
		\draw (63.center) to (59.center);
		\draw (62.center) to (59.center);
		\draw (74) to (76.center);
		\draw (73) to (75.center);
		\draw (78.center) to (74);
		\draw (77.center) to (73);
		\draw [bend right=90] (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/isometry-def-proof-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 9.25) {$\overset{IH}{\longmapsto}$};
		\node [style=gbox] (1) at (0, 7.75) {$\overrightarrow{\sqrt{a_n}}$};
		\node [style=none] (2) at (0, 12.125) {};
		\node [style=none] (3) at (-0.75, 5) {};
		\node [style=wire label] (4) at (-1, 5.25) {$2$};
		\node [style=none] (5) at (0, 5.5) {$\ldots$};
		\node [style=rn] (6) at (0, 6.75) {};
		\node [style=none] (7) at (-0.75, 6.125) {};
		\node [style=gn] (8) at (-0.75, 5.875) {};
		\node [style=none] (9) at (0.75, 5) {};
		\node [style=wire label] (10) at (1, 5.25) {$2$};
		\node [style=none] (11) at (0.75, 6.125) {};
		\node [style=gn] (12) at (0.75, 5.875) {};
		\node [style=wire label] (13) at (-1.25, 6.375) {$n \plus 1$};
		\node [style=wire label] (14) at (1.25, 6.375) {$n \plus 1$};
		\node [style=wire label] (15) at (0, 5.25) {$n$};
		\node [style=none] (16) at (5, 18.375) {};
		\node [style=none] (17) at (3.75, 16.375) {};
		\node [style=wire label] (18) at (3.75, 16) {$\frac{1}{2}$};
		\node [style=wire label] (19) at (6.75, 16) {$\frac{1}{2}$};
		\node [style=none] (20) at (6.75, 16.375) {};
		\node [style=none] (21) at (4.5, 19.875) {};
		\node [style=none] (22) at (5.25, 17.125) {$\cdots$};
		\node [style=wire label] (23) at (5.25, 16.625) {$n$};
		\node [style=wire label] (24) at (5, 19.375) {$\frac{n}{2}$};
		\node [style=none] (25) at (4.875, 18.875) {};
		\node [style=none] (26) at (4.95, 19.075) {};
		\node [style=none] (27) at (4.675, 18.95) {};
		\node [style=none] (28) at (6.125, 17.125) {};
		\node [style=none] (29) at (6.125, 17.375) {};
		\node [style=none] (30) at (5.875, 17.175) {};
		\node [style=none] (31) at (4.225, 17.125) {};
		\node [style=none] (32) at (4.225, 17.375) {};
		\node [style=none] (33) at (4.475, 17.175) {};
		\node [style=gbox] (34) at (0, 8.875) {$\overrightarrow{\sqrt{a_n}}$};
		\node [style=gn] (35) at (0, 9.75) {};
		\node [style=gbox] (36) at (0, 11) {$\overrightarrow{\frac{1}{a_n}}$};
		\node [style=gn] (37) at (0, 12) {};
		\node [style=rn] (38) at (-1.25, 13) {};
		\node [style=none] (39) at (-2.5, 12.125) {};
		\node [style=none] (40) at (-1.25, 15) {};
		\node [style=none] (41) at (-2.5, 5) {};
		\node [style=gn] (42) at (-2.5, 12) {};
		\node [style=gbox] (43) at (-2.5, 11) {$\overrightarrow{\frac{1}{a_n}}$};
		\node [style=gn] (44) at (-2.5, 9.75) {};
		\node [style=wire label] (45) at (-2.75, 5.5) {$2$};
		\node [style=gbox] (46) at (-1.25, 14) {$\overrightarrow{\sqrt{a_{n+1}}}$};
		\node [style=none] (47) at (-1.25, 18.875) {};
		\node [style=none] (48) at (-3, 16.375) {};
		\node [style=wire label] (49) at (-3, 16) {$\frac{1}{2}$};
		\node [style=wire label] (50) at (0.5, 16) {$\frac{1}{2}$};
		\node [style=none] (51) at (0.5, 16.375) {};
		\node [style=none] (52) at (-1.25, 21.875) {};
		\node [style=none] (53) at (-1.25, 17.125) {$\cdots$};
		\node [style=wire label] (54) at (-1.25, 16.625) {$n+1$};
		\node [style=wire label] (55) at (-0.75, 20.875) {$\frac{n+1}{2}$};
		\node [style=none] (65) at (2.5, 16.375) {};
		\node [style=wire label] (66) at (2.5, 16) {$\frac{1}{2}$};
		\node [style=none] (67) at (4.5, 22) {};
		\node [style=none] (68) at (4.5, 20.625) {};
		\node [style=none] (69) at (4.3, 20.825) {};
		\node [style=none] (70) at (4.7, 20.825) {};
		\node [style=wire label] (71) at (5, 21.375) {$\frac{n+1}{2}$};
		\node [style=none] (72) at (3.125, 17.45) {};
		\node [style=none] (73) at (3.075, 17.7) {};
		\node [style=none] (74) at (3.375, 17.5) {};
		\node [style=none] (75) at (1.5, 18.75) {$=$};
		\node [style=wire label] (76) at (-3.25, 10.15) {$n+1$};
		\node [style=wire label] (77) at (0.75, 10.15) {$n+1$};
		\node [style=wire label] (78) at (-0.45, 13.25) {$n+2$};
		\node [style=none] (79) at (2, 9) {$=$};
		\node [style=none] (81) at (6, 9.875) {};
		\node [style=none] (82) at (5.25, 7) {};
		\node [style=wire label] (83) at (5, 7.25) {$2$};
		\node [style=none] (84) at (6, 7.5) {$\ldots$};
		\node [style=rn] (85) at (6, 8.75) {};
		\node [style=none] (86) at (5.25, 8.125) {};
		\node [style=gn] (87) at (5.25, 7.875) {};
		\node [style=none] (88) at (6.75, 7) {};
		\node [style=wire label] (89) at (7, 7.25) {$2$};
		\node [style=none] (90) at (6.75, 8.125) {};
		\node [style=gn] (91) at (6.75, 7.875) {};
		\node [style=wire label] (92) at (4.75, 8.375) {$n \plus 1$};
		\node [style=wire label] (93) at (7.25, 8.375) {$n \plus 1$};
		\node [style=wire label] (94) at (6, 7.25) {$n$};
		\node [style=gn] (98) at (6, 9.75) {};
		\node [style=rn] (99) at (4.75, 10.75) {};
		\node [style=none] (100) at (3.5, 9.875) {};
		\node [style=none] (101) at (4.75, 13) {};
		\node [style=none] (102) at (3.5, 7) {};
		\node [style=gn] (103) at (3.5, 9.75) {};
		\node [style=wire label] (106) at (3.25, 7.5) {$2$};
		\node [style=gbox] (107) at (4.75, 12) {$\overrightarrow{\sqrt{a_{n+1}}}$};
		\node [style=wire label] (110) at (5.55, 11) {$n+2$};
		\node [style=none] (111) at (-4.75, 0) {$=$};
		\node [style=none] (112) at (0, 0.625) {};
		\node [style=none] (113) at (-0.75, -2.25) {};
		\node [style=wire label] (114) at (-1, -2) {$2$};
		\node [style=none] (115) at (0, -1.75) {$\ldots$};
		\node [style=rn] (116) at (0, -0.5) {};
		\node [style=none] (117) at (-0.75, -1.125) {};
		\node [style=gn] (118) at (-0.75, -1.375) {};
		\node [style=none] (119) at (0.75, -2.25) {};
		\node [style=wire label] (120) at (1, -2) {$2$};
		\node [style=none] (121) at (0.75, -1.125) {};
		\node [style=gn] (122) at (0.75, -1.375) {};
		\node [style=wire label] (123) at (-1.25, -0.875) {$n \plus 2$};
		\node [style=wire label] (124) at (1.25, -0.875) {$n \plus 2$};
		\node [style=wire label] (125) at (0, -2) {$n$};
		\node [style=gn] (126) at (0, 0.5) {};
		\node [style=rn] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (-2.5, 0.625) {};
		\node [style=none] (129) at (-1.25, 3.75) {};
		\node [style=none] (130) at (-2.5, -2.25) {};
		\node [style=gn] (131) at (-2.5, 0.5) {};
		\node [style=wire label] (132) at (-2.75, -1.75) {$2$};
		\node [style=gbox] (133) at (-1.25, 2.75) {$\overrightarrow{\sqrt{a_{n+1}}}$};
		\node [style=wire label] (134) at (-0.45, 1.75) {$n+2$};
		\node [style=none] (135) at (2, 0) {$=$};
		\node [style=gbox] (136) at (4.75, 1.75) {$\overrightarrow{\sqrt{a_{n+1}}}$};
		\node [style=none] (137) at (4.75, 2.75) {};
		\node [style=none] (138) at (5.75, -2) {};
		\node [style=wire label] (139) at (6, -1.5) {$2$};
		\node [style=none] (140) at (4.75, -1.25) {$\ldots$};
		\node [style=rn] (141) at (4.75, 0.75) {};
		\node [style=none] (142) at (5.75, -0.25) {};
		\node [style=gn] (143) at (5.75, -0.625) {};
		\node [style=none] (144) at (3.75, -2) {};
		\node [style=wire label] (145) at (3.5, -1.5) {$2$};
		\node [style=none] (146) at (3.75, -0.25) {};
		\node [style=gn] (147) at (3.75, -0.625) {};
		\node [style=wire label] (148) at (6.25, -0.125) {$n \plus 2$};
		\node [style=wire label] (149) at (3.25, -0.125) {$n \plus 2$};
		\node [style=wire label] (150) at (4.75, -1.75) {$n \plus 1$};
		\node [style=none] (151) at (-1.25, 19.875) {};
		\node [style=none] (152) at (-1.05, 20.075) {};
		\node [style=none] (153) at (-1.45, 20.075) {};
		\node [style=none] (154) at (-0.25, 17.45) {};
		\node [style=none] (155) at (-0.25, 17.7) {};
		\node [style=none] (156) at (-0.5, 17.45) {};
		\node [style=none] (157) at (-2.25, 17.45) {};
		\node [style=none] (158) at (-2.25, 17.7) {};
		\node [style=none] (159) at (-2, 17.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=-150, out=90, looseness=0.75] (7.center) to (6);
		\draw (9.center) to (11.center);
		\draw [in=90, out=-30, looseness=0.75] (6) to (11.center);
		\draw (3.center) to (7.center);
		\draw (6) to (1);
		\draw (17.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (21.center) to (16.center);
		\draw (25.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw [in=-30, out=90] (2.center) to (38);
		\draw [in=-150, out=90] (39.center) to (38);
		\draw (40.center) to (38);
		\draw (41.center) to (39.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (51.center);
		\draw (52.center) to (47.center);
		\draw (65.center) to (21.center);
		\draw (67.center) to (21.center);
		\draw (68.center) to (70.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw [in=-150, out=90, looseness=0.75] (86.center) to (85);
		\draw (88.center) to (90.center);
		\draw [in=90, out=-30, looseness=0.75] (85) to (90.center);
		\draw (82.center) to (86.center);
		\draw [in=-30, out=90] (81.center) to (99);
		\draw [in=-150, out=90] (100.center) to (99);
		\draw (101.center) to (99);
		\draw (102.center) to (100.center);
		\draw (98) to (85);
		\draw [in=-150, out=90, looseness=0.75] (117.center) to (116);
		\draw (119.center) to (121.center);
		\draw [in=90, out=-30, looseness=0.75] (116) to (121.center);
		\draw (113.center) to (117.center);
		\draw [in=-30, out=90] (112.center) to (127);
		\draw [in=-150, out=90] (128.center) to (127);
		\draw (129.center) to (127);
		\draw (130.center) to (128.center);
		\draw (126) to (116);
		\draw (136) to (137.center);
		\draw [in=-30, out=90, looseness=0.75] (142.center) to (141);
		\draw (144.center) to (146.center);
		\draw [in=90, out=-150, looseness=0.75] (141) to (146.center);
		\draw (138.center) to (142.center);
		\draw (141) to (136);
		\draw (151.center) to (153.center);
		\draw (151.center) to (152.center);
		\draw (154.center) to (156.center);
		\draw (154.center) to (155.center);
		\draw (157.center) to (159.center);
		\draw (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/isometry-def-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2) {$\overset{IH}{\longmapsto}$};
		\node [style=gbox] (1) at (1.75, 0.25) {$\overrightarrow{\sqrt{a_n}}$};
		\node [style=none] (2) at (1.75, 4.625) {};
		\node [style=none] (3) at (1, -2.5) {};
		\node [style=wire label] (4) at (0.75, -2.25) {$2$};
		\node [style=none] (5) at (1.75, -2) {$\ldots$};
		\node [style=rn] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (1, -1.375) {};
		\node [style=gn] (8) at (1, -1.625) {};
		\node [style=none] (9) at (2.5, -2.5) {};
		\node [style=wire label] (10) at (2.75, -2.25) {$2$};
		\node [style=none] (11) at (2.5, -1.375) {};
		\node [style=gn] (12) at (2.5, -1.625) {};
		\node [style=wire label] (13) at (0.5, -1.125) {$n \plus 1$};
		\node [style=wire label] (14) at (3, -1.125) {$n \plus 1$};
		\node [style=wire label] (15) at (1.75, -2.25) {$n$};
		\node [style=none] (16) at (-7.5, 1.625) {};
		\node [style=none] (17) at (-8.75, -0.375) {};
		\node [style=wire label] (18) at (-8.75, -0.75) {$\frac{1}{2}$};
		\node [style=wire label] (19) at (-5.75, -0.75) {$\frac{1}{2}$};
		\node [style=none] (20) at (-5.75, -0.375) {};
		\node [style=none] (21) at (-8, 3.125) {};
		\node [style=none] (22) at (-7.25, 0.375) {$\cdots$};
		\node [style=wire label] (23) at (-7.25, -0.125) {$n$};
		\node [style=wire label] (24) at (-7.5, 2.625) {$\frac{n}{2}$};
		\node [style=none] (25) at (-7.625, 2.125) {};
		\node [style=none] (26) at (-7.55, 2.325) {};
		\node [style=none] (27) at (-7.825, 2.2) {};
		\node [style=none] (28) at (-6.375, 0.375) {};
		\node [style=none] (29) at (-6.375, 0.625) {};
		\node [style=none] (30) at (-6.625, 0.425) {};
		\node [style=none] (31) at (-8.275, 0.375) {};
		\node [style=none] (32) at (-8.275, 0.625) {};
		\node [style=none] (33) at (-8.025, 0.425) {};
		\node [style=gbox] (34) at (1.75, 1.375) {$\overrightarrow{\sqrt{a_n}}$};
		\node [style=gn] (35) at (1.75, 2.25) {};
		\node [style=gbox] (36) at (1.75, 3.5) {$\overrightarrow{\frac{1}{a_n}}$};
		\node [style=gn] (37) at (1.75, 4.5) {};
		\node [style=rn] (38) at (0.5, 5.5) {};
		\node [style=none] (39) at (-0.75, 4.625) {};
		\node [style=none] (40) at (0.5, 7.25) {};
		\node [style=none] (41) at (-0.75, -2.5) {};
		\node [style=gn] (42) at (-0.75, 4.5) {};
		\node [style=gbox] (43) at (-0.75, 3.5) {$\overrightarrow{\frac{1}{a_n}}$};
		\node [style=gn] (44) at (-0.75, 2.25) {};
		\node [style=wire label] (45) at (-1, -2) {$2$};
		\node [style=gbox] (46) at (0.5, 6.5) {$\overrightarrow{\sqrt{a_{n+1}}}$};
		\node [style=none] (47) at (-14.75, 2.125) {};
		\node [style=none] (48) at (-16.5, -0.375) {};
		\node [style=wire label] (49) at (-16.5, -0.75) {$\frac{1}{2}$};
		\node [style=wire label] (50) at (-13, -0.75) {$\frac{1}{2}$};
		\node [style=none] (51) at (-13, -0.375) {};
		\node [style=none] (52) at (-14.75, 5.125) {};
		\node [style=none] (53) at (-14.75, 0.375) {$\cdots$};
		\node [style=wire label] (54) at (-14.75, -0.125) {$n+1$};
		\node [style=wire label] (55) at (-14.25, 4.125) {$\frac{n+1}{2}$};
		\node [style=none] (65) at (-10, -0.375) {};
		\node [style=wire label] (66) at (-10, -0.75) {$\frac{1}{2}$};
		\node [style=none] (67) at (-8, 5.25) {};
		\node [style=none] (68) at (-8, 3.875) {};
		\node [style=none] (69) at (-8.2, 4.075) {};
		\node [style=none] (70) at (-7.8, 4.075) {};
		\node [style=wire label] (71) at (-7.5, 4.625) {$\frac{n+1}{2}$};
		\node [style=none] (72) at (-9.375, 0.7) {};
		\node [style=none] (73) at (-9.425, 0.95) {};
		\node [style=none] (74) at (-9.125, 0.75) {};
		\node [style=none] (75) at (-11.75, 2) {$=$};
		\node [style=wire label] (76) at (-1.5, 2.65) {$n+1$};
		\node [style=wire label] (77) at (2.5, 2.65) {$n+1$};
		\node [style=wire label] (78) at (1.3, 5.75) {$n+2$};
		\node [style=none] (79) at (4.5, 2) {$=$};
		\node [style=none] (81) at (9, 2.625) {};
		\node [style=none] (82) at (8.25, -0.25) {};
		\node [style=wire label] (83) at (8, 0) {$2$};
		\node [style=none] (84) at (9, 0.25) {$\ldots$};
		\node [style=rn] (85) at (9, 1.5) {};
		\node [style=none] (86) at (8.25, 0.875) {};
		\node [style=gn] (87) at (8.25, 0.625) {};
		\node [style=none] (88) at (9.75, -0.25) {};
		\node [style=wire label] (89) at (10, 0) {$2$};
		\node [style=none] (90) at (9.75, 0.875) {};
		\node [style=gn] (91) at (9.75, 0.625) {};
		\node [style=wire label] (92) at (7.75, 1.125) {$n \plus 1$};
		\node [style=wire label] (93) at (10.25, 1.125) {$n \plus 1$};
		\node [style=wire label] (94) at (9, 0) {$n$};
		\node [style=gn] (98) at (9, 2.5) {};
		\node [style=rn] (99) at (7.75, 3.5) {};
		\node [style=none] (100) at (6.5, 2.625) {};
		\node [style=none] (101) at (7.75, 5.75) {};
		\node [style=none] (102) at (6.5, -0.25) {};
		\node [style=gn] (103) at (6.5, 2.5) {};
		\node [style=wire label] (106) at (6.25, 0.25) {$2$};
		\node [style=gbox] (107) at (7.75, 4.75) {$\overrightarrow{\sqrt{a_{n+1}}}$};
		\node [style=wire label] (110) at (8.55, 3.75) {$n+2$};
		\node [style=none] (111) at (-3.5, -8.5) {$=$};
		\node [style=none] (112) at (1.5, -7.875) {};
		\node [style=none] (113) at (0.75, -10.75) {};
		\node [style=wire label] (114) at (0.5, -10.5) {$2$};
		\node [style=none] (115) at (1.5, -10.25) {$\ldots$};
		\node [style=rn] (116) at (1.5, -9) {};
		\node [style=none] (117) at (0.75, -9.625) {};
		\node [style=gn] (118) at (0.75, -9.875) {};
		\node [style=none] (119) at (2.25, -10.75) {};
		\node [style=wire label] (120) at (2.5, -10.5) {$2$};
		\node [style=none] (121) at (2.25, -9.625) {};
		\node [style=gn] (122) at (2.25, -9.875) {};
		\node [style=wire label] (123) at (0.25, -9.375) {$n \plus 2$};
		\node [style=wire label] (124) at (2.75, -9.375) {$n \plus 2$};
		\node [style=wire label] (125) at (1.5, -10.5) {$n$};
		\node [style=gn] (126) at (1.5, -8) {};
		\node [style=rn] (127) at (0.25, -7) {};
		\node [style=none] (128) at (-1, -7.875) {};
		\node [style=none] (129) at (0.25, -4.75) {};
		\node [style=none] (130) at (-1, -10.75) {};
		\node [style=gn] (131) at (-1, -8) {};
		\node [style=wire label] (132) at (-1.25, -10.25) {$2$};
		\node [style=gbox] (133) at (0.25, -5.75) {$\overrightarrow{\sqrt{a_{n+1}}}$};
		\node [style=wire label] (134) at (1.05, -6.75) {$n+2$};
		\node [style=none] (135) at (4.25, -8.5) {$=$};
		\node [style=gbox] (136) at (7.25, -6.75) {$\overrightarrow{\sqrt{a_{n+1}}}$};
		\node [style=none] (137) at (7.25, -5.75) {};
		\node [style=none] (138) at (8.25, -10.5) {};
		\node [style=wire label] (139) at (8.5, -10) {$2$};
		\node [style=none] (140) at (7.25, -9.75) {$\ldots$};
		\node [style=rn] (141) at (7.25, -7.75) {};
		\node [style=none] (142) at (8.25, -8.75) {};
		\node [style=gn] (143) at (8.25, -9.125) {};
		\node [style=none] (144) at (6.25, -10.5) {};
		\node [style=wire label] (145) at (6, -10) {$2$};
		\node [style=none] (146) at (6.25, -8.75) {};
		\node [style=gn] (147) at (6.25, -9.125) {};
		\node [style=wire label] (148) at (8.75, -8.625) {$n \plus 2$};
		\node [style=wire label] (149) at (5.75, -8.625) {$n \plus 2$};
		\node [style=wire label] (150) at (7.25, -10.25) {$n \plus 1$};
		\node [style=none] (151) at (-14.75, 3.125) {};
		\node [style=none] (152) at (-14.55, 3.325) {};
		\node [style=none] (153) at (-14.95, 3.325) {};
		\node [style=none] (154) at (-13.75, 0.7) {};
		\node [style=none] (155) at (-13.75, 0.95) {};
		\node [style=none] (156) at (-14, 0.7) {};
		\node [style=none] (157) at (-15.75, 0.7) {};
		\node [style=none] (158) at (-15.75, 0.95) {};
		\node [style=none] (159) at (-15.5, 0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=-150, out=90, looseness=0.75] (7.center) to (6);
		\draw (9.center) to (11.center);
		\draw [in=90, out=-30, looseness=0.75] (6) to (11.center);
		\draw (3.center) to (7.center);
		\draw (6) to (1);
		\draw (17.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (21.center) to (16.center);
		\draw (25.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw [in=-30, out=90] (2.center) to (38);
		\draw [in=-150, out=90] (39.center) to (38);
		\draw (40.center) to (38);
		\draw (41.center) to (39.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (51.center);
		\draw (52.center) to (47.center);
		\draw (65.center) to (21.center);
		\draw (67.center) to (21.center);
		\draw (68.center) to (70.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw [in=-150, out=90, looseness=0.75] (86.center) to (85);
		\draw (88.center) to (90.center);
		\draw [in=90, out=-30, looseness=0.75] (85) to (90.center);
		\draw (82.center) to (86.center);
		\draw [in=-30, out=90] (81.center) to (99);
		\draw [in=-150, out=90] (100.center) to (99);
		\draw (101.center) to (99);
		\draw (102.center) to (100.center);
		\draw (98) to (85);
		\draw [in=-150, out=90, looseness=0.75] (117.center) to (116);
		\draw (119.center) to (121.center);
		\draw [in=90, out=-30, looseness=0.75] (116) to (121.center);
		\draw (113.center) to (117.center);
		\draw [in=-30, out=90] (112.center) to (127);
		\draw [in=-150, out=90] (128.center) to (127);
		\draw (129.center) to (127);
		\draw (130.center) to (128.center);
		\draw (126) to (116);
		\draw (136) to (137.center);
		\draw [in=-30, out=90, looseness=0.75] (142.center) to (141);
		\draw (144.center) to (146.center);
		\draw [in=90, out=-150, looseness=0.75] (141) to (146.center);
		\draw (138.center) to (142.center);
		\draw (141) to (136);
		\draw (151.center) to (153.center);
		\draw (151.center) to (152.center);
		\draw (154.center) to (156.center);
		\draw (154.center) to (155.center);
		\draw (157.center) to (159.center);
		\draw (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/isometry-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\longmapsto$};
		\node [style=gbox] (1) at (3.75, 1) {$\overrightarrow{\sqrt{a_n}}$};
		\node [style=none] (2) at (3.75, 2) {};
		\node [style=none] (3) at (4.5, -2.5) {};
		\node [style=wire label] (4) at (4.75, -2) {$2$};
		\node [style=none] (5) at (3.75, -1.75) {$\ldots$};
		\node [style=rn] (6) at (3.75, 0) {};
		\node [style=none] (7) at (4.5, -1) {};
		\node [style=gn] (8) at (4.5, -1.375) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=wire label] (10) at (2.75, -2) {$2$};
		\node [style=none] (11) at (3, -1) {};
		\node [style=gn] (12) at (3, -1.375) {};
		\node [style=wire label] (13) at (5, -0.875) {$n \plus 1$};
		\node [style=wire label] (14) at (2.5, -0.875) {$n \plus 1$};
		\node [style=wire label] (15) at (3.75, -2.25) {$n$};
		\node [style=none] (16) at (-3.75, 0.125) {};
		\node [style=none] (17) at (-5.25, -1.875) {};
		\node [style=wire label] (18) at (-5.25, -2.25) {$\frac{1}{2}$};
		\node [style=wire label] (19) at (-2.25, -2.25) {$\frac{1}{2}$};
		\node [style=none] (20) at (-2.25, -1.875) {};
		\node [style=none] (21) at (-3.75, 1.875) {};
		\node [style=none] (22) at (-3.75, -1.25) {$\cdots$};
		\node [style=wire label] (23) at (-3.75, -1.75) {$n$};
		\node [style=wire label] (24) at (-3.5, 1.625) {$\frac{n}{2}$};
		\node [style=none] (25) at (-3.75, 0.875) {};
		\node [style=none] (26) at (-3.55, 1.075) {};
		\node [style=none] (27) at (-3.95, 1.075) {};
		\node [style=none] (28) at (-2.75, -1.175) {};
		\node [style=none] (29) at (-2.75, -0.925) {};
		\node [style=none] (30) at (-3, -1.175) {};
		\node [style=none] (31) at (-4.75, -1.175) {};
		\node [style=none] (32) at (-4.75, -0.925) {};
		\node [style=none] (33) at (-4.5, -1.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=-30, out=90, looseness=0.75] (7.center) to (6);
		\draw (9.center) to (11.center);
		\draw [in=90, out=-150, looseness=0.75] (6) to (11.center);
		\draw (3.center) to (7.center);
		\draw (6) to (1);
		\draw (17.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (21.center) to (16.center);
		\draw (25.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (33.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/isometry-symmetriser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2.75, 0.625) {$\overrightarrow{\sqrt{a_n}}$};
		\node [style=none] (1) at (-2, 3.75) {};
		\node [style=wire label] (2) at (-1.75, 3.25) {$2$};
		\node [style=none] (3) at (-2.75, 3) {$\ldots$};
		\node [style=rn] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=gn] (6) at (-2, 2.625) {};
		\node [style=none] (7) at (-3.5, 3.75) {};
		\node [style=wire label] (8) at (-3.75, 3.25) {$2$};
		\node [style=none] (9) at (-3.5, 2.25) {};
		\node [style=gn] (10) at (-3.5, 2.625) {};
		\node [style=wire label] (11) at (-1.5, 2.125) {$n \plus 1$};
		\node [style=wire label] (12) at (-4, 2.125) {$n \plus 1$};
		\node [style=wire label] (13) at (-2.75, 3.5) {$n$};
		\node [style=none] (14) at (-2, -3.75) {};
		\node [style=wire label] (15) at (-1.75, -3.25) {$2$};
		\node [style=none] (16) at (-2.75, -3) {$\ldots$};
		\node [style=rn] (17) at (-2.75, -1.5) {};
		\node [style=none] (18) at (-2, -2.25) {};
		\node [style=gn] (19) at (-2, -2.625) {};
		\node [style=none] (20) at (-3.5, -3.75) {};
		\node [style=wire label] (21) at (-3.75, -3.25) {$2$};
		\node [style=none] (22) at (-3.5, -2.25) {};
		\node [style=gn] (23) at (-3.5, -2.625) {};
		\node [style=wire label] (24) at (-1.5, -2.125) {$n \plus 1$};
		\node [style=wire label] (25) at (-4, -2.125) {$n \plus 1$};
		\node [style=wire label] (26) at (-2.75, -3.5) {$n$};
		\node [style=gbox] (27) at (2.75, 0) {$\overrightarrow{a_n}$};
		\node [style=none] (28) at (3.5, 3.5) {};
		\node [style=wire label] (29) at (3.75, 3) {$2$};
		\node [style=none] (30) at (2.75, 2.75) {$\ldots$};
		\node [style=rn] (31) at (2.75, 1) {};
		\node [style=none] (32) at (3.5, 2) {};
		\node [style=gn] (33) at (3.5, 2.375) {};
		\node [style=none] (34) at (2, 3.5) {};
		\node [style=wire label] (35) at (1.75, 3) {$2$};
		\node [style=none] (36) at (2, 2) {};
		\node [style=gn] (37) at (2, 2.375) {};
		\node [style=wire label] (38) at (4, 1.875) {$n \plus 1$};
		\node [style=wire label] (39) at (1.5, 1.875) {$n \plus 1$};
		\node [style=wire label] (40) at (2.75, 3.25) {$n$};
		\node [style=none] (41) at (3.5, -3.5) {};
		\node [style=wire label] (42) at (3.75, -3) {$2$};
		\node [style=none] (43) at (2.75, -2.75) {$\ldots$};
		\node [style=rn] (44) at (2.75, -1) {};
		\node [style=none] (45) at (3.5, -2) {};
		\node [style=gn] (46) at (3.5, -2.375) {};
		\node [style=none] (47) at (2, -3.5) {};
		\node [style=wire label] (48) at (1.75, -3) {$2$};
		\node [style=none] (49) at (2, -2) {};
		\node [style=gn] (50) at (2, -2.375) {};
		\node [style=wire label] (51) at (4, -1.875) {$n \plus 1$};
		\node [style=wire label] (52) at (1.5, -1.875) {$n \plus 1$};
		\node [style=wire label] (53) at (2.75, -3.25) {$n$};
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style=gbox] (55) at (-2.75, -0.625) {$\overrightarrow{\sqrt{a_n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (5.center) to (4);
		\draw (7.center) to (9.center);
		\draw (0) to (4);
		\draw [in=-90, out=150, looseness=0.75] (4) to (9.center);
		\draw (1.center) to (5.center);
		\draw [in=-30, out=90, looseness=0.75] (18.center) to (17);
		\draw (20.center) to (22.center);
		\draw [in=90, out=-150, looseness=0.75] (17) to (22.center);
		\draw (14.center) to (18.center);
		\draw (17) to (0);
		\draw [in=30, out=-90, looseness=0.75] (32.center) to (31);
		\draw (34.center) to (36.center);
		\draw (27) to (31);
		\draw [in=-90, out=150, looseness=0.75] (31) to (36.center);
		\draw (28.center) to (32.center);
		\draw [in=-30, out=90, looseness=0.75] (45.center) to (44);
		\draw (47.center) to (49.center);
		\draw [in=90, out=-150, looseness=0.75] (44) to (49.center);
		\draw (41.center) to (45.center);
		\draw (44) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/isometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2.75, 2.75) {$\overrightarrow{\sqrt{a_n}}$};
		\node [style=none] (1) at (-2.75, 3.5) {};
		\node [style=wire label] (3) at (-1.75, 0) {$2$};
		\node [style=none] (4) at (-2.75, 0.25) {$\ldots$};
		\node [style=rn] (5) at (-2.75, 1.75) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=gn] (7) at (-2, 0.625) {};
		\node [style=wire label] (9) at (-3.75, 0) {$2$};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=gn] (11) at (-3.5, 0.625) {};
		\node [style=wire label] (12) at (-1.5, 1.125) {$n \plus 1$};
		\node [style=wire label] (13) at (-4, 1.125) {$n \plus 1$};
		\node [style=wire label] (14) at (-2.75, -0.25) {$n$};
		\node [style=gbox] (15) at (-2.75, -2.625) {$\overrightarrow{\sqrt{a_n}}$};
		\node [style=none] (16) at (-2.75, -3.375) {};
		\node [style=rn] (20) at (-2.75, -1.625) {};
		\node [style=none] (21) at (-2, -0.875) {};
		\node [style=gn] (22) at (-2, -0.5) {};
		\node [style=none] (25) at (-3.5, -0.875) {};
		\node [style=gn] (26) at (-3.5, -0.5) {};
		\node [style=wire label] (27) at (-1.5, -1) {$n \plus 1$};
		\node [style=wire label] (28) at (-4, -1) {$n \plus 1$};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (31) at (1.25, 3.5) {};
		\node [style=none] (44) at (1.25, -3.375) {};
		\node [style=wire label] (45) at (1.75, 0) {$n \plus 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-30, out=90, looseness=0.75] (6.center) to (5);
		\draw [in=90, out=-150, looseness=0.75] (5) to (10.center);
		\draw (5) to (0);
		\draw (15) to (16.center);
		\draw [in=30, out=-90, looseness=0.75] (21.center) to (20);
		\draw [in=-90, out=150, looseness=0.75] (20) to (25.center);
		\draw (20) to (15);
		\draw (6.center) to (21.center);
		\draw (10.center) to (25.center);
		\draw (31.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/isuls4terms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (0, 0.75) {$\ldots$};
		\node [style={rn_phase}] (61) at (0.75, 1.25) {$i_{2j}\pi$};
		\node [style={rn_phase}] (64) at (-0.75, 1.25) {$i_1\pi$};
		\node [style=wire label] (67) at (0, 0.25) {$2j$};
		\node [style={rn_phase}] (71) at (0.75, -1.375) {$l_{2j}\pi$};
		\node [style={rn_phase}] (73) at (-0.75, -1.375) {$l_1\pi$};
		\node [style=box] (76) at (-0.75, -0.075) {$u$};
		\node [style=box] (77) at (0.75, -0.05) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (71);
		\draw (64) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/ket32-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=gn] (3) at (1, -0.25) {};
		\node [style=gn] (4) at (2, -0.25) {};
		\node [style=gn] (5) at (3, -0.25) {};
		\node [style=wire label] (6) at (1.15, -0.75) {$2$};
		\node [style=wire label] (7) at (2.125, -0.75) {$2$};
		\node [style=wire label] (8) at (3.125, -0.75) {$2$};
		\node [style={rn_phase}] (9) at (2, 1) {$K_{\minu 2}$};
		\node [style=wire label] (10) at (3.125, 0.25) {$4$};
		\node [style=wire label] (11) at (2.15, 0.25) {$4$};
		\node [style=wire label] (12) at (1.15, 0.25) {$4$};
		\node [style=rn] (13) at (-2.875, 0.75) {};
		\node [style={rn_phase}] (14) at (-2.125, 0.75) {$\pi$};
		\node [style={rn_phase}] (15) at (-1.25, 0.75) {$\pi$};
		\node [style=none] (16) at (-2.875, -0.75) {};
		\node [style=none] (17) at (-2.125, -0.75) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-3.125, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (4) to (1.center);
		\draw (5) to (2.center);
		\draw (9) to (4);
		\draw [in=90, out=-165] (9) to (3);
		\draw [in=90, out=-15] (9) to (5);
		\draw (18.center) to (15);
		\draw (14) to (17.center);
		\draw (13) to (16.center);
		\draw [style=symmetriser] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/ket32-32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-1, 0.75) {$\pi$};
		\node [style={rn_phase}] (1) at (-0.125, 0.75) {$\pi$};
		\node [style={rn_phase}] (2) at (0.75, 0.75) {$\pi$};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-0.125, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style={rn_phase}] (6) at (-5, 0.75) {$\pi$};
		\node [style={rn_phase}] (7) at (-4.125, 0.75) {$\pi$};
		\node [style={rn_phase}] (8) at (-3.25, 0.75) {$\pi$};
		\node [style=none] (9) at (-5, -0.75) {};
		\node [style=none] (10) at (-4.125, -0.75) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (1) to (4.center);
		\draw (0) to (3.center);
		\draw (11.center) to (8);
		\draw (7) to (10.center);
		\draw (6) to (9.center);
		\draw [style=symmetriser] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/ket3212.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=gn] (7) at (1, -0.25) {};
		\node [style=gn] (8) at (2, -0.25) {};
		\node [style=gn] (9) at (3, -0.25) {};
		\node [style=wire label] (10) at (1.15, -0.75) {$2$};
		\node [style=wire label] (11) at (2.15, -0.75) {$2$};
		\node [style=wire label] (12) at (3.125, -0.75) {$2$};
		\node [style={rn_phase}] (13) at (2, 1) {$K_{\minu 1}$};
		\node [style=wire label] (14) at (3.125, 0.25) {$4$};
		\node [style=wire label] (15) at (2.15, 0.25) {$4$};
		\node [style=wire label] (16) at (1.15, 0.25) {$4$};
		\node [style=rn] (17) at (-2.625, 0.75) {};
		\node [style=rn] (18) at (-2, 0.75) {};
		\node [style={rn_phase}] (19) at (-1.25, 0.75) {$\pi$};
		\node [style=none] (20) at (-2.625, -0.75) {};
		\node [style=none] (21) at (-2, -0.75) {};
		\node [style=none] (22) at (-1.25, -0.75) {};
		\node [style=none] (23) at (-2.875, 0) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4.center);
		\draw (8) to (5.center);
		\draw (9) to (6.center);
		\draw (13) to (8);
		\draw [in=90, out=-165] (13) to (7);
		\draw [in=90, out=-15] (13) to (9);
		\draw (22.center) to (19);
		\draw (18) to (21.center);
		\draw (17) to (20.center);
		\draw [style=symmetriser] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/ket3232.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16) at (-2.375, 0.75) {};
		\node [style=rn] (17) at (-1.75, 0.75) {};
		\node [style=rn] (18) at (-1.125, 0.75) {};
		\node [style=none] (19) at (-2.375, -0.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=none] (21) at (-1.125, -0.75) {};
		\node [style=rn] (22) at (0.875, 0.75) {};
		\node [style=rn] (23) at (1.5, 0.75) {};
		\node [style=rn] (24) at (2.125, 0.75) {};
		\node [style=none] (25) at (0.875, -0.75) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (2.125, -0.75) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (-2.625, 0) {};
		\node [style=none] (30) at (-0.875, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (18);
		\draw (17) to (20.center);
		\draw (16) to (19.center);
		\draw (27.center) to (24);
		\draw (23) to (26.center);
		\draw (22) to (25.center);
		\draw [style=symmetriser] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/kzmixd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.025, -0.025) {$=$};
		\node [style={rn_phase}] (1) at (1.725, 0.975) {$K_{1}$};
		\node [style=none] (2) at (1.725, -1.275) {};
		\node [style=none] (3) at (2.725, -1.275) {};
		\node [style=none] (4) at (5.225, -1.275) {};
		\node [style=rn] (5) at (2.725, 0.975) {};
		\node [style=rn] (6) at (5.225, 0.975) {};
		\node [style=none] (7) at (3.975, 0.6) {$\cdots$};
		\node [style=wire label] (8) at (1.35, -1.025) {$d$};
		\node [style=wire label] (9) at (2.35, -1.025) {$m_1$};
		\node [style=wire label] (10) at (4.85, -1.025) {$m_s$};
		\node [style=uw] (11) at (-4.75, 1.475) {};
		\node [style={rn_phase}] (12) at (-4.75, 3.725) {$K_{1}$};
		\node [style=none] (13) at (-5, 0.225) {$\cdots$};
		\node [style=rn] (14) at (-2.75, 2.475) {};
		\node [style=umat] (15) at (-4, 0.65) {${\scriptstyle e_1}$};
		\node [style=none] (16) at (-4, 1.475) {};
		\node [style=umat] (17) at (-1.5, 0.65) {${\scriptstyle e_k}$};
		\node [style=none] (18) at (-1.5, 1.475) {};
		\node [style=none] (19) at (-2.75, 1.225) {$\cdots$};
		\node [style=none] (20) at (-6.375, -0.15) {};
		\node [style=none] (21) at (-2.625, -0.15) {};
		\node [style=none] (22) at (-7.75, -0.275) {};
		\node [style=none] (23) at (-7.75, -1.775) {};
		\node [style=none] (24) at (-4, 0.1) {};
		\node [style=none] (25) at (-1.5, 0.1) {};
		\node [style=none] (26) at (-4.25, -1.275) {$\cdots$};
		\node [style=wire label] (27) at (-5, 2.1) {$d$};
		\node [style=wire label] (28) at (-8, -0.275) {$d$};
		\node [style=none] (31) at (-2.625, -1.775) {};
		\node [style=wire label] (32) at (-5.875, -1.525) {$m_1$};
		\node [style=wire label] (33) at (-2.125, -1.525) {$m_s$};
		\node [style=gn] (34) at (-6.375, -0.9) {};
		\node [style=none] (36) at (-6.375, -1.75) {};
		\node [style=wire label] (38) at (-6.625, -0.2) {$d$};
		\node [style=wire label] (39) at (-4.75, -0.65) {$n$};
		\node [style=gn] (40) at (-2.625, -0.9) {};
		\node [style=wire label] (44) at (-2.875, -0.2) {$d$};
		\node [style=wire label] (45) at (-1.325, -0.15) {$n$};
		\node [style=hbox] (46) at (-4.75, 2.725) {$D$};
		\node [style=hbox] (49) at (1.725, -0.15) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (12) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw [in=-165, out=90, looseness=0.75] (16.center) to (14);
		\draw [in=-15, out=90, looseness=0.75] (18.center) to (14);
		\draw [in=-120, out=90, looseness=0.50] (20.center) to (11);
		\draw [in=90, out=-30, looseness=0.50] (11) to (21.center);
		\draw [in=-150, out=90, looseness=0.50] (22.center) to (11);
		\draw (23.center) to (22.center);
		\draw (15) to (24.center);
		\draw (17) to (25.center);
		\draw (34) to (20.center);
		\draw (21.center) to (40);
		\draw [in=30, out=-90, looseness=0.50] (24.center) to (34);
		\draw [in=30, out=-105, looseness=0.50] (25.center) to (40);
		\draw (36.center) to (34);
		\draw (40) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/looping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, -1.625) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (14) at (3.75, 1.25) {};
		\node [style=none] (15) at (3.75, -1.625) {};
		\node [style=none] (16) at (3, 0.25) {$\dots$};
		\node [style=wire label] (17) at (3, 0.625) {$2j\minu 1$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-3.25, 1.25) {};
		\node [style=none] (20) at (-3.25, -1.625) {};
		\node [style=none] (21) at (-4.125, -0.25) {};
		\node [style=none] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-1.75, 1.25) {};
		\node [style=none] (24) at (-1.75, -1.625) {};
		\node [style=none] (25) at (-2.5, 0.25) {$\dots$};
		\node [style=wire label] (26) at (-2.5, 0.625) {$2j$};
		\node [style={rn_phase}] (27) at (-3.875, 0.5) {$\pi$};
		\node [style={rn_phase}] (28) at (-3.875, -1) {$\pi$};
		\node [style={gn_phase}] (29) at (-4.875, 0.5) {$\pi$};
		\node [style={gn_phase}] (30) at (-4.875, -1) {$\pi$};
		\node [style=none] (31) at (1.25, 0.375) {$\frac{2j+1}{2j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw [style=symmetriser] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw [style=symmetriser] (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (27) to (28);
		\draw [bend right=90, looseness=1.25] (27) to (29);
		\draw (29) to (30);
		\draw [bend right=90] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/loopingv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, -1.625) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (14) at (3.75, 1.25) {};
		\node [style=none] (15) at (3.75, -1.625) {};
		\node [style=none] (16) at (3, 0.25) {$\dots$};
		\node [style=wire label] (17) at (3, 0.625) {$2j\minu 1$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-3.25, 1.25) {};
		\node [style=none] (20) at (-3.25, -1.625) {};
		\node [style=none] (21) at (-4.375, -0.25) {};
		\node [style=none] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-1.75, 1.25) {};
		\node [style=none] (24) at (-1.75, -1.625) {};
		\node [style=none] (25) at (-2.5, 0.25) {$\dots$};
		\node [style=wire label] (26) at (-2.5, 0.625) {$2j$};
		\node [style=none] (31) at (1.25, 0.375) {$\frac{2j+1}{4j}$};
		\node [style=none] (34) at (-4.85, 1) {};
		\node [style=none] (35) at (-5, 0.5) {};
		\node [style=none] (36) at (-4.6, 1) {};
		\node [style=none] (37) at (-4.85, 1.25) {};
		\node [style=none] (38) at (-4.5, 1.5) {};
		\node [style=none] (39) at (-4, 0.5) {};
		\node [style=none] (40) at (-4.15, 0.975) {};
		\node [style=none] (41) at (-4.15, 1.225) {};
		\node [style=none] (42) at (-4.375, 0.975) {};
		\node [style=none] (43) at (-5, -0.25) {};
		\node [style=none] (44) at (-4, -0.25) {};
		\node [style=none] (47) at (-4.875, -1.475) {};
		\node [style=none] (48) at (-5, -1) {};
		\node [style=none] (49) at (-4.6, -1.475) {};
		\node [style=none] (50) at (-4.875, -1.725) {};
		\node [style=none] (51) at (-4.5, -2) {};
		\node [style=none] (52) at (-4, -1) {};
		\node [style=none] (53) at (-4.15, -1.475) {};
		\node [style=none] (54) at (-4.15, -1.725) {};
		\node [style=none] (55) at (-4.375, -1.475) {};
		\node [style=none] (56) at (-5, -0.25) {};
		\node [style=none] (57) at (-4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw [style=symmetriser] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw [style=symmetriser] (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (34.center) to (36.center);
		\draw (34.center) to (37.center);
		\draw [in=90, out=-135, looseness=0.50] (38.center) to (35.center);
		\draw (35.center) to (43.center);
		\draw (44.center) to (39.center);
		\draw [in=315, out=90, looseness=0.50] (39.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (47.center) to (49.center);
		\draw (47.center) to (50.center);
		\draw [in=-90, out=135, looseness=0.50] (51.center) to (48.center);
		\draw (48.center) to (56.center);
		\draw (57.center) to (52.center);
		\draw [in=-315, out=-90, looseness=0.50] (52.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (53.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/matrixcommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (20) at (-3.25, -1.75) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (24) at (-1.75, -1.75) {};
		\node [style=none] (25) at (-2.5, -0.5) {$\dots$};
		\node [style=wire label] (26) at (-2.5, -0.125) {$2j$};
		\node [style=none] (27) at (-3.25, 1.75) {};
		\node [style=none] (28) at (-2.875, 1.125) {};
		\node [style=none] (29) at (-3.625, 1.125) {};
		\node [style=none] (30) at (-2.875, 0.375) {};
		\node [style=none] (31) at (-3.625, 0.375) {};
		\node [style=none] (33) at (-3.25, 0.375) {};
		\node [style=none] (34) at (-3.25, 1.125) {};
		\node [style=wire label] (35) at (-3.25, 0.75) {$U$};
		\node [style=none] (36) at (-1.75, 1.75) {};
		\node [style=none] (37) at (-1.375, 1.125) {};
		\node [style=none] (38) at (-2.125, 1.125) {};
		\node [style=none] (39) at (-1.375, 0.375) {};
		\node [style=none] (40) at (-2.125, 0.375) {};
		\node [style=none] (42) at (-1.75, 0.375) {};
		\node [style=none] (43) at (-1.75, 1.125) {};
		\node [style=wire label] (44) at (-1.75, 0.75) {$U$};
		\node [style=none] (45) at (1.75, 1.75) {};
		\node [style=none] (46) at (1.5, 0.25) {};
		\node [style=none] (47) at (3.5, 0.25) {};
		\node [style=none] (48) at (3.25, 1.75) {};
		\node [style=none] (49) at (2.5, 0.75) {$\dots$};
		\node [style=wire label] (50) at (2.5, 1.125) {$2j$};
		\node [style=none] (51) at (1.75, -1.75) {};
		\node [style=none] (52) at (2.125, -1.125) {};
		\node [style=none] (53) at (1.375, -1.125) {};
		\node [style=none] (54) at (2.125, -0.375) {};
		\node [style=none] (55) at (1.375, -0.375) {};
		\node [style=none] (56) at (1.75, -0.375) {};
		\node [style=none] (57) at (1.75, -1.125) {};
		\node [style=wire label] (58) at (1.75, -0.75) {$U$};
		\node [style=none] (59) at (3.25, -1.75) {};
		\node [style=none] (60) at (3.625, -1.125) {};
		\node [style=none] (61) at (2.875, -1.125) {};
		\node [style=none] (62) at (3.625, -0.375) {};
		\node [style=none] (63) at (2.875, -0.375) {};
		\node [style=none] (64) at (3.25, -0.375) {};
		\node [style=none] (65) at (3.25, -1.125) {};
		\node [style=wire label] (66) at (3.25, -0.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=symmetriser] (21.center) to (22.center);
		\draw (28.center)
			 to (29.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (34.center) to (27.center);
		\draw (37.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw (43.center) to (36.center);
		\draw (42.center) to (24.center);
		\draw (33.center) to (20.center);
		\draw [style=symmetriser] (46.center) to (47.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (57.center) to (51.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (65.center) to (59.center);
		\draw (64.center) to (48.center);
		\draw (56.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/projector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.75, -1.75) {};
		\node [style=none] (6) at (-2.5, -0.625) {$\dots$};
		\node [style=wire label] (7) at (-2.5, -0.25) {$2j$};
		\node [style=none] (8) at (-3.25, 1.75) {};
		\node [style=none] (10) at (-3.5, 0.375) {};
		\node [style=none] (11) at (-1.5, 0.375) {};
		\node [style=none] (12) at (-1.75, 1.75) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (3.25, 1.25) {};
		\node [style=none] (18) at (3.25, -1.25) {};
		\node [style=none] (19) at (2.5, 0.25) {$\dots$};
		\node [style=wire label] (20) at (2.5, 0.625) {$2j$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (-2.5, 0.75) {$\dots$};
		\node [style=wire label] (23) at (-2.5, 1.125) {$2j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=symmetriser] (2.center) to (3.center);
		\draw [style=symmetriser] (10.center) to (11.center);
		\draw (8.center) to (1.center);
		\draw (5.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style=symmetriser] (15.center) to (16.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/sliding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-5.5, -0.25) {$\pi$};
		\node [style={gn_phase}] (3) at (-4, -0.25) {$\pi$};
		\node [style=none] (6) at (-5.5, 1.5) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=none] (8) at (-3.75, 0.5) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-4.75, 0.875) {$\dots$};
		\node [style=wire label] (20) at (-4.75, 1.25) {$2j$};
		\node [style={rn_phase}] (21) at (-3, -0.25) {$\pi$};
		\node [style={rn_phase}] (22) at (-1.5, -0.25) {$\pi$};
		\node [style=none] (23) at (-3, 1.5) {};
		\node [style=none] (24) at (-1.5, 1.5) {};
		\node [style={rn_phase}] (25) at (5.5, -0.25) {$\pi$};
		\node [style={rn_phase}] (26) at (4, -0.25) {$\pi$};
		\node [style=none] (27) at (5.5, 1.5) {};
		\node [style=none] (28) at (5.75, 0.5) {};
		\node [style=none] (29) at (3.75, 0.5) {};
		\node [style=none] (30) at (4, 1.5) {};
		\node [style=none] (31) at (4.75, 0.875) {$\dots$};
		\node [style=wire label] (32) at (4.75, 1.25) {$2j$};
		\node [style={gn_phase}] (33) at (3, -0.25) {$\pi$};
		\node [style={gn_phase}] (34) at (1.5, -0.25) {$\pi$};
		\node [style=none] (35) at (3, 1.5) {};
		\node [style=none] (36) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=symmetriser] (7.center) to (8.center);
		\draw (6.center) to (0);
		\draw (3) to (9.center);
		\draw [bend right=90] (3) to (21);
		\draw [bend right=90, looseness=1.25] (0) to (22);
		\draw (23.center) to (21);
		\draw (24.center) to (22);
		\draw [style=symmetriser] (28.center) to (29.center);
		\draw (27.center) to (25);
		\draw (26) to (30.center);
		\draw [bend left=90] (26) to (33);
		\draw [bend left=90, looseness=1.25] (25) to (34);
		\draw (35.center) to (33);
		\draw (36.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/slidingv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (25) at (5.5, -0.25) {};
		\node [style=none] (26) at (4, -0.25) {};
		\node [style=none] (27) at (5.5, 1.5) {};
		\node [style=none] (28) at (5.75, 0.5) {};
		\node [style=none] (29) at (3.75, 0.5) {};
		\node [style=none] (30) at (4, 1.5) {};
		\node [style=none] (31) at (4.75, 0.875) {$\dots$};
		\node [style=wire label] (32) at (4.75, 1.25) {$2j$};
		\node [style=none] (33) at (3, -0.25) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (3, 1.5) {};
		\node [style=none] (36) at (1.5, 1.5) {};
		\node [style=none] (39) at (3.125, -0.975) {};
		\node [style=none] (40) at (3, -0.5) {};
		\node [style=none] (41) at (3.4, -0.975) {};
		\node [style=none] (42) at (3.125, -1.225) {};
		\node [style=none] (43) at (3.5, -1.5) {};
		\node [style=none] (44) at (4, -0.5) {};
		\node [style=none] (45) at (3.85, -0.975) {};
		\node [style=none] (46) at (3.85, -1.225) {};
		\node [style=none] (47) at (3.625, -0.975) {};
		\node [style=none] (48) at (3, -0.25) {};
		\node [style=none] (49) at (4, -0.25) {};
		\node [style=none] (52) at (1.85, -1.475) {};
		\node [style=none] (53) at (1.5, -1) {};
		\node [style=none] (54) at (2.125, -1.475) {};
		\node [style=none] (55) at (1.85, -1.725) {};
		\node [style=none] (56) at (3.5, -2.5) {};
		\node [style=none] (57) at (5.5, -1) {};
		\node [style=none] (58) at (5.125, -1.475) {};
		\node [style=none] (59) at (5.125, -1.725) {};
		\node [style=none] (60) at (4.9, -1.475) {};
		\node [style=none] (61) at (1.5, -0.25) {};
		\node [style=none] (62) at (5.5, -0.25) {};
		\node [style=none] (63) at (-5.5, -0.25) {};
		\node [style=none] (64) at (-4, -0.25) {};
		\node [style=none] (65) at (-5.5, 1.5) {};
		\node [style=none] (66) at (-5.75, 0.5) {};
		\node [style=none] (67) at (-3.75, 0.5) {};
		\node [style=none] (68) at (-4, 1.5) {};
		\node [style=none] (69) at (-4.75, 0.875) {$\dots$};
		\node [style=wire label] (70) at (-4.75, 1.25) {$2j$};
		\node [style=none] (71) at (-3, -0.25) {};
		\node [style=none] (72) at (-1.5, -0.25) {};
		\node [style=none] (73) at (-3, 1.5) {};
		\node [style=none] (74) at (-1.5, 1.5) {};
		\node [style=none] (75) at (-3.125, -0.975) {};
		\node [style=none] (76) at (-3, -0.5) {};
		\node [style=none] (77) at (-3.4, -0.975) {};
		\node [style=none] (78) at (-3.125, -1.225) {};
		\node [style=none] (79) at (-3.5, -1.5) {};
		\node [style=none] (80) at (-4, -0.5) {};
		\node [style=none] (81) at (-3.85, -0.975) {};
		\node [style=none] (82) at (-3.85, -1.225) {};
		\node [style=none] (83) at (-3.625, -0.975) {};
		\node [style=none] (84) at (-3, -0.25) {};
		\node [style=none] (85) at (-4, -0.25) {};
		\node [style=none] (86) at (-1.85, -1.475) {};
		\node [style=none] (87) at (-1.5, -1) {};
		\node [style=none] (88) at (-2.125, -1.475) {};
		\node [style=none] (89) at (-1.85, -1.725) {};
		\node [style=none] (90) at (-3.5, -2.5) {};
		\node [style=none] (91) at (-5.5, -1) {};
		\node [style=none] (92) at (-5.125, -1.475) {};
		\node [style=none] (93) at (-5.125, -1.725) {};
		\node [style=none] (94) at (-4.9, -1.475) {};
		\node [style=none] (95) at (-1.5, -0.25) {};
		\node [style=none] (96) at (-5.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=symmetriser] (28.center) to (29.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (30.center);
		\draw (35.center) to (33.center);
		\draw (36.center) to (34.center);
		\draw (39.center) to (41.center);
		\draw (39.center) to (42.center);
		\draw [in=-90, out=135, looseness=0.50] (43.center) to (40.center);
		\draw (40.center) to (48.center);
		\draw (49.center) to (44.center);
		\draw [in=-315, out=-90, looseness=0.50] (44.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (52.center) to (54.center);
		\draw (52.center) to (55.center);
		\draw [in=-90, out=135, looseness=0.50] (56.center) to (53.center);
		\draw (53.center) to (61.center);
		\draw (62.center) to (57.center);
		\draw [in=-315, out=-90, looseness=0.50] (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw [style=symmetriser] (66.center) to (67.center);
		\draw (65.center) to (63.center);
		\draw (64.center) to (68.center);
		\draw (73.center) to (71.center);
		\draw (74.center) to (72.center);
		\draw (75.center) to (77.center);
		\draw (75.center) to (78.center);
		\draw [in=-90, out=45, looseness=0.50] (79.center) to (76.center);
		\draw (76.center) to (84.center);
		\draw (85.center) to (80.center);
		\draw [in=135, out=-90, looseness=0.50] (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (81.center) to (83.center);
		\draw (86.center) to (88.center);
		\draw (86.center) to (89.center);
		\draw [in=-90, out=45, looseness=0.50] (90.center) to (87.center);
		\draw (87.center) to (95.center);
		\draw (96.center) to (91.center);
		\draw [in=135, out=-90, looseness=0.50] (91.center) to (90.center);
		\draw (92.center) to (93.center);
		\draw (92.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/stacking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -2) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (-1.75, -2) {};
		\node [style=none] (4) at (-2.5, -0.875) {$\dots$};
		\node [style=wire label] (5) at (-2.5, -0.5) {$2k$};
		\node [style=none] (6) at (-3.25, 2) {};
		\node [style=none] (7) at (-3.5, 0.625) {};
		\node [style=none] (8) at (-1.5, 0.625) {};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=none] (10) at (1.75, 1.375) {};
		\node [style=none] (11) at (1.75, -1.375) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (4, -0.5) {};
		\node [style=none] (14) at (3.75, 1.375) {};
		\node [style=none] (15) at (3.75, -1.375) {};
		\node [style=none] (16) at (2.75, 0) {$\dots$};
		\node [style=wire label] (17) at (2.75, 0.5) {$2(j \plus k)$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-2.5, 1) {$\dots$};
		\node [style=wire label] (20) at (-2.5, 1.375) {$2k$};
		\node [style=none] (21) at (-5.25, -2) {};
		\node [style=none] (22) at (-5.5, -1.25) {};
		\node [style=none] (24) at (-3.75, -2) {};
		\node [style=none] (25) at (-4.5, -0.875) {$\dots$};
		\node [style=wire label] (26) at (-4.5, -0.5) {$2j$};
		\node [style=none] (27) at (-5.25, 0) {};
		\node [style=none] (30) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=symmetriser] (7.center) to (8.center);
		\draw (6.center) to (0.center);
		\draw (3.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=symmetriser] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (27.center) to (21.center);
		\draw (24.center) to (30.center);
		\draw [style=symmetriser] (2.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/sym-j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=none] (13) at (0.75, -1.5) {};
		\node [style=none] (16) at (0, 0.5) {$\dots$};
		\node [style=wire label] (17) at (0, 0.875) {$2j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw [style=symmetriser] (10.center) to (11.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/sym-sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (0, 1) {$\dots$};
		\node [style=none] (8) at (0, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/sym-vec-binor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0, 0.5) {$\dots$};
		\node [style=none] (5) at (0, 1.25) {$2j$};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0, -2.5) {$\underbrace{0 \dots 1}_{j+m \text{ times } 0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/sym-vec-binor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0, 0.25) {$\dots$};
		\node [style=none] (5) at (0, 1) {$2j$};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0, 2.5) {$\overbrace{0 \dots 1}^{j+m \text{ times } 0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/wignermatrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, 3.25) {$\overrightarrow{\sqrt{a_{2j}}}$};
		\node [style=none] (1) at (0, 4.25) {};
		\node [style=wire label] (2) at (1, 0.75) {$2$};
		\node [style=rn] (4) at (0, 2.25) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=gn] (6) at (0.75, 1.25) {};
		\node [style=wire label] (7) at (-1, 0.75) {$2$};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=gn] (9) at (-0.75, 1.25) {};
		\node [style=wire label] (10) at (0.75, 2.375) {$2j \plus 1$};
		\node [style=wire label] (11) at (0.75, 4.125) {$2j \plus 1$};
		\node [style=gbox] (13) at (0, -3.125) {$\overrightarrow{\sqrt{a_{2j}}}$};
		\node [style=none] (14) at (0, -4.125) {};
		\node [style=rn] (15) at (0, -2.125) {};
		\node [style=none] (16) at (0.75, -1.375) {};
		\node [style=gn] (17) at (0.75, -1.125) {};
		\node [style=none] (18) at (-0.75, -1.375) {};
		\node [style=gn] (19) at (-0.75, -1.125) {};
		\node [style=wire label] (20) at (0.75, -2.25) {$2j \plus 1$};
		\node [style=wire label] (21) at (0.75, -4) {$2j \plus 1$};
		\node [style=box] (22) at (-0.75, 0) {$u$};
		\node [style=box] (23) at (0.75, 0) {$u$};
		\node [style=wire label] (24) at (-1, -0.75) {$2$};
		\node [style=wire label] (25) at (1, -0.75) {$2$};
		\node [style=none] (28) at (0, 0.625) {$\dots$};
		\node [style=wire label] (29) at (0, 1) {$2j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-30, out=90, looseness=0.75] (5.center) to (4);
		\draw [in=90, out=-150, looseness=0.75] (4) to (8.center);
		\draw (4) to (0);
		\draw (13) to (14.center);
		\draw [in=30, out=-90, looseness=0.75] (16.center) to (15);
		\draw [in=-90, out=150, looseness=0.75] (15) to (18.center);
		\draw (15) to (13);
		\draw (5.center) to (16.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/wignermatrixelem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, 3.25) {$\overrightarrow{\sqrt{a_{2j}}}$};
		\node [style={rn_phase}] (1) at (0, 4.75) {$K_{j_ \plus n \plus 1}$};
		\node [style=wire label] (2) at (1, 0.5) {$2$};
		\node [style=none] (3) at (0, 0.75) {$\ldots$};
		\node [style=rn] (4) at (0, 2.25) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=gn] (6) at (0.75, 1.125) {};
		\node [style=wire label] (7) at (-1, 0.5) {$2$};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=gn] (9) at (-0.75, 1.125) {};
		\node [style=wire label] (10) at (0.75, 2.375) {$2j \plus 1$};
		\node [style=wire label] (11) at (0.75, 4.125) {$2j \plus 1$};
		\node [style=wire label] (12) at (0, 0.25) {$2j$};
		\node [style=gbox] (13) at (0, -3.375) {$\overrightarrow{\sqrt{a_{2j}}}$};
		\node [style={rn_phase}] (14) at (0, -4.875) {$K_{j \minu m}$};
		\node [style=rn] (15) at (0, -2.375) {};
		\node [style=none] (16) at (0.75, -1.625) {};
		\node [style=gn] (17) at (0.75, -1.25) {};
		\node [style=none] (18) at (-0.75, -1.625) {};
		\node [style=gn] (19) at (-0.75, -1.25) {};
		\node [style=wire label] (20) at (0.75, -2.5) {$2j \plus 1$};
		\node [style=wire label] (21) at (0.75, -4.25) {$2j \plus 1$};
		\node [style=box] (22) at (-0.75, -0.075) {$u$};
		\node [style=box] (23) at (0.75, -0.05) {$u$};
		\node [style=wire label] (24) at (-1, -0.75) {$2$};
		\node [style=wire label] (25) at (1, -0.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-30, out=90, looseness=0.75] (5.center) to (4);
		\draw [in=90, out=-150, looseness=0.75] (4) to (8.center);
		\draw (4) to (0);
		\draw (13) to (14);
		\draw [in=30, out=-90, looseness=0.75] (16.center) to (15);
		\draw [in=-90, out=150, looseness=0.75] (15) to (18.center);
		\draw (15) to (13);
		\draw (5.center) to (16.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/wignermatrixelemprf1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-5, 3.5) {$\overrightarrow{\sqrt{a_{2j}}}$};
		\node [style={rn_phase}] (1) at (-5, 5) {$K_{j_ \plus n \plus 1}$};
		\node [style=wire label] (2) at (-4, 0.75) {$2$};
		\node [style=none] (3) at (-5, 1) {$\ldots$};
		\node [style=rn] (4) at (-5, 2.5) {};
		\node [style=none] (5) at (-4.25, 1.75) {};
		\node [style=gn] (6) at (-4.25, 1.375) {};
		\node [style=wire label] (7) at (-6, 0.75) {$2$};
		\node [style=none] (8) at (-5.75, 1.75) {};
		\node [style=gn] (9) at (-5.75, 1.375) {};
		\node [style=wire label] (10) at (-4.25, 2.625) {$2j \plus 1$};
		\node [style=wire label] (11) at (-4.25, 4.375) {$2j \plus 1$};
		\node [style=wire label] (12) at (-5, 0.5) {$2j$};
		\node [style=gbox] (13) at (-5, -3.125) {$\overrightarrow{\sqrt{a_{2j}}}$};
		\node [style={rn_phase}] (14) at (-5, -4.625) {$K_{j \minu m}$};
		\node [style=rn] (15) at (-5, -2.125) {};
		\node [style=none] (16) at (-4.25, -1.375) {};
		\node [style=gn] (17) at (-4.25, -1) {};
		\node [style=none] (18) at (-5.75, -1.375) {};
		\node [style=gn] (19) at (-5.75, -1) {};
		\node [style=wire label] (20) at (-4.25, -2.25) {$2j \plus 1$};
		\node [style=wire label] (21) at (-4.25, -4) {$2j \plus 1$};
		\node [style=box] (22) at (-5.75, 0.175) {$u$};
		\node [style=box] (23) at (-4.25, 0.2) {$u$};
		\node [style=wire label] (24) at (-6, -0.5) {$2$};
		\node [style=wire label] (25) at (-4, -0.5) {$2$};
		\node [style=none] (26) at (-2.5, 0) {$=$};
		\node [style=none] (27) at (2, 3.5) {};
		\node [style={rn_phase}] (28) at (2, 4) {$K_{j_ \plus n \plus 1}$};
		\node [style=wire label] (29) at (3, 0.75) {$2$};
		\node [style=none] (30) at (2, 1) {$\ldots$};
		\node [style=rn] (31) at (2, 2.5) {};
		\node [style=none] (32) at (2.75, 1.75) {};
		\node [style=gn] (33) at (2.75, 1.375) {};
		\node [style=wire label] (34) at (1, 0.75) {$2$};
		\node [style=none] (35) at (1.25, 1.75) {};
		\node [style=gn] (36) at (1.25, 1.375) {};
		\node [style=wire label] (37) at (2.75, 2.625) {$2j \plus 1$};
		\node [style=wire label] (39) at (2, 0.5) {$2j$};
		\node [style=none] (40) at (2, -3.125) {};
		\node [style={rn_phase}] (41) at (2, -3.625) {$K_{j \minu m}$};
		\node [style=rn] (42) at (2, -2.125) {};
		\node [style=none] (43) at (2.75, -1.375) {};
		\node [style=gn] (44) at (2.75, -1) {};
		\node [style=none] (45) at (1.25, -1.375) {};
		\node [style=gn] (46) at (1.25, -1) {};
		\node [style=wire label] (47) at (2.75, -2.25) {$2j \plus 1$};
		\node [style=box] (49) at (1.25, 0.175) {$u$};
		\node [style=box] (50) at (2.75, 0.2) {$u$};
		\node [style=wire label] (51) at (1, -0.5) {$2$};
		\node [style=wire label] (52) at (3, -0.5) {$2$};
		\node [style=none] (54) at (-0.25, 2.75) {$ \frac{1}{\sqrt{\binom{2j}{j-n}}}$};
		\node [style=none] (55) at (-0.25, -2.25) {$ \frac{1}{\sqrt{\binom{2j}{j-m}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-30, out=90, looseness=0.75] (5.center) to (4);
		\draw [in=90, out=-150, looseness=0.75] (4) to (8.center);
		\draw (4) to (0);
		\draw (13) to (14);
		\draw [in=30, out=-90, looseness=0.75] (16.center) to (15);
		\draw [in=-90, out=150, looseness=0.75] (15) to (18.center);
		\draw (15) to (13);
		\draw (5.center) to (16.center);
		\draw (8.center) to (18.center);
		\draw (27.center) to (28);
		\draw [in=-30, out=90, looseness=0.75] (32.center) to (31);
		\draw [in=90, out=-150, looseness=0.75] (31) to (35.center);
		\draw (31) to (27.center);
		\draw (40.center) to (41);
		\draw [in=30, out=-90, looseness=0.75] (43.center) to (42);
		\draw [in=-90, out=150, looseness=0.75] (42) to (45.center);
		\draw (42) to (40.center);
		\draw (32.center) to (43.center);
		\draw (35.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/wignermatrixelemprf1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {$=$};
		\node [style=none] (1) at (0, 0.875) {$\ldots$};
		\node [style={rn_phase}] (2) at (0.75, 1.375) {$i_{2j}\pi$};
		\node [style={rn_phase}] (3) at (-0.75, 1.375) {$i_1\pi$};
		\node [style=wire label] (4) at (0, 0.375) {$2j$};
		\node [style={rn_phase}] (5) at (0.75, -1.25) {$l_{2j}\pi$};
		\node [style={rn_phase}] (6) at (-0.75, -1.25) {$l_1\pi$};
		\node [style=box] (7) at (-0.75, 0.05) {$u$};
		\node [style=box] (8) at (0.75, 0.075) {$u$};
		\node [style=none] (9) at (-2.75, 1) {$ \frac{1}{\sqrt{\binom{2j}{j-n}}}$};
		\node [style=none] (10) at (-2.75, -0.875) {$ \frac{1}{\sqrt{\binom{2j}{j-m}}}$};
		\node [style=none] (11) at (0.25, 2.875) {$   \sum_{
      \substack{
        i_1+\cdots+ i_{2 j}=j-n\\
  i_1+\cdots+ i_{2 j}\in\{0,1\}     }
    }$};
		\node [style=none] (12) at (0.5, -2.625) {$   \sum_{
\substack{ l_1+\cdots+ l_{2 j}=j-m\\
  l_1+\cdots+ l_{2 j}\in\{0,1\}     }
    }$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/wignermatrixelemprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-5, 3.5) {$\overrightarrow{\sqrt{a_{2j}}}$};
		\node [style={rn_phase}] (1) at (-5, 5) {$K_{j_ \plus n \plus 1}$};
		\node [style=wire label] (2) at (-4, 0.75) {$2$};
		\node [style=none] (3) at (-5, 1) {$\ldots$};
		\node [style=rn] (4) at (-5, 2.5) {};
		\node [style=none] (5) at (-4.25, 1.75) {};
		\node [style=gn] (6) at (-4.25, 1.375) {};
		\node [style=wire label] (7) at (-6, 0.75) {$2$};
		\node [style=none] (8) at (-5.75, 1.75) {};
		\node [style=gn] (9) at (-5.75, 1.375) {};
		\node [style=wire label] (10) at (-4.25, 2.625) {$2j \plus 1$};
		\node [style=wire label] (11) at (-4.25, 4.375) {$2j \plus 1$};
		\node [style=wire label] (12) at (-5, 0.5) {$2j$};
		\node [style=gbox] (13) at (-5, -3.125) {$\overrightarrow{\sqrt{a_{2j}}}$};
		\node [style={rn_phase}] (14) at (-5, -4.625) {$K_{j \minu m}$};
		\node [style=rn] (15) at (-5, -2.125) {};
		\node [style=none] (16) at (-4.25, -1.375) {};
		\node [style=gn] (17) at (-4.25, -1) {};
		\node [style=none] (18) at (-5.75, -1.375) {};
		\node [style=gn] (19) at (-5.75, -1) {};
		\node [style=wire label] (20) at (-4.25, -2.25) {$2j \plus 1$};
		\node [style=wire label] (21) at (-4.25, -4) {$2j \plus 1$};
		\node [style=box] (22) at (-5.75, 0.175) {$u$};
		\node [style=box] (23) at (-4.25, 0.2) {$u$};
		\node [style=wire label] (24) at (-6, -0.5) {$2$};
		\node [style=wire label] (25) at (-4, -0.5) {$2$};
		\node [style=none] (26) at (-2.5, 0) {$=$};
		\node [style=none] (27) at (2, 3.5) {};
		\node [style={rn_phase}] (28) at (2, 4) {$K_{j_ \plus n \plus 1}$};
		\node [style=wire label] (29) at (3, 0.75) {$2$};
		\node [style=none] (30) at (2, 1) {$\ldots$};
		\node [style=rn] (31) at (2, 2.5) {};
		\node [style=none] (32) at (2.75, 1.75) {};
		\node [style=gn] (33) at (2.75, 1.375) {};
		\node [style=wire label] (34) at (1, 0.75) {$2$};
		\node [style=none] (35) at (1.25, 1.75) {};
		\node [style=gn] (36) at (1.25, 1.375) {};
		\node [style=wire label] (37) at (2.75, 2.625) {$2j \plus 1$};
		\node [style=wire label] (39) at (2, 0.5) {$2j$};
		\node [style=none] (40) at (2, -3.125) {};
		\node [style={rn_phase}] (41) at (2, -3.625) {$K_{j \minu m}$};
		\node [style=rn] (42) at (2, -2.125) {};
		\node [style=none] (43) at (2.75, -1.375) {};
		\node [style=gn] (44) at (2.75, -1) {};
		\node [style=none] (45) at (1.25, -1.375) {};
		\node [style=gn] (46) at (1.25, -1) {};
		\node [style=wire label] (47) at (2.75, -2.25) {$2j \plus 1$};
		\node [style=box] (49) at (1.25, 0.175) {$u$};
		\node [style=box] (50) at (2.75, 0.2) {$u$};
		\node [style=wire label] (51) at (1, -0.5) {$2$};
		\node [style=wire label] (52) at (3, -0.5) {$2$};
		\node [style=none] (53) at (4.5, 0) {$=$};
		\node [style=none] (54) at (-0.25, 2.75) {$ \frac{1}{\sqrt{\binom{2j}{j-n}}}$};
		\node [style=none] (55) at (-0.25, -2.25) {$ \frac{1}{\sqrt{\binom{2j}{j-m}}}$};
		\node [style=none] (59) at (9.5, 0.875) {$\ldots$};
		\node [style={rn_phase}] (61) at (10.25, 1.375) {$i_{2j}\pi$};
		\node [style={rn_phase}] (64) at (8.75, 1.375) {$i_1\pi$};
		\node [style=wire label] (67) at (9.5, 0.375) {$2j$};
		\node [style={rn_phase}] (71) at (10.25, -1.25) {$l_{2j}\pi$};
		\node [style={rn_phase}] (73) at (8.75, -1.25) {$l_1\pi$};
		\node [style=box] (76) at (8.75, 0.05) {$u$};
		\node [style=box] (77) at (10.25, 0.075) {$u$};
		\node [style=none] (81) at (6.75, 1) {$ \frac{1}{\sqrt{\binom{2j}{j-n}}}$};
		\node [style=none] (82) at (6.75, -0.875) {$ \frac{1}{\sqrt{\binom{2j}{j-m}}}$};
		\node [style=none] (83) at (9.75, 2.875) {$   \sum_{
      \substack{
        i_1+\cdots+ i_{2 j}=j-n\\
  i_1+\cdots+ i_{2 j}\in\{0,1\}     }
    }$};
		\node [style=none] (84) at (10, -2.625) {$   \sum_{
\substack{ l_1+\cdots+ l_{2 j}=j-m\\
  l_1+\cdots+ l_{2 j}\in\{0,1\}     }
    }$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-30, out=90, looseness=0.75] (5.center) to (4);
		\draw [in=90, out=-150, looseness=0.75] (4) to (8.center);
		\draw (4) to (0);
		\draw (13) to (14);
		\draw [in=30, out=-90, looseness=0.75] (16.center) to (15);
		\draw [in=-90, out=150, looseness=0.75] (15) to (18.center);
		\draw (15) to (13);
		\draw (5.center) to (16.center);
		\draw (8.center) to (18.center);
		\draw (27.center) to (28);
		\draw [in=-30, out=90, looseness=0.75] (32.center) to (31);
		\draw [in=90, out=-150, looseness=0.75] (31) to (35.center);
		\draw (31) to (27.center);
		\draw (40.center) to (41);
		\draw [in=30, out=-90, looseness=0.75] (43.center) to (42);
		\draw [in=-90, out=150, looseness=0.75] (42) to (45.center);
		\draw (42) to (40.center);
		\draw (32.center) to (43.center);
		\draw (35.center) to (45.center);
		\draw (61) to (71);
		\draw (64) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/circlegspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {$\cdots$};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style={gn_phase}] (3) at (0, 0) { $\overrightarrow{\alpha}$ };
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.5, -1.25) {$\cdots$};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (8.center) to (3);
		\draw [style=none, bend left=15] (7.center) to (3);
		\draw [style=none, bend left=15] (3) to (4.center);
		\draw [style=none, bend right=15] (2.center) to (3);
		\draw [style=none, bend right=15] (3) to (1.center);
		\draw [style=none, bend left=15] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/circlegspiders-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {$\cdots$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (3, 1.25) {$\cdots$};
		\node [style=none] (3) at (3, -1.25) {$\cdots$};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (0, 0) {$\coloneqq$};
		\node [style={gn_phase}] (7) at (-2.5, 0) { $\overrightarrow{\alpha}$ };
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-2, -1.25) {$\cdots$};
		\node [style=none] (13) at (-3, -1.5) {};
		\node [style=gbox] (14) at (2.5, 0) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (15.center) to (7);
		\draw [style=none, bend left=15] (13.center) to (7);
		\draw [style=none, bend left=15] (7) to (8.center);
		\draw [style=none, bend right=15] (4.center) to (7);
		\draw [style=none, bend right=15] (7) to (1.center);
		\draw [style=none, bend left=15] (7) to (11.center);
		\draw [style=none, bend left=15] (5.center) to (14);
		\draw [style=none, bend left=15] (9.center) to (14);
		\draw [style=none, bend left=15] (14) to (16.center);
		\draw [style=none, bend right=15] (10.center) to (14);
		\draw [style=none, bend right=15] (14) to (18.center);
		\draw [style=none, bend left=15] (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/circlegspiders-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {$\cdots$};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (12) at (0, 0) {$\coloneqq$};
		\node [style=gn] (16) at (-2.5, 0) {};
		\node [style=none] (18) at (-3, -1.5) {};
		\node [style=none] (20) at (-4, 1.5) {};
		\node [style=none] (25) at (-2, -1.25) {$\cdots$};
		\node [style=none] (28) at (-1, -1.5) {};
		\node [style=none] (29) at (3, 1.25) {$\cdots$};
		\node [style=none] (30) at (3, -1.25) {$\cdots$};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (2, -1.5) {};
		\node [style=none] (33) at (4, -1.5) {};
		\node [style=gbox] (34) at (2.5, 0) {$\overrightarrow{1}$};
		\node [style=none] (35) at (1, 1.5) {};
		\node [style=none] (36) at (2, 1.5) {};
		\node [style=none] (37) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (1.center) to (16);
		\draw [style=none, bend left=15] (18.center) to (16);
		\draw [style=none, bend left=15] (16) to (20.center);
		\draw [style=none, bend right=15] (28.center) to (16);
		\draw [style=none, bend right=15] (16) to (7.center);
		\draw [style=none, bend left=15] (16) to (5.center);
		\draw [style=none, bend left=15] (31.center) to (34);
		\draw [style=none, bend left=15] (32.center) to (34);
		\draw [style=none, bend left=15] (34) to (35.center);
		\draw [style=none, bend right=15] (33.center) to (34);
		\draw [style=none, bend right=15] (34) to (37.center);
		\draw [style=none, bend left=15] (34) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/compactstructures-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=gn] (5) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/compactstructures-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=gn] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (4.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/dualiser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-1.5, 0) {$D$};
		\node [style=gn] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=rn] (7) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend left=15] (1) to (3.center);
		\draw (1) to (7);
		\draw [bend left=15] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/firstditgbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-2, 1.25) {$\cdots$};
		\node [style=none] (6) at (-2, -1.25) {$\cdots$};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=gbox] (10) at (-2.5, 0) { $\overline{a}$};
		\node [style=none] (11) at (-4, 1.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (3.25, 1.25) {$\cdots$};
		\node [style=none] (15) at (3.25, -1.25) {$\cdots$};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (2.25, -1.5) {};
		\node [style=none] (18) at (4.25, -1.5) {};
		\node [style=gbox] (19) at (2.75, 0) {$(a,\,0, \ldots, 0)$};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (7.center) to (10);
		\draw [style=none, bend left=15] (8.center) to (10);
		\draw [style=none, bend left=15] (10) to (11.center);
		\draw [style=none, bend right=15] (9.center) to (10);
		\draw [style=none, bend right=15] (10) to (13.center);
		\draw [style=none, bend left=15] (10) to (12.center);
		\draw [style=none, bend left=15] (16.center) to (19);
		\draw [style=none, bend left=15] (17.center) to (19);
		\draw [style=none, bend left=15] (19) to (20.center);
		\draw [style=none, bend right=15] (18.center) to (19);
		\draw [style=none, bend right=15] (19) to (22.center);
		\draw [style=none, bend left=15] (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/h-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (1.5, 1) {$H$};
		\node [style=hbox] (1) at (1.5, 0) {$H$};
		\node [style=hbox] (2) at (1.5, -1) {$H$};
		\node [style=hbox] (3) at (-1.5, 0) {$H^\dagger$};
		\node [style=none] (4) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=none] (8) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/lastditgbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-2.5, 1) {$\cdots$};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=gbox] (9) at (-3, 0) {$a$};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (-2.5, -1) {$\cdots$};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (3.5, 1) {$\cdots$};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=gbox] (18) at (3, 0) {$(0,\, \ldots,\, 0,\, a)$};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (3.5, -1) {$\cdots$};
		\node [style=none] (22) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (6.center) to (9);
		\draw [style=none, bend left=15] (10.center) to (9);
		\draw [style=none, bend left=15] (9) to (11.center);
		\draw [style=none, bend right=15] (13.center) to (9);
		\draw [style=none, bend right=15] (9) to (8.center);
		\draw [style=none, bend left=15] (9) to (7.center);
		\draw [style=none, bend left=15] (15.center) to (18);
		\draw [style=none, bend left=15] (19.center) to (18);
		\draw [style=none, bend left=15] (18) to (20.center);
		\draw [style=none, bend right=15] (22.center) to (18);
		\draw [style=none, bend right=15] (18) to (17.center);
		\draw [style=none, bend left=15] (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/lastditgbox2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-2, 1.25) {$\cdots$};
		\node [style=none] (6) at (-2, -1.25) {$\cdots$};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=gbox] (10) at (-2.5, 0) {$x$};
		\node [style=none] (11) at (-4, 1.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (3.25, 1.25) {$\cdots$};
		\node [style=none] (15) at (3.25, -1.25) {$\cdots$};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (2.25, -1.5) {};
		\node [style=none] (18) at (4.25, -1.5) {};
		\node [style=gbox] (19) at (2.75, 0) {$(0,\, \ldots, 0, x)$};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (7.center) to (10);
		\draw [style=none, bend left=15] (8.center) to (10);
		\draw [style=none, bend left=15] (10) to (11.center);
		\draw [style=none, bend right=15] (9.center) to (10);
		\draw [style=none, bend right=15] (10) to (13.center);
		\draw [style=none, bend left=15] (10) to (12.center);
		\draw [style=none, bend left=15] (16.center) to (19);
		\draw [style=none, bend left=15] (17.center) to (19);
		\draw [style=none, bend left=15] (19) to (20.center);
		\draw [style=none, bend right=15] (18.center) to (19);
		\draw [style=none, bend right=15] (19) to (22.center);
		\draw [style=none, bend left=15] (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/m-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.5) {};
		\node [style=box] (2) at (1.25, -0.5) {$V$};
		\node [style=uw] (3) at (1.75, 0.5) {};
		\node [style=gbox] (4) at (2.25, -0.5) {$1$};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=box] (9) at (-1.25, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [in=90, out=-135] (3) to (2);
		\draw [in=90, out=-45] (3) to (4);
		\draw (5.center) to (3);
		\draw (8.center) to (9);
		\draw (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/m-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (1.375, -0.125) {$\minu 1$};
		\node [style=dmat] (1) at (3.75, -0.125) {$1$};
		\node [style=none] (2) at (1.375, 0.375) {};
		\node [style=none] (3) at (1.375, -0.75) {};
		\node [style=none] (4) at (3.75, 0.375) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=rn] (6) at (2.875, -1.25) {};
		\node [style=dmat] (7) at (2.125, -0.125) {$\minu 2$};
		\node [style=none] (8) at (2.125, 0.375) {};
		\node [style=none] (9) at (2.125, -0.75) {};
		\node [style=uw] (10) at (2.875, 1.25) {};
		\node [style=none] (11) at (3, 0) {$\cdots$};
		\node [style=dmat] (12) at (4.5, -0.125) {$0$};
		\node [style=none] (13) at (4.5, 0.375) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=box] (15) at (-1.75, 0) {$M$};
		\node [style=none] (16) at (0, 0) {$\coloneqq$};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (2.875, 3) {};
		\node [style=none] (20) at (2.875, -2) {};
		\node [style=gbox] (21) at (2.875, 2.375) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (5.center) to (1);
		\draw [in=-90, out=30, looseness=0.75] (6) to (5.center);
		\draw [in=-90, out=165, looseness=0.50] (6) to (3.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [in=150, out=-90, looseness=0.75] (9.center) to (6);
		\draw [in=90, out=-135, looseness=0.50] (10) to (2.center);
		\draw [in=90, out=-120, looseness=0.75] (10) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (10) to (4.center);
		\draw (13.center) to (12);
		\draw (14.center) to (12);
		\draw [in=90, out=-60, looseness=0.50] (10) to (13.center);
		\draw [in=15, out=-90, looseness=0.50] (14.center) to (6);
		\draw (18.center) to (15);
		\draw (15) to (17.center);
		\draw (19.center) to (10);
		\draw (6) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/m-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (1.375, -0.125) {$0$};
		\node [style=dmat] (1) at (3.75, -0.125) {\tiny $d \minu 2$};
		\node [style=none] (2) at (1.375, 0.375) {};
		\node [style=none] (3) at (1.375, -0.75) {};
		\node [style=none] (4) at (3.75, 0.375) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=rn] (6) at (2.875, -1.25) {};
		\node [style=dmat] (7) at (2.125, -0.125) {$1$};
		\node [style=none] (8) at (2.125, 0.375) {};
		\node [style=none] (9) at (2.125, -0.75) {};
		\node [style=uw] (10) at (2.875, 1.25) {};
		\node [style=none] (11) at (3, 0) {$\cdots$};
		\node [style=dmat] (12) at (4.5, -0.125) {\tiny $d \minu 1$};
		\node [style=none] (13) at (4.5, 0.375) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=box] (15) at (-1.75, 0) {$M$};
		\node [style=none] (16) at (0, 0) {$\coloneqq$};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (2.875, 3) {};
		\node [style=none] (20) at (2.875, -2) {};
		\node [style=gbox] (21) at (2.875, 2.375) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (5.center) to (1);
		\draw [in=-90, out=30, looseness=0.75] (6) to (5.center);
		\draw [in=-90, out=165, looseness=0.50] (6) to (3.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [in=150, out=-90, looseness=0.75] (9.center) to (6);
		\draw [in=90, out=-135, looseness=0.50] (10) to (2.center);
		\draw [in=90, out=-120, looseness=0.75] (10) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (10) to (4.center);
		\draw (13.center) to (12);
		\draw (14.center) to (12);
		\draw [in=90, out=-60, looseness=0.50] (10) to (13.center);
		\draw [in=15, out=-90, looseness=0.50] (14.center) to (6);
		\draw (18.center) to (15);
		\draw (15) to (17.center);
		\draw (19.center) to (10);
		\draw (6) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/mlegsblackspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (9) at (0, 0) {$\coloneqq$};
		\node [style=none] (10) at (3.5, -0.5) {$\ddots$};
		\node [style=none] (18) at (4.5, -0.75) {};
		\node [style=uw] (25) at (-2, 0) {};
		\node [style=none] (26) at (-1.95, -1) {$\cdots$};
		\node [style=none] (27) at (-2.75, -1) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=uw] (29) at (2, 2.5) {};
		\node [style=none] (31) at (1.25, 1.5) {};
		\node [style=none] (32) at (2.75, 1.5) {};
		\node [style=uw] (33) at (2.75, 1.25) {};
		\node [style=none] (35) at (2, 0.25) {};
		\node [style=none] (36) at (3.5, 0.25) {};
		\node [style=uw] (37) at (4.5, -1.5) {};
		\node [style=none] (39) at (3.75, -2.5) {};
		\node [style=none] (40) at (5.25, -2.5) {};
		\node [style=none] (41) at (2, 3.5) {};
		\node [style=none] (42) at (-2.75, -1.25) {};
		\node [style=none] (43) at (-1.25, -1.25) {};
		\node [style=none] (44) at (3.75, -2.75) {};
		\node [style=none] (45) at (5.25, -2.75) {};
		\node [style=none] (46) at (1.25, 1.25) {};
		\node [style=none] (47) at (2, 0) {};
		\node [style=none] (48) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (25) to (27.center);
		\draw [in=90, out=-45, looseness=1.25] (25) to (28.center);
		\draw (3.center) to (25);
		\draw [in=90, out=-135, looseness=1.25] (29) to (31.center);
		\draw [in=90, out=-45, looseness=1.25] (29) to (32.center);
		\draw [in=90, out=-135, looseness=1.25] (33) to (35.center);
		\draw [in=90, out=-45, looseness=1.25] (33) to (36.center);
		\draw [in=90, out=-135, looseness=1.25] (37) to (39.center);
		\draw [in=90, out=-45, looseness=1.25] (37) to (40.center);
		\draw (18.center) to (37);
		\draw (41.center) to (29);
		\draw (33) to (32.center);
		\draw (42.center) to (27.center);
		\draw (28.center) to (43.center);
		\draw (44.center) to (39.center);
		\draw (40.center) to (45.center);
		\draw (46.center) to (31.center);
		\draw (35.center) to (47.center);
		\draw (48.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/mlegsdownblackspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (9) at (0, 0) {$\coloneqq$};
		\node [style=none] (10) at (2.5, 1.25) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=dw] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (-1.95, 0.75) {$\cdots$};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=uw] (21) at (2.5, 0.75) {};
		\node [style=none] (22) at (2.55, -0.125) {$\cdots$};
		\node [style=none] (23) at (1.75, -0.25) {};
		\node [style=none] (24) at (3.25, -0.25) {};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (26) at (3.75, -0.5) {};
		\node [style=none] (27) at (3.75, 1) {};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (-2.75, 1) {};
		\node [style=none] (30) at (-1.25, 1) {};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (14.center);
		\draw [bend left=90, looseness=1.25] (7.center) to (10.center);
		\draw [in=-90, out=135, looseness=1.25] (17) to (19.center);
		\draw [in=-90, out=45, looseness=1.25] (17) to (20.center);
		\draw (17) to (0.center);
		\draw [in=90, out=-135, looseness=1.25] (21) to (23.center);
		\draw [in=90, out=-45, looseness=1.25] (21) to (24.center);
		\draw (10.center) to (21);
		\draw (28.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (19.center);
		\draw (30.center) to (20.center);
		\draw (32.center) to (24.center);
		\draw (23.center) to (31.center);
		\draw [bend right=90] (31.center) to (26.center);
		\draw [bend right=90] (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/multiplier-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=dmat] (2) at (2.75, 0) {$m$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=umat] (7) at (-1.25, 0) {$m$};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (0, 0) {$\coloneqq$};
		\node [style=none] (11) at (5.25, 0) {$=$};
		\node [style=none] (12) at (6.75, -1.75) {};
		\node [style=gn] (13) at (6.75, -1) {};
		\node [style=rn] (14) at (6.75, 1) {};
		\node [style=none] (15) at (6.8, -0.05) {$\cdots$};
		\node [style=none] (16) at (6.75, 0.25) {$m$};
		\node [style=none] (17) at (6.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [bend right=315] (14) to (13);
		\draw [bend left=45] (13) to (14);
		\draw (12.center) to (13);
		\draw (17.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/multiplier-tv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=dmat] (2) at (2.75, 0) {$m$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=none] (6) at (4.25, 1) {};
		\node [style=umat] (7) at (-1.25, 0) {$m$};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (0, 0) {$\coloneqq$};
		\node [style=none] (11) at (5.25, 0) {$=$};
		\node [style=none] (12) at (6.75, -2) {};
		\node [style=gn] (13) at (6.75, -1.25) {};
		\node [style=rn] (14) at (6.75, 0.75) {};
		\node [style=none] (15) at (6.8, -0.3) {$\cdots$};
		\node [style=none] (16) at (6.75, 0) {$m$};
		\node [style=none] (17) at (6.75, 2.25) {};
		\node [style=rn] (18) at (6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [bend right=315] (14) to (13);
		\draw [bend left=45] (13) to (14);
		\draw (12.center) to (13);
		\draw (17.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=gn] (5) at (1.5, 1) {};
		\node [style=rn] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.55, -0.05) {$\cdots$};
		\node [style=none] (8) at (1.5, 0.25) {$m$};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=dmat] (10) at (-1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=315] (6) to (5);
		\draw [bend right=45] (5) to (6);
		\draw (4.center) to (5);
		\draw (9.center) to (6);
		\draw (0.center) to (10);
		\draw (10) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/multiplierv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=gn] (5) at (1.5, 1.25) {};
		\node [style=rn] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (1.55, 0.2) {$\cdots$};
		\node [style=none] (8) at (1.5, 0.5) {$m$};
		\node [style=none] (9) at (1.5, -2.25) {};
		\node [style=dmat] (10) at (-1.25, 0) {$m$};
		\node [style=rn] (11) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=315] (6) to (5);
		\draw [bend right=45] (5) to (6);
		\draw (4.center) to (5);
		\draw (9.center) to (6);
		\draw (0.center) to (10);
		\draw (10) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/normalformdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3, 1.75) {$a_0$};
		\node [style=none] (1) at (-3, -3.625) {};
		\node [style=none] (3) at (1.25, 1.75) {$\cdots$};
		\node [style=none] (7) at (3, -3.625) {};
		\node [style=none] (9) at (0, -3.625) {};
		\node [style=none] (10) at (-1.5, 1.75) {$\cdots$};
		\node [style={rn_phase}] (11) at (0, 4.25) {$K_{1}$};
		\node [style=none] (12) at (-1.5, -3.125) {$\cdots$};
		\node [style=none] (13) at (1.5, -3.125) {$\cdots$};
		\node [style=none] (15) at (-3, -4.125) {${\scriptstyle m-1}$};
		\node [style=rn] (16) at (3, -2.625) {};
		\node [style=rn] (18) at (0, -2.625) {};
		\node [style=gbox] (19) at (0, 1.75) {$a_i$};
		\node [style=none] (21) at (3, -4.125) {$0$};
		\node [style=uw] (22) at (0, 3) {};
		\node [style=none] (23) at (0, -4.125) {$s$};
		\node [style=rn] (24) at (-3, -2.625) {};
		\node [style=gbox] (26) at (3, 1.75) {$a_{d^{m} \minu 1}$};
		\node [style=none] (29) at (2.125, 1) {};
		\node [style=none] (31) at (2.125, -1.125) {};
		\node [style=none] (32) at (3, 1) {};
		\node [style=none] (34) at (3, -1.125) {};
		\node [style=none] (38) at (3.875, 1) {};
		\node [style=none] (40) at (3.875, -1.125) {};
		\node [style=none] (41) at (-1.05, 1) {};
		\node [style=dmat] (42) at (-1.05, -0.325) {$\minu e_{m \minu 1, i}$};
		\node [style=none] (43) at (-1.05, -1.75) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=dmat] (45) at (0, 0) {$\minu e_{s, i}$};
		\node [style=none] (46) at (0, -1.375) {};
		\node [style=none] (50) at (1.05, 1) {};
		\node [style=dmat] (51) at (1.05, 0) {$\minu e_{0,i}$};
		\node [style=none] (52) at (1.05, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (19);
		\draw [in=90, out=-150, looseness=0.50] (22) to (0);
		\draw [in=90, out=-30, looseness=0.50] (22) to (26);
		\draw (11) to (22);
		\draw [in=60, out=-90, looseness=0.50] (40.center) to (16);
		\draw [in=30, out=-90, looseness=0.50] (34.center) to (18);
		\draw [in=0, out=-90, looseness=0.25] (31.center) to (24);
		\draw [in=90, out=-135, looseness=0.50] (26) to (29.center);
		\draw (26) to (32.center);
		\draw [in=90, out=-45, looseness=0.75] (26) to (38.center);
		\draw (42) to (41.center);
		\draw (45) to (44.center);
		\draw (51) to (50.center);
		\draw (42) to (43.center);
		\draw (45) to (46.center);
		\draw (51) to (52.center);
		\draw [in=90, out=-45, looseness=0.50] (19) to (50.center);
		\draw (19) to (44.center);
		\draw [in=90, out=-135, looseness=0.50] (19) to (41.center);
		\draw [in=150, out=-90, looseness=0.50] (52.center) to (16);
		\draw (18) to (9.center);
		\draw (16) to (7.center);
		\draw (46.center) to (18);
		\draw [in=30, out=-90, looseness=0.50] (43.center) to (24);
		\draw (24) to (1.center);
		\draw (29.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/pinkspiders-phasefree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (4) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=rn] (6) at (-2, 0) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style={rn_phase}] (8) at (2, 0) {$K_0$};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=none] (11) at (-2, 1.25) {$\cdots$};
		\node [style=none] (12) at (2, 1.25) {$\cdots$};
		\node [style=none] (13) at (-2, -1.25) {$\cdots$};
		\node [style=none] (14) at (2, -1.25) {$\cdots$};
		\node [style=none] (15) at (-3, 1.5) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (3, 1.5) {};
		\node [style=none] (19) at (-3, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (1, -1.5) {};
		\node [style=none] (22) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150] (6) to (0.center);
		\draw [in=270, out=30] (6) to (5.center);
		\draw [in=90, out=-150] (6) to (7.center);
		\draw [in=90, out=-30] (6) to (9.center);
		\draw [in=270, out=150] (8) to (1.center);
		\draw [in=-90, out=30] (8) to (10.center);
		\draw [in=90, out=-150] (8) to (2.center);
		\draw [in=90, out=-30] (8) to (3.center);
		\draw (18.center) to (10.center);
		\draw (17.center) to (1.center);
		\draw (16.center) to (5.center);
		\draw (15.center) to (0.center);
		\draw (22.center) to (3.center);
		\draw (2.center) to (21.center);
		\draw (9.center) to (20.center);
		\draw (7.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/pinkspiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 1.25) {$\cdots$};
		\node [style=none] (6) at (3.25, 1.5) {$\cdots$};
		\node [style=none] (7) at (4.25, -1.75) {};
		\node [style=gbox] (8) at (1.75, 0) {$u_{m,n}$};
		\node [style={rn_phase}] (11) at (-2, 0) {$K_j$ };
		\node [style=none] (15) at (2.25, -1.75) {};
		\node [style=hbox] (16) at (2.25, -1) {$H$};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=none] (19) at (-2, -1.25) {$\cdots$};
		\node [style=none] (20) at (3.25, -1.5) {$\cdots$};
		\node [style={gn_phase}] (22) at (3.25, 0) {$K_j$ };
		\node [style=hbox] (23) at (2.25, 1) {$H^\dagger$};
		\node [style=none] (24) at (4.25, 1.75) {};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=hbox] (26) at (4.25, 1) {$H^\dagger$};
		\node [style=none] (27) at (0, 0) {$\coloneqq$};
		\node [style=hbox] (28) at (4.25, -1) {$H$};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (32) at (-3.125, 1.875) {};
		\node [style=none] (33) at (-0.875, 1.875) {};
		\node [style=none] (34) at (-3.125, -1.875) {};
		\node [style=none] (35) at (-0.875, -1.875) {};
		\node [style=none] (36) at (-2, 2.375) {{\scriptsize $n$}};
		\node [style=none] (37) at (-2, -2.375) {{\scriptsize $m$}};
		\node [style=none] (38) at (2.125, 2.125) {};
		\node [style=none] (39) at (4.375, 2.125) {};
		\node [style=none] (40) at (3.25, 2.625) {{\scriptsize $n$}};
		\node [style=none] (41) at (2.125, -2.125) {};
		\node [style=none] (42) at (4.375, -2.125) {};
		\node [style=none] (43) at (3.25, -2.625) {{\scriptsize $m$}};
		\node [style=none] (44) at (-1, 1.5) {};
		\node [style=none] (45) at (-3, 1.5) {};
		\node [style=none] (46) at (-1, -1.5) {};
		\node [style=none] (47) at (-3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=150, looseness=0.75] (22) to (23);
		\draw [in=255, out=30, looseness=0.75] (22) to (26);
		\draw (26) to (24.center);
		\draw (23) to (25.center);
		\draw [in=75, out=-150, looseness=0.75] (22) to (16);
		\draw [in=105, out=-30, looseness=0.75] (22) to (28);
		\draw (28) to (7.center);
		\draw (16) to (15.center);
		\draw [in=-90, out=150] (11) to (18.center);
		\draw [in=-90, out=30] (11) to (30.center);
		\draw [in=90, out=-150] (11) to (29.center);
		\draw [in=90, out=-30] (11) to (17.center);
		\draw [style=braceedge] (35.center) to (34.center);
		\draw [style=braceedge] (32.center) to (33.center);
		\draw [style=braceedge] (38.center) to (39.center);
		\draw [style=braceedge] (42.center) to (41.center);
		\draw (44.center) to (30.center);
		\draw (45.center) to (18.center);
		\draw (47.center) to (29.center);
		\draw (46.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/pinkspidersv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 1.25) {$\cdots$};
		\node [style=none] (6) at (3.25, 1.5) {$\cdots$};
		\node [style=none] (7) at (4.25, -1.75) {};
		\node [style=gbox] (8) at (1.75, 0) {$u_{m,n}$};
		\node [style={rn_phase}] (11) at (-2, 0) {$K_j$ };
		\node [style=none] (15) at (2.25, -1.75) {};
		\node [style=hbox] (16) at (2.25, -1) {$H^\dagger$};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=none] (19) at (-2, -1.25) {$\cdots$};
		\node [style=none] (20) at (3.25, -1.5) {$\cdots$};
		\node [style={gn_phase}] (22) at (3.25, 0) {$K_j$ };
		\node [style=hbox] (23) at (2.25, 1) {$H^\dagger$};
		\node [style=none] (24) at (4.25, 1.75) {};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=hbox] (26) at (4.25, 1) {$H^\dagger$};
		\node [style=none] (27) at (0, 0) {$\coloneqq$};
		\node [style=hbox] (28) at (4.25, -1) {$H^\dagger$};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (32) at (-3.125, 1.875) {};
		\node [style=none] (33) at (-0.875, 1.875) {};
		\node [style=none] (34) at (-3.125, -1.875) {};
		\node [style=none] (35) at (-0.875, -1.875) {};
		\node [style=none] (36) at (-2, 2.375) {{\scriptsize $n$}};
		\node [style=none] (37) at (-2, -2.375) {{\scriptsize $m$}};
		\node [style=none] (38) at (2.125, 2.125) {};
		\node [style=none] (39) at (4.375, 2.125) {};
		\node [style=none] (40) at (3.25, 2.625) {{\scriptsize $n$}};
		\node [style=none] (41) at (2.125, -2.125) {};
		\node [style=none] (42) at (4.375, -2.125) {};
		\node [style=none] (43) at (3.25, -2.625) {{\scriptsize $m$}};
		\node [style=none] (44) at (-1, 1.5) {};
		\node [style=none] (45) at (-3, 1.5) {};
		\node [style=none] (46) at (-1, -1.5) {};
		\node [style=none] (47) at (-3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=150, looseness=0.75] (22) to (23);
		\draw [in=255, out=30, looseness=0.75] (22) to (26);
		\draw (26) to (24.center);
		\draw (23) to (25.center);
		\draw [in=75, out=-150, looseness=0.75] (22) to (16);
		\draw [in=105, out=-30, looseness=0.75] (22) to (28);
		\draw (28) to (7.center);
		\draw (16) to (15.center);
		\draw [in=-90, out=150] (11) to (18.center);
		\draw [in=-90, out=30] (11) to (30.center);
		\draw [in=90, out=-150] (11) to (29.center);
		\draw [in=90, out=-30] (11) to (17.center);
		\draw [style=braceedge] (35.center) to (34.center);
		\draw [style=braceedge] (32.center) to (33.center);
		\draw [style=braceedge] (38.center) to (39.center);
		\draw [style=braceedge] (42.center) to (41.center);
		\draw (44.center) to (30.center);
		\draw (45.center) to (18.center);
		\draw (47.center) to (29.center);
		\draw (46.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/spidersdenotedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 5) {$\cdots$};
		\node [style=none] (2) at (0.5, 2.5) {};
		\node [style=none] (5) at (1, -6.5) {$\cdots$};
		\node [style=none] (6) at (-7, 5) {$\cdots$};
		\node [style=none] (7) at (-6, 5.5) {};
		\node [style=none] (8) at (-2.5, 5) {$\cdots$};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=none] (10) at (1.5, 5.5) {};
		\node [style=none] (11) at (3, -3.5) {};
		\node [style=none] (12) at (3, -6.5) {};
		\node [style=none] (13) at (5, -6.5) {};
		\node [style=hbox] (14) at (7.5, -5) {$D$};
		\node [style=none] (15) at (-2.5, 3) {$\cdots$};
		\node [style=none] (16) at (3.5, 5.5) {};
		\node [style=none] (17) at (-8.5, -3.5) {$\cdots$};
		\node [style=gn] (19) at (9.5, -5.5) {};
		\node [style=none] (20) at (8.5, -5) {$\coloneqq$};
		\node [style=none] (21) at (2.5, -5) {$\coloneqq$};
		\node [style=none] (22) at (-4, -3.5) {$\cdots$};
		\node [style=none] (23) at (-3, -7) {};
		\node [style=gbox] (25) at (-5.5, -5) {$u_{m,n}$};
		\node [style=none] (26) at (2, -3.5) {};
		\node [style=none] (27) at (4, -6.5) {$\cdots$};
		\node [style=rn] (28) at (1, -5) {};
		\node [style=none] (29) at (-6, 2.5) {};
		\node [style=none] (31) at (-4.5, 2.5) {};
		\node [style=none] (32) at (9, -4) {};
		\node [style={rn_phase}] (33) at (-8.5, -5) {$K_j$ };
		\node [style=none] (34) at (-2, -5) {$(H)$};
		\node [style=none] (35) at (-5, 4) {$\coloneqq$};
		\node [style=none] (38) at (0, -6.5) {};
		\node [style={rn_phase}] (39) at (4, -5) {$K_0$ };
		\node [style=none] (40) at (-5, -7) {};
		\node [style=hbox] (42) at (-5, -6) {$H$};
		\node [style=none] (43) at (-7.5, -6.5) {};
		\node [style=none] (44) at (7.5, -4) {};
		\node [style=none] (45) at (7.5, -6) {};
		\node [style={gn_phase}] (47) at (-7.5, 4) { $\overrightarrow{\alpha}$ };
		\node [style=none] (48) at (4.5, 4) {$\coloneqq$};
		\node [style=none] (51) at (-9.5, -3.5) {};
		\node [style=none] (52) at (-8.5, -6.5) {$\cdots$};
		\node [style=none] (56) at (-9, 5.5) {};
		\node [style=none] (58) at (-3.5, 2.5) {};
		\node [style=none] (63) at (-1.5, 2.5) {};
		\node [style=none] (64) at (-4, -6.5) {$\cdots$};
		\node [style=none] (65) at (2, -6.5) {};
		\node [style={gn_phase}] (67) at (-4, -5) {$K_j$ };
		\node [style=none] (68) at (1, -3.5) {$\cdots$};
		\node [style=hbox] (71) at (-5, -4) {$H^\dagger$};
		\node [style=gn] (72) at (2, 4) {};
		\node [style=none] (73) at (-3, -3) {};
		\node [style=none] (75) at (-8, 5.5) {};
		\node [style=none] (76) at (1.5, 2.5) {};
		\node [style=none] (77) at (-5, -3) {};
		\node [style=none] (84) at (-7, 3) {$\cdots$};
		\node [style=none] (86) at (0.5, 5.5) {};
		\node [style=none] (87) at (-8, 2.5) {};
		\node [style=gbox] (90) at (-3, 4) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=none] (92) at (4, -3.5) {$\cdots$};
		\node [style=hbox] (94) at (-3, -4) {$H^\dagger$};
		\node [style=none] (97) at (-7, -5) {$\coloneqq$};
		\node [style=none] (98) at (11, -6) {};
		\node [style=none] (99) at (-9, 2.5) {};
		\node [style=hbox] (100) at (-3, -6) {$H$};
		\node [style=none] (102) at (-9.5, -6.5) {};
		\node [style=none] (103) at (-4.5, 5.5) {};
		\node [style=rn] (105) at (10.5, -4.5) {};
		\node [style=none] (107) at (-7.5, -3.5) {};
		\node [style=none] (108) at (2.5, 3) {$\cdots$};
		\node [style=none] (111) at (5, -3.5) {};
		\node [style=none] (112) at (-3.5, 5.5) {};
		\node [style=none] (113) at (-1.5, 5.5) {};
		\node [style=none] (115) at (3.5, 2.5) {};
		\node [style=none] (116) at (7.5, 2.5) {};
		\node [style=none] (117) at (8, 5.5) {};
		\node [style=none] (118) at (5, 5.5) {};
		\node [style=none] (119) at (6, 2.5) {};
		\node [style=none] (120) at (5, 2.5) {};
		\node [style=none] (121) at (7, 5) {$\cdots$};
		\node [style=none] (122) at (6, 5.5) {};
		\node [style=gbox] (123) at (6.5, 4) { $\overrightarrow{1}$ };
		\node [style=none] (124) at (7, 3) {$\cdots$};
		\node [style=none] (125) at (-10, -3) {};
		\node [style=none] (133) at (-7, -3) {};
		\node [style=none] (135) at (-10, -7) {};
		\node [style=none] (137) at (-7, -7) {};
		\node [style=none] (138) at (-8.5, -2.5) {$n$};
		\node [style=none] (139) at (-8.5, -7.5) {$m$};
		\node [style=none] (140) at (-5.5, -2.5) {};
		\node [style=none] (141) at (-2.5, -2.5) {};
		\node [style=none] (142) at (-4, -2) {$n$};
		\node [style=none] (143) at (-5.5, -7.5) {};
		\node [style=none] (144) at (-2.5, -7.5) {};
		\node [style=none] (145) at (-4, -8) {$m$};
		\node [style=none] (146) at (0.75, -0.75) {};
		\node [style=none] (147) at (-0.25, 0.25) {$\coloneqq$};
		\node [style=none] (148) at (1.75, -0.75) {};
		\node [style=none] (149) at (-1.25, 1.25) {};
		\node [style=none] (150) at (-1.25, -0.75) {};
		\node [style=none] (151) at (1.25, 1.25) {};
		\node [style=utriang] (152) at (-1.25, 0.25) {};
		\node [style=uw] (153) at (1.25, 0.25) {};
		\node [style=gn] (154) at (0.75, -0.75) {};
		\node [style=none] (155) at (8.75, -0.75) {};
		\node [style=none] (156) at (5.75, 1.25) {};
		\node [style=none] (157) at (6.75, 0.25) {$\coloneqq$};
		\node [style=utriang] (158) at (5.75, 0.25) {};
		\node [style=none] (159) at (8.25, 1.25) {};
		\node [style=uw] (160) at (8.25, 0.25) {};
		\node [style=none] (161) at (5.75, -0.75) {};
		\node [style=none] (162) at (7.75, -0.75) {};
		\node [style=none] (163) at (6.25, 0.75) {${\scriptstyle ^{-1}}$};
		\node [style=gbox] (165) at (7.75, -0.75) { ${\scriptstyle  \overrightarrow{-1}}$ };
		\node [style=gbox] (166) at (-9, 0.5) {$x$};
		\node [style=none] (167) at (-9, -0.75) {};
		\node [style=none] (168) at (-7.75, 0) {$\coloneqq$};
		\node [style=gbox] (169) at (-5, 0.5) {$(0,\, \ldots, 0, x)$};
		\node [style=none] (170) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (2.center) to (72);
		\draw [style=none, bend left=15] (76.center) to (72);
		\draw [style=none, bend left=15] (72) to (86.center);
		\draw [style=none, bend right=15] (115.center) to (72);
		\draw [style=none, bend right=15] (72) to (16.center);
		\draw [style=none, bend left=15] (72) to (10.center);
		\draw [style=none, bend left=15] (99.center) to (47);
		\draw [style=none, bend left=15] (87.center) to (47);
		\draw [style=none, bend left=15] (47) to (56.center);
		\draw [style=none, bend right=15] (29.center) to (47);
		\draw [style=none, bend right=15] (47) to (7.center);
		\draw [style=none, bend left=15] (47) to (75.center);
		\draw [style=none, bend left=15] (31.center) to (90);
		\draw [style=none, bend left=15] (58.center) to (90);
		\draw [style=none, bend left=15] (90) to (103.center);
		\draw [style=none, bend right=15] (63.center) to (90);
		\draw [style=none, bend right=15] (90) to (113.center);
		\draw [style=none, bend left=15] (90) to (112.center);
		\draw [bend left=15] (67) to (71);
		\draw [bend right, looseness=0.75] (67) to (94);
		\draw (94) to (73.center);
		\draw (71) to (77.center);
		\draw [bend right=15] (67) to (42);
		\draw [bend left=15] (67) to (100);
		\draw (100) to (23.center);
		\draw (42) to (40.center);
		\draw [bend left, looseness=0.75] (33) to (51.center);
		\draw [bend right=15] (33) to (107.center);
		\draw [bend right] (33) to (102.center);
		\draw [bend left=15] (33) to (43.center);
		\draw [bend left, looseness=0.75] (28) to (9.center);
		\draw [bend right=15] (28) to (26.center);
		\draw [bend right] (28) to (38.center);
		\draw [bend left=15] (28) to (65.center);
		\draw [bend left, looseness=0.75] (39) to (11.center);
		\draw [bend right=15] (39) to (111.center);
		\draw [bend right] (39) to (12.center);
		\draw [bend left=15] (39) to (13.center);
		\draw (44.center) to (45.center);
		\draw [bend left=15] (19) to (32.center);
		\draw (19) to (105);
		\draw [bend left=15] (105) to (98.center);
		\draw [style=none, bend left=15] (120.center) to (123);
		\draw [style=none, bend left=15] (119.center) to (123);
		\draw [style=none, bend left=15] (123) to (118.center);
		\draw [style=none, bend right=15] (116.center) to (123);
		\draw [style=none, bend right=15] (123) to (117.center);
		\draw [style=none, bend left=15] (123) to (122.center);
		\draw [style=braceedge] (137.center) to (135.center);
		\draw [style=braceedge] (125.center) to (133.center);
		\draw [style=braceedge] (140.center) to (141.center);
		\draw [style=braceedge] (144.center) to (143.center);
		\draw (151.center) to (153);
		\draw (153) to (146.center);
		\draw (153) to (148.center);
		\draw (149.center) to (150.center);
		\draw (159.center) to (160);
		\draw (160) to (162.center);
		\draw (160) to (155.center);
		\draw (156.center) to (161.center);
		\draw (167.center) to (166);
		\draw (169) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/spidersdenotedit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.5, 5.25) {$\cdots$};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=none] (6) at (-7, 5.25) {$\cdots$};
		\node [style=none] (7) at (-6, 5.5) {};
		\node [style=none] (8) at (-2, 5.25) {$\cdots$};
		\node [style=none] (9) at (3, -8.25) {};
		\node [style=none] (10) at (2.5, 5.5) {};
		\node [style=none] (11) at (7, -8.25) {};
		\node [style=none] (12) at (7, -10.75) {};
		\node [style=none] (13) at (9, -10.75) {};
		\node [style=hbox] (14) at (4.75, -4) {$D$};
		\node [style=none] (15) at (-2, 2.75) {$\cdots$};
		\node [style=none] (16) at (4.5, 5.5) {};
		\node [style=none] (17) at (-7.5, -8.25) {$\cdots$};
		\node [style=gn] (19) at (7.75, -4.5) {};
		\node [style=none] (20) at (6.25, -4) {$\coloneqq$};
		\node [style=none] (21) at (6, -9.5) {$\coloneqq$};
		\node [style=none] (22) at (-2.25, -8) {$\cdots$};
		\node [style=none] (23) at (-1.25, -11.25) {};
		\node [style=gbox] (25) at (-3.75, -9.5) {$u_{m,n}$};
		\node [style=none] (26) at (5, -8.25) {};
		\node [style=rn] (28) at (4, -9.5) {};
		\node [style=none] (29) at (-6, 2.5) {};
		\node [style=none] (31) at (-4, 2.5) {};
		\node [style=none] (32) at (7.25, -3) {};
		\node [style={rn_phase}] (33) at (-7.5, -9.5) {$K_j$ };
		\node [style=none] (34) at (0, -9.5) {$(H)$};
		\node [style=none] (35) at (-5, 4) {$\coloneqq$};
		\node [style=none] (38) at (3, -10.75) {};
		\node [style={rn_phase}] (39) at (8, -9.5) {$K_0$ };
		\node [style=none] (40) at (-3.25, -11.25) {};
		\node [style=hbox] (42) at (-3.25, -10.5) {$H$};
		\node [style=none] (43) at (-6.5, -10.75) {};
		\node [style=none] (44) at (4.75, -3) {};
		\node [style=none] (45) at (4.75, -5) {};
		\node [style={gn_phase}] (47) at (-7.5, 4) { $\overrightarrow{\alpha}$ };
		\node [style=none] (48) at (5.5, 4) {$\coloneqq$};
		\node [style=none] (51) at (-8.5, -8.25) {};
		\node [style=none] (52) at (-7.5, -10.75) {$\cdots$};
		\node [style=none] (56) at (-9, 5.5) {};
		\node [style=none] (58) at (-3, 2.5) {};
		\node [style=none] (63) at (-1, 2.5) {};
		\node [style=none] (64) at (-2.25, -11) {$\cdots$};
		\node [style=none] (65) at (5, -10.75) {};
		\node [style={gn_phase}] (67) at (-2.25, -9.5) {$K_j$ };
		\node [style=hbox] (71) at (-3.25, -8.5) {$H^\dagger$};
		\node [style=gn] (72) at (3, 4) {};
		\node [style=none] (73) at (-1.25, -7.75) {};
		\node [style=none] (75) at (-8, 5.5) {};
		\node [style=none] (76) at (2.5, 2.5) {};
		\node [style=none] (77) at (-3.25, -7.75) {};
		\node [style=none] (84) at (-7, 2.75) {$\cdots$};
		\node [style=none] (86) at (1.5, 5.5) {};
		\node [style=none] (87) at (-8, 2.5) {};
		\node [style=gbox] (90) at (-2.5, 4) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=hbox] (94) at (-1.25, -8.5) {$H^\dagger$};
		\node [style=none] (97) at (-5.5, -9.5) {$\coloneqq$};
		\node [style=none] (98) at (9.25, -5) {};
		\node [style=none] (99) at (-9, 2.5) {};
		\node [style=hbox] (100) at (-1.25, -10.5) {$H$};
		\node [style=none] (102) at (-8.5, -10.75) {};
		\node [style=none] (103) at (-4, 5.5) {};
		\node [style=rn] (105) at (8.75, -3.5) {};
		\node [style=none] (107) at (-6.5, -8.25) {};
		\node [style=none] (108) at (3.5, 2.75) {$\cdots$};
		\node [style=none] (111) at (9, -8.25) {};
		\node [style=none] (112) at (-3, 5.5) {};
		\node [style=none] (113) at (-1, 5.5) {};
		\node [style=none] (115) at (4.5, 2.5) {};
		\node [style=none] (125) at (-8.625, -7.625) {};
		\node [style=none] (133) at (-6.375, -7.625) {};
		\node [style=none] (135) at (-8.625, -11.375) {};
		\node [style=none] (137) at (-6.375, -11.375) {};
		\node [style=none] (138) at (-7.5, -7.125) {{\scriptsize $n$}};
		\node [style=none] (139) at (-7.5, -11.875) {{\scriptsize $m$}};
		\node [style=none] (140) at (-3.375, -7.375) {};
		\node [style=none] (141) at (-1.125, -7.375) {};
		\node [style=none] (142) at (-2.25, -6.875) {{\scriptsize $n$}};
		\node [style=none] (143) at (-3.375, -11.625) {};
		\node [style=none] (144) at (-1.125, -11.625) {};
		\node [style=none] (145) at (-2.25, -12.125) {{\scriptsize $m$}};
		\node [style=none] (146) at (-6.25, -5) {};
		\node [style=none] (147) at (-7.25, -4) {$\coloneqq$};
		\node [style=none] (148) at (-5.25, -5.25) {};
		\node [style=none] (149) at (-8.75, -3) {};
		\node [style=none] (150) at (-8.75, -5) {};
		\node [style=none] (151) at (-5.75, -3) {};
		\node [style=utriang] (152) at (-8.75, -4) {};
		\node [style=uw] (153) at (-5.75, -4) {};
		\node [style=gn] (154) at (-6.25, -5) {};
		\node [style=none] (155) at (2.5, -5) {};
		\node [style=none] (156) at (-2.25, -3) {};
		\node [style=none] (157) at (-0.5, -4) {$\coloneqq$};
		\node [style=utriang] (158) at (-2.25, -4) {};
		\node [style=none] (159) at (1.625, -3) {};
		\node [style=uw] (160) at (1.625, -4) {};
		\node [style=none] (161) at (-2.25, -5) {};
		\node [style=none] (162) at (0.75, -5) {};
		\node [style=none] (163) at (-1.75, -3.5) {${\scriptstyle ^{-1}}$};
		\node [style=gbox] (165) at (0.75, -5) {${\scriptstyle (\minu 1, \ldots, \minu 1)}$};
		\node [style=gbox] (166) at (-9, 0.5) {$x$};
		\node [style=none] (167) at (-9, -0.75) {};
		\node [style=none] (168) at (-7.75, 0) {$\coloneqq$};
		\node [style=gbox] (169) at (-5.25, 0.5) {$(0,\, \ldots, 0, x)$};
		\node [style=none] (170) at (-5.25, -0.75) {};
		\node [style=none] (173) at (0.75, 0.25) {$\coloneqq$};
		\node [style=none] (174) at (-0.25, -0.25) {};
		\node [style=none] (175) at (1.75, -0.25) {};
		\node [style=none] (177) at (3.75, -0.25) {};
		\node [style=none] (178) at (-2.25, -0.25) {};
		\node [style=gn] (179) at (2.75, 0.75) {};
		\node [style=none] (180) at (8.75, 0.25) {$\coloneqq$};
		\node [style=none] (181) at (7.75, 0.75) {};
		\node [style=none] (182) at (9.75, 0.75) {};
		\node [style=none] (183) at (11.75, 0.75) {};
		\node [style=none] (184) at (5.75, 0.75) {};
		\node [style=gn] (185) at (10.75, -0.25) {};
		\node [style=none] (186) at (12.75, 0.25) {$(S3)$};
		\node [style=none] (187) at (-6.5, -8) {};
		\node [style=none] (188) at (-8.5, -8) {};
		\node [style=none] (189) at (-6.5, -11) {};
		\node [style=none] (190) at (-8.5, -11) {};
		\node [style=none] (191) at (4, -8.25) {$\cdots$};
		\node [style=none] (192) at (8, -8.25) {$\cdots$};
		\node [style=none] (193) at (4, -10.75) {$\cdots$};
		\node [style=none] (194) at (8, -10.75) {$\cdots$};
		\node [style=none] (195) at (3, -8) {};
		\node [style=none] (196) at (5, -8) {};
		\node [style=none] (197) at (7, -8) {};
		\node [style=none] (198) at (9, -8) {};
		\node [style=none] (199) at (3, -11) {};
		\node [style=none] (200) at (5, -11) {};
		\node [style=none] (201) at (7, -11) {};
		\node [style=none] (202) at (9, -11) {};
		\node [style=none] (203) at (8.625, 5.25) {$\cdots$};
		\node [style=none] (204) at (8.625, 2.75) {$\cdots$};
		\node [style=none] (205) at (6.5, 2.5) {};
		\node [style=none] (206) at (7.5, 2.5) {};
		\node [style=none] (207) at (10, 2.5) {};
		\node [style=gbox] (208) at (8.25, 4) {$(1, \ldots, 1)$};
		\node [style=none] (209) at (6.5, 5.5) {};
		\node [style=none] (210) at (7.5, 5.5) {};
		\node [style=none] (211) at (10, 5.5) {};
		\node [style=none] (212) at (2.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (2.center) to (72);
		\draw [style=none, bend left=15] (76.center) to (72);
		\draw [style=none, bend left=15] (72) to (86.center);
		\draw [style=none, bend right=15] (115.center) to (72);
		\draw [style=none, bend right=15] (72) to (16.center);
		\draw [style=none, bend left=15] (72) to (10.center);
		\draw [style=none, bend left=15] (99.center) to (47);
		\draw [style=none, bend left=15] (87.center) to (47);
		\draw [style=none, bend left=15] (47) to (56.center);
		\draw [style=none, bend right=15] (29.center) to (47);
		\draw [style=none, bend right=15] (47) to (7.center);
		\draw [style=none, bend left=15] (47) to (75.center);
		\draw [style=none, bend left=15] (31.center) to (90);
		\draw [style=none, bend left=15] (58.center) to (90);
		\draw [style=none, bend left=15] (90) to (103.center);
		\draw [style=none, bend right=15] (63.center) to (90);
		\draw [style=none, bend right=15] (90) to (113.center);
		\draw [style=none, bend left=15] (90) to (112.center);
		\draw [in=-75, out=150, looseness=0.75] (67) to (71);
		\draw [in=255, out=30, looseness=0.75] (67) to (94);
		\draw (94) to (73.center);
		\draw (71) to (77.center);
		\draw [in=75, out=-150, looseness=0.75] (67) to (42);
		\draw [in=105, out=-30, looseness=0.75] (67) to (100);
		\draw (100) to (23.center);
		\draw (42) to (40.center);
		\draw [in=-90, out=150] (33) to (51.center);
		\draw [in=-90, out=30] (33) to (107.center);
		\draw [in=90, out=-150] (33) to (102.center);
		\draw [in=90, out=-30] (33) to (43.center);
		\draw [in=-90, out=150] (28) to (9.center);
		\draw [in=270, out=30] (28) to (26.center);
		\draw [in=90, out=-150] (28) to (38.center);
		\draw [in=90, out=-30] (28) to (65.center);
		\draw [in=270, out=150] (39) to (11.center);
		\draw [in=-90, out=30] (39) to (111.center);
		\draw [in=90, out=-150] (39) to (12.center);
		\draw [in=90, out=-30] (39) to (13.center);
		\draw (44.center) to (45.center);
		\draw [bend left=15] (19) to (32.center);
		\draw (19) to (105);
		\draw [bend left=15] (105) to (98.center);
		\draw [style=braceedge] (137.center) to (135.center);
		\draw [style=braceedge] (125.center) to (133.center);
		\draw [style=braceedge] (140.center) to (141.center);
		\draw [style=braceedge] (144.center) to (143.center);
		\draw (151.center) to (153);
		\draw [in=90, out=-135] (153) to (146.center);
		\draw [in=90, out=-45] (153) to (148.center);
		\draw (149.center) to (150.center);
		\draw (159.center) to (160);
		\draw [in=75, out=-150, looseness=0.75] (160) to (162.center);
		\draw [in=90, out=-30, looseness=0.75] (160) to (155.center);
		\draw (156.center) to (161.center);
		\draw (167.center) to (166);
		\draw (169) to (170.center);
		\draw [in=90, out=90, looseness=1.75] (178.center) to (174.center);
		\draw [in=90, out=90, looseness=1.75] (175.center) to (177.center);
		\draw [in=-90, out=-90, looseness=1.75] (184.center) to (181.center);
		\draw [in=-90, out=-90, looseness=1.75] (182.center) to (183.center);
		\draw (187.center) to (107.center);
		\draw (188.center) to (51.center);
		\draw (190.center) to (102.center);
		\draw (189.center) to (43.center);
		\draw (198.center) to (111.center);
		\draw (197.center) to (11.center);
		\draw (196.center) to (26.center);
		\draw (195.center) to (9.center);
		\draw (202.center) to (13.center);
		\draw (12.center) to (201.center);
		\draw (65.center) to (200.center);
		\draw (38.center) to (199.center);
		\draw [style=none, bend left=15] (205.center) to (208);
		\draw [style=none, bend left=15] (206.center) to (208);
		\draw [style=none, bend left=15] (208) to (209.center);
		\draw [style=none, bend right=15] (207.center) to (208);
		\draw [style=none, bend right=15] (208) to (211.center);
		\draw [style=none, bend left=15] (208) to (210.center);
		\draw (155.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/trianlge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$\coloneqq$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=utriang] (6) at (-1.5, 0) {};
		\node [style=none] (19) at (1.875, 1.25) {};
		\node [style=uw] (20) at (1.875, 0.25) {};
		\node [style=none] (22) at (2.5, -0.75) {};
		\node [style=none] (31) at (2.5, -1.25) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=gn] (33) at (1.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-45, looseness=1.25] (20) to (22.center);
		\draw (19.center) to (20);
		\draw (31.center) to (22.center);
		\draw [in=90, out=-135, looseness=1.25] (20) to (32.center);
		\draw (33) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/trianlge-inv-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (0, 0) {$\coloneqq$};
		\node [style=utriang] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-1.375, 0.375) {\scriptsize $\null^{\minu 1}$};
		\node [style=none] (5) at (2.125, 1.25) {};
		\node [style=uw] (6) at (2.125, 0.25) {};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=gbox] (8) at (1.5, -0.875) {$\overrightarrow{\minu 1}$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw [in=90, out=-45, looseness=1.25] (6) to (7.center);
		\draw (5.center) to (6);
		\draw [in=-135, out=90, looseness=1.25] (9.center) to (6);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/v-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (2, -0.375) {$\minu 1$};
		\node [style=dmat] (1) at (4.375, -0.375) {$1$};
		\node [style=none] (2) at (2, 0.125) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (4.375, 0.125) {};
		\node [style=none] (5) at (4.375, -1) {};
		\node [style=rn] (6) at (3.25, -1.5) {};
		\node [style=dmat] (7) at (2.75, -0.375) {$\minu 2$};
		\node [style=none] (8) at (2.75, 0.125) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=uw] (11) at (3.25, 1) {};
		\node [style=none] (12) at (3.625, -0.25) {$\cdots$};
		\node [style=none] (14) at (3.25, 2.75) {};
		\node [style=none] (15) at (0.125, 0) {$\coloneqq$};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=box] (19) at (-1.5, 0) {$V$};
		\node [style=gbox] (20) at (3.25, 2.125) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (5.center) to (1);
		\draw [in=-90, out=15, looseness=0.50] (6) to (5.center);
		\draw [in=-90, out=165, looseness=0.50] (6) to (3.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [in=135, out=-90] (9.center) to (6);
		\draw [in=90, out=-135, looseness=0.50] (11) to (2.center);
		\draw [in=90, out=-105, looseness=0.75] (11) to (8.center);
		\draw [in=90, out=-45, looseness=0.50] (11) to (4.center);
		\draw (14.center) to (11);
		\draw (18.center) to (19);
		\draw (10.center) to (6);
		\draw (16.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/v-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (2, -0.375) {$1$};
		\node [style=dmat] (1) at (4.375, -0.375) {\tiny $d \minu 1$};
		\node [style=none] (2) at (2, 0.125) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (4.375, 0.125) {};
		\node [style=none] (5) at (4.375, -1) {};
		\node [style=rn] (6) at (3.25, -1.5) {};
		\node [style=dmat] (7) at (2.75, -0.375) {$2$};
		\node [style=none] (8) at (2.75, 0.125) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=uw] (11) at (3.25, 1) {};
		\node [style=none] (12) at (3.625, -0.25) {$\cdots$};
		\node [style=none] (14) at (3.25, 2.75) {};
		\node [style=none] (15) at (0.125, 0) {$\coloneqq$};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=box] (19) at (-1.5, 0) {$V$};
		\node [style=gbox] (20) at (3.25, 2.125) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (5.center) to (1);
		\draw [in=-90, out=15, looseness=0.50] (6) to (5.center);
		\draw [in=-90, out=165, looseness=0.50] (6) to (3.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [in=135, out=-90] (9.center) to (6);
		\draw [in=90, out=-135, looseness=0.50] (11) to (2.center);
		\draw [in=90, out=-105, looseness=0.75] (11) to (8.center);
		\draw [in=90, out=-45, looseness=0.50] (11) to (4.center);
		\draw (14.center) to (11);
		\draw (18.center) to (19);
		\draw (10.center) to (6);
		\draw (16.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/w1ton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=uw] (4) at (0, 0) {};
		\node [style=none] (6) at (-0.625, -1) {};
		\node [style=none] (7) at (0.625, -1) {};
		\node [style=none] (8) at (0.05, -0.875) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (4) to (6.center);
		\draw [in=90, out=-45, looseness=1.25] (4) to (7.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/wnto1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=dw] (1) at (0, 0) {};
		\node [style=none] (2) at (0.625, 1) {};
		\node [style=none] (3) at (-0.625, 1) {};
		\node [style=none] (4) at (0.05, 0.875) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (1) to (2.center);
		\draw [in=-90, out=135] (1) to (3.center);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/wstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.05, -0.5) {$\cdots$};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=gn] (14) at (0, 1.75) {};
		\node [style=gbox] (15) at (1.5, -0.625) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (2) to (9.center);
		\draw [in=90, out=-45, looseness=1.25] (2) to (10.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw [in=-30, out=90, looseness=0.75] (15) to (2);
		\draw (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/xbellneqzbell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {$\neq$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (3) at (5, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=rn] (5) at (4, 0.5) {};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-5, -0.5) {};
		\node [style=gn] (10) at (-4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/zbox-single-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1.25, 0.5) {$x$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=gbox] (3) at (2.75, 0.5) {$(0,\, \ldots, 0, x)$};
		\node [style=none] (4) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/compactstructure-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.25) {};
		\node [style=none] (1) at (-3.75, -1.25) {};
		\node [style=none] (2) at (-3.75, -0.25) {};
		\node [style=none] (3) at (-2, -2.275) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-2, 2.275) {};
		\node [style=none] (8) at (-2.75, -0.75) {$f$};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (-3.5, 2.275) {};
		\node [style=none] (11) at (-3.5, -2.275) {};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-2.75, 0.25) {$\cdots$};
		\node [style=none] (14) at (-2.75, -1.8) {$\cdots$};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-4.5, 0.25) {};
		\node [style=none] (17) at (-4.5, -2.25) {};
		\node [style=none] (18) at (-1, 2.25) {};
		\node [style=none] (19) at (3.75, 0.25) {};
		\node [style=none] (20) at (1.75, 0.25) {};
		\node [style=none] (21) at (1.75, 1.25) {};
		\node [style=none] (22) at (3.5, -2.275) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=none] (24) at (3.75, 1.25) {};
		\node [style=none] (25) at (3.5, 1.25) {};
		\node [style=none] (26) at (3.5, 2.275) {};
		\node [style=none] (27) at (2.75, 0.75) {$f$};
		\node [style=none] (28) at (2, 1.25) {};
		\node [style=none] (29) at (2, 2.275) {};
		\node [style=none] (30) at (2, -2.275) {};
		\node [style=none] (31) at (2, 0.25) {};
		\node [style=none] (32) at (2.75, 1.75) {$\cdots$};
		\node [style=none] (33) at (2.75, -0.3) {$\cdots$};
		\node [style=none] (34) at (4.5, -0.25) {};
		\node [style=none] (35) at (1, -1.75) {};
		\node [style=none] (36) at (1, -2.25) {};
		\node [style=none] (37) at (4.5, 2.25) {};
		\node [style=none] (38) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (16.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (24.center);
		\draw (21.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=90, looseness=0.75] (35.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/compactstructure-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (-3.75, -1.25) {};
		\node [style=none] (102) at (-1.75, -1.25) {};
		\node [style=none] (103) at (-1.75, -0.25) {};
		\node [style=none] (104) at (-3.5, -2.275) {};
		\node [style=none] (105) at (-3.5, -1.25) {};
		\node [style=none] (106) at (-3.75, -0.25) {};
		\node [style=none] (107) at (-3.5, -0.25) {};
		\node [style=none] (108) at (-3.5, 2.275) {};
		\node [style=none] (109) at (-2.75, -0.75) {$f$};
		\node [style=none] (110) at (-2, -0.25) {};
		\node [style=none] (111) at (-2, 2.275) {};
		\node [style=none] (112) at (-2, -2.275) {};
		\node [style=none] (113) at (-2, -1.25) {};
		\node [style=none] (114) at (-2.75, 0.25) {$\cdots$};
		\node [style=none] (115) at (-2.75, -1.8) {$\cdots$};
		\node [style=none] (116) at (-4.5, 1.75) {};
		\node [style=none] (117) at (-1, 0.25) {};
		\node [style=none] (118) at (-1, -2.25) {};
		\node [style=none] (119) at (-4.5, 2.25) {};
		\node [style=none] (120) at (1.75, 0.25) {};
		\node [style=none] (121) at (3.75, 0.25) {};
		\node [style=none] (122) at (3.75, 1.25) {};
		\node [style=none] (123) at (2, -2.275) {};
		\node [style=none] (124) at (2, 0.25) {};
		\node [style=none] (125) at (1.75, 1.25) {};
		\node [style=none] (126) at (2, 1.25) {};
		\node [style=none] (127) at (2, 2.275) {};
		\node [style=none] (128) at (2.75, 0.75) {$f$};
		\node [style=none] (129) at (3.5, 1.25) {};
		\node [style=none] (130) at (3.5, 2.275) {};
		\node [style=none] (131) at (3.5, -2.275) {};
		\node [style=none] (132) at (3.5, 0.25) {};
		\node [style=none] (133) at (2.75, 1.75) {$\cdots$};
		\node [style=none] (134) at (2.75, -0.3) {$\cdots$};
		\node [style=none] (135) at (1, -0.25) {};
		\node [style=none] (136) at (4.5, -1.75) {};
		\node [style=none] (137) at (4.5, -2.25) {};
		\node [style=none] (138) at (1, 2.25) {};
		\node [style=none] (139) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (106.center);
		\draw (103.center) to (106.center);
		\draw (108.center) to (107.center);
		\draw (105.center) to (104.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw [in=-90, out=90, looseness=0.75] (117.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (116.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (125.center);
		\draw (122.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw (124.center) to (123.center);
		\draw (130.center) to (129.center);
		\draw (132.center) to (131.center);
		\draw [in=-90, out=90, looseness=0.75] (136.center) to (135.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/compactstructure-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=none] (2) at (2.5, -1.75) {};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (-1, -1.75) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (-2.5, -1.75) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw [in=90, out=-90] (9.center) to (12.center);
		\draw [in=-90, out=90] (9.center) to (7.center);
		\draw [in=90, out=-90] (5.center) to (11.center);
		\draw [in=90, out=-90] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/generalboxf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1, -1.525) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.525) {};
		\node [style=none] (8) at (0, 0) {$f$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.525) {};
		\node [style=none] (11) at (-1, -1.525) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1.05) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/generalboxg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1, -1.525) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.525) {};
		\node [style=none] (8) at (0, 0) {$g$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.525) {};
		\node [style=none] (11) at (-1, -1.525) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1.05) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.5) {};
		\node [style=none] (1) at (-9, -0.5) {};
		\node [style=none] (2) at (-9, 0.5) {};
		\node [style=none] (3) at (-6.5, -1.5) {};
		\node [style=none] (4) at (-6.5, -0.5) {};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-6.5, 0.5) {};
		\node [style=none] (7) at (-6.5, 1.5) {};
		\node [style=none] (8) at (-7.5, 0) {$g_1$};
		\node [style=none] (18) at (2, 0) {$\cdots$};
		\node [style=none] (28) at (-8.5, 0.5) {};
		\node [style=none] (29) at (-8.5, 1.5) {};
		\node [style=none] (30) at (-8.5, -1.5) {};
		\node [style=none] (31) at (-8.5, -0.5) {};
		\node [style=none] (32) at (-7.5, 1) {$\cdots$};
		\node [style=none] (33) at (-7.5, -1.05) {$\cdots$};
		\node [style=none] (34) at (8, -0.5) {};
		\node [style=none] (35) at (5, -0.5) {};
		\node [style=none] (36) at (5, 0.5) {};
		\node [style=none] (37) at (7.5, -1.5) {};
		\node [style=none] (38) at (7.5, -0.5) {};
		\node [style=none] (39) at (8, 0.5) {};
		\node [style=none] (40) at (7.5, 0.5) {};
		\node [style=none] (41) at (7.5, 1.5) {};
		\node [style=none] (42) at (6.5, 0) {$g_s$};
		\node [style=none] (43) at (5.5, 0.5) {};
		\node [style=none] (44) at (5.5, 1.5) {};
		\node [style=none] (45) at (5.5, -1.5) {};
		\node [style=none] (46) at (5.5, -0.5) {};
		\node [style=none] (47) at (6.5, 1) {$\cdots$};
		\node [style=none] (48) at (6.5, -1.05) {$\cdots$};
		\node [style=none] (49) at (-1, -0.5) {};
		\node [style=none] (50) at (-4, -0.5) {};
		\node [style=none] (51) at (-4, 0.5) {};
		\node [style=none] (52) at (-1.5, -1.5) {};
		\node [style=none] (53) at (-1.5, -0.5) {};
		\node [style=none] (54) at (-1, 0.5) {};
		\node [style=none] (55) at (-1.5, 0.5) {};
		\node [style=none] (56) at (-1.5, 1.5) {};
		\node [style=none] (57) at (-2.5, 0) {$g_2$};
		\node [style=none] (58) at (-3.5, 0.5) {};
		\node [style=none] (59) at (-3.5, 1.5) {};
		\node [style=none] (60) at (-3.5, -1.5) {};
		\node [style=none] (61) at (-3.5, -0.5) {};
		\node [style=none] (62) at (-2.5, 1) {$\cdots$};
		\node [style=none] (63) at (-2.5, -1.05) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (39.center);
		\draw (36.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (54.center);
		\draw (51.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (53.center) to (52.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/parallelcomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=none] (3) at (-1.25, -1.525) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, 1.525) {};
		\node [style=none] (8) at (-2.25, 0) {$f$};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (-3.25, 1.525) {};
		\node [style=none] (11) at (-3.25, -1.525) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-2.25, 1) {$\cdots$};
		\node [style=none] (14) at (-2.25, -1) {$\cdots$};
		\node [style=none] (15) at (3.75, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (3.25, -1.525) {};
		\node [style=none] (19) at (3.25, -0.5) {};
		\node [style=none] (20) at (3.75, 0.5) {};
		\node [style=none] (21) at (3.25, 0.5) {};
		\node [style=none] (22) at (3.25, 1.525) {};
		\node [style=none] (23) at (2.25, 0) {$g$};
		\node [style=none] (24) at (1.25, 0.5) {};
		\node [style=none] (25) at (1.25, 1.525) {};
		\node [style=none] (26) at (1.25, -1.525) {};
		\node [style=none] (27) at (1.25, -0.5) {};
		\node [style=none] (28) at (2.25, -1) {$\cdots$};
		\node [style=none] (29) at (2.25, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (20.center);
		\draw (17.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/rewritedm1LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-3.75, -0.5) {};
		\node [style=none] (31) at (-3.75, 0.5) {};
		\node [style=none] (32) at (-1.25, -2) {};
		\node [style=none] (33) at (-1.25, -0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-1.25, 0.5) {};
		\node [style=none] (36) at (-1.25, 2) {};
		\node [style=none] (37) at (-2.25, 0) {$g_2$};
		\node [style=none] (38) at (-3.25, 0.5) {};
		\node [style=none] (41) at (-3.25, -0.5) {};
		\node [style=none] (42) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (43) at (-2.25, -1.25) {$\cdots$};
		\node [style=none] (44) at (3.75, -0.5) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (0.75, 0.5) {};
		\node [style=none] (48) at (3.25, -0.5) {};
		\node [style=none] (49) at (3.75, 0.5) {};
		\node [style=none] (50) at (3.25, 0.5) {};
		\node [style=none] (52) at (2.25, 0) {$k$};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (1.25, 2) {};
		\node [style=none] (55) at (1.25, -2) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=none] (57) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (58) at (2.25, 1.25) {$\cdots$};
		\node [style=none] (59) at (3.75, 2) {};
		\node [style=none] (60) at (-3.75, 2) {};
		\node [style=none] (61) at (-3.75, 3) {};
		\node [style=none] (63) at (3.25, 2) {};
		\node [style=none] (64) at (3.75, 3) {};
		\node [style=none] (65) at (3.25, 3) {};
		\node [style=none] (66) at (3.25, 4) {};
		\node [style=none] (67) at (0, 2.5) {$g_1$};
		\node [style=none] (68) at (-3.25, 3) {};
		\node [style=none] (69) at (-3.25, 4) {};
		\node [style=none] (71) at (-3.25, 2) {};
		\node [style=none] (72) at (0, 3.5) {$\cdots$};
		\node [style=none] (76) at (-1.25, -4) {};
		\node [style=none] (77) at (-1.25, -3) {};
		\node [style=none] (80) at (-2.25, -3.5) {$\cdots$};
		\node [style=none] (85) at (1.25, -4) {};
		\node [style=none] (86) at (1.25, -3) {};
		\node [style=none] (87) at (2.25, -3.5) {$\cdots$};
		\node [style=none] (88) at (3.75, -3) {};
		\node [style=none] (89) at (-3.75, -3) {};
		\node [style=none] (90) at (-3.75, -2) {};
		\node [style=none] (91) at (3.25, -4) {};
		\node [style=none] (92) at (3.25, -3) {};
		\node [style=none] (93) at (3.75, -2) {};
		\node [style=none] (94) at (3.25, -2) {};
		\node [style=none] (96) at (0, -2.5) {$g_3$};
		\node [style=none] (97) at (-3.25, -2) {};
		\node [style=none] (99) at (-3.25, -4) {};
		\node [style=none] (100) at (-3.25, -3) {};
		\node [style=none] (102) at (0, -3.5) {$\cdots$};
		\node [style=none] (103) at (-1.25, 3) {};
		\node [style=none] (104) at (-1.25, 4) {};
		\node [style=none] (105) at (1.25, 3) {};
		\node [style=none] (106) at (1.25, 4) {};
		\node [style=none] (312) at (-2.25, 3.5) {$\cdots$};
		\node [style=none] (313) at (2.25, 3.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (34.center);
		\draw (31.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (49.center);
		\draw (46.center) to (49.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (64.center);
		\draw (61.center) to (64.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw (77.center) to (76.center);
		\draw (86.center) to (85.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (93.center);
		\draw (90.center) to (93.center);
		\draw (92.center) to (91.center);
		\draw (100.center) to (99.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (71.center) to (38.center);
		\draw (63.center) to (50.center);
		\draw (94.center) to (48.center);
		\draw (41.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/rewritedm1RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-0.75, -0.5) {};
		\node [style=none] (62) at (-3.75, -0.5) {};
		\node [style=none] (63) at (-3.75, 0.5) {};
		\node [style=none] (64) at (-1.25, -2) {};
		\node [style=none] (65) at (-1.25, -0.5) {};
		\node [style=none] (66) at (-0.75, 0.5) {};
		\node [style=none] (67) at (-1.25, 0.5) {};
		\node [style=none] (68) at (-1.25, 2) {};
		\node [style=none] (69) at (-2.25, 0) {$g_2$};
		\node [style=none] (70) at (-3.25, 0.5) {};
		\node [style=none] (71) at (-3.25, -0.5) {};
		\node [style=none] (72) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (73) at (-2.25, -1.25) {$\cdots$};
		\node [style=none] (74) at (3.75, -0.5) {};
		\node [style=none] (75) at (0.75, -0.5) {};
		\node [style=none] (76) at (0.75, 0.5) {};
		\node [style=none] (77) at (3.25, -0.5) {};
		\node [style=none] (78) at (3.75, 0.5) {};
		\node [style=none] (79) at (3.25, 0.5) {};
		\node [style=none] (80) at (2.25, 0) {$h$};
		\node [style=none] (81) at (1.25, 0.5) {};
		\node [style=none] (82) at (1.25, 2) {};
		\node [style=none] (83) at (1.25, -2) {};
		\node [style=none] (84) at (1.25, -0.5) {};
		\node [style=none] (85) at (2.25, -1.25) {$\cdots$};
		\node [style=none] (86) at (2.25, 1.25) {$\cdots$};
		\node [style=none] (87) at (3.75, 2) {};
		\node [style=none] (88) at (-3.75, 2) {};
		\node [style=none] (89) at (-3.75, 3) {};
		\node [style=none] (90) at (3.25, 2) {};
		\node [style=none] (91) at (3.75, 3) {};
		\node [style=none] (92) at (3.25, 3) {};
		\node [style=none] (93) at (3.25, 4) {};
		\node [style=none] (94) at (0, 2.5) {$g_1$};
		\node [style=none] (95) at (-3.25, 3) {};
		\node [style=none] (96) at (-3.25, 4) {};
		\node [style=none] (97) at (-3.25, 2) {};
		\node [style=none] (98) at (0, 3.5) {$\cdots$};
		\node [style=none] (99) at (-1.25, -4) {};
		\node [style=none] (100) at (-1.25, -3) {};
		\node [style=none] (101) at (-2.25, -3.5) {$\cdots$};
		\node [style=none] (102) at (1.25, -4) {};
		\node [style=none] (103) at (1.25, -3) {};
		\node [style=none] (104) at (2.25, -3.5) {$\cdots$};
		\node [style=none] (105) at (3.75, -3) {};
		\node [style=none] (106) at (-3.75, -3) {};
		\node [style=none] (107) at (-3.75, -2) {};
		\node [style=none] (108) at (3.25, -4) {};
		\node [style=none] (109) at (3.25, -3) {};
		\node [style=none] (110) at (3.75, -2) {};
		\node [style=none] (111) at (3.25, -2) {};
		\node [style=none] (112) at (0, -2.5) {$g_3$};
		\node [style=none] (113) at (-3.25, -2) {};
		\node [style=none] (114) at (-3.25, -4) {};
		\node [style=none] (115) at (-3.25, -3) {};
		\node [style=none] (116) at (0, -3.5) {$\cdots$};
		\node [style=none] (117) at (-1.25, 3) {};
		\node [style=none] (118) at (-1.25, 4) {};
		\node [style=none] (119) at (1.25, 3) {};
		\node [style=none] (120) at (1.25, 4) {};
		\node [style=none] (123) at (-2.25, 3.5) {$\cdots$};
		\node [style=none] (124) at (2.25, 3.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (66.center);
		\draw (63.center) to (66.center);
		\draw (68.center) to (67.center);
		\draw (65.center) to (64.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (78.center);
		\draw (76.center) to (78.center);
		\draw (82.center) to (81.center);
		\draw (84.center) to (83.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (89.center) to (91.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (95.center);
		\draw (100.center) to (99.center);
		\draw (103.center) to (102.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (110.center);
		\draw (107.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (115.center) to (114.center);
		\draw (118.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (71.center) to (113.center);
		\draw (70.center) to (97.center);
		\draw (90.center) to (79.center);
		\draw (77.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/rewritedm2LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, 0) {$k$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/rewritedm2RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, 0) {$h$};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/sequelcomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (8) at (0, 1.5) {$g$};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-1, 3) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (0, 2.5) {$\cdots$};
		\node [style=none] (14) at (0, 0) {$\cdots$};
		\node [style=none] (15) at (1.5, -2) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (1, -3) {};
		\node [style=none] (19) at (1, -2) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (23) at (0, -1.5) {$f$};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (26) at (-1, -3) {};
		\node [style=none] (27) at (-1, -2) {};
		\node [style=none] (29) at (0, -2.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (20.center);
		\draw (17.center) to (20.center);
		\draw (19.center) to (18.center);
		\draw (27.center) to (26.center);
		\draw (4.center) to (21.center);
		\draw (12.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical-calculi/sequential2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (1, 2.75) {};
		\node [style=none] (8) at (0, 1.25) {$g$};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (-1, 2.75) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (0, 2.25) {$\cdots$};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (16) at (-1.5, -1.75) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (1, -2.75) {};
		\node [style=none] (19) at (1, -1.75) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (23) at (0, -1.25) {$f$};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=none] (26) at (-1, -2.75) {};
		\node [style=none] (27) at (-1, -1.75) {};
		\node [style=none] (28) at (0, -2.25) {$\cdots$};
		\node [style=none] (29) at (0, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (20.center);
		\draw (17.center) to (20.center);
		\draw (19.center) to (18.center);
		\draw (27.center) to (26.center);
		\draw (21.center) to (4.center);
		\draw (12.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/alg-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-5.625, 2) {};
		\node [style=none] (3) at (-3.125, -2.25) {};
		\node [style=none] (4) at (-3.125, 2.5) {};
		\node [style=none] (5) at (-4.875, -1.5) {};
		\node [style=none] (6) at (-4.875, -2.25) {};
		\node [style=none] (7) at (-5.625, -1.5) {};
		\node [style=none] (8) at (-5.25, -1.875) {\tiny$\textsf{Exp}$};
		\node [style=none] (9) at (-2.625, -1.75) {};
		\node [style=none] (10) at (-7, 1.25) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-5.125, 2.5) {};
		\node [style=none] (13) at (-2.625, 2) {};
		\node [style=none] (14) at (-5.625, -2.25) {};
		\node [style=none] (15) at (-4.25, -0.75) {};
		\node [style=none] (16) at (-3.25, -0.75) {};
		\node [style=none] (17) at (-3.25, -1.75) {};
		\node [style=none] (18) at (-4.25, -1.75) {};
		\node [style=none] (19) at (-3.75, -1.25) {$\mathfrak{s}_2$};
		\node [style=none] (20) at (-4.25, -1.25) {};
		\node [style=none] (21) at (-3.25, -1.25) {};
		\node [style=none] (41) at (-8.5, 0) {$=$};
		\node [style=none] (42) at (-12.25, 0) {$e^{\mathfrak{s}_1 \tilde{\otimes} \mathfrak{s}_2}$};
		\node [style=none] (43) at (-4.25, 1.75) {};
		\node [style=none] (44) at (-3.25, 1.75) {};
		\node [style=none] (45) at (-3.25, 0.75) {};
		\node [style=none] (46) at (-4.25, 0.75) {};
		\node [style=none] (47) at (-3.75, 1.25) {$\mathfrak{s}_1$};
		\node [style=none] (48) at (-4.25, 1.25) {};
		\node [style=none] (49) at (-3.25, 1.25) {};
		\node [style=none] (52) at (2.875, 1.75) {};
		\node [style=none] (53) at (5.375, 0.25) {};
		\node [style=none] (54) at (5.375, 2.25) {};
		\node [style=none] (55) at (3.625, 1) {};
		\node [style=none] (56) at (3.625, 0.25) {};
		\node [style=none] (57) at (2.875, 1) {};
		\node [style=none] (58) at (3.25, 0.625) {\tiny$\textsf{Exp}$};
		\node [style=none] (59) at (5.875, 0.75) {};
		\node [style=none] (60) at (1.5, 1.25) {};
		\node [style=none] (61) at (7, 1.25) {};
		\node [style=none] (62) at (3.375, 2.25) {};
		\node [style=none] (63) at (5.875, 1.75) {};
		\node [style=none] (64) at (2.875, 0.25) {};
		\node [style=none] (72) at (0, 0) {$=$};
		\node [style=none] (73) at (4, 1.75) {};
		\node [style=none] (74) at (5, 1.75) {};
		\node [style=none] (75) at (5, 0.75) {};
		\node [style=none] (76) at (4, 0.75) {};
		\node [style=none] (77) at (4.5, 1.25) {$\mathfrak{s}_1$};
		\node [style=none] (78) at (4, 1.25) {};
		\node [style=none] (79) at (5, 1.25) {};
		\node [style=none] (80) at (1.5, -1.25) {};
		\node [style=none] (81) at (7, -1.25) {};
		\node [style=none] (82) at (2.875, -1) {};
		\node [style=none] (83) at (5.375, -2.25) {};
		\node [style=none] (84) at (5.375, -0.25) {};
		\node [style=none] (85) at (3.625, -1.5) {};
		\node [style=none] (86) at (3.625, -2.25) {};
		\node [style=none] (87) at (2.875, -1.5) {};
		\node [style=none] (88) at (3.25, -1.875) {\tiny$\textsf{Exp}$};
		\node [style=none] (89) at (5.875, -1.75) {};
		\node [style=none] (92) at (3.375, -0.25) {};
		\node [style=none] (93) at (5.875, -1) {};
		\node [style=none] (94) at (2.875, -2.25) {};
		\node [style=none] (95) at (4, -0.75) {};
		\node [style=none] (96) at (5, -0.75) {};
		\node [style=none] (97) at (5, -1.75) {};
		\node [style=none] (98) at (4, -1.75) {};
		\node [style=none] (99) at (4.5, -1.25) {$\mathfrak{s}_2$};
		\node [style=none] (100) at (4, -1.25) {};
		\node [style=none] (101) at (5, -1.25) {};
		\node [style=none] (102) at (-3.75, -0.75) {};
		\node [style=none] (103) at (-3.75, 1.75) {};
		\node [style=none] (104) at (-4.75, 1.75) {};
		\node [style={rn_phase}] (107) at (-4.75, 0.25) {$\pi$};
		\node [style=none] (108) at (13.25, 0) {$e^{\mathfrak{s}_1} \otimes e^{\mathfrak{s}_2}$};
		\node [style=none] (109) at (8.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayer] (4.center)
			 to (12.center)
			 to [bend left=315, looseness=0.75] (2.center)
			 to (7.center)
			 to (5.center)
			 to (6.center)
			 to (3.center)
			 to [bend right=45] (9.center)
			 to (13.center)
			 to [bend right=45] cycle;
		\draw [style=filllayer] (7.center)
			 to (14.center)
			 to (6.center);
		\draw (17.center)
			 to (16.center)
			 to (15.center)
			 to (18.center)
			 to cycle;
		\draw (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw (10.center) to (48.center);
		\draw (0.center) to (20.center);
		\draw (21.center) to (1.center);
		\draw (11.center) to (49.center);
		\draw [style=filllayer] (54.center)
			 to (62.center)
			 to [bend left=315, looseness=0.75] (52.center)
			 to (57.center)
			 to (55.center)
			 to (56.center)
			 to (53.center)
			 to [bend right=45] (59.center)
			 to (63.center)
			 to [bend right=45] cycle;
		\draw [style=filllayer] (57.center)
			 to (64.center)
			 to (56.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (60.center) to (78.center);
		\draw (61.center) to (79.center);
		\draw [style=filllayer] (84.center)
			 to (92.center)
			 to [bend left=315, looseness=0.75] (82.center)
			 to (87.center)
			 to (85.center)
			 to (86.center)
			 to (83.center)
			 to [bend right=45] (89.center)
			 to (93.center)
			 to [bend right=45] cycle;
		\draw [style=filllayer] (87.center)
			 to (94.center)
			 to (86.center);
		\draw (97.center)
			 to (96.center)
			 to (95.center)
			 to (98.center)
			 to cycle;
		\draw (80.center) to (100.center);
		\draw (101.center) to (81.center);
		\draw [bend left=90, looseness=1.50] (104.center) to (103.center);
		\draw (104.center) to (107);
		\draw [in=90, out=-90] (107) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/controlled-J1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (14) at (3, 5.375) {$d$};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-3.25, 0) {};
		\node [style=box] (19) at (-2.25, 0) {$J_1$};
		\node [style=none] (20) at (-2.25, 1) {};
		\node [style=none] (21) at (0, 0) {$\coloneqq$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (5.75, 0) {};
		\node [style=rn] (29) at (2.5, 0) {};
		\node [style=rn] (30) at (5, 0) {};
		\node [style=gn] (31) at (4.25, 0) {};
		\node [style=none] (38) at (3.25, 7.5) {};
		\node [style=wire label] (39) at (3, 7.25) {$2$};
		\node [style=none] (45) at (3.325, 1.625) {};
		\node [style=lw] (46) at (2.75, 1.25) {};
		\node [style=none] (47) at (2.25, 1.25) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=none] (49) at (3.25, 3) {};
		\node [style=none] (50) at (3.175, 0.25) {};
		\node [style=none] (51) at (2.95, 1.625) {};
		\node [style=none] (52) at (2.95, 0.875) {};
		\node [style=none] (53) at (3.5, 0.875) {};
		\node [style=none] (54) at (3.5, 0.25) {};
		\node [style=none] (55) at (4.75, 1) {};
		\node [style=gbox] (56) at (3.25, 6.25) {$\sqrt{\frac{j}{2}}$};
		\node [style=dtriang] (57) at (4.75, 1.5) {};
		\node [style=gbox] (58) at (4.75, 2.5) {$L_j \minu 1$};
		\node [style=gbox] (59) at (5.5, 4.75) {$\overrightarrow{0}\!,\!\overrightarrow{1}$};
		\node [style=rn] (60) at (4.75, 3.5) {};
		\node [style=wire label] (61) at (5.5, 3.25) {$2d \minu 1$};
		\node [style=wire label] (62) at (5, 1.875) {$d$};
		\node [style=dmat] (63) at (4.25, 4.875) {$d \minu 1$};
		\node [style=none] (64) at (4.25, 4) {};
		\node [style=none] (65) at (5.25, 4) {};
		\node [style=none] (66) at (5.25, 4.75) {};
		\node [style=none] (67) at (4.25, 5.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (19);
		\draw (19) to (18.center);
		\draw (20.center) to (19);
		\draw (28.center) to (30);
		\draw (29) to (27.center);
		\draw (30) to (31);
		\draw (31) to (29);
		\draw [bend left=90, looseness=1.25] (47.center) to (48.center);
		\draw [in=270, out=0] (48.center) to (49.center);
		\draw [in=30, out=180, looseness=0.75] (50.center) to (29);
		\draw (46) to (47.center);
		\draw [in=135, out=0, looseness=0.50] (45.center) to (30);
		\draw (51.center) to (45.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (50.center);
		\draw [bend right=90] (54.center) to (53.center);
		\draw (60) to (58);
		\draw (57) to (58);
		\draw [in=30, out=-90] (65.center) to (60);
		\draw [in=-90, out=150] (60) to (64.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (64.center);
		\draw (55.center) to (57);
		\draw [in=345, out=90, looseness=0.75] (67.center) to (56);
		\draw (38.center) to (56);
		\draw (49.center) to (56);
		\draw [in=90, out=-90] (55.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/controlled-J2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1.25, 0) {};
		\node [style=none] (20) at (-3.25, 0) {};
		\node [style=box] (21) at (-2.25, 0) {$J_2$};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (0, 0) {$\coloneqq$};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=rn] (26) at (2.25, 0) {};
		\node [style=rn] (27) at (4.75, 0) {};
		\node [style=gn] (28) at (4, 0) {};
		\node [style=none] (30) at (4.5, 0.75) {};
		\node [style=gbox] (34) at (3, 6) {$i\sqrt{\frac{j}{2}}$};
		\node [style=none] (36) at (3, 7.25) {};
		\node [style=wire label] (37) at (2.75, 7) {$2$};
		\node [style=none] (49) at (3.325, 1.625) {};
		\node [style=lw] (50) at (2.25, 1.25) {};
		\node [style=none] (51) at (1.75, 1.25) {};
		\node [style=none] (52) at (1.75, 2.25) {};
		\node [style=none] (53) at (3, 3.25) {};
		\node [style=none] (54) at (2.925, 0.25) {};
		\node [style=none] (56) at (2.45, 1.625) {};
		\node [style=none] (57) at (2.45, 0.875) {};
		\node [style=none] (58) at (3.5, 0.875) {};
		\node [style=none] (59) at (3.5, 0.25) {};
		\node [style=gbox] (60) at (3, 0.875) {$\overline{\minu 1}$};
		\node [style=wire label] (61) at (2.75, 5.125) {$d$};
		\node [style=dtriang] (62) at (4.5, 1.25) {};
		\node [style=gbox] (63) at (4.5, 2.25) {$L_j \minu 1$};
		\node [style=gbox] (64) at (5.25, 4.5) {$\overrightarrow{0}\!,\!\overrightarrow{1}$};
		\node [style=rn] (66) at (4.5, 3.25) {};
		\node [style=wire label] (67) at (5.25, 3) {$2d \minu 1$};
		\node [style=wire label] (68) at (4.75, 1.625) {$d$};
		\node [style=dmat] (69) at (4, 4.625) {$d \minu 1$};
		\node [style=none] (70) at (4, 3.75) {};
		\node [style=none] (71) at (5, 3.75) {};
		\node [style=none] (72) at (5, 4.5) {};
		\node [style=none] (73) at (4, 5.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (21);
		\draw (21) to (20.center);
		\draw (22.center) to (21);
		\draw (25.center) to (27);
		\draw (26) to (24.center);
		\draw (27) to (28);
		\draw (28) to (26);
		\draw [in=-90, out=45, looseness=0.50] (28) to (30.center);
		\draw (36.center) to (34);
		\draw [bend left=90, looseness=1.25] (51.center) to (52.center);
		\draw [in=270, out=0] (52.center) to (53.center);
		\draw (53.center) to (34);
		\draw [in=30, out=180, looseness=0.75] (54.center) to (26);
		\draw (50) to (51.center);
		\draw [in=135, out=0, looseness=0.75] (49.center) to (27);
		\draw (56.center) to (49.center);
		\draw (58.center) to (57.center);
		\draw (59.center) to (54.center);
		\draw [bend right=90] (59.center) to (58.center);
		\draw (66) to (63);
		\draw (62) to (63);
		\draw [in=30, out=-90] (71.center) to (66);
		\draw [in=-90, out=150] (66) to (70.center);
		\draw (72.center) to (71.center);
		\draw (73.center) to (70.center);
		\draw (30.center) to (62);
		\draw [in=345, out=90, looseness=0.75] (73.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/controlled-J3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=gn] (4) at (2.5, 0) {};
		\node [style=dtriang] (7) at (2.5, 0.75) {};
		\node [style=gbox] (8) at (2.5, 2) {$A_j \minu 1$};
		\node [style=gbox] (9) at (3.25, 4.25) {$\overrightarrow{0}\!,\!\overrightarrow{1}$};
		\node [style=gbox] (10) at (2, 5.75) {$j$};
		\node [style=rn] (11) at (2.5, 3) {};
		\node [style=none] (12) at (2, 6.75) {};
		\node [style=wire label] (13) at (2.25, 6.5) {$2$};
		\node [style=wire label] (15) at (3.25, 2.75) {$2d \minu 1$};
		\node [style=wire label] (16) at (2.75, 1.25) {$d$};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-3.25, 0) {};
		\node [style=box] (19) at (-2.25, 0) {$J_3$};
		\node [style=none] (20) at (-2.25, 1) {};
		\node [style=none] (21) at (0, 0) {$\coloneqq$};
		\node [style=dmat] (22) at (2, 4.375) {$d \minu 1$};
		\node [style=none] (23) at (2, 3.5) {};
		\node [style=none] (24) at (3, 3.5) {};
		\node [style=none] (25) at (3, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (8);
		\draw (12.center) to (10);
		\draw (7) to (8);
		\draw (7) to (4);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (17.center) to (19);
		\draw (19) to (18.center);
		\draw (20.center) to (19);
		\draw [in=30, out=-90] (24.center) to (11);
		\draw [in=-90, out=150] (11) to (23.center);
		\draw (10) to (23.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/hamiltonian-exponential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -1) {};
		\node [style=none] (1) at (6.25, 0.5) {};
		\node [style=none] (2) at (-4.75, -1) {};
		\node [style=none] (3) at (-4.75, 0.5) {};
		\node [style=none] (4) at (6.25, 0.5) {};
		\node [style=none] (5) at (6.25, -1) {};
		\node [style=none, fill=white] (6) at (3, -0.25) {\scriptsize $H$};
		\node [style=none] (7) at (-4.125, 0) {\tiny $\vdots$};
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (3.5, 0.75) {};
		\node [style=none] (10) at (3.5, -1.25) {};
		\node [style=none] (11) at (2.5, -1.25) {};
		\node [style=none] (12) at (3, 0.75) {};
		\node [style=none, fill=white] (13) at (5, -0.25) {\scriptsize $H$};
		\node [style=none] (14) at (4.5, 0.75) {};
		\node [style=none] (15) at (5.5, 0.75) {};
		\node [style=none] (16) at (5.5, -1.25) {};
		\node [style=none] (17) at (4.5, -1.25) {};
		\node [style=none] (18) at (5, 0.75) {};
		\node [style=none] (19) at (4, 0.825) {$...$};
		\node [style=none] (20) at (2.375, -1.375) {};
		\node [style=none] (21) at (5.625, -1.375) {};
		\node [style=none] (22) at (4, -1.75) {};
		\node [style=none] (23) at (4, -2.05) {$k$ times};
		\node [style=none, fill=white] (24) at (-2.75, -0.25) {\scriptsize $H$};
		\node [style=none] (25) at (-3.25, 0.75) {};
		\node [style=none] (26) at (-2.25, 0.75) {};
		\node [style=none] (27) at (-2.25, -1.25) {};
		\node [style=none] (28) at (-3.25, -1.25) {};
		\node [style=none] (29) at (-2.75, 0.75) {};
		\node [style=none, fill=white] (30) at (-1.125, -0.25) {\scriptsize $H$};
		\node [style=none] (31) at (-1.625, 0.75) {};
		\node [style=none] (32) at (-0.625, 0.75) {};
		\node [style=none] (33) at (-0.625, -1.25) {};
		\node [style=none] (34) at (-1.625, -1.25) {};
		\node [style=none] (35) at (-1.125, 0.75) {};
		\node [style=none, fill=white] (36) at (0.125, -0.25) {\scriptsize $H$};
		\node [style=none] (37) at (-0.375, 0.75) {};
		\node [style=none] (38) at (0.625, 0.75) {};
		\node [style=none] (39) at (0.625, -1.25) {};
		\node [style=none] (40) at (-0.375, -1.25) {};
		\node [style=none] (41) at (0.125, 0.75) {};
		\node [style=gbox] (42) at (-4.25, 1.625) {$c_0$};
		\node [style=gbox] (43) at (-2.75, 1.625) {$c_1$};
		\node [style=gbox] (44) at (-0.5, 1.625) {$c_2$};
		\node [style=gbox] (45) at (4, 1.625) {$c_k$};
		\node [style={rn_phase}] (46) at (-0.25, 4.075) {$\pi$};
		\node [style=uw] (47) at (-0.25, 3) {};
		\node [style=none] (48) at (1.625, -0.3) {$\cdots$};
		\node [style=none] (49) at (5.875, 0) {\tiny $\vdots$};
		\node [style=none] (50) at (-5.75, -0.25) {$=$};
		\node [style=none] (51) at (-6.75, -1) {};
		\node [style=none] (52) at (-6.75, 0.5) {};
		\node [style=none] (53) at (-9.5, -1) {};
		\node [style=none] (54) at (-9.5, 0.5) {};
		\node [style=none] (55) at (-6.75, 0.5) {};
		\node [style=none] (56) at (-6.75, -1) {};
		\node [style=none] (57) at (-9.25, -0.125) {\tiny $\vdots$};
		\node [style=none, fill=white] (58) at (-8.125, -0.25) {\scriptsize $e^{iH}$};
		\node [style=none] (59) at (-8.875, 0.75) {};
		\node [style=none] (60) at (-7.375, 0.75) {};
		\node [style=none] (61) at (-7.375, -1.25) {};
		\node [style=none] (62) at (-8.875, -1.25) {};
		\node [style=none] (63) at (-8.125, 0.75) {};
		\node [style=none] (64) at (-7, -0.125) {\tiny $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw [fill=white] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [fill=white] (14.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.50] (20.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.50] (22.center) to (21.center);
		\draw [fill=white] (25.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [fill=white] (31.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [fill=white] (37.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw (43) to (29.center);
		\draw (45) to (12.center);
		\draw (45) to (18.center);
		\draw (44) to (35.center);
		\draw (44) to (41.center);
		\draw [in=90, out=-150, looseness=0.50] (47) to (42);
		\draw [in=-120, out=90, looseness=0.50] (43) to (47);
		\draw [in=90, out=-75] (47) to (44);
		\draw [in=90, out=-30, looseness=0.50] (47) to (45);
		\draw (46) to (47);
		\draw (55.center) to (54.center);
		\draw (53.center) to (56.center);
		\draw [fill=white] (59.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/hamiltonian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 3) {};
		\node [style=box] (3) at (3.75, 3) {$J_{11}$};
		\node [style=box] (4) at (5.75, 3) {$J_{11}$};
		\node [style=wire label] (12) at (4.75, 3.5) {$k_{11}$};
		\node [style=gn] (15) at (4.75, 4) {};
		\node [style=none] (16) at (3.75, 3.5) {};
		\node [style=none] (17) at (5.75, 3.5) {};
		\node [style=none] (30) at (8.5, 3) {};
		\node [style=gbox] (31) at (7.75, 4.75) {$\alpha_{1}$};
		\node [style=none] (32) at (4.25, 3) {};
		\node [style=none] (33) at (5.25, 3) {};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=box] (39) at (3.75, 0) {$J_{1i}$};
		\node [style=box] (40) at (5.75, 0) {$J_{1i}$};
		\node [style=wire label] (45) at (4.75, 0.5) {$k_{1i}$};
		\node [style=gn] (48) at (4.75, 1) {};
		\node [style=none] (49) at (3.75, 0.5) {};
		\node [style=none] (50) at (5.75, 0.5) {};
		\node [style=none] (58) at (8.5, 0) {};
		\node [style=none] (59) at (4.25, 0) {};
		\node [style=none] (60) at (5.25, 0) {};
		\node [style=none] (65) at (2.5, -3) {};
		\node [style=box] (66) at (3.75, -3) {$J_{1n}$};
		\node [style=box] (67) at (5.75, -3) {$J_{1n}$};
		\node [style=wire label] (72) at (4.75, -2.5) {$k_{1n}$};
		\node [style=gn] (75) at (4.75, -2) {};
		\node [style=none] (76) at (3.75, -2.5) {};
		\node [style=none] (77) at (5.75, -2.5) {};
		\node [style=none] (85) at (8.5, -3) {};
		\node [style=none] (86) at (4.25, -3) {};
		\node [style=none] (87) at (5.25, -3) {};
		\node [style=none] (92) at (3, 1.75) {$\vdots$};
		\node [style=none] (95) at (3, -1.25) {$\vdots$};
		\node [style=wire label] (97) at (2, 3) {$1$};
		\node [style=wire label] (98) at (2, -3) {$n$};
		\node [style=wire label] (99) at (2, 0) {$i$};
		\node [style=none] (100) at (18, 3) {};
		\node [style=box] (101) at (14.75, 3) {$J_{m1}$};
		\node [style=box] (102) at (16.75, 3) {$J_{m1}$};
		\node [style=wire label] (107) at (15.75, 3.5) {$k_{m1}$};
		\node [style=none] (111) at (14.75, 3.5) {};
		\node [style=none] (112) at (16.75, 3.5) {};
		\node [style=none] (120) at (12, 3) {};
		\node [style=none] (122) at (15.25, 3) {};
		\node [style=none] (123) at (16.25, 3) {};
		\node [style=none] (128) at (18, 0) {};
		\node [style=box] (129) at (14.75, 0) {$J_{mi}$};
		\node [style=box] (130) at (16.75, 0) {$J_{mi}$};
		\node [style=wire label] (135) at (15.75, 0.5) {$k_{mi}$};
		\node [style=none] (139) at (14.75, 0.5) {};
		\node [style=none] (140) at (16.75, 0.5) {};
		\node [style=none] (148) at (12, 0) {};
		\node [style=none] (149) at (15.25, 0) {};
		\node [style=none] (150) at (16.25, 0) {};
		\node [style=none] (155) at (18, -3) {};
		\node [style=box] (156) at (14.75, -3) {$J_{mn}$};
		\node [style=box] (157) at (16.75, -3) {$J_{mn}$};
		\node [style=wire label] (162) at (15.75, -2.5) {$k_{mn}$};
		\node [style=none] (166) at (14.75, -2.5) {};
		\node [style=none] (167) at (16.75, -2.5) {};
		\node [style=none] (175) at (12, -3) {};
		\node [style=none] (176) at (15.25, -3) {};
		\node [style=none] (177) at (16.25, -3) {};
		\node [style=none] (182) at (17.5, 1.75) {$\vdots$};
		\node [style=none] (183) at (10.25, 1.75) {$\vdots$};
		\node [style=none] (184) at (17.5, -1.25) {$\vdots$};
		\node [style=none] (185) at (10.25, -1.25) {$\vdots$};
		\node [style=wire label] (186) at (18.5, 3) {$1$};
		\node [style=wire label] (187) at (18.5, -3) {$n$};
		\node [style=wire label] (188) at (18.5, 0) {$i$};
		\node [style=uw] (189) at (10.25, 6) {};
		\node [style={rn_phase}] (190) at (10.25, 7.25) {$\pi$};
		\node [style=none] (191) at (-5.5, 3) {};
		\node [style=none] (192) at (-5.5, 0) {};
		\node [style=none] (193) at (-5.5, -3) {};
		\node [style=none] (194) at (-5, 1.75) {$\vdots$};
		\node [style=none] (195) at (-5, -1.25) {$\vdots$};
		\node [style=wire label] (196) at (-6, 3) {$1$};
		\node [style=wire label] (197) at (-6, -3) {$n$};
		\node [style=wire label] (198) at (-6, 0) {$i$};
		\node [style=none] (199) at (-2, 3) {};
		\node [style=none] (200) at (-2, 0) {};
		\node [style=none] (201) at (-2, -3) {};
		\node [style=none] (202) at (-2.5, 1.75) {$\vdots$};
		\node [style=none] (203) at (-2.5, -1.25) {$\vdots$};
		\node [style=wire label] (204) at (-1.5, 3) {$1$};
		\node [style=wire label] (205) at (-1.5, -3) {$n$};
		\node [style=wire label] (206) at (-1.5, 0) {$i$};
		\node [style=none] (207) at (-4.5, 3.25) {};
		\node [style=none] (208) at (-4.5, -3.25) {};
		\node [style=none] (209) at (-3, 3.25) {};
		\node [style=none] (210) at (-3, -3.25) {};
		\node [style=none] (211) at (-3, 3) {};
		\node [style=none] (212) at (-4.5, 3) {};
		\node [style=none] (213) at (-4.5, 0) {};
		\node [style=none] (214) at (-4.5, -3) {};
		\node [style=none] (215) at (-3, 0) {};
		\node [style=none] (216) at (-3, -3) {};
		\node [style=none] (217) at (-3.75, 0) {$H$};
		\node [style=none] (218) at (0, 0) {$=$};
		\node [style={rn_phase}] (219) at (-3.75, 4.25) {$\pi$};
		\node [style=none] (220) at (-3.75, 3.25) {};
		\node [style=gn] (221) at (15.75, 4) {};
		\node [style=gbox] (222) at (12.75, 4.75) {$\alpha_{m}$};
		\node [style=gn] (223) at (15.75, 1) {};
		\node [style=gn] (224) at (15.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (4);
		\draw (16.center) to (3);
		\draw [in=-165, out=90, looseness=0.75] (16.center) to (15);
		\draw [in=90, out=-15, looseness=0.75] (15) to (17.center);
		\draw (32.center) to (0.center);
		\draw [style=dotsedge] (32.center) to (33.center);
		\draw (50.center) to (40);
		\draw (49.center) to (39);
		\draw [in=-165, out=90, looseness=0.75] (49.center) to (48);
		\draw [in=90, out=-15, looseness=0.75] (48) to (50.center);
		\draw (59.center) to (38.center);
		\draw [style=dotsedge] (59.center) to (60.center);
		\draw (77.center) to (67);
		\draw (76.center) to (66);
		\draw [in=-165, out=90, looseness=0.75] (76.center) to (75);
		\draw [in=90, out=-15, looseness=0.75] (75) to (77.center);
		\draw (86.center) to (65.center);
		\draw [style=dotsedge] (86.center) to (87.center);
		\draw (112.center) to (102);
		\draw (111.center) to (101);
		\draw (122.center) to (100.center);
		\draw [style=dotsedge] (122.center) to (123.center);
		\draw (140.center) to (130);
		\draw (139.center) to (129);
		\draw (149.center) to (128.center);
		\draw [style=dotsedge] (149.center) to (150.center);
		\draw (167.center) to (157);
		\draw (166.center) to (156);
		\draw (176.center) to (155.center);
		\draw [style=dotsedge] (176.center) to (177.center);
		\draw [style=dotsedge] (30.center) to (120.center);
		\draw [style=dotsedge] (148.center) to (58.center);
		\draw [style=dotsedge] (85.center) to (175.center);
		\draw [in=90, out=-150, looseness=0.25] (189) to (31);
		\draw (190) to (189);
		\draw (208.center) to (207.center);
		\draw (210.center) to (209.center);
		\draw (207.center) to (209.center);
		\draw (208.center) to (210.center);
		\draw (211.center) to (199.center);
		\draw (212.center) to (191.center);
		\draw (192.center) to (213.center);
		\draw (214.center) to (193.center);
		\draw (215.center) to (200.center);
		\draw (216.center) to (201.center);
		\draw (220.center) to (219);
		\draw (122.center) to (120.center);
		\draw (149.center) to (148.center);
		\draw (176.center) to (175.center);
		\draw [in=60, out=-165, looseness=0.50] (31) to (15);
		\draw [in=30, out=-120] (31) to (48);
		\draw [in=15, out=-90, looseness=0.75] (31) to (75);
		\draw (87.center) to (85.center);
		\draw (60.center) to (58.center);
		\draw (33.center) to (30.center);
		\draw [in=120, out=-15, looseness=0.50] (222) to (221);
		\draw [in=150, out=-60] (222) to (223);
		\draw [in=165, out=-90, looseness=0.75] (222) to (224);
		\draw [in=-165, out=90, looseness=0.75] (111.center) to (221);
		\draw [in=90, out=-15, looseness=0.75] (221) to (112.center);
		\draw [in=-165, out=90, looseness=0.75] (139.center) to (223);
		\draw [in=90, out=-15, looseness=0.75] (223) to (140.center);
		\draw [in=-165, out=90, looseness=0.75] (166.center) to (224);
		\draw [in=90, out=-15, looseness=0.75] (224) to (167.center);
		\draw [in=90, out=-30, looseness=0.25] (189) to (222);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j+j-commute-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.25, -2.75) {};
		\node [style=gbox] (10) at (-1.25, -1.75) {$L_j$};
		\node [style={rn_phase}] (12) at (-1.25, -0.75) {{\scriptsize $K_{1}$}};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (-1.25, 2.75) {};
		\node [style=gbox] (17) at (-1.25, 1.75) {$L_j$};
		\node [style={rn_phase}] (19) at (-1.25, 0.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (24) at (0, 0) {$-$};
		\node [style=none] (49) at (1.75, 2.75) {};
		\node [style=none] (50) at (1.75, 0) {};
		\node [style=gbox] (51) at (1.75, 0.75) {$L_j$};
		\node [style={rn_phase}] (52) at (1.75, 2) {{\scriptsize $K_{1}$}};
		\node [style=none] (53) at (1.75, -2.75) {};
		\node [style=none] (54) at (1.75, 0) {};
		\node [style=gbox] (55) at (1.75, -0.75) {$L_j$};
		\node [style={rn_phase}] (56) at (1.75, -2) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (74) at (1, 0) {$2j$};
		\node [style=none] (75) at (-2, 0) {$2j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j+j-commute-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.5, 0) {};
		\node [style=none] (58) at (-1.5, -2.5) {};
		\node [style=none] (61) at (-1.5, 0) {};
		\node [style=none] (62) at (-1.5, 2.5) {};
		\node [style=gbox] (63) at (-1.5, 0) {$L^2_j$};
		\node [style=none] (65) at (0, 0) {$-$};
		\node [style=none] (66) at (2.25, 2.5) {};
		\node [style=none] (67) at (2.25, 0) {};
		\node [style=gbox] (68) at (2.25, 0) {$L^2_j$};
		\node [style={rn_phase}] (69) at (2.25, 1.25) {{\scriptsize $K_{1}$}};
		\node [style=none] (70) at (2.25, -2.5) {};
		\node [style=none] (71) at (2.25, 0) {};
		\node [style={rn_phase}] (73) at (2.25, -1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (76) at (-2.5, 0) {$2j$};
		\node [style=none] (77) at (1.25, 0) {$2j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (58.center);
		\draw (61.center) to (62.center);
		\draw (66.center) to (67.center);
		\draw (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j+j-commute-prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-6.5, -2.5) {};
		\node [style=gbox] (2) at (-6.5, -1.75) {$L_j$};
		\node [style={rn_phase}] (3) at (-6.5, -0.75) {{\scriptsize $K_{1}$}};
		\node [style=none] (4) at (1, 0) {$=$};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-6.5, 2.5) {};
		\node [style=gbox] (7) at (-6.5, 1.75) {$L_j$};
		\node [style={rn_phase}] (8) at (-6.5, 0.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (9) at (-4.5, 0) {$-$};
		\node [style=none] (10) at (-1, 2.5) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=gbox] (12) at (-1, 0.75) {$L_j$};
		\node [style={rn_phase}] (13) at (-1, 1.75) {{\scriptsize $K_{1}$}};
		\node [style=none] (14) at (-1, -2.5) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=gbox] (16) at (-1, -0.75) {$L_j$};
		\node [style={rn_phase}] (17) at (-1, -1.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (19) at (-8, 1.25) {\footnotesize $\sqrt{2j}$};
		\node [style=none] (20) at (4, -2) {};
		\node [style=gbox] (21) at (4, 0.025) {$A_j$};
		\node [style=none] (22) at (4, 2) {};
		\node [style=none] (23) at (2.75, 0) {\footnotesize $2j$};
		\node [style=none] (24) at (-8.25, -1.25) {\footnotesize $\sqrt{2j}$};
		\node [style=none] (25) at (-2.5, 1.25) {\footnotesize $\sqrt{2j}$};
		\node [style=none] (26) at (-2.5, -1.25) {\footnotesize $\sqrt{2j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (21) to (20.center);
		\draw (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j+j-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-5.25, 0) {};
		\node [style=none] (9) at (-5.25, -2.75) {};
		\node [style=gbox] (10) at (-5.25, -1.75) {$L_j$};
		\node [style={rn_phase}] (12) at (-5.25, -0.75) {{\scriptsize $K_{1}$}};
		\node [style=none] (14) at (-0.75, 0) {$=$};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=none] (16) at (-5.25, 2.75) {};
		\node [style=gbox] (17) at (-5.25, 1.75) {$L_j$};
		\node [style={rn_phase}] (19) at (-5.25, 0.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (24) at (-4, 0) {$-$};
		\node [style=none] (49) at (-2.25, 2.75) {};
		\node [style=none] (50) at (-2.25, 0) {};
		\node [style=gbox] (51) at (-2.25, 0.75) {$L_j$};
		\node [style={rn_phase}] (52) at (-2.25, 2) {{\scriptsize $K_{1}$}};
		\node [style=none] (53) at (-2.25, -2.75) {};
		\node [style=none] (54) at (-2.25, 0) {};
		\node [style=gbox] (55) at (-2.25, -0.75) {$L_j$};
		\node [style={rn_phase}] (56) at (-2.25, -2) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (57) at (1.75, -0.25) {};
		\node [style=none] (58) at (1.75, -2.75) {};
		\node [style=none] (61) at (1.75, -0.25) {};
		\node [style=none] (62) at (1.75, 2.25) {};
		\node [style=gbox] (63) at (1.75, -0.25) {$L^2_j$};
		\node [style=none] (65) at (3.25, -0.25) {$-$};
		\node [style=none] (66) at (5.5, 2.25) {};
		\node [style=none] (67) at (5.5, -0.25) {};
		\node [style=gbox] (68) at (5.5, -0.25) {$L^2_j$};
		\node [style={rn_phase}] (69) at (5.5, 1) {{\scriptsize $K_{1}$}};
		\node [style=none] (70) at (5.5, -2.75) {};
		\node [style=none] (71) at (5.5, -0.25) {};
		\node [style={rn_phase}] (73) at (5.5, -1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (74) at (-3, 0) {$2j$};
		\node [style=none] (75) at (-6, 0) {$2j$};
		\node [style=none] (76) at (0.75, -0.25) {$2j$};
		\node [style=none] (77) at (4.5, -0.25) {$2j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (61.center) to (62.center);
		\draw (66.center) to (67.center);
		\draw (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j+j-commute2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-10.25, 8.5) {};
		\node [style=none] (58) at (-10.25, 7.5) {};
		\node [style=none] (61) at (-10.25, 8.5) {};
		\node [style=none] (62) at (-10.25, 9.5) {};
		\node [style=gbox] (63) at (-10.25, 8.5) {$L^2_j$};
		\node [style=none] (65) at (-7.75, 8.5) {$-$};
		\node [style=none] (66) at (-6.25, 10.75) {};
		\node [style=none] (67) at (-6.25, 8.75) {};
		\node [style=gbox] (68) at (-6.25, 8.75) {$L^2_j$};
		\node [style={rn_phase}] (69) at (-6.25, 10) {{\scriptsize $K_{1}$}};
		\node [style=none] (70) at (-6.25, 6.75) {};
		\node [style=none] (71) at (-6.25, 8.75) {};
		\node [style={rn_phase}] (73) at (-6.25, 7.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (74) at (-9, 9.5) {};
		\node [style=none] (75) at (-9, 7.5) {};
		\node [style=none] (76) at (-5, 6.75) {};
		\node [style=none] (77) at (-5, 10.75) {};
		\node [style=none] (78) at (-2.5, 7.25) {};
		\node [style=none] (79) at (-2.5, 7.25) {};
		\node [style=none] (80) at (-2.5, 7.25) {};
		\node [style=none] (81) at (-2.5, 9.5) {};
		\node [style=gbox] (82) at (-1.9, 9.875) {$L^2_j$};
		\node [style=none] (83) at (0, 8.5) {$-$};
		\node [style=none] (84) at (1.25, 9.5) {};
		\node [style=none] (85) at (1.25, 8.25) {};
		\node [style=gbox] (86) at (2, 9.8) {$L^2_j$};
		\node [style=none] (88) at (1.25, 7.25) {};
		\node [style=none] (89) at (1.25, 8.25) {};
		\node [style={rn_phase}] (90) at (1.25, 8.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (91) at (-1.25, 9.5) {};
		\node [style=none] (92) at (-1.25, 7.25) {};
		\node [style=none] (93) at (2.75, 7.25) {};
		\node [style=none] (94) at (2.75, 9.5) {};
		\node [style=none] (95) at (-3.75, 8.5) {$=$};
		\node [style=rn] (96) at (-1.25, 8.5) {};
		\node [style=rn] (97) at (-2.5, 8.5) {};
		\node [style={rn_phase}] (98) at (2.75, 8.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (99) at (-6.25, 2.75) {};
		\node [style=none] (100) at (-6.25, 2.75) {};
		\node [style=none] (101) at (-6.25, 2.75) {};
		\node [style=gbox] (103) at (-6.25, 5.625) {$L^2_j$};
		\node [style=none] (104) at (-3.75, 4) {$-$};
		\node [style=none] (112) at (-5, 2.75) {};
		\node [style=none] (115) at (-7.75, 4) {$=$};
		\node [style=rn] (116) at (-5, 3.5) {};
		\node [style=rn] (117) at (-6.25, 3.5) {};
		\node [style=rn] (176) at (-5, 5.65) {};
		\node [style=gn] (178) at (-6.25, 4.75) {};
		\node [style=gn] (179) at (-5, 4.75) {};
		\node [style=none] (180) at (-2.5, 2.75) {};
		\node [style=none] (181) at (-2.5, 2.75) {};
		\node [style=none] (182) at (-2.5, 2.75) {};
		\node [style=gbox] (183) at (-2.5, 5.625) {$L^2_j$};
		\node [style=none] (184) at (-1.25, 2.75) {};
		\node [style=rn] (185) at (-1.25, 3.5) {};
		\node [style=rn] (186) at (-2.5, 3.5) {};
		\node [style=gn] (188) at (-2.5, 4.75) {};
		\node [style=gn] (189) at (-1.25, 4.75) {};
		\node [style={rn_phase}] (190) at (-1.25, 5.625) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (191) at (1.375, 2.5) {};
		\node [style=none] (192) at (1.375, 2.5) {};
		\node [style=none] (193) at (1.375, 2.5) {};
		\node [style=gbox] (194) at (1.375, 5.375) {$L^2_j$};
		\node [style=none] (196) at (2.625, 2.5) {};
		\node [style=none] (197) at (0, 4) {$=$};
		\node [style=rn] (198) at (2.625, 3.25) {};
		\node [style=rn] (199) at (1.375, 3.25) {};
		\node [style=gbox] (200) at (2.625, 5.4) {$\overline{\minu 1}$ };
		\node [style=gn] (201) at (1.375, 4.5) {};
		\node [style=gn] (202) at (2.625, 4.5) {};
		\node [style=none] (203) at (-6.25, -1.5) {};
		\node [style=none] (204) at (-6.25, -1.5) {};
		\node [style=none] (205) at (-6.25, -1.5) {};
		\node [style=gbox] (206) at (-6.25, 1.625) {$L^2_j$};
		\node [style=none] (207) at (-4.75, -1.5) {};
		\node [style=none] (208) at (-7.75, 0) {$=$};
		\node [style=gbox] (211) at (-4.75, 1.65) {$\overline{\minu 1}$ };
		\node [style=rn] (214) at (-5.5, 0.5) {};
		\node [style=gn] (215) at (-5.5, -0.5) {};
		\node [style=none] (216) at (-2.625, -1.25) {};
		\node [style=none] (217) at (-2.625, -1.25) {};
		\node [style=none] (218) at (-2.625, -1.25) {};
		\node [style=gbox] (219) at (-1.875, 0.875) {$A_j$};
		\node [style=none] (220) at (-1.125, -1.25) {};
		\node [style=none] (221) at (-3.75, 0) {$=$};
		\node [style=gn] (224) at (-1.875, -0.25) {};
		\node [style=none] (225) at (1.25, -0.75) {};
		\node [style=none] (226) at (1.25, -0.75) {};
		\node [style=none] (227) at (1.25, -0.75) {};
		\node [style=gbox] (228) at (2, 0.625) {$A_j$};
		\node [style=none] (229) at (2.75, -0.75) {};
		\node [style=none] (230) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (58.center);
		\draw (61.center) to (62.center);
		\draw (66.center) to (67.center);
		\draw (70.center) to (71.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [bend left=90] (62.center) to (74.center);
		\draw [bend left=90, looseness=0.75] (66.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw [bend left=90] (81.center) to (91.center);
		\draw [bend left=90, looseness=0.75] (84.center) to (94.center);
		\draw (99.center) to (100.center);
		\draw (103) to (178);
		\draw (178) to (117);
		\draw (178) to (116);
		\draw (176) to (179);
		\draw (179) to (117);
		\draw (179) to (116);
		\draw (117) to (101.center);
		\draw (116) to (112.center);
		\draw (180.center) to (181.center);
		\draw (183) to (188);
		\draw (188) to (186);
		\draw (188) to (185);
		\draw (189) to (186);
		\draw (189) to (185);
		\draw (186) to (182.center);
		\draw (185) to (184.center);
		\draw (190) to (189);
		\draw (191.center) to (192.center);
		\draw (194) to (201);
		\draw (201) to (199);
		\draw (201) to (198);
		\draw (200) to (202);
		\draw (202) to (199);
		\draw (202) to (198);
		\draw (199) to (193.center);
		\draw (198) to (196.center);
		\draw (203.center) to (204.center);
		\draw (215) to (214);
		\draw (206) to (214);
		\draw (214) to (211);
		\draw (215) to (205.center);
		\draw (215) to (207.center);
		\draw (216.center) to (217.center);
		\draw (224) to (218.center);
		\draw (224) to (220.center);
		\draw (219) to (224);
		\draw (225.center) to (226.center);
		\draw [bend right] (228) to (227.center);
		\draw [bend left] (228) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j+j-commute2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-10.5, 2.5) {};
		\node [style=none] (58) at (-10.5, 1.5) {};
		\node [style=none] (61) at (-10.5, 2.5) {};
		\node [style=none] (62) at (-10.5, 3.5) {};
		\node [style=gbox] (63) at (-10.5, 2.5) {$L^2_j$};
		\node [style=none] (65) at (-8, 2.5) {$-$};
		\node [style=none] (66) at (-6.5, 4.75) {};
		\node [style=none] (67) at (-6.5, 2.75) {};
		\node [style=gbox] (68) at (-6.5, 2.75) {$L^2_j$};
		\node [style={rn_phase}] (69) at (-6.5, 4) {{\scriptsize $K_{1}$}};
		\node [style=none] (70) at (-6.5, 0.75) {};
		\node [style=none] (71) at (-6.5, 2.75) {};
		\node [style={rn_phase}] (73) at (-6.5, 1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (74) at (-9.25, 3.5) {};
		\node [style=none] (75) at (-9.25, 1.5) {};
		\node [style=none] (76) at (-5.25, 0.75) {};
		\node [style=none] (77) at (-5.25, 4.75) {};
		\node [style=none] (78) at (-2.25, 1.25) {};
		\node [style=none] (79) at (-2.25, 1.25) {};
		\node [style=none] (80) at (-2.25, 1.25) {};
		\node [style=none] (81) at (-2.25, 3.5) {};
		\node [style=gbox] (82) at (-1.65, 3.875) {$L^2_j$};
		\node [style=none] (83) at (0, 2.5) {$-$};
		\node [style=none] (84) at (1.25, 3.5) {};
		\node [style=none] (85) at (1.25, 2.25) {};
		\node [style=gbox] (86) at (2, 3.8) {$L^2_j$};
		\node [style=none] (88) at (1.25, 1.25) {};
		\node [style=none] (89) at (1.25, 2.25) {};
		\node [style={rn_phase}] (90) at (1.25, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (91) at (-1, 3.5) {};
		\node [style=none] (92) at (-1, 1.25) {};
		\node [style=none] (93) at (2.75, 1.25) {};
		\node [style=none] (94) at (2.75, 3.5) {};
		\node [style=none] (95) at (-3.75, 2.5) {$=$};
		\node [style=rn] (96) at (-1, 2.5) {};
		\node [style=rn] (97) at (-2.25, 2.5) {};
		\node [style={rn_phase}] (98) at (2.75, 2.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (99) at (5.25, 1.25) {};
		\node [style=none] (100) at (5.25, 1.25) {};
		\node [style=none] (101) at (5.25, 1.25) {};
		\node [style=gbox] (103) at (5.25, 4.125) {$L^2_j$};
		\node [style=none] (104) at (7.5, 2.5) {$-$};
		\node [style=none] (112) at (6.5, 1.25) {};
		\node [style=none] (115) at (3.75, 2.5) {$=$};
		\node [style=rn] (116) at (6.5, 2) {};
		\node [style=rn] (117) at (5.25, 2) {};
		\node [style=rn] (176) at (6.5, 4.15) {};
		\node [style=gn] (178) at (5.25, 3.25) {};
		\node [style=gn] (179) at (6.5, 3.25) {};
		\node [style=none] (180) at (8.75, 1.25) {};
		\node [style=none] (181) at (8.75, 1.25) {};
		\node [style=none] (182) at (8.75, 1.25) {};
		\node [style=gbox] (183) at (8.75, 4.125) {$L^2_j$};
		\node [style=none] (184) at (10, 1.25) {};
		\node [style=rn] (185) at (10, 2) {};
		\node [style=rn] (186) at (8.75, 2) {};
		\node [style=gn] (188) at (8.75, 3.25) {};
		\node [style=gn] (189) at (10, 3.25) {};
		\node [style={rn_phase}] (190) at (10, 4.125) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (191) at (-2, -4) {};
		\node [style=none] (192) at (-2, -4) {};
		\node [style=none] (193) at (-2, -4) {};
		\node [style=gbox] (194) at (-2, -1.125) {$L^2_j$};
		\node [style=none] (196) at (-0.75, -4) {};
		\node [style=none] (197) at (-3.5, -2.5) {$=$};
		\node [style=rn] (198) at (-0.75, -3.25) {};
		\node [style=rn] (199) at (-2, -3.25) {};
		\node [style=gbox] (200) at (-0.75, -1.1) {$\overline{\minu 1}$ };
		\node [style=gn] (201) at (-2, -2) {};
		\node [style=gn] (202) at (-0.75, -2) {};
		\node [style=none] (203) at (2.25, -4) {};
		\node [style=none] (204) at (2.25, -4) {};
		\node [style=none] (205) at (2.25, -4) {};
		\node [style=gbox] (206) at (2.25, -0.875) {$L^2_j$};
		\node [style=none] (207) at (3.75, -4) {};
		\node [style=none] (208) at (0.75, -2.5) {$=$};
		\node [style=gbox] (211) at (3.75, -0.85) {$\overline{\minu 1}$ };
		\node [style=rn] (214) at (3, -2) {};
		\node [style=gn] (215) at (3, -3) {};
		\node [style=none] (216) at (6.5, -3.75) {};
		\node [style=none] (217) at (6.5, -3.75) {};
		\node [style=none] (218) at (6.5, -3.75) {};
		\node [style=gbox] (219) at (7.25, -1.625) {$A_j$};
		\node [style=none] (220) at (8, -3.75) {};
		\node [style=none] (221) at (5, -2.5) {$=$};
		\node [style=gn] (224) at (7.25, -2.75) {};
		\node [style=none] (225) at (10.5, -3.25) {};
		\node [style=none] (226) at (10.5, -3.25) {};
		\node [style=none] (227) at (10.5, -3.25) {};
		\node [style=gbox] (228) at (11.25, -1.875) {$A_j$};
		\node [style=none] (229) at (12, -3.25) {};
		\node [style=none] (230) at (9, -2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (58.center);
		\draw (61.center) to (62.center);
		\draw (66.center) to (67.center);
		\draw (70.center) to (71.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw [bend left=90] (62.center) to (74.center);
		\draw [bend left=90, looseness=0.75] (66.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw [bend left=90] (81.center) to (91.center);
		\draw [bend left=90, looseness=0.75] (84.center) to (94.center);
		\draw (99.center) to (100.center);
		\draw (103) to (178);
		\draw (178) to (117);
		\draw (178) to (116);
		\draw (176) to (179);
		\draw (179) to (117);
		\draw (179) to (116);
		\draw (117) to (101.center);
		\draw (116) to (112.center);
		\draw (180.center) to (181.center);
		\draw (183) to (188);
		\draw (188) to (186);
		\draw (188) to (185);
		\draw (189) to (186);
		\draw (189) to (185);
		\draw (186) to (182.center);
		\draw (185) to (184.center);
		\draw (190) to (189);
		\draw (191.center) to (192.center);
		\draw (194) to (201);
		\draw (201) to (199);
		\draw (201) to (198);
		\draw (200) to (202);
		\draw (202) to (199);
		\draw (202) to (198);
		\draw (199) to (193.center);
		\draw (198) to (196.center);
		\draw (203.center) to (204.center);
		\draw (215) to (214);
		\draw (206) to (214);
		\draw (214) to (211);
		\draw (215) to (205.center);
		\draw (215) to (207.center);
		\draw (216.center) to (217.center);
		\draw (224) to (218.center);
		\draw (224) to (220.center);
		\draw (219) to (224);
		\draw (225.center) to (226.center);
		\draw [bend right] (228) to (227.center);
		\draw [bend left] (228) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j+j-commute4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-2.75, 0) {$-$};
		\node [style=none] (115) at (0, 0) {$=$};
		\node [style=rn] (176) at (-3.75, 0.4) {};
		\node [style=none] (179) at (-3.75, -0.5) {};
		\node [style=none] (189) at (-1.5, -0.5) {};
		\node [style={rn_phase}] (190) at (-1.5, 0.375) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (231) at (1.75, 0.4) {$\overline{\minu 1}$ };
		\node [style=none] (232) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (176) to (179.center);
		\draw (190) to (189.center);
		\draw (231) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j+j-commute5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (206) at (-2.75, 1.375) {$L^2_j$};
		\node [style=gbox] (211) at (-1.25, 1.4) {$\overline{\minu 1}$ };
		\node [style=rn] (214) at (-2, 0) {};
		\node [style=none] (215) at (-2, -1) {};
		\node [style=gbox] (219) at (2.25, 0.375) {$A_j$};
		\node [style=none] (221) at (0, 0) {$=$};
		\node [style=none] (224) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (215.center) to (214);
		\draw (206) to (214);
		\draw (214) to (211);
		\draw (219) to (224.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j1operators-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-7.25, 6.25) {};
		\node [style=none] (9) at (-7.25, 3.5) {};
		\node [style=gbox] (10) at (-7.25, 4.5) {$L_j$};
		\node [style={rn_phase}] (12) at (-7.25, 5.5) {{\scriptsize $K_{1}$}};
		\node [style=none] (14) at (-3.625, 4.75) {$=$};
		\node [style=none] (15) at (-5.125, 3.5) {};
		\node [style=none] (16) at (-5.125, 6.25) {};
		\node [style=gbox] (17) at (-5.125, 5.25) {$L_j$};
		\node [style={rn_phase}] (19) at (-5.125, 4.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (24) at (-6.25, 4.75) {$\pm$};
		\node [style=none] (25) at (-0.625, 6.5) {};
		\node [style=none] (26) at (-0.625, 3) {};
		\node [style=gbox] (27) at (-0.625, 4.75) {$L_j$};
		\node [style=rn] (28) at (-0.625, 5.75) {};
		\node [style=none] (34) at (0.625, 4.75) {$\pm$};
		\node [style=gn] (35) at (-2.375, 4.75) {};
		\node [style={rn_phase}] (36) at (-0.625, 3.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (37) at (-2.375, 6) {{\scriptsize $K_{1}$}};
		\node [style=none] (38) at (3.25, 6.5) {};
		\node [style=none] (39) at (3.25, 3) {};
		\node [style=gbox] (40) at (3.25, 4.75) {$L_j$};
		\node [style=rn] (41) at (3.25, 5.75) {};
		\node [style=gn] (42) at (1.5, 4.75) {};
		\node [style={rn_phase}] (43) at (3.25, 3.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (44) at (1.5, 6) {};
		\node [style=hbox] (45) at (-1.5, 5.25) {$D$};
		\node [style=hbox] (46) at (2.375, 5.25) {$D$};
		\node [style=none] (47) at (-5.75, 0) {$=$};
		\node [style=none] (48) at (-1.75, 1.75) {};
		\node [style=none] (49) at (-1.75, -1.75) {};
		\node [style=gbox] (50) at (-1.75, 0) {$L_j$};
		\node [style=rn] (51) at (-1.75, 1) {};
		\node [style=gn] (52) at (-3.5, 0) {};
		\node [style={rn_phase}] (53) at (-1.75, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (54) at (-3.5, 1.25) {$\pm 1$};
		\node [style=hbox] (55) at (-2.625, 0.5) {$D$};
		\node [style=none] (56) at (0, 0) {$=$};
		\node [style=none] (57) at (3.25, -2.25) {};
		\node [style=gbox] (58) at (4, -0.025) {$L_j$};
		\node [style={rn_phase}] (59) at (3.25, -1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (60) at (3.25, 2) {};
		\node [style=rn] (61) at (3.25, 1.25) {};
		\node [style=gbox] (62) at (2.5, -0.45) {$\pm 1$};
		\node [style=hbox] (63) at (2.5, 0.375) {$D$};
		\node [style=none] (64) at (2.5, -0.125) {};
		\node [style=none] (65) at (4, -0.125) {};
		\node [style=none] (66) at (-4.25, 0) {$\pm$};
		\node [style=none] (67) at (1.5, 0) {$\pm$};
		\node [style=none] (68) at (-10.875, 4.75) {\footnotesize $\displaystyle \frac{J_+ \pm J_-}{\sqrt{2j}}$};
		\node [style=none] (69) at (-8.625, 4.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (35) to (28);
		\draw (36) to (35);
		\draw (37) to (35);
		\draw (38.center) to (39.center);
		\draw (42) to (41);
		\draw (43) to (42);
		\draw (44) to (42);
		\draw (48.center) to (49.center);
		\draw (52) to (51);
		\draw (53) to (52);
		\draw (54) to (52);
		\draw (59) to (57.center);
		\draw (60.center) to (61);
		\draw (61)
			 to [in=90, out=-45] (65.center)
			 to [in=45, out=-90] (59);
		\draw (59)
			 to [in=-90, out=135] (64.center)
			 to [in=-135, out=90] (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j1operators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-5, 1.5) {};
		\node [style=none] (9) at (-5, -1.25) {};
		\node [style=gbox] (10) at (-5, -0.25) {$L_j$};
		\node [style={rn_phase}] (12) at (-5, 0.75) {{\scriptsize $K_{1}$}};
		\node [style=none] (14) at (-0.5, 0) {$=$};
		\node [style=none] (15) at (-2.5, -1.25) {};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=gbox] (17) at (-2.5, 0.5) {$L_j$};
		\node [style={rn_phase}] (19) at (-2.5, -0.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (24) at (-3.75, 0) {$\pm$};
		\node [style=none] (25) at (3, 1.75) {};
		\node [style=none] (26) at (3, -1.75) {};
		\node [style=gbox] (27) at (3, 0) {$L_j$};
		\node [style=rn] (28) at (3, 1) {};
		\node [style=none] (34) at (4.5, 0) {$\pm$};
		\node [style=gn] (35) at (1.25, 0) {};
		\node [style={rn_phase}] (36) at (3, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style={rn_phase}] (37) at (1.25, 1.25) {{\scriptsize $K_{1}$}};
		\node [style=none] (38) at (7.5, 1.75) {};
		\node [style=none] (39) at (7.5, -1.75) {};
		\node [style=gbox] (40) at (7.5, 0) {$L_j$};
		\node [style=rn] (41) at (7.5, 1) {};
		\node [style=gn] (42) at (5.75, 0) {};
		\node [style={rn_phase}] (43) at (7.5, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (44) at (5.75, 1.25) {};
		\node [style=hbox] (45) at (2.125, 0.5) {$D$};
		\node [style=hbox] (46) at (6.625, 0.5) {$D$};
		\node [style=none] (47) at (9.5, 0) {$=$};
		\node [style=none] (48) at (13.5, 1.75) {};
		\node [style=none] (49) at (13.5, -1.75) {};
		\node [style=gbox] (50) at (13.5, 0) {$L_j$};
		\node [style=rn] (51) at (13.5, 1) {};
		\node [style=gn] (52) at (11.75, 0) {};
		\node [style={rn_phase}] (53) at (13.5, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (54) at (11.75, 1.25) {$\pm 1$};
		\node [style=hbox] (55) at (12.625, 0.5) {$D$};
		\node [style=none] (56) at (15.25, 0) {$=$};
		\node [style=none] (57) at (18.5, -2.25) {};
		\node [style=gbox] (58) at (19.25, -0.025) {$L_j$};
		\node [style={rn_phase}] (59) at (18.5, -1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (60) at (18.5, 2) {};
		\node [style=rn] (61) at (18.5, 1.25) {};
		\node [style=gbox] (62) at (17.75, -0.45) {$\pm 1$};
		\node [style=hbox] (63) at (17.75, 0.375) {$D$};
		\node [style=none] (64) at (17.75, -0.125) {};
		\node [style=none] (65) at (19.25, -0.125) {};
		\node [style=none] (66) at (11, 0) {$\pm$};
		\node [style=none] (67) at (16.75, 0) {$\pm$};
		\node [style=none] (68) at (-9.5, 0) {\footnotesize $\displaystyle \frac{J_+ \pm J_-}{\sqrt{2j}}$};
		\node [style=none] (69) at (-7, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (35) to (28);
		\draw (36) to (35);
		\draw (37) to (35);
		\draw (38.center) to (39.center);
		\draw (42) to (41);
		\draw (43) to (42);
		\draw (44) to (42);
		\draw (48.center) to (49.center);
		\draw (52) to (51);
		\draw (53) to (52);
		\draw (54) to (52);
		\draw (59) to (57.center);
		\draw (60.center) to (61);
		\draw (61)
			 to [in=90, out=-45] (65.center)
			 to [in=45, out=-90] (59);
		\draw (59)
			 to [in=-90, out=135] (64.center)
			 to [in=-135, out=90] (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j1operators2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (50) at (-3.25, 0) {$J_1\ =\ \frac{J_+ + J_-}{2}$};
		\node [style=none] (63) at (1.75, 0) {\footnotesize $\frac{\sqrt{2j}}{2}$};
		\node [style=none] (64) at (3.75, -2.25) {};
		\node [style=gbox] (65) at (4.5, -0.025) {$L_j$};
		\node [style={rn_phase}] (66) at (3.75, -1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (67) at (3.75, 2) {};
		\node [style=rn] (68) at (3.75, 1.25) {};
		\node [style=gbox] (69) at (3, -0.45) {$1$};
		\node [style=hbox] (70) at (3, 0.375) {$D$};
		\node [style=none] (71) at (3, -0.125) {};
		\node [style=none] (72) at (4.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66) to (64.center);
		\draw (67.center) to (68);
		\draw (68)
			 to [in=90, out=-45] (72.center)
			 to [in=45, out=-90] (66);
		\draw (66)
			 to [in=-90, out=135] (71.center)
			 to [in=-135, out=90] (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j1operators2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3.125, 0) {$J_2\ =\ \frac{J_+ - J_-}{2i}$};
		\node [style=none] (2) at (1.625, 0) {\footnotesize $\frac{\minu \sqrt{2j}}{2i}$};
		\node [style=none] (3) at (3.875, -2.25) {};
		\node [style=gbox] (4) at (4.625, -0.025) {$L_j$};
		\node [style={rn_phase}] (5) at (3.875, -1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (6) at (3.875, 2) {};
		\node [style=rn] (7) at (3.875, 1.25) {};
		\node [style=gbox] (8) at (3.125, -0.45) {$\minu 1$};
		\node [style=hbox] (9) at (3.125, 0.375) {$D$};
		\node [style=none] (10) at (3.125, -0.125) {};
		\node [style=none] (11) at (4.625, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (6.center) to (7);
		\draw [in=90, out=-45] (7) to (11.center);
		\draw [in=45, out=-90] (11.center) to (5);
		\draw [in=-90, out=135] (5) to (10.center);
		\draw [in=-135, out=90] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j1operators2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-7.75, 0) {$=$};
		\node [style=none] (50) at (-11, 0) {$J_1\ =\ \frac{J_+ + J_-}{2}$};
		\node [style=none] (63) at (-6, 0) {\footnotesize $\frac{\sqrt{2j}}{2}$};
		\node [style=none] (64) at (-4, -2.25) {};
		\node [style=gbox] (65) at (-3.25, -0.025) {$L_j$};
		\node [style={rn_phase}] (66) at (-4, -1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (67) at (-4, 2) {};
		\node [style=rn] (68) at (-4, 1.25) {};
		\node [style=gbox] (69) at (-4.75, -0.45) {$1$};
		\node [style=hbox] (70) at (-4.75, 0.375) {$D$};
		\node [style=none] (71) at (-4.75, -0.125) {};
		\node [style=none] (72) at (-3.25, -0.125) {};
		\node [style=none] (73) at (7.75, 0) {$=$};
		\node [style=none] (74) at (4.5, 0) {$J_2\ =\ \frac{J_+ - J_-}{2i}$};
		\node [style=none] (75) at (9.5, 0) {\footnotesize $\frac{\minu \sqrt{2j}}{2i}$};
		\node [style=none] (76) at (11.75, -2.25) {};
		\node [style=gbox] (77) at (12.5, -0.025) {$L_j$};
		\node [style={rn_phase}] (78) at (11.75, -1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (79) at (11.75, 2) {};
		\node [style=rn] (80) at (11.75, 1.25) {};
		\node [style=gbox] (81) at (11, -0.45) {$\minu 1$};
		\node [style=hbox] (82) at (11, 0.375) {$D$};
		\node [style=none] (83) at (11, -0.125) {};
		\node [style=none] (84) at (12.5, -0.125) {};
		\node [style=none] (85) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66) to (64.center);
		\draw (67.center) to (68);
		\draw (68)
			 to [in=90, out=-45] (72.center)
			 to [in=45, out=-90] (66);
		\draw (66)
			 to [in=-90, out=135] (71.center)
			 to [in=-135, out=90] (68);
		\draw (78) to (76.center);
		\draw (79.center) to (80);
		\draw [in=90, out=-45] (80) to (84.center);
		\draw [in=45, out=-90] (84.center) to (78);
		\draw [in=-90, out=135] (78) to (83.center);
		\draw [in=-135, out=90] (83.center) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j2operators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-3.25, 0) {$J_2$};
		\node [style=none] (51) at (-1.75, 0) {$=$};
		\node [style=none] (54) at (1.75, -1.75) {};
		\node [style=gbox] (56) at (2.5, 0.475) {$L_j$};
		\node [style={rn_phase}] (57) at (1.75, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (58) at (1.75, 2.5) {};
		\node [style=rn] (60) at (1.75, 1.75) {};
		\node [style=gbox] (61) at (1, -0.075) {$\minu 1$};
		\node [style=hbox] (62) at (1, 0.75) {$D$};
		\node [style=none] (63) at (-0.5, 0) {$\frac{\sqrt{2j}}{-2i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (61) to (60);
		\draw [in=135, out=-90] (61) to (57);
		\draw (57) to (54.center);
		\draw (58.center) to (60);
		\draw [in=45, out=-90] (56) to (57);
		\draw [in=90, out=-45] (60) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j+commute-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=gbox] (2) at (-1.5, 0) {$L_j$};
		\node [style={rn_phase}] (3) at (-1.5, 1) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (5) at (-1.5, -1) {$A_j$};
		\node [style=none] (6) at (0, 0) {$-$};
		\node [style=none] (7) at (-3, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (8) at (3, -1.75) {};
		\node [style=none] (9) at (3, 1.75) {};
		\node [style=gbox] (10) at (3, -1) {$L_j$};
		\node [style={rn_phase}] (11) at (3, 0) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (12) at (3, 1) {$A_j$};
		\node [style=none] (13) at (1.5, 0.5) {$j\sqrt{2j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j+commute-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.5, 1.75) {};
		\node [style=none] (15) at (-1.5, -1.75) {};
		\node [style=gbox] (16) at (-1.5, 0) {$L_j$};
		\node [style={rn_phase}] (17) at (-1.5, 1) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (18) at (-1.5, -1) {$A_j$};
		\node [style=none] (19) at (0, 0) {$-$};
		\node [style=none] (20) at (-3, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (21) at (3, -1.75) {};
		\node [style=none] (22) at (3, 1.75) {};
		\node [style=gbox] (23) at (3, -1) {$L_j$};
		\node [style={rn_phase}] (24) at (3, 1) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (25) at (3, 0) {$A^{\prime}_j$};
		\node [style=none] (26) at (1.5, 0.5) {$j\sqrt{2j}$};
		\node [style={rn_phase}] (27) at (1.5, -0.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (28) at (1.5, -1.5) {$A_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j+commute-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.75) {};
		\node [style=none] (1) at (-5.5, -1.75) {};
		\node [style=gbox] (2) at (-5.5, 0) {$L_j$};
		\node [style={rn_phase}] (3) at (-5.5, 1) {{\scriptsize $K_{1}$}};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gbox] (5) at (-5.5, -1) {$A_j$};
		\node [style=none] (6) at (-4.25, 0.5) {$-$};
		\node [style=none] (7) at (-7, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (9) at (-1.5, 1.75) {};
		\node [style=gbox] (10) at (-1.5, -1) {$L_j$};
		\node [style={rn_phase}] (11) at (-1.5, 0) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (12) at (-1.5, 1) {$A_j$};
		\node [style=none] (13) at (-3, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (14) at (3, 1.75) {};
		\node [style=none] (15) at (3, -1.75) {};
		\node [style=gbox] (16) at (3, 0) {$L_j$};
		\node [style={rn_phase}] (17) at (3, 1) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (18) at (3, -1) {$A_j$};
		\node [style=none] (19) at (4.25, 0.5) {$-$};
		\node [style=none] (20) at (1.5, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (21) at (7, -1.75) {};
		\node [style=none] (22) at (7, 1.75) {};
		\node [style=gbox] (23) at (7, -1) {$L_j$};
		\node [style={rn_phase}] (24) at (7, 1) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (25) at (7, 0) {$A^{\prime}_j$};
		\node [style=none] (26) at (5.5, 0.5) {$j\sqrt{2j}$};
		\node [style={rn_phase}] (27) at (5.5, -0.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (28) at (5.5, -1.5) {$A_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j+commute-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8.25, 1.75) {};
		\node [style=none] (2) at (-8.25, -1.75) {};
		\node [style=gbox] (3) at (-7, -1) {$A_j$};
		\node [style={rn_phase}] (4) at (-8.25, 1) {{\scriptsize $K_{1}$}};
		\node [style=none] (5) at (-6, 0) {$-$};
		\node [style=none] (6) at (-9.75, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (7) at (-2.75, -1.75) {};
		\node [style=none] (8) at (-2.75, 1.75) {};
		\node [style=gbox] (9) at (-2.75, -1) {$L_j$};
		\node [style={rn_phase}] (10) at (-2.75, 1) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (11) at (-1.25, -1) {$A^{\prime}_j$};
		\node [style=none] (12) at (-4.25, 0.5) {$j\sqrt{2j}$};
		\node [style=gn] (13) at (-8.25, 0) {};
		\node [style=gbox] (14) at (-8.25, -1) {$L_j$};
		\node [style=gn] (15) at (-2.75, 0) {};
		\node [style={rn_phase}] (16) at (-4, -0.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (17) at (-4, -1.5) {$A_j$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (3, 1.75) {};
		\node [style=none] (20) at (3, -1.75) {};
		\node [style=gbox] (21) at (4.25, -1) {$A^{\prime\prime}_j$};
		\node [style={rn_phase}] (22) at (3, 1) {{\scriptsize $K_{1}$}};
		\node [style=none] (23) at (1.5, 0.5) {$\sqrt{2j}$};
		\node [style=gn] (24) at (3, 0) {};
		\node [style=gbox] (25) at (3, -1) {$L_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (13) to (3);
		\draw (15) to (11);
		\draw (16) to (17);
		\draw (19.center) to (20.center);
		\draw (24) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j+commute-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -2) {};
		\node [style={rn_phase}] (3) at (-1.5, 0.75) {{\scriptsize $K_{1}$}};
		\node [style=none] (4) at (-3, 0.25) {$\sqrt{2j}$};
		\node [style=gbox] (5) at (-1.5, -0.25) {$A^{\prime\prime}_j$};
		\node [style=gbox] (6) at (-1.5, -1.25) {$L_j$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (3.25, 1.25) {};
		\node [style=none] (9) at (3.25, -1.5) {};
		\node [style={rn_phase}] (10) at (3.25, 0.5) {{\scriptsize $K_{1}$}};
		\node [style=none] (11) at (1.75, 0.25) {$\sqrt{2j}$};
		\node [style=gbox] (12) at (3.25, -0.75) {$L_j$};
		\node [style=none] (13) at (4.875, 0) {$=$};
		\node [style=none] (14) at (6.25, 0) {$J_+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j+commute-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {$=$};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=gbox] (3) at (0.25, -1) {$A_j$};
		\node [style={rn_phase}] (4) at (-1, 1) {{\scriptsize $K_{1}$}};
		\node [style=none] (5) at (0.25, 0.5) {$-$};
		\node [style=none] (6) at (-2.5, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (7) at (3.25, -1.75) {};
		\node [style=none] (8) at (3.25, 1.75) {};
		\node [style=gbox] (9) at (3.25, -1) {$L_j$};
		\node [style={rn_phase}] (10) at (3.25, 1) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (11) at (4.75, -1) {$A^{\prime}_j$};
		\node [style=none] (12) at (1.75, 0.5) {$j\sqrt{2j}$};
		\node [style=gn] (13) at (-1, 0) {};
		\node [style=gbox] (14) at (-1, -1) {$L_j$};
		\node [style=gn] (15) at (3.25, 0) {};
		\node [style={rn_phase}] (16) at (2, -0.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (17) at (2, -1.5) {$A_j$};
		\node [style=none] (18) at (6, -0.25) {$=$};
		\node [style=none] (19) at (9, 1.5) {};
		\node [style=none] (20) at (9, -2) {};
		\node [style=gbox] (21) at (10.25, -1.25) {$A^{\prime\prime}_j$};
		\node [style={rn_phase}] (22) at (9, 0.75) {{\scriptsize $K_{1}$}};
		\node [style=none] (23) at (7.5, 0.25) {$\sqrt{2j}$};
		\node [style=gn] (24) at (9, -0.25) {};
		\node [style=gbox] (25) at (9, -1.25) {$L_j$};
		\node [style=none] (26) at (11.75, -0.25) {$=$};
		\node [style=none] (27) at (15, 1.25) {};
		\node [style=none] (28) at (15, -2.25) {};
		\node [style={rn_phase}] (29) at (15, 0.5) {{\scriptsize $K_{1}$}};
		\node [style=none] (30) at (13.5, 0) {$\sqrt{2j}$};
		\node [style=gbox] (31) at (15, -0.5) {$A^{\prime\prime}_j$};
		\node [style=gbox] (32) at (15, -1.5) {$L_j$};
		\node [style=none] (33) at (16.5, -0.25) {$=$};
		\node [style=none] (34) at (19.75, 0.5) {};
		\node [style=none] (35) at (19.75, -2.25) {};
		\node [style={rn_phase}] (36) at (19.75, -0.25) {{\scriptsize $K_{1}$}};
		\node [style=none] (37) at (18.25, 0) {$\sqrt{2j}$};
		\node [style=gbox] (38) at (19.75, -1.25) {$L_j$};
		\node [style=none] (39) at (21.25, -0.25) {$=$};
		\node [style=none] (40) at (22.25, -0.25) {$J_+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (13) to (3);
		\draw (15) to (11);
		\draw (16) to (17);
		\draw (19.center) to (20.center);
		\draw (24) to (21);
		\draw (27.center) to (28.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j+commute-prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2) {};
		\node [style=none] (1) at (-7.5, -2) {};
		\node [style=gbox] (2) at (-7.5, 0.25) {$L_j$};
		\node [style={rn_phase}] (3) at (-7.5, 1.25) {{\scriptsize $K_{1}$}};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gbox] (5) at (-7.5, -1.25) {$A_j$};
		\node [style=none] (6) at (-5.75, 0) {$-$};
		\node [style=none] (8) at (-2.5, -2) {};
		\node [style=none] (9) at (-2.5, 2) {};
		\node [style=gbox] (10) at (-2.5, -1.25) {$L_j$};
		\node [style={rn_phase}] (11) at (-2.5, -0.25) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (12) at (-2.5, 1.25) {$A_j$};
		\node [style=none] (13) at (-4, -0.75) {\footnotesize $\sqrt{2j}$};
		\node [style=none] (14) at (3.5, 1.75) {};
		\node [style=none] (15) at (3.5, -1.75) {};
		\node [style={rn_phase}] (16) at (3.5, 0.75) {{\scriptsize $K_{1}$}};
		\node [style=none] (17) at (2.25, 0) {\footnotesize $\sqrt{2j}$};
		\node [style=gbox] (18) at (3.5, -0.75) {$L_j$};
		\node [style=none] (19) at (-3.25, 1.25) {\footnotesize $j$};
		\node [style=none] (20) at (-8.25, -1.25) {\footnotesize $j$};
		\node [style=none] (21) at (-9, 0.5) {\footnotesize $\sqrt{2j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j+commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-10.25, 4.25) {};
		\node [style=none] (9) at (-10.25, 0.75) {};
		\node [style=gbox] (10) at (-10.25, 2.5) {$L_j$};
		\node [style={rn_phase}] (12) at (-10.25, 3.5) {{\scriptsize $K_{1}$}};
		\node [style=none] (14) at (-4.75, 2.5) {$=$};
		\node [style=gbox] (17) at (-10.25, 1.5) {$A_j$};
		\node [style=none] (24) at (-9, 3) {$-$};
		\node [style=none] (75) at (-11.75, 3) {$j\sqrt{2j}$};
		\node [style=none] (78) at (-6.25, 0.75) {};
		\node [style=none] (79) at (-6.25, 4.25) {};
		\node [style=gbox] (80) at (-6.25, 1.5) {$L_j$};
		\node [style={rn_phase}] (81) at (-6.25, 2.5) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (82) at (-6.25, 3.5) {$A_j$};
		\node [style=none] (84) at (-7.75, 3) {$j\sqrt{2j}$};
		\node [style=none] (85) at (-1.75, 4.25) {};
		\node [style=none] (86) at (-1.75, 0.75) {};
		\node [style=gbox] (87) at (-1.75, 2.5) {$L_j$};
		\node [style={rn_phase}] (88) at (-1.75, 3.5) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (90) at (-1.75, 1.5) {$A_j$};
		\node [style=none] (91) at (-0.5, 3) {$-$};
		\node [style=none] (92) at (-3.25, 3) {$j\sqrt{2j}$};
		\node [style=none] (93) at (2.25, 0.75) {};
		\node [style=none] (94) at (2.25, 4.25) {};
		\node [style=gbox] (95) at (2.25, 1.5) {$L_j$};
		\node [style={rn_phase}] (96) at (2.25, 3.5) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (97) at (2.25, 2.5) {$A^{\prime}_j$};
		\node [style=none] (98) at (0.75, 3) {$j\sqrt{2j}$};
		\node [style=none] (99) at (-11.75, -2.5) {$=$};
		\node [style=none] (100) at (-8.75, -0.75) {};
		\node [style=none] (101) at (-8.75, -4.25) {};
		\node [style=gbox] (102) at (-7.5, -3.5) {$A_j$};
		\node [style={rn_phase}] (103) at (-8.75, -1.5) {{\scriptsize $K_{1}$}};
		\node [style=none] (105) at (-7.5, -2) {$-$};
		\node [style=none] (106) at (-10.25, -2) {$j\sqrt{2j}$};
		\node [style=none] (107) at (-4.5, -4.25) {};
		\node [style=none] (108) at (-4.5, -0.75) {};
		\node [style=gbox] (109) at (-4.5, -3.5) {$L_j$};
		\node [style={rn_phase}] (110) at (-4.5, -1.5) {{\scriptsize $K_{1}$}};
		\node [style=gbox] (111) at (-3, -3.5) {$A^{\prime}_j$};
		\node [style=none] (112) at (-6, -2) {$j\sqrt{2j}$};
		\node [style=gn] (113) at (-8.75, -2.5) {};
		\node [style=gbox] (114) at (-8.75, -3.5) {$L_j$};
		\node [style=gn] (115) at (-4.5, -2.5) {};
		\node [style={rn_phase}] (116) at (0.75, 2) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (117) at (0.75, 1) {$A_j$};
		\node [style={rn_phase}] (118) at (-5.75, -3) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (119) at (-5.75, -4) {$A_j$};
		\node [style=none] (120) at (-1.75, -2.75) {$=$};
		\node [style=none] (121) at (1.25, -1) {};
		\node [style=none] (122) at (1.25, -4.5) {};
		\node [style=gbox] (123) at (2.5, -3.75) {$A^{\prime\prime}_j$};
		\node [style={rn_phase}] (124) at (1.25, -1.75) {{\scriptsize $K_{1}$}};
		\node [style=none] (126) at (-0.25, -2.25) {$\sqrt{2j}$};
		\node [style=gn] (133) at (1.25, -2.75) {};
		\node [style=gbox] (134) at (1.25, -3.75) {$L_j$};
		\node [style=none] (135) at (4, -2.75) {$=$};
		\node [style=none] (136) at (7.25, -1.25) {};
		\node [style=none] (137) at (7.25, -4.75) {};
		\node [style={rn_phase}] (139) at (7.25, -2) {{\scriptsize $K_{1}$}};
		\node [style=none] (140) at (5.75, -2.5) {$\sqrt{2j}$};
		\node [style=gbox] (141) at (7.25, -3) {$A^{\prime\prime}_j$};
		\node [style=gbox] (142) at (7.25, -4) {$L_j$};
		\node [style=none] (143) at (8.75, -2.75) {$=$};
		\node [style=none] (144) at (12, -2) {};
		\node [style=none] (145) at (12, -4.75) {};
		\node [style={rn_phase}] (146) at (12, -2.75) {{\scriptsize $K_{1}$}};
		\node [style=none] (147) at (10.5, -2.5) {$\sqrt{2j}$};
		\node [style=gbox] (149) at (12, -3.75) {$L_j$};
		\node [style=none] (150) at (13.5, -2.75) {$=$};
		\node [style=none] (151) at (14.5, -2.75) {$J_+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (78.center) to (79.center);
		\draw (85.center) to (86.center);
		\draw (93.center) to (94.center);
		\draw (100.center) to (101.center);
		\draw (107.center) to (108.center);
		\draw (113) to (102);
		\draw (115) to (111);
		\draw (116) to (117);
		\draw (118) to (119);
		\draw (121.center) to (122.center);
		\draw (133) to (123);
		\draw (136.center) to (137.center);
		\draw (144.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j-commute-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.75) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=gbox] (2) at (-1.25, 1) {$L_j$};
		\node [style={rn_phase}] (3) at (-1.25, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (5) at (-1.25, -1) {$A_j$};
		\node [style=none] (6) at (0, 0) {$-$};
		\node [style=none] (7) at (-2.75, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (8) at (3, -1.75) {};
		\node [style=none] (9) at (3, 1.75) {};
		\node [style=gbox] (10) at (3, 0) {$L_j$};
		\node [style={rn_phase}] (11) at (3, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (12) at (3, 1) {$A_j$};
		\node [style=none] (13) at (1.5, 0.5) {$j\sqrt{2j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j-commute-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (3, 1.75) {};
		\node [style=none] (15) at (3, -1.75) {};
		\node [style=gbox] (16) at (3, 0) {$L_j$};
		\node [style={rn_phase}] (17) at (3, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (18) at (3, 1) {$A_j$};
		\node [style=none] (19) at (0, 0) {$-$};
		\node [style=none] (20) at (1.5, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (21) at (-1.25, -1.75) {};
		\node [style=none] (22) at (-1.25, 1.75) {};
		\node [style=gbox] (23) at (-1.25, 1) {$L_j$};
		\node [style={rn_phase}] (24) at (-1.25, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (25) at (-1.25, 0) {$A^{\prime}_j$};
		\node [style=none] (26) at (-2.75, 0.5) {$j\sqrt{2j}$};
		\node [style={rn_phase}] (27) at (-2.75, -0.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (28) at (-2.75, -1.5) {$A_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j-commute-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.75) {};
		\node [style=none] (1) at (-5.5, 1.75) {};
		\node [style=gbox] (2) at (-5.5, 1) {$L_j$};
		\node [style={rn_phase}] (3) at (-5.5, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gbox] (5) at (-5.5, -1) {$A_j$};
		\node [style=none] (6) at (-4.25, 0.5) {$-$};
		\node [style=none] (7) at (-7, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (9) at (-1.5, 1.75) {};
		\node [style=gbox] (10) at (-1.5, 0) {$L_j$};
		\node [style={rn_phase}] (11) at (-1.5, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (12) at (-1.5, 1) {$A_j$};
		\node [style=none] (13) at (-3, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (14) at (7, 1.75) {};
		\node [style=none] (15) at (7, -1.75) {};
		\node [style=gbox] (16) at (7, 0) {$L_j$};
		\node [style={rn_phase}] (17) at (7, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (18) at (7, 1) {$A_j$};
		\node [style=none] (19) at (4.25, 0.5) {$-$};
		\node [style=none] (20) at (5.5, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (21) at (3, -1.75) {};
		\node [style=none] (22) at (3, 1.75) {};
		\node [style=gbox] (23) at (3, 1) {$L_j$};
		\node [style={rn_phase}] (24) at (3, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (25) at (3, 0) {$A^{\prime}_j$};
		\node [style=none] (26) at (1.5, 0.5) {$j\sqrt{2j}$};
		\node [style={rn_phase}] (27) at (1.5, -0.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (28) at (1.5, -1.5) {$A_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j-commute-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (1.25, -1.75) {};
		\node [style=gbox] (3) at (2.5, 0) {$A_j$};
		\node [style={rn_phase}] (4) at (1.25, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (5) at (-2, 0) {$-$};
		\node [style=none] (6) at (-0.25, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (7) at (-4.5, -1.75) {};
		\node [style=none] (8) at (-4.5, 1.75) {};
		\node [style=gbox] (9) at (-4.5, 0) {$L_j$};
		\node [style={rn_phase}] (10) at (-4.5, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (11) at (-3.25, 0) {$A^{\prime}_j$};
		\node [style=none] (12) at (-6, 0.5) {$j\sqrt{2j}$};
		\node [style=gn] (13) at (1.25, 1) {};
		\node [style=gbox] (14) at (1.25, 0) {$L_j$};
		\node [style=gn] (15) at (-4.5, 1) {};
		\node [style={rn_phase}] (16) at (-5.75, -0.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (17) at (-5.75, -1.5) {$A_j$};
		\node [style=none] (18) at (3.5, 0) {$=$};
		\node [style=none] (19) at (6.5, 1.75) {};
		\node [style=none] (20) at (6.5, -1.75) {};
		\node [style=gbox] (21) at (7.75, 0) {$A^{\prime\prime}_j$};
		\node [style={rn_phase}] (22) at (6.5, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (23) at (5, 0.5) {$\minu\sqrt{2j}$};
		\node [style=gn] (24) at (6.5, 1) {};
		\node [style=gbox] (25) at (6.5, 0) {$L_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (13) to (3);
		\draw (15) to (11);
		\draw (16) to (17);
		\draw (19.center) to (20.center);
		\draw (24) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j-commute-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, 1.75) {};
		\node [style=none] (2) at (-3.25, -1.75) {};
		\node [style={rn_phase}] (3) at (-3.25, -1) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (4) at (-4.75, 0.25) {$\minu\sqrt{2j}$};
		\node [style=gbox] (5) at (-3.25, 1) {$A^{\prime\prime}_j$};
		\node [style=gbox] (6) at (-3.25, 0) {$L_j$};
		\node [style=none] (7) at (-1.75, 0) {$=$};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style={rn_phase}] (10) at (1.5, -0.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (11) at (0, 0.25) {$\minu\sqrt{2j}$};
		\node [style=gbox] (12) at (1.5, 0.5) {$L_j$};
		\node [style=none] (13) at (3, 0) {$=$};
		\node [style=none] (14) at (4.5, 0) {$\minu J_-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j-commute-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0) {$=$};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=gbox] (3) at (1.5, -0.25) {$A_j$};
		\node [style={rn_phase}] (4) at (0.25, -1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (5) at (-2.5, 0.5) {$-$};
		\node [style=none] (6) at (-1.25, 0.5) {$j\sqrt{2j}$};
		\node [style=none] (7) at (-4.5, -2) {};
		\node [style=none] (8) at (-4.5, 1.75) {};
		\node [style=gbox] (9) at (-4.5, 0) {$L_j$};
		\node [style={rn_phase}] (10) at (-4.5, -1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (11) at (-3.25, -0.25) {$A^{\prime}_j$};
		\node [style=none] (12) at (-6, 0.5) {$j\sqrt{2j}$};
		\node [style=gn] (13) at (0.25, 0.75) {};
		\node [style=gbox] (14) at (0.25, -0.25) {$L_j$};
		\node [style=gn] (15) at (-4.5, 1) {};
		\node [style={rn_phase}] (16) at (-5.75, -0.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (17) at (-5.75, -1.5) {$A_j$};
		\node [style=none] (18) at (2.5, -0.25) {$=$};
		\node [style=none] (19) at (5.5, 1.5) {};
		\node [style=none] (20) at (5.5, -2) {};
		\node [style=gbox] (21) at (6.75, -0.25) {$A^{\prime\prime}_j$};
		\node [style={rn_phase}] (22) at (5.5, -1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (23) at (4, 0.25) {$\minu\sqrt{2j}$};
		\node [style=gn] (24) at (5.5, 0.75) {};
		\node [style=gbox] (25) at (5.5, -0.25) {$L_j$};
		\node [style=none] (26) at (8.25, -0.25) {$=$};
		\node [style=none] (27) at (11.5, 1.25) {};
		\node [style=none] (28) at (11.5, -2.25) {};
		\node [style={rn_phase}] (29) at (11.5, -1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (30) at (10, 0) {$\minu\sqrt{2j}$};
		\node [style=gbox] (31) at (11.5, 0.5) {$A^{\prime\prime}_j$};
		\node [style=gbox] (32) at (11.5, -0.5) {$L_j$};
		\node [style=none] (33) at (13, -0.25) {$=$};
		\node [style=none] (34) at (16.25, 0.5) {};
		\node [style=none] (35) at (16.25, -2.25) {};
		\node [style={rn_phase}] (36) at (16.25, -1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (37) at (14.75, 0) {$\minu\sqrt{2j}$};
		\node [style=gbox] (38) at (16.25, -0.25) {$L_j$};
		\node [style=none] (39) at (17.75, -0.25) {$=$};
		\node [style=none] (40) at (18.75, -0.25) {$\minu J_-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (13) to (3);
		\draw (15) to (11);
		\draw (16) to (17);
		\draw (19.center) to (20.center);
		\draw (24) to (21);
		\draw (27.center) to (28.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j-commute-prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2) {};
		\node [style=none] (1) at (-7.5, -2) {};
		\node [style=gbox] (2) at (-7.5, 1.25) {$L_j$};
		\node [style={rn_phase}] (3) at (-7.5, 0.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gbox] (5) at (-7.5, -1.25) {$A_j$};
		\node [style=none] (6) at (-5.75, 0) {$-$};
		\node [style=none] (7) at (-2.5, -2) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=gbox] (9) at (-2.5, -0.25) {$L_j$};
		\node [style={rn_phase}] (10) at (-2.5, -1.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (11) at (-2.5, 1.25) {$A_j$};
		\node [style=none] (12) at (-4, -0.75) {\footnotesize $\sqrt{2j}$};
		\node [style=none] (13) at (4, 1.75) {};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style={rn_phase}] (15) at (4, -0.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (16) at (2.25, 0) {\footnotesize $\minu \sqrt{2j}$};
		\node [style=gbox] (17) at (4, 0.75) {$L_j$};
		\node [style=none] (18) at (-3.25, 1.25) {\footnotesize $j$};
		\node [style=none] (19) at (-8.25, -1.25) {\footnotesize $j$};
		\node [style=none] (20) at (-9, 0.5) {\footnotesize $\sqrt{2j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3j-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-10.25, 0.75) {};
		\node [style=none] (9) at (-10.25, 4.25) {};
		\node [style=gbox] (10) at (-10.25, 3.5) {$L_j$};
		\node [style={rn_phase}] (12) at (-10.25, 2.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (14) at (-4.75, 2.5) {$=$};
		\node [style=gbox] (17) at (-10.25, 1.5) {$A_j$};
		\node [style=none] (24) at (-9, 3) {$-$};
		\node [style=none] (75) at (-11.75, 3) {$j\sqrt{2j}$};
		\node [style=none] (78) at (-6.25, 0.75) {};
		\node [style=none] (79) at (-6.25, 4.25) {};
		\node [style=gbox] (80) at (-6.25, 2.5) {$L_j$};
		\node [style={rn_phase}] (81) at (-6.25, 1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (82) at (-6.25, 3.5) {$A_j$};
		\node [style=none] (84) at (-7.75, 3) {$j\sqrt{2j}$};
		\node [style=none] (85) at (2.25, 4.25) {};
		\node [style=none] (86) at (2.25, 0.75) {};
		\node [style=gbox] (87) at (2.25, 2.5) {$L_j$};
		\node [style={rn_phase}] (88) at (2.25, 1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (90) at (2.25, 3.5) {$A_j$};
		\node [style=none] (91) at (-0.5, 3) {$-$};
		\node [style=none] (92) at (0.75, 3) {$j\sqrt{2j}$};
		\node [style=none] (93) at (-1.75, 0.75) {};
		\node [style=none] (94) at (-1.75, 4.25) {};
		\node [style=gbox] (95) at (-1.75, 3.5) {$L_j$};
		\node [style={rn_phase}] (96) at (-1.75, 1.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (97) at (-1.75, 2.5) {$A^{\prime}_j$};
		\node [style=none] (98) at (-3.25, 3) {$j\sqrt{2j}$};
		\node [style=none] (99) at (-11.75, -2.5) {$=$};
		\node [style=none] (100) at (-4, -1) {};
		\node [style=none] (101) at (-4, -4.5) {};
		\node [style=gbox] (102) at (-2.75, -2.75) {$A_j$};
		\node [style={rn_phase}] (103) at (-4, -3.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (105) at (-6.75, -2) {$-$};
		\node [style=none] (106) at (-5.5, -2) {$j\sqrt{2j}$};
		\node [style=none] (107) at (-8.75, -4.5) {};
		\node [style=none] (108) at (-8.75, -0.75) {};
		\node [style=gbox] (109) at (-8.75, -2.5) {$L_j$};
		\node [style={rn_phase}] (110) at (-8.75, -3.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (111) at (-7.5, -2.75) {$A^{\prime}_j$};
		\node [style=none] (112) at (-10.25, -2) {$j\sqrt{2j}$};
		\node [style=gn] (113) at (-4, -1.75) {};
		\node [style=gbox] (114) at (-4, -2.75) {$L_j$};
		\node [style=gn] (115) at (-8.75, -1.5) {};
		\node [style={rn_phase}] (116) at (-3.25, 2) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (117) at (-3.25, 1) {$A_j$};
		\node [style={rn_phase}] (118) at (-10, -3) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gbox] (119) at (-10, -4) {$A_j$};
		\node [style=none] (120) at (-1.75, -2.75) {$=$};
		\node [style=none] (121) at (1.25, -1) {};
		\node [style=none] (122) at (1.25, -4.5) {};
		\node [style=gbox] (123) at (2.5, -2.75) {$A^{\prime\prime}_j$};
		\node [style={rn_phase}] (124) at (1.25, -3.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (126) at (-0.25, -2.25) {$\minu\sqrt{2j}$};
		\node [style=gn] (133) at (1.25, -1.75) {};
		\node [style=gbox] (134) at (1.25, -2.75) {$L_j$};
		\node [style=none] (135) at (4, -2.75) {$=$};
		\node [style=none] (136) at (7.25, -1.25) {};
		\node [style=none] (137) at (7.25, -4.75) {};
		\node [style={rn_phase}] (139) at (7.25, -4) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (140) at (5.75, -2.5) {$\minu\sqrt{2j}$};
		\node [style=gbox] (141) at (7.25, -2) {$A^{\prime\prime}_j$};
		\node [style=gbox] (142) at (7.25, -3) {$L_j$};
		\node [style=none] (143) at (8.75, -2.75) {$=$};
		\node [style=none] (144) at (12, -2) {};
		\node [style=none] (145) at (12, -4.75) {};
		\node [style={rn_phase}] (146) at (12, -3.75) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (147) at (10.5, -2.5) {$\minu\sqrt{2j}$};
		\node [style=gbox] (149) at (12, -2.75) {$L_j$};
		\node [style=none] (150) at (13.5, -2.75) {$=$};
		\node [style=none] (151) at (14.5, -2.75) {$\minu J_-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (78.center) to (79.center);
		\draw (85.center) to (86.center);
		\draw (93.center) to (94.center);
		\draw (100.center) to (101.center);
		\draw (107.center) to (108.center);
		\draw (113) to (102);
		\draw (115) to (111);
		\draw (116) to (117);
		\draw (118) to (119);
		\draw (121.center) to (122.center);
		\draw (133) to (123);
		\draw (136.center) to (137.center);
		\draw (144.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/j3operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.875, 0) {$J_3$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=gbox] (4) at (1.5, 0) {$A_j$};
		\node [style=none] (5) at (0.75, 0) {\footnotesize $j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joperator/joperators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7.25, 0) {$J_+$};
		\node [style=none] (7) at (-5.75, 0) {$\mapsto$};
		\node [style=none] (8) at (-2.75, 1.75) {};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=gbox] (10) at (-2.75, 0) {$L_j$};
		\node [style=none] (11) at (-4.25, 0) {\footnotesize $\sqrt{2j}$};
		\node [style={rn_phase}] (12) at (-2.75, 1) {{\scriptsize $K_{1}$}};
		\node [style=none] (13) at (2.5, 0) {$J_-$};
		\node [style=none] (14) at (4, 0) {$\mapsto$};
		\node [style=none] (15) at (7, -1) {};
		\node [style=none] (16) at (7, 1.75) {};
		\node [style=gbox] (17) at (7, 0.75) {$L_j$};
		\node [style=none] (18) at (5.5, 0) {\footnotesize $\sqrt{2j}$};
		\node [style={rn_phase}] (19) at (7, -0.25) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (20) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/hopfdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-1.75, -1.75) {};
		\node [style=rn] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-1.75, 1.25) {};
		\node [style=gn] (27) at (-1.75, 0.25) {};
		\node [style=none] (28) at (5.25, 1.25) {};
		\node [style=rn] (29) at (5.25, 0.25) {};
		\node [style=none] (30) at (5.25, -1.75) {};
		\node [style=gn] (31) at (5.25, -0.75) {};
		\node [style=none] (32) at (-4.75, 1.75) {};
		\node [style=rn] (33) at (-4.75, -1.25) {};
		\node [style=gn] (34) at (-4.75, 0.75) {};
		\node [style=none] (35) at (-4.675, -0.5) {$\cdots$};
		\node [style=none] (36) at (-4.75, -2.25) {};
		\node [style=none] (37) at (-4.75, 0) {\scriptsize $d$};
		\node [style=none] (38) at (2.25, 1.75) {};
		\node [style=gn] (39) at (2.25, -1.25) {};
		\node [style=rn] (40) at (2.25, 0.75) {};
		\node [style=none] (41) at (2.325, -0.5) {$\cdots$};
		\node [style=none] (42) at (2.25, -2.25) {};
		\node [style=none] (43) at (2.25, 0) {\scriptsize $d$};
		\node [style=none] (44) at (-3, -0.25) {$=$};
		\node [style=none] (45) at (4, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24.center) to (25);
		\draw [style=none] (27) to (26.center);
		\draw [style=none] (28.center) to (29);
		\draw [style=none] (31) to (30.center);
		\draw (34) to (32.center);
		\draw (33) to (36.center);
		\draw [bend right=60] (34) to (33);
		\draw [bend left=60] (34) to (33);
		\draw (40) to (38.center);
		\draw (39) to (42.center);
		\draw [bend right=60] (40) to (39);
		\draw [bend left=60] (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiser-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11, 1.25) {};
		\node [style=none] (2) at (-10, 1.25) {};
		\node [style=none] (3) at (-10.5, 1) {$\cdots$};
		\node [style=rn] (4) at (-10.5, 0) {};
		\node [style=none] (5) at (-11, -1.25) {};
		\node [style=none] (6) at (-10, -1.25) {};
		\node [style=none] (7) at (-10.5, -1) {$\cdots$};
		\node [style=none] (8) at (-11.75, -1.25) {};
		\node [style=none] (9) at (-9, 0) {$=$};
		\node [style=none] (10) at (-7, 1.25) {};
		\node [style=none] (11) at (-6, 1.25) {};
		\node [style=none] (12) at (-6.5, 1) {$\cdots$};
		\node [style=rn] (13) at (-6.5, 0) {};
		\node [style=none] (14) at (-7, -1.25) {};
		\node [style=none] (15) at (-6, -1.25) {};
		\node [style=none] (16) at (-6.5, -1) {$\cdots$};
		\node [style=none] (17) at (-7.75, -1.25) {};
		\node [style=none] (18) at (-7.375, 0.75) {};
		\node [style=hbox] (19) at (-7.75, -0.25) {$D$};
		\node [style=none] (77) at (-4.75, 0) {$=$};
		\node [style=none] (78) at (-2.5, 1.25) {};
		\node [style=none] (79) at (-1.5, 1.25) {};
		\node [style=none] (80) at (-2, 1) {$\cdots$};
		\node [style=rn] (81) at (-2, 0) {};
		\node [style=none] (82) at (-2.5, -1.25) {};
		\node [style=none] (83) at (-1.5, -1.25) {};
		\node [style=none] (84) at (-2, -1) {$\cdots$};
		\node [style=none] (85) at (-3.5, -1.25) {};
		\node [style=none] (86) at (-3.375, 1) {};
		\node [style=hbox] (87) at (-2.875, 0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (6.center) to (4);
		\draw [in=-135, out=90] (5.center) to (4);
		\draw [in=45, out=-90] (2.center) to (4);
		\draw [in=135, out=-90] (1.center) to (4);
		\draw [in=-150, out=90] (8.center) to (4);
		\draw [in=-45, out=90] (15.center) to (13);
		\draw [in=-135, out=90] (14.center) to (13);
		\draw [in=45, out=-90] (11.center) to (13);
		\draw [in=135, out=-90] (10.center) to (13);
		\draw [in=150, out=0, looseness=0.50] (18.center) to (13);
		\draw [in=90, out=-180, looseness=0.50] (18.center) to (17.center);
		\draw [in=-45, out=90] (83.center) to (81);
		\draw [in=-135, out=90] (82.center) to (81);
		\draw [in=45, out=-90] (79.center) to (81);
		\draw [in=135, out=-90] (78.center) to (81);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (81);
		\draw [in=90, out=-180, looseness=0.50] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiser-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.25, 1.25) {};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=none] (22) at (2.75, 1) {$\cdots$};
		\node [style=rn] (23) at (2.75, 0) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (3.25, -1.25) {};
		\node [style=none] (26) at (2.75, -1) {$\cdots$};
		\node [style=none] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (4.25, 0) {$=$};
		\node [style=none] (29) at (6.25, 1.25) {};
		\node [style=none] (30) at (7.25, 1.25) {};
		\node [style=none] (31) at (6.75, 1) {$\cdots$};
		\node [style=rn] (32) at (6.75, 0) {};
		\node [style=none] (33) at (6.25, -1.25) {};
		\node [style=none] (34) at (7.25, -1.25) {};
		\node [style=none] (35) at (6.75, -1) {$\cdots$};
		\node [style=none] (36) at (5.5, -1.25) {};
		\node [style=none] (37) at (5.875, 0.75) {};
		\node [style=hbox] (38) at (1.85, -0.6) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (25.center) to (23);
		\draw [in=-135, out=90] (24.center) to (23);
		\draw [in=45, out=-90] (21.center) to (23);
		\draw [in=135, out=-90] (20.center) to (23);
		\draw [in=-45, out=90] (34.center) to (32);
		\draw [in=-135, out=90] (33.center) to (32);
		\draw [in=45, out=-90] (30.center) to (32);
		\draw [in=135, out=-90] (29.center) to (32);
		\draw [in=150, out=0, looseness=0.50] (37.center) to (32);
		\draw [in=90, out=-180, looseness=0.50] (37.center) to (36.center);
		\draw [in=90, out=-150] (23) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiser-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11, 1.25) {};
		\node [style=none] (2) at (-10, 1.25) {};
		\node [style=none] (3) at (-10.5, 1) {$\cdots$};
		\node [style=rn] (4) at (-10.5, 0) {};
		\node [style=none] (5) at (-11, -1.25) {};
		\node [style=none] (6) at (-10, -1.25) {};
		\node [style=none] (7) at (-10.5, -1) {$\cdots$};
		\node [style=none] (8) at (-11.75, -1.25) {};
		\node [style=none] (9) at (-9, 0) {$=$};
		\node [style=none] (10) at (-7, 1.25) {};
		\node [style=none] (11) at (-6, 1.25) {};
		\node [style=none] (12) at (-6.5, 1) {$\cdots$};
		\node [style=rn] (13) at (-6.5, 0) {};
		\node [style=none] (14) at (-7, -1.25) {};
		\node [style=none] (15) at (-6, -1.25) {};
		\node [style=none] (16) at (-6.5, -1) {$\cdots$};
		\node [style=none] (17) at (-7.75, -1.25) {};
		\node [style=none] (18) at (-7.375, 0.75) {};
		\node [style=hbox] (19) at (-7.75, -0.25) {$D$};
		\node [style=none] (20) at (2.25, 1.25) {};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=none] (22) at (2.75, 1) {$\cdots$};
		\node [style=rn] (23) at (2.75, 0) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (3.25, -1.25) {};
		\node [style=none] (26) at (2.75, -1) {$\cdots$};
		\node [style=none] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (4.25, 0) {$=$};
		\node [style=none] (29) at (6.25, 1.25) {};
		\node [style=none] (30) at (7.25, 1.25) {};
		\node [style=none] (31) at (6.75, 1) {$\cdots$};
		\node [style=rn] (32) at (6.75, 0) {};
		\node [style=none] (33) at (6.25, -1.25) {};
		\node [style=none] (34) at (7.25, -1.25) {};
		\node [style=none] (35) at (6.75, -1) {$\cdots$};
		\node [style=none] (36) at (5.5, -1.25) {};
		\node [style=none] (37) at (5.875, 0.75) {};
		\node [style=hbox] (38) at (1.85, -0.6) {$D$};
		\node [style=none] (77) at (-4.75, 0) {$=$};
		\node [style=none] (78) at (-2.5, 1.25) {};
		\node [style=none] (79) at (-1.5, 1.25) {};
		\node [style=none] (80) at (-2, 1) {$\cdots$};
		\node [style=rn] (81) at (-2, 0) {};
		\node [style=none] (82) at (-2.5, -1.25) {};
		\node [style=none] (83) at (-1.5, -1.25) {};
		\node [style=none] (84) at (-2, -1) {$\cdots$};
		\node [style=none] (85) at (-3.5, -1.25) {};
		\node [style=none] (86) at (-3.375, 1) {};
		\node [style=hbox] (87) at (-2.875, 0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (6.center) to (4);
		\draw [in=-135, out=90] (5.center) to (4);
		\draw [in=45, out=-90] (2.center) to (4);
		\draw [in=135, out=-90] (1.center) to (4);
		\draw [in=-150, out=90] (8.center) to (4);
		\draw [in=-45, out=90] (15.center) to (13);
		\draw [in=-135, out=90] (14.center) to (13);
		\draw [in=45, out=-90] (11.center) to (13);
		\draw [in=135, out=-90] (10.center) to (13);
		\draw [in=150, out=0, looseness=0.50] (18.center) to (13);
		\draw [in=90, out=-180, looseness=0.50] (18.center) to (17.center);
		\draw [in=-45, out=90] (25.center) to (23);
		\draw [in=-135, out=90] (24.center) to (23);
		\draw [in=45, out=-90] (21.center) to (23);
		\draw [in=135, out=-90] (20.center) to (23);
		\draw [in=-45, out=90] (34.center) to (32);
		\draw [in=-135, out=90] (33.center) to (32);
		\draw [in=45, out=-90] (30.center) to (32);
		\draw [in=135, out=-90] (29.center) to (32);
		\draw [in=150, out=0, looseness=0.50] (37.center) to (32);
		\draw [in=90, out=-180, looseness=0.50] (37.center) to (36.center);
		\draw [in=90, out=-150] (23) to (27.center);
		\draw [in=-45, out=90] (83.center) to (81);
		\draw [in=-135, out=90] (82.center) to (81);
		\draw [in=45, out=-90] (79.center) to (81);
		\draw [in=135, out=-90] (78.center) to (81);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (81);
		\draw [in=90, out=-180, looseness=0.50] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiser-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-11, -1.25) {};
		\node [style=none] (20) at (-10, -1.25) {};
		\node [style=none] (21) at (-10.5, -1) {$\cdots$};
		\node [style=rn] (22) at (-10.5, 0) {};
		\node [style=none] (23) at (-11, 1.25) {};
		\node [style=none] (24) at (-10, 1.25) {};
		\node [style=none] (25) at (-10.5, 1) {$\cdots$};
		\node [style=none] (26) at (-11.75, 1.25) {};
		\node [style=none] (27) at (-9, 0) {$=$};
		\node [style=none] (28) at (-7, -1.25) {};
		\node [style=none] (29) at (-6, -1.25) {};
		\node [style=none] (30) at (-6.5, -1) {$\cdots$};
		\node [style=rn] (31) at (-6.5, 0) {};
		\node [style=none] (32) at (-7, 1.25) {};
		\node [style=none] (33) at (-6, 1.25) {};
		\node [style=none] (34) at (-6.5, 1) {$\cdots$};
		\node [style=none] (35) at (-7.75, 1.25) {};
		\node [style=none] (36) at (-7.375, -0.75) {};
		\node [style=hbox] (37) at (-7.75, 0.25) {$D$};
		\node [style=none] (38) at (-4.75, 0) {$=$};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-2, -1) {$\cdots$};
		\node [style=rn] (42) at (-2, 0) {};
		\node [style=none] (43) at (-2.5, 1.25) {};
		\node [style=none] (44) at (-1.5, 1.25) {};
		\node [style=none] (45) at (-2, 1) {$\cdots$};
		\node [style=none] (46) at (-3.5, 1.25) {};
		\node [style=none] (47) at (-3.375, -1) {};
		\node [style=hbox] (48) at (-2.875, -0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (24.center) to (22);
		\draw [in=135, out=-90] (23.center) to (22);
		\draw [in=-45, out=90] (20.center) to (22);
		\draw [in=-135, out=90] (19.center) to (22);
		\draw [in=150, out=-90] (26.center) to (22);
		\draw [in=45, out=-90] (33.center) to (31);
		\draw [in=135, out=-90] (32.center) to (31);
		\draw [in=-45, out=90] (29.center) to (31);
		\draw [in=-135, out=90] (28.center) to (31);
		\draw [in=-150, out=0, looseness=0.50] (36.center) to (31);
		\draw [in=-90, out=180, looseness=0.50] (36.center) to (35.center);
		\draw [in=45, out=-90] (44.center) to (42);
		\draw [in=135, out=-90] (43.center) to (42);
		\draw [in=-45, out=90] (40.center) to (42);
		\draw [in=-135, out=90] (39.center) to (42);
		\draw [in=-180, out=0, looseness=0.75] (47.center) to (42);
		\draw [in=-90, out=180, looseness=0.50] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiser-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.25) {};
		\node [style=none] (1) at (3.25, -1.25) {};
		\node [style=none] (2) at (2.75, -1) {$\cdots$};
		\node [style=rn] (3) at (2.75, 0) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (3.25, 1.25) {};
		\node [style=none] (6) at (2.75, 1) {$\cdots$};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (4.25, 0) {$=$};
		\node [style=none] (9) at (6.25, -1.25) {};
		\node [style=none] (10) at (7.25, -1.25) {};
		\node [style=none] (11) at (6.75, -1) {$\cdots$};
		\node [style=rn] (12) at (6.75, 0) {};
		\node [style=none] (13) at (6.25, 1.25) {};
		\node [style=none] (14) at (7.25, 1.25) {};
		\node [style=none] (15) at (6.75, 1) {$\cdots$};
		\node [style=none] (16) at (5.5, 1.25) {};
		\node [style=none] (17) at (5.875, -0.75) {};
		\node [style=hbox] (18) at (1.85, 0.6) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (5.center) to (3);
		\draw [in=135, out=-90] (4.center) to (3);
		\draw [in=-45, out=90] (1.center) to (3);
		\draw [in=-135, out=90] (0.center) to (3);
		\draw [in=45, out=-90] (14.center) to (12);
		\draw [in=135, out=-90] (13.center) to (12);
		\draw [in=-45, out=90] (10.center) to (12);
		\draw [in=-135, out=90] (9.center) to (12);
		\draw [in=-150, out=0, looseness=0.50] (17.center) to (12);
		\draw [in=-90, out=180, looseness=0.50] (17.center) to (16.center);
		\draw [in=-90, out=150] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/xdualiser-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.25) {};
		\node [style=none] (1) at (3.25, -1.25) {};
		\node [style=none] (2) at (2.75, -1) {$\cdots$};
		\node [style=rn] (3) at (2.75, 0) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (3.25, 1.25) {};
		\node [style=none] (6) at (2.75, 1) {$\cdots$};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (4.25, 0) {$=$};
		\node [style=none] (9) at (6.25, -1.25) {};
		\node [style=none] (10) at (7.25, -1.25) {};
		\node [style=none] (11) at (6.75, -1) {$\cdots$};
		\node [style=rn] (12) at (6.75, 0) {};
		\node [style=none] (13) at (6.25, 1.25) {};
		\node [style=none] (14) at (7.25, 1.25) {};
		\node [style=none] (15) at (6.75, 1) {$\cdots$};
		\node [style=none] (16) at (5.5, 1.25) {};
		\node [style=none] (17) at (5.875, -0.75) {};
		\node [style=hbox] (18) at (1.85, 0.6) {$D$};
		\node [style=none] (19) at (-11, -1.25) {};
		\node [style=none] (20) at (-10, -1.25) {};
		\node [style=none] (21) at (-10.5, -1) {$\cdots$};
		\node [style=rn] (22) at (-10.5, 0) {};
		\node [style=none] (23) at (-11, 1.25) {};
		\node [style=none] (24) at (-10, 1.25) {};
		\node [style=none] (25) at (-10.5, 1) {$\cdots$};
		\node [style=none] (26) at (-11.75, 1.25) {};
		\node [style=none] (27) at (-9, 0) {$=$};
		\node [style=none] (28) at (-7, -1.25) {};
		\node [style=none] (29) at (-6, -1.25) {};
		\node [style=none] (30) at (-6.5, -1) {$\cdots$};
		\node [style=rn] (31) at (-6.5, 0) {};
		\node [style=none] (32) at (-7, 1.25) {};
		\node [style=none] (33) at (-6, 1.25) {};
		\node [style=none] (34) at (-6.5, 1) {$\cdots$};
		\node [style=none] (35) at (-7.75, 1.25) {};
		\node [style=none] (36) at (-7.375, -0.75) {};
		\node [style=hbox] (37) at (-7.75, 0.25) {$D$};
		\node [style=none] (38) at (-4.75, 0) {$=$};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-2, -1) {$\cdots$};
		\node [style=rn] (42) at (-2, 0) {};
		\node [style=none] (43) at (-2.5, 1.25) {};
		\node [style=none] (44) at (-1.5, 1.25) {};
		\node [style=none] (45) at (-2, 1) {$\cdots$};
		\node [style=none] (46) at (-3.5, 1.25) {};
		\node [style=none] (47) at (-3.375, -1) {};
		\node [style=hbox] (48) at (-2.875, -0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (5.center) to (3);
		\draw [in=135, out=-90] (4.center) to (3);
		\draw [in=-45, out=90] (1.center) to (3);
		\draw [in=-135, out=90] (0.center) to (3);
		\draw [in=45, out=-90] (14.center) to (12);
		\draw [in=135, out=-90] (13.center) to (12);
		\draw [in=-45, out=90] (10.center) to (12);
		\draw [in=-135, out=90] (9.center) to (12);
		\draw [in=-150, out=0, looseness=0.50] (17.center) to (12);
		\draw [in=-90, out=180, looseness=0.50] (17.center) to (16.center);
		\draw [in=-90, out=150] (3) to (7.center);
		\draw [in=45, out=-90] (24.center) to (22);
		\draw [in=135, out=-90] (23.center) to (22);
		\draw [in=-45, out=90] (20.center) to (22);
		\draw [in=-135, out=90] (19.center) to (22);
		\draw [in=150, out=-90] (26.center) to (22);
		\draw [in=45, out=-90] (33.center) to (31);
		\draw [in=135, out=-90] (32.center) to (31);
		\draw [in=-45, out=90] (29.center) to (31);
		\draw [in=-135, out=90] (28.center) to (31);
		\draw [in=-150, out=0, looseness=0.50] (36.center) to (31);
		\draw [in=-90, out=180, looseness=0.50] (36.center) to (35.center);
		\draw [in=45, out=-90] (44.center) to (42);
		\draw [in=135, out=-90] (43.center) to (42);
		\draw [in=-45, out=90] (40.center) to (42);
		\draw [in=-135, out=90] (39.center) to (42);
		\draw [in=-180, out=0, looseness=0.75] (47.center) to (42);
		\draw [in=-90, out=180, looseness=0.50] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/00-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0, 0) {$\propto$};
		\node [style={rn_phase}] (55) at (4, -0.75) {$\pi$};
		\node [style={rn_phase}] (56) at (4.75, 0) {$\pi$};
		\node [style=rn] (57) at (3.25, 0) {};
		\node [style=none] (58) at (2.25, 0) {};
		\node [style=none] (59) at (6, 0) {};
		\node [style=rn] (86) at (-5.875, -1.5) {};
		\node [style=gbox] (87) at (-5.875, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (88) at (-6.5, -2.25) {};
		\node [style=none] (89) at (-5.25, -2.25) {};
		\node [style=gn] (90) at (-6.5, -2.75) {};
		\node [style=gn] (91) at (-5.25, -2.75) {};
		\node [style=wire label] (92) at (-6.75, -2.25) {$3$};
		\node [style=wire label] (93) at (-5, -2.25) {$3$};
		\node [style=rn] (94) at (-6.5, -3.75) {};
		\node [style=rn] (95) at (-5.25, -3.75) {};
		\node [style=wire label] (96) at (-6.75, -3.25) {$2$};
		\node [style=wire label] (97) at (-5, -3.25) {$2$};
		\node [style=wire label] (98) at (-6.75, 2.25) {$2$};
		\node [style=wire label] (99) at (-5, 2.25) {$2$};
		\node [style={gn_phase}] (100) at (-4, 3) {$a\pi$};
		\node [style={rn_phase}] (101) at (-5.25, 3) {$\pi$};
		\node [style=none] (102) at (-5.25, 3.375) {};
		\node [style=none] (103) at (-4, 3.375) {};
		\node [style={gn_phase}] (104) at (-6.5, 3) {$\pi$};
		\node [style=none] (106) at (-7, 3.75) {};
		\node [style=none] (107) at (-6.5, 3.375) {};
		\node [style=none] (108) at (-7.75, 3.75) {};
		\node [style=rn] (109) at (-5.875, 0.5) {};
		\node [style=none] (110) at (-6.5, 1.25) {};
		\node [style=none] (111) at (-5.25, 1.25) {};
		\node [style=gn] (112) at (-6.5, 1.75) {};
		\node [style=gn] (113) at (-5.25, 1.75) {};
		\node [style=wire label] (114) at (-6.75, 1.25) {$3$};
		\node [style=wire label] (115) at (-5, 1.25) {$3$};
		\node [style=wire label] (116) at (-4.25, 2.25) {$2$};
		\node [style=rn] (118) at (-3.375, -1.5) {};
		\node [style=gbox] (119) at (-3.375, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (120) at (-4, -2.25) {};
		\node [style=none] (121) at (-2.75, -2.25) {};
		\node [style=gn] (122) at (-4, -2.75) {};
		\node [style=gn] (123) at (-2.75, -2.75) {};
		\node [style=wire label] (124) at (-4.25, -2.25) {$3$};
		\node [style=wire label] (125) at (-2.5, -2.25) {$3$};
		\node [style=rn] (126) at (-4, -3.75) {};
		\node [style=rn] (127) at (-2.75, -3.75) {};
		\node [style=wire label] (128) at (-4.25, -3.25) {$2$};
		\node [style=wire label] (129) at (-2.5, -3.25) {$2$};
		\node [style=wire label] (131) at (-2.5, 2.25) {$2$};
		\node [style={rn_phase}] (133) at (-2.75, 3) {$\pi$};
		\node [style=rn] (141) at (-3.375, 0.5) {};
		\node [style=none] (142) at (-4, 1.25) {};
		\node [style=none] (143) at (-2.75, 1.25) {};
		\node [style=gn] (144) at (-4, 1.75) {};
		\node [style=gn] (145) at (-2.75, 1.75) {};
		\node [style=wire label] (146) at (-4.25, 1.25) {$3$};
		\node [style=wire label] (147) at (-2.5, 1.25) {$3$};
		\node [style=none] (150) at (-2.25, 3.75) {};
		\node [style=none] (151) at (-2.75, 3.375) {};
		\node [style=none] (152) at (-1.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (59.center);
		\draw (57) to (58.center);
		\draw [in=90, out=-30, looseness=0.75] (86) to (89.center);
		\draw [in=-150, out=90, looseness=0.75] (88.center) to (86);
		\draw (91) to (89.center);
		\draw (90) to (88.center);
		\draw (94) to (90);
		\draw (95) to (91);
		\draw (103.center) to (100);
		\draw (102.center) to (101);
		\draw [bend left=90] (102.center) to (103.center);
		\draw (107.center) to (104);
		\draw [in=90, out=0, looseness=0.75] (106.center) to (107.center);
		\draw [in=-90, out=30, looseness=0.75] (109) to (111.center);
		\draw [in=150, out=-90, looseness=0.75] (110.center) to (109);
		\draw (113) to (111.center);
		\draw (112) to (110.center);
		\draw (86) to (109);
		\draw (113) to (101);
		\draw (104) to (112);
		\draw [in=90, out=-30, looseness=0.75] (118) to (121.center);
		\draw [in=-150, out=90, looseness=0.75] (120.center) to (118);
		\draw (123) to (121.center);
		\draw (122) to (120.center);
		\draw (126) to (122);
		\draw (127) to (123);
		\draw [in=-90, out=30, looseness=0.75] (141) to (143.center);
		\draw [in=150, out=-90, looseness=0.75] (142.center) to (141);
		\draw (145) to (143.center);
		\draw (144) to (142.center);
		\draw (118) to (141);
		\draw (145) to (133);
		\draw (144) to (100);
		\draw (106.center) to (108.center);
		\draw [in=90, out=-180, looseness=0.75] (150.center) to (151.center);
		\draw (150.center) to (152.center);
		\draw (151.center) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/10-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (56) at (4.25, 0) {$\pi$};
		\node [style={rn_phase}] (57) at (2.75, 0) {$\pi$};
		\node [style=none] (58) at (1.5, 0) {};
		\node [style=none] (59) at (5.5, 0) {};
		\node [style=none] (79) at (0, 0) {$\propto$};
		\node [style=rn] (116) at (-5.875, -1.5) {};
		\node [style=gbox] (117) at (-5.875, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (118) at (-6.5, -2.25) {};
		\node [style=none] (119) at (-5.25, -2.25) {};
		\node [style=gn] (120) at (-6.5, -2.75) {};
		\node [style=gn] (121) at (-5.25, -2.75) {};
		\node [style=wire label] (122) at (-6.75, -2.25) {$3$};
		\node [style=wire label] (123) at (-5, -2.25) {$3$};
		\node [style={rn_phase}] (124) at (-6.5, -4) {$\pi$};
		\node [style={rn_phase}] (125) at (-5.25, -4) {$\pi$};
		\node [style=wire label] (126) at (-6.75, -3.25) {$2$};
		\node [style=wire label] (127) at (-5, -3.25) {$2$};
		\node [style=wire label] (128) at (-6.75, 2.25) {$2$};
		\node [style=wire label] (129) at (-5, 2.25) {$2$};
		\node [style={gn_phase}] (130) at (-4, 3) {$a\pi$};
		\node [style={rn_phase}] (131) at (-5.25, 3) {$\pi$};
		\node [style=none] (132) at (-5.25, 3.375) {};
		\node [style=none] (133) at (-4, 3.375) {};
		\node [style={gn_phase}] (134) at (-6.5, 3) {$\pi$};
		\node [style=none] (135) at (-7, 3.75) {};
		\node [style=none] (136) at (-6.5, 3.375) {};
		\node [style=none] (137) at (-7.75, 3.75) {};
		\node [style=rn] (138) at (-5.875, 0.5) {};
		\node [style=none] (139) at (-6.5, 1.25) {};
		\node [style=none] (140) at (-5.25, 1.25) {};
		\node [style=gn] (141) at (-6.5, 1.75) {};
		\node [style=gn] (142) at (-5.25, 1.75) {};
		\node [style=wire label] (143) at (-6.75, 1.25) {$3$};
		\node [style=wire label] (144) at (-5, 1.25) {$3$};
		\node [style=wire label] (145) at (-4.25, 2.25) {$2$};
		\node [style=rn] (146) at (-3.375, -1.5) {};
		\node [style=gbox] (147) at (-3.375, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (148) at (-4, -2.25) {};
		\node [style=none] (149) at (-2.75, -2.25) {};
		\node [style=gn] (150) at (-4, -2.75) {};
		\node [style=gn] (151) at (-2.75, -2.75) {};
		\node [style=wire label] (152) at (-4.25, -2.25) {$3$};
		\node [style=wire label] (153) at (-2.5, -2.25) {$3$};
		\node [style=rn] (154) at (-4, -3.75) {};
		\node [style=rn] (155) at (-2.75, -3.75) {};
		\node [style=wire label] (156) at (-4.25, -3.25) {$2$};
		\node [style=wire label] (157) at (-2.5, -3.25) {$2$};
		\node [style=wire label] (158) at (-2.5, 2.25) {$2$};
		\node [style={rn_phase}] (159) at (-2.75, 3) {$\pi$};
		\node [style=rn] (160) at (-3.375, 0.5) {};
		\node [style=none] (161) at (-4, 1.25) {};
		\node [style=none] (162) at (-2.75, 1.25) {};
		\node [style=gn] (163) at (-4, 1.75) {};
		\node [style=gn] (164) at (-2.75, 1.75) {};
		\node [style=wire label] (165) at (-4.25, 1.25) {$3$};
		\node [style=wire label] (166) at (-2.5, 1.25) {$3$};
		\node [style=none] (167) at (-2.25, 3.75) {};
		\node [style=none] (168) at (-2.75, 3.375) {};
		\node [style=none] (169) at (-1.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (59.center);
		\draw (57) to (58.center);
		\draw [in=90, out=-30, looseness=0.75] (116) to (119.center);
		\draw [in=-150, out=90, looseness=0.75] (118.center) to (116);
		\draw (121) to (119.center);
		\draw (120) to (118.center);
		\draw (124) to (120);
		\draw (125) to (121);
		\draw (133.center) to (130);
		\draw (132.center) to (131);
		\draw [bend left=90] (132.center) to (133.center);
		\draw (136.center) to (134);
		\draw [in=90, out=0, looseness=0.75] (135.center) to (136.center);
		\draw [in=-90, out=30, looseness=0.75] (138) to (140.center);
		\draw [in=150, out=-90, looseness=0.75] (139.center) to (138);
		\draw (142) to (140.center);
		\draw (141) to (139.center);
		\draw (116) to (138);
		\draw (142) to (131);
		\draw (134) to (141);
		\draw [in=90, out=-30, looseness=0.75] (146) to (149.center);
		\draw [in=-150, out=90, looseness=0.75] (148.center) to (146);
		\draw (151) to (149.center);
		\draw (150) to (148.center);
		\draw (154) to (150);
		\draw (155) to (151);
		\draw [in=-90, out=30, looseness=0.75] (160) to (162.center);
		\draw [in=150, out=-90, looseness=0.75] (161.center) to (160);
		\draw (164) to (162.center);
		\draw (163) to (161.center);
		\draw (146) to (160);
		\draw (164) to (159);
		\draw (163) to (130);
		\draw (135.center) to (137.center);
		\draw [in=90, out=-180, looseness=0.75] (167.center) to (168.center);
		\draw (167.center) to (169.center);
		\draw (168.center) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/1kplus1remove.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-2.5, -1) {$\overrightarrow{1_{k+1}}$};
		\node [style=none] (218) at (-1.75, 2.9) {};
		\node [style=wire label] (219) at (-1.525, 2.4) {$2$};
		\node [style=none] (220) at (-1.75, 1.025) {};
		\node [style=none] (221) at (-2.525, 2.9) {$\cdots$};
		\node [style=rn] (222) at (-2.5, 0.15) {};
		\node [style=none] (223) at (-1.75, 1.025) {};
		\node [style=none] (224) at (-3.25, 1.025) {};
		\node [style=gn] (225) at (-1.75, 1.9) {};
		\node [style=none] (226) at (-3.25, 2.9) {};
		\node [style=wire label] (227) at (-3.525, 2.4) {$2$};
		\node [style=none] (228) at (-3.25, 1.025) {};
		\node [style=gn] (229) at (-3.25, 1.9) {};
		\node [style=wire label] (230) at (-1.025, 1.125) {$n \plus 1$};
		\node [style=wire label] (231) at (-4.025, 1.125) {$n \plus 1$};
		\node [style=none] (249) at (-0.025, 0) {$=$};
		\node [style=none] (250) at (-3.275, 3.275) {};
		\node [style=none] (251) at (-1.775, 3.275) {};
		\node [style=none] (252) at (-2.525, 3.9) {{\scriptsize $k$}};
		\node [style=none] (254) at (-2.5, -1.975) {};
		\node [style=none] (256) at (3.25, 1.9) {};
		\node [style=wire label] (257) at (3.475, 1.4) {$2$};
		\node [style=none] (258) at (3.25, 0.025) {};
		\node [style=none] (259) at (2.475, 1.9) {$\cdots$};
		\node [style=rn] (260) at (2.5, -0.85) {};
		\node [style=none] (261) at (3.25, 0.025) {};
		\node [style=none] (262) at (1.75, 0.025) {};
		\node [style=gn] (263) at (3.25, 0.9) {};
		\node [style=none] (264) at (1.75, 1.9) {};
		\node [style=wire label] (265) at (1.475, 1.4) {$2$};
		\node [style=none] (266) at (1.75, 0.025) {};
		\node [style=gn] (267) at (1.75, 0.9) {};
		\node [style=wire label] (268) at (3.975, 0.125) {$n \plus 1$};
		\node [style=wire label] (269) at (0.975, 0.125) {$n \plus 1$};
		\node [style=none] (270) at (1.725, 2.275) {};
		\node [style=none] (271) at (3.225, 2.275) {};
		\node [style=none] (272) at (2.475, 2.9) {{\scriptsize $k$}};
		\node [style=none] (273) at (2.5, -1.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (218.center) to (220.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [style=braceedge] (250.center) to (251.center);
		\draw (217) to (254.center);
		\draw [in=30, out=-90, looseness=0.75] (261.center) to (260);
		\draw [in=-90, out=150, looseness=0.75] (260) to (262.center);
		\draw (256.center) to (258.center);
		\draw (264.center) to (266.center);
		\draw [style=braceedge] (270.center) to (271.center);
		\draw (273.center) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2d-realred-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (787) at (-2.25, 10.25) {$=$};
		\node [style=rn] (788) at (-6.5, 9.125) {};
		\node [style=gbox] (789) at (-6.5, 10.125) {$\overrightarrow{a}$};
		\node [style=none] (790) at (-7.25, 8.125) {};
		\node [style=none] (791) at (-6.5, 8.125) {};
		\node [style=none] (792) at (-5.75, 8.125) {};
		\node [style=gn] (793) at (-7.25, 7.625) {};
		\node [style=gn] (794) at (-6.5, 7.625) {};
		\node [style=gn] (795) at (-5.75, 7.625) {};
		\node [style=wire label] (796) at (-7.5, 8.125) {$4$};
		\node [style=wire label] (797) at (-6.75, 8.125) {$4$};
		\node [style=wire label] (798) at (-6, 8.125) {$4$};
		\node [style=rn] (799) at (-6.5, 6.125) {};
		\node [style=none] (800) at (-7.25, 7.125) {};
		\node [style=none] (801) at (-6.5, 7.125) {};
		\node [style=none] (802) at (-5.75, 7.125) {};
		\node [style=wire label] (803) at (-7.5, 7.125) {$2$};
		\node [style=wire label] (804) at (-6.75, 7.125) {$2$};
		\node [style=wire label] (805) at (-6, 7.125) {$2$};
		\node [style=none] (806) at (-6.5, 5.125) {};
		\node [style=wire label] (807) at (-6.25, 5.625) {$2$};
		\node [style=rn] (808) at (-6.5, 11.125) {};
		\node [style=none] (809) at (-7.25, 12.125) {};
		\node [style=none] (810) at (-6.5, 12.125) {};
		\node [style=none] (811) at (-5.75, 12.125) {};
		\node [style=gn] (812) at (-7.25, 12.625) {};
		\node [style=gn] (813) at (-6.5, 12.625) {};
		\node [style=gn] (814) at (-5.75, 12.625) {};
		\node [style=wire label] (815) at (-7.5, 12.125) {$4$};
		\node [style=wire label] (816) at (-6.75, 12.125) {$4$};
		\node [style=wire label] (817) at (-6, 12.125) {$4$};
		\node [style=wire label] (818) at (-7.5, 13.125) {$2$};
		\node [style=wire label] (819) at (-6.75, 13.125) {$2$};
		\node [style=wire label] (820) at (-6, 13.125) {$2$};
		\node [style={gn_phase}] (821) at (-4.5, 13.75) {$\pi$};
		\node [style={rn_phase}] (822) at (-5.75, 13.75) {$\pi$};
		\node [style=none] (823) at (-5.75, 14.125) {};
		\node [style=none] (824) at (-4.5, 14.125) {};
		\node [style=none] (825) at (-4.5, 12.875) {};
		\node [style={gn_phase}] (826) at (-7.25, 14.25) {$\pi$};
		\node [style={rn_phase}] (827) at (-8.5, 14.25) {$\pi$};
		\node [style=none] (828) at (-8.5, 14.625) {};
		\node [style=none] (829) at (-7.25, 14.625) {};
		\node [style=none] (830) at (-8.5, 12.875) {};
		\node [style={gn_phase}] (831) at (-4.5, 15.25) {$\pi$};
		\node [style={rn_phase}] (832) at (-5.75, 15.25) {$\pi$};
		\node [style=none] (833) at (-6.5, 14.5) {};
		\node [style=none] (834) at (-3.75, 14.5) {};
		\node [style=none] (835) at (-3.75, 12.875) {};
		\node [style=rn] (836) at (1.25, 9.625) {};
		\node [style=gbox] (837) at (1.25, 10.625) {$\overrightarrow{a}$};
		\node [style=none] (838) at (0.5, 8.625) {};
		\node [style=none] (839) at (1.25, 8.625) {};
		\node [style=none] (840) at (2, 8.625) {};
		\node [style=gn] (841) at (0.5, 8.125) {};
		\node [style=gn] (842) at (1.25, 8.125) {};
		\node [style=gn] (843) at (2, 8.125) {};
		\node [style=wire label] (844) at (0.25, 8.625) {$4$};
		\node [style=wire label] (845) at (1, 8.625) {$4$};
		\node [style=wire label] (846) at (1.75, 8.625) {$4$};
		\node [style=gn] (847) at (1.25, 6.125) {};
		\node [style=none] (848) at (0.5, 7.125) {};
		\node [style=none] (849) at (1.25, 7.125) {};
		\node [style=none] (850) at (2, 7.125) {};
		\node [style=wire label] (851) at (0.25, 7.625) {$2$};
		\node [style=wire label] (852) at (1, 7.625) {$2$};
		\node [style=wire label] (853) at (1.75, 7.625) {$2$};
		\node [style=none] (854) at (1.25, 4.375) {};
		\node [style=wire label] (855) at (1.5, 4.75) {$2$};
		\node [style=rn] (856) at (1.25, 11.625) {};
		\node [style=none] (857) at (0.5, 12.625) {};
		\node [style=none] (858) at (1.25, 12.625) {};
		\node [style=none] (859) at (2, 12.625) {};
		\node [style=gn] (860) at (0.5, 13.125) {};
		\node [style=gn] (861) at (1.25, 13.125) {};
		\node [style=gn] (862) at (2, 13.125) {};
		\node [style=wire label] (863) at (0.25, 12.625) {$4$};
		\node [style=wire label] (864) at (1, 12.625) {$4$};
		\node [style=wire label] (865) at (1.75, 12.625) {$4$};
		\node [style=wire label] (866) at (0.25, 13.625) {$2$};
		\node [style=wire label] (867) at (1, 13.625) {$2$};
		\node [style=wire label] (868) at (1.75, 13.625) {$2$};
		\node [style={gn_phase}] (869) at (3.25, 14.25) {$\pi$};
		\node [style={rn_phase}] (870) at (2, 14.25) {$\pi$};
		\node [style=none] (871) at (2, 14.625) {};
		\node [style=none] (872) at (3.25, 14.625) {};
		\node [style=none] (873) at (3.25, 13.375) {};
		\node [style={gn_phase}] (874) at (0.5, 14.75) {$\pi$};
		\node [style={rn_phase}] (875) at (-0.75, 14.75) {$\pi$};
		\node [style=none] (876) at (-0.75, 15.125) {};
		\node [style=none] (877) at (0.5, 15.125) {};
		\node [style=none] (878) at (-0.75, 13.375) {};
		\node [style={gn_phase}] (879) at (3.25, 15.75) {$\pi$};
		\node [style={rn_phase}] (880) at (2, 15.75) {$\pi$};
		\node [style=none] (881) at (1.25, 15) {};
		\node [style=none] (882) at (4, 15) {};
		\node [style=none] (883) at (4, 13.375) {};
		\node [style=hbox] (884) at (0.5, 7.125) {};
		\node [style=hbox] (885) at (1.25, 7.125) {};
		\node [style=hbox] (886) at (2, 7.125) {};
		\node [style=hbox] (887) at (1.25, 5.375) {};
		\node [style={rn_phase}] (888) at (-0.25, 4.875) {$\pi$};
		\node [style=gbox] (889) at (-0.25, 6.125) {$2$};
		\node [style=none] (890) at (5.5, 10.25) {$=$};
		\node [style=rn] (891) at (9, 9.125) {};
		\node [style=gbox] (892) at (9, 10.125) {$\overrightarrow{a}$};
		\node [style=none] (893) at (8.25, 8.125) {};
		\node [style=none] (894) at (9, 8.125) {};
		\node [style=none] (895) at (9.75, 8.125) {};
		\node [style=gn] (896) at (8.25, 7.625) {};
		\node [style=gn] (897) at (9, 7.625) {};
		\node [style=gn] (898) at (9.75, 7.625) {};
		\node [style=wire label] (899) at (8, 8.125) {$4$};
		\node [style=wire label] (900) at (8.75, 8.125) {$4$};
		\node [style=wire label] (901) at (9.5, 8.125) {$4$};
		\node [style=gn] (902) at (9, 6.125) {};
		\node [style=none] (903) at (8.25, 7.125) {};
		\node [style=none] (904) at (9, 7.125) {};
		\node [style=none] (905) at (9.75, 7.125) {};
		\node [style=wire label] (906) at (8, 7.125) {$2$};
		\node [style=wire label] (907) at (8.75, 7.125) {$2$};
		\node [style=wire label] (908) at (9.5, 7.125) {$2$};
		\node [style=none] (909) at (9, 4.375) {};
		\node [style=wire label] (910) at (9.25, 4.75) {$2$};
		\node [style=rn] (911) at (9, 11.125) {};
		\node [style=none] (912) at (8.25, 12.125) {};
		\node [style=none] (913) at (9, 12.125) {};
		\node [style=none] (914) at (9.75, 12.125) {};
		\node [style=gn] (915) at (8.25, 12.625) {};
		\node [style=gn] (916) at (9, 12.625) {};
		\node [style=gn] (917) at (9.75, 12.625) {};
		\node [style=wire label] (918) at (8, 12.125) {$4$};
		\node [style=wire label] (919) at (8.75, 12.125) {$4$};
		\node [style=wire label] (920) at (9.5, 12.125) {$4$};
		\node [style=wire label] (921) at (8, 13.125) {$2$};
		\node [style=wire label] (922) at (8.75, 13.125) {$2$};
		\node [style=wire label] (923) at (9.5, 13.125) {$2$};
		\node [style={gn_phase}] (924) at (11, 14.5) {$\pi$};
		\node [style={rn_phase}] (925) at (9.75, 14.5) {$\pi$};
		\node [style=none] (926) at (9.75, 14.875) {};
		\node [style=none] (927) at (11, 14.875) {};
		\node [style=none] (928) at (11, 13.375) {};
		\node [style={gn_phase}] (929) at (8.25, 15) {$\pi$};
		\node [style={rn_phase}] (930) at (7, 15) {$\pi$};
		\node [style=none] (931) at (7, 15.375) {};
		\node [style=none] (932) at (8.25, 15.375) {};
		\node [style=none] (933) at (7, 13.375) {};
		\node [style={gn_phase}] (934) at (11, 16) {$\pi$};
		\node [style={rn_phase}] (935) at (9.75, 16) {$\pi$};
		\node [style=none] (936) at (9, 15.25) {};
		\node [style=none] (937) at (11.75, 15.25) {};
		\node [style=none] (938) at (11.75, 13.375) {};
		\node [style=none] (939) at (8.25, 7.125) {};
		\node [style=none] (940) at (9, 7.125) {};
		\node [style=none] (941) at (9.75, 7.125) {};
		\node [style=hbox] (942) at (9, 5.375) {};
		\node [style={rn_phase}] (943) at (7.5, 4.875) {$\pi$};
		\node [style=gbox] (944) at (7.5, 6.125) {$2$};
		\node [style=hbox] (945) at (9.75, 13.625) {};
		\node [style=hbox] (946) at (9, 13.625) {};
		\node [style=hbox] (947) at (8.25, 13.625) {};
		\node [style=none] (948) at (-2.25, 0) {$=$};
		\node [style=none] (967) at (1.25, -3.375) {};
		\node [style=wire label] (968) at (1.5, -2.875) {$2$};
		\node [style=gn] (969) at (1.25, -1.125) {};
		\node [style=none] (970) at (0.5, -0.125) {};
		\node [style=none] (971) at (1.25, -0.125) {};
		\node [style=none] (972) at (2, -0.125) {};
		\node [style=wire label] (979) at (0.25, -0.125) {$2$};
		\node [style=wire label] (980) at (1, -0.125) {$2$};
		\node [style=wire label] (981) at (1.75, -0.125) {$2$};
		\node [style={gn_phase}] (982) at (3.25, 1.25) {$\pi$};
		\node [style={rn_phase}] (983) at (2, 1.25) {$\pi$};
		\node [style=none] (984) at (2, 1.625) {};
		\node [style=none] (985) at (3.25, 1.625) {};
		\node [style=none] (986) at (3.25, 0.125) {};
		\node [style={gn_phase}] (987) at (0.5, 1.75) {$\pi$};
		\node [style={rn_phase}] (988) at (-0.75, 1.75) {$\pi$};
		\node [style=none] (989) at (-0.75, 2.125) {};
		\node [style=none] (990) at (0.5, 2.125) {};
		\node [style=none] (991) at (-0.75, 0.125) {};
		\node [style={gn_phase}] (992) at (3.25, 2.75) {$\pi$};
		\node [style={rn_phase}] (993) at (2, 2.75) {$\pi$};
		\node [style=none] (994) at (1.25, 2) {};
		\node [style=none] (995) at (4, 2) {};
		\node [style=none] (996) at (4, 0.125) {};
		\node [style=hbox] (1000) at (1.25, -2.125) {};
		\node [style={rn_phase}] (1001) at (-0.25, -2.625) {$\pi$};
		\node [style=gbox] (1002) at (-0.25, -1.375) {$2$};
		\node [style=hbox] (1003) at (2, 0.375) {};
		\node [style=hbox] (1004) at (1.25, 0.375) {};
		\node [style=hbox] (1005) at (0.5, 0.375) {};
		\node [style=none] (1006) at (9, -2.625) {};
		\node [style=wire label] (1007) at (9.25, -2.125) {$2$};
		\node [style=rn] (1008) at (9, -1.375) {};
		\node [style=none] (1009) at (8.25, -0.375) {};
		\node [style=none] (1010) at (9, -0.375) {};
		\node [style=none] (1011) at (9.75, -0.375) {};
		\node [style=wire label] (1012) at (8, -0.125) {$2$};
		\node [style=wire label] (1013) at (8.75, -0.125) {$2$};
		\node [style=wire label] (1014) at (9.5, -0.125) {$2$};
		\node [style={gn_phase}] (1015) at (11, 0.5) {$\pi$};
		\node [style={rn_phase}] (1016) at (9.75, 0.5) {$\pi$};
		\node [style=none] (1017) at (9.75, 0.875) {};
		\node [style=none] (1018) at (11, 0.875) {};
		\node [style=none] (1019) at (11, -0.375) {};
		\node [style={gn_phase}] (1020) at (8.25, 1) {$\pi$};
		\node [style={rn_phase}] (1021) at (7, 1) {$\pi$};
		\node [style=none] (1022) at (7, 1.375) {};
		\node [style=none] (1023) at (8.25, 1.375) {};
		\node [style=none] (1024) at (7, -0.375) {};
		\node [style={gn_phase}] (1025) at (11, 2) {$\pi$};
		\node [style={rn_phase}] (1026) at (9.75, 2) {$\pi$};
		\node [style=none] (1027) at (9, 1.25) {};
		\node [style=none] (1028) at (11.75, 1.25) {};
		\node [style=none] (1029) at (11.75, -0.375) {};
		\node [style=none] (1030) at (5.5, 0) {$=$};
		\node [style=none] (1031) at (5.5, 11) {\lemref{prop:invariance}};
		\node [style=none] (1032) at (-2.25, 0.75) {\lemref{eq:2d-red}};
		\node [style=none] (1033) at (-2.25, 11) {\axref{HZ}};
		\node [style=none] (1034) at (5.5, 0.75) {\axref{HZ}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (791.center) to (788);
		\draw [in=90, out=-30, looseness=0.75] (788) to (792.center);
		\draw [in=-150, out=90, looseness=0.75] (790.center) to (788);
		\draw (795) to (792.center);
		\draw (794) to (791.center);
		\draw (793) to (790.center);
		\draw (801.center) to (799);
		\draw [in=-90, out=30, looseness=0.75] (799) to (802.center);
		\draw [in=150, out=-90, looseness=0.75] (800.center) to (799);
		\draw (800.center) to (793);
		\draw (801.center) to (794);
		\draw (802.center) to (795);
		\draw (806.center) to (799);
		\draw (810.center) to (808);
		\draw [in=-90, out=30, looseness=0.75] (808) to (811.center);
		\draw [in=150, out=-90, looseness=0.75] (809.center) to (808);
		\draw (814) to (811.center);
		\draw (813) to (810.center);
		\draw (812) to (809.center);
		\draw (788) to (808);
		\draw (824.center) to (821);
		\draw (823.center) to (822);
		\draw [bend left=90] (823.center) to (824.center);
		\draw (814) to (822);
		\draw (825.center) to (821);
		\draw (829.center) to (826);
		\draw (828.center) to (827);
		\draw [bend left=90] (828.center) to (829.center);
		\draw (826) to (812);
		\draw (830.center) to (827);
		\draw [bend left=90] (833.center) to (834.center);
		\draw (813) to (833.center);
		\draw (834.center) to (835.center);
		\draw (839.center) to (836);
		\draw [in=90, out=-30, looseness=0.75] (836) to (840.center);
		\draw [in=-150, out=90, looseness=0.75] (838.center) to (836);
		\draw (843) to (840.center);
		\draw (842) to (839.center);
		\draw (841) to (838.center);
		\draw (849.center) to (847);
		\draw [in=-90, out=30, looseness=0.75] (847) to (850.center);
		\draw [in=150, out=-90, looseness=0.75] (848.center) to (847);
		\draw (848.center) to (841);
		\draw (849.center) to (842);
		\draw (850.center) to (843);
		\draw (854.center) to (847);
		\draw (858.center) to (856);
		\draw [in=-90, out=30, looseness=0.75] (856) to (859.center);
		\draw [in=150, out=-90, looseness=0.75] (857.center) to (856);
		\draw (862) to (859.center);
		\draw (861) to (858.center);
		\draw (860) to (857.center);
		\draw (836) to (856);
		\draw (872.center) to (869);
		\draw (871.center) to (870);
		\draw [bend left=90] (871.center) to (872.center);
		\draw (862) to (870);
		\draw (873.center) to (869);
		\draw (877.center) to (874);
		\draw (876.center) to (875);
		\draw [bend left=90] (876.center) to (877.center);
		\draw (874) to (860);
		\draw (878.center) to (875);
		\draw [bend left=90] (881.center) to (882.center);
		\draw (861) to (881.center);
		\draw (882.center) to (883.center);
		\draw (889) to (888);
		\draw (894.center) to (891);
		\draw [in=90, out=-30, looseness=0.75] (891) to (895.center);
		\draw [in=-150, out=90, looseness=0.75] (893.center) to (891);
		\draw (898) to (895.center);
		\draw (897) to (894.center);
		\draw (896) to (893.center);
		\draw (904.center) to (902);
		\draw [in=-90, out=30, looseness=0.75] (902) to (905.center);
		\draw [in=150, out=-90, looseness=0.75] (903.center) to (902);
		\draw (903.center) to (896);
		\draw (904.center) to (897);
		\draw (905.center) to (898);
		\draw (909.center) to (902);
		\draw (913.center) to (911);
		\draw [in=-90, out=30, looseness=0.75] (911) to (914.center);
		\draw [in=150, out=-90, looseness=0.75] (912.center) to (911);
		\draw (917) to (914.center);
		\draw (916) to (913.center);
		\draw (915) to (912.center);
		\draw (891) to (911);
		\draw (927.center) to (924);
		\draw (926.center) to (925);
		\draw [bend left=90] (926.center) to (927.center);
		\draw (917) to (925);
		\draw (928.center) to (924);
		\draw (932.center) to (929);
		\draw (931.center) to (930);
		\draw [bend left=90] (931.center) to (932.center);
		\draw (929) to (915);
		\draw (933.center) to (930);
		\draw [bend left=90] (936.center) to (937.center);
		\draw (916) to (936.center);
		\draw (937.center) to (938.center);
		\draw (944) to (943);
		\draw (971.center) to (969);
		\draw [in=-90, out=30, looseness=0.75] (969) to (972.center);
		\draw [in=150, out=-90, looseness=0.75] (970.center) to (969);
		\draw (985.center) to (982);
		\draw (984.center) to (983);
		\draw [bend left=90] (984.center) to (985.center);
		\draw (986.center) to (982);
		\draw (990.center) to (987);
		\draw (989.center) to (988);
		\draw [bend left=90] (989.center) to (990.center);
		\draw (991.center) to (988);
		\draw [bend left=90] (994.center) to (995.center);
		\draw (995.center) to (996.center);
		\draw (1002) to (1001);
		\draw (1010.center) to (1008);
		\draw [in=-90, out=30, looseness=0.75] (1008) to (1011.center);
		\draw [in=150, out=-90, looseness=0.75] (1009.center) to (1008);
		\draw (1018.center) to (1015);
		\draw (1017.center) to (1016);
		\draw [bend left=90] (1017.center) to (1018.center);
		\draw (1019.center) to (1015);
		\draw (1023.center) to (1020);
		\draw (1022.center) to (1021);
		\draw [bend left=90] (1022.center) to (1023.center);
		\draw (1024.center) to (1021);
		\draw [bend left=90] (1027.center) to (1028.center);
		\draw (1028.center) to (1029.center);
		\draw (1009.center) to (1020);
		\draw (1010.center) to (1027.center);
		\draw (1011.center) to (1016);
		\draw (1006.center) to (1008);
		\draw (967.center) to (969);
		\draw (970.center) to (987);
		\draw (971.center) to (994.center);
		\draw (972.center) to (983);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2d-realred.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (787) at (-2.25, 0) {$=$};
		\node [style=rn] (788) at (-6.5, -1.125) {};
		\node [style=gbox] (789) at (-6.5, -0.125) {$\overrightarrow{a}$};
		\node [style=none] (790) at (-7.25, -2.125) {};
		\node [style=none] (791) at (-6.5, -2.125) {};
		\node [style=none] (792) at (-5.75, -2.125) {};
		\node [style=gn] (793) at (-7.25, -2.625) {};
		\node [style=gn] (794) at (-6.5, -2.625) {};
		\node [style=gn] (795) at (-5.75, -2.625) {};
		\node [style=wire label] (796) at (-7.5, -2.125) {$4$};
		\node [style=wire label] (797) at (-6.75, -2.125) {$4$};
		\node [style=wire label] (798) at (-6, -2.125) {$4$};
		\node [style=rn] (799) at (-6.5, -4.125) {};
		\node [style=none] (800) at (-7.25, -3.125) {};
		\node [style=none] (801) at (-6.5, -3.125) {};
		\node [style=none] (802) at (-5.75, -3.125) {};
		\node [style=wire label] (803) at (-7.5, -3.125) {$2$};
		\node [style=wire label] (804) at (-6.75, -3.125) {$2$};
		\node [style=wire label] (805) at (-6, -3.125) {$2$};
		\node [style=none] (806) at (-6.5, -5.125) {};
		\node [style=wire label] (807) at (-6.25, -4.625) {$2$};
		\node [style=rn] (808) at (-6.5, 0.875) {};
		\node [style=none] (809) at (-7.25, 1.875) {};
		\node [style=none] (810) at (-6.5, 1.875) {};
		\node [style=none] (811) at (-5.75, 1.875) {};
		\node [style=gn] (812) at (-7.25, 2.375) {};
		\node [style=gn] (813) at (-6.5, 2.375) {};
		\node [style=gn] (814) at (-5.75, 2.375) {};
		\node [style=wire label] (815) at (-7.5, 1.875) {$4$};
		\node [style=wire label] (816) at (-6.75, 1.875) {$4$};
		\node [style=wire label] (817) at (-6, 1.875) {$4$};
		\node [style=wire label] (818) at (-7.5, 2.875) {$2$};
		\node [style=wire label] (819) at (-6.75, 2.875) {$2$};
		\node [style=wire label] (820) at (-6, 2.875) {$2$};
		\node [style={gn_phase}] (821) at (-4.5, 3.5) {$\pi$};
		\node [style={rn_phase}] (822) at (-5.75, 3.5) {$\pi$};
		\node [style=none] (823) at (-5.75, 3.875) {};
		\node [style=none] (824) at (-4.5, 3.875) {};
		\node [style=none] (825) at (-4.5, 2.625) {};
		\node [style={gn_phase}] (826) at (-7.25, 4) {$\pi$};
		\node [style={rn_phase}] (827) at (-8.5, 4) {$\pi$};
		\node [style=none] (828) at (-8.5, 4.375) {};
		\node [style=none] (829) at (-7.25, 4.375) {};
		\node [style=none] (830) at (-8.5, 2.625) {};
		\node [style={gn_phase}] (831) at (-4.5, 5) {$\pi$};
		\node [style={rn_phase}] (832) at (-5.75, 5) {$\pi$};
		\node [style=none] (833) at (-6.5, 4.25) {};
		\node [style=none] (834) at (-3.75, 4.25) {};
		\node [style=none] (835) at (-3.75, 2.625) {};
		\node [style=rn] (836) at (1.25, -0.625) {};
		\node [style=gbox] (837) at (1.25, 0.375) {$\overrightarrow{a}$};
		\node [style=none] (838) at (0.5, -1.625) {};
		\node [style=none] (839) at (1.25, -1.625) {};
		\node [style=none] (840) at (2, -1.625) {};
		\node [style=gn] (841) at (0.5, -2.125) {};
		\node [style=gn] (842) at (1.25, -2.125) {};
		\node [style=gn] (843) at (2, -2.125) {};
		\node [style=wire label] (844) at (0.25, -1.625) {$4$};
		\node [style=wire label] (845) at (1, -1.625) {$4$};
		\node [style=wire label] (846) at (1.75, -1.625) {$4$};
		\node [style=gn] (847) at (1.25, -4.125) {};
		\node [style=none] (848) at (0.5, -3.125) {};
		\node [style=none] (849) at (1.25, -3.125) {};
		\node [style=none] (850) at (2, -3.125) {};
		\node [style=wire label] (851) at (0.25, -2.625) {$2$};
		\node [style=wire label] (852) at (1, -2.625) {$2$};
		\node [style=wire label] (853) at (1.75, -2.625) {$2$};
		\node [style=none] (854) at (1.25, -5.875) {};
		\node [style=wire label] (855) at (1.5, -5.5) {$2$};
		\node [style=rn] (856) at (1.25, 1.375) {};
		\node [style=none] (857) at (0.5, 2.375) {};
		\node [style=none] (858) at (1.25, 2.375) {};
		\node [style=none] (859) at (2, 2.375) {};
		\node [style=gn] (860) at (0.5, 2.875) {};
		\node [style=gn] (861) at (1.25, 2.875) {};
		\node [style=gn] (862) at (2, 2.875) {};
		\node [style=wire label] (863) at (0.25, 2.375) {$4$};
		\node [style=wire label] (864) at (1, 2.375) {$4$};
		\node [style=wire label] (865) at (1.75, 2.375) {$4$};
		\node [style=wire label] (866) at (0.25, 3.375) {$2$};
		\node [style=wire label] (867) at (1, 3.375) {$2$};
		\node [style=wire label] (868) at (1.75, 3.375) {$2$};
		\node [style={gn_phase}] (869) at (3.25, 4) {$\pi$};
		\node [style={rn_phase}] (870) at (2, 4) {$\pi$};
		\node [style=none] (871) at (2, 4.375) {};
		\node [style=none] (872) at (3.25, 4.375) {};
		\node [style=none] (873) at (3.25, 3.125) {};
		\node [style={gn_phase}] (874) at (0.5, 4.5) {$\pi$};
		\node [style={rn_phase}] (875) at (-0.75, 4.5) {$\pi$};
		\node [style=none] (876) at (-0.75, 4.875) {};
		\node [style=none] (877) at (0.5, 4.875) {};
		\node [style=none] (878) at (-0.75, 3.125) {};
		\node [style={gn_phase}] (879) at (3.25, 5.5) {$\pi$};
		\node [style={rn_phase}] (880) at (2, 5.5) {$\pi$};
		\node [style=none] (881) at (1.25, 4.75) {};
		\node [style=none] (882) at (4, 4.75) {};
		\node [style=none] (883) at (4, 3.125) {};
		\node [style=hbox] (884) at (0.5, -3.125) {};
		\node [style=hbox] (885) at (1.25, -3.125) {};
		\node [style=hbox] (886) at (2, -3.125) {};
		\node [style=hbox] (887) at (1.25, -4.875) {};
		\node [style={rn_phase}] (888) at (-0.25, -5.375) {$\pi$};
		\node [style=gbox] (889) at (-0.25, -4.125) {$2$};
		\node [style=none] (890) at (5.5, 0) {$=$};
		\node [style=rn] (891) at (9, -1.125) {};
		\node [style=gbox] (892) at (9, -0.125) {$\overrightarrow{a}$};
		\node [style=none] (893) at (8.25, -2.125) {};
		\node [style=none] (894) at (9, -2.125) {};
		\node [style=none] (895) at (9.75, -2.125) {};
		\node [style=gn] (896) at (8.25, -2.625) {};
		\node [style=gn] (897) at (9, -2.625) {};
		\node [style=gn] (898) at (9.75, -2.625) {};
		\node [style=wire label] (899) at (8, -2.125) {$4$};
		\node [style=wire label] (900) at (8.75, -2.125) {$4$};
		\node [style=wire label] (901) at (9.5, -2.125) {$4$};
		\node [style=gn] (902) at (9, -4.125) {};
		\node [style=none] (903) at (8.25, -3.125) {};
		\node [style=none] (904) at (9, -3.125) {};
		\node [style=none] (905) at (9.75, -3.125) {};
		\node [style=wire label] (906) at (8, -3.125) {$2$};
		\node [style=wire label] (907) at (8.75, -3.125) {$2$};
		\node [style=wire label] (908) at (9.5, -3.125) {$2$};
		\node [style=none] (909) at (9, -5.875) {};
		\node [style=wire label] (910) at (9.25, -5.5) {$2$};
		\node [style=rn] (911) at (9, 0.875) {};
		\node [style=none] (912) at (8.25, 1.875) {};
		\node [style=none] (913) at (9, 1.875) {};
		\node [style=none] (914) at (9.75, 1.875) {};
		\node [style=gn] (915) at (8.25, 2.375) {};
		\node [style=gn] (916) at (9, 2.375) {};
		\node [style=gn] (917) at (9.75, 2.375) {};
		\node [style=wire label] (918) at (8, 1.875) {$4$};
		\node [style=wire label] (919) at (8.75, 1.875) {$4$};
		\node [style=wire label] (920) at (9.5, 1.875) {$4$};
		\node [style=wire label] (921) at (8, 2.875) {$2$};
		\node [style=wire label] (922) at (8.75, 2.875) {$2$};
		\node [style=wire label] (923) at (9.5, 2.875) {$2$};
		\node [style={gn_phase}] (924) at (11, 4.25) {$\pi$};
		\node [style={rn_phase}] (925) at (9.75, 4.25) {$\pi$};
		\node [style=none] (926) at (9.75, 4.625) {};
		\node [style=none] (927) at (11, 4.625) {};
		\node [style=none] (928) at (11, 3.125) {};
		\node [style={gn_phase}] (929) at (8.25, 4.75) {$\pi$};
		\node [style={rn_phase}] (930) at (7, 4.75) {$\pi$};
		\node [style=none] (931) at (7, 5.125) {};
		\node [style=none] (932) at (8.25, 5.125) {};
		\node [style=none] (933) at (7, 3.125) {};
		\node [style={gn_phase}] (934) at (11, 5.75) {$\pi$};
		\node [style={rn_phase}] (935) at (9.75, 5.75) {$\pi$};
		\node [style=none] (936) at (9, 5) {};
		\node [style=none] (937) at (11.75, 5) {};
		\node [style=none] (938) at (11.75, 3.125) {};
		\node [style=none] (939) at (8.25, -3.125) {};
		\node [style=none] (940) at (9, -3.125) {};
		\node [style=none] (941) at (9.75, -3.125) {};
		\node [style=hbox] (942) at (9, -4.875) {};
		\node [style={rn_phase}] (943) at (7.5, -5.375) {$\pi$};
		\node [style=gbox] (944) at (7.5, -4.125) {$2$};
		\node [style=hbox] (945) at (9.75, 3.375) {};
		\node [style=hbox] (946) at (9, 3.375) {};
		\node [style=hbox] (947) at (8.25, 3.375) {};
		\node [style=none] (948) at (13.25, 0) {$=$};
		\node [style=none] (967) at (16.75, -3.375) {};
		\node [style=wire label] (968) at (17, -2.875) {$2$};
		\node [style=gn] (969) at (16.75, -1.125) {};
		\node [style=none] (970) at (16, -0.125) {};
		\node [style=none] (971) at (16.75, -0.125) {};
		\node [style=none] (972) at (17.5, -0.125) {};
		\node [style=wire label] (979) at (15.75, -0.125) {$2$};
		\node [style=wire label] (980) at (16.5, -0.125) {$2$};
		\node [style=wire label] (981) at (17.25, -0.125) {$2$};
		\node [style={gn_phase}] (982) at (18.75, 1.25) {$\pi$};
		\node [style={rn_phase}] (983) at (17.5, 1.25) {$\pi$};
		\node [style=none] (984) at (17.5, 1.625) {};
		\node [style=none] (985) at (18.75, 1.625) {};
		\node [style=none] (986) at (18.75, 0.125) {};
		\node [style={gn_phase}] (987) at (16, 1.75) {$\pi$};
		\node [style={rn_phase}] (988) at (14.75, 1.75) {$\pi$};
		\node [style=none] (989) at (14.75, 2.125) {};
		\node [style=none] (990) at (16, 2.125) {};
		\node [style=none] (991) at (14.75, 0.125) {};
		\node [style={gn_phase}] (992) at (18.75, 2.75) {$\pi$};
		\node [style={rn_phase}] (993) at (17.5, 2.75) {$\pi$};
		\node [style=none] (994) at (16.75, 2) {};
		\node [style=none] (995) at (19.5, 2) {};
		\node [style=none] (996) at (19.5, 0.125) {};
		\node [style=hbox] (1000) at (16.75, -2.125) {};
		\node [style={rn_phase}] (1001) at (15.25, -2.625) {$\pi$};
		\node [style=gbox] (1002) at (15.25, -1.375) {$2$};
		\node [style=hbox] (1003) at (17.5, 0.375) {};
		\node [style=hbox] (1004) at (16.75, 0.375) {};
		\node [style=hbox] (1005) at (16, 0.375) {};
		\node [style=none] (1006) at (24.75, -2.625) {};
		\node [style=wire label] (1007) at (25, -2.125) {$2$};
		\node [style=rn] (1008) at (24.75, -1.375) {};
		\node [style=none] (1009) at (24, -0.375) {};
		\node [style=none] (1010) at (24.75, -0.375) {};
		\node [style=none] (1011) at (25.5, -0.375) {};
		\node [style=wire label] (1012) at (23.75, -0.125) {$2$};
		\node [style=wire label] (1013) at (24.5, -0.125) {$2$};
		\node [style=wire label] (1014) at (25.25, -0.125) {$2$};
		\node [style={gn_phase}] (1015) at (26.75, 0.5) {$\pi$};
		\node [style={rn_phase}] (1016) at (25.5, 0.5) {$\pi$};
		\node [style=none] (1017) at (25.5, 0.875) {};
		\node [style=none] (1018) at (26.75, 0.875) {};
		\node [style=none] (1019) at (26.75, -0.375) {};
		\node [style={gn_phase}] (1020) at (24, 1) {$\pi$};
		\node [style={rn_phase}] (1021) at (22.75, 1) {$\pi$};
		\node [style=none] (1022) at (22.75, 1.375) {};
		\node [style=none] (1023) at (24, 1.375) {};
		\node [style=none] (1024) at (22.75, -0.375) {};
		\node [style={gn_phase}] (1025) at (26.75, 2) {$\pi$};
		\node [style={rn_phase}] (1026) at (25.5, 2) {$\pi$};
		\node [style=none] (1027) at (24.75, 1.25) {};
		\node [style=none] (1028) at (27.5, 1.25) {};
		\node [style=none] (1029) at (27.5, -0.375) {};
		\node [style=none] (1030) at (21, 0) {$=$};
		\node [style=none] (1031) at (5.5, 0.75) {\lemref{prop:invariance}};
		\node [style=none] (1032) at (13.25, 0.75) {\lemref{eq:2d-red}};
		\node [style=none] (1033) at (-2.25, 0.75) {\axref{HZ}};
		\node [style=none] (1034) at (21, 0.75) {\axref{HZ}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (791.center) to (788);
		\draw [in=90, out=-30, looseness=0.75] (788) to (792.center);
		\draw [in=-150, out=90, looseness=0.75] (790.center) to (788);
		\draw (795) to (792.center);
		\draw (794) to (791.center);
		\draw (793) to (790.center);
		\draw (801.center) to (799);
		\draw [in=-90, out=30, looseness=0.75] (799) to (802.center);
		\draw [in=150, out=-90, looseness=0.75] (800.center) to (799);
		\draw (800.center) to (793);
		\draw (801.center) to (794);
		\draw (802.center) to (795);
		\draw (806.center) to (799);
		\draw (810.center) to (808);
		\draw [in=-90, out=30, looseness=0.75] (808) to (811.center);
		\draw [in=150, out=-90, looseness=0.75] (809.center) to (808);
		\draw (814) to (811.center);
		\draw (813) to (810.center);
		\draw (812) to (809.center);
		\draw (788) to (808);
		\draw (824.center) to (821);
		\draw (823.center) to (822);
		\draw [bend left=90] (823.center) to (824.center);
		\draw (814) to (822);
		\draw (825.center) to (821);
		\draw (829.center) to (826);
		\draw (828.center) to (827);
		\draw [bend left=90] (828.center) to (829.center);
		\draw (826) to (812);
		\draw (830.center) to (827);
		\draw [bend left=90] (833.center) to (834.center);
		\draw (813) to (833.center);
		\draw (834.center) to (835.center);
		\draw (839.center) to (836);
		\draw [in=90, out=-30, looseness=0.75] (836) to (840.center);
		\draw [in=-150, out=90, looseness=0.75] (838.center) to (836);
		\draw (843) to (840.center);
		\draw (842) to (839.center);
		\draw (841) to (838.center);
		\draw (849.center) to (847);
		\draw [in=-90, out=30, looseness=0.75] (847) to (850.center);
		\draw [in=150, out=-90, looseness=0.75] (848.center) to (847);
		\draw (848.center) to (841);
		\draw (849.center) to (842);
		\draw (850.center) to (843);
		\draw (854.center) to (847);
		\draw (858.center) to (856);
		\draw [in=-90, out=30, looseness=0.75] (856) to (859.center);
		\draw [in=150, out=-90, looseness=0.75] (857.center) to (856);
		\draw (862) to (859.center);
		\draw (861) to (858.center);
		\draw (860) to (857.center);
		\draw (836) to (856);
		\draw (872.center) to (869);
		\draw (871.center) to (870);
		\draw [bend left=90] (871.center) to (872.center);
		\draw (862) to (870);
		\draw (873.center) to (869);
		\draw (877.center) to (874);
		\draw (876.center) to (875);
		\draw [bend left=90] (876.center) to (877.center);
		\draw (874) to (860);
		\draw (878.center) to (875);
		\draw [bend left=90] (881.center) to (882.center);
		\draw (861) to (881.center);
		\draw (882.center) to (883.center);
		\draw (889) to (888);
		\draw (894.center) to (891);
		\draw [in=90, out=-30, looseness=0.75] (891) to (895.center);
		\draw [in=-150, out=90, looseness=0.75] (893.center) to (891);
		\draw (898) to (895.center);
		\draw (897) to (894.center);
		\draw (896) to (893.center);
		\draw (904.center) to (902);
		\draw [in=-90, out=30, looseness=0.75] (902) to (905.center);
		\draw [in=150, out=-90, looseness=0.75] (903.center) to (902);
		\draw (903.center) to (896);
		\draw (904.center) to (897);
		\draw (905.center) to (898);
		\draw (909.center) to (902);
		\draw (913.center) to (911);
		\draw [in=-90, out=30, looseness=0.75] (911) to (914.center);
		\draw [in=150, out=-90, looseness=0.75] (912.center) to (911);
		\draw (917) to (914.center);
		\draw (916) to (913.center);
		\draw (915) to (912.center);
		\draw (891) to (911);
		\draw (927.center) to (924);
		\draw (926.center) to (925);
		\draw [bend left=90] (926.center) to (927.center);
		\draw (917) to (925);
		\draw (928.center) to (924);
		\draw (932.center) to (929);
		\draw (931.center) to (930);
		\draw [bend left=90] (931.center) to (932.center);
		\draw (929) to (915);
		\draw (933.center) to (930);
		\draw [bend left=90] (936.center) to (937.center);
		\draw (916) to (936.center);
		\draw (937.center) to (938.center);
		\draw (944) to (943);
		\draw (971.center) to (969);
		\draw [in=-90, out=30, looseness=0.75] (969) to (972.center);
		\draw [in=150, out=-90, looseness=0.75] (970.center) to (969);
		\draw (985.center) to (982);
		\draw (984.center) to (983);
		\draw [bend left=90] (984.center) to (985.center);
		\draw (986.center) to (982);
		\draw (990.center) to (987);
		\draw (989.center) to (988);
		\draw [bend left=90] (989.center) to (990.center);
		\draw (991.center) to (988);
		\draw [bend left=90] (994.center) to (995.center);
		\draw (995.center) to (996.center);
		\draw (1002) to (1001);
		\draw (1010.center) to (1008);
		\draw [in=-90, out=30, looseness=0.75] (1008) to (1011.center);
		\draw [in=150, out=-90, looseness=0.75] (1009.center) to (1008);
		\draw (1018.center) to (1015);
		\draw (1017.center) to (1016);
		\draw [bend left=90] (1017.center) to (1018.center);
		\draw (1019.center) to (1015);
		\draw (1023.center) to (1020);
		\draw (1022.center) to (1021);
		\draw [bend left=90] (1022.center) to (1023.center);
		\draw (1024.center) to (1021);
		\draw [bend left=90] (1027.center) to (1028.center);
		\draw (1028.center) to (1029.center);
		\draw (1009.center) to (1020);
		\draw (1010.center) to (1027.center);
		\draw (1011.center) to (1016);
		\draw (1006.center) to (1008);
		\draw (967.center) to (969);
		\draw (970.center) to (987);
		\draw (971.center) to (994.center);
		\draw (972.center) to (983);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2d-red-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-3.25, 11.25) {\axref{S1}};
		\node [style=gbox] (53) at (0, 9.625) {$\overrightarrow{a}$};
		\node [style=none] (58) at (0, 6.125) {};
		\node [style=wire label] (59) at (0.25, 6.625) {$2$};
		\node [style=rn] (60) at (0, 10.625) {};
		\node [style=none] (61) at (-0.75, 11.625) {};
		\node [style=none] (62) at (0, 11.625) {};
		\node [style=none] (63) at (0.75, 11.625) {};
		\node [style=gn] (64) at (-0.75, 12.125) {};
		\node [style=gn] (65) at (0, 12.125) {};
		\node [style=gn] (66) at (0.75, 12.125) {};
		\node [style=wire label] (67) at (-1, 11.625) {$4$};
		\node [style=wire label] (68) at (-0.25, 11.625) {$4$};
		\node [style=wire label] (69) at (0.5, 11.625) {$4$};
		\node [style=wire label] (70) at (-1, 12.625) {$2$};
		\node [style=wire label] (71) at (-0.25, 12.625) {$2$};
		\node [style=wire label] (72) at (0.5, 12.625) {$2$};
		\node [style={gn_phase}] (73) at (2, 13.25) {$\pi$};
		\node [style={rn_phase}] (74) at (0.75, 13.25) {$\pi$};
		\node [style=none] (75) at (0.75, 13.625) {};
		\node [style=none] (76) at (2, 13.625) {};
		\node [style=none] (77) at (2, 12.375) {};
		\node [style={gn_phase}] (78) at (-0.75, 13.75) {$\pi$};
		\node [style={rn_phase}] (79) at (-2, 13.75) {$\pi$};
		\node [style=none] (80) at (-2, 14.125) {};
		\node [style=none] (81) at (-0.75, 14.125) {};
		\node [style=none] (82) at (-2, 12.375) {};
		\node [style={gn_phase}] (83) at (2, 14.75) {$\pi$};
		\node [style={rn_phase}] (84) at (0.75, 14.75) {$\pi$};
		\node [style=none] (85) at (0, 14) {};
		\node [style=none] (86) at (2.75, 14) {};
		\node [style=none] (87) at (2.75, 12.375) {};
		\node [style=gn] (88) at (0, 7.125) {};
		\node [style=none] (90) at (-3.25, 10.5) {$=$};
		\node [style=none] (91) at (-3.25, 9.75) {\axref{P1}};
		\node [style=hbox] (92) at (0, 8.375) {$D$};
		\node [style=wire label] (93) at (0.25, 7.625) {$4$};
		\node [style=none] (95) at (7.25, 6.875) {};
		\node [style=wire label] (96) at (7.5, 7.375) {$2$};
		\node [style=rn] (97) at (7.25, 10.125) {};
		\node [style=none] (98) at (6.5, 11.125) {};
		\node [style=none] (99) at (7.25, 11.125) {};
		\node [style=none] (100) at (8, 11.125) {};
		\node [style=gn] (101) at (6.5, 11.625) {};
		\node [style=gn] (102) at (7.25, 11.625) {};
		\node [style=gn] (103) at (8, 11.625) {};
		\node [style=wire label] (104) at (6.25, 11.125) {$4$};
		\node [style=wire label] (105) at (7, 11.125) {$4$};
		\node [style=wire label] (106) at (7.75, 11.125) {$4$};
		\node [style=wire label] (107) at (6.25, 12.125) {$2$};
		\node [style=wire label] (108) at (7, 12.125) {$2$};
		\node [style=wire label] (109) at (7.75, 12.125) {$2$};
		\node [style={gn_phase}] (110) at (9.25, 12.75) {$\pi$};
		\node [style={rn_phase}] (111) at (8, 12.75) {$\pi$};
		\node [style=none] (112) at (8, 13.125) {};
		\node [style=none] (113) at (9.25, 13.125) {};
		\node [style=none] (114) at (9.25, 11.875) {};
		\node [style={gn_phase}] (115) at (6.5, 13.25) {$\pi$};
		\node [style={rn_phase}] (116) at (5.25, 13.25) {$\pi$};
		\node [style=none] (117) at (5.25, 13.625) {};
		\node [style=none] (118) at (6.5, 13.625) {};
		\node [style=none] (119) at (5.25, 11.875) {};
		\node [style={gn_phase}] (120) at (9.25, 14.25) {$\pi$};
		\node [style={rn_phase}] (121) at (8, 14.25) {$\pi$};
		\node [style=none] (122) at (7.25, 13.5) {};
		\node [style=none] (123) at (10, 13.5) {};
		\node [style=none] (124) at (10, 11.875) {};
		\node [style=gn] (125) at (7.25, 7.875) {};
		\node [style=none] (126) at (4, 10.5) {$=$};
		\node [style=none] (127) at (4, 11.25) {\axref{D1}};
		\node [style=hbox] (128) at (7.25, 9.125) {$D$};
		\node [style=wire label] (129) at (7.5, 8.375) {$4$};
		\node [style=none] (130) at (4, 9.75) {\axref{S1}};
		\node [style=none] (131) at (0, -3.625) {};
		\node [style=wire label] (132) at (0.25, -3.125) {$2$};
		\node [style=rn] (133) at (0, -0.375) {};
		\node [style=none] (134) at (-0.75, 0.625) {};
		\node [style=none] (135) at (0, 0.625) {};
		\node [style=none] (136) at (0.75, 0.625) {};
		\node [style=gn] (137) at (-0.75, 1.125) {};
		\node [style=gn] (138) at (0, 1.125) {};
		\node [style=gn] (139) at (0.75, 1.125) {};
		\node [style=wire label] (140) at (-1, 0.625) {$4$};
		\node [style=wire label] (141) at (-0.25, 0.625) {$4$};
		\node [style=wire label] (142) at (0.5, 0.625) {$4$};
		\node [style=wire label] (143) at (-1, 1.625) {$2$};
		\node [style=wire label] (144) at (-0.25, 1.625) {$2$};
		\node [style=wire label] (145) at (0.5, 1.625) {$2$};
		\node [style={gn_phase}] (146) at (2, 2.25) {$\pi$};
		\node [style={rn_phase}] (147) at (0.75, 2.25) {$\pi$};
		\node [style=none] (148) at (0.75, 2.625) {};
		\node [style=none] (149) at (2, 2.625) {};
		\node [style=none] (150) at (2, 1.375) {};
		\node [style={gn_phase}] (151) at (-0.75, 2.75) {$\pi$};
		\node [style={rn_phase}] (152) at (-2, 2.75) {$\pi$};
		\node [style=none] (153) at (-2, 3.125) {};
		\node [style=none] (154) at (-0.75, 3.125) {};
		\node [style=none] (155) at (-2, 1.375) {};
		\node [style={gn_phase}] (156) at (2, 3.75) {$\pi$};
		\node [style={rn_phase}] (157) at (0.75, 3.75) {$\pi$};
		\node [style=none] (158) at (0, 3) {};
		\node [style=none] (159) at (2.75, 3) {};
		\node [style=none] (160) at (2.75, 1.375) {};
		\node [style=gn] (161) at (0, -2.625) {};
		\node [style=none] (162) at (-3.5, 0) {$=$};
		\node [style=none] (163) at (-3.5, 0.75) {\axref{P1}};
		\node [style=wire label] (165) at (0.25, -2.125) {$4$};
		\node [style=dmat] (167) at (0, -1.375) {$3$};
		\node [style=none] (168) at (7.5, -2.625) {};
		\node [style=wire label] (169) at (7.75, -2.125) {$2$};
		\node [style=gn] (170) at (7.5, -1.375) {};
		\node [style=none] (171) at (6.75, -0.375) {};
		\node [style=none] (172) at (7.5, -0.375) {};
		\node [style=none] (173) at (8.25, -0.375) {};
		\node [style=wire label] (180) at (6.5, -0.125) {$2$};
		\node [style=wire label] (181) at (7.25, -0.125) {$2$};
		\node [style=wire label] (182) at (8, -0.125) {$2$};
		\node [style={gn_phase}] (183) at (9.5, 0.5) {$\pi$};
		\node [style={rn_phase}] (184) at (8.25, 0.5) {$\pi$};
		\node [style=none] (185) at (8.25, 0.875) {};
		\node [style=none] (186) at (9.5, 0.875) {};
		\node [style=none] (187) at (9.5, -0.375) {};
		\node [style={gn_phase}] (188) at (6.75, 1) {$\pi$};
		\node [style={rn_phase}] (189) at (5.5, 1) {$\pi$};
		\node [style=none] (190) at (5.5, 1.375) {};
		\node [style=none] (191) at (6.75, 1.375) {};
		\node [style=none] (192) at (5.5, -0.375) {};
		\node [style={gn_phase}] (193) at (9.5, 2) {$\pi$};
		\node [style={rn_phase}] (194) at (8.25, 2) {$\pi$};
		\node [style=none] (195) at (7.5, 1.25) {};
		\node [style=none] (196) at (10.25, 1.25) {};
		\node [style=none] (197) at (10.25, -0.375) {};
		\node [style=none] (199) at (4, 0) {$=$};
		\node [style=none] (200) at (4, -0.875) {\axref{XB}};
		\node [style=rn] (201) at (-7, 9.375) {};
		\node [style=gbox] (202) at (-7, 10.375) {$\overrightarrow{a}$};
		\node [style=none] (203) at (-7.75, 8.375) {};
		\node [style=none] (204) at (-7, 8.375) {};
		\node [style=none] (205) at (-6.25, 8.375) {};
		\node [style=gn] (206) at (-7.75, 7.875) {};
		\node [style=gn] (207) at (-7, 7.875) {};
		\node [style=gn] (208) at (-6.25, 7.875) {};
		\node [style=wire label] (209) at (-8, 8.375) {$4$};
		\node [style=wire label] (210) at (-7.25, 8.375) {$4$};
		\node [style=wire label] (211) at (-6.5, 8.375) {$4$};
		\node [style=gn] (212) at (-7, 6.375) {};
		\node [style=none] (213) at (-7.75, 7.375) {};
		\node [style=none] (214) at (-7, 7.375) {};
		\node [style=none] (215) at (-6.25, 7.375) {};
		\node [style=wire label] (216) at (-8, 7.375) {$2$};
		\node [style=wire label] (217) at (-7.25, 7.375) {$2$};
		\node [style=wire label] (218) at (-6.5, 7.375) {$2$};
		\node [style=none] (219) at (-7, 5.375) {};
		\node [style=wire label] (220) at (-6.75, 5.875) {$2$};
		\node [style=rn] (221) at (-7, 11.375) {};
		\node [style=none] (222) at (-7.75, 12.375) {};
		\node [style=none] (223) at (-7, 12.375) {};
		\node [style=none] (224) at (-6.25, 12.375) {};
		\node [style=gn] (225) at (-7.75, 12.875) {};
		\node [style=gn] (226) at (-7, 12.875) {};
		\node [style=gn] (227) at (-6.25, 12.875) {};
		\node [style=wire label] (228) at (-8, 12.375) {$4$};
		\node [style=wire label] (229) at (-7.25, 12.375) {$4$};
		\node [style=wire label] (230) at (-6.5, 12.375) {$4$};
		\node [style=wire label] (231) at (-8, 13.375) {$2$};
		\node [style=wire label] (232) at (-7.25, 13.375) {$2$};
		\node [style=wire label] (233) at (-6.5, 13.375) {$2$};
		\node [style={gn_phase}] (234) at (-5, 14) {$\pi$};
		\node [style={rn_phase}] (235) at (-6.25, 14) {$\pi$};
		\node [style=none] (236) at (-6.25, 14.375) {};
		\node [style=none] (237) at (-5, 14.375) {};
		\node [style=none] (238) at (-5, 13.125) {};
		\node [style={gn_phase}] (239) at (-7.75, 14.5) {$\pi$};
		\node [style={rn_phase}] (240) at (-9, 14.5) {$\pi$};
		\node [style=none] (241) at (-9, 14.875) {};
		\node [style=none] (242) at (-7.75, 14.875) {};
		\node [style=none] (243) at (-9, 13.125) {};
		\node [style={gn_phase}] (244) at (-5, 15.5) {$\pi$};
		\node [style={rn_phase}] (245) at (-6.25, 15.5) {$\pi$};
		\node [style=none] (246) at (-7, 14.75) {};
		\node [style=none] (247) at (-4.25, 14.75) {};
		\node [style=none] (248) at (-4.25, 13.125) {};
		\node [style=none] (249) at (25.5, 14.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62.center) to (60);
		\draw [in=-90, out=30, looseness=0.75] (60) to (63.center);
		\draw [in=150, out=-90, looseness=0.75] (61.center) to (60);
		\draw (66) to (63.center);
		\draw (65) to (62.center);
		\draw (64) to (61.center);
		\draw (76.center) to (73);
		\draw (75.center) to (74);
		\draw [bend left=90] (75.center) to (76.center);
		\draw (66) to (74);
		\draw (77.center) to (73);
		\draw (81.center) to (78);
		\draw (80.center) to (79);
		\draw [bend left=90] (80.center) to (81.center);
		\draw (78) to (64);
		\draw (82.center) to (79);
		\draw [bend left=90] (85.center) to (86.center);
		\draw (65) to (85.center);
		\draw (86.center) to (87.center);
		\draw (60) to (53);
		\draw (53) to (92);
		\draw (92) to (88);
		\draw (58.center) to (88);
		\draw (99.center) to (97);
		\draw [in=-90, out=30, looseness=0.75] (97) to (100.center);
		\draw [in=150, out=-90, looseness=0.75] (98.center) to (97);
		\draw (103) to (100.center);
		\draw (102) to (99.center);
		\draw (101) to (98.center);
		\draw (113.center) to (110);
		\draw (112.center) to (111);
		\draw [bend left=90] (112.center) to (113.center);
		\draw (103) to (111);
		\draw (114.center) to (110);
		\draw (118.center) to (115);
		\draw (117.center) to (116);
		\draw [bend left=90] (117.center) to (118.center);
		\draw (115) to (101);
		\draw (119.center) to (116);
		\draw [bend left=90] (122.center) to (123.center);
		\draw (102) to (122.center);
		\draw (123.center) to (124.center);
		\draw (128) to (125);
		\draw (95.center) to (125);
		\draw (128) to (97);
		\draw (135.center) to (133);
		\draw [in=-90, out=30, looseness=0.75] (133) to (136.center);
		\draw [in=150, out=-90, looseness=0.75] (134.center) to (133);
		\draw (139) to (136.center);
		\draw (138) to (135.center);
		\draw (137) to (134.center);
		\draw (149.center) to (146);
		\draw (148.center) to (147);
		\draw [bend left=90] (148.center) to (149.center);
		\draw (139) to (147);
		\draw (150.center) to (146);
		\draw (154.center) to (151);
		\draw (153.center) to (152);
		\draw [bend left=90] (153.center) to (154.center);
		\draw (151) to (137);
		\draw (155.center) to (152);
		\draw [bend left=90] (158.center) to (159.center);
		\draw (138) to (158.center);
		\draw (159.center) to (160.center);
		\draw (131.center) to (161);
		\draw (167) to (161);
		\draw (167) to (133);
		\draw (172.center) to (170);
		\draw [in=-90, out=30, looseness=0.75] (170) to (173.center);
		\draw [in=150, out=-90, looseness=0.75] (171.center) to (170);
		\draw (186.center) to (183);
		\draw (185.center) to (184);
		\draw [bend left=90] (185.center) to (186.center);
		\draw (187.center) to (183);
		\draw (191.center) to (188);
		\draw (190.center) to (189);
		\draw [bend left=90] (190.center) to (191.center);
		\draw (192.center) to (189);
		\draw [bend left=90] (195.center) to (196.center);
		\draw (196.center) to (197.center);
		\draw (171.center) to (188);
		\draw (172.center) to (195.center);
		\draw (173.center) to (184);
		\draw (168.center) to (170);
		\draw (204.center) to (201);
		\draw [in=90, out=-30, looseness=0.75] (201) to (205.center);
		\draw [in=-150, out=90, looseness=0.75] (203.center) to (201);
		\draw (208) to (205.center);
		\draw (207) to (204.center);
		\draw (206) to (203.center);
		\draw (214.center) to (212);
		\draw [in=-90, out=30, looseness=0.75] (212) to (215.center);
		\draw [in=150, out=-90, looseness=0.75] (213.center) to (212);
		\draw (213.center) to (206);
		\draw (214.center) to (207);
		\draw (215.center) to (208);
		\draw (219.center) to (212);
		\draw (223.center) to (221);
		\draw [in=-90, out=30, looseness=0.75] (221) to (224.center);
		\draw [in=150, out=-90, looseness=0.75] (222.center) to (221);
		\draw (227) to (224.center);
		\draw (226) to (223.center);
		\draw (225) to (222.center);
		\draw (201) to (221);
		\draw (237.center) to (234);
		\draw (236.center) to (235);
		\draw [bend left=90] (236.center) to (237.center);
		\draw (227) to (235);
		\draw (238.center) to (234);
		\draw (242.center) to (239);
		\draw (241.center) to (240);
		\draw [bend left=90] (241.center) to (242.center);
		\draw (239) to (225);
		\draw (243.center) to (240);
		\draw [bend left=90] (246.center) to (247.center);
		\draw (226) to (246.center);
		\draw (247.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2d-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-3.5, 0.75) {\axref{S1}};
		\node [style=gbox] (53) at (0, -0.875) {$\overrightarrow{a}$};
		\node [style=none] (58) at (0, -4.375) {};
		\node [style=wire label] (59) at (0.25, -3.875) {$2$};
		\node [style=rn] (60) at (0, 0.125) {};
		\node [style=none] (61) at (-0.75, 1.125) {};
		\node [style=none] (62) at (0, 1.125) {};
		\node [style=none] (63) at (0.75, 1.125) {};
		\node [style=gn] (64) at (-0.75, 1.625) {};
		\node [style=gn] (65) at (0, 1.625) {};
		\node [style=gn] (66) at (0.75, 1.625) {};
		\node [style=wire label] (67) at (-1, 1.125) {$4$};
		\node [style=wire label] (68) at (-0.25, 1.125) {$4$};
		\node [style=wire label] (69) at (0.5, 1.125) {$4$};
		\node [style=wire label] (70) at (-1, 2.125) {$2$};
		\node [style=wire label] (71) at (-0.25, 2.125) {$2$};
		\node [style=wire label] (72) at (0.5, 2.125) {$2$};
		\node [style={gn_phase}] (73) at (2, 2.75) {$\pi$};
		\node [style={rn_phase}] (74) at (0.75, 2.75) {$\pi$};
		\node [style=none] (75) at (0.75, 3.125) {};
		\node [style=none] (76) at (2, 3.125) {};
		\node [style=none] (77) at (2, 1.875) {};
		\node [style={gn_phase}] (78) at (-0.75, 3.25) {$\pi$};
		\node [style={rn_phase}] (79) at (-2, 3.25) {$\pi$};
		\node [style=none] (80) at (-2, 3.625) {};
		\node [style=none] (81) at (-0.75, 3.625) {};
		\node [style=none] (82) at (-2, 1.875) {};
		\node [style={gn_phase}] (83) at (2, 4.25) {$\pi$};
		\node [style={rn_phase}] (84) at (0.75, 4.25) {$\pi$};
		\node [style=none] (85) at (0, 3.5) {};
		\node [style=none] (86) at (2.75, 3.5) {};
		\node [style=none] (87) at (2.75, 1.875) {};
		\node [style=gn] (88) at (0, -3.375) {};
		\node [style=none] (90) at (-3.5, 0) {$=$};
		\node [style=none] (91) at (-3.5, -0.75) {\axref{P1}};
		\node [style=hbox] (92) at (0, -2.125) {$D$};
		\node [style=wire label] (93) at (0.25, -2.875) {$4$};
		\node [style=none] (95) at (7.75, -3.625) {};
		\node [style=wire label] (96) at (8, -3.125) {$2$};
		\node [style=rn] (97) at (7.75, -0.375) {};
		\node [style=none] (98) at (7, 0.625) {};
		\node [style=none] (99) at (7.75, 0.625) {};
		\node [style=none] (100) at (8.5, 0.625) {};
		\node [style=gn] (101) at (7, 1.125) {};
		\node [style=gn] (102) at (7.75, 1.125) {};
		\node [style=gn] (103) at (8.5, 1.125) {};
		\node [style=wire label] (104) at (6.75, 0.625) {$4$};
		\node [style=wire label] (105) at (7.5, 0.625) {$4$};
		\node [style=wire label] (106) at (8.25, 0.625) {$4$};
		\node [style=wire label] (107) at (6.75, 1.625) {$2$};
		\node [style=wire label] (108) at (7.5, 1.625) {$2$};
		\node [style=wire label] (109) at (8.25, 1.625) {$2$};
		\node [style={gn_phase}] (110) at (9.75, 2.25) {$\pi$};
		\node [style={rn_phase}] (111) at (8.5, 2.25) {$\pi$};
		\node [style=none] (112) at (8.5, 2.625) {};
		\node [style=none] (113) at (9.75, 2.625) {};
		\node [style=none] (114) at (9.75, 1.375) {};
		\node [style={gn_phase}] (115) at (7, 2.75) {$\pi$};
		\node [style={rn_phase}] (116) at (5.75, 2.75) {$\pi$};
		\node [style=none] (117) at (5.75, 3.125) {};
		\node [style=none] (118) at (7, 3.125) {};
		\node [style=none] (119) at (5.75, 1.375) {};
		\node [style={gn_phase}] (120) at (9.75, 3.75) {$\pi$};
		\node [style={rn_phase}] (121) at (8.5, 3.75) {$\pi$};
		\node [style=none] (122) at (7.75, 3) {};
		\node [style=none] (123) at (10.5, 3) {};
		\node [style=none] (124) at (10.5, 1.375) {};
		\node [style=gn] (125) at (7.75, -2.625) {};
		\node [style=none] (126) at (4.25, 0) {$=$};
		\node [style=none] (127) at (4.25, 0.75) {\axref{D1}};
		\node [style=hbox] (128) at (7.75, -1.375) {$D$};
		\node [style=wire label] (129) at (8, -2.125) {$4$};
		\node [style=none] (130) at (4.25, -0.75) {\axref{S1}};
		\node [style=none] (131) at (15.5, -3.625) {};
		\node [style=wire label] (132) at (15.75, -3.125) {$2$};
		\node [style=rn] (133) at (15.5, -0.375) {};
		\node [style=none] (134) at (14.75, 0.625) {};
		\node [style=none] (135) at (15.5, 0.625) {};
		\node [style=none] (136) at (16.25, 0.625) {};
		\node [style=gn] (137) at (14.75, 1.125) {};
		\node [style=gn] (138) at (15.5, 1.125) {};
		\node [style=gn] (139) at (16.25, 1.125) {};
		\node [style=wire label] (140) at (14.5, 0.625) {$4$};
		\node [style=wire label] (141) at (15.25, 0.625) {$4$};
		\node [style=wire label] (142) at (16, 0.625) {$4$};
		\node [style=wire label] (143) at (14.5, 1.625) {$2$};
		\node [style=wire label] (144) at (15.25, 1.625) {$2$};
		\node [style=wire label] (145) at (16, 1.625) {$2$};
		\node [style={gn_phase}] (146) at (17.5, 2.25) {$\pi$};
		\node [style={rn_phase}] (147) at (16.25, 2.25) {$\pi$};
		\node [style=none] (148) at (16.25, 2.625) {};
		\node [style=none] (149) at (17.5, 2.625) {};
		\node [style=none] (150) at (17.5, 1.375) {};
		\node [style={gn_phase}] (151) at (14.75, 2.75) {$\pi$};
		\node [style={rn_phase}] (152) at (13.5, 2.75) {$\pi$};
		\node [style=none] (153) at (13.5, 3.125) {};
		\node [style=none] (154) at (14.75, 3.125) {};
		\node [style=none] (155) at (13.5, 1.375) {};
		\node [style={gn_phase}] (156) at (17.5, 3.75) {$\pi$};
		\node [style={rn_phase}] (157) at (16.25, 3.75) {$\pi$};
		\node [style=none] (158) at (15.5, 3) {};
		\node [style=none] (159) at (18.25, 3) {};
		\node [style=none] (160) at (18.25, 1.375) {};
		\node [style=gn] (161) at (15.5, -2.625) {};
		\node [style=none] (162) at (12, 0) {$=$};
		\node [style=none] (163) at (12, 0.75) {\axref{P1}};
		\node [style=wire label] (165) at (15.75, -2.125) {$4$};
		\node [style=dmat] (167) at (15.5, -1.375) {$3$};
		\node [style=none] (168) at (23.5, -2.625) {};
		\node [style=wire label] (169) at (23.75, -2.125) {$2$};
		\node [style=gn] (170) at (23.5, -1.375) {};
		\node [style=none] (171) at (22.75, -0.375) {};
		\node [style=none] (172) at (23.5, -0.375) {};
		\node [style=none] (173) at (24.25, -0.375) {};
		\node [style=wire label] (180) at (22.5, -0.125) {$2$};
		\node [style=wire label] (181) at (23.25, -0.125) {$2$};
		\node [style=wire label] (182) at (24, -0.125) {$2$};
		\node [style={gn_phase}] (183) at (25.5, 0.5) {$\pi$};
		\node [style={rn_phase}] (184) at (24.25, 0.5) {$\pi$};
		\node [style=none] (185) at (24.25, 0.875) {};
		\node [style=none] (186) at (25.5, 0.875) {};
		\node [style=none] (187) at (25.5, -0.375) {};
		\node [style={gn_phase}] (188) at (22.75, 1) {$\pi$};
		\node [style={rn_phase}] (189) at (21.5, 1) {$\pi$};
		\node [style=none] (190) at (21.5, 1.375) {};
		\node [style=none] (191) at (22.75, 1.375) {};
		\node [style=none] (192) at (21.5, -0.375) {};
		\node [style={gn_phase}] (193) at (25.5, 2) {$\pi$};
		\node [style={rn_phase}] (194) at (24.25, 2) {$\pi$};
		\node [style=none] (195) at (23.5, 1.25) {};
		\node [style=none] (196) at (26.25, 1.25) {};
		\node [style=none] (197) at (26.25, -0.375) {};
		\node [style=none] (199) at (19.75, 0) {$=$};
		\node [style=none] (200) at (19.75, -0.875) {\axref{XB}};
		\node [style=rn] (201) at (-7.75, -1.125) {};
		\node [style=gbox] (202) at (-7.75, -0.125) {$\overrightarrow{a}$};
		\node [style=none] (203) at (-8.5, -2.125) {};
		\node [style=none] (204) at (-7.75, -2.125) {};
		\node [style=none] (205) at (-7, -2.125) {};
		\node [style=gn] (206) at (-8.5, -2.625) {};
		\node [style=gn] (207) at (-7.75, -2.625) {};
		\node [style=gn] (208) at (-7, -2.625) {};
		\node [style=wire label] (209) at (-8.75, -2.125) {$4$};
		\node [style=wire label] (210) at (-8, -2.125) {$4$};
		\node [style=wire label] (211) at (-7.25, -2.125) {$4$};
		\node [style=gn] (212) at (-7.75, -4.125) {};
		\node [style=none] (213) at (-8.5, -3.125) {};
		\node [style=none] (214) at (-7.75, -3.125) {};
		\node [style=none] (215) at (-7, -3.125) {};
		\node [style=wire label] (216) at (-8.75, -3.125) {$2$};
		\node [style=wire label] (217) at (-8, -3.125) {$2$};
		\node [style=wire label] (218) at (-7.25, -3.125) {$2$};
		\node [style=none] (219) at (-7.75, -5.125) {};
		\node [style=wire label] (220) at (-7.5, -4.625) {$2$};
		\node [style=rn] (221) at (-7.75, 0.875) {};
		\node [style=none] (222) at (-8.5, 1.875) {};
		\node [style=none] (223) at (-7.75, 1.875) {};
		\node [style=none] (224) at (-7, 1.875) {};
		\node [style=gn] (225) at (-8.5, 2.375) {};
		\node [style=gn] (226) at (-7.75, 2.375) {};
		\node [style=gn] (227) at (-7, 2.375) {};
		\node [style=wire label] (228) at (-8.75, 1.875) {$4$};
		\node [style=wire label] (229) at (-8, 1.875) {$4$};
		\node [style=wire label] (230) at (-7.25, 1.875) {$4$};
		\node [style=wire label] (231) at (-8.75, 2.875) {$2$};
		\node [style=wire label] (232) at (-8, 2.875) {$2$};
		\node [style=wire label] (233) at (-7.25, 2.875) {$2$};
		\node [style={gn_phase}] (234) at (-5.75, 3.5) {$\pi$};
		\node [style={rn_phase}] (235) at (-7, 3.5) {$\pi$};
		\node [style=none] (236) at (-7, 3.875) {};
		\node [style=none] (237) at (-5.75, 3.875) {};
		\node [style=none] (238) at (-5.75, 2.625) {};
		\node [style={gn_phase}] (239) at (-8.5, 4) {$\pi$};
		\node [style={rn_phase}] (240) at (-9.75, 4) {$\pi$};
		\node [style=none] (241) at (-9.75, 4.375) {};
		\node [style=none] (242) at (-8.5, 4.375) {};
		\node [style=none] (243) at (-9.75, 2.625) {};
		\node [style={gn_phase}] (244) at (-5.75, 5) {$\pi$};
		\node [style={rn_phase}] (245) at (-7, 5) {$\pi$};
		\node [style=none] (246) at (-7.75, 4.25) {};
		\node [style=none] (247) at (-5, 4.25) {};
		\node [style=none] (248) at (-5, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62.center) to (60);
		\draw [in=-90, out=30, looseness=0.75] (60) to (63.center);
		\draw [in=150, out=-90, looseness=0.75] (61.center) to (60);
		\draw (66) to (63.center);
		\draw (65) to (62.center);
		\draw (64) to (61.center);
		\draw (76.center) to (73);
		\draw (75.center) to (74);
		\draw [bend left=90] (75.center) to (76.center);
		\draw (66) to (74);
		\draw (77.center) to (73);
		\draw (81.center) to (78);
		\draw (80.center) to (79);
		\draw [bend left=90] (80.center) to (81.center);
		\draw (78) to (64);
		\draw (82.center) to (79);
		\draw [bend left=90] (85.center) to (86.center);
		\draw (65) to (85.center);
		\draw (86.center) to (87.center);
		\draw (60) to (53);
		\draw (53) to (92);
		\draw (92) to (88);
		\draw (58.center) to (88);
		\draw (99.center) to (97);
		\draw [in=-90, out=30, looseness=0.75] (97) to (100.center);
		\draw [in=150, out=-90, looseness=0.75] (98.center) to (97);
		\draw (103) to (100.center);
		\draw (102) to (99.center);
		\draw (101) to (98.center);
		\draw (113.center) to (110);
		\draw (112.center) to (111);
		\draw [bend left=90] (112.center) to (113.center);
		\draw (103) to (111);
		\draw (114.center) to (110);
		\draw (118.center) to (115);
		\draw (117.center) to (116);
		\draw [bend left=90] (117.center) to (118.center);
		\draw (115) to (101);
		\draw (119.center) to (116);
		\draw [bend left=90] (122.center) to (123.center);
		\draw (102) to (122.center);
		\draw (123.center) to (124.center);
		\draw (128) to (125);
		\draw (95.center) to (125);
		\draw (128) to (97);
		\draw (135.center) to (133);
		\draw [in=-90, out=30, looseness=0.75] (133) to (136.center);
		\draw [in=150, out=-90, looseness=0.75] (134.center) to (133);
		\draw (139) to (136.center);
		\draw (138) to (135.center);
		\draw (137) to (134.center);
		\draw (149.center) to (146);
		\draw (148.center) to (147);
		\draw [bend left=90] (148.center) to (149.center);
		\draw (139) to (147);
		\draw (150.center) to (146);
		\draw (154.center) to (151);
		\draw (153.center) to (152);
		\draw [bend left=90] (153.center) to (154.center);
		\draw (151) to (137);
		\draw (155.center) to (152);
		\draw [bend left=90] (158.center) to (159.center);
		\draw (138) to (158.center);
		\draw (159.center) to (160.center);
		\draw (131.center) to (161);
		\draw (167) to (161);
		\draw (167) to (133);
		\draw (172.center) to (170);
		\draw [in=-90, out=30, looseness=0.75] (170) to (173.center);
		\draw [in=150, out=-90, looseness=0.75] (171.center) to (170);
		\draw (186.center) to (183);
		\draw (185.center) to (184);
		\draw [bend left=90] (185.center) to (186.center);
		\draw (187.center) to (183);
		\draw (191.center) to (188);
		\draw (190.center) to (189);
		\draw [bend left=90] (190.center) to (191.center);
		\draw (192.center) to (189);
		\draw [bend left=90] (195.center) to (196.center);
		\draw (196.center) to (197.center);
		\draw (171.center) to (188);
		\draw (172.center) to (195.center);
		\draw (173.center) to (184);
		\draw (168.center) to (170);
		\draw (204.center) to (201);
		\draw [in=90, out=-30, looseness=0.75] (201) to (205.center);
		\draw [in=-150, out=90, looseness=0.75] (203.center) to (201);
		\draw (208) to (205.center);
		\draw (207) to (204.center);
		\draw (206) to (203.center);
		\draw (214.center) to (212);
		\draw [in=-90, out=30, looseness=0.75] (212) to (215.center);
		\draw [in=150, out=-90, looseness=0.75] (213.center) to (212);
		\draw (213.center) to (206);
		\draw (214.center) to (207);
		\draw (215.center) to (208);
		\draw (219.center) to (212);
		\draw (223.center) to (221);
		\draw [in=-90, out=30, looseness=0.75] (221) to (224.center);
		\draw [in=150, out=-90, looseness=0.75] (222.center) to (221);
		\draw (227) to (224.center);
		\draw (226) to (223.center);
		\draw (225) to (222.center);
		\draw (201) to (221);
		\draw (237.center) to (234);
		\draw (236.center) to (235);
		\draw [bend left=90] (236.center) to (237.center);
		\draw (227) to (235);
		\draw (238.center) to (234);
		\draw (242.center) to (239);
		\draw (241.center) to (240);
		\draw [bend left=90] (241.center) to (242.center);
		\draw (239) to (225);
		\draw (243.center) to (240);
		\draw [bend left=90] (246.center) to (247.center);
		\draw (226) to (246.center);
		\draw (247.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2d-redpiby2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (876) at (-3.75, 0) {$=$};
		\node [style=rn] (877) at (-7.75, -0.125) {};
		\node [style=gbox] (878) at (-7.75, 0.875) {$\overrightarrow{a}$};
		\node [style=none] (879) at (-8.875, -1.125) {};
		\node [style=none] (880) at (-7.75, -1.125) {};
		\node [style=none] (881) at (-6.625, -1.125) {};
		\node [style=gn] (882) at (-8.875, -1.625) {};
		\node [style=gn] (883) at (-7.75, -1.625) {};
		\node [style=gn] (884) at (-6.625, -1.625) {};
		\node [style=wire label] (885) at (-9.125, -1.125) {$4$};
		\node [style=wire label] (886) at (-8, -1.125) {$4$};
		\node [style=wire label] (887) at (-6.875, -1.125) {$4$};
		\node [style={gn_phase}] (889) at (-8.875, -2.875) {};
		\node [style={gn_phase}] (890) at (-7.75, -2.875) {};
		\node [style={gn_phase}] (891) at (-6.625, -2.875) {};
		\node [style=wire label] (892) at (-9.125, -2.125) {$2$};
		\node [style=wire label] (893) at (-8, -2.125) {$2$};
		\node [style=wire label] (894) at (-6.875, -2.125) {$2$};
		\node [style=rn] (897) at (-7.75, 1.875) {};
		\node [style=none] (898) at (-8.5, 2.875) {};
		\node [style=none] (899) at (-7.75, 2.875) {};
		\node [style=none] (900) at (-7, 2.875) {};
		\node [style=gn] (901) at (-8.5, 3.375) {};
		\node [style=gn] (902) at (-7.75, 3.375) {};
		\node [style=gn] (903) at (-7, 3.375) {};
		\node [style=wire label] (904) at (-8.75, 2.875) {$4$};
		\node [style=wire label] (905) at (-8, 2.875) {$4$};
		\node [style=wire label] (906) at (-7.25, 2.875) {$4$};
		\node [style=wire label] (907) at (-8.75, 3.875) {$2$};
		\node [style=wire label] (908) at (-8, 3.875) {$2$};
		\node [style=wire label] (909) at (-7.25, 3.875) {$2$};
		\node [style={gn_phase}] (910) at (-5.75, 4.5) {$\pi$};
		\node [style={rn_phase}] (911) at (-7, 4.5) {$\pi$};
		\node [style=none] (912) at (-7, 4.875) {};
		\node [style=none] (913) at (-5.75, 4.875) {};
		\node [style=none] (914) at (-5.75, 3.625) {};
		\node [style={gn_phase}] (915) at (-8.5, 5) {$\pi$};
		\node [style={rn_phase}] (916) at (-9.75, 5) {$\pi$};
		\node [style=none] (917) at (-9.75, 5.375) {};
		\node [style=none] (918) at (-8.5, 5.375) {};
		\node [style=none] (919) at (-9.75, 3.625) {};
		\node [style={gn_phase}] (920) at (-5.75, 6) {$\pi$};
		\node [style={rn_phase}] (921) at (-7, 6) {$\pi$};
		\node [style=none] (922) at (-7.75, 5.25) {};
		\node [style=none] (923) at (-5, 5.25) {};
		\node [style=none] (924) at (-5, 3.625) {};
		\node [style={gn_phase}] (925) at (-8.875, -2.875) {$\minu\frac{\pi}{2}$};
		\node [style={gn_phase}] (926) at (-7.75, -2.875) {$\minu\frac{\pi}{2}$};
		\node [style={gn_phase}] (927) at (-6.625, -2.875) {$\minu\frac{\pi}{2}$};
		\node [style=rn] (928) at (-7.75, -4.375) {};
		\node [style=none] (929) at (-8.875, -3.375) {};
		\node [style=none] (930) at (-7.75, -3.375) {};
		\node [style=none] (931) at (-6.625, -3.375) {};
		\node [style=none] (932) at (-7.75, -5.625) {};
		\node [style=wire label] (933) at (-7.5, -5) {$2$};
		\node [style=none] (934) at (-8.875, -3.375) {};
		\node [style=none] (935) at (-7.75, -3.375) {};
		\node [style=none] (936) at (-6.625, -3.375) {};
		\node [style=none] (937) at (-3.75, 0.75) {\lemref{prop:invariance}};
		\node [style=rn] (938) at (-0.025, -1.5) {};
		\node [style=gbox] (939) at (-0.025, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (940) at (-0.775, -2.5) {};
		\node [style=none] (941) at (-0.025, -2.5) {};
		\node [style=none] (942) at (0.725, -2.5) {};
		\node [style=gn] (943) at (-0.775, -3) {};
		\node [style=gn] (944) at (-0.025, -3) {};
		\node [style=gn] (945) at (0.725, -3) {};
		\node [style=wire label] (946) at (-1.025, -2.5) {$4$};
		\node [style=wire label] (947) at (-0.275, -2.5) {$4$};
		\node [style=wire label] (948) at (0.475, -2.5) {$4$};
		\node [style=wire label] (952) at (-1.025, -3.5) {$2$};
		\node [style=wire label] (953) at (-0.275, -3.5) {$2$};
		\node [style=wire label] (954) at (0.475, -3.5) {$2$};
		\node [style=rn] (955) at (-0.025, 0.5) {};
		\node [style=none] (956) at (-1.15, 1.5) {};
		\node [style=none] (957) at (-0.025, 1.5) {};
		\node [style=none] (958) at (1.1, 1.5) {};
		\node [style=gn] (959) at (-1.15, 2) {};
		\node [style=gn] (960) at (-0.025, 2) {};
		\node [style=gn] (961) at (1.1, 2) {};
		\node [style=wire label] (962) at (-1.4, 1.5) {$4$};
		\node [style=wire label] (963) at (-0.275, 1.5) {$4$};
		\node [style=wire label] (964) at (0.85, 1.5) {$4$};
		\node [style=wire label] (965) at (-1.4, 3.75) {$2$};
		\node [style=wire label] (966) at (-0.275, 3.75) {$2$};
		\node [style=wire label] (967) at (0.85, 3.75) {$2$};
		\node [style={gn_phase}] (968) at (2.35, 4.375) {$\pi$};
		\node [style={rn_phase}] (969) at (1.1, 4.375) {$\pi$};
		\node [style=none] (970) at (1.1, 4.75) {};
		\node [style=none] (971) at (2.35, 4.75) {};
		\node [style=none] (972) at (2.35, 3.5) {};
		\node [style={gn_phase}] (973) at (-1.15, 4.875) {$\pi$};
		\node [style={rn_phase}] (974) at (-2.4, 4.875) {$\pi$};
		\node [style=none] (975) at (-2.4, 5.25) {};
		\node [style=none] (976) at (-1.15, 5.25) {};
		\node [style=none] (977) at (-2.4, 3.5) {};
		\node [style={gn_phase}] (978) at (2.35, 6.125) {$\pi$};
		\node [style={rn_phase}] (979) at (1.1, 6.125) {$\pi$};
		\node [style=none] (980) at (-0.025, 5.125) {};
		\node [style=none] (981) at (3.475, 5.125) {};
		\node [style=none] (982) at (3.475, 3.5) {};
		\node [style=rn] (986) at (-0.025, -4.5) {};
		\node [style=none] (987) at (-0.775, -3.5) {};
		\node [style=none] (988) at (-0.025, -3.5) {};
		\node [style=none] (989) at (0.725, -3.5) {};
		\node [style=none] (990) at (-0.025, -5.75) {};
		\node [style=wire label] (991) at (0.225, -5.125) {$2$};
		\node [style=none] (992) at (-0.775, -3.5) {};
		\node [style=none] (993) at (-0.025, -3.5) {};
		\node [style=none] (994) at (0.725, -3.5) {};
		\node [style={gn_phase}] (995) at (-1.15, 3) {};
		\node [style={gn_phase}] (996) at (-0.025, 3) {};
		\node [style={gn_phase}] (997) at (1.1, 3) {};
		\node [style={gn_phase}] (998) at (-1.15, 3) {$\minu\frac{\pi}{2}$};
		\node [style={gn_phase}] (999) at (-0.025, 3) {$\minu\frac{\pi}{2}$};
		\node [style={gn_phase}] (1000) at (1.1, 3) {$\minu\frac{\pi}{2}$};
		\node [style=none] (1001) at (4.5, 0) {$=$};
		\node [style=none] (1002) at (4.5, 0.75) {\lemref{eq:2d-red}};
		\node [style=rn] (1017) at (8.475, -1.625) {};
		\node [style=none] (1018) at (7.35, -0.625) {};
		\node [style=none] (1019) at (8.475, -0.625) {};
		\node [style=none] (1020) at (9.6, -0.625) {};
		\node [style=wire label] (1027) at (7.1, 0.625) {$2$};
		\node [style=wire label] (1028) at (8.225, 0.625) {$2$};
		\node [style=wire label] (1029) at (9.35, 0.625) {$2$};
		\node [style={gn_phase}] (1030) at (10.85, 1.25) {$\pi$};
		\node [style={rn_phase}] (1031) at (9.6, 1.25) {$\pi$};
		\node [style=none] (1032) at (9.6, 1.625) {};
		\node [style=none] (1033) at (10.85, 1.625) {};
		\node [style=none] (1034) at (10.85, 0.375) {};
		\node [style={gn_phase}] (1035) at (7.35, 1.75) {$\pi$};
		\node [style={rn_phase}] (1036) at (6.1, 1.75) {$\pi$};
		\node [style=none] (1037) at (6.1, 2.125) {};
		\node [style=none] (1038) at (7.35, 2.125) {};
		\node [style=none] (1039) at (6.1, 0.375) {};
		\node [style={gn_phase}] (1040) at (10.85, 3) {$\pi$};
		\node [style={rn_phase}] (1041) at (9.6, 3) {$\pi$};
		\node [style=none] (1042) at (8.475, 2) {};
		\node [style=none] (1043) at (11.975, 2) {};
		\node [style=none] (1044) at (11.975, 0.375) {};
		\node [style=none] (1049) at (8.475, -2.875) {};
		\node [style=wire label] (1050) at (8.725, -2.25) {$2$};
		\node [style={gn_phase}] (1054) at (7.35, -0.125) {};
		\node [style={gn_phase}] (1055) at (8.475, -0.125) {};
		\node [style={gn_phase}] (1056) at (9.6, -0.125) {};
		\node [style={gn_phase}] (1057) at (7.35, -0.125) {$\minu\frac{\pi}{2}$};
		\node [style={gn_phase}] (1058) at (8.475, -0.125) {$\minu\frac{\pi}{2}$};
		\node [style={gn_phase}] (1059) at (9.6, -0.125) {$\minu\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (880.center) to (877);
		\draw [in=90, out=-30, looseness=0.75] (877) to (881.center);
		\draw [in=-150, out=90, looseness=0.75] (879.center) to (877);
		\draw (884) to (881.center);
		\draw (883) to (880.center);
		\draw (882) to (879.center);
		\draw (889) to (882);
		\draw (890) to (883);
		\draw (891) to (884);
		\draw (899.center) to (897);
		\draw [in=-90, out=30, looseness=0.75] (897) to (900.center);
		\draw [in=150, out=-90, looseness=0.75] (898.center) to (897);
		\draw (903) to (900.center);
		\draw (902) to (899.center);
		\draw (901) to (898.center);
		\draw (877) to (897);
		\draw (913.center) to (910);
		\draw (912.center) to (911);
		\draw [bend left=90] (912.center) to (913.center);
		\draw (903) to (911);
		\draw (914.center) to (910);
		\draw (918.center) to (915);
		\draw (917.center) to (916);
		\draw [bend left=90] (917.center) to (918.center);
		\draw (915) to (901);
		\draw (919.center) to (916);
		\draw [bend left=90] (922.center) to (923.center);
		\draw (902) to (922.center);
		\draw (923.center) to (924.center);
		\draw (930.center) to (928);
		\draw [in=-90, out=30, looseness=0.75] (928) to (931.center);
		\draw [in=150, out=-90, looseness=0.75] (929.center) to (928);
		\draw (932.center) to (928);
		\draw (936.center) to (927);
		\draw (935.center) to (926);
		\draw (934.center) to (925);
		\draw (941.center) to (938);
		\draw [in=90, out=-30, looseness=0.75] (938) to (942.center);
		\draw [in=-150, out=90, looseness=0.75] (940.center) to (938);
		\draw (945) to (942.center);
		\draw (944) to (941.center);
		\draw (943) to (940.center);
		\draw (957.center) to (955);
		\draw [in=-90, out=30, looseness=0.75] (955) to (958.center);
		\draw [in=150, out=-90, looseness=0.75] (956.center) to (955);
		\draw (961) to (958.center);
		\draw (960) to (957.center);
		\draw (959) to (956.center);
		\draw (938) to (955);
		\draw (971.center) to (968);
		\draw (970.center) to (969);
		\draw [bend left=90] (970.center) to (971.center);
		\draw (961) to (969);
		\draw (972.center) to (968);
		\draw (976.center) to (973);
		\draw (975.center) to (974);
		\draw [bend left=90] (975.center) to (976.center);
		\draw (973) to (959);
		\draw (977.center) to (974);
		\draw [bend left=90] (980.center) to (981.center);
		\draw (960) to (980.center);
		\draw (981.center) to (982.center);
		\draw (988.center) to (986);
		\draw [in=-90, out=30, looseness=0.75] (986) to (989.center);
		\draw [in=150, out=-90, looseness=0.75] (987.center) to (986);
		\draw (990.center) to (986);
		\draw (992.center) to (943);
		\draw (994.center) to (945);
		\draw (993.center) to (944);
		\draw (1019.center) to (1017);
		\draw [in=-90, out=30, looseness=0.75] (1017) to (1020.center);
		\draw [in=150, out=-90, looseness=0.75] (1018.center) to (1017);
		\draw (1033.center) to (1030);
		\draw (1032.center) to (1031);
		\draw [bend left=90] (1032.center) to (1033.center);
		\draw (1034.center) to (1030);
		\draw (1038.center) to (1035);
		\draw (1037.center) to (1036);
		\draw [bend left=90] (1037.center) to (1038.center);
		\draw (1039.center) to (1036);
		\draw [bend left=90] (1042.center) to (1043.center);
		\draw (1043.center) to (1044.center);
		\draw (1049.center) to (1017);
		\draw (1018.center) to (1035);
		\draw (1019.center) to (1042.center);
		\draw (1032.center) to (1020.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2d-redpiby2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (876) at (0, 0) {$=$};
		\node [style=rn] (877) at (-4.25, -0.125) {};
		\node [style=gbox] (878) at (-4.25, 0.875) {$\overrightarrow{a}$};
		\node [style=none] (879) at (-5.375, -1.125) {};
		\node [style=none] (880) at (-4.25, -1.125) {};
		\node [style=none] (881) at (-3.125, -1.125) {};
		\node [style=gn] (882) at (-5.375, -1.625) {};
		\node [style=gn] (883) at (-4.25, -1.625) {};
		\node [style=gn] (884) at (-3.125, -1.625) {};
		\node [style=wire label] (885) at (-5.625, -1.125) {$4$};
		\node [style=wire label] (886) at (-4.5, -1.125) {$4$};
		\node [style=wire label] (887) at (-3.375, -1.125) {$4$};
		\node [style={gn_phase}] (889) at (-5.375, -2.875) {};
		\node [style={gn_phase}] (890) at (-4.25, -2.875) {};
		\node [style={gn_phase}] (891) at (-3.125, -2.875) {};
		\node [style=wire label] (892) at (-5.625, -2.125) {$2$};
		\node [style=wire label] (893) at (-4.5, -2.125) {$2$};
		\node [style=wire label] (894) at (-3.375, -2.125) {$2$};
		\node [style=rn] (897) at (-4.25, 1.875) {};
		\node [style=none] (898) at (-5, 2.875) {};
		\node [style=none] (899) at (-4.25, 2.875) {};
		\node [style=none] (900) at (-3.5, 2.875) {};
		\node [style=gn] (901) at (-5, 3.375) {};
		\node [style=gn] (902) at (-4.25, 3.375) {};
		\node [style=gn] (903) at (-3.5, 3.375) {};
		\node [style=wire label] (904) at (-5.25, 2.875) {$4$};
		\node [style=wire label] (905) at (-4.5, 2.875) {$4$};
		\node [style=wire label] (906) at (-3.75, 2.875) {$4$};
		\node [style=wire label] (907) at (-5.25, 3.875) {$2$};
		\node [style=wire label] (908) at (-4.5, 3.875) {$2$};
		\node [style=wire label] (909) at (-3.75, 3.875) {$2$};
		\node [style={gn_phase}] (910) at (-2.25, 4.5) {$\pi$};
		\node [style={rn_phase}] (911) at (-3.5, 4.5) {$\pi$};
		\node [style=none] (912) at (-3.5, 4.875) {};
		\node [style=none] (913) at (-2.25, 4.875) {};
		\node [style=none] (914) at (-2.25, 3.625) {};
		\node [style={gn_phase}] (915) at (-5, 5) {$\pi$};
		\node [style={rn_phase}] (916) at (-6.25, 5) {$\pi$};
		\node [style=none] (917) at (-6.25, 5.375) {};
		\node [style=none] (918) at (-5, 5.375) {};
		\node [style=none] (919) at (-6.25, 3.625) {};
		\node [style={gn_phase}] (920) at (-2.25, 6) {$\pi$};
		\node [style={rn_phase}] (921) at (-3.5, 6) {$\pi$};
		\node [style=none] (922) at (-4.25, 5.25) {};
		\node [style=none] (923) at (-1.5, 5.25) {};
		\node [style=none] (924) at (-1.5, 3.625) {};
		\node [style={gn_phase}] (925) at (-5.375, -2.875) {$\minu\frac{\pi}{2}$};
		\node [style={gn_phase}] (926) at (-4.25, -2.875) {$\minu\frac{\pi}{2}$};
		\node [style={gn_phase}] (927) at (-3.125, -2.875) {$\minu\frac{\pi}{2}$};
		\node [style=rn] (928) at (-4.25, -4.375) {};
		\node [style=none] (929) at (-5.375, -3.375) {};
		\node [style=none] (930) at (-4.25, -3.375) {};
		\node [style=none] (931) at (-3.125, -3.375) {};
		\node [style=none] (932) at (-4.25, -5.625) {};
		\node [style=wire label] (933) at (-4, -5) {$2$};
		\node [style=none] (934) at (-5.375, -3.375) {};
		\node [style=none] (935) at (-4.25, -3.375) {};
		\node [style=none] (936) at (-3.125, -3.375) {};
		\node [style=none] (937) at (0, 0.75) {\lemref{prop:invariance}};
		\node [style=rn] (938) at (3.725, -1.5) {};
		\node [style=gbox] (939) at (3.725, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (940) at (2.975, -2.5) {};
		\node [style=none] (941) at (3.725, -2.5) {};
		\node [style=none] (942) at (4.475, -2.5) {};
		\node [style=gn] (943) at (2.975, -3) {};
		\node [style=gn] (944) at (3.725, -3) {};
		\node [style=gn] (945) at (4.475, -3) {};
		\node [style=wire label] (946) at (2.725, -2.5) {$4$};
		\node [style=wire label] (947) at (3.475, -2.5) {$4$};
		\node [style=wire label] (948) at (4.225, -2.5) {$4$};
		\node [style=wire label] (952) at (2.725, -3.5) {$2$};
		\node [style=wire label] (953) at (3.475, -3.5) {$2$};
		\node [style=wire label] (954) at (4.225, -3.5) {$2$};
		\node [style=rn] (955) at (3.725, 0.5) {};
		\node [style=none] (956) at (2.6, 1.5) {};
		\node [style=none] (957) at (3.725, 1.5) {};
		\node [style=none] (958) at (4.85, 1.5) {};
		\node [style=gn] (959) at (2.6, 2) {};
		\node [style=gn] (960) at (3.725, 2) {};
		\node [style=gn] (961) at (4.85, 2) {};
		\node [style=wire label] (962) at (2.35, 1.5) {$4$};
		\node [style=wire label] (963) at (3.475, 1.5) {$4$};
		\node [style=wire label] (964) at (4.6, 1.5) {$4$};
		\node [style=wire label] (965) at (2.35, 3.75) {$2$};
		\node [style=wire label] (966) at (3.475, 3.75) {$2$};
		\node [style=wire label] (967) at (4.6, 3.75) {$2$};
		\node [style={gn_phase}] (968) at (6.1, 4.375) {$\pi$};
		\node [style={rn_phase}] (969) at (4.85, 4.375) {$\pi$};
		\node [style=none] (970) at (4.85, 4.75) {};
		\node [style=none] (971) at (6.1, 4.75) {};
		\node [style=none] (972) at (6.1, 3.5) {};
		\node [style={gn_phase}] (973) at (2.6, 4.875) {$\pi$};
		\node [style={rn_phase}] (974) at (1.35, 4.875) {$\pi$};
		\node [style=none] (975) at (1.35, 5.25) {};
		\node [style=none] (976) at (2.6, 5.25) {};
		\node [style=none] (977) at (1.35, 3.5) {};
		\node [style={gn_phase}] (978) at (6.1, 6.125) {$\pi$};
		\node [style={rn_phase}] (979) at (4.85, 6.125) {$\pi$};
		\node [style=none] (980) at (3.725, 5.125) {};
		\node [style=none] (981) at (7.225, 5.125) {};
		\node [style=none] (982) at (7.225, 3.5) {};
		\node [style=rn] (986) at (3.725, -4.5) {};
		\node [style=none] (987) at (2.975, -3.5) {};
		\node [style=none] (988) at (3.725, -3.5) {};
		\node [style=none] (989) at (4.475, -3.5) {};
		\node [style=none] (990) at (3.725, -5.75) {};
		\node [style=wire label] (991) at (3.975, -5.125) {$2$};
		\node [style=none] (992) at (2.975, -3.5) {};
		\node [style=none] (993) at (3.725, -3.5) {};
		\node [style=none] (994) at (4.475, -3.5) {};
		\node [style={gn_phase}] (995) at (2.6, 3) {};
		\node [style={gn_phase}] (996) at (3.725, 3) {};
		\node [style={gn_phase}] (997) at (4.85, 3) {};
		\node [style={gn_phase}] (998) at (2.6, 3) {$\minu\frac{\pi}{2}$};
		\node [style={gn_phase}] (999) at (3.725, 3) {$\minu\frac{\pi}{2}$};
		\node [style={gn_phase}] (1000) at (4.85, 3) {$\minu\frac{\pi}{2}$};
		\node [style=none] (1001) at (8.75, 0) {$=$};
		\node [style=none] (1002) at (8.75, 0.75) {\lemref{eq:2d-red}};
		\node [style=rn] (1017) at (12.725, -1.625) {};
		\node [style=none] (1018) at (11.6, -0.625) {};
		\node [style=none] (1019) at (12.725, -0.625) {};
		\node [style=none] (1020) at (13.85, -0.625) {};
		\node [style=wire label] (1027) at (11.35, 0.625) {$2$};
		\node [style=wire label] (1028) at (12.475, 0.625) {$2$};
		\node [style=wire label] (1029) at (13.6, 0.625) {$2$};
		\node [style={gn_phase}] (1030) at (15.1, 1.25) {$\pi$};
		\node [style={rn_phase}] (1031) at (13.85, 1.25) {$\pi$};
		\node [style=none] (1032) at (13.85, 1.625) {};
		\node [style=none] (1033) at (15.1, 1.625) {};
		\node [style=none] (1034) at (15.1, 0.375) {};
		\node [style={gn_phase}] (1035) at (11.6, 1.75) {$\pi$};
		\node [style={rn_phase}] (1036) at (10.35, 1.75) {$\pi$};
		\node [style=none] (1037) at (10.35, 2.125) {};
		\node [style=none] (1038) at (11.6, 2.125) {};
		\node [style=none] (1039) at (10.35, 0.375) {};
		\node [style={gn_phase}] (1040) at (15.1, 3) {$\pi$};
		\node [style={rn_phase}] (1041) at (13.85, 3) {$\pi$};
		\node [style=none] (1042) at (12.725, 2) {};
		\node [style=none] (1043) at (16.225, 2) {};
		\node [style=none] (1044) at (16.225, 0.375) {};
		\node [style=none] (1049) at (12.725, -2.875) {};
		\node [style=wire label] (1050) at (12.975, -2.25) {$2$};
		\node [style={gn_phase}] (1054) at (11.6, -0.125) {};
		\node [style={gn_phase}] (1055) at (12.725, -0.125) {};
		\node [style={gn_phase}] (1056) at (13.85, -0.125) {};
		\node [style={gn_phase}] (1057) at (11.6, -0.125) {$\minu\frac{\pi}{2}$};
		\node [style={gn_phase}] (1058) at (12.725, -0.125) {$\minu\frac{\pi}{2}$};
		\node [style={gn_phase}] (1059) at (13.85, -0.125) {$\minu\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (880.center) to (877);
		\draw [in=90, out=-30, looseness=0.75] (877) to (881.center);
		\draw [in=-150, out=90, looseness=0.75] (879.center) to (877);
		\draw (884) to (881.center);
		\draw (883) to (880.center);
		\draw (882) to (879.center);
		\draw (889) to (882);
		\draw (890) to (883);
		\draw (891) to (884);
		\draw (899.center) to (897);
		\draw [in=-90, out=30, looseness=0.75] (897) to (900.center);
		\draw [in=150, out=-90, looseness=0.75] (898.center) to (897);
		\draw (903) to (900.center);
		\draw (902) to (899.center);
		\draw (901) to (898.center);
		\draw (877) to (897);
		\draw (913.center) to (910);
		\draw (912.center) to (911);
		\draw [bend left=90] (912.center) to (913.center);
		\draw (903) to (911);
		\draw (914.center) to (910);
		\draw (918.center) to (915);
		\draw (917.center) to (916);
		\draw [bend left=90] (917.center) to (918.center);
		\draw (915) to (901);
		\draw (919.center) to (916);
		\draw [bend left=90] (922.center) to (923.center);
		\draw (902) to (922.center);
		\draw (923.center) to (924.center);
		\draw (930.center) to (928);
		\draw [in=-90, out=30, looseness=0.75] (928) to (931.center);
		\draw [in=150, out=-90, looseness=0.75] (929.center) to (928);
		\draw (932.center) to (928);
		\draw (936.center) to (927);
		\draw (935.center) to (926);
		\draw (934.center) to (925);
		\draw (941.center) to (938);
		\draw [in=90, out=-30, looseness=0.75] (938) to (942.center);
		\draw [in=-150, out=90, looseness=0.75] (940.center) to (938);
		\draw (945) to (942.center);
		\draw (944) to (941.center);
		\draw (943) to (940.center);
		\draw (957.center) to (955);
		\draw [in=-90, out=30, looseness=0.75] (955) to (958.center);
		\draw [in=150, out=-90, looseness=0.75] (956.center) to (955);
		\draw (961) to (958.center);
		\draw (960) to (957.center);
		\draw (959) to (956.center);
		\draw (938) to (955);
		\draw (971.center) to (968);
		\draw (970.center) to (969);
		\draw [bend left=90] (970.center) to (971.center);
		\draw (961) to (969);
		\draw (972.center) to (968);
		\draw (976.center) to (973);
		\draw (975.center) to (974);
		\draw [bend left=90] (975.center) to (976.center);
		\draw (973) to (959);
		\draw (977.center) to (974);
		\draw [bend left=90] (980.center) to (981.center);
		\draw (960) to (980.center);
		\draw (981.center) to (982.center);
		\draw (988.center) to (986);
		\draw [in=-90, out=30, looseness=0.75] (986) to (989.center);
		\draw [in=150, out=-90, looseness=0.75] (987.center) to (986);
		\draw (990.center) to (986);
		\draw (992.center) to (943);
		\draw (994.center) to (945);
		\draw (993.center) to (944);
		\draw (1019.center) to (1017);
		\draw [in=-90, out=30, looseness=0.75] (1017) to (1020.center);
		\draw [in=150, out=-90, looseness=0.75] (1018.center) to (1017);
		\draw (1033.center) to (1030);
		\draw (1032.center) to (1031);
		\draw [bend left=90] (1032.center) to (1033.center);
		\draw (1034.center) to (1030);
		\draw (1038.center) to (1035);
		\draw (1037.center) to (1036);
		\draw [bend left=90] (1037.center) to (1038.center);
		\draw (1039.center) to (1036);
		\draw [bend left=90] (1042.center) to (1043.center);
		\draw (1043.center) to (1044.center);
		\draw (1049.center) to (1017);
		\draw (1018.center) to (1035);
		\draw (1019.center) to (1042.center);
		\draw (1032.center) to (1020.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2daklt-hexagon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (63) at (-4, 3.75) {$K_{2}$};
		\node [style=gbox] (64) at (-2, -1.5) {$\minu 1$};
		\node [style=gbox] (65) at (2, -1.5) {$\minu 1$};
		\node [style=gbox] (66) at (4, 1.75) {$\minu 1$};
		\node [style=gbox] (67) at (-4, 1.75) {$\minu 1$};
		\node [style=gbox] (68) at (2, 5) {$\minu 1$};
		\node [style=gbox] (69) at (-2, 5) {$\minu 1$};
		\node [style=gbox] (70) at (-6, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (71) at (-5, 2.5) {$\overline{\minu 1}$};
		\node [style=none] (72) at (-6, 1.625) {};
		\node [style=none] (73) at (-5, 1.625) {};
		\node [style={rn_phase}] (74) at (4, 3.75) {$K_{2}$};
		\node [style=gbox] (75) at (6, 2.5) {$\overline{\minu 1}$};
		\node [style=gbox] (76) at (5, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (77) at (6, 1.625) {};
		\node [style=none] (78) at (5, 1.625) {};
		\node [style={rn_phase}] (79) at (4, -0.25) {$K_{2}$};
		\node [style=gbox] (80) at (6, -1.5) {$\overline{\minu 1}$};
		\node [style=gbox] (81) at (5, -1.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (82) at (6, -2.375) {};
		\node [style=none] (83) at (5, -2.375) {};
		\node [style={rn_phase}] (84) at (-4, -0.25) {$K_{2}$};
		\node [style=gbox] (85) at (-6, -1.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (86) at (-5, -1.5) {$\overline{\minu 1}$};
		\node [style=none] (87) at (-6, -2.375) {};
		\node [style=none] (88) at (-5, -2.375) {};
		\node [style={rn_phase}] (89) at (0, -2.75) {$K_{2}$};
		\node [style=gbox] (90) at (0, -4.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (91) at (0, -5.25) {};
		\node [style=wire label] (92) at (-0.25, -5.125) {$4$};
		\node [style=wire label] (93) at (-0.25, -3.5) {$4$};
		\node [style=wire label] (94) at (6.25, -2.25) {$2$};
		\node [style=wire label] (95) at (4.75, -2.25) {$4$};
		\node [style=wire label] (96) at (4.25, -0.85) {$4$};
		\node [style=wire label] (97) at (6.2, -0.725) {$4$};
		\node [style=wire label] (98) at (6.25, 1.75) {$2$};
		\node [style=wire label] (99) at (4.75, 1.75) {$4$};
		\node [style=wire label] (100) at (4.25, 3.15) {$4$};
		\node [style=wire label] (101) at (6.2, 3.275) {$4$};
		\node [style=wire label] (102) at (-6.25, 1.75) {$4$};
		\node [style=wire label] (103) at (-4.75, 1.75) {$2$};
		\node [style=wire label] (104) at (-4.3, 3.15) {$4$};
		\node [style=wire label] (105) at (-6.2, 3.275) {$4$};
		\node [style=wire label] (106) at (-6.25, -2.25) {$4$};
		\node [style=wire label] (107) at (-4.75, -2.25) {$2$};
		\node [style=wire label] (108) at (-4.3, -0.85) {$4$};
		\node [style=wire label] (109) at (-6.2, -0.725) {$4$};
		\node [style=wire label] (110) at (-0.25, -0.75) {$4$};
		\node [style=gbox] (111) at (0, -0.125) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (112) at (-1.25, -0.125) {$\pi$};
		\node [style=none] (113) at (-1.25, 0.375) {};
		\node [style=none] (114) at (0, 0.375) {};
		\node [style=none] (115) at (-1.25, -1) {};
		\node [style=wire label] (116) at (-1.5, -0.75) {$2$};
		\node [style={rn_phase}] (117) at (0, 6.25) {$K_{1}$};
		\node [style=gbox] (118) at (-0.5, 4.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (119) at (0.5, 4.75) {$\overline{\minu 1}$};
		\node [style=none] (120) at (-0.5, 3.875) {};
		\node [style=none] (121) at (0.5, 3.875) {};
		\node [style=wire label] (122) at (0.75, 4) {$2$};
		\node [style=wire label] (123) at (-0.75, 4) {$4$};
		\node [style=wire label] (124) at (0.7, 5.5) {$4$};
		\node [style=wire label] (125) at (-0.7, 5.5) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (71);
		\draw [in=-135, out=90, looseness=0.75] (71) to (63);
		\draw [in=-165, out=90, looseness=0.75] (70) to (63);
		\draw (70) to (72.center);
		\draw (78.center) to (76);
		\draw [in=-45, out=90, looseness=0.75] (76) to (74);
		\draw [in=-15, out=90, looseness=0.75] (75) to (74);
		\draw (75) to (77.center);
		\draw (83.center) to (81);
		\draw [in=-45, out=90, looseness=0.75] (81) to (79);
		\draw [in=-15, out=90, looseness=0.75] (80) to (79);
		\draw (80) to (82.center);
		\draw (74) to (79);
		\draw (88.center) to (86);
		\draw [in=-135, out=90, looseness=0.75] (86) to (84);
		\draw [in=-165, out=90, looseness=0.75] (85) to (84);
		\draw (85) to (87.center);
		\draw (84) to (63);
		\draw (90) to (91.center);
		\draw (90) to (89);
		\draw (89) to (79);
		\draw (89) to (84);
		\draw (114.center) to (111);
		\draw (113.center) to (112);
		\draw [bend left=90] (113.center) to (114.center);
		\draw (115.center) to (112);
		\draw (89) to (111);
		\draw (121.center) to (119);
		\draw (118) to (120.center);
		\draw [in=-120, out=90] (118) to (117);
		\draw [in=90, out=-60] (117) to (119);
		\draw (63) to (117);
		\draw (117) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2daklt-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (866) at (-3, -7) {};
		\node [style=gbox] (867) at (-3, -6) {$\overrightarrow{a}$};
		\node [style=none] (868) at (-3.75, -8) {};
		\node [style=none] (869) at (-3, -8) {};
		\node [style=none] (870) at (-2.25, -8) {};
		\node [style=gn] (871) at (-3.75, -8.5) {};
		\node [style=gn] (872) at (-3, -8.5) {};
		\node [style=gn] (873) at (-2.25, -8.5) {};
		\node [style=wire label] (874) at (-4, -8) {$4$};
		\node [style=wire label] (875) at (-3.25, -8) {$4$};
		\node [style=wire label] (876) at (-2.5, -8) {$4$};
		\node [style=wire label] (877) at (-4, -9) {$2$};
		\node [style=wire label] (878) at (-3.25, -9) {$2$};
		\node [style=wire label] (879) at (-2.5, -9) {$2$};
		\node [style=rn] (880) at (-3, -5) {};
		\node [style=none] (881) at (-3.75, -4) {};
		\node [style=none] (882) at (-3, -4) {};
		\node [style=none] (883) at (-2.25, -4) {};
		\node [style=gn] (884) at (-3.75, -3.5) {};
		\node [style=gn] (885) at (-3, -3.5) {};
		\node [style=gn] (886) at (-2.25, -3.5) {};
		\node [style=wire label] (887) at (-4, -4) {$4$};
		\node [style=wire label] (888) at (-3.25, -4) {$4$};
		\node [style=wire label] (889) at (-2.5, -4) {$4$};
		\node [style=wire label] (890) at (-4, -3) {$2$};
		\node [style=wire label] (891) at (-3.25, -3) {$2$};
		\node [style=wire label] (892) at (-2.5, -3) {$2$};
		\node [style={gn_phase}] (893) at (-1, -2.375) {$\pi$};
		\node [style={rn_phase}] (894) at (-2.25, -2.375) {$\pi$};
		\node [style=none] (895) at (-2.25, -2) {};
		\node [style=none] (896) at (-1, -2) {};
		\node [style={gn_phase}] (897) at (-3.75, -2.375) {$\pi$};
		\node [style={rn_phase}] (898) at (-5, -2.375) {$\pi$};
		\node [style=none] (899) at (-5, -2) {};
		\node [style=none] (900) at (-3.75, -2) {};
		\node [style=none] (901) at (-5, -3.25) {};
		\node [style=rn] (902) at (-0.25, -7) {};
		\node [style=gbox] (903) at (-0.25, -6) {$\overrightarrow{a}$};
		\node [style=none] (904) at (-1, -8) {};
		\node [style=none] (905) at (-0.25, -8) {};
		\node [style=none] (906) at (0.5, -8) {};
		\node [style=gn] (907) at (-1, -8.5) {};
		\node [style=gn] (908) at (-0.25, -8.5) {};
		\node [style=gn] (909) at (0.5, -8.5) {};
		\node [style=wire label] (910) at (-1.25, -8) {$4$};
		\node [style=wire label] (911) at (-0.5, -8) {$4$};
		\node [style=wire label] (912) at (0.25, -8) {$4$};
		\node [style=wire label] (913) at (-1.25, -9) {$2$};
		\node [style=wire label] (914) at (-0.5, -9) {$2$};
		\node [style=wire label] (915) at (0.25, -9) {$2$};
		\node [style=rn] (916) at (-0.25, -5) {};
		\node [style=none] (917) at (-1, -4) {};
		\node [style=none] (918) at (-0.25, -4) {};
		\node [style=none] (919) at (0.5, -4) {};
		\node [style=gn] (920) at (-1, -3.5) {};
		\node [style=gn] (921) at (-0.25, -3.5) {};
		\node [style=gn] (922) at (0.5, -3.5) {};
		\node [style=wire label] (923) at (-1.25, -4) {$4$};
		\node [style=wire label] (924) at (-0.5, -4) {$4$};
		\node [style=wire label] (925) at (0.25, -4) {$4$};
		\node [style=wire label] (926) at (-0.5, -3) {$2$};
		\node [style=wire label] (927) at (0.25, -3) {$2$};
		\node [style={gn_phase}] (928) at (1.75, -2.375) {$\pi$};
		\node [style={rn_phase}] (929) at (0.5, -2.375) {$\pi$};
		\node [style=none] (930) at (0.5, -2) {};
		\node [style=none] (931) at (1.75, -2) {};
		\node [style=rn] (932) at (2.5, -7) {};
		\node [style=gbox] (933) at (2.5, -6) {$\overrightarrow{a}$};
		\node [style=none] (934) at (1.75, -8) {};
		\node [style=none] (935) at (2.5, -8) {};
		\node [style=none] (936) at (3.25, -8) {};
		\node [style=wire label] (937) at (1.5, -8) {$4$};
		\node [style=wire label] (938) at (2.25, -8) {$4$};
		\node [style=wire label] (939) at (3, -8) {$4$};
		\node [style=rn] (940) at (2.5, -5) {};
		\node [style=none] (941) at (1.75, -4) {};
		\node [style=none] (942) at (2.5, -4) {};
		\node [style=none] (943) at (3.25, -4) {};
		\node [style=gn] (944) at (1.75, -3.5) {};
		\node [style=gn] (945) at (2.5, -3.5) {};
		\node [style=gn] (946) at (3.25, -3.5) {};
		\node [style=wire label] (947) at (1.5, -4) {$4$};
		\node [style=wire label] (948) at (2.25, -4) {$4$};
		\node [style=wire label] (949) at (3, -4) {$4$};
		\node [style=wire label] (950) at (1.5, -3) {$2$};
		\node [style=wire label] (951) at (2.25, -3) {$2$};
		\node [style=wire label] (952) at (3, -3) {$2$};
		\node [style={gn_phase}] (953) at (4.5, -2.375) {$\pi$};
		\node [style={rn_phase}] (954) at (3.25, -2.375) {$\pi$};
		\node [style=none] (955) at (3.25, -2) {};
		\node [style=none] (956) at (4.5, -2) {};
		\node [style=none] (957) at (4.5, -3.25) {};
		\node [style=wire label] (958) at (-1.25, -3) {$2$};
		\node [style=rn] (964) at (-3, 7.5) {};
		\node [style=gbox] (965) at (-3, 8.5) {$\overrightarrow{a}$};
		\node [style=none] (966) at (-3.75, 6.5) {};
		\node [style=none] (967) at (-3, 6.5) {};
		\node [style=none] (968) at (-2.25, 6.5) {};
		\node [style=wire label] (969) at (-4, 6.5) {$4$};
		\node [style=wire label] (970) at (-3.25, 6.5) {$4$};
		\node [style=wire label] (971) at (-2.5, 6.5) {$4$};
		\node [style=rn] (972) at (-3, 9.5) {};
		\node [style=none] (973) at (-3.75, 10.5) {};
		\node [style=none] (974) at (-3, 10.5) {};
		\node [style=none] (975) at (-2.25, 10.5) {};
		\node [style=gn] (976) at (-3.75, 11) {};
		\node [style=gn] (977) at (-3, 11) {};
		\node [style=gn] (978) at (-2.25, 11) {};
		\node [style=wire label] (979) at (-4, 10.5) {$4$};
		\node [style=wire label] (980) at (-3.25, 10.5) {$4$};
		\node [style=wire label] (981) at (-2.5, 10.5) {$4$};
		\node [style=wire label] (982) at (-4, 11.5) {$2$};
		\node [style=wire label] (983) at (-3.25, 11.5) {$2$};
		\node [style=wire label] (984) at (-2.5, 11.5) {$2$};
		\node [style={gn_phase}] (985) at (-1, 12.125) {$\pi$};
		\node [style={rn_phase}] (986) at (-2.25, 12.125) {$\pi$};
		\node [style=none] (987) at (-2.25, 12.5) {};
		\node [style=none] (988) at (-1, 12.5) {};
		\node [style={gn_phase}] (989) at (-3.75, 12.125) {$\pi$};
		\node [style={rn_phase}] (990) at (-5, 12.125) {$\pi$};
		\node [style=none] (991) at (-5, 12.5) {};
		\node [style=none] (992) at (-3.75, 12.5) {};
		\node [style=rn] (993) at (-0.25, 7.5) {};
		\node [style=gbox] (994) at (-0.25, 8.5) {$\overrightarrow{a}$};
		\node [style=none] (995) at (-1, 6.5) {};
		\node [style=none] (996) at (-0.25, 6.5) {};
		\node [style=none] (997) at (0.5, 6.5) {};
		\node [style=wire label] (998) at (-1.25, 6.5) {$4$};
		\node [style=wire label] (999) at (-0.5, 6.5) {$4$};
		\node [style=wire label] (1000) at (0.25, 6.5) {$4$};
		\node [style=rn] (1001) at (-0.25, 9.5) {};
		\node [style=none] (1002) at (-1, 10.5) {};
		\node [style=none] (1003) at (-0.25, 10.5) {};
		\node [style=none] (1004) at (0.5, 10.5) {};
		\node [style=gn] (1005) at (-1, 11) {};
		\node [style=gn] (1006) at (-0.25, 11) {};
		\node [style=gn] (1007) at (0.5, 11) {};
		\node [style=wire label] (1008) at (-1.25, 10.5) {$4$};
		\node [style=wire label] (1009) at (-0.5, 10.5) {$4$};
		\node [style=wire label] (1010) at (0.25, 10.5) {$4$};
		\node [style=wire label] (1011) at (-0.5, 11.5) {$2$};
		\node [style=wire label] (1012) at (0.25, 11.5) {$2$};
		\node [style={gn_phase}] (1013) at (1.75, 12.125) {$\pi$};
		\node [style={rn_phase}] (1014) at (0.5, 12.125) {$\pi$};
		\node [style=none] (1015) at (0.5, 12.5) {};
		\node [style=none] (1016) at (1.75, 12.5) {};
		\node [style=rn] (1017) at (2.5, 7.5) {};
		\node [style=gbox] (1018) at (2.5, 8.5) {$\overrightarrow{a}$};
		\node [style=none] (1019) at (1.75, 6.5) {};
		\node [style=none] (1020) at (2.5, 6.5) {};
		\node [style=none] (1021) at (3.25, 6.5) {};
		\node [style=wire label] (1022) at (1.5, 6.5) {$4$};
		\node [style=wire label] (1023) at (2.25, 6.5) {$4$};
		\node [style=wire label] (1024) at (3, 6.5) {$4$};
		\node [style=rn] (1025) at (2.5, 9.5) {};
		\node [style=none] (1026) at (1.75, 10.5) {};
		\node [style=none] (1027) at (2.5, 10.5) {};
		\node [style=none] (1028) at (3.25, 10.5) {};
		\node [style=gn] (1029) at (1.75, 11) {};
		\node [style=gn] (1030) at (2.5, 11) {};
		\node [style=gn] (1031) at (3.25, 11) {};
		\node [style=wire label] (1032) at (1.5, 10.5) {$4$};
		\node [style=wire label] (1033) at (2.25, 10.5) {$4$};
		\node [style=wire label] (1034) at (3, 10.5) {$4$};
		\node [style=wire label] (1035) at (1.5, 11.5) {$2$};
		\node [style=wire label] (1036) at (2.25, 11.5) {$2$};
		\node [style=wire label] (1037) at (3, 11.5) {$2$};
		\node [style={rn_phase}] (1038) at (4.5, 12.125) {$\pi$};
		\node [style={gn_phase}] (1039) at (3.25, 12.125) {$\pi$};
		\node [style=none] (1040) at (3.25, 12.5) {};
		\node [style=none] (1041) at (4.5, 12.5) {};
		\node [style=wire label] (1042) at (-1.25, 11.5) {$2$};
		\node [style={gn_phase}] (1043) at (1, 14.375) {$\pi$};
		\node [style={rn_phase}] (1044) at (-0.25, 14.375) {$\pi$};
		\node [style=none] (1045) at (-0.25, 14.75) {};
		\node [style=none] (1046) at (1, 14.75) {};
		\node [style=none] (1047) at (1, 13.5) {};
		\node [style={gn_phase}] (1048) at (-1.75, 14.375) {$\pi$};
		\node [style={rn_phase}] (1049) at (-3, 14.375) {$\pi$};
		\node [style=none] (1050) at (-3, 14.75) {};
		\node [style=none] (1051) at (-1.75, 14.75) {};
		\node [style=none] (1052) at (-1.75, 13.5) {};
		\node [style={gn_phase}] (1053) at (3.75, 14.375) {$\pi$};
		\node [style={rn_phase}] (1054) at (2.5, 14.375) {$\pi$};
		\node [style=none] (1055) at (2.5, 14.75) {};
		\node [style=none] (1056) at (3.75, 14.75) {};
		\node [style=none] (1057) at (3.75, 13.5) {};
		\node [style=none] (1058) at (-3, -2) {};
		\node [style=none] (1059) at (-5, 1.75) {};
		\node [style=none] (1060) at (2.5, -2) {};
		\node [style=none] (1061) at (4.5, 1.75) {};
		\node [style=gbox] (1062) at (-3, -12) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1063) at (-3, -11) {};
		\node [style=none] (1064) at (-3.75, -10) {};
		\node [style=none] (1065) at (-3, -10) {};
		\node [style=none] (1066) at (-2.25, -10) {};
		\node [style=gn] (1067) at (-3.75, -9.5) {};
		\node [style=gn] (1068) at (-3, -9.5) {};
		\node [style=gn] (1069) at (-2.25, -9.5) {};
		\node [style=wire label] (1070) at (-4, -10) {$4$};
		\node [style=wire label] (1071) at (-3.25, -10) {$4$};
		\node [style=wire label] (1072) at (-2.5, -10) {$4$};
		\node [style=none] (1073) at (-3, -13) {};
		\node [style=wire label] (1074) at (-3.25, -12.75) {$4$};
		\node [style=gbox] (1075) at (-0.25, -12) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1076) at (-0.25, -11) {};
		\node [style=none] (1077) at (-1, -10) {};
		\node [style=none] (1078) at (-0.25, -10) {};
		\node [style=none] (1079) at (0.5, -10) {};
		\node [style=gn] (1080) at (-1, -9.5) {};
		\node [style=gn] (1081) at (-0.25, -9.5) {};
		\node [style=gn] (1082) at (0.5, -9.5) {};
		\node [style=wire label] (1083) at (-1.25, -10) {$4$};
		\node [style=wire label] (1084) at (-0.5, -10) {$4$};
		\node [style=wire label] (1085) at (0.25, -10) {$4$};
		\node [style=none] (1086) at (-0.25, -13) {};
		\node [style=wire label] (1087) at (-0.5, -12.75) {$4$};
		\node [style=gn] (1088) at (1.75, -8.5) {};
		\node [style=gn] (1089) at (2.5, -8.5) {};
		\node [style=gn] (1090) at (3.25, -8.5) {};
		\node [style=wire label] (1091) at (1.5, -9) {$2$};
		\node [style=wire label] (1092) at (2.25, -9) {$2$};
		\node [style=wire label] (1093) at (3, -9) {$2$};
		\node [style=gbox] (1094) at (2.5, -12) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1095) at (2.5, -11) {};
		\node [style=none] (1096) at (1.75, -10) {};
		\node [style=none] (1097) at (2.5, -10) {};
		\node [style=none] (1098) at (3.25, -10) {};
		\node [style=gn] (1099) at (1.75, -9.5) {};
		\node [style=gn] (1100) at (2.5, -9.5) {};
		\node [style=gn] (1101) at (3.25, -9.5) {};
		\node [style=wire label] (1102) at (1.5, -10) {$4$};
		\node [style=wire label] (1103) at (2.25, -10) {$4$};
		\node [style=wire label] (1104) at (3, -10) {$4$};
		\node [style=none] (1105) at (2.5, -13) {};
		\node [style=wire label] (1106) at (2.25, -12.75) {$4$};
		\node [style=gn] (1107) at (-3.75, 6) {};
		\node [style=gn] (1108) at (-3, 6) {};
		\node [style=gn] (1109) at (-2.25, 6) {};
		\node [style=wire label] (1110) at (-4, 5.5) {$2$};
		\node [style=wire label] (1111) at (-3.25, 5.5) {$2$};
		\node [style=wire label] (1112) at (-2.5, 5.5) {$2$};
		\node [style=gn] (1113) at (-1, 6) {};
		\node [style=gn] (1114) at (-0.25, 6) {};
		\node [style=gn] (1115) at (0.5, 6) {};
		\node [style=wire label] (1116) at (-1.25, 5.5) {$2$};
		\node [style=wire label] (1117) at (-0.5, 5.5) {$2$};
		\node [style=wire label] (1118) at (0.25, 5.5) {$2$};
		\node [style=gbox] (1119) at (-3, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1120) at (-3, 3.5) {};
		\node [style=none] (1121) at (-3.75, 4.5) {};
		\node [style=none] (1122) at (-3, 4.5) {};
		\node [style=none] (1123) at (-2.25, 4.5) {};
		\node [style=gn] (1124) at (-3.75, 5) {};
		\node [style=gn] (1125) at (-3, 5) {};
		\node [style=gn] (1126) at (-2.25, 5) {};
		\node [style=wire label] (1127) at (-4, 4.5) {$4$};
		\node [style=wire label] (1128) at (-3.25, 4.5) {$4$};
		\node [style=wire label] (1129) at (-2.5, 4.5) {$4$};
		\node [style=none] (1130) at (-3, 1.5) {};
		\node [style=wire label] (1131) at (-3.25, 1.75) {$4$};
		\node [style=gbox] (1132) at (-0.25, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1133) at (-0.25, 3.5) {};
		\node [style=none] (1134) at (-1, 4.5) {};
		\node [style=none] (1135) at (-0.25, 4.5) {};
		\node [style=none] (1136) at (0.5, 4.5) {};
		\node [style=gn] (1137) at (-1, 5) {};
		\node [style=gn] (1138) at (-0.25, 5) {};
		\node [style=gn] (1139) at (0.5, 5) {};
		\node [style=wire label] (1140) at (-1.25, 4.5) {$4$};
		\node [style=wire label] (1141) at (-0.5, 4.5) {$4$};
		\node [style=wire label] (1142) at (0.25, 4.5) {$4$};
		\node [style=none] (1143) at (-0.25, 1.5) {};
		\node [style=wire label] (1144) at (-0.5, 1.75) {$4$};
		\node [style=gn] (1145) at (1.75, 6) {};
		\node [style=gn] (1146) at (2.5, 6) {};
		\node [style=gn] (1147) at (3.25, 6) {};
		\node [style=wire label] (1148) at (1.5, 5.5) {$2$};
		\node [style=wire label] (1149) at (2.25, 5.5) {$2$};
		\node [style=wire label] (1150) at (3, 5.5) {$2$};
		\node [style=gbox] (1151) at (2.5, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1152) at (2.5, 3.5) {};
		\node [style=none] (1153) at (1.75, 4.5) {};
		\node [style=none] (1154) at (2.5, 4.5) {};
		\node [style=none] (1155) at (3.25, 4.5) {};
		\node [style=gn] (1156) at (1.75, 5) {};
		\node [style=gn] (1157) at (2.5, 5) {};
		\node [style=gn] (1158) at (3.25, 5) {};
		\node [style=wire label] (1159) at (1.5, 4.5) {$4$};
		\node [style=wire label] (1160) at (2.25, 4.5) {$4$};
		\node [style=wire label] (1161) at (3, 4.5) {$4$};
		\node [style=none] (1162) at (2.5, 1.5) {};
		\node [style=wire label] (1163) at (2.25, 1.75) {$4$};
		\node [style={gn_phase}] (1166) at (1, -0.125) {$\pi$};
		\node [style={rn_phase}] (1167) at (-0.25, -0.125) {$\pi$};
		\node [style=none] (1168) at (-0.25, 0.25) {};
		\node [style=none] (1169) at (1, 0.25) {};
		\node [style=none] (1170) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (869.center) to (866);
		\draw [in=90, out=-30, looseness=0.75] (866) to (870.center);
		\draw [in=-150, out=90, looseness=0.75] (868.center) to (866);
		\draw (873) to (870.center);
		\draw (872) to (869.center);
		\draw (871) to (868.center);
		\draw (882.center) to (880);
		\draw [in=-90, out=30, looseness=0.75] (880) to (883.center);
		\draw [in=150, out=-90, looseness=0.75] (881.center) to (880);
		\draw (886) to (883.center);
		\draw (885) to (882.center);
		\draw (884) to (881.center);
		\draw (866) to (880);
		\draw (896.center) to (893);
		\draw (895.center) to (894);
		\draw [bend left=90] (895.center) to (896.center);
		\draw (886) to (894);
		\draw (900.center) to (897);
		\draw (899.center) to (898);
		\draw [bend left=90] (899.center) to (900.center);
		\draw (897) to (884);
		\draw (901.center) to (898);
		\draw (905.center) to (902);
		\draw [in=90, out=-30, looseness=0.75] (902) to (906.center);
		\draw [in=-150, out=90, looseness=0.75] (904.center) to (902);
		\draw (909) to (906.center);
		\draw (908) to (905.center);
		\draw (907) to (904.center);
		\draw (918.center) to (916);
		\draw [in=-90, out=30, looseness=0.75] (916) to (919.center);
		\draw [in=150, out=-90, looseness=0.75] (917.center) to (916);
		\draw (922) to (919.center);
		\draw (921) to (918.center);
		\draw (920) to (917.center);
		\draw (902) to (916);
		\draw (931.center) to (928);
		\draw (930.center) to (929);
		\draw [bend left=90] (930.center) to (931.center);
		\draw (922) to (929);
		\draw (920) to (893);
		\draw (935.center) to (932);
		\draw [in=90, out=-30, looseness=0.75] (932) to (936.center);
		\draw [in=-150, out=90, looseness=0.75] (934.center) to (932);
		\draw (942.center) to (940);
		\draw [in=-90, out=30, looseness=0.75] (940) to (943.center);
		\draw [in=150, out=-90, looseness=0.75] (941.center) to (940);
		\draw (946) to (943.center);
		\draw (945) to (942.center);
		\draw (944) to (941.center);
		\draw (932) to (940);
		\draw (956.center) to (953);
		\draw (955.center) to (954);
		\draw [bend left=90] (955.center) to (956.center);
		\draw (946) to (954);
		\draw (957.center) to (953);
		\draw (944) to (928);
		\draw (967.center) to (964);
		\draw [in=90, out=-30, looseness=0.75] (964) to (968.center);
		\draw [in=-150, out=90, looseness=0.75] (966.center) to (964);
		\draw (974.center) to (972);
		\draw [in=-90, out=30, looseness=0.75] (972) to (975.center);
		\draw [in=150, out=-90, looseness=0.75] (973.center) to (972);
		\draw (978) to (975.center);
		\draw (977) to (974.center);
		\draw (976) to (973.center);
		\draw (964) to (972);
		\draw (988.center) to (985);
		\draw (987.center) to (986);
		\draw [bend left=90] (987.center) to (988.center);
		\draw (978) to (986);
		\draw (992.center) to (989);
		\draw (991.center) to (990);
		\draw [bend left=90] (991.center) to (992.center);
		\draw (989) to (976);
		\draw (996.center) to (993);
		\draw [in=90, out=-30, looseness=0.75] (993) to (997.center);
		\draw [in=-150, out=90, looseness=0.75] (995.center) to (993);
		\draw (1003.center) to (1001);
		\draw [in=-90, out=30, looseness=0.75] (1001) to (1004.center);
		\draw [in=150, out=-90, looseness=0.75] (1002.center) to (1001);
		\draw (1007) to (1004.center);
		\draw (1006) to (1003.center);
		\draw (1005) to (1002.center);
		\draw (993) to (1001);
		\draw (1016.center) to (1013);
		\draw (1015.center) to (1014);
		\draw [bend left=90] (1015.center) to (1016.center);
		\draw (1007) to (1014);
		\draw (1005) to (985);
		\draw (1020.center) to (1017);
		\draw [in=90, out=-30, looseness=0.75] (1017) to (1021.center);
		\draw [in=-150, out=90, looseness=0.75] (1019.center) to (1017);
		\draw (1027.center) to (1025);
		\draw [in=-90, out=30, looseness=0.75] (1025) to (1028.center);
		\draw [in=150, out=-90, looseness=0.75] (1026.center) to (1025);
		\draw (1031) to (1028.center);
		\draw (1030) to (1027.center);
		\draw (1029) to (1026.center);
		\draw (1017) to (1025);
		\draw (1041.center) to (1038);
		\draw (1040.center) to (1039);
		\draw [bend left=90] (1040.center) to (1041.center);
		\draw (1031) to (1039);
		\draw (1029) to (1013);
		\draw (1046.center) to (1043);
		\draw (1045.center) to (1044);
		\draw [bend left=90] (1045.center) to (1046.center);
		\draw (1044) to (1006);
		\draw (1047.center) to (1043);
		\draw (1051.center) to (1048);
		\draw (1050.center) to (1049);
		\draw [bend left=90] (1050.center) to (1051.center);
		\draw (1052.center) to (1048);
		\draw (1056.center) to (1053);
		\draw (1055.center) to (1054);
		\draw [bend left=90] (1055.center) to (1056.center);
		\draw (1057.center) to (1053);
		\draw (1049) to (977);
		\draw (1054) to (1030);
		\draw (990) to (1059.center);
		\draw [in=90, out=-90, looseness=0.75] (1059.center) to (1058.center);
		\draw (1058.center) to (885);
		\draw (1060.center) to (945);
		\draw [in=90, out=-90, looseness=0.75] (1061.center) to (1060.center);
		\draw (1061.center) to (1038);
		\draw (1065.center) to (1063);
		\draw [in=-90, out=30, looseness=0.75] (1063) to (1066.center);
		\draw [in=150, out=-90, looseness=0.75] (1064.center) to (1063);
		\draw (1069) to (1066.center);
		\draw (1068) to (1065.center);
		\draw (1067) to (1064.center);
		\draw (1073.center) to (1063);
		\draw (1067) to (871);
		\draw (1068) to (872);
		\draw (1069) to (873);
		\draw (1078.center) to (1076);
		\draw [in=-90, out=30, looseness=0.75] (1076) to (1079.center);
		\draw [in=150, out=-90, looseness=0.75] (1077.center) to (1076);
		\draw (1082) to (1079.center);
		\draw (1081) to (1078.center);
		\draw (1080) to (1077.center);
		\draw (1086.center) to (1076);
		\draw (1080) to (907);
		\draw (1081) to (908);
		\draw (1082) to (909);
		\draw (1097.center) to (1095);
		\draw [in=-90, out=30, looseness=0.75] (1095) to (1098.center);
		\draw [in=150, out=-90, looseness=0.75] (1096.center) to (1095);
		\draw (1101) to (1098.center);
		\draw (1100) to (1097.center);
		\draw (1099) to (1096.center);
		\draw (1105.center) to (1095);
		\draw (1099) to (1088);
		\draw (1100) to (1089);
		\draw (1101) to (1090);
		\draw (1090) to (936.center);
		\draw (1089) to (935.center);
		\draw (1088) to (934.center);
		\draw (1122.center) to (1120);
		\draw [in=-90, out=30, looseness=0.75] (1120) to (1123.center);
		\draw [in=150, out=-90, looseness=0.75] (1121.center) to (1120);
		\draw (1126) to (1123.center);
		\draw (1125) to (1122.center);
		\draw (1124) to (1121.center);
		\draw (1130.center) to (1120);
		\draw (1124) to (1107);
		\draw (1125) to (1108);
		\draw (1126) to (1109);
		\draw (1135.center) to (1133);
		\draw [in=-90, out=30, looseness=0.75] (1133) to (1136.center);
		\draw [in=150, out=-90, looseness=0.75] (1134.center) to (1133);
		\draw (1139) to (1136.center);
		\draw (1138) to (1135.center);
		\draw (1137) to (1134.center);
		\draw (1143.center) to (1133);
		\draw (1137) to (1113);
		\draw (1138) to (1114);
		\draw (1139) to (1115);
		\draw (1154.center) to (1152);
		\draw [in=-90, out=30, looseness=0.75] (1152) to (1155.center);
		\draw [in=150, out=-90, looseness=0.75] (1153.center) to (1152);
		\draw (1158) to (1155.center);
		\draw (1157) to (1154.center);
		\draw (1156) to (1153.center);
		\draw (1162.center) to (1152);
		\draw (1156) to (1145);
		\draw (1157) to (1146);
		\draw (1158) to (1147);
		\draw (1109) to (968.center);
		\draw (1108) to (967.center);
		\draw (1107) to (966.center);
		\draw (1115) to (997.center);
		\draw (1114) to (996.center);
		\draw (1113) to (995.center);
		\draw (1147) to (1021.center);
		\draw (1146) to (1020.center);
		\draw (1145) to (1019.center);
		\draw (1169.center) to (1166);
		\draw (1168.center) to (1167);
		\draw [bend left=90] (1168.center) to (1169.center);
		\draw (1170.center) to (1166);
		\draw (1167) to (921);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2daklt-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -7) {};
		\node [style=gbox] (1) at (-2.75, -6) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (2) at (-2.75, -5) {};
		\node [style=none] (3) at (-3.5, -4) {};
		\node [style=none] (4) at (-2.75, -4) {};
		\node [style=none] (5) at (-2, -4) {};
		\node [style=gn] (6) at (-3.5, -3.5) {};
		\node [style=gn] (7) at (-2.75, -3.5) {};
		\node [style=gn] (8) at (-2, -3.5) {};
		\node [style=wire label] (9) at (-3.75, -4) {$4$};
		\node [style=wire label] (10) at (-3, -4) {$4$};
		\node [style=wire label] (11) at (-2.25, -4) {$4$};
		\node [style=wire label] (12) at (-3.75, -3) {$2$};
		\node [style=wire label] (13) at (-3, -3) {$2$};
		\node [style=wire label] (14) at (-2.25, -3) {$2$};
		\node [style={gn_phase}] (15) at (-0.75, -2.375) {$\pi$};
		\node [style={rn_phase}] (16) at (-2, -2.375) {$\pi$};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style={gn_phase}] (19) at (-3.5, -2.375) {$\pi$};
		\node [style={rn_phase}] (20) at (-4.75, -2.375) {$\pi$};
		\node [style=none] (21) at (-4.75, -2) {};
		\node [style=none] (22) at (-3.5, -2) {};
		\node [style=none] (23) at (-4.75, -3.25) {};
		\node [style=none] (24) at (0, -7) {};
		\node [style=gbox] (25) at (0, -6) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (26) at (0, -5) {};
		\node [style=none] (27) at (-0.75, -4) {};
		\node [style=none] (28) at (0, -4) {};
		\node [style=none] (29) at (0.75, -4) {};
		\node [style=gn] (30) at (-0.75, -3.5) {};
		\node [style=gn] (31) at (0, -3.5) {};
		\node [style=gn] (32) at (0.75, -3.5) {};
		\node [style=wire label] (33) at (-1, -4) {$4$};
		\node [style=wire label] (34) at (-0.25, -4) {$4$};
		\node [style=wire label] (35) at (0.5, -4) {$4$};
		\node [style=wire label] (36) at (-0.25, -3) {$2$};
		\node [style=wire label] (37) at (0.5, -3) {$2$};
		\node [style={gn_phase}] (38) at (2, -2.375) {$\pi$};
		\node [style={rn_phase}] (39) at (0.75, -2.375) {$\pi$};
		\node [style=none] (40) at (0.75, -2) {};
		\node [style=none] (41) at (2, -2) {};
		\node [style=none] (42) at (2.75, -7) {};
		\node [style=gbox] (43) at (2.75, -6) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (44) at (2.75, -5) {};
		\node [style=none] (45) at (2, -4) {};
		\node [style=none] (46) at (2.75, -4) {};
		\node [style=none] (47) at (3.5, -4) {};
		\node [style=gn] (48) at (2, -3.5) {};
		\node [style=gn] (49) at (2.75, -3.5) {};
		\node [style=gn] (50) at (3.5, -3.5) {};
		\node [style=wire label] (51) at (1.75, -4) {$4$};
		\node [style=wire label] (52) at (2.5, -4) {$4$};
		\node [style=wire label] (53) at (3.25, -4) {$4$};
		\node [style=wire label] (54) at (1.75, -3) {$2$};
		\node [style=wire label] (55) at (2.5, -3) {$2$};
		\node [style=wire label] (56) at (3.25, -3) {$2$};
		\node [style={gn_phase}] (57) at (4.75, -2.375) {$\pi$};
		\node [style={rn_phase}] (58) at (3.5, -2.375) {$\pi$};
		\node [style=none] (59) at (3.5, -2) {};
		\node [style=none] (60) at (4.75, -2) {};
		\node [style=none] (61) at (4.75, -3.25) {};
		\node [style=wire label] (62) at (-1, -3) {$2$};
		\node [style=none] (63) at (-2.75, 1.5) {};
		\node [style=gbox] (64) at (-2.75, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (65) at (-2.75, 3.5) {};
		\node [style=none] (66) at (-3.5, 4.5) {};
		\node [style=none] (67) at (-2.75, 4.5) {};
		\node [style=none] (68) at (-2, 4.5) {};
		\node [style=gn] (69) at (-3.5, 5) {};
		\node [style=gn] (70) at (-2.75, 5) {};
		\node [style=gn] (71) at (-2, 5) {};
		\node [style=wire label] (72) at (-3.75, 4.5) {$4$};
		\node [style=wire label] (73) at (-3, 4.5) {$4$};
		\node [style=wire label] (74) at (-2.25, 4.5) {$4$};
		\node [style=wire label] (75) at (-3.75, 5.5) {$2$};
		\node [style=wire label] (76) at (-3, 5.5) {$2$};
		\node [style=wire label] (77) at (-2.25, 5.5) {$2$};
		\node [style={gn_phase}] (78) at (-0.75, 6.125) {$\pi$};
		\node [style={rn_phase}] (79) at (-2, 6.125) {$\pi$};
		\node [style=none] (80) at (-2, 6.5) {};
		\node [style=none] (81) at (-0.75, 6.5) {};
		\node [style={gn_phase}] (82) at (-3.5, 6.125) {$\pi$};
		\node [style={rn_phase}] (83) at (-4.75, 6.125) {$\pi$};
		\node [style=none] (84) at (-4.75, 6.5) {};
		\node [style=none] (85) at (-3.5, 6.5) {};
		\node [style=none] (86) at (0, 1.5) {};
		\node [style=gbox] (87) at (0, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (88) at (0, 3.5) {};
		\node [style=none] (89) at (-0.75, 4.5) {};
		\node [style=none] (90) at (0, 4.5) {};
		\node [style=none] (91) at (0.75, 4.5) {};
		\node [style=gn] (92) at (-0.75, 5) {};
		\node [style=gn] (93) at (0, 5) {};
		\node [style=gn] (94) at (0.75, 5) {};
		\node [style=wire label] (95) at (-1, 4.5) {$4$};
		\node [style=wire label] (96) at (-0.25, 4.5) {$4$};
		\node [style=wire label] (97) at (0.5, 4.5) {$4$};
		\node [style=wire label] (98) at (-0.25, 5.5) {$2$};
		\node [style=wire label] (99) at (0.5, 5.5) {$2$};
		\node [style={gn_phase}] (100) at (2, 6.125) {$\pi$};
		\node [style={rn_phase}] (101) at (0.75, 6.125) {$\pi$};
		\node [style=none] (102) at (0.75, 6.5) {};
		\node [style=none] (103) at (2, 6.5) {};
		\node [style=none] (104) at (2.75, 1.5) {};
		\node [style=gbox] (105) at (2.75, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (106) at (2.75, 3.5) {};
		\node [style=none] (107) at (2, 4.5) {};
		\node [style=none] (108) at (2.75, 4.5) {};
		\node [style=none] (109) at (3.5, 4.5) {};
		\node [style=gn] (110) at (2, 5) {};
		\node [style=gn] (111) at (2.75, 5) {};
		\node [style=gn] (112) at (3.5, 5) {};
		\node [style=wire label] (113) at (1.75, 4.5) {$4$};
		\node [style=wire label] (114) at (2.5, 4.5) {$4$};
		\node [style=wire label] (115) at (3.25, 4.5) {$4$};
		\node [style=wire label] (116) at (1.75, 5.5) {$2$};
		\node [style=wire label] (117) at (2.5, 5.5) {$2$};
		\node [style=wire label] (118) at (3.25, 5.5) {$2$};
		\node [style={rn_phase}] (119) at (4.75, 6.125) {$\pi$};
		\node [style={gn_phase}] (120) at (3.5, 6.125) {$\pi$};
		\node [style=none] (121) at (3.5, 6.5) {};
		\node [style=none] (122) at (4.75, 6.5) {};
		\node [style=wire label] (123) at (-1, 5.5) {$2$};
		\node [style={gn_phase}] (124) at (1.25, 8.375) {$\pi$};
		\node [style={rn_phase}] (125) at (0, 8.375) {$\pi$};
		\node [style=none] (126) at (0, 8.75) {};
		\node [style=none] (127) at (1.25, 8.75) {};
		\node [style=none] (128) at (1.25, 7.5) {};
		\node [style={gn_phase}] (129) at (-1.5, 8.375) {$\pi$};
		\node [style={rn_phase}] (130) at (-2.75, 8.375) {$\pi$};
		\node [style=none] (131) at (-2.75, 8.75) {};
		\node [style=none] (132) at (-1.5, 8.75) {};
		\node [style=none] (133) at (-1.5, 7.5) {};
		\node [style={gn_phase}] (134) at (4, 8.375) {$\pi$};
		\node [style={rn_phase}] (135) at (2.75, 8.375) {$\pi$};
		\node [style=none] (136) at (2.75, 8.75) {};
		\node [style=none] (137) at (4, 8.75) {};
		\node [style=none] (138) at (4, 7.5) {};
		\node [style=none] (139) at (-2.75, -2) {};
		\node [style=none] (140) at (-4.75, 1) {};
		\node [style=none] (141) at (2.75, -2) {};
		\node [style=none] (142) at (4.75, 1) {};
		\node [style=none] (143) at (1.25, 6.75) {};
		\node [style=none] (144) at (-6.75, 0.5) {$=$};
		\node [style=none] (145) at (-6.75, 1.25) {\lemref{prop:isometry}};
		\node [style={gn_phase}] (146) at (1.25, -0.125) {$\pi$};
		\node [style={rn_phase}] (147) at (0, -0.125) {$\pi$};
		\node [style=none] (148) at (0, 0.25) {};
		\node [style=none] (149) at (1.25, 0.25) {};
		\node [style=none] (150) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [in=-90, out=30, looseness=0.75] (2) to (5.center);
		\draw [in=150, out=-90, looseness=0.75] (3.center) to (2);
		\draw (8) to (5.center);
		\draw (7) to (4.center);
		\draw (6) to (3.center);
		\draw (0.center) to (2);
		\draw (18.center) to (15);
		\draw (17.center) to (16);
		\draw [bend left=90] (17.center) to (18.center);
		\draw (8) to (16);
		\draw (22.center) to (19);
		\draw (21.center) to (20);
		\draw [bend left=90] (21.center) to (22.center);
		\draw (19) to (6);
		\draw (23.center) to (20);
		\draw (28.center) to (26);
		\draw [in=-90, out=30, looseness=0.75] (26) to (29.center);
		\draw [in=150, out=-90, looseness=0.75] (27.center) to (26);
		\draw (32) to (29.center);
		\draw (31) to (28.center);
		\draw (30) to (27.center);
		\draw (24.center) to (26);
		\draw (41.center) to (38);
		\draw (40.center) to (39);
		\draw [bend left=90] (40.center) to (41.center);
		\draw (32) to (39);
		\draw (30) to (15);
		\draw (46.center) to (44);
		\draw [in=-90, out=30, looseness=0.75] (44) to (47.center);
		\draw [in=150, out=-90, looseness=0.75] (45.center) to (44);
		\draw (50) to (47.center);
		\draw (49) to (46.center);
		\draw (48) to (45.center);
		\draw (42.center) to (44);
		\draw (60.center) to (57);
		\draw (59.center) to (58);
		\draw [bend left=90] (59.center) to (60.center);
		\draw (50) to (58);
		\draw (61.center) to (57);
		\draw (48) to (38);
		\draw (67.center) to (65);
		\draw [in=-90, out=30, looseness=0.75] (65) to (68.center);
		\draw [in=150, out=-90, looseness=0.75] (66.center) to (65);
		\draw (71) to (68.center);
		\draw (70) to (67.center);
		\draw (69) to (66.center);
		\draw (63.center) to (65);
		\draw (81.center) to (78);
		\draw (80.center) to (79);
		\draw [bend left=90] (80.center) to (81.center);
		\draw (71) to (79);
		\draw (85.center) to (82);
		\draw (84.center) to (83);
		\draw [bend left=90] (84.center) to (85.center);
		\draw (82) to (69);
		\draw (90.center) to (88);
		\draw [in=-90, out=30, looseness=0.75] (88) to (91.center);
		\draw [in=150, out=-90, looseness=0.75] (89.center) to (88);
		\draw (94) to (91.center);
		\draw (93) to (90.center);
		\draw (92) to (89.center);
		\draw (86.center) to (88);
		\draw (103.center) to (100);
		\draw (102.center) to (101);
		\draw [bend left=90] (102.center) to (103.center);
		\draw (94) to (101);
		\draw (92) to (78);
		\draw (108.center) to (106);
		\draw [in=-90, out=30, looseness=0.75] (106) to (109.center);
		\draw [in=150, out=-90, looseness=0.75] (107.center) to (106);
		\draw (112) to (109.center);
		\draw (111) to (108.center);
		\draw (110) to (107.center);
		\draw (104.center) to (106);
		\draw (122.center) to (119);
		\draw (121.center) to (120);
		\draw [bend left=90] (121.center) to (122.center);
		\draw (112) to (120);
		\draw (110) to (100);
		\draw (127.center) to (124);
		\draw (126.center) to (125);
		\draw [bend left=90] (126.center) to (127.center);
		\draw (125) to (93);
		\draw (128.center) to (124);
		\draw (132.center) to (129);
		\draw (131.center) to (130);
		\draw [bend left=90] (131.center) to (132.center);
		\draw (133.center) to (129);
		\draw (137.center) to (134);
		\draw (136.center) to (135);
		\draw [bend left=90] (136.center) to (137.center);
		\draw (138.center) to (134);
		\draw (130) to (70);
		\draw (135) to (111);
		\draw (83) to (140.center);
		\draw [in=90, out=-90, looseness=0.75] (140.center) to (139.center);
		\draw (139.center) to (7);
		\draw (141.center) to (49);
		\draw [in=90, out=-90, looseness=0.75] (142.center) to (141.center);
		\draw (142.center) to (119);
		\draw (149.center) to (146);
		\draw (148.center) to (147);
		\draw [bend left=90] (148.center) to (149.center);
		\draw (150.center) to (146);
		\draw (147) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2daklt-proof-2col-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -7.5) {};
		\node [style=gbox] (1) at (-2.75, -6.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (2) at (-2.75, -5.5) {};
		\node [style=none] (3) at (-3.5, -4.5) {};
		\node [style=none] (4) at (-2.75, -4.5) {};
		\node [style=none] (5) at (-2, -4.5) {};
		\node [style=gn] (6) at (-3.5, -4) {};
		\node [style=gn] (7) at (-2.75, -4) {};
		\node [style=gn] (8) at (-2, -4) {};
		\node [style=wire label] (9) at (-3.75, -4.5) {$4$};
		\node [style=wire label] (10) at (-3, -4.5) {$4$};
		\node [style=wire label] (11) at (-2.25, -4.5) {$4$};
		\node [style=wire label] (12) at (-3.75, -3.5) {$2$};
		\node [style=wire label] (13) at (-3, -3.5) {$2$};
		\node [style=wire label] (14) at (-2.25, -3.5) {$2$};
		\node [style={gn_phase}] (15) at (-0.75, -2.875) {$\pi$};
		\node [style={rn_phase}] (16) at (-2, -2.875) {$\pi$};
		\node [style=none] (17) at (-2, -2.5) {};
		\node [style=none] (18) at (-0.75, -2.5) {};
		\node [style={gn_phase}] (19) at (-3.5, -2.875) {$\pi$};
		\node [style={rn_phase}] (20) at (-4.75, -2.875) {$\pi$};
		\node [style=none] (21) at (-4.75, -2.5) {};
		\node [style=none] (22) at (-3.5, -2.5) {};
		\node [style=none] (23) at (-4.75, -3.75) {};
		\node [style=none] (24) at (0, -7.5) {};
		\node [style=gbox] (25) at (0, -6.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (26) at (0, -5.5) {};
		\node [style=none] (27) at (-0.75, -4.5) {};
		\node [style=none] (28) at (0, -4.5) {};
		\node [style=none] (29) at (0.75, -4.5) {};
		\node [style=gn] (30) at (-0.75, -4) {};
		\node [style=gn] (31) at (0, -4) {};
		\node [style=gn] (32) at (0.75, -4) {};
		\node [style=wire label] (33) at (-1, -4.5) {$4$};
		\node [style=wire label] (34) at (-0.25, -4.5) {$4$};
		\node [style=wire label] (35) at (0.5, -4.5) {$4$};
		\node [style=wire label] (36) at (-0.25, -3.5) {$2$};
		\node [style=wire label] (37) at (0.5, -3.5) {$2$};
		\node [style={gn_phase}] (38) at (2, -2.875) {$\pi$};
		\node [style={rn_phase}] (39) at (0.75, -2.875) {$\pi$};
		\node [style=none] (40) at (0.75, -2.5) {};
		\node [style=none] (41) at (2, -2.5) {};
		\node [style=none] (42) at (2.75, -7.5) {};
		\node [style=gbox] (43) at (2.75, -6.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (44) at (2.75, -5.5) {};
		\node [style=none] (45) at (2, -4.5) {};
		\node [style=none] (46) at (2.75, -4.5) {};
		\node [style=none] (47) at (3.5, -4.5) {};
		\node [style=gn] (48) at (2, -4) {};
		\node [style=gn] (49) at (2.75, -4) {};
		\node [style=gn] (50) at (3.5, -4) {};
		\node [style=wire label] (51) at (1.75, -4.5) {$4$};
		\node [style=wire label] (52) at (2.5, -4.5) {$4$};
		\node [style=wire label] (53) at (3.25, -4.5) {$4$};
		\node [style=wire label] (54) at (1.75, -3.5) {$2$};
		\node [style=wire label] (55) at (2.5, -3.5) {$2$};
		\node [style=wire label] (56) at (3.25, -3.5) {$2$};
		\node [style={gn_phase}] (57) at (4.75, -2.875) {$\pi$};
		\node [style={rn_phase}] (58) at (3.5, -2.875) {$\pi$};
		\node [style=none] (59) at (3.5, -2.5) {};
		\node [style=none] (60) at (4.75, -2.5) {};
		\node [style=none] (61) at (4.75, -3.75) {};
		\node [style=wire label] (62) at (-1, -3.5) {$2$};
		\node [style=none] (68) at (-2.75, 1) {};
		\node [style=gbox] (69) at (-2.75, 2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (70) at (-2.75, 3) {};
		\node [style=none] (71) at (-3.5, 4) {};
		\node [style=none] (72) at (-2.75, 4) {};
		\node [style=none] (73) at (-2, 4) {};
		\node [style=gn] (74) at (-3.5, 4.5) {};
		\node [style=gn] (75) at (-2.75, 4.5) {};
		\node [style=gn] (76) at (-2, 4.5) {};
		\node [style=wire label] (77) at (-3.75, 4) {$4$};
		\node [style=wire label] (78) at (-3, 4) {$4$};
		\node [style=wire label] (79) at (-2.25, 4) {$4$};
		\node [style=wire label] (80) at (-3.75, 5) {$2$};
		\node [style=wire label] (81) at (-3, 5) {$2$};
		\node [style=wire label] (82) at (-2.25, 5) {$2$};
		\node [style={gn_phase}] (83) at (-0.75, 5.625) {$\pi$};
		\node [style={rn_phase}] (84) at (-2, 5.625) {$\pi$};
		\node [style=none] (85) at (-2, 6) {};
		\node [style=none] (86) at (-0.75, 6) {};
		\node [style={gn_phase}] (87) at (-3.5, 5.625) {$\pi$};
		\node [style={rn_phase}] (88) at (-4.75, 5.625) {$\pi$};
		\node [style=none] (89) at (-4.75, 6) {};
		\node [style=none] (90) at (-3.5, 6) {};
		\node [style=none] (91) at (0, 1) {};
		\node [style=gbox] (92) at (0, 2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (93) at (0, 3) {};
		\node [style=none] (94) at (-0.75, 4) {};
		\node [style=none] (95) at (0, 4) {};
		\node [style=none] (96) at (0.75, 4) {};
		\node [style=gn] (97) at (-0.75, 4.5) {};
		\node [style=gn] (98) at (0, 4.5) {};
		\node [style=gn] (99) at (0.75, 4.5) {};
		\node [style=wire label] (100) at (-1, 4) {$4$};
		\node [style=wire label] (101) at (-0.25, 4) {$4$};
		\node [style=wire label] (102) at (0.5, 4) {$4$};
		\node [style=wire label] (103) at (-0.25, 5) {$2$};
		\node [style=wire label] (104) at (0.5, 5) {$2$};
		\node [style={gn_phase}] (105) at (2, 5.625) {$\pi$};
		\node [style={rn_phase}] (106) at (0.75, 5.625) {$\pi$};
		\node [style=none] (107) at (0.75, 6) {};
		\node [style=none] (108) at (2, 6) {};
		\node [style=none] (109) at (2.75, 1) {};
		\node [style=gbox] (110) at (2.75, 2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (111) at (2.75, 3) {};
		\node [style=none] (112) at (2, 4) {};
		\node [style=none] (113) at (2.75, 4) {};
		\node [style=none] (114) at (3.5, 4) {};
		\node [style=gn] (115) at (2, 4.5) {};
		\node [style=gn] (116) at (2.75, 4.5) {};
		\node [style=gn] (117) at (3.5, 4.5) {};
		\node [style=wire label] (118) at (1.75, 4) {$4$};
		\node [style=wire label] (119) at (2.5, 4) {$4$};
		\node [style=wire label] (120) at (3.25, 4) {$4$};
		\node [style=wire label] (121) at (1.75, 5) {$2$};
		\node [style=wire label] (122) at (2.5, 5) {$2$};
		\node [style=wire label] (123) at (3.25, 5) {$2$};
		\node [style={rn_phase}] (124) at (4.75, 5.625) {$\pi$};
		\node [style={gn_phase}] (125) at (3.5, 5.625) {$\pi$};
		\node [style=none] (126) at (3.5, 6) {};
		\node [style=none] (127) at (4.75, 6) {};
		\node [style=wire label] (128) at (-1, 5) {$2$};
		\node [style={gn_phase}] (129) at (1.25, 7.875) {$\pi$};
		\node [style={rn_phase}] (130) at (0, 7.875) {$\pi$};
		\node [style=none] (131) at (0, 8.25) {};
		\node [style=none] (132) at (1.25, 8.25) {};
		\node [style=none] (133) at (1.25, 7) {};
		\node [style={gn_phase}] (134) at (-1.5, 7.875) {$\pi$};
		\node [style={rn_phase}] (135) at (-2.75, 7.875) {$\pi$};
		\node [style=none] (136) at (-2.75, 8.25) {};
		\node [style=none] (137) at (-1.5, 8.25) {};
		\node [style=none] (138) at (-1.5, 7) {};
		\node [style={gn_phase}] (139) at (4, 7.875) {$\pi$};
		\node [style={rn_phase}] (140) at (2.75, 7.875) {$\pi$};
		\node [style=none] (141) at (2.75, 8.25) {};
		\node [style=none] (142) at (4, 8.25) {};
		\node [style=none] (143) at (4, 7) {};
		\node [style=none] (144) at (-2.75, -2.5) {};
		\node [style=none] (145) at (-4.75, 0.5) {};
		\node [style=none] (146) at (2.75, -2.5) {};
		\node [style=none] (147) at (4.75, 0.5) {};
		\node [style=none] (149) at (1.25, 6.25) {};
		\node [style=rn] (866) at (-2.75, 16.5) {};
		\node [style=gbox] (867) at (-2.75, 17.5) {$\overrightarrow{a}$};
		\node [style=none] (868) at (-3.5, 15.5) {};
		\node [style=none] (869) at (-2.75, 15.5) {};
		\node [style=none] (870) at (-2, 15.5) {};
		\node [style=gn] (871) at (-3.5, 15) {};
		\node [style=gn] (872) at (-2.75, 15) {};
		\node [style=gn] (873) at (-2, 15) {};
		\node [style=wire label] (874) at (-3.75, 15.5) {$4$};
		\node [style=wire label] (875) at (-3, 15.5) {$4$};
		\node [style=wire label] (876) at (-2.25, 15.5) {$4$};
		\node [style=wire label] (877) at (-3.75, 14.5) {$2$};
		\node [style=wire label] (878) at (-3, 14.5) {$2$};
		\node [style=wire label] (879) at (-2.25, 14.5) {$2$};
		\node [style=rn] (880) at (-2.75, 18.5) {};
		\node [style=none] (881) at (-3.5, 19.5) {};
		\node [style=none] (882) at (-2.75, 19.5) {};
		\node [style=none] (883) at (-2, 19.5) {};
		\node [style=gn] (884) at (-3.5, 20) {};
		\node [style=gn] (885) at (-2.75, 20) {};
		\node [style=gn] (886) at (-2, 20) {};
		\node [style=wire label] (887) at (-3.75, 19.5) {$4$};
		\node [style=wire label] (888) at (-3, 19.5) {$4$};
		\node [style=wire label] (889) at (-2.25, 19.5) {$4$};
		\node [style=wire label] (890) at (-3.75, 20.5) {$2$};
		\node [style=wire label] (891) at (-3, 20.5) {$2$};
		\node [style=wire label] (892) at (-2.25, 20.5) {$2$};
		\node [style={gn_phase}] (893) at (-0.75, 21.125) {$\pi$};
		\node [style={rn_phase}] (894) at (-2, 21.125) {$\pi$};
		\node [style=none] (895) at (-2, 21.5) {};
		\node [style=none] (896) at (-0.75, 21.5) {};
		\node [style={gn_phase}] (897) at (-3.5, 21.125) {$\pi$};
		\node [style={rn_phase}] (898) at (-4.75, 21.125) {$\pi$};
		\node [style=none] (899) at (-4.75, 21.5) {};
		\node [style=none] (900) at (-3.5, 21.5) {};
		\node [style=none] (901) at (-4.75, 20.25) {};
		\node [style=rn] (902) at (0, 16.5) {};
		\node [style=gbox] (903) at (0, 17.5) {$\overrightarrow{a}$};
		\node [style=none] (904) at (-0.75, 15.5) {};
		\node [style=none] (905) at (0, 15.5) {};
		\node [style=none] (906) at (0.75, 15.5) {};
		\node [style=gn] (907) at (-0.75, 15) {};
		\node [style=gn] (908) at (0, 15) {};
		\node [style=gn] (909) at (0.75, 15) {};
		\node [style=wire label] (910) at (-1, 15.5) {$4$};
		\node [style=wire label] (911) at (-0.25, 15.5) {$4$};
		\node [style=wire label] (912) at (0.5, 15.5) {$4$};
		\node [style=wire label] (913) at (-1, 14.5) {$2$};
		\node [style=wire label] (914) at (-0.25, 14.5) {$2$};
		\node [style=wire label] (915) at (0.5, 14.5) {$2$};
		\node [style=rn] (916) at (0, 18.5) {};
		\node [style=none] (917) at (-0.75, 19.5) {};
		\node [style=none] (918) at (0, 19.5) {};
		\node [style=none] (919) at (0.75, 19.5) {};
		\node [style=gn] (920) at (-0.75, 20) {};
		\node [style=gn] (921) at (0, 20) {};
		\node [style=gn] (922) at (0.75, 20) {};
		\node [style=wire label] (923) at (-1, 19.5) {$4$};
		\node [style=wire label] (924) at (-0.25, 19.5) {$4$};
		\node [style=wire label] (925) at (0.5, 19.5) {$4$};
		\node [style=wire label] (926) at (-0.25, 20.5) {$2$};
		\node [style=wire label] (927) at (0.5, 20.5) {$2$};
		\node [style={gn_phase}] (928) at (2, 21.125) {$\pi$};
		\node [style={rn_phase}] (929) at (0.75, 21.125) {$\pi$};
		\node [style=none] (930) at (0.75, 21.5) {};
		\node [style=none] (931) at (2, 21.5) {};
		\node [style=rn] (932) at (2.75, 16.5) {};
		\node [style=gbox] (933) at (2.75, 17.5) {$\overrightarrow{a}$};
		\node [style=none] (934) at (2, 15.5) {};
		\node [style=none] (935) at (2.75, 15.5) {};
		\node [style=none] (936) at (3.5, 15.5) {};
		\node [style=wire label] (937) at (1.75, 15.5) {$4$};
		\node [style=wire label] (938) at (2.5, 15.5) {$4$};
		\node [style=wire label] (939) at (3.25, 15.5) {$4$};
		\node [style=rn] (940) at (2.75, 18.5) {};
		\node [style=none] (941) at (2, 19.5) {};
		\node [style=none] (942) at (2.75, 19.5) {};
		\node [style=none] (943) at (3.5, 19.5) {};
		\node [style=gn] (944) at (2, 20) {};
		\node [style=gn] (945) at (2.75, 20) {};
		\node [style=gn] (946) at (3.5, 20) {};
		\node [style=wire label] (947) at (1.75, 19.5) {$4$};
		\node [style=wire label] (948) at (2.5, 19.5) {$4$};
		\node [style=wire label] (949) at (3.25, 19.5) {$4$};
		\node [style=wire label] (950) at (1.75, 20.5) {$2$};
		\node [style=wire label] (951) at (2.5, 20.5) {$2$};
		\node [style=wire label] (952) at (3.25, 20.5) {$2$};
		\node [style={gn_phase}] (953) at (4.75, 21.125) {$\pi$};
		\node [style={rn_phase}] (954) at (3.5, 21.125) {$\pi$};
		\node [style=none] (955) at (3.5, 21.5) {};
		\node [style=none] (956) at (4.75, 21.5) {};
		\node [style=none] (957) at (4.75, 20.25) {};
		\node [style=wire label] (958) at (-1, 20.5) {$2$};
		\node [style=rn] (964) at (-2.75, 31) {};
		\node [style=gbox] (965) at (-2.75, 32) {$\overrightarrow{a}$};
		\node [style=none] (966) at (-3.5, 30) {};
		\node [style=none] (967) at (-2.75, 30) {};
		\node [style=none] (968) at (-2, 30) {};
		\node [style=wire label] (969) at (-3.75, 30) {$4$};
		\node [style=wire label] (970) at (-3, 30) {$4$};
		\node [style=wire label] (971) at (-2.25, 30) {$4$};
		\node [style=rn] (972) at (-2.75, 33) {};
		\node [style=none] (973) at (-3.5, 34) {};
		\node [style=none] (974) at (-2.75, 34) {};
		\node [style=none] (975) at (-2, 34) {};
		\node [style=gn] (976) at (-3.5, 34.5) {};
		\node [style=gn] (977) at (-2.75, 34.5) {};
		\node [style=gn] (978) at (-2, 34.5) {};
		\node [style=wire label] (979) at (-3.75, 34) {$4$};
		\node [style=wire label] (980) at (-3, 34) {$4$};
		\node [style=wire label] (981) at (-2.25, 34) {$4$};
		\node [style=wire label] (982) at (-3.75, 35) {$2$};
		\node [style=wire label] (983) at (-3, 35) {$2$};
		\node [style=wire label] (984) at (-2.25, 35) {$2$};
		\node [style={gn_phase}] (985) at (-0.75, 35.625) {$\pi$};
		\node [style={rn_phase}] (986) at (-2, 35.625) {$\pi$};
		\node [style=none] (987) at (-2, 36) {};
		\node [style=none] (988) at (-0.75, 36) {};
		\node [style={gn_phase}] (989) at (-3.5, 35.625) {$\pi$};
		\node [style={rn_phase}] (990) at (-4.75, 35.625) {$\pi$};
		\node [style=none] (991) at (-4.75, 36) {};
		\node [style=none] (992) at (-3.5, 36) {};
		\node [style=rn] (993) at (0, 31) {};
		\node [style=gbox] (994) at (0, 32) {$\overrightarrow{a}$};
		\node [style=none] (995) at (-0.75, 30) {};
		\node [style=none] (996) at (0, 30) {};
		\node [style=none] (997) at (0.75, 30) {};
		\node [style=wire label] (998) at (-1, 30) {$4$};
		\node [style=wire label] (999) at (-0.25, 30) {$4$};
		\node [style=wire label] (1000) at (0.5, 30) {$4$};
		\node [style=rn] (1001) at (0, 33) {};
		\node [style=none] (1002) at (-0.75, 34) {};
		\node [style=none] (1003) at (0, 34) {};
		\node [style=none] (1004) at (0.75, 34) {};
		\node [style=gn] (1005) at (-0.75, 34.5) {};
		\node [style=gn] (1006) at (0, 34.5) {};
		\node [style=gn] (1007) at (0.75, 34.5) {};
		\node [style=wire label] (1008) at (-1, 34) {$4$};
		\node [style=wire label] (1009) at (-0.25, 34) {$4$};
		\node [style=wire label] (1010) at (0.5, 34) {$4$};
		\node [style=wire label] (1011) at (-0.25, 35) {$2$};
		\node [style=wire label] (1012) at (0.5, 35) {$2$};
		\node [style={gn_phase}] (1013) at (2, 35.625) {$\pi$};
		\node [style={rn_phase}] (1014) at (0.75, 35.625) {$\pi$};
		\node [style=none] (1015) at (0.75, 36) {};
		\node [style=none] (1016) at (2, 36) {};
		\node [style=rn] (1017) at (2.75, 31) {};
		\node [style=gbox] (1018) at (2.75, 32) {$\overrightarrow{a}$};
		\node [style=none] (1019) at (2, 30) {};
		\node [style=none] (1020) at (2.75, 30) {};
		\node [style=none] (1021) at (3.5, 30) {};
		\node [style=wire label] (1022) at (1.75, 30) {$4$};
		\node [style=wire label] (1023) at (2.5, 30) {$4$};
		\node [style=wire label] (1024) at (3.25, 30) {$4$};
		\node [style=rn] (1025) at (2.75, 33) {};
		\node [style=none] (1026) at (2, 34) {};
		\node [style=none] (1027) at (2.75, 34) {};
		\node [style=none] (1028) at (3.5, 34) {};
		\node [style=gn] (1029) at (2, 34.5) {};
		\node [style=gn] (1030) at (2.75, 34.5) {};
		\node [style=gn] (1031) at (3.5, 34.5) {};
		\node [style=wire label] (1032) at (1.75, 34) {$4$};
		\node [style=wire label] (1033) at (2.5, 34) {$4$};
		\node [style=wire label] (1034) at (3.25, 34) {$4$};
		\node [style=wire label] (1035) at (1.75, 35) {$2$};
		\node [style=wire label] (1036) at (2.5, 35) {$2$};
		\node [style=wire label] (1037) at (3.25, 35) {$2$};
		\node [style={rn_phase}] (1038) at (4.75, 35.625) {$\pi$};
		\node [style={gn_phase}] (1039) at (3.5, 35.625) {$\pi$};
		\node [style=none] (1040) at (3.5, 36) {};
		\node [style=none] (1041) at (4.75, 36) {};
		\node [style=wire label] (1042) at (-1, 35) {$2$};
		\node [style={gn_phase}] (1043) at (1.25, 37.875) {$\pi$};
		\node [style={rn_phase}] (1044) at (0, 37.875) {$\pi$};
		\node [style=none] (1045) at (0, 38.25) {};
		\node [style=none] (1046) at (1.25, 38.25) {};
		\node [style=none] (1047) at (1.25, 37) {};
		\node [style={gn_phase}] (1048) at (-1.5, 37.875) {$\pi$};
		\node [style={rn_phase}] (1049) at (-2.75, 37.875) {$\pi$};
		\node [style=none] (1050) at (-2.75, 38.25) {};
		\node [style=none] (1051) at (-1.5, 38.25) {};
		\node [style=none] (1052) at (-1.5, 37) {};
		\node [style={gn_phase}] (1053) at (4, 37.875) {$\pi$};
		\node [style={rn_phase}] (1054) at (2.75, 37.875) {$\pi$};
		\node [style=none] (1055) at (2.75, 38.25) {};
		\node [style=none] (1056) at (4, 38.25) {};
		\node [style=none] (1057) at (4, 37) {};
		\node [style=none] (1058) at (-2.75, 21.5) {};
		\node [style=none] (1059) at (-4.75, 25.25) {};
		\node [style=none] (1060) at (2.75, 21.5) {};
		\node [style=none] (1061) at (4.75, 25.25) {};
		\node [style=gbox] (1062) at (-2.75, 11.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1063) at (-2.75, 12.5) {};
		\node [style=none] (1064) at (-3.5, 13.5) {};
		\node [style=none] (1065) at (-2.75, 13.5) {};
		\node [style=none] (1066) at (-2, 13.5) {};
		\node [style=gn] (1067) at (-3.5, 14) {};
		\node [style=gn] (1068) at (-2.75, 14) {};
		\node [style=gn] (1069) at (-2, 14) {};
		\node [style=wire label] (1070) at (-3.75, 13.5) {$4$};
		\node [style=wire label] (1071) at (-3, 13.5) {$4$};
		\node [style=wire label] (1072) at (-2.25, 13.5) {$4$};
		\node [style=none] (1073) at (-2.75, 10.5) {};
		\node [style=wire label] (1074) at (-3, 10.75) {$4$};
		\node [style=gbox] (1075) at (0, 11.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1076) at (0, 12.5) {};
		\node [style=none] (1077) at (-0.75, 13.5) {};
		\node [style=none] (1078) at (0, 13.5) {};
		\node [style=none] (1079) at (0.75, 13.5) {};
		\node [style=gn] (1080) at (-0.75, 14) {};
		\node [style=gn] (1081) at (0, 14) {};
		\node [style=gn] (1082) at (0.75, 14) {};
		\node [style=wire label] (1083) at (-1, 13.5) {$4$};
		\node [style=wire label] (1084) at (-0.25, 13.5) {$4$};
		\node [style=wire label] (1085) at (0.5, 13.5) {$4$};
		\node [style=none] (1086) at (0, 10.5) {};
		\node [style=wire label] (1087) at (-0.25, 10.75) {$4$};
		\node [style=gn] (1088) at (2, 15) {};
		\node [style=gn] (1089) at (2.75, 15) {};
		\node [style=gn] (1090) at (3.5, 15) {};
		\node [style=wire label] (1091) at (1.75, 14.5) {$2$};
		\node [style=wire label] (1092) at (2.5, 14.5) {$2$};
		\node [style=wire label] (1093) at (3.25, 14.5) {$2$};
		\node [style=gbox] (1094) at (2.75, 11.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1095) at (2.75, 12.5) {};
		\node [style=none] (1096) at (2, 13.5) {};
		\node [style=none] (1097) at (2.75, 13.5) {};
		\node [style=none] (1098) at (3.5, 13.5) {};
		\node [style=gn] (1099) at (2, 14) {};
		\node [style=gn] (1100) at (2.75, 14) {};
		\node [style=gn] (1101) at (3.5, 14) {};
		\node [style=wire label] (1102) at (1.75, 13.5) {$4$};
		\node [style=wire label] (1103) at (2.5, 13.5) {$4$};
		\node [style=wire label] (1104) at (3.25, 13.5) {$4$};
		\node [style=none] (1105) at (2.75, 10.5) {};
		\node [style=wire label] (1106) at (2.5, 10.75) {$4$};
		\node [style=gn] (1107) at (-3.5, 29.5) {};
		\node [style=gn] (1108) at (-2.75, 29.5) {};
		\node [style=gn] (1109) at (-2, 29.5) {};
		\node [style=wire label] (1110) at (-3.75, 29) {$2$};
		\node [style=wire label] (1111) at (-3, 29) {$2$};
		\node [style=wire label] (1112) at (-2.25, 29) {$2$};
		\node [style=gn] (1113) at (-0.75, 29.5) {};
		\node [style=gn] (1114) at (0, 29.5) {};
		\node [style=gn] (1115) at (0.75, 29.5) {};
		\node [style=wire label] (1116) at (-1, 29) {$2$};
		\node [style=wire label] (1117) at (-0.25, 29) {$2$};
		\node [style=wire label] (1118) at (0.5, 29) {$2$};
		\node [style=gbox] (1119) at (-2.75, 26) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1120) at (-2.75, 27) {};
		\node [style=none] (1121) at (-3.5, 28) {};
		\node [style=none] (1122) at (-2.75, 28) {};
		\node [style=none] (1123) at (-2, 28) {};
		\node [style=gn] (1124) at (-3.5, 28.5) {};
		\node [style=gn] (1125) at (-2.75, 28.5) {};
		\node [style=gn] (1126) at (-2, 28.5) {};
		\node [style=wire label] (1127) at (-3.75, 28) {$4$};
		\node [style=wire label] (1128) at (-3, 28) {$4$};
		\node [style=wire label] (1129) at (-2.25, 28) {$4$};
		\node [style=none] (1130) at (-2.75, 25) {};
		\node [style=wire label] (1131) at (-3, 25.25) {$4$};
		\node [style=gbox] (1132) at (0, 26) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1133) at (0, 27) {};
		\node [style=none] (1134) at (-0.75, 28) {};
		\node [style=none] (1135) at (0, 28) {};
		\node [style=none] (1136) at (0.75, 28) {};
		\node [style=gn] (1137) at (-0.75, 28.5) {};
		\node [style=gn] (1138) at (0, 28.5) {};
		\node [style=gn] (1139) at (0.75, 28.5) {};
		\node [style=wire label] (1140) at (-1, 28) {$4$};
		\node [style=wire label] (1141) at (-0.25, 28) {$4$};
		\node [style=wire label] (1142) at (0.5, 28) {$4$};
		\node [style=none] (1143) at (0, 25) {};
		\node [style=wire label] (1144) at (-0.25, 25.25) {$4$};
		\node [style=gn] (1145) at (2, 29.5) {};
		\node [style=gn] (1146) at (2.75, 29.5) {};
		\node [style=gn] (1147) at (3.5, 29.5) {};
		\node [style=wire label] (1148) at (1.75, 29) {$2$};
		\node [style=wire label] (1149) at (2.5, 29) {$2$};
		\node [style=wire label] (1150) at (3.25, 29) {$2$};
		\node [style=gbox] (1151) at (2.75, 26) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1152) at (2.75, 27) {};
		\node [style=none] (1153) at (2, 28) {};
		\node [style=none] (1154) at (2.75, 28) {};
		\node [style=none] (1155) at (3.5, 28) {};
		\node [style=gn] (1156) at (2, 28.5) {};
		\node [style=gn] (1157) at (2.75, 28.5) {};
		\node [style=gn] (1158) at (3.5, 28.5) {};
		\node [style=wire label] (1159) at (1.75, 28) {$4$};
		\node [style=wire label] (1160) at (2.5, 28) {$4$};
		\node [style=wire label] (1161) at (3.25, 28) {$4$};
		\node [style=none] (1162) at (2.75, 25) {};
		\node [style=wire label] (1163) at (2.5, 25.25) {$4$};
		\node [style=none] (1164) at (-6.75, 0) {$=$};
		\node [style=none] (1165) at (-6.75, 0.75) {\lemref{prop:isometry}};
		\node [style={gn_phase}] (1166) at (1.25, 23.375) {$\pi$};
		\node [style={rn_phase}] (1167) at (0, 23.375) {$\pi$};
		\node [style=none] (1168) at (0, 23.75) {};
		\node [style=none] (1169) at (1.25, 23.75) {};
		\node [style=none] (1170) at (1.25, 22.5) {};
		\node [style={gn_phase}] (1172) at (1.25, -0.625) {$\pi$};
		\node [style={rn_phase}] (1173) at (0, -0.625) {$\pi$};
		\node [style=none] (1174) at (0, -0.25) {};
		\node [style=none] (1175) at (1.25, -0.25) {};
		\node [style=none] (1176) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [in=-90, out=30, looseness=0.75] (2) to (5.center);
		\draw [in=150, out=-90, looseness=0.75] (3.center) to (2);
		\draw (8) to (5.center);
		\draw (7) to (4.center);
		\draw (6) to (3.center);
		\draw (0.center) to (2);
		\draw (18.center) to (15);
		\draw (17.center) to (16);
		\draw [bend left=90] (17.center) to (18.center);
		\draw (8) to (16);
		\draw (22.center) to (19);
		\draw (21.center) to (20);
		\draw [bend left=90] (21.center) to (22.center);
		\draw (19) to (6);
		\draw (23.center) to (20);
		\draw (28.center) to (26);
		\draw [in=-90, out=30, looseness=0.75] (26) to (29.center);
		\draw [in=150, out=-90, looseness=0.75] (27.center) to (26);
		\draw (32) to (29.center);
		\draw (31) to (28.center);
		\draw (30) to (27.center);
		\draw (24.center) to (26);
		\draw (41.center) to (38);
		\draw (40.center) to (39);
		\draw [bend left=90] (40.center) to (41.center);
		\draw (32) to (39);
		\draw (30) to (15);
		\draw (46.center) to (44);
		\draw [in=-90, out=30, looseness=0.75] (44) to (47.center);
		\draw [in=150, out=-90, looseness=0.75] (45.center) to (44);
		\draw (50) to (47.center);
		\draw (49) to (46.center);
		\draw (48) to (45.center);
		\draw (42.center) to (44);
		\draw (60.center) to (57);
		\draw (59.center) to (58);
		\draw [bend left=90] (59.center) to (60.center);
		\draw (50) to (58);
		\draw (61.center) to (57);
		\draw (48) to (38);
		\draw (72.center) to (70);
		\draw [in=-90, out=30, looseness=0.75] (70) to (73.center);
		\draw [in=150, out=-90, looseness=0.75] (71.center) to (70);
		\draw (76) to (73.center);
		\draw (75) to (72.center);
		\draw (74) to (71.center);
		\draw (68.center) to (70);
		\draw (86.center) to (83);
		\draw (85.center) to (84);
		\draw [bend left=90] (85.center) to (86.center);
		\draw (76) to (84);
		\draw (90.center) to (87);
		\draw (89.center) to (88);
		\draw [bend left=90] (89.center) to (90.center);
		\draw (87) to (74);
		\draw (95.center) to (93);
		\draw [in=-90, out=30, looseness=0.75] (93) to (96.center);
		\draw [in=150, out=-90, looseness=0.75] (94.center) to (93);
		\draw (99) to (96.center);
		\draw (98) to (95.center);
		\draw (97) to (94.center);
		\draw (91.center) to (93);
		\draw (108.center) to (105);
		\draw (107.center) to (106);
		\draw [bend left=90] (107.center) to (108.center);
		\draw (99) to (106);
		\draw (97) to (83);
		\draw (113.center) to (111);
		\draw [in=-90, out=30, looseness=0.75] (111) to (114.center);
		\draw [in=150, out=-90, looseness=0.75] (112.center) to (111);
		\draw (117) to (114.center);
		\draw (116) to (113.center);
		\draw (115) to (112.center);
		\draw (109.center) to (111);
		\draw (127.center) to (124);
		\draw (126.center) to (125);
		\draw [bend left=90] (126.center) to (127.center);
		\draw (117) to (125);
		\draw (115) to (105);
		\draw (132.center) to (129);
		\draw (131.center) to (130);
		\draw [bend left=90] (131.center) to (132.center);
		\draw (130) to (98);
		\draw (133.center) to (129);
		\draw (137.center) to (134);
		\draw (136.center) to (135);
		\draw [bend left=90] (136.center) to (137.center);
		\draw (138.center) to (134);
		\draw (142.center) to (139);
		\draw (141.center) to (140);
		\draw [bend left=90] (141.center) to (142.center);
		\draw (143.center) to (139);
		\draw (135) to (75);
		\draw (140) to (116);
		\draw (88) to (145.center);
		\draw [in=90, out=-90, looseness=0.75] (145.center) to (144.center);
		\draw (144.center) to (7);
		\draw (146.center) to (49);
		\draw [in=90, out=-90, looseness=0.75] (147.center) to (146.center);
		\draw (147.center) to (124);
		\draw (869.center) to (866);
		\draw [in=90, out=-30, looseness=0.75] (866) to (870.center);
		\draw [in=-150, out=90, looseness=0.75] (868.center) to (866);
		\draw (873) to (870.center);
		\draw (872) to (869.center);
		\draw (871) to (868.center);
		\draw (882.center) to (880);
		\draw [in=-90, out=30, looseness=0.75] (880) to (883.center);
		\draw [in=150, out=-90, looseness=0.75] (881.center) to (880);
		\draw (886) to (883.center);
		\draw (885) to (882.center);
		\draw (884) to (881.center);
		\draw (866) to (880);
		\draw (896.center) to (893);
		\draw (895.center) to (894);
		\draw [bend left=90] (895.center) to (896.center);
		\draw (886) to (894);
		\draw (900.center) to (897);
		\draw (899.center) to (898);
		\draw [bend left=90] (899.center) to (900.center);
		\draw (897) to (884);
		\draw (901.center) to (898);
		\draw (905.center) to (902);
		\draw [in=90, out=-30, looseness=0.75] (902) to (906.center);
		\draw [in=-150, out=90, looseness=0.75] (904.center) to (902);
		\draw (909) to (906.center);
		\draw (908) to (905.center);
		\draw (907) to (904.center);
		\draw (918.center) to (916);
		\draw [in=-90, out=30, looseness=0.75] (916) to (919.center);
		\draw [in=150, out=-90, looseness=0.75] (917.center) to (916);
		\draw (922) to (919.center);
		\draw (921) to (918.center);
		\draw (920) to (917.center);
		\draw (902) to (916);
		\draw (931.center) to (928);
		\draw (930.center) to (929);
		\draw [bend left=90] (930.center) to (931.center);
		\draw (922) to (929);
		\draw (920) to (893);
		\draw (935.center) to (932);
		\draw [in=90, out=-30, looseness=0.75] (932) to (936.center);
		\draw [in=-150, out=90, looseness=0.75] (934.center) to (932);
		\draw (942.center) to (940);
		\draw [in=-90, out=30, looseness=0.75] (940) to (943.center);
		\draw [in=150, out=-90, looseness=0.75] (941.center) to (940);
		\draw (946) to (943.center);
		\draw (945) to (942.center);
		\draw (944) to (941.center);
		\draw (932) to (940);
		\draw (956.center) to (953);
		\draw (955.center) to (954);
		\draw [bend left=90] (955.center) to (956.center);
		\draw (946) to (954);
		\draw (957.center) to (953);
		\draw (944) to (928);
		\draw (967.center) to (964);
		\draw [in=90, out=-30, looseness=0.75] (964) to (968.center);
		\draw [in=-150, out=90, looseness=0.75] (966.center) to (964);
		\draw (974.center) to (972);
		\draw [in=-90, out=30, looseness=0.75] (972) to (975.center);
		\draw [in=150, out=-90, looseness=0.75] (973.center) to (972);
		\draw (978) to (975.center);
		\draw (977) to (974.center);
		\draw (976) to (973.center);
		\draw (964) to (972);
		\draw (988.center) to (985);
		\draw (987.center) to (986);
		\draw [bend left=90] (987.center) to (988.center);
		\draw (978) to (986);
		\draw (992.center) to (989);
		\draw (991.center) to (990);
		\draw [bend left=90] (991.center) to (992.center);
		\draw (989) to (976);
		\draw (996.center) to (993);
		\draw [in=90, out=-30, looseness=0.75] (993) to (997.center);
		\draw [in=-150, out=90, looseness=0.75] (995.center) to (993);
		\draw (1003.center) to (1001);
		\draw [in=-90, out=30, looseness=0.75] (1001) to (1004.center);
		\draw [in=150, out=-90, looseness=0.75] (1002.center) to (1001);
		\draw (1007) to (1004.center);
		\draw (1006) to (1003.center);
		\draw (1005) to (1002.center);
		\draw (993) to (1001);
		\draw (1016.center) to (1013);
		\draw (1015.center) to (1014);
		\draw [bend left=90] (1015.center) to (1016.center);
		\draw (1007) to (1014);
		\draw (1005) to (985);
		\draw (1020.center) to (1017);
		\draw [in=90, out=-30, looseness=0.75] (1017) to (1021.center);
		\draw [in=-150, out=90, looseness=0.75] (1019.center) to (1017);
		\draw (1027.center) to (1025);
		\draw [in=-90, out=30, looseness=0.75] (1025) to (1028.center);
		\draw [in=150, out=-90, looseness=0.75] (1026.center) to (1025);
		\draw (1031) to (1028.center);
		\draw (1030) to (1027.center);
		\draw (1029) to (1026.center);
		\draw (1017) to (1025);
		\draw (1041.center) to (1038);
		\draw (1040.center) to (1039);
		\draw [bend left=90] (1040.center) to (1041.center);
		\draw (1031) to (1039);
		\draw (1029) to (1013);
		\draw (1046.center) to (1043);
		\draw (1045.center) to (1044);
		\draw [bend left=90] (1045.center) to (1046.center);
		\draw (1044) to (1006);
		\draw (1047.center) to (1043);
		\draw (1051.center) to (1048);
		\draw (1050.center) to (1049);
		\draw [bend left=90] (1050.center) to (1051.center);
		\draw (1052.center) to (1048);
		\draw (1056.center) to (1053);
		\draw (1055.center) to (1054);
		\draw [bend left=90] (1055.center) to (1056.center);
		\draw (1057.center) to (1053);
		\draw (1049) to (977);
		\draw (1054) to (1030);
		\draw (990) to (1059.center);
		\draw [in=90, out=-90, looseness=0.75] (1059.center) to (1058.center);
		\draw (1058.center) to (885);
		\draw (1060.center) to (945);
		\draw [in=90, out=-90, looseness=0.75] (1061.center) to (1060.center);
		\draw (1061.center) to (1038);
		\draw (1065.center) to (1063);
		\draw [in=-90, out=30, looseness=0.75] (1063) to (1066.center);
		\draw [in=150, out=-90, looseness=0.75] (1064.center) to (1063);
		\draw (1069) to (1066.center);
		\draw (1068) to (1065.center);
		\draw (1067) to (1064.center);
		\draw (1073.center) to (1063);
		\draw (1067) to (871);
		\draw (1068) to (872);
		\draw (1069) to (873);
		\draw (1078.center) to (1076);
		\draw [in=-90, out=30, looseness=0.75] (1076) to (1079.center);
		\draw [in=150, out=-90, looseness=0.75] (1077.center) to (1076);
		\draw (1082) to (1079.center);
		\draw (1081) to (1078.center);
		\draw (1080) to (1077.center);
		\draw (1086.center) to (1076);
		\draw (1080) to (907);
		\draw (1081) to (908);
		\draw (1082) to (909);
		\draw (1097.center) to (1095);
		\draw [in=-90, out=30, looseness=0.75] (1095) to (1098.center);
		\draw [in=150, out=-90, looseness=0.75] (1096.center) to (1095);
		\draw (1101) to (1098.center);
		\draw (1100) to (1097.center);
		\draw (1099) to (1096.center);
		\draw (1105.center) to (1095);
		\draw (1099) to (1088);
		\draw (1100) to (1089);
		\draw (1101) to (1090);
		\draw (1090) to (936.center);
		\draw (1089) to (935.center);
		\draw (1088) to (934.center);
		\draw (1122.center) to (1120);
		\draw [in=-90, out=30, looseness=0.75] (1120) to (1123.center);
		\draw [in=150, out=-90, looseness=0.75] (1121.center) to (1120);
		\draw (1126) to (1123.center);
		\draw (1125) to (1122.center);
		\draw (1124) to (1121.center);
		\draw (1130.center) to (1120);
		\draw (1124) to (1107);
		\draw (1125) to (1108);
		\draw (1126) to (1109);
		\draw (1135.center) to (1133);
		\draw [in=-90, out=30, looseness=0.75] (1133) to (1136.center);
		\draw [in=150, out=-90, looseness=0.75] (1134.center) to (1133);
		\draw (1139) to (1136.center);
		\draw (1138) to (1135.center);
		\draw (1137) to (1134.center);
		\draw (1143.center) to (1133);
		\draw (1137) to (1113);
		\draw (1138) to (1114);
		\draw (1139) to (1115);
		\draw (1154.center) to (1152);
		\draw [in=-90, out=30, looseness=0.75] (1152) to (1155.center);
		\draw [in=150, out=-90, looseness=0.75] (1153.center) to (1152);
		\draw (1158) to (1155.center);
		\draw (1157) to (1154.center);
		\draw (1156) to (1153.center);
		\draw (1162.center) to (1152);
		\draw (1156) to (1145);
		\draw (1157) to (1146);
		\draw (1158) to (1147);
		\draw (1109) to (968.center);
		\draw (1108) to (967.center);
		\draw (1107) to (966.center);
		\draw (1115) to (997.center);
		\draw (1114) to (996.center);
		\draw (1113) to (995.center);
		\draw (1147) to (1021.center);
		\draw (1146) to (1020.center);
		\draw (1145) to (1019.center);
		\draw (1169.center) to (1166);
		\draw (1168.center) to (1167);
		\draw [bend left=90] (1168.center) to (1169.center);
		\draw (1170.center) to (1166);
		\draw (1175.center) to (1172);
		\draw (1174.center) to (1173);
		\draw [bend left=90] (1174.center) to (1175.center);
		\draw (1176.center) to (1172);
		\draw (1173) to (31);
		\draw (1167) to (921);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2daklt-proof-2col-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 31.75) {$=$};
		\node [style=none] (1) at (-2.75, 23.75) {};
		\node [style=gbox] (2) at (-2.75, 24.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (3) at (-3.5, 26.75) {};
		\node [style=none] (4) at (-2.75, 26.75) {};
		\node [style=gn] (5) at (-3.5, 27.25) {};
		\node [style=wire label] (6) at (-3.75, 26.75) {$4$};
		\node [style=wire label] (7) at (-3, 26.75) {$4$};
		\node [style=wire label] (8) at (-3.75, 27.75) {$2$};
		\node [style=wire label] (9) at (-5, 39.25) {$2$};
		\node [style={gn_phase}] (10) at (-3.5, 28.375) {$\pi$};
		\node [style={rn_phase}] (11) at (-4.75, 28.375) {$\pi$};
		\node [style=none] (12) at (-4.75, 28.75) {};
		\node [style=none] (13) at (-3.5, 28.75) {};
		\node [style=none] (14) at (-4.75, 27.5) {};
		\node [style=none] (15) at (0, 23.75) {};
		\node [style=gbox] (16) at (0, 24.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (17) at (0, 26.75) {};
		\node [style=wire label] (18) at (-0.25, 26.75) {$4$};
		\node [style=wire label] (19) at (-1, 30.5) {$2$};
		\node [style=none] (20) at (2.75, 23.75) {};
		\node [style=gbox] (21) at (2.75, 24.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (22) at (2.75, 26.75) {};
		\node [style=wire label] (23) at (2.5, 26.75) {$4$};
		\node [style=none] (24) at (-2.75, 33.25) {};
		\node [style=gbox] (25) at (-2.75, 34.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (26) at (-2.75, 35.25) {};
		\node [style=none] (27) at (-3.5, 36.25) {};
		\node [style=none] (28) at (-2.75, 36.25) {};
		\node [style=none] (29) at (-2, 36.25) {};
		\node [style=gn] (30) at (-3.5, 36.75) {};
		\node [style=gn] (31) at (-2.75, 41.25) {};
		\node [style=wire label] (32) at (-3.75, 36.25) {$4$};
		\node [style=wire label] (33) at (-3, 36.25) {$4$};
		\node [style=wire label] (34) at (-2.25, 36.25) {$4$};
		\node [style=wire label] (35) at (-3, 41.75) {$2$};
		\node [style=wire label] (36) at (-1, 39) {$2$};
		\node [style={gn_phase}] (37) at (-0.75, 38.375) {$\pi$};
		\node [style=none] (38) at (-2, 39) {};
		\node [style=none] (39) at (-0.75, 39) {};
		\node [style={gn_phase}] (40) at (-3.5, 38.375) {$\pi$};
		\node [style=none] (41) at (-4.75, 39) {};
		\node [style=none] (42) at (-3.5, 39) {};
		\node [style=none] (43) at (0, 33.25) {};
		\node [style=gbox] (44) at (0, 34.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (45) at (0, 35.25) {};
		\node [style=none] (46) at (-0.75, 36.25) {};
		\node [style=none] (47) at (0, 36.25) {};
		\node [style=none] (48) at (0.75, 36.25) {};
		\node [style=gn] (49) at (-0.75, 36.75) {};
		\node [style=gn] (50) at (0, 41.25) {};
		\node [style=wire label] (51) at (-1, 36.25) {$4$};
		\node [style=wire label] (52) at (-0.25, 36.25) {$4$};
		\node [style=wire label] (53) at (0.5, 36.25) {$4$};
		\node [style=wire label] (54) at (-0.25, 41.75) {$2$};
		\node [style={gn_phase}] (55) at (2, 38.375) {$\pi$};
		\node [style=none] (56) at (0.75, 39) {};
		\node [style=none] (57) at (2, 39) {};
		\node [style=none] (58) at (2.75, 33.25) {};
		\node [style=gbox] (59) at (2.75, 34.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (60) at (2.75, 35.25) {};
		\node [style=none] (61) at (2, 36.25) {};
		\node [style=none] (62) at (2.75, 36.25) {};
		\node [style=none] (63) at (3.5, 36.25) {};
		\node [style=gn] (64) at (2, 36.75) {};
		\node [style=gn] (65) at (2.75, 41.25) {};
		\node [style=gn] (66) at (3.5, 36.75) {};
		\node [style=wire label] (67) at (1.75, 36.25) {$4$};
		\node [style=wire label] (68) at (2.5, 36.25) {$4$};
		\node [style=wire label] (69) at (3.25, 36.25) {$4$};
		\node [style=wire label] (70) at (1.75, 37.75) {$2$};
		\node [style=wire label] (71) at (2.5, 41.75) {$2$};
		\node [style=wire label] (72) at (3.25, 37.75) {$2$};
		\node [style={gn_phase}] (73) at (3.5, 38.375) {$\pi$};
		\node [style=none] (74) at (3.5, 39) {};
		\node [style=none] (75) at (4.75, 39) {};
		\node [style=wire label] (76) at (-1, 37.75) {$2$};
		\node [style={gn_phase}] (77) at (1.25, 41.125) {$\pi$};
		\node [style=none] (78) at (0, 41.5) {};
		\node [style=none] (79) at (1.25, 41.5) {};
		\node [style=none] (80) at (1.25, 40.25) {};
		\node [style={gn_phase}] (81) at (-1.5, 41.125) {$\pi$};
		\node [style=none] (82) at (-2.75, 41.5) {};
		\node [style=none] (83) at (-1.5, 41.5) {};
		\node [style=none] (84) at (-1.5, 40.25) {};
		\node [style={gn_phase}] (85) at (4, 41.125) {$\pi$};
		\node [style=none] (86) at (2.75, 41.5) {};
		\node [style=none] (87) at (4, 41.5) {};
		\node [style=none] (88) at (4, 40.25) {};
		\node [style=none] (89) at (-2.75, 29.5) {};
		\node [style=none] (90) at (-4.75, 32.75) {};
		\node [style=none] (91) at (2.75, 29.5) {};
		\node [style=none] (92) at (4.75, 32.75) {};
		\node [style=hbox] (93) at (2.75, 40.5) {$D$};
		\node [style={rn_phase}] (94) at (2.75, 39.5) {$K_{\minu 1}$};
		\node [style=hbox] (95) at (0, 40.5) {$D$};
		\node [style={rn_phase}] (96) at (0, 39.5) {$K_{\minu 1}$};
		\node [style=hbox] (97) at (-2.75, 40.5) {$D$};
		\node [style={rn_phase}] (98) at (-2.75, 39.5) {$K_{\minu 1}$};
		\node [style=gn] (99) at (-4.75, 38.75) {};
		\node [style=hbox] (100) at (-4.75, 38) {$D$};
		\node [style={rn_phase}] (101) at (-4.75, 37) {$K_{\minu 1}$};
		\node [style=gn] (102) at (4.75, 38.75) {};
		\node [style=hbox] (103) at (4.75, 38) {$D$};
		\node [style={rn_phase}] (104) at (4.75, 37) {$K_{\minu 1}$};
		\node [style=gn] (105) at (-2, 38.75) {};
		\node [style=hbox] (106) at (-2, 38) {$D$};
		\node [style={rn_phase}] (107) at (-2, 37) {$K_{\minu 1}$};
		\node [style=hbox] (108) at (0, 31) {$D$};
		\node [style={rn_phase}] (109) at (0, 30) {$K_{\minu 1}$};
		\node [style=gn] (110) at (0.75, 38.75) {};
		\node [style=hbox] (111) at (0.75, 38) {$D$};
		\node [style={rn_phase}] (112) at (0.75, 37) {$K_{\minu 1}$};
		\node [style=wire label] (113) at (1.75, 39) {$2$};
		\node [style=wire label] (114) at (3.75, 39) {$2$};
		\node [style=rn] (115) at (-2.75, 25.75) {};
		\node [style=none] (116) at (-2, 26.75) {};
		\node [style=wire label] (117) at (-2.25, 26.75) {$4$};
		\node [style={gn_phase}] (118) at (-0.75, 28.875) {$\pi$};
		\node [style=none] (119) at (-2, 29.5) {};
		\node [style=none] (120) at (-0.75, 29.5) {};
		\node [style=none] (121) at (-0.75, 26.75) {};
		\node [style=gn] (122) at (-0.75, 27.25) {};
		\node [style=wire label] (123) at (-1, 26.75) {$4$};
		\node [style=wire label] (124) at (-1, 28.25) {$2$};
		\node [style=gn] (125) at (-2, 29.25) {};
		\node [style=hbox] (126) at (-2, 28.5) {$D$};
		\node [style={rn_phase}] (127) at (-2, 27.5) {$K_{\minu 1}$};
		\node [style=wire label] (128) at (-1, 29.5) {$2$};
		\node [style=rn] (129) at (0, 25.75) {};
		\node [style=none] (130) at (0.75, 26.75) {};
		\node [style=wire label] (131) at (0.5, 26.75) {$4$};
		\node [style={gn_phase}] (132) at (2, 28.875) {$\pi$};
		\node [style=none] (133) at (0.75, 29.5) {};
		\node [style=none] (134) at (2, 29.5) {};
		\node [style=none] (135) at (2, 26.75) {};
		\node [style=gn] (136) at (2, 27.25) {};
		\node [style=wire label] (137) at (1.75, 26.75) {$4$};
		\node [style=wire label] (138) at (1.75, 28.25) {$2$};
		\node [style=gn] (139) at (0.75, 29.25) {};
		\node [style=hbox] (140) at (0.75, 28.5) {$D$};
		\node [style={rn_phase}] (141) at (0.75, 27.5) {$K_{\minu 1}$};
		\node [style=wire label] (142) at (1.75, 29.5) {$2$};
		\node [style=rn] (143) at (2.75, 25.75) {};
		\node [style=none] (144) at (3.5, 26.75) {};
		\node [style=wire label] (145) at (3.25, 26.75) {$4$};
		\node [style={gn_phase}] (146) at (4.75, 28.875) {$\pi$};
		\node [style=none] (147) at (3.5, 29.5) {};
		\node [style=none] (148) at (4.75, 29.5) {};
		\node [style=none] (149) at (4.75, 27.5) {};
		\node [style=wire label] (150) at (4.5, 28.25) {$2$};
		\node [style=gn] (151) at (3.5, 29.25) {};
		\node [style=hbox] (152) at (3.5, 28.5) {$D$};
		\node [style={rn_phase}] (153) at (3.5, 27.5) {$K_{\minu 1}$};
		\node [style=wire label] (154) at (4.5, 29.5) {$2$};
		\node [style=none] (155) at (-6.25, 13.75) {$=$};
		\node [style=none] (156) at (-2.75, 7.125) {};
		\node [style=gbox] (157) at (-2.75, 8.125) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (158) at (-3.5, 10.375) {};
		\node [style=none] (159) at (-2.75, 10.375) {};
		\node [style=wire label] (160) at (-3.75, 10.375) {$4$};
		\node [style=wire label] (161) at (-3, 10.375) {$4$};
		\node [style=gbox] (162) at (-3.5, 11) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (163) at (-4.75, 11) {$\pi$};
		\node [style=none] (164) at (-4.75, 11.5) {};
		\node [style=none] (165) at (-3.5, 11.5) {};
		\node [style=none] (166) at (-4.75, 10.125) {};
		\node [style=none] (167) at (0, 7.125) {};
		\node [style=gbox] (168) at (0, 8.125) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (169) at (0, 10.375) {};
		\node [style=wire label] (170) at (-0.25, 10.375) {$4$};
		\node [style=none] (171) at (2.75, 7.125) {};
		\node [style=gbox] (172) at (2.75, 8.125) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (173) at (2.75, 10.375) {};
		\node [style=wire label] (174) at (2.5, 10.375) {$4$};
		\node [style=none] (175) at (-2.75, 14.875) {};
		\node [style=gbox] (176) at (-2.75, 15.875) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (177) at (-3.5, 18.125) {};
		\node [style=none] (178) at (-2.75, 18.125) {};
		\node [style=none] (179) at (-2, 18.125) {};
		\node [style=gbox] (180) at (-1.5, 21.125) {$\overline{\minu 1}$};
		\node [style=wire label] (181) at (-3.75, 18.125) {$4$};
		\node [style=wire label] (182) at (-3, 18.125) {$4$};
		\node [style=wire label] (183) at (-2.25, 18.125) {$4$};
		\node [style=gbox] (184) at (-0.75, 18.75) {$\overline{\minu 1}$};
		\node [style=none] (185) at (-2, 19.25) {};
		\node [style=none] (186) at (-0.75, 19.25) {};
		\node [style=gbox] (187) at (-3.5, 18.75) {$\overline{\minu 1}$};
		\node [style=none] (188) at (-4.75, 19.25) {};
		\node [style=none] (189) at (-3.5, 19.25) {};
		\node [style=none] (190) at (0, 14.875) {};
		\node [style=gbox] (191) at (0, 15.875) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (192) at (-0.75, 18.125) {};
		\node [style=none] (193) at (0, 18.125) {};
		\node [style=none] (194) at (0.75, 18.125) {};
		\node [style=gbox] (195) at (1.25, 21.125) {$\overline{\minu 1}$};
		\node [style=wire label] (196) at (-1, 18.125) {$4$};
		\node [style=wire label] (197) at (-0.25, 18.125) {$4$};
		\node [style=wire label] (198) at (0.5, 18.125) {$4$};
		\node [style=gbox] (199) at (2, 18.75) {$\overline{\minu 1}$};
		\node [style=none] (200) at (0.75, 19.25) {};
		\node [style=none] (201) at (2, 19.25) {};
		\node [style=none] (202) at (2.75, 14.875) {};
		\node [style=gbox] (203) at (2.75, 15.875) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (204) at (2, 18.125) {};
		\node [style=none] (205) at (2.75, 18.125) {};
		\node [style=none] (206) at (3.5, 18.125) {};
		\node [style=gbox] (207) at (4, 21.125) {$\overline{\minu 1}$};
		\node [style=wire label] (208) at (1.75, 18.125) {$4$};
		\node [style=wire label] (209) at (2.5, 18.125) {$4$};
		\node [style=wire label] (210) at (3.25, 18.125) {$4$};
		\node [style=gbox] (211) at (3.5, 18.75) {$\overline{\minu 1}$};
		\node [style=none] (212) at (3.5, 19.25) {};
		\node [style=none] (213) at (4.75, 19.25) {};
		\node [style=none] (214) at (0, 21.5) {};
		\node [style=none] (215) at (1.25, 21.5) {};
		\node [style=none] (216) at (1.25, 20.125) {};
		\node [style=none] (217) at (-2.75, 21.5) {};
		\node [style=none] (218) at (-1.5, 21.5) {};
		\node [style=none] (219) at (-1.5, 20.125) {};
		\node [style=none] (220) at (2.75, 21.5) {};
		\node [style=none] (221) at (4, 21.5) {};
		\node [style=none] (222) at (4, 20.125) {};
		\node [style=none] (223) at (-2.75, 11.5) {};
		\node [style=none] (224) at (-4.75, 13.875) {};
		\node [style=none] (225) at (2.75, 11.5) {};
		\node [style=none] (226) at (4.75, 13.875) {};
		\node [style=hbox] (227) at (2.75, 18.75) {$D$};
		\node [style={rn_phase}] (228) at (2.75, 17.125) {$K_{\minu 1}$};
		\node [style=hbox] (229) at (0, 18.75) {$D$};
		\node [style=hbox] (230) at (-2.75, 18.75) {$D$};
		\node [style=hbox] (231) at (-4.75, 18.75) {$D$};
		\node [style=hbox] (232) at (4.75, 18.75) {$D$};
		\node [style=hbox] (233) at (-2, 18.75) {$D$};
		\node [style=hbox] (234) at (0.75, 18.75) {$D$};
		\node [style={rn_phase}] (235) at (-2.75, 9.375) {$K_{\minu 2}$};
		\node [style=none] (236) at (-2, 10.375) {};
		\node [style=wire label] (237) at (-2.25, 10.375) {$4$};
		\node [style=gbox] (238) at (-0.75, 11) {$\overline{\minu 1}$};
		\node [style=none] (239) at (-2, 11.5) {};
		\node [style=none] (240) at (-0.75, 11.5) {};
		\node [style=none] (241) at (-0.75, 10.375) {};
		\node [style=wire label] (242) at (-1, 10.375) {$4$};
		\node [style=hbox] (243) at (-2, 11) {$D$};
		\node [style=none] (244) at (0.75, 10.375) {};
		\node [style=wire label] (245) at (0.5, 10.375) {$4$};
		\node [style=gbox] (246) at (2, 11) {$\overline{\minu 1}$};
		\node [style=none] (247) at (0.75, 11.5) {};
		\node [style=none] (248) at (2, 11.5) {};
		\node [style=none] (249) at (2, 10.375) {};
		\node [style=wire label] (250) at (1.75, 10.375) {$4$};
		\node [style=hbox] (251) at (0.75, 11) {$D$};
		\node [style=none] (252) at (3.5, 10.375) {};
		\node [style=wire label] (253) at (3.25, 10.375) {$4$};
		\node [style=gbox] (254) at (4.75, 11) {$\overline{\minu 1}$};
		\node [style=none] (255) at (3.5, 11.5) {};
		\node [style=none] (256) at (4.75, 11.5) {};
		\node [style=none] (257) at (4.75, 10.125) {};
		\node [style=hbox] (258) at (3.5, 11) {$D$};
		\node [style={rn_phase}] (259) at (0, 9.375) {$K_{\minu 2}$};
		\node [style={rn_phase}] (260) at (2.75, 9.375) {$K_{\minu 2}$};
		\node [style={rn_phase}] (261) at (-2.75, 17.125) {$K_{\minu 2}$};
		\node [style={rn_phase}] (262) at (0, 17.125) {$K_{\minu 2}$};
		\node [style=wire label] (263) at (-5, 10.375) {$2$};
		\node [style=wire label] (264) at (4.5, 10.375) {$2$};
		\node [style=wire label] (265) at (-1.75, 20.375) {$2$};
		\node [style=wire label] (266) at (1, 20.375) {$2$};
		\node [style=wire label] (267) at (3.75, 20.375) {$2$};
		\node [style=none] (268) at (-8, 0) {$=$};
		\node [style={rn_phase}] (269) at (-4, 3.25) {$K_{\minu 2}$};
		\node [style=gbox] (270) at (-2, -2) {$\minu 1$};
		\node [style=gbox] (271) at (2, -2) {$\minu 1$};
		\node [style=gbox] (272) at (4, 1.25) {$\minu 1$};
		\node [style=gbox] (273) at (-4, 1.25) {$\minu 1$};
		\node [style=gbox] (274) at (2, 4.5) {$\minu 1$};
		\node [style=gbox] (275) at (-2, 4.5) {$\minu 1$};
		\node [style=gbox] (276) at (-6, 2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (277) at (-5, 2) {$\overline{\minu 1}$};
		\node [style=none] (278) at (-6, 1.125) {};
		\node [style=none] (279) at (-5, 1.125) {};
		\node [style={rn_phase}] (280) at (4, 3.25) {$K_{\minu 2}$};
		\node [style=gbox] (281) at (6, 2) {$\overline{\minu 1}$};
		\node [style=gbox] (282) at (5, 2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (283) at (6, 1.125) {};
		\node [style=none] (284) at (5, 1.125) {};
		\node [style={rn_phase}] (285) at (4, -0.75) {$K_{\minu 2}$};
		\node [style=gbox] (286) at (6, -2) {$\overline{\minu 1}$};
		\node [style=gbox] (287) at (5, -2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (288) at (6, -2.875) {};
		\node [style=none] (289) at (5, -2.875) {};
		\node [style={rn_phase}] (290) at (-4, -0.75) {$K_{\minu 2}$};
		\node [style=gbox] (291) at (-6, -2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (292) at (-5, -2) {$\overline{\minu 1}$};
		\node [style=none] (293) at (-6, -2.875) {};
		\node [style=none] (294) at (-5, -2.875) {};
		\node [style={rn_phase}] (295) at (0, -3.25) {$K_{\minu 2}$};
		\node [style=gbox] (296) at (0, -4.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (297) at (0, -5.75) {};
		\node [style=wire label] (298) at (-0.25, -5.625) {$4$};
		\node [style=wire label] (299) at (-0.25, -4) {$4$};
		\node [style=wire label] (300) at (6.25, -2.75) {$2$};
		\node [style=wire label] (301) at (4.75, -2.75) {$4$};
		\node [style=wire label] (302) at (4.25, -1.35) {$4$};
		\node [style=wire label] (303) at (6.2, -1.225) {$4$};
		\node [style=wire label] (304) at (6.25, 1.25) {$2$};
		\node [style=wire label] (305) at (4.75, 1.25) {$4$};
		\node [style=wire label] (306) at (4.25, 2.65) {$4$};
		\node [style=wire label] (307) at (6.2, 2.775) {$4$};
		\node [style=wire label] (308) at (-6.25, 1.25) {$4$};
		\node [style=wire label] (309) at (-4.75, 1.25) {$2$};
		\node [style=wire label] (310) at (-4.3, 2.65) {$4$};
		\node [style=wire label] (311) at (-6.2, 2.775) {$4$};
		\node [style=wire label] (312) at (-6.25, -2.75) {$4$};
		\node [style=wire label] (313) at (-4.75, -2.75) {$2$};
		\node [style=wire label] (314) at (-4.3, -1.35) {$4$};
		\node [style=wire label] (315) at (-6.2, -1.225) {$4$};
		\node [style=wire label] (316) at (-0.25, -1.25) {$4$};
		\node [style=gbox] (317) at (0, -0.625) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (318) at (-1.25, -0.625) {$\pi$};
		\node [style=none] (319) at (-1.25, -0.125) {};
		\node [style=none] (320) at (0, -0.125) {};
		\node [style=none] (321) at (-1.25, -1.5) {};
		\node [style=wire label] (322) at (-1.5, -1.25) {$2$};
		\node [style=none] (323) at (-6.5, 32.5) {\axref{PK}};
		\node [style=none] (324) at (-6.25, 14.5) {\axref{S1}};
		\node [style=none] (325) at (-6.25, 13) {\axref{S4}};
		\node [style=none] (326) at (-8, 0.75) {\axref{D1}};
		\node [style={rn_phase}] (327) at (0, 5.75) {$K_{\minu 1}$};
		\node [style=gbox] (328) at (-0.5, 4.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (329) at (0.5, 4.25) {$\overline{\minu 1}$};
		\node [style=none] (330) at (-0.5, 3.375) {};
		\node [style=none] (331) at (0.5, 3.375) {};
		\node [style=wire label] (332) at (0.75, 3.5) {$2$};
		\node [style=wire label] (333) at (-0.75, 3.5) {$4$};
		\node [style=wire label] (334) at (0.7, 5) {$4$};
		\node [style=wire label] (335) at (-0.7, 5) {$4$};
		\node [style=none] (336) at (-8, -0.75) {\lemref{xdualiserlm}};
		\node [style=gn] (337) at (0, 31.75) {};
		\node [style=wire label] (338) at (-0.25, 32.25) {$2$};
		\node [style={gn_phase}] (339) at (1.25, 31.625) {$\pi$};
		\node [style=none] (340) at (0, 32) {};
		\node [style=none] (341) at (1.25, 32) {};
		\node [style=none] (342) at (1.25, 30.75) {};
		\node [style=gbox] (343) at (1.25, 13.375) {$\overline{\minu 1}$};
		\node [style=none] (344) at (0, 13.75) {};
		\node [style=none] (345) at (1.25, 13.75) {};
		\node [style=none] (346) at (1.25, 12.375) {};
		\node [style=hbox] (347) at (0, 11) {$D$};
		\node [style=wire label] (348) at (1, 12.625) {$2$};
		\node [style=none] (349) at (-5.75, 10.125) {};
		\node [style=none] (350) at (5.75, 18.625) {};
		\node [style=none] (351) at (0, 14.375) {};
		\node [style=none] (352) at (-3.75, -3.5) {};
		\node [style=none] (353) at (3.5, 6) {};
		\node [style=none] (354) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (13.center) to (10);
		\draw (12.center) to (11);
		\draw [bend left=90] (12.center) to (13.center);
		\draw (10) to (5);
		\draw (14.center) to (11);
		\draw (28.center) to (26);
		\draw [in=-90, out=30, looseness=0.75] (26) to (29.center);
		\draw [in=150, out=-90, looseness=0.75] (27.center) to (26);
		\draw (31) to (28.center);
		\draw (30) to (27.center);
		\draw (24.center) to (26);
		\draw (39.center) to (37);
		\draw [bend left=90] (38.center) to (39.center);
		\draw (42.center) to (40);
		\draw [bend left=90] (41.center) to (42.center);
		\draw (40) to (30);
		\draw (47.center) to (45);
		\draw [in=-90, out=30, looseness=0.75] (45) to (48.center);
		\draw [in=150, out=-90, looseness=0.75] (46.center) to (45);
		\draw (50) to (47.center);
		\draw (49) to (46.center);
		\draw (43.center) to (45);
		\draw (57.center) to (55);
		\draw [bend left=90] (56.center) to (57.center);
		\draw (49) to (37);
		\draw (62.center) to (60);
		\draw [in=-90, out=30, looseness=0.75] (60) to (63.center);
		\draw [in=150, out=-90, looseness=0.75] (61.center) to (60);
		\draw (66) to (63.center);
		\draw (65) to (62.center);
		\draw (64) to (61.center);
		\draw (58.center) to (60);
		\draw (74.center) to (73);
		\draw [bend left=90] (74.center) to (75.center);
		\draw (66) to (73);
		\draw (64) to (55);
		\draw (79.center) to (77);
		\draw [bend left=90] (78.center) to (79.center);
		\draw (80.center) to (77);
		\draw (83.center) to (81);
		\draw [bend left=90] (82.center) to (83.center);
		\draw (84.center) to (81);
		\draw (87.center) to (85);
		\draw [bend left=90] (86.center) to (87.center);
		\draw (88.center) to (85);
		\draw [in=90, out=-90, looseness=0.75] (90.center) to (89.center);
		\draw [in=90, out=-90, looseness=0.75] (92.center) to (91.center);
		\draw (50) to (78.center);
		\draw (65) to (86.center);
		\draw (31) to (82.center);
		\draw (29.center) to (38.center);
		\draw (90.center) to (41.center);
		\draw (4.center) to (89.center);
		\draw (22.center) to (91.center);
		\draw (92.center) to (75.center);
		\draw (48.center) to (110);
		\draw [in=-90, out=30, looseness=0.75] (115) to (116.center);
		\draw (120.center) to (118);
		\draw [bend left=90] (119.center) to (120.center);
		\draw (122) to (121.center);
		\draw (122) to (118);
		\draw (116.center) to (125);
		\draw (4.center) to (115);
		\draw [in=150, out=-90, looseness=0.75] (3.center) to (115);
		\draw (1.center) to (115);
		\draw [in=-90, out=30, looseness=0.75] (129) to (130.center);
		\draw (134.center) to (132);
		\draw [bend left=90] (133.center) to (134.center);
		\draw (136) to (135.center);
		\draw (136) to (132);
		\draw (130.center) to (139);
		\draw [in=150, out=-90, looseness=0.75] (121.center) to (129);
		\draw (17.center) to (129);
		\draw (15.center) to (129);
		\draw [in=-90, out=30, looseness=0.75] (143) to (144.center);
		\draw (148.center) to (146);
		\draw [bend left=90] (147.center) to (148.center);
		\draw (144.center) to (151);
		\draw [in=150, out=-90, looseness=0.75] (135.center) to (143);
		\draw (22.center) to (143);
		\draw (20.center) to (143);
		\draw (149.center) to (146);
		\draw (165.center) to (162);
		\draw (164.center) to (163);
		\draw [bend left=90] (164.center) to (165.center);
		\draw (166.center) to (163);
		\draw (186.center) to (184);
		\draw [bend left=90] (185.center) to (186.center);
		\draw (189.center) to (187);
		\draw [bend left=90] (188.center) to (189.center);
		\draw (201.center) to (199);
		\draw [bend left=90] (200.center) to (201.center);
		\draw (212.center) to (211);
		\draw [bend left=90] (212.center) to (213.center);
		\draw [bend left=90] (214.center) to (215.center);
		\draw [bend left=90] (217.center) to (218.center);
		\draw [bend left=90] (220.center) to (221.center);
		\draw [in=90, out=-90, looseness=0.75] (224.center) to (223.center);
		\draw [in=90, out=-90, looseness=0.75] (226.center) to (225.center);
		\draw (179.center) to (185.center);
		\draw (224.center) to (188.center);
		\draw (159.center) to (223.center);
		\draw (173.center) to (225.center);
		\draw (226.center) to (213.center);
		\draw [in=-90, out=30, looseness=0.75] (235) to (236.center);
		\draw (240.center) to (238);
		\draw [bend left=90] (239.center) to (240.center);
		\draw (159.center) to (235);
		\draw [in=150, out=-90, looseness=0.75] (158.center) to (235);
		\draw (156.center) to (235);
		\draw (248.center) to (246);
		\draw [bend left=90] (247.center) to (248.center);
		\draw [bend left=90] (255.center) to (256.center);
		\draw [in=-90, out=30, looseness=0.75] (259) to (244.center);
		\draw [in=150, out=-90, looseness=0.75] (241.center) to (259);
		\draw (169.center) to (259);
		\draw (167.center) to (259);
		\draw [in=-90, out=30, looseness=0.75] (260) to (252.center);
		\draw [in=150, out=-90, looseness=0.75] (249.center) to (260);
		\draw (173.center) to (260);
		\draw (171.center) to (260);
		\draw (178.center) to (261);
		\draw [in=-90, out=30, looseness=0.75] (261) to (179.center);
		\draw [in=150, out=-90, looseness=0.75] (177.center) to (261);
		\draw (175.center) to (261);
		\draw (193.center) to (262);
		\draw [in=-90, out=30, looseness=0.75] (262) to (194.center);
		\draw [in=150, out=-90, looseness=0.75] (192.center) to (262);
		\draw (190.center) to (262);
		\draw (205.center) to (228);
		\draw [in=-90, out=30, looseness=0.75] (228) to (206.center);
		\draw [in=150, out=-90, looseness=0.75] (204.center) to (228);
		\draw (202.center) to (228);
		\draw (211) to (206.center);
		\draw (204.center) to (199);
		\draw (194.center) to (200.center);
		\draw (192.center) to (184);
		\draw (177.center) to (187);
		\draw (216.center) to (215.center);
		\draw (219.center) to (218.center);
		\draw (222.center) to (221.center);
		\draw (252.center) to (255.center);
		\draw (257.center) to (256.center);
		\draw (249.center) to (246);
		\draw (244.center) to (247.center);
		\draw (236.center) to (239.center);
		\draw (241.center) to (238);
		\draw (158.center) to (162);
		\draw (178.center) to (217.center);
		\draw (193.center) to (214.center);
		\draw (205.center) to (220.center);
		\draw (279.center) to (277);
		\draw [in=-135, out=90, looseness=0.75] (277) to (269);
		\draw [in=-165, out=90, looseness=0.75] (276) to (269);
		\draw (276) to (278.center);
		\draw (284.center) to (282);
		\draw [in=-45, out=90, looseness=0.75] (282) to (280);
		\draw [in=-15, out=90, looseness=0.75] (281) to (280);
		\draw (281) to (283.center);
		\draw (289.center) to (287);
		\draw [in=-45, out=90, looseness=0.75] (287) to (285);
		\draw [in=-15, out=90, looseness=0.75] (286) to (285);
		\draw (286) to (288.center);
		\draw (280) to (285);
		\draw (294.center) to (292);
		\draw [in=-135, out=90, looseness=0.75] (292) to (290);
		\draw [in=-165, out=90, looseness=0.75] (291) to (290);
		\draw (291) to (293.center);
		\draw (290) to (269);
		\draw (296) to (297.center);
		\draw (296) to (295);
		\draw (295) to (285);
		\draw (295) to (290);
		\draw (320.center) to (317);
		\draw (319.center) to (318);
		\draw [bend left=90] (319.center) to (320.center);
		\draw (321.center) to (318);
		\draw (295) to (317);
		\draw (331.center) to (329);
		\draw (328) to (330.center);
		\draw [in=-120, out=90] (328) to (327);
		\draw [in=90, out=-60] (327) to (329);
		\draw (269) to (327);
		\draw (327) to (280);
		\draw (341.center) to (339);
		\draw [bend left=90] (340.center) to (341.center);
		\draw (342.center) to (339);
		\draw (337) to (340.center);
		\draw (337) to (17.center);
		\draw [bend left=90] (344.center) to (345.center);
		\draw (346.center) to (345.center);
		\draw (169.center) to (344.center);
		\draw [style=dotsedge, thick] (350.center)
			 to [in=0, out=-105, looseness=1.50] (351.center)
			 to [in=75, out=-180, looseness=1.50] (349.center);
		\draw [style=dotsedge, thick] (353.center)
			 to [in=0, out=-105] (354.center)
			 to [in=75, out=-180] (352.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2daklt-proof-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 44.25) {};
		\node [style=gbox] (1) at (-2.75, 45.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (2) at (-2.75, 46.25) {};
		\node [style=none] (3) at (-3.5, 47.25) {};
		\node [style=none] (4) at (-2.75, 47.25) {};
		\node [style=none] (5) at (-2, 47.25) {};
		\node [style=gn] (6) at (-3.5, 47.75) {};
		\node [style=gn] (7) at (-2.75, 47.75) {};
		\node [style=gn] (8) at (-2, 47.75) {};
		\node [style=wire label] (9) at (-3.75, 47.25) {$4$};
		\node [style=wire label] (10) at (-3, 47.25) {$4$};
		\node [style=wire label] (11) at (-2.25, 47.25) {$4$};
		\node [style=wire label] (12) at (-3.75, 48.25) {$2$};
		\node [style=wire label] (13) at (-3, 48.25) {$2$};
		\node [style=wire label] (14) at (-2.25, 48.25) {$2$};
		\node [style={gn_phase}] (15) at (-0.75, 48.875) {$\pi$};
		\node [style={rn_phase}] (16) at (-2, 48.875) {$\pi$};
		\node [style=none] (17) at (-2, 49.25) {};
		\node [style=none] (18) at (-0.75, 49.25) {};
		\node [style={gn_phase}] (19) at (-3.5, 48.875) {$\pi$};
		\node [style={rn_phase}] (20) at (-4.75, 48.875) {$\pi$};
		\node [style=none] (21) at (-4.75, 49.25) {};
		\node [style=none] (22) at (-3.5, 49.25) {};
		\node [style=none] (23) at (-4.75, 48) {};
		\node [style=none] (24) at (0, 44.25) {};
		\node [style=gbox] (25) at (0, 45.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (26) at (0, 46.25) {};
		\node [style=none] (27) at (-0.75, 47.25) {};
		\node [style=none] (28) at (0, 47.25) {};
		\node [style=none] (29) at (0.75, 47.25) {};
		\node [style=gn] (30) at (-0.75, 47.75) {};
		\node [style=gn] (31) at (0, 47.75) {};
		\node [style=gn] (32) at (0.75, 47.75) {};
		\node [style=wire label] (33) at (-1, 47.25) {$4$};
		\node [style=wire label] (34) at (-0.25, 47.25) {$4$};
		\node [style=wire label] (35) at (0.5, 47.25) {$4$};
		\node [style=wire label] (36) at (-0.25, 48.25) {$2$};
		\node [style=wire label] (37) at (0.5, 48.25) {$2$};
		\node [style={gn_phase}] (38) at (2, 48.875) {$\pi$};
		\node [style={rn_phase}] (39) at (0.75, 48.875) {$\pi$};
		\node [style=none] (40) at (0.75, 49.25) {};
		\node [style=none] (41) at (2, 49.25) {};
		\node [style=none] (42) at (2.75, 44.25) {};
		\node [style=gbox] (43) at (2.75, 45.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (44) at (2.75, 46.25) {};
		\node [style=none] (45) at (2, 47.25) {};
		\node [style=none] (46) at (2.75, 47.25) {};
		\node [style=none] (47) at (3.5, 47.25) {};
		\node [style=gn] (48) at (2, 47.75) {};
		\node [style=gn] (49) at (2.75, 47.75) {};
		\node [style=gn] (50) at (3.5, 47.75) {};
		\node [style=wire label] (51) at (1.75, 47.25) {$4$};
		\node [style=wire label] (52) at (2.5, 47.25) {$4$};
		\node [style=wire label] (53) at (3.25, 47.25) {$4$};
		\node [style=wire label] (54) at (1.75, 48.25) {$2$};
		\node [style=wire label] (55) at (2.5, 48.25) {$2$};
		\node [style=wire label] (56) at (3.25, 48.25) {$2$};
		\node [style={gn_phase}] (57) at (4.75, 48.875) {$\pi$};
		\node [style={rn_phase}] (58) at (3.5, 48.875) {$\pi$};
		\node [style=none] (59) at (3.5, 49.25) {};
		\node [style=none] (60) at (4.75, 49.25) {};
		\node [style=none] (61) at (4.75, 48) {};
		\node [style=wire label] (62) at (-1, 48.25) {$2$};
		\node [style=none] (68) at (-2.75, 52.75) {};
		\node [style=gbox] (69) at (-2.75, 53.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (70) at (-2.75, 54.75) {};
		\node [style=none] (71) at (-3.5, 55.75) {};
		\node [style=none] (72) at (-2.75, 55.75) {};
		\node [style=none] (73) at (-2, 55.75) {};
		\node [style=gn] (74) at (-3.5, 56.25) {};
		\node [style=gn] (75) at (-2.75, 56.25) {};
		\node [style=gn] (76) at (-2, 56.25) {};
		\node [style=wire label] (77) at (-3.75, 55.75) {$4$};
		\node [style=wire label] (78) at (-3, 55.75) {$4$};
		\node [style=wire label] (79) at (-2.25, 55.75) {$4$};
		\node [style=wire label] (80) at (-3.75, 56.75) {$2$};
		\node [style=wire label] (81) at (-3, 56.75) {$2$};
		\node [style=wire label] (82) at (-2.25, 56.75) {$2$};
		\node [style={gn_phase}] (83) at (-0.75, 57.375) {$\pi$};
		\node [style={rn_phase}] (84) at (-2, 57.375) {$\pi$};
		\node [style=none] (85) at (-2, 57.75) {};
		\node [style=none] (86) at (-0.75, 57.75) {};
		\node [style={gn_phase}] (87) at (-3.5, 57.375) {$\pi$};
		\node [style={rn_phase}] (88) at (-4.75, 57.375) {$\pi$};
		\node [style=none] (89) at (-4.75, 57.75) {};
		\node [style=none] (90) at (-3.5, 57.75) {};
		\node [style=none] (91) at (0, 52.75) {};
		\node [style=gbox] (92) at (0, 53.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (93) at (0, 54.75) {};
		\node [style=none] (94) at (-0.75, 55.75) {};
		\node [style=none] (95) at (0, 55.75) {};
		\node [style=none] (96) at (0.75, 55.75) {};
		\node [style=gn] (97) at (-0.75, 56.25) {};
		\node [style=gn] (98) at (0, 56.25) {};
		\node [style=gn] (99) at (0.75, 56.25) {};
		\node [style=wire label] (100) at (-1, 55.75) {$4$};
		\node [style=wire label] (101) at (-0.25, 55.75) {$4$};
		\node [style=wire label] (102) at (0.5, 55.75) {$4$};
		\node [style=wire label] (103) at (-0.25, 56.75) {$2$};
		\node [style=wire label] (104) at (0.5, 56.75) {$2$};
		\node [style={gn_phase}] (105) at (2, 57.375) {$\pi$};
		\node [style={rn_phase}] (106) at (0.75, 57.375) {$\pi$};
		\node [style=none] (107) at (0.75, 57.75) {};
		\node [style=none] (108) at (2, 57.75) {};
		\node [style=none] (109) at (2.75, 52.75) {};
		\node [style=gbox] (110) at (2.75, 53.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (111) at (2.75, 54.75) {};
		\node [style=none] (112) at (2, 55.75) {};
		\node [style=none] (113) at (2.75, 55.75) {};
		\node [style=none] (114) at (3.5, 55.75) {};
		\node [style=gn] (115) at (2, 56.25) {};
		\node [style=gn] (116) at (2.75, 56.25) {};
		\node [style=gn] (117) at (3.5, 56.25) {};
		\node [style=wire label] (118) at (1.75, 55.75) {$4$};
		\node [style=wire label] (119) at (2.5, 55.75) {$4$};
		\node [style=wire label] (120) at (3.25, 55.75) {$4$};
		\node [style=wire label] (121) at (1.75, 56.75) {$2$};
		\node [style=wire label] (122) at (2.5, 56.75) {$2$};
		\node [style=wire label] (123) at (3.25, 56.75) {$2$};
		\node [style={rn_phase}] (124) at (4.75, 57.375) {$\pi$};
		\node [style={gn_phase}] (125) at (3.5, 57.375) {$\pi$};
		\node [style=none] (126) at (3.5, 57.75) {};
		\node [style=none] (127) at (4.75, 57.75) {};
		\node [style=wire label] (128) at (-1, 56.75) {$2$};
		\node [style={gn_phase}] (129) at (1.25, 59.625) {$\pi$};
		\node [style={rn_phase}] (130) at (0, 59.625) {$\pi$};
		\node [style=none] (131) at (0, 60) {};
		\node [style=none] (132) at (1.25, 60) {};
		\node [style=none] (133) at (1.25, 58.75) {};
		\node [style={gn_phase}] (134) at (-1.5, 59.625) {$\pi$};
		\node [style={rn_phase}] (135) at (-2.75, 59.625) {$\pi$};
		\node [style=none] (136) at (-2.75, 60) {};
		\node [style=none] (137) at (-1.5, 60) {};
		\node [style=none] (138) at (-1.5, 58.75) {};
		\node [style={gn_phase}] (139) at (4, 59.625) {$\pi$};
		\node [style={rn_phase}] (140) at (2.75, 59.625) {$\pi$};
		\node [style=none] (141) at (2.75, 60) {};
		\node [style=none] (142) at (4, 60) {};
		\node [style=none] (143) at (4, 58.75) {};
		\node [style=none] (144) at (-2.75, 49.25) {};
		\node [style=none] (145) at (-4.75, 52.25) {};
		\node [style=none] (146) at (2.75, 49.25) {};
		\node [style=none] (147) at (4.75, 52.25) {};
		\node [style=none] (148) at (-6.5, 32) {$=$};
		\node [style=none] (149) at (1.25, 58) {};
		\node [style=none] (150) at (-2.75, 24) {};
		\node [style=gbox] (151) at (-2.75, 25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (153) at (-3.5, 27) {};
		\node [style=none] (154) at (-2.75, 27) {};
		\node [style=gn] (156) at (-3.5, 27.5) {};
		\node [style=wire label] (159) at (-3.75, 27) {$4$};
		\node [style=wire label] (160) at (-3, 27) {$4$};
		\node [style=wire label] (162) at (-3.75, 28) {$2$};
		\node [style=wire label] (163) at (-5, 39.5) {$2$};
		\node [style={gn_phase}] (169) at (-3.5, 28.625) {$\pi$};
		\node [style={rn_phase}] (170) at (-4.75, 28.625) {$\pi$};
		\node [style=none] (171) at (-4.75, 29) {};
		\node [style=none] (172) at (-3.5, 29) {};
		\node [style=none] (173) at (-4.75, 27.75) {};
		\node [style=none] (174) at (0, 24) {};
		\node [style=gbox] (175) at (0, 25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (178) at (0, 27) {};
		\node [style=wire label] (184) at (-0.25, 27) {$4$};
		\node [style=wire label] (186) at (-1, 30.75) {$2$};
		\node [style=none] (192) at (2.75, 24) {};
		\node [style=gbox] (193) at (2.75, 25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (196) at (2.75, 27) {};
		\node [style=wire label] (202) at (2.5, 27) {$4$};
		\node [style=none] (218) at (-2.75, 33.5) {};
		\node [style=gbox] (219) at (-2.75, 34.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (220) at (-2.75, 35.5) {};
		\node [style=none] (221) at (-3.5, 36.5) {};
		\node [style=none] (222) at (-2.75, 36.5) {};
		\node [style=none] (223) at (-2, 36.5) {};
		\node [style=gn] (224) at (-3.5, 37) {};
		\node [style=gn] (225) at (-2.75, 41.5) {};
		\node [style=wire label] (227) at (-3.75, 36.5) {$4$};
		\node [style=wire label] (228) at (-3, 36.5) {$4$};
		\node [style=wire label] (229) at (-2.25, 36.5) {$4$};
		\node [style=wire label] (231) at (-3, 42) {$2$};
		\node [style=wire label] (232) at (-1, 39.25) {$2$};
		\node [style={gn_phase}] (233) at (-0.75, 38.625) {$\pi$};
		\node [style=none] (235) at (-2, 39.25) {};
		\node [style=none] (236) at (-0.75, 39.25) {};
		\node [style={gn_phase}] (237) at (-3.5, 38.625) {$\pi$};
		\node [style=none] (239) at (-4.75, 39.25) {};
		\node [style=none] (240) at (-3.5, 39.25) {};
		\node [style=none] (241) at (0, 33.5) {};
		\node [style=gbox] (242) at (0, 34.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (243) at (0, 35.5) {};
		\node [style=none] (244) at (-0.75, 36.5) {};
		\node [style=none] (245) at (0, 36.5) {};
		\node [style=none] (246) at (0.75, 36.5) {};
		\node [style=gn] (247) at (-0.75, 37) {};
		\node [style=gn] (248) at (0, 41.5) {};
		\node [style=wire label] (250) at (-1, 36.5) {$4$};
		\node [style=wire label] (251) at (-0.25, 36.5) {$4$};
		\node [style=wire label] (252) at (0.5, 36.5) {$4$};
		\node [style=wire label] (253) at (-0.25, 42) {$2$};
		\node [style={gn_phase}] (255) at (2, 38.625) {$\pi$};
		\node [style=none] (257) at (0.75, 39.25) {};
		\node [style=none] (258) at (2, 39.25) {};
		\node [style=none] (259) at (2.75, 33.5) {};
		\node [style=gbox] (260) at (2.75, 34.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (261) at (2.75, 35.5) {};
		\node [style=none] (262) at (2, 36.5) {};
		\node [style=none] (263) at (2.75, 36.5) {};
		\node [style=none] (264) at (3.5, 36.5) {};
		\node [style=gn] (265) at (2, 37) {};
		\node [style=gn] (266) at (2.75, 41.5) {};
		\node [style=gn] (267) at (3.5, 37) {};
		\node [style=wire label] (268) at (1.75, 36.5) {$4$};
		\node [style=wire label] (269) at (2.5, 36.5) {$4$};
		\node [style=wire label] (270) at (3.25, 36.5) {$4$};
		\node [style=wire label] (271) at (1.75, 38) {$2$};
		\node [style=wire label] (272) at (2.5, 42) {$2$};
		\node [style=wire label] (273) at (3.25, 38) {$2$};
		\node [style={gn_phase}] (275) at (3.5, 38.625) {$\pi$};
		\node [style=none] (276) at (3.5, 39.25) {};
		\node [style=none] (277) at (4.75, 39.25) {};
		\node [style=wire label] (278) at (-1, 38) {$2$};
		\node [style={gn_phase}] (279) at (1.25, 41.375) {$\pi$};
		\node [style=none] (281) at (0, 41.75) {};
		\node [style=none] (282) at (1.25, 41.75) {};
		\node [style=none] (283) at (1.25, 40.5) {};
		\node [style={gn_phase}] (284) at (-1.5, 41.375) {$\pi$};
		\node [style=none] (286) at (-2.75, 41.75) {};
		\node [style=none] (287) at (-1.5, 41.75) {};
		\node [style=none] (288) at (-1.5, 40.5) {};
		\node [style={gn_phase}] (289) at (4, 41.375) {$\pi$};
		\node [style=none] (291) at (2.75, 41.75) {};
		\node [style=none] (292) at (4, 41.75) {};
		\node [style=none] (293) at (4, 40.5) {};
		\node [style=none] (294) at (-2.75, 29.75) {};
		\node [style=none] (295) at (-4.75, 33) {};
		\node [style=none] (296) at (2.75, 29.75) {};
		\node [style=none] (297) at (4.75, 33) {};
		\node [style=hbox] (306) at (2.75, 40.75) {$D$};
		\node [style={rn_phase}] (307) at (2.75, 39.75) {$K_{\minu 1}$};
		\node [style=hbox] (308) at (0, 40.75) {$D$};
		\node [style={rn_phase}] (309) at (0, 39.75) {$K_{\minu 1}$};
		\node [style=hbox] (310) at (-2.75, 40.75) {$D$};
		\node [style={rn_phase}] (311) at (-2.75, 39.75) {$K_{\minu 1}$};
		\node [style=gn] (315) at (-4.75, 39) {};
		\node [style=hbox] (316) at (-4.75, 38.25) {$D$};
		\node [style={rn_phase}] (317) at (-4.75, 37.25) {$K_{\minu 1}$};
		\node [style=gn] (318) at (4.75, 39) {};
		\node [style=hbox] (319) at (4.75, 38.25) {$D$};
		\node [style={rn_phase}] (320) at (4.75, 37.25) {$K_{\minu 1}$};
		\node [style=gn] (321) at (-2, 39) {};
		\node [style=hbox] (322) at (-2, 38.25) {$D$};
		\node [style={rn_phase}] (323) at (-2, 37.25) {$K_{\minu 1}$};
		\node [style=hbox] (328) at (0, 31.25) {$D$};
		\node [style={rn_phase}] (329) at (0, 30.25) {$K_{\minu 1}$};
		\node [style=gn] (330) at (0.75, 39) {};
		\node [style=hbox] (331) at (0.75, 38.25) {$D$};
		\node [style={rn_phase}] (332) at (0.75, 37.25) {$K_{\minu 1}$};
		\node [style=wire label] (343) at (1.75, 39.25) {$2$};
		\node [style=wire label] (344) at (3.75, 39.25) {$2$};
		\node [style=rn] (345) at (-2.75, 26) {};
		\node [style=none] (346) at (-2, 27) {};
		\node [style=wire label] (347) at (-2.25, 27) {$4$};
		\node [style={gn_phase}] (348) at (-0.75, 29.125) {$\pi$};
		\node [style=none] (349) at (-2, 29.75) {};
		\node [style=none] (350) at (-0.75, 29.75) {};
		\node [style=none] (352) at (-0.75, 27) {};
		\node [style=gn] (353) at (-0.75, 27.5) {};
		\node [style=wire label] (354) at (-1, 27) {$4$};
		\node [style=wire label] (355) at (-1, 28.5) {$2$};
		\node [style=gn] (356) at (-2, 29.5) {};
		\node [style=hbox] (357) at (-2, 28.75) {$D$};
		\node [style={rn_phase}] (358) at (-2, 27.75) {$K_{\minu 1}$};
		\node [style=wire label] (359) at (-1, 29.75) {$2$};
		\node [style=rn] (360) at (0, 26) {};
		\node [style=none] (361) at (0.75, 27) {};
		\node [style=wire label] (362) at (0.5, 27) {$4$};
		\node [style={gn_phase}] (363) at (2, 29.125) {$\pi$};
		\node [style=none] (364) at (0.75, 29.75) {};
		\node [style=none] (365) at (2, 29.75) {};
		\node [style=none] (367) at (2, 27) {};
		\node [style=gn] (368) at (2, 27.5) {};
		\node [style=wire label] (369) at (1.75, 27) {$4$};
		\node [style=wire label] (370) at (1.75, 28.5) {$2$};
		\node [style=gn] (371) at (0.75, 29.5) {};
		\node [style=hbox] (372) at (0.75, 28.75) {$D$};
		\node [style={rn_phase}] (373) at (0.75, 27.75) {$K_{\minu 1}$};
		\node [style=wire label] (374) at (1.75, 29.75) {$2$};
		\node [style=rn] (376) at (2.75, 26) {};
		\node [style=none] (377) at (3.5, 27) {};
		\node [style=wire label] (378) at (3.25, 27) {$4$};
		\node [style={gn_phase}] (379) at (4.75, 29.125) {$\pi$};
		\node [style=none] (380) at (3.5, 29.75) {};
		\node [style=none] (381) at (4.75, 29.75) {};
		\node [style=none] (382) at (4.75, 27.75) {};
		\node [style=wire label] (385) at (4.5, 28.5) {$2$};
		\node [style=gn] (386) at (3.5, 29.5) {};
		\node [style=hbox] (387) at (3.5, 28.75) {$D$};
		\node [style={rn_phase}] (388) at (3.5, 27.75) {$K_{\minu 1}$};
		\node [style=wire label] (389) at (4.5, 29.75) {$2$};
		\node [style=none] (390) at (-6.25, 14) {$=$};
		\node [style=none] (391) at (-2.75, 7.375) {};
		\node [style=gbox] (392) at (-2.75, 8.375) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (393) at (-3.5, 10.625) {};
		\node [style=none] (394) at (-2.75, 10.625) {};
		\node [style=wire label] (396) at (-3.75, 10.625) {$4$};
		\node [style=wire label] (397) at (-3, 10.625) {$4$};
		\node [style=gbox] (400) at (-3.5, 11.25) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (401) at (-4.75, 11.25) {$\pi$};
		\node [style=none] (402) at (-4.75, 11.75) {};
		\node [style=none] (403) at (-3.5, 11.75) {};
		\node [style=none] (404) at (-4.75, 10.375) {};
		\node [style=none] (405) at (0, 7.375) {};
		\node [style=gbox] (406) at (0, 8.375) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (407) at (0, 10.625) {};
		\node [style=wire label] (408) at (-0.25, 10.625) {$4$};
		\node [style=none] (410) at (2.75, 7.375) {};
		\node [style=gbox] (411) at (2.75, 8.375) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (412) at (2.75, 10.625) {};
		\node [style=wire label] (413) at (2.5, 10.625) {$4$};
		\node [style=none] (418) at (-2.75, 15.125) {};
		\node [style=gbox] (419) at (-2.75, 16.125) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (421) at (-3.5, 18.375) {};
		\node [style=none] (422) at (-2.75, 18.375) {};
		\node [style=none] (423) at (-2, 18.375) {};
		\node [style=gbox] (425) at (-1.5, 21.375) {$\overline{\minu 1}$};
		\node [style=wire label] (426) at (-3.75, 18.375) {$4$};
		\node [style=wire label] (427) at (-3, 18.375) {$4$};
		\node [style=wire label] (428) at (-2.25, 18.375) {$4$};
		\node [style=gbox] (431) at (-0.75, 19) {$\overline{\minu 1}$};
		\node [style=none] (432) at (-2, 19.5) {};
		\node [style=none] (433) at (-0.75, 19.5) {};
		\node [style=gbox] (434) at (-3.5, 19) {$\overline{\minu 1}$};
		\node [style=none] (435) at (-4.75, 19.5) {};
		\node [style=none] (436) at (-3.5, 19.5) {};
		\node [style=none] (437) at (0, 15.125) {};
		\node [style=gbox] (438) at (0, 16.125) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (440) at (-0.75, 18.375) {};
		\node [style=none] (441) at (0, 18.375) {};
		\node [style=none] (442) at (0.75, 18.375) {};
		\node [style=gbox] (444) at (1.25, 21.375) {$\overline{\minu 1}$};
		\node [style=wire label] (445) at (-1, 18.375) {$4$};
		\node [style=wire label] (446) at (-0.25, 18.375) {$4$};
		\node [style=wire label] (447) at (0.5, 18.375) {$4$};
		\node [style=gbox] (449) at (2, 19) {$\overline{\minu 1}$};
		\node [style=none] (450) at (0.75, 19.5) {};
		\node [style=none] (451) at (2, 19.5) {};
		\node [style=none] (452) at (2.75, 15.125) {};
		\node [style=gbox] (453) at (2.75, 16.125) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (455) at (2, 18.375) {};
		\node [style=none] (456) at (2.75, 18.375) {};
		\node [style=none] (457) at (3.5, 18.375) {};
		\node [style=gbox] (459) at (4, 21.375) {$\overline{\minu 1}$};
		\node [style=wire label] (461) at (1.75, 18.375) {$4$};
		\node [style=wire label] (462) at (2.5, 18.375) {$4$};
		\node [style=wire label] (463) at (3.25, 18.375) {$4$};
		\node [style=gbox] (467) at (3.5, 19) {$\overline{\minu 1}$};
		\node [style=none] (468) at (3.5, 19.5) {};
		\node [style=none] (469) at (4.75, 19.5) {};
		\node [style=none] (472) at (0, 21.75) {};
		\node [style=none] (473) at (1.25, 21.75) {};
		\node [style=none] (474) at (1.25, 20.375) {};
		\node [style=none] (476) at (-2.75, 21.75) {};
		\node [style=none] (477) at (-1.5, 21.75) {};
		\node [style=none] (478) at (-1.5, 20.375) {};
		\node [style=none] (480) at (2.75, 21.75) {};
		\node [style=none] (481) at (4, 21.75) {};
		\node [style=none] (482) at (4, 20.375) {};
		\node [style=none] (483) at (-2.75, 11.75) {};
		\node [style=none] (484) at (-4.75, 14.125) {};
		\node [style=none] (485) at (2.75, 11.75) {};
		\node [style=none] (486) at (4.75, 14.125) {};
		\node [style=hbox] (487) at (2.75, 19) {$D$};
		\node [style={rn_phase}] (488) at (2.75, 17.375) {$K_{\minu 1}$};
		\node [style=hbox] (489) at (0, 19) {$D$};
		\node [style=hbox] (491) at (-2.75, 19) {$D$};
		\node [style=hbox] (494) at (-4.75, 19) {$D$};
		\node [style=hbox] (497) at (4.75, 19) {$D$};
		\node [style=hbox] (500) at (-2, 19) {$D$};
		\node [style=hbox] (506) at (0.75, 19) {$D$};
		\node [style={rn_phase}] (510) at (-2.75, 9.625) {$K_{\minu 2}$};
		\node [style=none] (511) at (-2, 10.625) {};
		\node [style=wire label] (512) at (-2.25, 10.625) {$4$};
		\node [style=gbox] (513) at (-0.75, 11.25) {$\overline{\minu 1}$};
		\node [style=none] (514) at (-2, 11.75) {};
		\node [style=none] (515) at (-0.75, 11.75) {};
		\node [style=none] (516) at (-0.75, 10.625) {};
		\node [style=wire label] (518) at (-1, 10.625) {$4$};
		\node [style=hbox] (521) at (-2, 11.25) {$D$};
		\node [style=none] (525) at (0.75, 10.625) {};
		\node [style=wire label] (526) at (0.5, 10.625) {$4$};
		\node [style=gbox] (527) at (2, 11.25) {$\overline{\minu 1}$};
		\node [style=none] (528) at (0.75, 11.75) {};
		\node [style=none] (529) at (2, 11.75) {};
		\node [style=none] (530) at (2, 10.625) {};
		\node [style=wire label] (532) at (1.75, 10.625) {$4$};
		\node [style=hbox] (535) at (0.75, 11.25) {$D$};
		\node [style=none] (539) at (3.5, 10.625) {};
		\node [style=wire label] (540) at (3.25, 10.625) {$4$};
		\node [style=gbox] (541) at (4.75, 11.25) {$\overline{\minu 1}$};
		\node [style=none] (542) at (3.5, 11.75) {};
		\node [style=none] (543) at (4.75, 11.75) {};
		\node [style=none] (544) at (4.75, 10.375) {};
		\node [style=hbox] (547) at (3.5, 11.25) {$D$};
		\node [style={rn_phase}] (550) at (0, 9.625) {$K_{\minu 2}$};
		\node [style={rn_phase}] (551) at (2.75, 9.625) {$K_{\minu 2}$};
		\node [style={rn_phase}] (552) at (-2.75, 17.375) {$K_{\minu 2}$};
		\node [style={rn_phase}] (553) at (0, 17.375) {$K_{\minu 2}$};
		\node [style=wire label] (554) at (-5, 10.625) {$2$};
		\node [style=wire label] (555) at (4.5, 10.625) {$2$};
		\node [style=wire label] (557) at (-1.75, 20.625) {$2$};
		\node [style=wire label] (558) at (1, 20.625) {$2$};
		\node [style=wire label] (559) at (3.75, 20.625) {$2$};
		\node [style=none] (560) at (-8, 0.25) {$=$};
		\node [style={rn_phase}] (561) at (-4, 3.5) {$K_{\minu 2}$};
		\node [style=gbox] (563) at (-2, -1.75) {$\minu 1$};
		\node [style=gbox] (564) at (2, -1.75) {$\minu 1$};
		\node [style=gbox] (565) at (4, 1.5) {$\minu 1$};
		\node [style=gbox] (566) at (-4, 1.5) {$\minu 1$};
		\node [style=gbox] (567) at (2, 4.75) {$\minu 1$};
		\node [style=gbox] (568) at (-2, 4.75) {$\minu 1$};
		\node [style=gbox] (569) at (-6, 2.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (570) at (-5, 2.25) {$\overline{\minu 1}$};
		\node [style=none] (571) at (-6, 1.375) {};
		\node [style=none] (572) at (-5, 1.375) {};
		\node [style={rn_phase}] (573) at (4, 3.5) {$K_{\minu 2}$};
		\node [style=gbox] (574) at (6, 2.25) {$\overline{\minu 1}$};
		\node [style=gbox] (575) at (5, 2.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (576) at (6, 1.375) {};
		\node [style=none] (577) at (5, 1.375) {};
		\node [style={rn_phase}] (578) at (4, -0.5) {$K_{\minu 2}$};
		\node [style=gbox] (579) at (6, -1.75) {$\overline{\minu 1}$};
		\node [style=gbox] (580) at (5, -1.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (581) at (6, -2.625) {};
		\node [style=none] (582) at (5, -2.625) {};
		\node [style={rn_phase}] (583) at (-4, -0.5) {$K_{\minu 2}$};
		\node [style=gbox] (584) at (-6, -1.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (585) at (-5, -1.75) {$\overline{\minu 1}$};
		\node [style=none] (586) at (-6, -2.625) {};
		\node [style=none] (587) at (-5, -2.625) {};
		\node [style={rn_phase}] (592) at (0, -3) {$K_{\minu 2}$};
		\node [style=gbox] (593) at (0, -4.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (595) at (0, -5.5) {};
		\node [style=wire label] (598) at (-0.25, -5.375) {$4$};
		\node [style=wire label] (600) at (-0.25, -3.75) {$4$};
		\node [style=wire label] (605) at (6.25, -2.5) {$2$};
		\node [style=wire label] (606) at (4.75, -2.5) {$4$};
		\node [style=wire label] (607) at (4.25, -1.1) {$4$};
		\node [style=wire label] (608) at (6.2, -0.975) {$4$};
		\node [style=wire label] (609) at (6.25, 1.5) {$2$};
		\node [style=wire label] (610) at (4.75, 1.5) {$4$};
		\node [style=wire label] (611) at (4.25, 2.9) {$4$};
		\node [style=wire label] (612) at (6.2, 3.025) {$4$};
		\node [style=wire label] (613) at (-6.25, 1.5) {$4$};
		\node [style=wire label] (614) at (-4.75, 1.5) {$2$};
		\node [style=wire label] (615) at (-4.3, 2.9) {$4$};
		\node [style=wire label] (616) at (-6.2, 3.025) {$4$};
		\node [style=wire label] (617) at (-6.25, -2.5) {$4$};
		\node [style=wire label] (618) at (-4.75, -2.5) {$2$};
		\node [style=wire label] (619) at (-4.3, -1.1) {$4$};
		\node [style=wire label] (620) at (-6.2, -0.975) {$4$};
		\node [style=wire label] (625) at (-0.25, -1) {$4$};
		\node [style=gbox] (627) at (0, -0.375) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (628) at (-1.25, -0.375) {$\pi$};
		\node [style=none] (629) at (-1.25, 0.125) {};
		\node [style=none] (630) at (0, 0.125) {};
		\node [style=none] (631) at (-1.25, -1.25) {};
		\node [style=wire label] (733) at (-1.5, -1) {$2$};
		\node [style=none] (734) at (-6.5, 32.75) {\axref{PK}};
		\node [style=none] (735) at (-6.25, 14.75) {\axref{S1}};
		\node [style=none] (736) at (-6.25, 13.25) {\axref{S4}};
		\node [style=none] (737) at (-8, 1) {\axref{D1}};
		\node [style={rn_phase}] (856) at (0, 6) {$K_{\minu 1}$};
		\node [style=gbox] (857) at (-0.5, 4.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (858) at (0.5, 4.5) {$\overline{\minu 1}$};
		\node [style=none] (859) at (-0.5, 3.625) {};
		\node [style=none] (860) at (0.5, 3.625) {};
		\node [style=wire label] (861) at (0.75, 3.75) {$2$};
		\node [style=wire label] (862) at (-0.75, 3.75) {$4$};
		\node [style=wire label] (863) at (0.7, 5.25) {$4$};
		\node [style=wire label] (864) at (-0.7, 5.25) {$4$};
		\node [style=none] (865) at (-8, -0.5) {\lemref{xdualiserlm}};
		\node [style=rn] (866) at (-2.75, 68.25) {};
		\node [style=gbox] (867) at (-2.75, 69.25) {$\overrightarrow{a}$};
		\node [style=none] (868) at (-3.5, 67.25) {};
		\node [style=none] (869) at (-2.75, 67.25) {};
		\node [style=none] (870) at (-2, 67.25) {};
		\node [style=gn] (871) at (-3.5, 66.75) {};
		\node [style=gn] (872) at (-2.75, 66.75) {};
		\node [style=gn] (873) at (-2, 66.75) {};
		\node [style=wire label] (874) at (-3.75, 67.25) {$4$};
		\node [style=wire label] (875) at (-3, 67.25) {$4$};
		\node [style=wire label] (876) at (-2.25, 67.25) {$4$};
		\node [style=wire label] (877) at (-3.75, 66.25) {$2$};
		\node [style=wire label] (878) at (-3, 66.25) {$2$};
		\node [style=wire label] (879) at (-2.25, 66.25) {$2$};
		\node [style=rn] (880) at (-2.75, 70.25) {};
		\node [style=none] (881) at (-3.5, 71.25) {};
		\node [style=none] (882) at (-2.75, 71.25) {};
		\node [style=none] (883) at (-2, 71.25) {};
		\node [style=gn] (884) at (-3.5, 71.75) {};
		\node [style=gn] (885) at (-2.75, 71.75) {};
		\node [style=gn] (886) at (-2, 71.75) {};
		\node [style=wire label] (887) at (-3.75, 71.25) {$4$};
		\node [style=wire label] (888) at (-3, 71.25) {$4$};
		\node [style=wire label] (889) at (-2.25, 71.25) {$4$};
		\node [style=wire label] (890) at (-3.75, 72.25) {$2$};
		\node [style=wire label] (891) at (-3, 72.25) {$2$};
		\node [style=wire label] (892) at (-2.25, 72.25) {$2$};
		\node [style={gn_phase}] (893) at (-0.75, 72.875) {$\pi$};
		\node [style={rn_phase}] (894) at (-2, 72.875) {$\pi$};
		\node [style=none] (895) at (-2, 73.25) {};
		\node [style=none] (896) at (-0.75, 73.25) {};
		\node [style={gn_phase}] (897) at (-3.5, 72.875) {$\pi$};
		\node [style={rn_phase}] (898) at (-4.75, 72.875) {$\pi$};
		\node [style=none] (899) at (-4.75, 73.25) {};
		\node [style=none] (900) at (-3.5, 73.25) {};
		\node [style=none] (901) at (-4.75, 72) {};
		\node [style=rn] (902) at (0, 68.25) {};
		\node [style=gbox] (903) at (0, 69.25) {$\overrightarrow{a}$};
		\node [style=none] (904) at (-0.75, 67.25) {};
		\node [style=none] (905) at (0, 67.25) {};
		\node [style=none] (906) at (0.75, 67.25) {};
		\node [style=gn] (907) at (-0.75, 66.75) {};
		\node [style=gn] (908) at (0, 66.75) {};
		\node [style=gn] (909) at (0.75, 66.75) {};
		\node [style=wire label] (910) at (-1, 67.25) {$4$};
		\node [style=wire label] (911) at (-0.25, 67.25) {$4$};
		\node [style=wire label] (912) at (0.5, 67.25) {$4$};
		\node [style=wire label] (913) at (-1, 66.25) {$2$};
		\node [style=wire label] (914) at (-0.25, 66.25) {$2$};
		\node [style=wire label] (915) at (0.5, 66.25) {$2$};
		\node [style=rn] (916) at (0, 70.25) {};
		\node [style=none] (917) at (-0.75, 71.25) {};
		\node [style=none] (918) at (0, 71.25) {};
		\node [style=none] (919) at (0.75, 71.25) {};
		\node [style=gn] (920) at (-0.75, 71.75) {};
		\node [style=gn] (921) at (0, 71.75) {};
		\node [style=gn] (922) at (0.75, 71.75) {};
		\node [style=wire label] (923) at (-1, 71.25) {$4$};
		\node [style=wire label] (924) at (-0.25, 71.25) {$4$};
		\node [style=wire label] (925) at (0.5, 71.25) {$4$};
		\node [style=wire label] (926) at (-0.25, 72.25) {$2$};
		\node [style=wire label] (927) at (0.5, 72.25) {$2$};
		\node [style={gn_phase}] (928) at (2, 72.875) {$\pi$};
		\node [style={rn_phase}] (929) at (0.75, 72.875) {$\pi$};
		\node [style=none] (930) at (0.75, 73.25) {};
		\node [style=none] (931) at (2, 73.25) {};
		\node [style=rn] (932) at (2.75, 68.25) {};
		\node [style=gbox] (933) at (2.75, 69.25) {$\overrightarrow{a}$};
		\node [style=none] (934) at (2, 67.25) {};
		\node [style=none] (935) at (2.75, 67.25) {};
		\node [style=none] (936) at (3.5, 67.25) {};
		\node [style=wire label] (937) at (1.75, 67.25) {$4$};
		\node [style=wire label] (938) at (2.5, 67.25) {$4$};
		\node [style=wire label] (939) at (3.25, 67.25) {$4$};
		\node [style=rn] (940) at (2.75, 70.25) {};
		\node [style=none] (941) at (2, 71.25) {};
		\node [style=none] (942) at (2.75, 71.25) {};
		\node [style=none] (943) at (3.5, 71.25) {};
		\node [style=gn] (944) at (2, 71.75) {};
		\node [style=gn] (945) at (2.75, 71.75) {};
		\node [style=gn] (946) at (3.5, 71.75) {};
		\node [style=wire label] (947) at (1.75, 71.25) {$4$};
		\node [style=wire label] (948) at (2.5, 71.25) {$4$};
		\node [style=wire label] (949) at (3.25, 71.25) {$4$};
		\node [style=wire label] (950) at (1.75, 72.25) {$2$};
		\node [style=wire label] (951) at (2.5, 72.25) {$2$};
		\node [style=wire label] (952) at (3.25, 72.25) {$2$};
		\node [style={gn_phase}] (953) at (4.75, 72.875) {$\pi$};
		\node [style={rn_phase}] (954) at (3.5, 72.875) {$\pi$};
		\node [style=none] (955) at (3.5, 73.25) {};
		\node [style=none] (956) at (4.75, 73.25) {};
		\node [style=none] (957) at (4.75, 72) {};
		\node [style=wire label] (958) at (-1, 72.25) {$2$};
		\node [style=rn] (964) at (-2.75, 82.75) {};
		\node [style=gbox] (965) at (-2.75, 83.75) {$\overrightarrow{a}$};
		\node [style=none] (966) at (-3.5, 81.75) {};
		\node [style=none] (967) at (-2.75, 81.75) {};
		\node [style=none] (968) at (-2, 81.75) {};
		\node [style=wire label] (969) at (-3.75, 81.75) {$4$};
		\node [style=wire label] (970) at (-3, 81.75) {$4$};
		\node [style=wire label] (971) at (-2.25, 81.75) {$4$};
		\node [style=rn] (972) at (-2.75, 84.75) {};
		\node [style=none] (973) at (-3.5, 85.75) {};
		\node [style=none] (974) at (-2.75, 85.75) {};
		\node [style=none] (975) at (-2, 85.75) {};
		\node [style=gn] (976) at (-3.5, 86.25) {};
		\node [style=gn] (977) at (-2.75, 86.25) {};
		\node [style=gn] (978) at (-2, 86.25) {};
		\node [style=wire label] (979) at (-3.75, 85.75) {$4$};
		\node [style=wire label] (980) at (-3, 85.75) {$4$};
		\node [style=wire label] (981) at (-2.25, 85.75) {$4$};
		\node [style=wire label] (982) at (-3.75, 86.75) {$2$};
		\node [style=wire label] (983) at (-3, 86.75) {$2$};
		\node [style=wire label] (984) at (-2.25, 86.75) {$2$};
		\node [style={gn_phase}] (985) at (-0.75, 87.375) {$\pi$};
		\node [style={rn_phase}] (986) at (-2, 87.375) {$\pi$};
		\node [style=none] (987) at (-2, 87.75) {};
		\node [style=none] (988) at (-0.75, 87.75) {};
		\node [style={gn_phase}] (989) at (-3.5, 87.375) {$\pi$};
		\node [style={rn_phase}] (990) at (-4.75, 87.375) {$\pi$};
		\node [style=none] (991) at (-4.75, 87.75) {};
		\node [style=none] (992) at (-3.5, 87.75) {};
		\node [style=rn] (993) at (0, 82.75) {};
		\node [style=gbox] (994) at (0, 83.75) {$\overrightarrow{a}$};
		\node [style=none] (995) at (-0.75, 81.75) {};
		\node [style=none] (996) at (0, 81.75) {};
		\node [style=none] (997) at (0.75, 81.75) {};
		\node [style=wire label] (998) at (-1, 81.75) {$4$};
		\node [style=wire label] (999) at (-0.25, 81.75) {$4$};
		\node [style=wire label] (1000) at (0.5, 81.75) {$4$};
		\node [style=rn] (1001) at (0, 84.75) {};
		\node [style=none] (1002) at (-0.75, 85.75) {};
		\node [style=none] (1003) at (0, 85.75) {};
		\node [style=none] (1004) at (0.75, 85.75) {};
		\node [style=gn] (1005) at (-0.75, 86.25) {};
		\node [style=gn] (1006) at (0, 86.25) {};
		\node [style=gn] (1007) at (0.75, 86.25) {};
		\node [style=wire label] (1008) at (-1, 85.75) {$4$};
		\node [style=wire label] (1009) at (-0.25, 85.75) {$4$};
		\node [style=wire label] (1010) at (0.5, 85.75) {$4$};
		\node [style=wire label] (1011) at (-0.25, 86.75) {$2$};
		\node [style=wire label] (1012) at (0.5, 86.75) {$2$};
		\node [style={gn_phase}] (1013) at (2, 87.375) {$\pi$};
		\node [style={rn_phase}] (1014) at (0.75, 87.375) {$\pi$};
		\node [style=none] (1015) at (0.75, 87.75) {};
		\node [style=none] (1016) at (2, 87.75) {};
		\node [style=rn] (1017) at (2.75, 82.75) {};
		\node [style=gbox] (1018) at (2.75, 83.75) {$\overrightarrow{a}$};
		\node [style=none] (1019) at (2, 81.75) {};
		\node [style=none] (1020) at (2.75, 81.75) {};
		\node [style=none] (1021) at (3.5, 81.75) {};
		\node [style=wire label] (1022) at (1.75, 81.75) {$4$};
		\node [style=wire label] (1023) at (2.5, 81.75) {$4$};
		\node [style=wire label] (1024) at (3.25, 81.75) {$4$};
		\node [style=rn] (1025) at (2.75, 84.75) {};
		\node [style=none] (1026) at (2, 85.75) {};
		\node [style=none] (1027) at (2.75, 85.75) {};
		\node [style=none] (1028) at (3.5, 85.75) {};
		\node [style=gn] (1029) at (2, 86.25) {};
		\node [style=gn] (1030) at (2.75, 86.25) {};
		\node [style=gn] (1031) at (3.5, 86.25) {};
		\node [style=wire label] (1032) at (1.75, 85.75) {$4$};
		\node [style=wire label] (1033) at (2.5, 85.75) {$4$};
		\node [style=wire label] (1034) at (3.25, 85.75) {$4$};
		\node [style=wire label] (1035) at (1.75, 86.75) {$2$};
		\node [style=wire label] (1036) at (2.5, 86.75) {$2$};
		\node [style=wire label] (1037) at (3.25, 86.75) {$2$};
		\node [style={rn_phase}] (1038) at (4.75, 87.375) {$\pi$};
		\node [style={gn_phase}] (1039) at (3.5, 87.375) {$\pi$};
		\node [style=none] (1040) at (3.5, 87.75) {};
		\node [style=none] (1041) at (4.75, 87.75) {};
		\node [style=wire label] (1042) at (-1, 86.75) {$2$};
		\node [style={gn_phase}] (1043) at (1.25, 89.625) {$\pi$};
		\node [style={rn_phase}] (1044) at (0, 89.625) {$\pi$};
		\node [style=none] (1045) at (0, 90) {};
		\node [style=none] (1046) at (1.25, 90) {};
		\node [style=none] (1047) at (1.25, 88.75) {};
		\node [style={gn_phase}] (1048) at (-1.5, 89.625) {$\pi$};
		\node [style={rn_phase}] (1049) at (-2.75, 89.625) {$\pi$};
		\node [style=none] (1050) at (-2.75, 90) {};
		\node [style=none] (1051) at (-1.5, 90) {};
		\node [style=none] (1052) at (-1.5, 88.75) {};
		\node [style={gn_phase}] (1053) at (4, 89.625) {$\pi$};
		\node [style={rn_phase}] (1054) at (2.75, 89.625) {$\pi$};
		\node [style=none] (1055) at (2.75, 90) {};
		\node [style=none] (1056) at (4, 90) {};
		\node [style=none] (1057) at (4, 88.75) {};
		\node [style=none] (1058) at (-2.75, 73.25) {};
		\node [style=none] (1059) at (-4.75, 77) {};
		\node [style=none] (1060) at (2.75, 73.25) {};
		\node [style=none] (1061) at (4.75, 77) {};
		\node [style=gbox] (1062) at (-2.75, 63.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1063) at (-2.75, 64.25) {};
		\node [style=none] (1064) at (-3.5, 65.25) {};
		\node [style=none] (1065) at (-2.75, 65.25) {};
		\node [style=none] (1066) at (-2, 65.25) {};
		\node [style=gn] (1067) at (-3.5, 65.75) {};
		\node [style=gn] (1068) at (-2.75, 65.75) {};
		\node [style=gn] (1069) at (-2, 65.75) {};
		\node [style=wire label] (1070) at (-3.75, 65.25) {$4$};
		\node [style=wire label] (1071) at (-3, 65.25) {$4$};
		\node [style=wire label] (1072) at (-2.25, 65.25) {$4$};
		\node [style=none] (1073) at (-2.75, 62.25) {};
		\node [style=wire label] (1074) at (-3, 62.5) {$4$};
		\node [style=gbox] (1075) at (0, 63.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1076) at (0, 64.25) {};
		\node [style=none] (1077) at (-0.75, 65.25) {};
		\node [style=none] (1078) at (0, 65.25) {};
		\node [style=none] (1079) at (0.75, 65.25) {};
		\node [style=gn] (1080) at (-0.75, 65.75) {};
		\node [style=gn] (1081) at (0, 65.75) {};
		\node [style=gn] (1082) at (0.75, 65.75) {};
		\node [style=wire label] (1083) at (-1, 65.25) {$4$};
		\node [style=wire label] (1084) at (-0.25, 65.25) {$4$};
		\node [style=wire label] (1085) at (0.5, 65.25) {$4$};
		\node [style=none] (1086) at (0, 62.25) {};
		\node [style=wire label] (1087) at (-0.25, 62.5) {$4$};
		\node [style=gn] (1088) at (2, 66.75) {};
		\node [style=gn] (1089) at (2.75, 66.75) {};
		\node [style=gn] (1090) at (3.5, 66.75) {};
		\node [style=wire label] (1091) at (1.75, 66.25) {$2$};
		\node [style=wire label] (1092) at (2.5, 66.25) {$2$};
		\node [style=wire label] (1093) at (3.25, 66.25) {$2$};
		\node [style=gbox] (1094) at (2.75, 63.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1095) at (2.75, 64.25) {};
		\node [style=none] (1096) at (2, 65.25) {};
		\node [style=none] (1097) at (2.75, 65.25) {};
		\node [style=none] (1098) at (3.5, 65.25) {};
		\node [style=gn] (1099) at (2, 65.75) {};
		\node [style=gn] (1100) at (2.75, 65.75) {};
		\node [style=gn] (1101) at (3.5, 65.75) {};
		\node [style=wire label] (1102) at (1.75, 65.25) {$4$};
		\node [style=wire label] (1103) at (2.5, 65.25) {$4$};
		\node [style=wire label] (1104) at (3.25, 65.25) {$4$};
		\node [style=none] (1105) at (2.75, 62.25) {};
		\node [style=wire label] (1106) at (2.5, 62.5) {$4$};
		\node [style=gn] (1107) at (-3.5, 81.25) {};
		\node [style=gn] (1108) at (-2.75, 81.25) {};
		\node [style=gn] (1109) at (-2, 81.25) {};
		\node [style=wire label] (1110) at (-3.75, 80.75) {$2$};
		\node [style=wire label] (1111) at (-3, 80.75) {$2$};
		\node [style=wire label] (1112) at (-2.25, 80.75) {$2$};
		\node [style=gn] (1113) at (-0.75, 81.25) {};
		\node [style=gn] (1114) at (0, 81.25) {};
		\node [style=gn] (1115) at (0.75, 81.25) {};
		\node [style=wire label] (1116) at (-1, 80.75) {$2$};
		\node [style=wire label] (1117) at (-0.25, 80.75) {$2$};
		\node [style=wire label] (1118) at (0.5, 80.75) {$2$};
		\node [style=gbox] (1119) at (-2.75, 77.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1120) at (-2.75, 78.75) {};
		\node [style=none] (1121) at (-3.5, 79.75) {};
		\node [style=none] (1122) at (-2.75, 79.75) {};
		\node [style=none] (1123) at (-2, 79.75) {};
		\node [style=gn] (1124) at (-3.5, 80.25) {};
		\node [style=gn] (1125) at (-2.75, 80.25) {};
		\node [style=gn] (1126) at (-2, 80.25) {};
		\node [style=wire label] (1127) at (-3.75, 79.75) {$4$};
		\node [style=wire label] (1128) at (-3, 79.75) {$4$};
		\node [style=wire label] (1129) at (-2.25, 79.75) {$4$};
		\node [style=none] (1130) at (-2.75, 76.75) {};
		\node [style=wire label] (1131) at (-3, 77) {$4$};
		\node [style=gbox] (1132) at (0, 77.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1133) at (0, 78.75) {};
		\node [style=none] (1134) at (-0.75, 79.75) {};
		\node [style=none] (1135) at (0, 79.75) {};
		\node [style=none] (1136) at (0.75, 79.75) {};
		\node [style=gn] (1137) at (-0.75, 80.25) {};
		\node [style=gn] (1138) at (0, 80.25) {};
		\node [style=gn] (1139) at (0.75, 80.25) {};
		\node [style=wire label] (1140) at (-1, 79.75) {$4$};
		\node [style=wire label] (1141) at (-0.25, 79.75) {$4$};
		\node [style=wire label] (1142) at (0.5, 79.75) {$4$};
		\node [style=none] (1143) at (0, 76.75) {};
		\node [style=wire label] (1144) at (-0.25, 77) {$4$};
		\node [style=gn] (1145) at (2, 81.25) {};
		\node [style=gn] (1146) at (2.75, 81.25) {};
		\node [style=gn] (1147) at (3.5, 81.25) {};
		\node [style=wire label] (1148) at (1.75, 80.75) {$2$};
		\node [style=wire label] (1149) at (2.5, 80.75) {$2$};
		\node [style=wire label] (1150) at (3.25, 80.75) {$2$};
		\node [style=gbox] (1151) at (2.75, 77.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1152) at (2.75, 78.75) {};
		\node [style=none] (1153) at (2, 79.75) {};
		\node [style=none] (1154) at (2.75, 79.75) {};
		\node [style=none] (1155) at (3.5, 79.75) {};
		\node [style=gn] (1156) at (2, 80.25) {};
		\node [style=gn] (1157) at (2.75, 80.25) {};
		\node [style=gn] (1158) at (3.5, 80.25) {};
		\node [style=wire label] (1159) at (1.75, 79.75) {$4$};
		\node [style=wire label] (1160) at (2.5, 79.75) {$4$};
		\node [style=wire label] (1161) at (3.25, 79.75) {$4$};
		\node [style=none] (1162) at (2.75, 76.75) {};
		\node [style=wire label] (1163) at (2.5, 77) {$4$};
		\node [style=none] (1164) at (-6.75, 51.75) {$=$};
		\node [style=none] (1165) at (-6.75, 52.5) {\lemref{prop:isometry}};
		\node [style={gn_phase}] (1166) at (1.25, 75.125) {$\pi$};
		\node [style={rn_phase}] (1167) at (0, 75.125) {$\pi$};
		\node [style=none] (1168) at (0, 75.5) {};
		\node [style=none] (1169) at (1.25, 75.5) {};
		\node [style=none] (1170) at (1.25, 74.25) {};
		\node [style={gn_phase}] (1172) at (1.25, 51.125) {$\pi$};
		\node [style={rn_phase}] (1173) at (0, 51.125) {$\pi$};
		\node [style=none] (1174) at (0, 51.5) {};
		\node [style=none] (1175) at (1.25, 51.5) {};
		\node [style=none] (1176) at (1.25, 50.25) {};
		\node [style=gn] (1177) at (0, 32) {};
		\node [style=wire label] (1178) at (-0.25, 32.5) {$2$};
		\node [style={gn_phase}] (1179) at (1.25, 31.875) {$\pi$};
		\node [style=none] (1180) at (0, 32.25) {};
		\node [style=none] (1181) at (1.25, 32.25) {};
		\node [style=none] (1182) at (1.25, 31) {};
		\node [style=gbox] (1183) at (1.25, 13.625) {$\overline{\minu 1}$};
		\node [style=none] (1184) at (0, 14) {};
		\node [style=none] (1185) at (1.25, 14) {};
		\node [style=none] (1186) at (1.25, 12.625) {};
		\node [style=hbox] (1187) at (0, 11.25) {$D$};
		\node [style=wire label] (1188) at (1, 12.875) {$2$};
		\node [style=none] (1189) at (-5.75, 10.375) {};
		\node [style=none] (1193) at (5.75, 18.875) {};
		\node [style=none] (1194) at (0, 14.625) {};
		\node [style=none] (1195) at (-3.75, -3.25) {};
		\node [style=none] (1196) at (3.5, 6.25) {};
		\node [style=none] (1197) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [in=-90, out=30, looseness=0.75] (2) to (5.center);
		\draw [in=150, out=-90, looseness=0.75] (3.center) to (2);
		\draw (8) to (5.center);
		\draw (7) to (4.center);
		\draw (6) to (3.center);
		\draw (0.center) to (2);
		\draw (18.center) to (15);
		\draw (17.center) to (16);
		\draw [bend left=90] (17.center) to (18.center);
		\draw (8) to (16);
		\draw (22.center) to (19);
		\draw (21.center) to (20);
		\draw [bend left=90] (21.center) to (22.center);
		\draw (19) to (6);
		\draw (23.center) to (20);
		\draw (28.center) to (26);
		\draw [in=-90, out=30, looseness=0.75] (26) to (29.center);
		\draw [in=150, out=-90, looseness=0.75] (27.center) to (26);
		\draw (32) to (29.center);
		\draw (31) to (28.center);
		\draw (30) to (27.center);
		\draw (24.center) to (26);
		\draw (41.center) to (38);
		\draw (40.center) to (39);
		\draw [bend left=90] (40.center) to (41.center);
		\draw (32) to (39);
		\draw (30) to (15);
		\draw (46.center) to (44);
		\draw [in=-90, out=30, looseness=0.75] (44) to (47.center);
		\draw [in=150, out=-90, looseness=0.75] (45.center) to (44);
		\draw (50) to (47.center);
		\draw (49) to (46.center);
		\draw (48) to (45.center);
		\draw (42.center) to (44);
		\draw (60.center) to (57);
		\draw (59.center) to (58);
		\draw [bend left=90] (59.center) to (60.center);
		\draw (50) to (58);
		\draw (61.center) to (57);
		\draw (48) to (38);
		\draw (72.center) to (70);
		\draw [in=-90, out=30, looseness=0.75] (70) to (73.center);
		\draw [in=150, out=-90, looseness=0.75] (71.center) to (70);
		\draw (76) to (73.center);
		\draw (75) to (72.center);
		\draw (74) to (71.center);
		\draw (68.center) to (70);
		\draw (86.center) to (83);
		\draw (85.center) to (84);
		\draw [bend left=90] (85.center) to (86.center);
		\draw (76) to (84);
		\draw (90.center) to (87);
		\draw (89.center) to (88);
		\draw [bend left=90] (89.center) to (90.center);
		\draw (87) to (74);
		\draw (95.center) to (93);
		\draw [in=-90, out=30, looseness=0.75] (93) to (96.center);
		\draw [in=150, out=-90, looseness=0.75] (94.center) to (93);
		\draw (99) to (96.center);
		\draw (98) to (95.center);
		\draw (97) to (94.center);
		\draw (91.center) to (93);
		\draw (108.center) to (105);
		\draw (107.center) to (106);
		\draw [bend left=90] (107.center) to (108.center);
		\draw (99) to (106);
		\draw (97) to (83);
		\draw (113.center) to (111);
		\draw [in=-90, out=30, looseness=0.75] (111) to (114.center);
		\draw [in=150, out=-90, looseness=0.75] (112.center) to (111);
		\draw (117) to (114.center);
		\draw (116) to (113.center);
		\draw (115) to (112.center);
		\draw (109.center) to (111);
		\draw (127.center) to (124);
		\draw (126.center) to (125);
		\draw [bend left=90] (126.center) to (127.center);
		\draw (117) to (125);
		\draw (115) to (105);
		\draw (132.center) to (129);
		\draw (131.center) to (130);
		\draw [bend left=90] (131.center) to (132.center);
		\draw (130) to (98);
		\draw (133.center) to (129);
		\draw (137.center) to (134);
		\draw (136.center) to (135);
		\draw [bend left=90] (136.center) to (137.center);
		\draw (138.center) to (134);
		\draw (142.center) to (139);
		\draw (141.center) to (140);
		\draw [bend left=90] (141.center) to (142.center);
		\draw (143.center) to (139);
		\draw (135) to (75);
		\draw (140) to (116);
		\draw (88) to (145.center);
		\draw [in=90, out=-90, looseness=0.75] (145.center) to (144.center);
		\draw (144.center) to (7);
		\draw (146.center) to (49);
		\draw [in=90, out=-90, looseness=0.75] (147.center) to (146.center);
		\draw (147.center) to (124);
		\draw (156) to (153.center);
		\draw (172.center) to (169);
		\draw (171.center) to (170);
		\draw [bend left=90] (171.center) to (172.center);
		\draw (169) to (156);
		\draw (173.center) to (170);
		\draw (222.center) to (220);
		\draw [in=-90, out=30, looseness=0.75] (220) to (223.center);
		\draw [in=150, out=-90, looseness=0.75] (221.center) to (220);
		\draw (225) to (222.center);
		\draw (224) to (221.center);
		\draw (218.center) to (220);
		\draw (236.center) to (233);
		\draw [bend left=90] (235.center) to (236.center);
		\draw (240.center) to (237);
		\draw [bend left=90] (239.center) to (240.center);
		\draw (237) to (224);
		\draw (245.center) to (243);
		\draw [in=-90, out=30, looseness=0.75] (243) to (246.center);
		\draw [in=150, out=-90, looseness=0.75] (244.center) to (243);
		\draw (248) to (245.center);
		\draw (247) to (244.center);
		\draw (241.center) to (243);
		\draw (258.center) to (255);
		\draw [bend left=90] (257.center) to (258.center);
		\draw (247) to (233);
		\draw (263.center) to (261);
		\draw [in=-90, out=30, looseness=0.75] (261) to (264.center);
		\draw [in=150, out=-90, looseness=0.75] (262.center) to (261);
		\draw (267) to (264.center);
		\draw (266) to (263.center);
		\draw (265) to (262.center);
		\draw (259.center) to (261);
		\draw (276.center) to (275);
		\draw [bend left=90] (276.center) to (277.center);
		\draw (267) to (275);
		\draw (265) to (255);
		\draw (282.center) to (279);
		\draw [bend left=90] (281.center) to (282.center);
		\draw (283.center) to (279);
		\draw (287.center) to (284);
		\draw [bend left=90] (286.center) to (287.center);
		\draw (288.center) to (284);
		\draw (292.center) to (289);
		\draw [bend left=90] (291.center) to (292.center);
		\draw (293.center) to (289);
		\draw [in=90, out=-90, looseness=0.75] (295.center) to (294.center);
		\draw [in=90, out=-90, looseness=0.75] (297.center) to (296.center);
		\draw (248) to (281.center);
		\draw (266) to (291.center);
		\draw (225) to (286.center);
		\draw (223.center) to (235.center);
		\draw (295.center) to (239.center);
		\draw (154.center) to (294.center);
		\draw (196.center) to (296.center);
		\draw (297.center) to (277.center);
		\draw (246.center) to (330);
		\draw [in=-90, out=30, looseness=0.75] (345) to (346.center);
		\draw (350.center) to (348);
		\draw [bend left=90] (349.center) to (350.center);
		\draw (353) to (352.center);
		\draw (353) to (348);
		\draw (346.center) to (356);
		\draw (154.center) to (345);
		\draw [in=150, out=-90, looseness=0.75] (153.center) to (345);
		\draw (150.center) to (345);
		\draw [in=-90, out=30, looseness=0.75] (360) to (361.center);
		\draw (365.center) to (363);
		\draw [bend left=90] (364.center) to (365.center);
		\draw (368) to (367.center);
		\draw (368) to (363);
		\draw (361.center) to (371);
		\draw [in=150, out=-90, looseness=0.75] (352.center) to (360);
		\draw (178.center) to (360);
		\draw (174.center) to (360);
		\draw [in=-90, out=30, looseness=0.75] (376) to (377.center);
		\draw (381.center) to (379);
		\draw [bend left=90] (380.center) to (381.center);
		\draw (377.center) to (386);
		\draw [in=150, out=-90, looseness=0.75] (367.center) to (376);
		\draw (196.center) to (376);
		\draw (192.center) to (376);
		\draw (382.center) to (379);
		\draw (403.center) to (400);
		\draw (402.center) to (401);
		\draw [bend left=90] (402.center) to (403.center);
		\draw (404.center) to (401);
		\draw (433.center) to (431);
		\draw [bend left=90] (432.center) to (433.center);
		\draw (436.center) to (434);
		\draw [bend left=90] (435.center) to (436.center);
		\draw (451.center) to (449);
		\draw [bend left=90] (450.center) to (451.center);
		\draw (468.center) to (467);
		\draw [bend left=90] (468.center) to (469.center);
		\draw [bend left=90] (472.center) to (473.center);
		\draw [bend left=90] (476.center) to (477.center);
		\draw [bend left=90] (480.center) to (481.center);
		\draw [in=90, out=-90, looseness=0.75] (484.center) to (483.center);
		\draw [in=90, out=-90, looseness=0.75] (486.center) to (485.center);
		\draw (423.center) to (432.center);
		\draw (484.center) to (435.center);
		\draw (394.center) to (483.center);
		\draw (412.center) to (485.center);
		\draw (486.center) to (469.center);
		\draw [in=-90, out=30, looseness=0.75] (510) to (511.center);
		\draw (515.center) to (513);
		\draw [bend left=90] (514.center) to (515.center);
		\draw (394.center) to (510);
		\draw [in=150, out=-90, looseness=0.75] (393.center) to (510);
		\draw (391.center) to (510);
		\draw (529.center) to (527);
		\draw [bend left=90] (528.center) to (529.center);
		\draw [bend left=90] (542.center) to (543.center);
		\draw [in=-90, out=30, looseness=0.75] (550) to (525.center);
		\draw [in=150, out=-90, looseness=0.75] (516.center) to (550);
		\draw (407.center) to (550);
		\draw (405.center) to (550);
		\draw [in=-90, out=30, looseness=0.75] (551) to (539.center);
		\draw [in=150, out=-90, looseness=0.75] (530.center) to (551);
		\draw (412.center) to (551);
		\draw (410.center) to (551);
		\draw (422.center) to (552);
		\draw [in=-90, out=30, looseness=0.75] (552) to (423.center);
		\draw [in=150, out=-90, looseness=0.75] (421.center) to (552);
		\draw (418.center) to (552);
		\draw (441.center) to (553);
		\draw [in=-90, out=30, looseness=0.75] (553) to (442.center);
		\draw [in=150, out=-90, looseness=0.75] (440.center) to (553);
		\draw (437.center) to (553);
		\draw (456.center) to (488);
		\draw [in=-90, out=30, looseness=0.75] (488) to (457.center);
		\draw [in=150, out=-90, looseness=0.75] (455.center) to (488);
		\draw (452.center) to (488);
		\draw (467) to (457.center);
		\draw (455.center) to (449);
		\draw (442.center) to (450.center);
		\draw (440.center) to (431);
		\draw (421.center) to (434);
		\draw (474.center) to (473.center);
		\draw (478.center) to (477.center);
		\draw (482.center) to (481.center);
		\draw (539.center) to (542.center);
		\draw (544.center) to (543.center);
		\draw (530.center) to (527);
		\draw (525.center) to (528.center);
		\draw (511.center) to (514.center);
		\draw (516.center) to (513);
		\draw (393.center) to (400);
		\draw (422.center) to (476.center);
		\draw (441.center) to (472.center);
		\draw (456.center) to (480.center);
		\draw (572.center) to (570);
		\draw [in=-135, out=90, looseness=0.75] (570) to (561);
		\draw [in=-165, out=90, looseness=0.75] (569) to (561);
		\draw (569) to (571.center);
		\draw (577.center) to (575);
		\draw [in=-45, out=90, looseness=0.75] (575) to (573);
		\draw [in=-15, out=90, looseness=0.75] (574) to (573);
		\draw (574) to (576.center);
		\draw (582.center) to (580);
		\draw [in=-45, out=90, looseness=0.75] (580) to (578);
		\draw [in=-15, out=90, looseness=0.75] (579) to (578);
		\draw (579) to (581.center);
		\draw (573) to (578);
		\draw (587.center) to (585);
		\draw [in=-135, out=90, looseness=0.75] (585) to (583);
		\draw [in=-165, out=90, looseness=0.75] (584) to (583);
		\draw (584) to (586.center);
		\draw (583) to (561);
		\draw (593) to (595.center);
		\draw (593) to (592);
		\draw (592) to (578);
		\draw (592) to (583);
		\draw (630.center) to (627);
		\draw (629.center) to (628);
		\draw [bend left=90] (629.center) to (630.center);
		\draw (631.center) to (628);
		\draw (592) to (627);
		\draw (860.center) to (858);
		\draw (857) to (859.center);
		\draw [in=-120, out=90] (857) to (856);
		\draw [in=90, out=-60] (856) to (858);
		\draw (561) to (856);
		\draw (856) to (573);
		\draw (869.center) to (866);
		\draw [in=90, out=-30, looseness=0.75] (866) to (870.center);
		\draw [in=-150, out=90, looseness=0.75] (868.center) to (866);
		\draw (873) to (870.center);
		\draw (872) to (869.center);
		\draw (871) to (868.center);
		\draw (882.center) to (880);
		\draw [in=-90, out=30, looseness=0.75] (880) to (883.center);
		\draw [in=150, out=-90, looseness=0.75] (881.center) to (880);
		\draw (886) to (883.center);
		\draw (885) to (882.center);
		\draw (884) to (881.center);
		\draw (866) to (880);
		\draw (896.center) to (893);
		\draw (895.center) to (894);
		\draw [bend left=90] (895.center) to (896.center);
		\draw (886) to (894);
		\draw (900.center) to (897);
		\draw (899.center) to (898);
		\draw [bend left=90] (899.center) to (900.center);
		\draw (897) to (884);
		\draw (901.center) to (898);
		\draw (905.center) to (902);
		\draw [in=90, out=-30, looseness=0.75] (902) to (906.center);
		\draw [in=-150, out=90, looseness=0.75] (904.center) to (902);
		\draw (909) to (906.center);
		\draw (908) to (905.center);
		\draw (907) to (904.center);
		\draw (918.center) to (916);
		\draw [in=-90, out=30, looseness=0.75] (916) to (919.center);
		\draw [in=150, out=-90, looseness=0.75] (917.center) to (916);
		\draw (922) to (919.center);
		\draw (921) to (918.center);
		\draw (920) to (917.center);
		\draw (902) to (916);
		\draw (931.center) to (928);
		\draw (930.center) to (929);
		\draw [bend left=90] (930.center) to (931.center);
		\draw (922) to (929);
		\draw (920) to (893);
		\draw (935.center) to (932);
		\draw [in=90, out=-30, looseness=0.75] (932) to (936.center);
		\draw [in=-150, out=90, looseness=0.75] (934.center) to (932);
		\draw (942.center) to (940);
		\draw [in=-90, out=30, looseness=0.75] (940) to (943.center);
		\draw [in=150, out=-90, looseness=0.75] (941.center) to (940);
		\draw (946) to (943.center);
		\draw (945) to (942.center);
		\draw (944) to (941.center);
		\draw (932) to (940);
		\draw (956.center) to (953);
		\draw (955.center) to (954);
		\draw [bend left=90] (955.center) to (956.center);
		\draw (946) to (954);
		\draw (957.center) to (953);
		\draw (944) to (928);
		\draw (967.center) to (964);
		\draw [in=90, out=-30, looseness=0.75] (964) to (968.center);
		\draw [in=-150, out=90, looseness=0.75] (966.center) to (964);
		\draw (974.center) to (972);
		\draw [in=-90, out=30, looseness=0.75] (972) to (975.center);
		\draw [in=150, out=-90, looseness=0.75] (973.center) to (972);
		\draw (978) to (975.center);
		\draw (977) to (974.center);
		\draw (976) to (973.center);
		\draw (964) to (972);
		\draw (988.center) to (985);
		\draw (987.center) to (986);
		\draw [bend left=90] (987.center) to (988.center);
		\draw (978) to (986);
		\draw (992.center) to (989);
		\draw (991.center) to (990);
		\draw [bend left=90] (991.center) to (992.center);
		\draw (989) to (976);
		\draw (996.center) to (993);
		\draw [in=90, out=-30, looseness=0.75] (993) to (997.center);
		\draw [in=-150, out=90, looseness=0.75] (995.center) to (993);
		\draw (1003.center) to (1001);
		\draw [in=-90, out=30, looseness=0.75] (1001) to (1004.center);
		\draw [in=150, out=-90, looseness=0.75] (1002.center) to (1001);
		\draw (1007) to (1004.center);
		\draw (1006) to (1003.center);
		\draw (1005) to (1002.center);
		\draw (993) to (1001);
		\draw (1016.center) to (1013);
		\draw (1015.center) to (1014);
		\draw [bend left=90] (1015.center) to (1016.center);
		\draw (1007) to (1014);
		\draw (1005) to (985);
		\draw (1020.center) to (1017);
		\draw [in=90, out=-30, looseness=0.75] (1017) to (1021.center);
		\draw [in=-150, out=90, looseness=0.75] (1019.center) to (1017);
		\draw (1027.center) to (1025);
		\draw [in=-90, out=30, looseness=0.75] (1025) to (1028.center);
		\draw [in=150, out=-90, looseness=0.75] (1026.center) to (1025);
		\draw (1031) to (1028.center);
		\draw (1030) to (1027.center);
		\draw (1029) to (1026.center);
		\draw (1017) to (1025);
		\draw (1041.center) to (1038);
		\draw (1040.center) to (1039);
		\draw [bend left=90] (1040.center) to (1041.center);
		\draw (1031) to (1039);
		\draw (1029) to (1013);
		\draw (1046.center) to (1043);
		\draw (1045.center) to (1044);
		\draw [bend left=90] (1045.center) to (1046.center);
		\draw (1044) to (1006);
		\draw (1047.center) to (1043);
		\draw (1051.center) to (1048);
		\draw (1050.center) to (1049);
		\draw [bend left=90] (1050.center) to (1051.center);
		\draw (1052.center) to (1048);
		\draw (1056.center) to (1053);
		\draw (1055.center) to (1054);
		\draw [bend left=90] (1055.center) to (1056.center);
		\draw (1057.center) to (1053);
		\draw (1049) to (977);
		\draw (1054) to (1030);
		\draw (990) to (1059.center);
		\draw [in=90, out=-90, looseness=0.75] (1059.center) to (1058.center);
		\draw (1058.center) to (885);
		\draw (1060.center) to (945);
		\draw [in=90, out=-90, looseness=0.75] (1061.center) to (1060.center);
		\draw (1061.center) to (1038);
		\draw (1065.center) to (1063);
		\draw [in=-90, out=30, looseness=0.75] (1063) to (1066.center);
		\draw [in=150, out=-90, looseness=0.75] (1064.center) to (1063);
		\draw (1069) to (1066.center);
		\draw (1068) to (1065.center);
		\draw (1067) to (1064.center);
		\draw (1073.center) to (1063);
		\draw (1067) to (871);
		\draw (1068) to (872);
		\draw (1069) to (873);
		\draw (1078.center) to (1076);
		\draw [in=-90, out=30, looseness=0.75] (1076) to (1079.center);
		\draw [in=150, out=-90, looseness=0.75] (1077.center) to (1076);
		\draw (1082) to (1079.center);
		\draw (1081) to (1078.center);
		\draw (1080) to (1077.center);
		\draw (1086.center) to (1076);
		\draw (1080) to (907);
		\draw (1081) to (908);
		\draw (1082) to (909);
		\draw (1097.center) to (1095);
		\draw [in=-90, out=30, looseness=0.75] (1095) to (1098.center);
		\draw [in=150, out=-90, looseness=0.75] (1096.center) to (1095);
		\draw (1101) to (1098.center);
		\draw (1100) to (1097.center);
		\draw (1099) to (1096.center);
		\draw (1105.center) to (1095);
		\draw (1099) to (1088);
		\draw (1100) to (1089);
		\draw (1101) to (1090);
		\draw (1090) to (936.center);
		\draw (1089) to (935.center);
		\draw (1088) to (934.center);
		\draw (1122.center) to (1120);
		\draw [in=-90, out=30, looseness=0.75] (1120) to (1123.center);
		\draw [in=150, out=-90, looseness=0.75] (1121.center) to (1120);
		\draw (1126) to (1123.center);
		\draw (1125) to (1122.center);
		\draw (1124) to (1121.center);
		\draw (1130.center) to (1120);
		\draw (1124) to (1107);
		\draw (1125) to (1108);
		\draw (1126) to (1109);
		\draw (1135.center) to (1133);
		\draw [in=-90, out=30, looseness=0.75] (1133) to (1136.center);
		\draw [in=150, out=-90, looseness=0.75] (1134.center) to (1133);
		\draw (1139) to (1136.center);
		\draw (1138) to (1135.center);
		\draw (1137) to (1134.center);
		\draw (1143.center) to (1133);
		\draw (1137) to (1113);
		\draw (1138) to (1114);
		\draw (1139) to (1115);
		\draw (1154.center) to (1152);
		\draw [in=-90, out=30, looseness=0.75] (1152) to (1155.center);
		\draw [in=150, out=-90, looseness=0.75] (1153.center) to (1152);
		\draw (1158) to (1155.center);
		\draw (1157) to (1154.center);
		\draw (1156) to (1153.center);
		\draw (1162.center) to (1152);
		\draw (1156) to (1145);
		\draw (1157) to (1146);
		\draw (1158) to (1147);
		\draw (1109) to (968.center);
		\draw (1108) to (967.center);
		\draw (1107) to (966.center);
		\draw (1115) to (997.center);
		\draw (1114) to (996.center);
		\draw (1113) to (995.center);
		\draw (1147) to (1021.center);
		\draw (1146) to (1020.center);
		\draw (1145) to (1019.center);
		\draw (1169.center) to (1166);
		\draw (1168.center) to (1167);
		\draw [bend left=90] (1168.center) to (1169.center);
		\draw (1170.center) to (1166);
		\draw (1175.center) to (1172);
		\draw (1174.center) to (1173);
		\draw [bend left=90] (1174.center) to (1175.center);
		\draw (1176.center) to (1172);
		\draw (1173) to (31);
		\draw (1167) to (921);
		\draw (1181.center) to (1179);
		\draw [bend left=90] (1180.center) to (1181.center);
		\draw (1182.center) to (1179);
		\draw (1177) to (1180.center);
		\draw (1177) to (178.center);
		\draw [bend left=90] (1184.center) to (1185.center);
		\draw (1186.center) to (1185.center);
		\draw (407.center) to (1184.center);
		\draw [style=dotsedge, thick] (1193.center)
			 to [in=0, out=-105, looseness=1.50] (1194.center)
			 to [in=75, out=-180, looseness=1.50] (1189.center);
		\draw [style=dotsedge, thick] (1196.center)
			 to [in=0, out=-105] (1197.center)
			 to [in=75, out=-180] (1195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2daklt-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {$=$};
		\node [style=none] (1) at (-2.5, -8) {};
		\node [style=gbox] (2) at (-2.5, -7) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (3) at (-3.25, -5) {};
		\node [style=none] (4) at (-2.5, -5) {};
		\node [style=gn] (5) at (-3.25, -4.5) {};
		\node [style=wire label] (6) at (-3.5, -5) {$4$};
		\node [style=wire label] (7) at (-2.75, -5) {$4$};
		\node [style=wire label] (8) at (-3.5, -4) {$2$};
		\node [style=wire label] (9) at (-4.75, 7.5) {$2$};
		\node [style={gn_phase}] (10) at (-3.25, -3.375) {$\pi$};
		\node [style={rn_phase}] (11) at (-4.5, -3.375) {$\pi$};
		\node [style=none] (12) at (-4.5, -3) {};
		\node [style=none] (13) at (-3.25, -3) {};
		\node [style=none] (14) at (-4.5, -4.25) {};
		\node [style=none] (15) at (0.25, -8) {};
		\node [style=gbox] (16) at (0.25, -7) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (17) at (0.25, -5) {};
		\node [style=wire label] (18) at (0, -5) {$4$};
		\node [style=wire label] (19) at (-0.75, -1.25) {$2$};
		\node [style=none] (20) at (3, -8) {};
		\node [style=gbox] (21) at (3, -7) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (22) at (3, -5) {};
		\node [style=wire label] (23) at (2.75, -5) {$4$};
		\node [style=none] (24) at (-2.5, 1.5) {};
		\node [style=gbox] (25) at (-2.5, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (26) at (-2.5, 3.5) {};
		\node [style=none] (27) at (-3.25, 4.5) {};
		\node [style=none] (28) at (-2.5, 4.5) {};
		\node [style=none] (29) at (-1.75, 4.5) {};
		\node [style=gn] (30) at (-3.25, 5) {};
		\node [style=gn] (31) at (-2.5, 9.5) {};
		\node [style=wire label] (32) at (-3.5, 4.5) {$4$};
		\node [style=wire label] (33) at (-2.75, 4.5) {$4$};
		\node [style=wire label] (34) at (-2, 4.5) {$4$};
		\node [style=wire label] (35) at (-2.75, 10) {$2$};
		\node [style=wire label] (36) at (-0.75, 7.25) {$2$};
		\node [style={gn_phase}] (37) at (-0.5, 6.625) {$\pi$};
		\node [style=none] (38) at (-1.75, 7.25) {};
		\node [style=none] (39) at (-0.5, 7.25) {};
		\node [style={gn_phase}] (40) at (-3.25, 6.625) {$\pi$};
		\node [style=none] (41) at (-4.5, 7.25) {};
		\node [style=none] (42) at (-3.25, 7.25) {};
		\node [style=none] (43) at (0.25, 1.5) {};
		\node [style=gbox] (44) at (0.25, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (45) at (0.25, 3.5) {};
		\node [style=none] (46) at (-0.5, 4.5) {};
		\node [style=none] (47) at (0.25, 4.5) {};
		\node [style=none] (48) at (1, 4.5) {};
		\node [style=gn] (49) at (-0.5, 5) {};
		\node [style=gn] (50) at (0.25, 9.5) {};
		\node [style=wire label] (51) at (-0.75, 4.5) {$4$};
		\node [style=wire label] (52) at (0, 4.5) {$4$};
		\node [style=wire label] (53) at (0.75, 4.5) {$4$};
		\node [style=wire label] (54) at (0, 10) {$2$};
		\node [style={gn_phase}] (55) at (2.25, 6.625) {$\pi$};
		\node [style=none] (56) at (1, 7.25) {};
		\node [style=none] (57) at (2.25, 7.25) {};
		\node [style=none] (58) at (3, 1.5) {};
		\node [style=gbox] (59) at (3, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (60) at (3, 3.5) {};
		\node [style=none] (61) at (2.25, 4.5) {};
		\node [style=none] (62) at (3, 4.5) {};
		\node [style=none] (63) at (3.75, 4.5) {};
		\node [style=gn] (64) at (2.25, 5) {};
		\node [style=gn] (65) at (3, 9.5) {};
		\node [style=gn] (66) at (3.75, 5) {};
		\node [style=wire label] (67) at (2, 4.5) {$4$};
		\node [style=wire label] (68) at (2.75, 4.5) {$4$};
		\node [style=wire label] (69) at (3.5, 4.5) {$4$};
		\node [style=wire label] (70) at (2, 6) {$2$};
		\node [style=wire label] (71) at (2.75, 10) {$2$};
		\node [style=wire label] (72) at (3.5, 6) {$2$};
		\node [style={gn_phase}] (73) at (3.75, 6.625) {$\pi$};
		\node [style=none] (74) at (3.75, 7.25) {};
		\node [style=none] (75) at (5, 7.25) {};
		\node [style=wire label] (76) at (-0.75, 6) {$2$};
		\node [style={gn_phase}] (77) at (1.5, 9.375) {$\pi$};
		\node [style=none] (78) at (0.25, 9.75) {};
		\node [style=none] (79) at (1.5, 9.75) {};
		\node [style=none] (80) at (1.5, 8.5) {};
		\node [style={gn_phase}] (81) at (-1.25, 9.375) {$\pi$};
		\node [style=none] (82) at (-2.5, 9.75) {};
		\node [style=none] (83) at (-1.25, 9.75) {};
		\node [style=none] (84) at (-1.25, 8.5) {};
		\node [style={gn_phase}] (85) at (4.25, 9.375) {$\pi$};
		\node [style=none] (86) at (3, 9.75) {};
		\node [style=none] (87) at (4.25, 9.75) {};
		\node [style=none] (88) at (4.25, 8.5) {};
		\node [style=none] (89) at (-2.5, -2.25) {};
		\node [style=none] (90) at (-4.5, 1) {};
		\node [style=none] (91) at (3, -2.25) {};
		\node [style=none] (92) at (5, 1) {};
		\node [style=hbox] (93) at (3, 8.75) {$D$};
		\node [style={rn_phase}] (94) at (3, 7.75) {$K_{\minu 1}$};
		\node [style=hbox] (95) at (0.25, 8.75) {$D$};
		\node [style={rn_phase}] (96) at (0.25, 7.75) {$K_{\minu 1}$};
		\node [style=hbox] (97) at (-2.5, 8.75) {$D$};
		\node [style={rn_phase}] (98) at (-2.5, 7.75) {$K_{\minu 1}$};
		\node [style=gn] (99) at (-4.5, 7) {};
		\node [style=hbox] (100) at (-4.5, 6.25) {$D$};
		\node [style={rn_phase}] (101) at (-4.5, 5.25) {$K_{\minu 1}$};
		\node [style=gn] (102) at (5, 7) {};
		\node [style=hbox] (103) at (5, 6.25) {$D$};
		\node [style={rn_phase}] (104) at (5, 5.25) {$K_{\minu 1}$};
		\node [style=gn] (105) at (-1.75, 7) {};
		\node [style=hbox] (106) at (-1.75, 6.25) {$D$};
		\node [style={rn_phase}] (107) at (-1.75, 5.25) {$K_{\minu 1}$};
		\node [style=hbox] (108) at (0.25, -0.75) {$D$};
		\node [style={rn_phase}] (109) at (0.25, -1.75) {$K_{\minu 1}$};
		\node [style=gn] (110) at (1, 7) {};
		\node [style=hbox] (111) at (1, 6.25) {$D$};
		\node [style={rn_phase}] (112) at (1, 5.25) {$K_{\minu 1}$};
		\node [style=wire label] (113) at (2, 7.25) {$2$};
		\node [style=wire label] (114) at (4, 7.25) {$2$};
		\node [style=rn] (115) at (-2.5, -6) {};
		\node [style=none] (116) at (-1.75, -5) {};
		\node [style=wire label] (117) at (-2, -5) {$4$};
		\node [style={gn_phase}] (118) at (-0.5, -2.875) {$\pi$};
		\node [style=none] (119) at (-1.75, -2.25) {};
		\node [style=none] (120) at (-0.5, -2.25) {};
		\node [style=none] (121) at (-0.5, -5) {};
		\node [style=gn] (122) at (-0.5, -4.5) {};
		\node [style=wire label] (123) at (-0.75, -5) {$4$};
		\node [style=wire label] (124) at (-0.75, -3.5) {$2$};
		\node [style=gn] (125) at (-1.75, -2.5) {};
		\node [style=hbox] (126) at (-1.75, -3.25) {$D$};
		\node [style={rn_phase}] (127) at (-1.75, -4.25) {$K_{\minu 1}$};
		\node [style=wire label] (128) at (-0.75, -2.25) {$2$};
		\node [style=rn] (129) at (0.25, -6) {};
		\node [style=none] (130) at (1, -5) {};
		\node [style=wire label] (131) at (0.75, -5) {$4$};
		\node [style={gn_phase}] (132) at (2.25, -2.875) {$\pi$};
		\node [style=none] (133) at (1, -2.25) {};
		\node [style=none] (134) at (2.25, -2.25) {};
		\node [style=none] (135) at (2.25, -5) {};
		\node [style=gn] (136) at (2.25, -4.5) {};
		\node [style=wire label] (137) at (2, -5) {$4$};
		\node [style=wire label] (138) at (2, -3.5) {$2$};
		\node [style=gn] (139) at (1, -2.5) {};
		\node [style=hbox] (140) at (1, -3.25) {$D$};
		\node [style={rn_phase}] (141) at (1, -4.25) {$K_{\minu 1}$};
		\node [style=wire label] (142) at (2, -2.25) {$2$};
		\node [style=rn] (143) at (3, -6) {};
		\node [style=none] (144) at (3.75, -5) {};
		\node [style=wire label] (145) at (3.5, -5) {$4$};
		\node [style={gn_phase}] (146) at (5, -2.875) {$\pi$};
		\node [style=none] (147) at (3.75, -2.25) {};
		\node [style=none] (148) at (5, -2.25) {};
		\node [style=none] (149) at (5, -4.25) {};
		\node [style=wire label] (150) at (4.75, -3.5) {$2$};
		\node [style=gn] (151) at (3.75, -2.5) {};
		\node [style=hbox] (152) at (3.75, -3.25) {$D$};
		\node [style={rn_phase}] (153) at (3.75, -4.25) {$K_{\minu 1}$};
		\node [style=wire label] (154) at (4.75, -2.25) {$2$};
		\node [style=none] (323) at (-6.25, 0.75) {\axref{PK}};
		\node [style=gn] (337) at (0.25, 0) {};
		\node [style=wire label] (338) at (0, 0.5) {$2$};
		\node [style={gn_phase}] (339) at (1.5, -0.125) {$\pi$};
		\node [style=none] (340) at (0.25, 0.25) {};
		\node [style=none] (341) at (1.5, 0.25) {};
		\node [style=none] (342) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (13.center) to (10);
		\draw (12.center) to (11);
		\draw [bend left=90] (12.center) to (13.center);
		\draw (10) to (5);
		\draw (14.center) to (11);
		\draw (28.center) to (26);
		\draw [in=-90, out=30, looseness=0.75] (26) to (29.center);
		\draw [in=150, out=-90, looseness=0.75] (27.center) to (26);
		\draw (31) to (28.center);
		\draw (30) to (27.center);
		\draw (24.center) to (26);
		\draw (39.center) to (37);
		\draw [bend left=90] (38.center) to (39.center);
		\draw (42.center) to (40);
		\draw [bend left=90] (41.center) to (42.center);
		\draw (40) to (30);
		\draw (47.center) to (45);
		\draw [in=-90, out=30, looseness=0.75] (45) to (48.center);
		\draw [in=150, out=-90, looseness=0.75] (46.center) to (45);
		\draw (50) to (47.center);
		\draw (49) to (46.center);
		\draw (43.center) to (45);
		\draw (57.center) to (55);
		\draw [bend left=90] (56.center) to (57.center);
		\draw (49) to (37);
		\draw (62.center) to (60);
		\draw [in=-90, out=30, looseness=0.75] (60) to (63.center);
		\draw [in=150, out=-90, looseness=0.75] (61.center) to (60);
		\draw (66) to (63.center);
		\draw (65) to (62.center);
		\draw (64) to (61.center);
		\draw (58.center) to (60);
		\draw (74.center) to (73);
		\draw [bend left=90] (74.center) to (75.center);
		\draw (66) to (73);
		\draw (64) to (55);
		\draw (79.center) to (77);
		\draw [bend left=90] (78.center) to (79.center);
		\draw (80.center) to (77);
		\draw (83.center) to (81);
		\draw [bend left=90] (82.center) to (83.center);
		\draw (84.center) to (81);
		\draw (87.center) to (85);
		\draw [bend left=90] (86.center) to (87.center);
		\draw (88.center) to (85);
		\draw [in=90, out=-90, looseness=0.75] (90.center) to (89.center);
		\draw [in=90, out=-90, looseness=0.75] (92.center) to (91.center);
		\draw (50) to (78.center);
		\draw (65) to (86.center);
		\draw (31) to (82.center);
		\draw (29.center) to (38.center);
		\draw (90.center) to (41.center);
		\draw (4.center) to (89.center);
		\draw (22.center) to (91.center);
		\draw (92.center) to (75.center);
		\draw (48.center) to (110);
		\draw [in=-90, out=30, looseness=0.75] (115) to (116.center);
		\draw (120.center) to (118);
		\draw [bend left=90] (119.center) to (120.center);
		\draw (122) to (121.center);
		\draw (122) to (118);
		\draw (116.center) to (125);
		\draw (4.center) to (115);
		\draw [in=150, out=-90, looseness=0.75] (3.center) to (115);
		\draw (1.center) to (115);
		\draw [in=-90, out=30, looseness=0.75] (129) to (130.center);
		\draw (134.center) to (132);
		\draw [bend left=90] (133.center) to (134.center);
		\draw (136) to (135.center);
		\draw (136) to (132);
		\draw (130.center) to (139);
		\draw [in=150, out=-90, looseness=0.75] (121.center) to (129);
		\draw (17.center) to (129);
		\draw (15.center) to (129);
		\draw [in=-90, out=30, looseness=0.75] (143) to (144.center);
		\draw (148.center) to (146);
		\draw [bend left=90] (147.center) to (148.center);
		\draw (144.center) to (151);
		\draw [in=150, out=-90, looseness=0.75] (135.center) to (143);
		\draw (22.center) to (143);
		\draw (20.center) to (143);
		\draw (149.center) to (146);
		\draw (341.center) to (339);
		\draw [bend left=90] (340.center) to (341.center);
		\draw (342.center) to (339);
		\draw (337) to (340.center);
		\draw (337) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2daklt-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {$=$};
		\node [style=none] (1) at (-2.75, -6.625) {};
		\node [style=gbox] (2) at (-2.75, -5.625) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (3) at (-3.5, -3.375) {};
		\node [style=none] (4) at (-2.75, -3.375) {};
		\node [style=wire label] (5) at (-3.75, -3.375) {$4$};
		\node [style=wire label] (6) at (-3, -3.375) {$4$};
		\node [style=gbox] (7) at (-3.5, -2.75) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (8) at (-4.75, -2.75) {$\pi$};
		\node [style=none] (9) at (-4.75, -2.25) {};
		\node [style=none] (10) at (-3.5, -2.25) {};
		\node [style=none] (11) at (-4.75, -3.625) {};
		\node [style=none] (12) at (0, -6.625) {};
		\node [style=gbox] (13) at (0, -5.625) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (14) at (0, -3.375) {};
		\node [style=wire label] (15) at (-0.25, -3.375) {$4$};
		\node [style=none] (16) at (2.75, -6.625) {};
		\node [style=gbox] (17) at (2.75, -5.625) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (18) at (2.75, -3.375) {};
		\node [style=wire label] (19) at (2.5, -3.375) {$4$};
		\node [style=none] (20) at (-2.75, 1.125) {};
		\node [style=gbox] (21) at (-2.75, 2.125) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (22) at (-3.5, 4.375) {};
		\node [style=none] (23) at (-2.75, 4.375) {};
		\node [style=none] (24) at (-2, 4.375) {};
		\node [style=gbox] (25) at (-1.5, 7.375) {$\overline{\minu 1}$};
		\node [style=wire label] (26) at (-3.75, 4.375) {$4$};
		\node [style=wire label] (27) at (-3, 4.375) {$4$};
		\node [style=wire label] (28) at (-2.25, 4.375) {$4$};
		\node [style=gbox] (29) at (-0.75, 5) {$\overline{\minu 1}$};
		\node [style=none] (30) at (-2, 5.5) {};
		\node [style=none] (31) at (-0.75, 5.5) {};
		\node [style=gbox] (32) at (-3.5, 5) {$\overline{\minu 1}$};
		\node [style=none] (33) at (-4.75, 5.5) {};
		\node [style=none] (34) at (-3.5, 5.5) {};
		\node [style=none] (35) at (0, 1.125) {};
		\node [style=gbox] (36) at (0, 2.125) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (37) at (-0.75, 4.375) {};
		\node [style=none] (38) at (0, 4.375) {};
		\node [style=none] (39) at (0.75, 4.375) {};
		\node [style=gbox] (40) at (1.25, 7.375) {$\overline{\minu 1}$};
		\node [style=wire label] (41) at (-1, 4.375) {$4$};
		\node [style=wire label] (42) at (-0.25, 4.375) {$4$};
		\node [style=wire label] (43) at (0.5, 4.375) {$4$};
		\node [style=gbox] (44) at (2, 5) {$\overline{\minu 1}$};
		\node [style=none] (45) at (0.75, 5.5) {};
		\node [style=none] (46) at (2, 5.5) {};
		\node [style=none] (47) at (2.75, 1.125) {};
		\node [style=gbox] (48) at (2.75, 2.125) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (49) at (2, 4.375) {};
		\node [style=none] (50) at (2.75, 4.375) {};
		\node [style=none] (51) at (3.5, 4.375) {};
		\node [style=gbox] (52) at (4, 7.375) {$\overline{\minu 1}$};
		\node [style=wire label] (53) at (1.75, 4.375) {$4$};
		\node [style=wire label] (54) at (2.5, 4.375) {$4$};
		\node [style=wire label] (55) at (3.25, 4.375) {$4$};
		\node [style=gbox] (56) at (3.5, 5) {$\overline{\minu 1}$};
		\node [style=none] (57) at (3.5, 5.5) {};
		\node [style=none] (58) at (4.75, 5.5) {};
		\node [style=none] (59) at (0, 7.75) {};
		\node [style=none] (60) at (1.25, 7.75) {};
		\node [style=none] (61) at (1.25, 6.375) {};
		\node [style=none] (62) at (-2.75, 7.75) {};
		\node [style=none] (63) at (-1.5, 7.75) {};
		\node [style=none] (64) at (-1.5, 6.375) {};
		\node [style=none] (65) at (2.75, 7.75) {};
		\node [style=none] (66) at (4, 7.75) {};
		\node [style=none] (67) at (4, 6.375) {};
		\node [style=none] (68) at (-2.75, -2.25) {};
		\node [style=none] (69) at (-4.75, 0.125) {};
		\node [style=none] (70) at (2.75, -2.25) {};
		\node [style=none] (71) at (4.75, 0.125) {};
		\node [style=hbox] (72) at (2.75, 5) {$D$};
		\node [style={rn_phase}] (73) at (2.75, 3.375) {$K_{\minu 1}$};
		\node [style=hbox] (74) at (0, 5) {$D$};
		\node [style=hbox] (75) at (-2.75, 5) {$D$};
		\node [style=hbox] (76) at (-4.75, 5) {$D$};
		\node [style=hbox] (77) at (4.75, 5) {$D$};
		\node [style=hbox] (78) at (-2, 5) {$D$};
		\node [style=hbox] (79) at (0.75, 5) {$D$};
		\node [style={rn_phase}] (80) at (-2.75, -4.375) {$K_{\minu 2}$};
		\node [style=none] (81) at (-2, -3.375) {};
		\node [style=wire label] (82) at (-2.25, -3.375) {$4$};
		\node [style=gbox] (83) at (-0.75, -2.75) {$\overline{\minu 1}$};
		\node [style=none] (84) at (-2, -2.25) {};
		\node [style=none] (85) at (-0.75, -2.25) {};
		\node [style=none] (86) at (-0.75, -3.375) {};
		\node [style=wire label] (87) at (-1, -3.375) {$4$};
		\node [style=hbox] (88) at (-2, -2.75) {$D$};
		\node [style=none] (89) at (0.75, -3.375) {};
		\node [style=wire label] (90) at (0.5, -3.375) {$4$};
		\node [style=gbox] (91) at (2, -2.75) {$\overline{\minu 1}$};
		\node [style=none] (92) at (0.75, -2.25) {};
		\node [style=none] (93) at (2, -2.25) {};
		\node [style=none] (94) at (2, -3.375) {};
		\node [style=wire label] (95) at (1.75, -3.375) {$4$};
		\node [style=hbox] (96) at (0.75, -2.75) {$D$};
		\node [style=none] (97) at (3.5, -3.375) {};
		\node [style=wire label] (98) at (3.25, -3.375) {$4$};
		\node [style=gbox] (99) at (4.75, -2.75) {$\overline{\minu 1}$};
		\node [style=none] (100) at (3.5, -2.25) {};
		\node [style=none] (101) at (4.75, -2.25) {};
		\node [style=none] (102) at (4.75, -3.625) {};
		\node [style=hbox] (103) at (3.5, -2.75) {$D$};
		\node [style={rn_phase}] (104) at (0, -4.375) {$K_{\minu 2}$};
		\node [style={rn_phase}] (105) at (2.75, -4.375) {$K_{\minu 2}$};
		\node [style={rn_phase}] (106) at (-2.75, 3.375) {$K_{\minu 2}$};
		\node [style={rn_phase}] (107) at (0, 3.375) {$K_{\minu 2}$};
		\node [style=wire label] (108) at (-5, -3.375) {$2$};
		\node [style=wire label] (109) at (4.5, -3.375) {$2$};
		\node [style=wire label] (110) at (-1.75, 6.625) {$2$};
		\node [style=wire label] (111) at (1, 6.625) {$2$};
		\node [style=wire label] (112) at (3.75, 6.625) {$2$};
		\node [style=none] (168) at (-6.25, 0.75) {\axref{S1}};
		\node [style=none] (169) at (-6.25, -0.75) {\axref{S4}};
		\node [style=gbox] (181) at (1.25, -0.375) {$\overline{\minu 1}$};
		\node [style=none] (182) at (0, 0) {};
		\node [style=none] (183) at (1.25, 0) {};
		\node [style=none] (184) at (1.25, -1.375) {};
		\node [style=hbox] (185) at (0, -2.75) {$D$};
		\node [style=wire label] (186) at (1, -1.125) {$2$};
		\node [style=none] (187) at (-5.75, -3.625) {};
		\node [style=none] (188) at (5.75, 4.875) {};
		\node [style=none] (189) at (0, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw (9.center) to (8);
		\draw [bend left=90] (9.center) to (10.center);
		\draw (11.center) to (8);
		\draw (31.center) to (29);
		\draw [bend left=90] (30.center) to (31.center);
		\draw (34.center) to (32);
		\draw [bend left=90] (33.center) to (34.center);
		\draw (46.center) to (44);
		\draw [bend left=90] (45.center) to (46.center);
		\draw (57.center) to (56);
		\draw [bend left=90] (57.center) to (58.center);
		\draw [bend left=90] (59.center) to (60.center);
		\draw [bend left=90] (62.center) to (63.center);
		\draw [bend left=90] (65.center) to (66.center);
		\draw [in=90, out=-90, looseness=0.75] (69.center) to (68.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (70.center);
		\draw (24.center) to (30.center);
		\draw (69.center) to (33.center);
		\draw (4.center) to (68.center);
		\draw (18.center) to (70.center);
		\draw (71.center) to (58.center);
		\draw [in=-90, out=30, looseness=0.75] (80) to (81.center);
		\draw (85.center) to (83);
		\draw [bend left=90] (84.center) to (85.center);
		\draw (4.center) to (80);
		\draw [in=150, out=-90, looseness=0.75] (3.center) to (80);
		\draw (1.center) to (80);
		\draw (93.center) to (91);
		\draw [bend left=90] (92.center) to (93.center);
		\draw [bend left=90] (100.center) to (101.center);
		\draw [in=-90, out=30, looseness=0.75] (104) to (89.center);
		\draw [in=150, out=-90, looseness=0.75] (86.center) to (104);
		\draw (14.center) to (104);
		\draw (12.center) to (104);
		\draw [in=-90, out=30, looseness=0.75] (105) to (97.center);
		\draw [in=150, out=-90, looseness=0.75] (94.center) to (105);
		\draw (18.center) to (105);
		\draw (16.center) to (105);
		\draw (23.center) to (106);
		\draw [in=-90, out=30, looseness=0.75] (106) to (24.center);
		\draw [in=150, out=-90, looseness=0.75] (22.center) to (106);
		\draw (20.center) to (106);
		\draw (38.center) to (107);
		\draw [in=-90, out=30, looseness=0.75] (107) to (39.center);
		\draw [in=150, out=-90, looseness=0.75] (37.center) to (107);
		\draw (35.center) to (107);
		\draw (50.center) to (73);
		\draw [in=-90, out=30, looseness=0.75] (73) to (51.center);
		\draw [in=150, out=-90, looseness=0.75] (49.center) to (73);
		\draw (47.center) to (73);
		\draw (56) to (51.center);
		\draw (49.center) to (44);
		\draw (39.center) to (45.center);
		\draw (37.center) to (29);
		\draw (22.center) to (32);
		\draw (61.center) to (60.center);
		\draw (64.center) to (63.center);
		\draw (67.center) to (66.center);
		\draw (97.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw (94.center) to (91);
		\draw (89.center) to (92.center);
		\draw (81.center) to (84.center);
		\draw (86.center) to (83);
		\draw (3.center) to (7);
		\draw (23.center) to (62.center);
		\draw (38.center) to (59.center);
		\draw (50.center) to (65.center);
		\draw [bend left=90] (182.center) to (183.center);
		\draw (184.center) to (183.center);
		\draw (14.center) to (182.center);
		\draw [style=dotsedge, thick] (188.center)
			 to [in=0, out=-105, looseness=1.50] (189.center)
			 to [in=75, out=-180, looseness=1.50] (187.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2daklt-proof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0) {$=$};
		\node [style={rn_phase}] (1) at (-4.25, 3.25) {$K_{\minu 2}$};
		\node [style=gbox] (2) at (-2.25, -2) {$\minu 1$};
		\node [style=gbox] (3) at (1.75, -2) {$\minu 1$};
		\node [style=gbox] (4) at (3.75, 1.25) {$\minu 1$};
		\node [style=gbox] (5) at (-4.25, 1.25) {$\minu 1$};
		\node [style=gbox] (6) at (1.75, 4.5) {$\minu 1$};
		\node [style=gbox] (7) at (-2.25, 4.5) {$\minu 1$};
		\node [style=gbox] (8) at (-6.25, 2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (9) at (-5.25, 2) {$\overline{\minu 1}$};
		\node [style=none] (10) at (-6.25, 1.125) {};
		\node [style=none] (11) at (-5.25, 1.125) {};
		\node [style={rn_phase}] (12) at (3.75, 3.25) {$K_{\minu 2}$};
		\node [style=gbox] (13) at (5.75, 2) {$\overline{\minu 1}$};
		\node [style=gbox] (14) at (4.75, 2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (15) at (5.75, 1.125) {};
		\node [style=none] (16) at (4.75, 1.125) {};
		\node [style={rn_phase}] (17) at (3.75, -0.75) {$K_{\minu 2}$};
		\node [style=gbox] (18) at (5.75, -2) {$\overline{\minu 1}$};
		\node [style=gbox] (19) at (4.75, -2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (20) at (5.75, -2.875) {};
		\node [style=none] (21) at (4.75, -2.875) {};
		\node [style={rn_phase}] (22) at (-4.25, -0.75) {$K_{\minu 2}$};
		\node [style=gbox] (23) at (-6.25, -2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (24) at (-5.25, -2) {$\overline{\minu 1}$};
		\node [style=none] (25) at (-6.25, -2.875) {};
		\node [style=none] (26) at (-5.25, -2.875) {};
		\node [style={rn_phase}] (27) at (-0.25, -3.25) {$K_{\minu 2}$};
		\node [style=gbox] (28) at (-0.25, -4.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (29) at (-0.25, -5.75) {};
		\node [style=wire label] (30) at (-0.5, -5.625) {$4$};
		\node [style=wire label] (31) at (-0.5, -4) {$4$};
		\node [style=wire label] (32) at (6, -2.75) {$2$};
		\node [style=wire label] (33) at (4.5, -2.75) {$4$};
		\node [style=wire label] (34) at (4, -1.35) {$4$};
		\node [style=wire label] (35) at (5.95, -1.225) {$4$};
		\node [style=wire label] (36) at (6, 1.25) {$2$};
		\node [style=wire label] (37) at (4.5, 1.25) {$4$};
		\node [style=wire label] (38) at (4, 2.65) {$4$};
		\node [style=wire label] (39) at (5.95, 2.775) {$4$};
		\node [style=wire label] (40) at (-6.5, 1.25) {$4$};
		\node [style=wire label] (41) at (-5, 1.25) {$2$};
		\node [style=wire label] (42) at (-4.55, 2.65) {$4$};
		\node [style=wire label] (43) at (-6.45, 2.775) {$4$};
		\node [style=wire label] (44) at (-6.5, -2.75) {$4$};
		\node [style=wire label] (45) at (-5, -2.75) {$2$};
		\node [style=wire label] (46) at (-4.55, -1.35) {$4$};
		\node [style=wire label] (47) at (-6.45, -1.225) {$4$};
		\node [style=wire label] (48) at (-0.5, -1.25) {$4$};
		\node [style=gbox] (49) at (-0.25, -0.625) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (50) at (-1.5, -0.625) {$\pi$};
		\node [style=none] (51) at (-1.5, -0.125) {};
		\node [style=none] (52) at (-0.25, -0.125) {};
		\node [style=none] (53) at (-1.5, -1.5) {};
		\node [style=wire label] (54) at (-1.75, -1.25) {$2$};
		\node [style=none] (55) at (-8.25, 0.75) {\axref{D1}};
		\node [style={rn_phase}] (56) at (-0.25, 5.75) {$K_{\minu 1}$};
		\node [style=gbox] (57) at (-0.75, 4.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (58) at (0.25, 4.25) {$\overline{\minu 1}$};
		\node [style=none] (59) at (-0.75, 3.375) {};
		\node [style=none] (60) at (0.25, 3.375) {};
		\node [style=wire label] (61) at (0.5, 3.5) {$2$};
		\node [style=wire label] (62) at (-1, 3.5) {$4$};
		\node [style=wire label] (63) at (0.45, 5) {$4$};
		\node [style=wire label] (64) at (-0.95, 5) {$4$};
		\node [style=none] (65) at (-8.25, -0.75) {\lemref{xdualiserlm}};
		\node [style=none] (66) at (-4, -3.5) {};
		\node [style=none] (67) at (3.25, 6) {};
		\node [style=none] (68) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9);
		\draw [in=-135, out=90, looseness=0.75] (9) to (1);
		\draw [in=-165, out=90, looseness=0.75] (8) to (1);
		\draw (8) to (10.center);
		\draw (16.center) to (14);
		\draw [in=-45, out=90, looseness=0.75] (14) to (12);
		\draw [in=-15, out=90, looseness=0.75] (13) to (12);
		\draw (13) to (15.center);
		\draw (21.center) to (19);
		\draw [in=-45, out=90, looseness=0.75] (19) to (17);
		\draw [in=-15, out=90, looseness=0.75] (18) to (17);
		\draw (18) to (20.center);
		\draw (12) to (17);
		\draw (26.center) to (24);
		\draw [in=-135, out=90, looseness=0.75] (24) to (22);
		\draw [in=-165, out=90, looseness=0.75] (23) to (22);
		\draw (23) to (25.center);
		\draw (22) to (1);
		\draw (28) to (29.center);
		\draw (28) to (27);
		\draw (27) to (17);
		\draw (27) to (22);
		\draw (52.center) to (49);
		\draw (51.center) to (50);
		\draw [bend left=90] (51.center) to (52.center);
		\draw (53.center) to (50);
		\draw (27) to (49);
		\draw (60.center) to (58);
		\draw (57) to (59.center);
		\draw [in=-120, out=90] (57) to (56);
		\draw [in=90, out=-60] (56) to (58);
		\draw (1) to (56);
		\draw (56) to (12);
		\draw [style=dotsedge, thick, in=0, out=-105] (67.center) to (68.center);
		\draw [style=dotsedge, thick, in=75, out=-180] (68.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2daklt-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -7.5) {};
		\node [style=gbox] (1) at (-2.75, -6.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (2) at (-2.75, -5.5) {};
		\node [style=none] (3) at (-3.5, -4.5) {};
		\node [style=none] (4) at (-2.75, -4.5) {};
		\node [style=none] (5) at (-2, -4.5) {};
		\node [style=gn] (6) at (-3.5, -4) {};
		\node [style=gn] (7) at (-2.75, -4) {};
		\node [style=gn] (8) at (-2, -4) {};
		\node [style=wire label] (9) at (-3.75, -4.5) {$4$};
		\node [style=wire label] (10) at (-3, -4.5) {$4$};
		\node [style=wire label] (11) at (-2.25, -4.5) {$4$};
		\node [style=wire label] (12) at (-3.75, -3.5) {$2$};
		\node [style=wire label] (13) at (-3, -3.5) {$2$};
		\node [style=wire label] (14) at (-2.25, -3.5) {$2$};
		\node [style={gn_phase}] (15) at (-0.75, -2.875) {$\pi$};
		\node [style={rn_phase}] (16) at (-2, -2.875) {$\pi$};
		\node [style=none] (17) at (-2, -2.5) {};
		\node [style=none] (18) at (-0.75, -2.5) {};
		\node [style={gn_phase}] (19) at (-3.5, -2.875) {$\pi$};
		\node [style={rn_phase}] (20) at (-4.75, -2.875) {$\pi$};
		\node [style=none] (21) at (-4.75, -2.5) {};
		\node [style=none] (22) at (-3.5, -2.5) {};
		\node [style=none] (23) at (-4.75, -3.75) {};
		\node [style=none] (24) at (0, -7.5) {};
		\node [style=gbox] (25) at (0, -6.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (26) at (0, -5.5) {};
		\node [style=none] (27) at (-0.75, -4.5) {};
		\node [style=none] (28) at (0, -4.5) {};
		\node [style=none] (29) at (0.75, -4.5) {};
		\node [style=gn] (30) at (-0.75, -4) {};
		\node [style=gn] (31) at (0, -4) {};
		\node [style=gn] (32) at (0.75, -4) {};
		\node [style=wire label] (33) at (-1, -4.5) {$4$};
		\node [style=wire label] (34) at (-0.25, -4.5) {$4$};
		\node [style=wire label] (35) at (0.5, -4.5) {$4$};
		\node [style=wire label] (36) at (-0.25, -3.5) {$2$};
		\node [style=wire label] (37) at (0.5, -3.5) {$2$};
		\node [style={gn_phase}] (38) at (2, -2.875) {$\pi$};
		\node [style={rn_phase}] (39) at (0.75, -2.875) {$\pi$};
		\node [style=none] (40) at (0.75, -2.5) {};
		\node [style=none] (41) at (2, -2.5) {};
		\node [style=none] (42) at (2.75, -7.5) {};
		\node [style=gbox] (43) at (2.75, -6.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (44) at (2.75, -5.5) {};
		\node [style=none] (45) at (2, -4.5) {};
		\node [style=none] (46) at (2.75, -4.5) {};
		\node [style=none] (47) at (3.5, -4.5) {};
		\node [style=gn] (48) at (2, -4) {};
		\node [style=gn] (49) at (2.75, -4) {};
		\node [style=gn] (50) at (3.5, -4) {};
		\node [style=wire label] (51) at (1.75, -4.5) {$4$};
		\node [style=wire label] (52) at (2.5, -4.5) {$4$};
		\node [style=wire label] (53) at (3.25, -4.5) {$4$};
		\node [style=wire label] (54) at (1.75, -3.5) {$2$};
		\node [style=wire label] (55) at (2.5, -3.5) {$2$};
		\node [style=wire label] (56) at (3.25, -3.5) {$2$};
		\node [style={gn_phase}] (57) at (4.75, -2.875) {$\pi$};
		\node [style={rn_phase}] (58) at (3.5, -2.875) {$\pi$};
		\node [style=none] (59) at (3.5, -2.5) {};
		\node [style=none] (60) at (4.75, -2.5) {};
		\node [style=none] (61) at (4.75, -3.75) {};
		\node [style=wire label] (62) at (-1, -3.5) {$2$};
		\node [style=none] (68) at (-2.75, 1) {};
		\node [style=gbox] (69) at (-2.75, 2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (70) at (-2.75, 3) {};
		\node [style=none] (71) at (-3.5, 4) {};
		\node [style=none] (72) at (-2.75, 4) {};
		\node [style=none] (73) at (-2, 4) {};
		\node [style=gn] (74) at (-3.5, 4.5) {};
		\node [style=gn] (75) at (-2.75, 4.5) {};
		\node [style=gn] (76) at (-2, 4.5) {};
		\node [style=wire label] (77) at (-3.75, 4) {$4$};
		\node [style=wire label] (78) at (-3, 4) {$4$};
		\node [style=wire label] (79) at (-2.25, 4) {$4$};
		\node [style=wire label] (80) at (-3.75, 5) {$2$};
		\node [style=wire label] (81) at (-3, 5) {$2$};
		\node [style=wire label] (82) at (-2.25, 5) {$2$};
		\node [style={gn_phase}] (83) at (-0.75, 5.625) {$\pi$};
		\node [style={rn_phase}] (84) at (-2, 5.625) {$\pi$};
		\node [style=none] (85) at (-2, 6) {};
		\node [style=none] (86) at (-0.75, 6) {};
		\node [style={gn_phase}] (87) at (-3.5, 5.625) {$\pi$};
		\node [style={rn_phase}] (88) at (-4.75, 5.625) {$\pi$};
		\node [style=none] (89) at (-4.75, 6) {};
		\node [style=none] (90) at (-3.5, 6) {};
		\node [style=none] (91) at (0, 1) {};
		\node [style=gbox] (92) at (0, 2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (93) at (0, 3) {};
		\node [style=none] (94) at (-0.75, 4) {};
		\node [style=none] (95) at (0, 4) {};
		\node [style=none] (96) at (0.75, 4) {};
		\node [style=gn] (97) at (-0.75, 4.5) {};
		\node [style=gn] (98) at (0, 4.5) {};
		\node [style=gn] (99) at (0.75, 4.5) {};
		\node [style=wire label] (100) at (-1, 4) {$4$};
		\node [style=wire label] (101) at (-0.25, 4) {$4$};
		\node [style=wire label] (102) at (0.5, 4) {$4$};
		\node [style=wire label] (103) at (-0.25, 5) {$2$};
		\node [style=wire label] (104) at (0.5, 5) {$2$};
		\node [style={gn_phase}] (105) at (2, 5.625) {$\pi$};
		\node [style={rn_phase}] (106) at (0.75, 5.625) {$\pi$};
		\node [style=none] (107) at (0.75, 6) {};
		\node [style=none] (108) at (2, 6) {};
		\node [style=none] (109) at (2.75, 1) {};
		\node [style=gbox] (110) at (2.75, 2) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (111) at (2.75, 3) {};
		\node [style=none] (112) at (2, 4) {};
		\node [style=none] (113) at (2.75, 4) {};
		\node [style=none] (114) at (3.5, 4) {};
		\node [style=gn] (115) at (2, 4.5) {};
		\node [style=gn] (116) at (2.75, 4.5) {};
		\node [style=gn] (117) at (3.5, 4.5) {};
		\node [style=wire label] (118) at (1.75, 4) {$4$};
		\node [style=wire label] (119) at (2.5, 4) {$4$};
		\node [style=wire label] (120) at (3.25, 4) {$4$};
		\node [style=wire label] (121) at (1.75, 5) {$2$};
		\node [style=wire label] (122) at (2.5, 5) {$2$};
		\node [style=wire label] (123) at (3.25, 5) {$2$};
		\node [style={rn_phase}] (124) at (4.75, 5.625) {$\pi$};
		\node [style={gn_phase}] (125) at (3.5, 5.625) {$\pi$};
		\node [style=none] (126) at (3.5, 6) {};
		\node [style=none] (127) at (4.75, 6) {};
		\node [style=wire label] (128) at (-1, 5) {$2$};
		\node [style={gn_phase}] (129) at (1.25, 7.875) {$\pi$};
		\node [style={rn_phase}] (130) at (0, 7.875) {$\pi$};
		\node [style=none] (131) at (0, 8.25) {};
		\node [style=none] (132) at (1.25, 8.25) {};
		\node [style=none] (133) at (1.25, 7) {};
		\node [style={gn_phase}] (134) at (-1.5, 7.875) {$\pi$};
		\node [style={rn_phase}] (135) at (-2.75, 7.875) {$\pi$};
		\node [style=none] (136) at (-2.75, 8.25) {};
		\node [style=none] (137) at (-1.5, 8.25) {};
		\node [style=none] (138) at (-1.5, 7) {};
		\node [style={gn_phase}] (139) at (4, 7.875) {$\pi$};
		\node [style={rn_phase}] (140) at (2.75, 7.875) {$\pi$};
		\node [style=none] (141) at (2.75, 8.25) {};
		\node [style=none] (142) at (4, 8.25) {};
		\node [style=none] (143) at (4, 7) {};
		\node [style=none] (144) at (-2.75, -2.5) {};
		\node [style=none] (145) at (-4.75, 0.5) {};
		\node [style=none] (146) at (2.75, -2.5) {};
		\node [style=none] (147) at (4.75, 0.5) {};
		\node [style=none] (148) at (6.5, 0) {$=$};
		\node [style=none] (149) at (1.25, 6.25) {};
		\node [style=none] (150) at (10.25, -8) {};
		\node [style=gbox] (151) at (10.25, -7) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (153) at (9.5, -5) {};
		\node [style=none] (154) at (10.25, -5) {};
		\node [style=gn] (156) at (9.5, -4.5) {};
		\node [style=wire label] (159) at (9.25, -5) {$4$};
		\node [style=wire label] (160) at (10, -5) {$4$};
		\node [style=wire label] (162) at (9.25, -4) {$2$};
		\node [style=wire label] (163) at (8, 7.5) {$2$};
		\node [style={gn_phase}] (169) at (9.5, -3.375) {$\pi$};
		\node [style={rn_phase}] (170) at (8.25, -3.375) {$\pi$};
		\node [style=none] (171) at (8.25, -3) {};
		\node [style=none] (172) at (9.5, -3) {};
		\node [style=none] (173) at (8.25, -4.25) {};
		\node [style=none] (174) at (13, -8) {};
		\node [style=gbox] (175) at (13, -7) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (178) at (13, -5) {};
		\node [style=wire label] (184) at (12.75, -5) {$4$};
		\node [style=wire label] (186) at (12, -1.25) {$2$};
		\node [style=none] (192) at (15.75, -8) {};
		\node [style=gbox] (193) at (15.75, -7) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (196) at (15.75, -5) {};
		\node [style=wire label] (202) at (15.5, -5) {$4$};
		\node [style=none] (218) at (10.25, 1.5) {};
		\node [style=gbox] (219) at (10.25, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (220) at (10.25, 3.5) {};
		\node [style=none] (221) at (9.5, 4.5) {};
		\node [style=none] (222) at (10.25, 4.5) {};
		\node [style=none] (223) at (11, 4.5) {};
		\node [style=gn] (224) at (9.5, 5) {};
		\node [style=gn] (225) at (10.25, 9.5) {};
		\node [style=wire label] (227) at (9.25, 4.5) {$4$};
		\node [style=wire label] (228) at (10, 4.5) {$4$};
		\node [style=wire label] (229) at (10.75, 4.5) {$4$};
		\node [style=wire label] (231) at (10, 10) {$2$};
		\node [style=wire label] (232) at (12, 7.25) {$2$};
		\node [style={gn_phase}] (233) at (12.25, 6.625) {$\pi$};
		\node [style=none] (235) at (11, 7.25) {};
		\node [style=none] (236) at (12.25, 7.25) {};
		\node [style={gn_phase}] (237) at (9.5, 6.625) {$\pi$};
		\node [style=none] (239) at (8.25, 7.25) {};
		\node [style=none] (240) at (9.5, 7.25) {};
		\node [style=none] (241) at (13, 1.5) {};
		\node [style=gbox] (242) at (13, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (243) at (13, 3.5) {};
		\node [style=none] (244) at (12.25, 4.5) {};
		\node [style=none] (245) at (13, 4.5) {};
		\node [style=none] (246) at (13.75, 4.5) {};
		\node [style=gn] (247) at (12.25, 5) {};
		\node [style=gn] (248) at (13, 9.5) {};
		\node [style=wire label] (250) at (12, 4.5) {$4$};
		\node [style=wire label] (251) at (12.75, 4.5) {$4$};
		\node [style=wire label] (252) at (13.5, 4.5) {$4$};
		\node [style=wire label] (253) at (12.75, 10) {$2$};
		\node [style={gn_phase}] (255) at (15, 6.625) {$\pi$};
		\node [style=none] (257) at (13.75, 7.25) {};
		\node [style=none] (258) at (15, 7.25) {};
		\node [style=none] (259) at (15.75, 1.5) {};
		\node [style=gbox] (260) at (15.75, 2.5) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (261) at (15.75, 3.5) {};
		\node [style=none] (262) at (15, 4.5) {};
		\node [style=none] (263) at (15.75, 4.5) {};
		\node [style=none] (264) at (16.5, 4.5) {};
		\node [style=gn] (265) at (15, 5) {};
		\node [style=gn] (266) at (15.75, 9.5) {};
		\node [style=gn] (267) at (16.5, 5) {};
		\node [style=wire label] (268) at (14.75, 4.5) {$4$};
		\node [style=wire label] (269) at (15.5, 4.5) {$4$};
		\node [style=wire label] (270) at (16.25, 4.5) {$4$};
		\node [style=wire label] (271) at (14.75, 6) {$2$};
		\node [style=wire label] (272) at (15.5, 10) {$2$};
		\node [style=wire label] (273) at (16.25, 6) {$2$};
		\node [style={gn_phase}] (275) at (16.5, 6.625) {$\pi$};
		\node [style=none] (276) at (16.5, 7.25) {};
		\node [style=none] (277) at (17.75, 7.25) {};
		\node [style=wire label] (278) at (12, 6) {$2$};
		\node [style={gn_phase}] (279) at (14.25, 9.375) {$\pi$};
		\node [style=none] (281) at (13, 9.75) {};
		\node [style=none] (282) at (14.25, 9.75) {};
		\node [style=none] (283) at (14.25, 8.5) {};
		\node [style={gn_phase}] (284) at (11.5, 9.375) {$\pi$};
		\node [style=none] (286) at (10.25, 9.75) {};
		\node [style=none] (287) at (11.5, 9.75) {};
		\node [style=none] (288) at (11.5, 8.5) {};
		\node [style={gn_phase}] (289) at (17, 9.375) {$\pi$};
		\node [style=none] (291) at (15.75, 9.75) {};
		\node [style=none] (292) at (17, 9.75) {};
		\node [style=none] (293) at (17, 8.5) {};
		\node [style=none] (294) at (10.25, -2.25) {};
		\node [style=none] (295) at (8.25, 1) {};
		\node [style=none] (296) at (15.75, -2.25) {};
		\node [style=none] (297) at (17.75, 1) {};
		\node [style=hbox] (306) at (15.75, 8.75) {$D$};
		\node [style={rn_phase}] (307) at (15.75, 7.75) {$K_{\minu 1}$};
		\node [style=hbox] (308) at (13, 8.75) {$D$};
		\node [style={rn_phase}] (309) at (13, 7.75) {$K_{\minu 1}$};
		\node [style=hbox] (310) at (10.25, 8.75) {$D$};
		\node [style={rn_phase}] (311) at (10.25, 7.75) {$K_{\minu 1}$};
		\node [style=gn] (315) at (8.25, 7) {};
		\node [style=hbox] (316) at (8.25, 6.25) {$D$};
		\node [style={rn_phase}] (317) at (8.25, 5.25) {$K_{\minu 1}$};
		\node [style=gn] (318) at (17.75, 7) {};
		\node [style=hbox] (319) at (17.75, 6.25) {$D$};
		\node [style={rn_phase}] (320) at (17.75, 5.25) {$K_{\minu 1}$};
		\node [style=gn] (321) at (11, 7) {};
		\node [style=hbox] (322) at (11, 6.25) {$D$};
		\node [style={rn_phase}] (323) at (11, 5.25) {$K_{\minu 1}$};
		\node [style=hbox] (328) at (13, -0.75) {$D$};
		\node [style={rn_phase}] (329) at (13, -1.75) {$K_{\minu 1}$};
		\node [style=gn] (330) at (13.75, 7) {};
		\node [style=hbox] (331) at (13.75, 6.25) {$D$};
		\node [style={rn_phase}] (332) at (13.75, 5.25) {$K_{\minu 1}$};
		\node [style=wire label] (343) at (14.75, 7.25) {$2$};
		\node [style=wire label] (344) at (16.75, 7.25) {$2$};
		\node [style=rn] (345) at (10.25, -6) {};
		\node [style=none] (346) at (11, -5) {};
		\node [style=wire label] (347) at (10.75, -5) {$4$};
		\node [style={gn_phase}] (348) at (12.25, -2.875) {$\pi$};
		\node [style=none] (349) at (11, -2.25) {};
		\node [style=none] (350) at (12.25, -2.25) {};
		\node [style=none] (352) at (12.25, -5) {};
		\node [style=gn] (353) at (12.25, -4.5) {};
		\node [style=wire label] (354) at (12, -5) {$4$};
		\node [style=wire label] (355) at (12, -3.5) {$2$};
		\node [style=gn] (356) at (11, -2.5) {};
		\node [style=hbox] (357) at (11, -3.25) {$D$};
		\node [style={rn_phase}] (358) at (11, -4.25) {$K_{\minu 1}$};
		\node [style=wire label] (359) at (12, -2.25) {$2$};
		\node [style=rn] (360) at (13, -6) {};
		\node [style=none] (361) at (13.75, -5) {};
		\node [style=wire label] (362) at (13.5, -5) {$4$};
		\node [style={gn_phase}] (363) at (15, -2.875) {$\pi$};
		\node [style=none] (364) at (13.75, -2.25) {};
		\node [style=none] (365) at (15, -2.25) {};
		\node [style=none] (367) at (15, -5) {};
		\node [style=gn] (368) at (15, -4.5) {};
		\node [style=wire label] (369) at (14.75, -5) {$4$};
		\node [style=wire label] (370) at (14.75, -3.5) {$2$};
		\node [style=gn] (371) at (13.75, -2.5) {};
		\node [style=hbox] (372) at (13.75, -3.25) {$D$};
		\node [style={rn_phase}] (373) at (13.75, -4.25) {$K_{\minu 1}$};
		\node [style=wire label] (374) at (14.75, -2.25) {$2$};
		\node [style=rn] (376) at (15.75, -6) {};
		\node [style=none] (377) at (16.5, -5) {};
		\node [style=wire label] (378) at (16.25, -5) {$4$};
		\node [style={gn_phase}] (379) at (17.75, -2.875) {$\pi$};
		\node [style=none] (380) at (16.5, -2.25) {};
		\node [style=none] (381) at (17.75, -2.25) {};
		\node [style=none] (382) at (17.75, -4.25) {};
		\node [style=wire label] (385) at (17.5, -3.5) {$2$};
		\node [style=gn] (386) at (16.5, -2.5) {};
		\node [style=hbox] (387) at (16.5, -3.25) {$D$};
		\node [style={rn_phase}] (388) at (16.5, -4.25) {$K_{\minu 1}$};
		\node [style=wire label] (389) at (17.5, -2.25) {$2$};
		\node [style=none] (390) at (-6.75, -18) {$=$};
		\node [style=none] (391) at (-3.25, -24.625) {};
		\node [style=gbox] (392) at (-3.25, -23.625) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (393) at (-4, -21.375) {};
		\node [style=none] (394) at (-3.25, -21.375) {};
		\node [style=wire label] (396) at (-4.25, -21.375) {$4$};
		\node [style=wire label] (397) at (-3.5, -21.375) {$4$};
		\node [style=gbox] (400) at (-4, -20.75) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (401) at (-5.25, -20.75) {$\pi$};
		\node [style=none] (402) at (-5.25, -20.25) {};
		\node [style=none] (403) at (-4, -20.25) {};
		\node [style=none] (404) at (-5.25, -21.625) {};
		\node [style=none] (405) at (-0.5, -24.625) {};
		\node [style=gbox] (406) at (-0.5, -23.625) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (407) at (-0.5, -21.375) {};
		\node [style=wire label] (408) at (-0.75, -21.375) {$4$};
		\node [style=none] (410) at (2.25, -24.625) {};
		\node [style=gbox] (411) at (2.25, -23.625) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (412) at (2.25, -21.375) {};
		\node [style=wire label] (413) at (2, -21.375) {$4$};
		\node [style=none] (418) at (-3.25, -16.875) {};
		\node [style=gbox] (419) at (-3.25, -15.875) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (421) at (-4, -13.625) {};
		\node [style=none] (422) at (-3.25, -13.625) {};
		\node [style=none] (423) at (-2.5, -13.625) {};
		\node [style=gbox] (425) at (-2, -10.625) {$\overline{\minu 1}$};
		\node [style=wire label] (426) at (-4.25, -13.625) {$4$};
		\node [style=wire label] (427) at (-3.5, -13.625) {$4$};
		\node [style=wire label] (428) at (-2.75, -13.625) {$4$};
		\node [style=gbox] (431) at (-1.25, -13) {$\overline{\minu 1}$};
		\node [style=none] (432) at (-2.5, -12.5) {};
		\node [style=none] (433) at (-1.25, -12.5) {};
		\node [style=gbox] (434) at (-4, -13) {$\overline{\minu 1}$};
		\node [style=none] (435) at (-5.25, -12.5) {};
		\node [style=none] (436) at (-4, -12.5) {};
		\node [style=none] (437) at (-0.5, -16.875) {};
		\node [style=gbox] (438) at (-0.5, -15.875) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (440) at (-1.25, -13.625) {};
		\node [style=none] (441) at (-0.5, -13.625) {};
		\node [style=none] (442) at (0.25, -13.625) {};
		\node [style=gbox] (444) at (0.75, -10.625) {$\overline{\minu 1}$};
		\node [style=wire label] (445) at (-1.5, -13.625) {$4$};
		\node [style=wire label] (446) at (-0.75, -13.625) {$4$};
		\node [style=wire label] (447) at (0, -13.625) {$4$};
		\node [style=gbox] (449) at (1.5, -13) {$\overline{\minu 1}$};
		\node [style=none] (450) at (0.25, -12.5) {};
		\node [style=none] (451) at (1.5, -12.5) {};
		\node [style=none] (452) at (2.25, -16.875) {};
		\node [style=gbox] (453) at (2.25, -15.875) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (455) at (1.5, -13.625) {};
		\node [style=none] (456) at (2.25, -13.625) {};
		\node [style=none] (457) at (3, -13.625) {};
		\node [style=gbox] (459) at (3.5, -10.625) {$\overline{\minu 1}$};
		\node [style=wire label] (461) at (1.25, -13.625) {$4$};
		\node [style=wire label] (462) at (2, -13.625) {$4$};
		\node [style=wire label] (463) at (2.75, -13.625) {$4$};
		\node [style=gbox] (467) at (3, -13) {$\overline{\minu 1}$};
		\node [style=none] (468) at (3, -12.5) {};
		\node [style=none] (469) at (4.25, -12.5) {};
		\node [style=none] (472) at (-0.5, -10.25) {};
		\node [style=none] (473) at (0.75, -10.25) {};
		\node [style=none] (474) at (0.75, -11.625) {};
		\node [style=none] (476) at (-3.25, -10.25) {};
		\node [style=none] (477) at (-2, -10.25) {};
		\node [style=none] (478) at (-2, -11.625) {};
		\node [style=none] (480) at (2.25, -10.25) {};
		\node [style=none] (481) at (3.5, -10.25) {};
		\node [style=none] (482) at (3.5, -11.625) {};
		\node [style=none] (483) at (-3.25, -20.25) {};
		\node [style=none] (484) at (-5.25, -17.875) {};
		\node [style=none] (485) at (2.25, -20.25) {};
		\node [style=none] (486) at (4.25, -17.875) {};
		\node [style=hbox] (487) at (2.25, -13) {$D$};
		\node [style={rn_phase}] (488) at (2.25, -14.625) {$K_{\minu 1}$};
		\node [style=hbox] (489) at (-0.5, -13) {$D$};
		\node [style=hbox] (491) at (-3.25, -13) {$D$};
		\node [style=hbox] (494) at (-5.25, -13) {$D$};
		\node [style=hbox] (497) at (4.25, -13) {$D$};
		\node [style=hbox] (500) at (-2.5, -13) {$D$};
		\node [style=hbox] (506) at (0.25, -13) {$D$};
		\node [style={rn_phase}] (510) at (-3.25, -22.375) {$K_{\minu 2}$};
		\node [style=none] (511) at (-2.5, -21.375) {};
		\node [style=wire label] (512) at (-2.75, -21.375) {$4$};
		\node [style=gbox] (513) at (-1.25, -20.75) {$\overline{\minu 1}$};
		\node [style=none] (514) at (-2.5, -20.25) {};
		\node [style=none] (515) at (-1.25, -20.25) {};
		\node [style=none] (516) at (-1.25, -21.375) {};
		\node [style=wire label] (518) at (-1.5, -21.375) {$4$};
		\node [style=hbox] (521) at (-2.5, -20.75) {$D$};
		\node [style=none] (525) at (0.25, -21.375) {};
		\node [style=wire label] (526) at (0, -21.375) {$4$};
		\node [style=gbox] (527) at (1.5, -20.75) {$\overline{\minu 1}$};
		\node [style=none] (528) at (0.25, -20.25) {};
		\node [style=none] (529) at (1.5, -20.25) {};
		\node [style=none] (530) at (1.5, -21.375) {};
		\node [style=wire label] (532) at (1.25, -21.375) {$4$};
		\node [style=hbox] (535) at (0.25, -20.75) {$D$};
		\node [style=none] (539) at (3, -21.375) {};
		\node [style=wire label] (540) at (2.75, -21.375) {$4$};
		\node [style=gbox] (541) at (4.25, -20.75) {$\overline{\minu 1}$};
		\node [style=none] (542) at (3, -20.25) {};
		\node [style=none] (543) at (4.25, -20.25) {};
		\node [style=none] (544) at (4.25, -21.625) {};
		\node [style=hbox] (547) at (3, -20.75) {$D$};
		\node [style={rn_phase}] (550) at (-0.5, -22.375) {$K_{\minu 2}$};
		\node [style={rn_phase}] (551) at (2.25, -22.375) {$K_{\minu 2}$};
		\node [style={rn_phase}] (552) at (-3.25, -14.625) {$K_{\minu 2}$};
		\node [style={rn_phase}] (553) at (-0.5, -14.625) {$K_{\minu 2}$};
		\node [style=wire label] (554) at (-5.5, -21.375) {$2$};
		\node [style=wire label] (555) at (4, -21.375) {$2$};
		\node [style=wire label] (557) at (-2.25, -11.375) {$2$};
		\node [style=wire label] (558) at (0.5, -11.375) {$2$};
		\node [style=wire label] (559) at (3.25, -11.375) {$2$};
		\node [style=none] (560) at (6.25, -18) {$=$};
		\node [style={rn_phase}] (561) at (10.25, -14.75) {$K_{\minu 2}$};
		\node [style=gbox] (563) at (12.25, -20) {$\minu 1$};
		\node [style=gbox] (564) at (16.25, -20) {$\minu 1$};
		\node [style=gbox] (565) at (18.25, -16.75) {$\minu 1$};
		\node [style=gbox] (566) at (10.25, -16.75) {$\minu 1$};
		\node [style=gbox] (567) at (16.25, -13.5) {$\minu 1$};
		\node [style=gbox] (568) at (12.25, -13.5) {$\minu 1$};
		\node [style=gbox] (569) at (8.25, -16) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (570) at (9.25, -16) {$\overline{\minu 1}$};
		\node [style=none] (571) at (8.25, -16.875) {};
		\node [style=none] (572) at (9.25, -16.875) {};
		\node [style={rn_phase}] (573) at (18.25, -14.75) {$K_{\minu 2}$};
		\node [style=gbox] (574) at (20.25, -16) {$\overline{\minu 1}$};
		\node [style=gbox] (575) at (19.25, -16) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (576) at (20.25, -16.875) {};
		\node [style=none] (577) at (19.25, -16.875) {};
		\node [style={rn_phase}] (578) at (18.25, -18.75) {$K_{\minu 2}$};
		\node [style=gbox] (579) at (20.25, -20) {$\overline{\minu 1}$};
		\node [style=gbox] (580) at (19.25, -20) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (581) at (20.25, -20.875) {};
		\node [style=none] (582) at (19.25, -20.875) {};
		\node [style={rn_phase}] (583) at (10.25, -18.75) {$K_{\minu 2}$};
		\node [style=gbox] (584) at (8.25, -20) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (585) at (9.25, -20) {$\overline{\minu 1}$};
		\node [style=none] (586) at (8.25, -20.875) {};
		\node [style=none] (587) at (9.25, -20.875) {};
		\node [style={rn_phase}] (592) at (14.25, -21.25) {$K_{\minu 2}$};
		\node [style=gbox] (593) at (14.25, -22.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=none] (595) at (14.25, -23.75) {};
		\node [style=wire label] (598) at (14, -23.625) {$4$};
		\node [style=wire label] (600) at (14, -22) {$4$};
		\node [style=wire label] (605) at (20.5, -20.75) {$2$};
		\node [style=wire label] (606) at (19, -20.75) {$4$};
		\node [style=wire label] (607) at (18.5, -19.35) {$4$};
		\node [style=wire label] (608) at (20.45, -19.225) {$4$};
		\node [style=wire label] (609) at (20.5, -16.75) {$2$};
		\node [style=wire label] (610) at (19, -16.75) {$4$};
		\node [style=wire label] (611) at (18.5, -15.35) {$4$};
		\node [style=wire label] (612) at (20.45, -15.225) {$4$};
		\node [style=wire label] (613) at (8, -16.75) {$4$};
		\node [style=wire label] (614) at (9.5, -16.75) {$2$};
		\node [style=wire label] (615) at (9.95, -15.35) {$4$};
		\node [style=wire label] (616) at (8.05, -15.225) {$4$};
		\node [style=wire label] (617) at (8, -20.75) {$4$};
		\node [style=wire label] (618) at (9.5, -20.75) {$2$};
		\node [style=wire label] (619) at (9.95, -19.35) {$4$};
		\node [style=wire label] (620) at (8.05, -19.225) {$4$};
		\node [style=wire label] (625) at (14, -19.25) {$4$};
		\node [style=gbox] (627) at (14.25, -18.625) {$\overline{\minu 1}$};
		\node [style={rn_phase}] (628) at (13, -18.625) {$\pi$};
		\node [style=none] (629) at (13, -18.125) {};
		\node [style=none] (630) at (14.25, -18.125) {};
		\node [style=none] (631) at (13, -19.5) {};
		\node [style=wire label] (733) at (12.75, -19.25) {$2$};
		\node [style=none] (734) at (6.5, 0.75) {\axref{PK}};
		\node [style=none] (735) at (-6.75, -17.25) {\axref{S1}};
		\node [style=none] (736) at (-6.75, -18.75) {\axref{S4}};
		\node [style=none] (737) at (6.25, -17.25) {\axref{D1}};
		\node [style={rn_phase}] (856) at (14.25, -12.25) {$K_{\minu 1}$};
		\node [style=gbox] (857) at (13.75, -13.75) {$\overrightarrow{\sqrt{a}}$};
		\node [style=gbox] (858) at (14.75, -13.75) {$\overline{\minu 1}$};
		\node [style=none] (859) at (13.75, -14.625) {};
		\node [style=none] (860) at (14.75, -14.625) {};
		\node [style=wire label] (861) at (15, -14.5) {$2$};
		\node [style=wire label] (862) at (13.5, -14.5) {$4$};
		\node [style=wire label] (863) at (14.95, -13) {$4$};
		\node [style=wire label] (864) at (13.55, -13) {$4$};
		\node [style=none] (865) at (6.25, -18.75) {\lemref{xdualiserlm}};
		\node [style=rn] (866) at (-16.5, -9.25) {};
		\node [style=gbox] (867) at (-16.5, -8.25) {$\overrightarrow{a}$};
		\node [style=none] (868) at (-17.25, -10.25) {};
		\node [style=none] (869) at (-16.5, -10.25) {};
		\node [style=none] (870) at (-15.75, -10.25) {};
		\node [style=gn] (871) at (-17.25, -10.75) {};
		\node [style=gn] (872) at (-16.5, -10.75) {};
		\node [style=gn] (873) at (-15.75, -10.75) {};
		\node [style=wire label] (874) at (-17.5, -10.25) {$4$};
		\node [style=wire label] (875) at (-16.75, -10.25) {$4$};
		\node [style=wire label] (876) at (-16, -10.25) {$4$};
		\node [style=wire label] (877) at (-17.5, -11.25) {$2$};
		\node [style=wire label] (878) at (-16.75, -11.25) {$2$};
		\node [style=wire label] (879) at (-16, -11.25) {$2$};
		\node [style=rn] (880) at (-16.5, -7.25) {};
		\node [style=none] (881) at (-17.25, -6.25) {};
		\node [style=none] (882) at (-16.5, -6.25) {};
		\node [style=none] (883) at (-15.75, -6.25) {};
		\node [style=gn] (884) at (-17.25, -5.75) {};
		\node [style=gn] (885) at (-16.5, -5.75) {};
		\node [style=gn] (886) at (-15.75, -5.75) {};
		\node [style=wire label] (887) at (-17.5, -6.25) {$4$};
		\node [style=wire label] (888) at (-16.75, -6.25) {$4$};
		\node [style=wire label] (889) at (-16, -6.25) {$4$};
		\node [style=wire label] (890) at (-17.5, -5.25) {$2$};
		\node [style=wire label] (891) at (-16.75, -5.25) {$2$};
		\node [style=wire label] (892) at (-16, -5.25) {$2$};
		\node [style={gn_phase}] (893) at (-14.5, -4.625) {$\pi$};
		\node [style={rn_phase}] (894) at (-15.75, -4.625) {$\pi$};
		\node [style=none] (895) at (-15.75, -4.25) {};
		\node [style=none] (896) at (-14.5, -4.25) {};
		\node [style={gn_phase}] (897) at (-17.25, -4.625) {$\pi$};
		\node [style={rn_phase}] (898) at (-18.5, -4.625) {$\pi$};
		\node [style=none] (899) at (-18.5, -4.25) {};
		\node [style=none] (900) at (-17.25, -4.25) {};
		\node [style=none] (901) at (-18.5, -5.5) {};
		\node [style=rn] (902) at (-13.75, -9.25) {};
		\node [style=gbox] (903) at (-13.75, -8.25) {$\overrightarrow{a}$};
		\node [style=none] (904) at (-14.5, -10.25) {};
		\node [style=none] (905) at (-13.75, -10.25) {};
		\node [style=none] (906) at (-13, -10.25) {};
		\node [style=gn] (907) at (-14.5, -10.75) {};
		\node [style=gn] (908) at (-13.75, -10.75) {};
		\node [style=gn] (909) at (-13, -10.75) {};
		\node [style=wire label] (910) at (-14.75, -10.25) {$4$};
		\node [style=wire label] (911) at (-14, -10.25) {$4$};
		\node [style=wire label] (912) at (-13.25, -10.25) {$4$};
		\node [style=wire label] (913) at (-14.75, -11.25) {$2$};
		\node [style=wire label] (914) at (-14, -11.25) {$2$};
		\node [style=wire label] (915) at (-13.25, -11.25) {$2$};
		\node [style=rn] (916) at (-13.75, -7.25) {};
		\node [style=none] (917) at (-14.5, -6.25) {};
		\node [style=none] (918) at (-13.75, -6.25) {};
		\node [style=none] (919) at (-13, -6.25) {};
		\node [style=gn] (920) at (-14.5, -5.75) {};
		\node [style=gn] (921) at (-13.75, -5.75) {};
		\node [style=gn] (922) at (-13, -5.75) {};
		\node [style=wire label] (923) at (-14.75, -6.25) {$4$};
		\node [style=wire label] (924) at (-14, -6.25) {$4$};
		\node [style=wire label] (925) at (-13.25, -6.25) {$4$};
		\node [style=wire label] (926) at (-14, -5.25) {$2$};
		\node [style=wire label] (927) at (-13.25, -5.25) {$2$};
		\node [style={gn_phase}] (928) at (-11.75, -4.625) {$\pi$};
		\node [style={rn_phase}] (929) at (-13, -4.625) {$\pi$};
		\node [style=none] (930) at (-13, -4.25) {};
		\node [style=none] (931) at (-11.75, -4.25) {};
		\node [style=rn] (932) at (-11, -9.25) {};
		\node [style=gbox] (933) at (-11, -8.25) {$\overrightarrow{a}$};
		\node [style=none] (934) at (-11.75, -10.25) {};
		\node [style=none] (935) at (-11, -10.25) {};
		\node [style=none] (936) at (-10.25, -10.25) {};
		\node [style=wire label] (937) at (-12, -10.25) {$4$};
		\node [style=wire label] (938) at (-11.25, -10.25) {$4$};
		\node [style=wire label] (939) at (-10.5, -10.25) {$4$};
		\node [style=rn] (940) at (-11, -7.25) {};
		\node [style=none] (941) at (-11.75, -6.25) {};
		\node [style=none] (942) at (-11, -6.25) {};
		\node [style=none] (943) at (-10.25, -6.25) {};
		\node [style=gn] (944) at (-11.75, -5.75) {};
		\node [style=gn] (945) at (-11, -5.75) {};
		\node [style=gn] (946) at (-10.25, -5.75) {};
		\node [style=wire label] (947) at (-12, -6.25) {$4$};
		\node [style=wire label] (948) at (-11.25, -6.25) {$4$};
		\node [style=wire label] (949) at (-10.5, -6.25) {$4$};
		\node [style=wire label] (950) at (-12, -5.25) {$2$};
		\node [style=wire label] (951) at (-11.25, -5.25) {$2$};
		\node [style=wire label] (952) at (-10.5, -5.25) {$2$};
		\node [style={gn_phase}] (953) at (-9, -4.625) {$\pi$};
		\node [style={rn_phase}] (954) at (-10.25, -4.625) {$\pi$};
		\node [style=none] (955) at (-10.25, -4.25) {};
		\node [style=none] (956) at (-9, -4.25) {};
		\node [style=none] (957) at (-9, -5.5) {};
		\node [style=wire label] (958) at (-14.75, -5.25) {$2$};
		\node [style=rn] (964) at (-16.5, 5.25) {};
		\node [style=gbox] (965) at (-16.5, 6.25) {$\overrightarrow{a}$};
		\node [style=none] (966) at (-17.25, 4.25) {};
		\node [style=none] (967) at (-16.5, 4.25) {};
		\node [style=none] (968) at (-15.75, 4.25) {};
		\node [style=wire label] (969) at (-17.5, 4.25) {$4$};
		\node [style=wire label] (970) at (-16.75, 4.25) {$4$};
		\node [style=wire label] (971) at (-16, 4.25) {$4$};
		\node [style=rn] (972) at (-16.5, 7.25) {};
		\node [style=none] (973) at (-17.25, 8.25) {};
		\node [style=none] (974) at (-16.5, 8.25) {};
		\node [style=none] (975) at (-15.75, 8.25) {};
		\node [style=gn] (976) at (-17.25, 8.75) {};
		\node [style=gn] (977) at (-16.5, 8.75) {};
		\node [style=gn] (978) at (-15.75, 8.75) {};
		\node [style=wire label] (979) at (-17.5, 8.25) {$4$};
		\node [style=wire label] (980) at (-16.75, 8.25) {$4$};
		\node [style=wire label] (981) at (-16, 8.25) {$4$};
		\node [style=wire label] (982) at (-17.5, 9.25) {$2$};
		\node [style=wire label] (983) at (-16.75, 9.25) {$2$};
		\node [style=wire label] (984) at (-16, 9.25) {$2$};
		\node [style={gn_phase}] (985) at (-14.5, 9.875) {$\pi$};
		\node [style={rn_phase}] (986) at (-15.75, 9.875) {$\pi$};
		\node [style=none] (987) at (-15.75, 10.25) {};
		\node [style=none] (988) at (-14.5, 10.25) {};
		\node [style={gn_phase}] (989) at (-17.25, 9.875) {$\pi$};
		\node [style={rn_phase}] (990) at (-18.5, 9.875) {$\pi$};
		\node [style=none] (991) at (-18.5, 10.25) {};
		\node [style=none] (992) at (-17.25, 10.25) {};
		\node [style=rn] (993) at (-13.75, 5.25) {};
		\node [style=gbox] (994) at (-13.75, 6.25) {$\overrightarrow{a}$};
		\node [style=none] (995) at (-14.5, 4.25) {};
		\node [style=none] (996) at (-13.75, 4.25) {};
		\node [style=none] (997) at (-13, 4.25) {};
		\node [style=wire label] (998) at (-14.75, 4.25) {$4$};
		\node [style=wire label] (999) at (-14, 4.25) {$4$};
		\node [style=wire label] (1000) at (-13.25, 4.25) {$4$};
		\node [style=rn] (1001) at (-13.75, 7.25) {};
		\node [style=none] (1002) at (-14.5, 8.25) {};
		\node [style=none] (1003) at (-13.75, 8.25) {};
		\node [style=none] (1004) at (-13, 8.25) {};
		\node [style=gn] (1005) at (-14.5, 8.75) {};
		\node [style=gn] (1006) at (-13.75, 8.75) {};
		\node [style=gn] (1007) at (-13, 8.75) {};
		\node [style=wire label] (1008) at (-14.75, 8.25) {$4$};
		\node [style=wire label] (1009) at (-14, 8.25) {$4$};
		\node [style=wire label] (1010) at (-13.25, 8.25) {$4$};
		\node [style=wire label] (1011) at (-14, 9.25) {$2$};
		\node [style=wire label] (1012) at (-13.25, 9.25) {$2$};
		\node [style={gn_phase}] (1013) at (-11.75, 9.875) {$\pi$};
		\node [style={rn_phase}] (1014) at (-13, 9.875) {$\pi$};
		\node [style=none] (1015) at (-13, 10.25) {};
		\node [style=none] (1016) at (-11.75, 10.25) {};
		\node [style=rn] (1017) at (-11, 5.25) {};
		\node [style=gbox] (1018) at (-11, 6.25) {$\overrightarrow{a}$};
		\node [style=none] (1019) at (-11.75, 4.25) {};
		\node [style=none] (1020) at (-11, 4.25) {};
		\node [style=none] (1021) at (-10.25, 4.25) {};
		\node [style=wire label] (1022) at (-12, 4.25) {$4$};
		\node [style=wire label] (1023) at (-11.25, 4.25) {$4$};
		\node [style=wire label] (1024) at (-10.5, 4.25) {$4$};
		\node [style=rn] (1025) at (-11, 7.25) {};
		\node [style=none] (1026) at (-11.75, 8.25) {};
		\node [style=none] (1027) at (-11, 8.25) {};
		\node [style=none] (1028) at (-10.25, 8.25) {};
		\node [style=gn] (1029) at (-11.75, 8.75) {};
		\node [style=gn] (1030) at (-11, 8.75) {};
		\node [style=gn] (1031) at (-10.25, 8.75) {};
		\node [style=wire label] (1032) at (-12, 8.25) {$4$};
		\node [style=wire label] (1033) at (-11.25, 8.25) {$4$};
		\node [style=wire label] (1034) at (-10.5, 8.25) {$4$};
		\node [style=wire label] (1035) at (-12, 9.25) {$2$};
		\node [style=wire label] (1036) at (-11.25, 9.25) {$2$};
		\node [style=wire label] (1037) at (-10.5, 9.25) {$2$};
		\node [style={rn_phase}] (1038) at (-9, 9.875) {$\pi$};
		\node [style={gn_phase}] (1039) at (-10.25, 9.875) {$\pi$};
		\node [style=none] (1040) at (-10.25, 10.25) {};
		\node [style=none] (1041) at (-9, 10.25) {};
		\node [style=wire label] (1042) at (-14.75, 9.25) {$2$};
		\node [style={gn_phase}] (1043) at (-12.5, 12.125) {$\pi$};
		\node [style={rn_phase}] (1044) at (-13.75, 12.125) {$\pi$};
		\node [style=none] (1045) at (-13.75, 12.5) {};
		\node [style=none] (1046) at (-12.5, 12.5) {};
		\node [style=none] (1047) at (-12.5, 11.25) {};
		\node [style={gn_phase}] (1048) at (-15.25, 12.125) {$\pi$};
		\node [style={rn_phase}] (1049) at (-16.5, 12.125) {$\pi$};
		\node [style=none] (1050) at (-16.5, 12.5) {};
		\node [style=none] (1051) at (-15.25, 12.5) {};
		\node [style=none] (1052) at (-15.25, 11.25) {};
		\node [style={gn_phase}] (1053) at (-9.75, 12.125) {$\pi$};
		\node [style={rn_phase}] (1054) at (-11, 12.125) {$\pi$};
		\node [style=none] (1055) at (-11, 12.5) {};
		\node [style=none] (1056) at (-9.75, 12.5) {};
		\node [style=none] (1057) at (-9.75, 11.25) {};
		\node [style=none] (1058) at (-16.5, -4.25) {};
		\node [style=none] (1059) at (-18.5, -0.5) {};
		\node [style=none] (1060) at (-11, -4.25) {};
		\node [style=none] (1061) at (-9, -0.5) {};
		\node [style=gbox] (1062) at (-16.5, -14.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1063) at (-16.5, -13.25) {};
		\node [style=none] (1064) at (-17.25, -12.25) {};
		\node [style=none] (1065) at (-16.5, -12.25) {};
		\node [style=none] (1066) at (-15.75, -12.25) {};
		\node [style=gn] (1067) at (-17.25, -11.75) {};
		\node [style=gn] (1068) at (-16.5, -11.75) {};
		\node [style=gn] (1069) at (-15.75, -11.75) {};
		\node [style=wire label] (1070) at (-17.5, -12.25) {$4$};
		\node [style=wire label] (1071) at (-16.75, -12.25) {$4$};
		\node [style=wire label] (1072) at (-16, -12.25) {$4$};
		\node [style=none] (1073) at (-16.5, -15.25) {};
		\node [style=wire label] (1074) at (-16.75, -15) {$4$};
		\node [style=gbox] (1075) at (-13.75, -14.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1076) at (-13.75, -13.25) {};
		\node [style=none] (1077) at (-14.5, -12.25) {};
		\node [style=none] (1078) at (-13.75, -12.25) {};
		\node [style=none] (1079) at (-13, -12.25) {};
		\node [style=gn] (1080) at (-14.5, -11.75) {};
		\node [style=gn] (1081) at (-13.75, -11.75) {};
		\node [style=gn] (1082) at (-13, -11.75) {};
		\node [style=wire label] (1083) at (-14.75, -12.25) {$4$};
		\node [style=wire label] (1084) at (-14, -12.25) {$4$};
		\node [style=wire label] (1085) at (-13.25, -12.25) {$4$};
		\node [style=none] (1086) at (-13.75, -15.25) {};
		\node [style=wire label] (1087) at (-14, -15) {$4$};
		\node [style=gn] (1088) at (-11.75, -10.75) {};
		\node [style=gn] (1089) at (-11, -10.75) {};
		\node [style=gn] (1090) at (-10.25, -10.75) {};
		\node [style=wire label] (1091) at (-12, -11.25) {$2$};
		\node [style=wire label] (1092) at (-11.25, -11.25) {$2$};
		\node [style=wire label] (1093) at (-10.5, -11.25) {$2$};
		\node [style=gbox] (1094) at (-11, -14.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1095) at (-11, -13.25) {};
		\node [style=none] (1096) at (-11.75, -12.25) {};
		\node [style=none] (1097) at (-11, -12.25) {};
		\node [style=none] (1098) at (-10.25, -12.25) {};
		\node [style=gn] (1099) at (-11.75, -11.75) {};
		\node [style=gn] (1100) at (-11, -11.75) {};
		\node [style=gn] (1101) at (-10.25, -11.75) {};
		\node [style=wire label] (1102) at (-12, -12.25) {$4$};
		\node [style=wire label] (1103) at (-11.25, -12.25) {$4$};
		\node [style=wire label] (1104) at (-10.5, -12.25) {$4$};
		\node [style=none] (1105) at (-11, -15.25) {};
		\node [style=wire label] (1106) at (-11.25, -15) {$4$};
		\node [style=gn] (1107) at (-17.25, 3.75) {};
		\node [style=gn] (1108) at (-16.5, 3.75) {};
		\node [style=gn] (1109) at (-15.75, 3.75) {};
		\node [style=wire label] (1110) at (-17.5, 3.25) {$2$};
		\node [style=wire label] (1111) at (-16.75, 3.25) {$2$};
		\node [style=wire label] (1112) at (-16, 3.25) {$2$};
		\node [style=gn] (1113) at (-14.5, 3.75) {};
		\node [style=gn] (1114) at (-13.75, 3.75) {};
		\node [style=gn] (1115) at (-13, 3.75) {};
		\node [style=wire label] (1116) at (-14.75, 3.25) {$2$};
		\node [style=wire label] (1117) at (-14, 3.25) {$2$};
		\node [style=wire label] (1118) at (-13.25, 3.25) {$2$};
		\node [style=gbox] (1119) at (-16.5, 0.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1120) at (-16.5, 1.25) {};
		\node [style=none] (1121) at (-17.25, 2.25) {};
		\node [style=none] (1122) at (-16.5, 2.25) {};
		\node [style=none] (1123) at (-15.75, 2.25) {};
		\node [style=gn] (1124) at (-17.25, 2.75) {};
		\node [style=gn] (1125) at (-16.5, 2.75) {};
		\node [style=gn] (1126) at (-15.75, 2.75) {};
		\node [style=wire label] (1127) at (-17.5, 2.25) {$4$};
		\node [style=wire label] (1128) at (-16.75, 2.25) {$4$};
		\node [style=wire label] (1129) at (-16, 2.25) {$4$};
		\node [style=none] (1130) at (-16.5, -0.75) {};
		\node [style=wire label] (1131) at (-16.75, -0.5) {$4$};
		\node [style=gbox] (1132) at (-13.75, 0.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1133) at (-13.75, 1.25) {};
		\node [style=none] (1134) at (-14.5, 2.25) {};
		\node [style=none] (1135) at (-13.75, 2.25) {};
		\node [style=none] (1136) at (-13, 2.25) {};
		\node [style=gn] (1137) at (-14.5, 2.75) {};
		\node [style=gn] (1138) at (-13.75, 2.75) {};
		\node [style=gn] (1139) at (-13, 2.75) {};
		\node [style=wire label] (1140) at (-14.75, 2.25) {$4$};
		\node [style=wire label] (1141) at (-14, 2.25) {$4$};
		\node [style=wire label] (1142) at (-13.25, 2.25) {$4$};
		\node [style=none] (1143) at (-13.75, -0.75) {};
		\node [style=wire label] (1144) at (-14, -0.5) {$4$};
		\node [style=gn] (1145) at (-11.75, 3.75) {};
		\node [style=gn] (1146) at (-11, 3.75) {};
		\node [style=gn] (1147) at (-10.25, 3.75) {};
		\node [style=wire label] (1148) at (-12, 3.25) {$2$};
		\node [style=wire label] (1149) at (-11.25, 3.25) {$2$};
		\node [style=wire label] (1150) at (-10.5, 3.25) {$2$};
		\node [style=gbox] (1151) at (-11, 0.25) {$\overrightarrow{\sqrt{a}}$};
		\node [style=rn] (1152) at (-11, 1.25) {};
		\node [style=none] (1153) at (-11.75, 2.25) {};
		\node [style=none] (1154) at (-11, 2.25) {};
		\node [style=none] (1155) at (-10.25, 2.25) {};
		\node [style=gn] (1156) at (-11.75, 2.75) {};
		\node [style=gn] (1157) at (-11, 2.75) {};
		\node [style=gn] (1158) at (-10.25, 2.75) {};
		\node [style=wire label] (1159) at (-12, 2.25) {$4$};
		\node [style=wire label] (1160) at (-11.25, 2.25) {$4$};
		\node [style=wire label] (1161) at (-10.5, 2.25) {$4$};
		\node [style=none] (1162) at (-11, -0.75) {};
		\node [style=wire label] (1163) at (-11.25, -0.5) {$4$};
		\node [style=none] (1164) at (-6.75, 0) {$=$};
		\node [style=none] (1165) at (-6.75, 0.75) {\lemref{prop:isometry}};
		\node [style={gn_phase}] (1166) at (-12.5, -2.375) {$\pi$};
		\node [style={rn_phase}] (1167) at (-13.75, -2.375) {$\pi$};
		\node [style=none] (1168) at (-13.75, -2) {};
		\node [style=none] (1169) at (-12.5, -2) {};
		\node [style=none] (1170) at (-12.5, -3.25) {};
		\node [style={gn_phase}] (1172) at (1.25, -0.625) {$\pi$};
		\node [style={rn_phase}] (1173) at (0, -0.625) {$\pi$};
		\node [style=none] (1174) at (0, -0.25) {};
		\node [style=none] (1175) at (1.25, -0.25) {};
		\node [style=none] (1176) at (1.25, -1.5) {};
		\node [style=gn] (1177) at (13, 0) {};
		\node [style=wire label] (1178) at (12.75, 0.5) {$2$};
		\node [style={gn_phase}] (1179) at (14.25, -0.125) {$\pi$};
		\node [style=none] (1180) at (13, 0.25) {};
		\node [style=none] (1181) at (14.25, 0.25) {};
		\node [style=none] (1182) at (14.25, -1) {};
		\node [style=gbox] (1183) at (0.75, -18.375) {$\overline{\minu 1}$};
		\node [style=none] (1184) at (-0.5, -18) {};
		\node [style=none] (1185) at (0.75, -18) {};
		\node [style=none] (1186) at (0.75, -19.375) {};
		\node [style=hbox] (1187) at (-0.5, -20.75) {$D$};
		\node [style=wire label] (1188) at (0.5, -19.125) {$2$};
		\node [style=none] (1189) at (-6.25, -21.625) {};
		\node [style=none] (1193) at (5.25, -13.125) {};
		\node [style=none] (1194) at (-0.5, -17.375) {};
		\node [style=none] (1195) at (10.5, -21.5) {};
		\node [style=none] (1196) at (17.75, -12) {};
		\node [style=none] (1197) at (14.25, -16.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [in=-90, out=30, looseness=0.75] (2) to (5.center);
		\draw [in=150, out=-90, looseness=0.75] (3.center) to (2);
		\draw (8) to (5.center);
		\draw (7) to (4.center);
		\draw (6) to (3.center);
		\draw (0.center) to (2);
		\draw (18.center) to (15);
		\draw (17.center) to (16);
		\draw [bend left=90] (17.center) to (18.center);
		\draw (8) to (16);
		\draw (22.center) to (19);
		\draw (21.center) to (20);
		\draw [bend left=90] (21.center) to (22.center);
		\draw (19) to (6);
		\draw (23.center) to (20);
		\draw (28.center) to (26);
		\draw [in=-90, out=30, looseness=0.75] (26) to (29.center);
		\draw [in=150, out=-90, looseness=0.75] (27.center) to (26);
		\draw (32) to (29.center);
		\draw (31) to (28.center);
		\draw (30) to (27.center);
		\draw (24.center) to (26);
		\draw (41.center) to (38);
		\draw (40.center) to (39);
		\draw [bend left=90] (40.center) to (41.center);
		\draw (32) to (39);
		\draw (30) to (15);
		\draw (46.center) to (44);
		\draw [in=-90, out=30, looseness=0.75] (44) to (47.center);
		\draw [in=150, out=-90, looseness=0.75] (45.center) to (44);
		\draw (50) to (47.center);
		\draw (49) to (46.center);
		\draw (48) to (45.center);
		\draw (42.center) to (44);
		\draw (60.center) to (57);
		\draw (59.center) to (58);
		\draw [bend left=90] (59.center) to (60.center);
		\draw (50) to (58);
		\draw (61.center) to (57);
		\draw (48) to (38);
		\draw (72.center) to (70);
		\draw [in=-90, out=30, looseness=0.75] (70) to (73.center);
		\draw [in=150, out=-90, looseness=0.75] (71.center) to (70);
		\draw (76) to (73.center);
		\draw (75) to (72.center);
		\draw (74) to (71.center);
		\draw (68.center) to (70);
		\draw (86.center) to (83);
		\draw (85.center) to (84);
		\draw [bend left=90] (85.center) to (86.center);
		\draw (76) to (84);
		\draw (90.center) to (87);
		\draw (89.center) to (88);
		\draw [bend left=90] (89.center) to (90.center);
		\draw (87) to (74);
		\draw (95.center) to (93);
		\draw [in=-90, out=30, looseness=0.75] (93) to (96.center);
		\draw [in=150, out=-90, looseness=0.75] (94.center) to (93);
		\draw (99) to (96.center);
		\draw (98) to (95.center);
		\draw (97) to (94.center);
		\draw (91.center) to (93);
		\draw (108.center) to (105);
		\draw (107.center) to (106);
		\draw [bend left=90] (107.center) to (108.center);
		\draw (99) to (106);
		\draw (97) to (83);
		\draw (113.center) to (111);
		\draw [in=-90, out=30, looseness=0.75] (111) to (114.center);
		\draw [in=150, out=-90, looseness=0.75] (112.center) to (111);
		\draw (117) to (114.center);
		\draw (116) to (113.center);
		\draw (115) to (112.center);
		\draw (109.center) to (111);
		\draw (127.center) to (124);
		\draw (126.center) to (125);
		\draw [bend left=90] (126.center) to (127.center);
		\draw (117) to (125);
		\draw (115) to (105);
		\draw (132.center) to (129);
		\draw (131.center) to (130);
		\draw [bend left=90] (131.center) to (132.center);
		\draw (130) to (98);
		\draw (133.center) to (129);
		\draw (137.center) to (134);
		\draw (136.center) to (135);
		\draw [bend left=90] (136.center) to (137.center);
		\draw (138.center) to (134);
		\draw (142.center) to (139);
		\draw (141.center) to (140);
		\draw [bend left=90] (141.center) to (142.center);
		\draw (143.center) to (139);
		\draw (135) to (75);
		\draw (140) to (116);
		\draw (88) to (145.center);
		\draw [in=90, out=-90, looseness=0.75] (145.center) to (144.center);
		\draw (144.center) to (7);
		\draw (146.center) to (49);
		\draw [in=90, out=-90, looseness=0.75] (147.center) to (146.center);
		\draw (147.center) to (124);
		\draw (156) to (153.center);
		\draw (172.center) to (169);
		\draw (171.center) to (170);
		\draw [bend left=90] (171.center) to (172.center);
		\draw (169) to (156);
		\draw (173.center) to (170);
		\draw (222.center) to (220);
		\draw [in=-90, out=30, looseness=0.75] (220) to (223.center);
		\draw [in=150, out=-90, looseness=0.75] (221.center) to (220);
		\draw (225) to (222.center);
		\draw (224) to (221.center);
		\draw (218.center) to (220);
		\draw (236.center) to (233);
		\draw [bend left=90] (235.center) to (236.center);
		\draw (240.center) to (237);
		\draw [bend left=90] (239.center) to (240.center);
		\draw (237) to (224);
		\draw (245.center) to (243);
		\draw [in=-90, out=30, looseness=0.75] (243) to (246.center);
		\draw [in=150, out=-90, looseness=0.75] (244.center) to (243);
		\draw (248) to (245.center);
		\draw (247) to (244.center);
		\draw (241.center) to (243);
		\draw (258.center) to (255);
		\draw [bend left=90] (257.center) to (258.center);
		\draw (247) to (233);
		\draw (263.center) to (261);
		\draw [in=-90, out=30, looseness=0.75] (261) to (264.center);
		\draw [in=150, out=-90, looseness=0.75] (262.center) to (261);
		\draw (267) to (264.center);
		\draw (266) to (263.center);
		\draw (265) to (262.center);
		\draw (259.center) to (261);
		\draw (276.center) to (275);
		\draw [bend left=90] (276.center) to (277.center);
		\draw (267) to (275);
		\draw (265) to (255);
		\draw (282.center) to (279);
		\draw [bend left=90] (281.center) to (282.center);
		\draw (283.center) to (279);
		\draw (287.center) to (284);
		\draw [bend left=90] (286.center) to (287.center);
		\draw (288.center) to (284);
		\draw (292.center) to (289);
		\draw [bend left=90] (291.center) to (292.center);
		\draw (293.center) to (289);
		\draw [in=90, out=-90, looseness=0.75] (295.center) to (294.center);
		\draw [in=90, out=-90, looseness=0.75] (297.center) to (296.center);
		\draw (248) to (281.center);
		\draw (266) to (291.center);
		\draw (225) to (286.center);
		\draw (223.center) to (235.center);
		\draw (295.center) to (239.center);
		\draw (154.center) to (294.center);
		\draw (196.center) to (296.center);
		\draw (297.center) to (277.center);
		\draw (246.center) to (330);
		\draw [in=-90, out=30, looseness=0.75] (345) to (346.center);
		\draw (350.center) to (348);
		\draw [bend left=90] (349.center) to (350.center);
		\draw (353) to (352.center);
		\draw (353) to (348);
		\draw (346.center) to (356);
		\draw (154.center) to (345);
		\draw [in=150, out=-90, looseness=0.75] (153.center) to (345);
		\draw (150.center) to (345);
		\draw [in=-90, out=30, looseness=0.75] (360) to (361.center);
		\draw (365.center) to (363);
		\draw [bend left=90] (364.center) to (365.center);
		\draw (368) to (367.center);
		\draw (368) to (363);
		\draw (361.center) to (371);
		\draw [in=150, out=-90, looseness=0.75] (352.center) to (360);
		\draw (178.center) to (360);
		\draw (174.center) to (360);
		\draw [in=-90, out=30, looseness=0.75] (376) to (377.center);
		\draw (381.center) to (379);
		\draw [bend left=90] (380.center) to (381.center);
		\draw (377.center) to (386);
		\draw [in=150, out=-90, looseness=0.75] (367.center) to (376);
		\draw (196.center) to (376);
		\draw (192.center) to (376);
		\draw (382.center) to (379);
		\draw (403.center) to (400);
		\draw (402.center) to (401);
		\draw [bend left=90] (402.center) to (403.center);
		\draw (404.center) to (401);
		\draw (433.center) to (431);
		\draw [bend left=90] (432.center) to (433.center);
		\draw (436.center) to (434);
		\draw [bend left=90] (435.center) to (436.center);
		\draw (451.center) to (449);
		\draw [bend left=90] (450.center) to (451.center);
		\draw (468.center) to (467);
		\draw [bend left=90] (468.center) to (469.center);
		\draw [bend left=90] (472.center) to (473.center);
		\draw [bend left=90] (476.center) to (477.center);
		\draw [bend left=90] (480.center) to (481.center);
		\draw [in=90, out=-90, looseness=0.75] (484.center) to (483.center);
		\draw [in=90, out=-90, looseness=0.75] (486.center) to (485.center);
		\draw (423.center) to (432.center);
		\draw (484.center) to (435.center);
		\draw (394.center) to (483.center);
		\draw (412.center) to (485.center);
		\draw (486.center) to (469.center);
		\draw [in=-90, out=30, looseness=0.75] (510) to (511.center);
		\draw (515.center) to (513);
		\draw [bend left=90] (514.center) to (515.center);
		\draw (394.center) to (510);
		\draw [in=150, out=-90, looseness=0.75] (393.center) to (510);
		\draw (391.center) to (510);
		\draw (529.center) to (527);
		\draw [bend left=90] (528.center) to (529.center);
		\draw [bend left=90] (542.center) to (543.center);
		\draw [in=-90, out=30, looseness=0.75] (550) to (525.center);
		\draw [in=150, out=-90, looseness=0.75] (516.center) to (550);
		\draw (407.center) to (550);
		\draw (405.center) to (550);
		\draw [in=-90, out=30, looseness=0.75] (551) to (539.center);
		\draw [in=150, out=-90, looseness=0.75] (530.center) to (551);
		\draw (412.center) to (551);
		\draw (410.center) to (551);
		\draw (422.center) to (552);
		\draw [in=-90, out=30, looseness=0.75] (552) to (423.center);
		\draw [in=150, out=-90, looseness=0.75] (421.center) to (552);
		\draw (418.center) to (552);
		\draw (441.center) to (553);
		\draw [in=-90, out=30, looseness=0.75] (553) to (442.center);
		\draw [in=150, out=-90, looseness=0.75] (440.center) to (553);
		\draw (437.center) to (553);
		\draw (456.center) to (488);
		\draw [in=-90, out=30, looseness=0.75] (488) to (457.center);
		\draw [in=150, out=-90, looseness=0.75] (455.center) to (488);
		\draw (452.center) to (488);
		\draw (467) to (457.center);
		\draw (455.center) to (449);
		\draw (442.center) to (450.center);
		\draw (440.center) to (431);
		\draw (421.center) to (434);
		\draw (474.center) to (473.center);
		\draw (478.center) to (477.center);
		\draw (482.center) to (481.center);
		\draw (539.center) to (542.center);
		\draw (544.center) to (543.center);
		\draw (530.center) to (527);
		\draw (525.center) to (528.center);
		\draw (511.center) to (514.center);
		\draw (516.center) to (513);
		\draw (393.center) to (400);
		\draw (422.center) to (476.center);
		\draw (441.center) to (472.center);
		\draw (456.center) to (480.center);
		\draw (572.center) to (570);
		\draw [in=-135, out=90, looseness=0.75] (570) to (561);
		\draw [in=-165, out=90, looseness=0.75] (569) to (561);
		\draw (569) to (571.center);
		\draw (577.center) to (575);
		\draw [in=-45, out=90, looseness=0.75] (575) to (573);
		\draw [in=-15, out=90, looseness=0.75] (574) to (573);
		\draw (574) to (576.center);
		\draw (582.center) to (580);
		\draw [in=-45, out=90, looseness=0.75] (580) to (578);
		\draw [in=-15, out=90, looseness=0.75] (579) to (578);
		\draw (579) to (581.center);
		\draw (573) to (578);
		\draw (587.center) to (585);
		\draw [in=-135, out=90, looseness=0.75] (585) to (583);
		\draw [in=-165, out=90, looseness=0.75] (584) to (583);
		\draw (584) to (586.center);
		\draw (583) to (561);
		\draw (593) to (595.center);
		\draw (593) to (592);
		\draw (592) to (578);
		\draw (592) to (583);
		\draw (630.center) to (627);
		\draw (629.center) to (628);
		\draw [bend left=90] (629.center) to (630.center);
		\draw (631.center) to (628);
		\draw (592) to (627);
		\draw (860.center) to (858);
		\draw (857) to (859.center);
		\draw [in=-120, out=90] (857) to (856);
		\draw [in=90, out=-60] (856) to (858);
		\draw (561) to (856);
		\draw (856) to (573);
		\draw (869.center) to (866);
		\draw [in=90, out=-30, looseness=0.75] (866) to (870.center);
		\draw [in=-150, out=90, looseness=0.75] (868.center) to (866);
		\draw (873) to (870.center);
		\draw (872) to (869.center);
		\draw (871) to (868.center);
		\draw (882.center) to (880);
		\draw [in=-90, out=30, looseness=0.75] (880) to (883.center);
		\draw [in=150, out=-90, looseness=0.75] (881.center) to (880);
		\draw (886) to (883.center);
		\draw (885) to (882.center);
		\draw (884) to (881.center);
		\draw (866) to (880);
		\draw (896.center) to (893);
		\draw (895.center) to (894);
		\draw [bend left=90] (895.center) to (896.center);
		\draw (886) to (894);
		\draw (900.center) to (897);
		\draw (899.center) to (898);
		\draw [bend left=90] (899.center) to (900.center);
		\draw (897) to (884);
		\draw (901.center) to (898);
		\draw (905.center) to (902);
		\draw [in=90, out=-30, looseness=0.75] (902) to (906.center);
		\draw [in=-150, out=90, looseness=0.75] (904.center) to (902);
		\draw (909) to (906.center);
		\draw (908) to (905.center);
		\draw (907) to (904.center);
		\draw (918.center) to (916);
		\draw [in=-90, out=30, looseness=0.75] (916) to (919.center);
		\draw [in=150, out=-90, looseness=0.75] (917.center) to (916);
		\draw (922) to (919.center);
		\draw (921) to (918.center);
		\draw (920) to (917.center);
		\draw (902) to (916);
		\draw (931.center) to (928);
		\draw (930.center) to (929);
		\draw [bend left=90] (930.center) to (931.center);
		\draw (922) to (929);
		\draw (920) to (893);
		\draw (935.center) to (932);
		\draw [in=90, out=-30, looseness=0.75] (932) to (936.center);
		\draw [in=-150, out=90, looseness=0.75] (934.center) to (932);
		\draw (942.center) to (940);
		\draw [in=-90, out=30, looseness=0.75] (940) to (943.center);
		\draw [in=150, out=-90, looseness=0.75] (941.center) to (940);
		\draw (946) to (943.center);
		\draw (945) to (942.center);
		\draw (944) to (941.center);
		\draw (932) to (940);
		\draw (956.center) to (953);
		\draw (955.center) to (954);
		\draw [bend left=90] (955.center) to (956.center);
		\draw (946) to (954);
		\draw (957.center) to (953);
		\draw (944) to (928);
		\draw (967.center) to (964);
		\draw [in=90, out=-30, looseness=0.75] (964) to (968.center);
		\draw [in=-150, out=90, looseness=0.75] (966.center) to (964);
		\draw (974.center) to (972);
		\draw [in=-90, out=30, looseness=0.75] (972) to (975.center);
		\draw [in=150, out=-90, looseness=0.75] (973.center) to (972);
		\draw (978) to (975.center);
		\draw (977) to (974.center);
		\draw (976) to (973.center);
		\draw (964) to (972);
		\draw (988.center) to (985);
		\draw (987.center) to (986);
		\draw [bend left=90] (987.center) to (988.center);
		\draw (978) to (986);
		\draw (992.center) to (989);
		\draw (991.center) to (990);
		\draw [bend left=90] (991.center) to (992.center);
		\draw (989) to (976);
		\draw (996.center) to (993);
		\draw [in=90, out=-30, looseness=0.75] (993) to (997.center);
		\draw [in=-150, out=90, looseness=0.75] (995.center) to (993);
		\draw (1003.center) to (1001);
		\draw [in=-90, out=30, looseness=0.75] (1001) to (1004.center);
		\draw [in=150, out=-90, looseness=0.75] (1002.center) to (1001);
		\draw (1007) to (1004.center);
		\draw (1006) to (1003.center);
		\draw (1005) to (1002.center);
		\draw (993) to (1001);
		\draw (1016.center) to (1013);
		\draw (1015.center) to (1014);
		\draw [bend left=90] (1015.center) to (1016.center);
		\draw (1007) to (1014);
		\draw (1005) to (985);
		\draw (1020.center) to (1017);
		\draw [in=90, out=-30, looseness=0.75] (1017) to (1021.center);
		\draw [in=-150, out=90, looseness=0.75] (1019.center) to (1017);
		\draw (1027.center) to (1025);
		\draw [in=-90, out=30, looseness=0.75] (1025) to (1028.center);
		\draw [in=150, out=-90, looseness=0.75] (1026.center) to (1025);
		\draw (1031) to (1028.center);
		\draw (1030) to (1027.center);
		\draw (1029) to (1026.center);
		\draw (1017) to (1025);
		\draw (1041.center) to (1038);
		\draw (1040.center) to (1039);
		\draw [bend left=90] (1040.center) to (1041.center);
		\draw (1031) to (1039);
		\draw (1029) to (1013);
		\draw (1046.center) to (1043);
		\draw (1045.center) to (1044);
		\draw [bend left=90] (1045.center) to (1046.center);
		\draw (1044) to (1006);
		\draw (1047.center) to (1043);
		\draw (1051.center) to (1048);
		\draw (1050.center) to (1049);
		\draw [bend left=90] (1050.center) to (1051.center);
		\draw (1052.center) to (1048);
		\draw (1056.center) to (1053);
		\draw (1055.center) to (1054);
		\draw [bend left=90] (1055.center) to (1056.center);
		\draw (1057.center) to (1053);
		\draw (1049) to (977);
		\draw (1054) to (1030);
		\draw (990) to (1059.center);
		\draw [in=90, out=-90, looseness=0.75] (1059.center) to (1058.center);
		\draw (1058.center) to (885);
		\draw (1060.center) to (945);
		\draw [in=90, out=-90, looseness=0.75] (1061.center) to (1060.center);
		\draw (1061.center) to (1038);
		\draw (1065.center) to (1063);
		\draw [in=-90, out=30, looseness=0.75] (1063) to (1066.center);
		\draw [in=150, out=-90, looseness=0.75] (1064.center) to (1063);
		\draw (1069) to (1066.center);
		\draw (1068) to (1065.center);
		\draw (1067) to (1064.center);
		\draw (1073.center) to (1063);
		\draw (1067) to (871);
		\draw (1068) to (872);
		\draw (1069) to (873);
		\draw (1078.center) to (1076);
		\draw [in=-90, out=30, looseness=0.75] (1076) to (1079.center);
		\draw [in=150, out=-90, looseness=0.75] (1077.center) to (1076);
		\draw (1082) to (1079.center);
		\draw (1081) to (1078.center);
		\draw (1080) to (1077.center);
		\draw (1086.center) to (1076);
		\draw (1080) to (907);
		\draw (1081) to (908);
		\draw (1082) to (909);
		\draw (1097.center) to (1095);
		\draw [in=-90, out=30, looseness=0.75] (1095) to (1098.center);
		\draw [in=150, out=-90, looseness=0.75] (1096.center) to (1095);
		\draw (1101) to (1098.center);
		\draw (1100) to (1097.center);
		\draw (1099) to (1096.center);
		\draw (1105.center) to (1095);
		\draw (1099) to (1088);
		\draw (1100) to (1089);
		\draw (1101) to (1090);
		\draw (1090) to (936.center);
		\draw (1089) to (935.center);
		\draw (1088) to (934.center);
		\draw (1122.center) to (1120);
		\draw [in=-90, out=30, looseness=0.75] (1120) to (1123.center);
		\draw [in=150, out=-90, looseness=0.75] (1121.center) to (1120);
		\draw (1126) to (1123.center);
		\draw (1125) to (1122.center);
		\draw (1124) to (1121.center);
		\draw (1130.center) to (1120);
		\draw (1124) to (1107);
		\draw (1125) to (1108);
		\draw (1126) to (1109);
		\draw (1135.center) to (1133);
		\draw [in=-90, out=30, looseness=0.75] (1133) to (1136.center);
		\draw [in=150, out=-90, looseness=0.75] (1134.center) to (1133);
		\draw (1139) to (1136.center);
		\draw (1138) to (1135.center);
		\draw (1137) to (1134.center);
		\draw (1143.center) to (1133);
		\draw (1137) to (1113);
		\draw (1138) to (1114);
		\draw (1139) to (1115);
		\draw (1154.center) to (1152);
		\draw [in=-90, out=30, looseness=0.75] (1152) to (1155.center);
		\draw [in=150, out=-90, looseness=0.75] (1153.center) to (1152);
		\draw (1158) to (1155.center);
		\draw (1157) to (1154.center);
		\draw (1156) to (1153.center);
		\draw (1162.center) to (1152);
		\draw (1156) to (1145);
		\draw (1157) to (1146);
		\draw (1158) to (1147);
		\draw (1109) to (968.center);
		\draw (1108) to (967.center);
		\draw (1107) to (966.center);
		\draw (1115) to (997.center);
		\draw (1114) to (996.center);
		\draw (1113) to (995.center);
		\draw (1147) to (1021.center);
		\draw (1146) to (1020.center);
		\draw (1145) to (1019.center);
		\draw (1169.center) to (1166);
		\draw (1168.center) to (1167);
		\draw [bend left=90] (1168.center) to (1169.center);
		\draw (1170.center) to (1166);
		\draw (1175.center) to (1172);
		\draw (1174.center) to (1173);
		\draw [bend left=90] (1174.center) to (1175.center);
		\draw (1176.center) to (1172);
		\draw (1173) to (31);
		\draw (1167) to (921);
		\draw (1181.center) to (1179);
		\draw [bend left=90] (1180.center) to (1181.center);
		\draw (1182.center) to (1179);
		\draw (1177) to (1180.center);
		\draw (1177) to (178.center);
		\draw [bend left=90] (1184.center) to (1185.center);
		\draw (1186.center) to (1185.center);
		\draw (407.center) to (1184.center);
		\draw [style=dotsedge, thick] (1193.center)
			 to [in=0, out=-105, looseness=1.50] (1194.center)
			 to [in=75, out=-180, looseness=1.50] (1189.center);
		\draw [style=dotsedge, thick] (1196.center)
			 to [in=0, out=-105] (1197.center)
			 to [in=75, out=-180] (1195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/2daklt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (552) at (-3.5, -4.625) {};
		\node [style=none] (553) at (-2.25, -3.625) {};
		\node [style=none] (557) at (-3.5, -2.125) {};
		\node [style=none] (559) at (-4.5, -4.625) {};
		\node [style=none] (560) at (-4.75, -3.625) {};
		\node [style=none] (561) at (-5.5, -4.625) {};
		\node [style={gn_phase}] (562) at (-4.5, -2.875) {$\pi$};
		\node [style={rn_phase}] (563) at (-5.5, -2.875) {$\pi$};
		\node [style=none] (569) at (-1, -4.625) {};
		\node [style=none] (570) at (-1.25, -3.625) {};
		\node [style=none] (571) at (-2.5, -4.625) {};
		\node [style={gn_phase}] (572) at (-1, -2.875) {$\pi$};
		\node [style={rn_phase}] (573) at (-2.5, -2.875) {$\pi$};
		\node [style=none] (574) at (1.25, -3.625) {};
		\node [style=none] (575) at (3.5, -4.625) {};
		\node [style=none] (576) at (4.75, -3.625) {};
		\node [style=none] (577) at (3.5, -2.125) {};
		\node [style=none] (578) at (2.5, -4.625) {};
		\node [style=none] (579) at (2.25, -3.625) {};
		\node [style=none] (580) at (1, -4.625) {};
		\node [style={gn_phase}] (581) at (2.5, -2.875) {$\pi$};
		\node [style={rn_phase}] (582) at (1, -2.875) {$\pi$};
		\node [style=none] (583) at (5.5, -4.625) {};
		\node [style=none] (584) at (4.5, -4.625) {};
		\node [style={gn_phase}] (585) at (5.5, -2.875) {$\pi$};
		\node [style={rn_phase}] (586) at (4.5, -2.875) {$\pi$};
		\node [style=none] (588) at (-2.25, 1.875) {};
		\node [style=none] (590) at (-5.5, 0.875) {};
		\node [style=none] (591) at (-4.75, 1.875) {};
		\node [style=none] (592) at (-4.5, 0.875) {};
		\node [style={gn_phase}] (593) at (-5.5, 2.625) {$\pi$};
		\node [style={rn_phase}] (594) at (-4.5, 2.625) {$\pi$};
		\node [style=none] (597) at (-2.5, 0.875) {};
		\node [style=none] (598) at (-1.25, 1.875) {};
		\node [style=none] (599) at (-1, 0.875) {};
		\node [style={gn_phase}] (600) at (-2.5, 2.625) {$\pi$};
		\node [style={rn_phase}] (601) at (-1, 2.625) {$\pi$};
		\node [style=none] (602) at (1.25, 1.875) {};
		\node [style=none] (603) at (3.5, 0.875) {};
		\node [style=none] (604) at (4.75, 1.875) {};
		\node [style=none] (606) at (1, 0.875) {};
		\node [style=none] (607) at (2.25, 1.875) {};
		\node [style=none] (608) at (2.5, 0.875) {};
		\node [style={gn_phase}] (609) at (1, 2.625) {$\pi$};
		\node [style={rn_phase}] (610) at (2.5, 2.625) {$\pi$};
		\node [style=none] (611) at (5.5, 0.875) {};
		\node [style=none] (612) at (4.5, 0.875) {};
		\node [style={gn_phase}] (613) at (5.5, 2.625) {$\pi$};
		\node [style={rn_phase}] (614) at (4.5, 2.625) {$\pi$};
		\node [style=none] (615) at (4.5, 3.875) {};
		\node [style={gn_phase}] (617) at (4.5, 4.875) {$\pi$};
		\node [style={rn_phase}] (618) at (3.5, 4.875) {$\pi$};
		\node [style=none] (619) at (0, 0.875) {};
		\node [style=none] (620) at (1, 3.875) {};
		\node [style={gn_phase}] (621) at (1, 4.875) {$\pi$};
		\node [style={rn_phase}] (622) at (0, 4.875) {$\pi$};
		\node [style=none] (623) at (-3.5, 0.875) {};
		\node [style=none] (624) at (-2.5, 3.875) {};
		\node [style={gn_phase}] (625) at (-2.5, 4.875) {$\pi$};
		\node [style={rn_phase}] (626) at (-3.5, 4.875) {$\pi$};
		\node [style=none] (627) at (0, -4.625) {};
		\node [style=none] (628) at (1, -1.625) {};
		\node [style={gn_phase}] (629) at (1, -0.625) {$\pi$};
		\node [style={rn_phase}] (630) at (0, -0.625) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (557.center) to (552.center);
		\draw (562) to (559.center);
		\draw (561.center) to (563);
		\draw [style=symmetriser] (553.center) to (560.center);
		\draw [bend right=90, looseness=1.25] (562) to (563);
		\draw (572) to (569.center);
		\draw (571.center) to (573);
		\draw [bend right=90, looseness=1.25] (572) to (573);
		\draw (577.center) to (575.center);
		\draw (581) to (578.center);
		\draw (580.center) to (582);
		\draw [style=symmetriser] (576.center) to (579.center);
		\draw [bend right=90, looseness=1.25] (581) to (582);
		\draw [style=symmetriser] (574.center) to (570.center);
		\draw (585) to (583.center);
		\draw (584.center) to (586);
		\draw [bend right=90, looseness=1.25] (585) to (586);
		\draw (593) to (590.center);
		\draw (592.center) to (594);
		\draw [style=symmetriser] (588.center) to (591.center);
		\draw [bend left=90, looseness=1.25] (593) to (594);
		\draw (600) to (597.center);
		\draw (599.center) to (601);
		\draw [bend left=90, looseness=1.25] (600) to (601);
		\draw (609) to (606.center);
		\draw (608.center) to (610);
		\draw [style=symmetriser] (604.center) to (607.center);
		\draw [bend left=90, looseness=1.25] (609) to (610);
		\draw [style=symmetriser] (602.center) to (598.center);
		\draw (613) to (611.center);
		\draw (612.center) to (614);
		\draw [bend right=90, looseness=1.25] (613) to (614);
		\draw [in=-90, out=90] (557.center) to (590.center);
		\draw [in=90, out=-90] (611.center) to (577.center);
		\draw (617) to (615.center);
		\draw [bend right=90, looseness=1.25] (617) to (618);
		\draw (603.center) to (618);
		\draw (621) to (620.center);
		\draw [bend right=90, looseness=1.25] (621) to (622);
		\draw (619.center) to (622);
		\draw (625) to (624.center);
		\draw [bend right=90, looseness=1.25] (625) to (626);
		\draw (623.center) to (626);
		\draw (629) to (628.center);
		\draw [bend right=90, looseness=1.25] (629) to (630);
		\draw (627.center) to (630);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/3tree-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3.125) {};
		\node [style=none] (1) at (-5, 2.5) {};
		\node [style=none] (2) at (-6, 2.5) {};
		\node [style=wire label] (3) at (-4.625, 3.125) {$0$};
		\node [style=none] (4) at (-3, 3.75) {};
		\node [style=none] (5) at (-3, 2.5) {};
		\node [style=none] (6) at (-2.975, 1.25) {};
		\node [style=wire label] (7) at (-2.375, 3.75) {$\frac{1}{2}$};
		\node [style=wire label] (8) at (-2.375, 2.5) {$\frac{1}{2}$};
		\node [style=wire label] (9) at (-2.375, 1.25) {$\frac{1}{2}$};
		\node [style=wire label] (10) at (-6.875, 2.5) {$\frac{1}{2}, \frac{1}{2}$};
		\node [style=none] (11) at (-4, -1.875) {};
		\node [style=none] (12) at (-5, -2.5) {};
		\node [style=none] (13) at (-6, -2.5) {};
		\node [style=wire label] (14) at (-4.625, -1.875) {$0$};
		\node [style=none] (15) at (-3, -1.25) {};
		\node [style=none] (16) at (-3, -2.5) {};
		\node [style=none] (17) at (-2.975, -3.75) {};
		\node [style=wire label] (18) at (-2.375, -1.25) {$\frac{1}{2}$};
		\node [style=wire label] (19) at (-2.375, -2.5) {$\frac{1}{2}$};
		\node [style=wire label] (20) at (-2.375, -3.75) {$\frac{1}{2}$};
		\node [style=wire label] (21) at (-6.875, -2.5) {$\frac{1}{2}, -\frac{1}{2}$};
		\node [style=none] (22) at (11.75, 3.125) {};
		\node [style=none] (23) at (10.75, 2.5) {};
		\node [style=none] (24) at (9.75, 2.5) {};
		\node [style=wire label] (25) at (11.125, 3.125) {$1$};
		\node [style=none] (26) at (12.75, 3.75) {};
		\node [style=none] (27) at (12.75, 2.5) {};
		\node [style=none] (28) at (12.775, 1.25) {};
		\node [style=wire label] (29) at (13.375, 3.75) {$\frac{1}{2}$};
		\node [style=wire label] (30) at (13.375, 2.5) {$\frac{1}{2}$};
		\node [style=wire label] (31) at (13.375, 1.25) {$\frac{1}{2}$};
		\node [style=wire label] (32) at (8.875, 2.5) {$\frac{1}{2}, \frac{1}{2}$};
		\node [style=none] (33) at (11.75, -1.875) {};
		\node [style=none] (34) at (10.75, -2.5) {};
		\node [style=none] (35) at (9.75, -2.5) {};
		\node [style=wire label] (36) at (11.125, -1.875) {$1$};
		\node [style=none] (37) at (12.75, -1.25) {};
		\node [style=none] (38) at (12.75, -2.5) {};
		\node [style=none] (39) at (12.775, -3.75) {};
		\node [style=wire label] (40) at (13.375, -1.25) {$\frac{1}{2}$};
		\node [style=wire label] (41) at (13.375, -2.5) {$\frac{1}{2}$};
		\node [style=wire label] (42) at (13.375, -3.75) {$\frac{1}{2}$};
		\node [style=wire label] (43) at (8.875, -2.5) {$\frac{1}{2}, -\frac{1}{2}$};
		\node [style=none] (44) at (-11, 3.125) {};
		\node [style=none] (45) at (-12, 2.5) {};
		\node [style=none] (46) at (-13, 2.5) {};
		\node [style=wire label] (47) at (-11.625, 3.125) {$1$};
		\node [style=none] (48) at (-10, 3.75) {};
		\node [style=none] (49) at (-10, 2.5) {};
		\node [style=none] (50) at (-9.975, 1.25) {};
		\node [style=wire label] (51) at (-9.375, 3.75) {$\frac{1}{2}$};
		\node [style=wire label] (52) at (-9.375, 2.5) {$\frac{1}{2}$};
		\node [style=wire label] (53) at (-9.375, 1.25) {$\frac{1}{2}$};
		\node [style=wire label] (54) at (-13.875, 2.5) {$\frac{3}{2}, \frac{3}{2}$};
		\node [style=none] (55) at (-11, -1.875) {};
		\node [style=none] (56) at (-12, -2.5) {};
		\node [style=none] (57) at (-13, -2.5) {};
		\node [style=wire label] (58) at (-11.625, -1.875) {$1$};
		\node [style=none] (59) at (-10, -1.25) {};
		\node [style=none] (60) at (-10, -2.5) {};
		\node [style=none] (61) at (-9.975, -3.75) {};
		\node [style=wire label] (62) at (-9.375, -1.25) {$\frac{1}{2}$};
		\node [style=wire label] (63) at (-9.375, -2.5) {$\frac{1}{2}$};
		\node [style=wire label] (64) at (-9.375, -3.75) {$\frac{1}{2}$};
		\node [style=wire label] (65) at (-13.875, -2.5) {$\frac{3}{2}, \frac{1}{2}$};
		\node [style=none] (66) at (4.75, 3.125) {};
		\node [style=none] (67) at (3.75, 2.5) {};
		\node [style=none] (68) at (2.75, 2.5) {};
		\node [style=wire label] (69) at (4.125, 3.125) {$1$};
		\node [style=none] (70) at (5.75, 3.75) {};
		\node [style=none] (71) at (5.75, 2.5) {};
		\node [style=none] (72) at (5.775, 1.25) {};
		\node [style=wire label] (73) at (6.375, 3.75) {$\frac{1}{2}$};
		\node [style=wire label] (74) at (6.375, 2.5) {$\frac{1}{2}$};
		\node [style=wire label] (75) at (6.375, 1.25) {$\frac{1}{2}$};
		\node [style=wire label] (76) at (1.875, 2.5) {$\frac{3}{2}, -\frac{1}{2}$};
		\node [style=none] (77) at (4.75, -1.875) {};
		\node [style=none] (78) at (3.75, -2.5) {};
		\node [style=none] (79) at (2.75, -2.5) {};
		\node [style=wire label] (80) at (4.125, -1.875) {$1$};
		\node [style=none] (81) at (5.75, -1.25) {};
		\node [style=none] (82) at (5.75, -2.5) {};
		\node [style=none] (83) at (5.775, -3.75) {};
		\node [style=wire label] (84) at (6.375, -1.25) {$\frac{1}{2}$};
		\node [style=wire label] (85) at (6.375, -2.5) {$\frac{1}{2}$};
		\node [style=wire label] (86) at (6.375, -3.75) {$\frac{1}{2}$};
		\node [style=wire label] (87) at (1.875, -2.5) {$\frac{3}{2}, -\frac{3}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (0.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (11.center);
		\draw (16.center) to (11.center);
		\draw (17.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (22.center);
		\draw (27.center) to (22.center);
		\draw (28.center) to (23.center);
		\draw (22.center) to (23.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (33.center);
		\draw (38.center) to (33.center);
		\draw (39.center) to (34.center);
		\draw (33.center) to (34.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (44.center);
		\draw (49.center) to (44.center);
		\draw (50.center) to (45.center);
		\draw (44.center) to (45.center);
		\draw (56.center) to (57.center);
		\draw (59.center) to (55.center);
		\draw (60.center) to (55.center);
		\draw (61.center) to (56.center);
		\draw (55.center) to (56.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (66.center);
		\draw (71.center) to (66.center);
		\draw (72.center) to (67.center);
		\draw (66.center) to (67.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (77.center);
		\draw (82.center) to (77.center);
		\draw (83.center) to (78.center);
		\draw (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/AKLT-red-1-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.025, 6.25) {$=$};
		\node [style=none] (1) at (6.75, 6.25) {$=$};
		\node [style=none] (2) at (0.05, 0) {$=$};
		\node [style=none] (3) at (6.775, 0) {$=$};
		\node [style=wire label] (4) at (8.825, 0.4) {$2$};
		\node [style=none] (5) at (8.325, 0) {};
		\node [style=rn] (6) at (9.325, 0) {};
		\node [style={rn_phase}] (7) at (10.325, 0) {$\pi$};
		\node [style=none] (8) at (11.575, 0) {};
		\node [style=wire label] (9) at (11.075, 0.4) {$2$};
		\node [style=wire label] (10) at (-2.85, 5.25) {$3$};
		\node [style=gbox] (11) at (-3.375, 5.95) {$\overrightarrow{a}$};
		\node [style=rn] (12) at (-3.375, 6.875) {};
		\node [style=none] (13) at (-2.75, 7.5) {};
		\node [style=gn] (14) at (-2.75, 7.875) {};
		\node [style=none] (15) at (-4, 7.5) {};
		\node [style=gn] (16) at (-4, 7.875) {};
		\node [style=wire label] (17) at (-2.525, 3.475) {$2$};
		\node [style=rn] (18) at (-3.375, 4.975) {};
		\node [style=none] (19) at (-2.75, 4.35) {};
		\node [style=gn] (20) at (-2.75, 3.975) {};
		\node [style=wire label] (21) at (-4.275, 3.475) {$2$};
		\node [style=none] (22) at (-4, 4.35) {};
		\node [style=gn] (23) at (-4, 3.975) {};
		\node [style=wire label] (24) at (-4.275, 8.4) {$2$};
		\node [style=wire label] (25) at (-2.525, 8.4) {$2$};
		\node [style=rn] (26) at (-4, 3) {};
		\node [style=rn] (27) at (-2.75, 3) {};
		\node [style=none] (28) at (-4, 8.75) {};
		\node [style=none] (29) at (-2.75, 8.75) {};
		\node [style={gn_phase}] (30) at (-4.5, 9.25) {$\pi$};
		\node [style=none] (31) at (-5.25, 9.25) {};
		\node [style={rn_phase}] (32) at (-2.25, 9.25) {$\pi$};
		\node [style=none] (33) at (-1.475, 9.25) {};
		\node [style=wire label] (34) at (3.925, 4) {$3$};
		\node [style=gbox] (35) at (3.4, 4.7) {$\overrightarrow{a}$};
		\node [style=rn] (36) at (3.4, 5.625) {};
		\node [style=none] (37) at (4.025, 6.25) {};
		\node [style=gn] (38) at (4.025, 6.625) {};
		\node [style=none] (39) at (2.775, 6.25) {};
		\node [style=gn] (40) at (2.775, 6.625) {};
		\node [style=rn] (41) at (3.4, 3.725) {};
		\node [style=wire label] (42) at (2.5, 7.15) {$2$};
		\node [style=wire label] (43) at (4.25, 7.15) {$2$};
		\node [style=none] (44) at (2.775, 7.5) {};
		\node [style=none] (45) at (4.025, 7.5) {};
		\node [style={gn_phase}] (46) at (2.275, 8) {$\pi$};
		\node [style=none] (47) at (1.525, 8) {};
		\node [style={rn_phase}] (48) at (4.525, 8) {$\pi$};
		\node [style=none] (49) at (5.3, 8) {};
		\node [style=wire label] (50) at (10.675, 5) {$3$};
		\node [style=rn] (51) at (10.15, 5.125) {};
		\node [style=none] (52) at (10.775, 5.75) {};
		\node [style=gn] (53) at (10.775, 6.125) {};
		\node [style=none] (54) at (9.525, 5.75) {};
		\node [style=gn] (55) at (9.525, 6.125) {};
		\node [style=wire label] (56) at (9.25, 6.65) {$2$};
		\node [style=wire label] (57) at (11, 6.65) {$2$};
		\node [style=none] (58) at (9.525, 7) {};
		\node [style=none] (59) at (10.775, 7) {};
		\node [style={gn_phase}] (60) at (9.025, 7.5) {$\pi$};
		\node [style=none] (61) at (8.275, 7.5) {};
		\node [style={rn_phase}] (62) at (11.275, 7.5) {$\pi$};
		\node [style=none] (63) at (12.05, 7.5) {};
		\node [style=rn] (64) at (4.025, -0.625) {};
		\node [style=rn] (65) at (2.775, -0.625) {};
		\node [style=wire label] (66) at (2.5, -0.1) {$2$};
		\node [style=wire label] (67) at (4.25, -0.1) {$2$};
		\node [style=none] (68) at (2.775, 0.25) {};
		\node [style=none] (69) at (4.025, 0.25) {};
		\node [style={gn_phase}] (70) at (2.275, 0.75) {$\pi$};
		\node [style=none] (71) at (1.525, 0.75) {};
		\node [style={rn_phase}] (72) at (4.525, 0.75) {$\pi$};
		\node [style=none] (73) at (5.3, 0.75) {};
		\node [style=none] (74) at (0.05, 0.75) {\axref{XB}};
		\node [style=none] (75) at (13, 0) {};
		\node [style=none] (76) at (13, 0) {$\propto$};
		\node [style=none] (77) at (15, 0) {$M^{[n]}_{+1}$};
		\node [style=none] (78) at (0, 7) {\axref{K0}};
		\node [style=none] (79) at (6.75, 7) {\axref{K0}};
		\node [style=none] (80) at (6.75, 0.75) {\axref{K0}};
		\node [style=none] (81) at (6.75, -0.75) {\axref{S4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (6) to (5.center);
		\draw [in=30, out=-90, looseness=0.75] (13.center) to (12);
		\draw [in=-30, out=90, looseness=0.75] (19.center) to (18);
		\draw (12) to (11);
		\draw (11) to (18);
		\draw (13.center) to (29.center);
		\draw (15.center) to (16);
		\draw (16) to (28.center);
		\draw (26) to (22.center);
		\draw (27) to (19.center);
		\draw (30) to (31.center);
		\draw [in=90, out=-165, looseness=0.75] (32) to (29.center);
		\draw [in=-15, out=90, looseness=0.75] (28.center) to (30);
		\draw [in=-90, out=150, looseness=0.75] (12) to (15.center);
		\draw [in=90, out=-150, looseness=0.75] (18) to (22.center);
		\draw (33.center) to (32);
		\draw [in=30, out=-90, looseness=0.75] (37.center) to (36);
		\draw (36) to (35);
		\draw (35) to (41);
		\draw (37.center) to (45.center);
		\draw (39.center) to (40);
		\draw (40) to (44.center);
		\draw (46) to (47.center);
		\draw [in=90, out=-165, looseness=0.75] (48) to (45.center);
		\draw [in=-15, out=90, looseness=0.75] (44.center) to (46);
		\draw [in=-90, out=150, looseness=0.75] (36) to (39.center);
		\draw (49.center) to (48);
		\draw [in=30, out=-90, looseness=0.75] (52.center) to (51);
		\draw (52.center) to (59.center);
		\draw (54.center) to (55);
		\draw (55) to (58.center);
		\draw (60) to (61.center);
		\draw [in=90, out=-165, looseness=0.75] (62) to (59.center);
		\draw [in=-15, out=90, looseness=0.75] (58.center) to (60);
		\draw [in=-90, out=150, looseness=0.75] (51) to (54.center);
		\draw (63.center) to (62);
		\draw (65) to (68.center);
		\draw (70) to (71.center);
		\draw [in=90, out=-165, looseness=0.75] (72) to (69.center);
		\draw [in=-15, out=90, looseness=0.75] (68.center) to (70);
		\draw (73.center) to (72);
		\draw (64) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/AKLT-red-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.025, 0) {$=$};
		\node [style=none] (1) at (6.75, 0) {$=$};
		\node [style=none] (2) at (13.55, 0) {$=$};
		\node [style=none] (3) at (20.275, 0) {$=$};
		\node [style=wire label] (4) at (22.325, 0.4) {$2$};
		\node [style=none] (5) at (21.825, 0) {};
		\node [style=rn] (6) at (22.825, 0) {};
		\node [style={rn_phase}] (7) at (23.825, 0) {$\pi$};
		\node [style=none] (8) at (25.075, 0) {};
		\node [style=wire label] (9) at (24.575, 0.4) {$2$};
		\node [style=wire label] (10) at (-2.85, -1) {$3$};
		\node [style=gbox] (11) at (-3.375, -0.3) {$\overrightarrow{a}$};
		\node [style=rn] (12) at (-3.375, 0.625) {};
		\node [style=none] (13) at (-2.75, 1.25) {};
		\node [style=gn] (14) at (-2.75, 1.625) {};
		\node [style=none] (15) at (-4, 1.25) {};
		\node [style=gn] (16) at (-4, 1.625) {};
		\node [style=wire label] (17) at (-2.525, -2.775) {$2$};
		\node [style=rn] (18) at (-3.375, -1.275) {};
		\node [style=none] (19) at (-2.75, -1.9) {};
		\node [style=gn] (20) at (-2.75, -2.275) {};
		\node [style=wire label] (21) at (-4.275, -2.775) {$2$};
		\node [style=none] (22) at (-4, -1.9) {};
		\node [style=gn] (23) at (-4, -2.275) {};
		\node [style=wire label] (24) at (-4.275, 2.15) {$2$};
		\node [style=wire label] (25) at (-2.525, 2.15) {$2$};
		\node [style=rn] (26) at (-4, -3.25) {};
		\node [style=rn] (27) at (-2.75, -3.25) {};
		\node [style=none] (28) at (-4, 2.5) {};
		\node [style=none] (29) at (-2.75, 2.5) {};
		\node [style={gn_phase}] (30) at (-4.5, 3) {$\pi$};
		\node [style=none] (31) at (-5.25, 3) {};
		\node [style={rn_phase}] (32) at (-2.25, 3) {$\pi$};
		\node [style=none] (33) at (-1.475, 3) {};
		\node [style=wire label] (34) at (3.925, -2.25) {$3$};
		\node [style=gbox] (35) at (3.4, -1.55) {$\overrightarrow{a}$};
		\node [style=rn] (36) at (3.4, -0.625) {};
		\node [style=none] (37) at (4.025, 0) {};
		\node [style=gn] (38) at (4.025, 0.375) {};
		\node [style=none] (39) at (2.775, 0) {};
		\node [style=gn] (40) at (2.775, 0.375) {};
		\node [style=rn] (41) at (3.4, -2.525) {};
		\node [style=wire label] (42) at (2.5, 0.9) {$2$};
		\node [style=wire label] (43) at (4.25, 0.9) {$2$};
		\node [style=none] (44) at (2.775, 1.25) {};
		\node [style=none] (45) at (4.025, 1.25) {};
		\node [style={gn_phase}] (46) at (2.275, 1.75) {$\pi$};
		\node [style=none] (47) at (1.525, 1.75) {};
		\node [style={rn_phase}] (48) at (4.525, 1.75) {$\pi$};
		\node [style=none] (49) at (5.3, 1.75) {};
		\node [style=wire label] (50) at (10.675, -1.25) {$3$};
		\node [style=rn] (51) at (10.15, -1.125) {};
		\node [style=none] (52) at (10.775, -0.5) {};
		\node [style=gn] (53) at (10.775, -0.125) {};
		\node [style=none] (54) at (9.525, -0.5) {};
		\node [style=gn] (55) at (9.525, -0.125) {};
		\node [style=wire label] (56) at (9.25, 0.4) {$2$};
		\node [style=wire label] (57) at (11, 0.4) {$2$};
		\node [style=none] (58) at (9.525, 0.75) {};
		\node [style=none] (59) at (10.775, 0.75) {};
		\node [style={gn_phase}] (60) at (9.025, 1.25) {$\pi$};
		\node [style=none] (61) at (8.275, 1.25) {};
		\node [style={rn_phase}] (62) at (11.275, 1.25) {$\pi$};
		\node [style=none] (63) at (12.05, 1.25) {};
		\node [style=rn] (64) at (17.525, -0.625) {};
		\node [style=rn] (65) at (16.275, -0.625) {};
		\node [style=wire label] (66) at (16, -0.1) {$2$};
		\node [style=wire label] (67) at (17.75, -0.1) {$2$};
		\node [style=none] (68) at (16.275, 0.25) {};
		\node [style=none] (69) at (17.525, 0.25) {};
		\node [style={gn_phase}] (70) at (15.775, 0.75) {$\pi$};
		\node [style=none] (71) at (15.025, 0.75) {};
		\node [style={rn_phase}] (72) at (18.025, 0.75) {$\pi$};
		\node [style=none] (73) at (18.8, 0.75) {};
		\node [style=none] (74) at (13.55, 0.75) {\axref{XB}};
		\node [style=none] (75) at (26.5, 0) {};
		\node [style=none] (76) at (26.5, 0) {$\propto$};
		\node [style=none] (77) at (28.5, 0) {$M^{[n]}_{+1}$};
		\node [style=none] (78) at (0, 0.75) {\axref{K0}};
		\node [style=none] (79) at (6.75, 0.75) {\axref{K0}};
		\node [style=none] (80) at (20.25, 0.75) {\axref{K0}};
		\node [style=none] (81) at (20.25, -0.75) {\axref{S4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (6) to (5.center);
		\draw [in=30, out=-90, looseness=0.75] (13.center) to (12);
		\draw [in=-30, out=90, looseness=0.75] (19.center) to (18);
		\draw (12) to (11);
		\draw (11) to (18);
		\draw (13.center) to (29.center);
		\draw (15.center) to (16);
		\draw (16) to (28.center);
		\draw (26) to (22.center);
		\draw (27) to (19.center);
		\draw (30) to (31.center);
		\draw [in=90, out=-165, looseness=0.75] (32) to (29.center);
		\draw [in=-15, out=90, looseness=0.75] (28.center) to (30);
		\draw [in=-90, out=150, looseness=0.75] (12) to (15.center);
		\draw [in=90, out=-150, looseness=0.75] (18) to (22.center);
		\draw (33.center) to (32);
		\draw [in=30, out=-90, looseness=0.75] (37.center) to (36);
		\draw (36) to (35);
		\draw (35) to (41);
		\draw (37.center) to (45.center);
		\draw (39.center) to (40);
		\draw (40) to (44.center);
		\draw (46) to (47.center);
		\draw [in=90, out=-165, looseness=0.75] (48) to (45.center);
		\draw [in=-15, out=90, looseness=0.75] (44.center) to (46);
		\draw [in=-90, out=150, looseness=0.75] (36) to (39.center);
		\draw (49.center) to (48);
		\draw [in=30, out=-90, looseness=0.75] (52.center) to (51);
		\draw (52.center) to (59.center);
		\draw (54.center) to (55);
		\draw (55) to (58.center);
		\draw (60) to (61.center);
		\draw [in=90, out=-165, looseness=0.75] (62) to (59.center);
		\draw [in=-15, out=90, looseness=0.75] (58.center) to (60);
		\draw [in=-90, out=150, looseness=0.75] (51) to (54.center);
		\draw (63.center) to (62);
		\draw (65) to (68.center);
		\draw (70) to (71.center);
		\draw [in=90, out=-165, looseness=0.75] (72) to (69.center);
		\draw [in=-15, out=90, looseness=0.75] (68.center) to (70);
		\draw (73.center) to (72);
		\draw (64) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/AKLT-red-2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.1, 3.525) {$\pi$};
		\node [style=none] (1) at (0.025, 7) {$=$};
		\node [style=none] (2) at (8.25, 0) {$=$};
		\node [style=none] (3) at (9.525, 0.025) {};
		\node [style=none] (4) at (11.525, 0.025) {};
		\node [style={gn_phase}] (5) at (10.525, 0.025) {};
		\node [style={gn_phase}] (6) at (10.525, 0.025) {$\pi$};
		\node [style=wire label] (7) at (-2.6, 6.025) {$3$};
		\node [style=gbox] (8) at (-3.125, 6.725) {$\overrightarrow{a}$};
		\node [style=rn] (9) at (-3.125, 7.65) {};
		\node [style=none] (10) at (-2.5, 8.275) {};
		\node [style=gn] (11) at (-2.5, 8.65) {};
		\node [style=none] (12) at (-3.75, 8.275) {};
		\node [style=gn] (13) at (-3.75, 8.65) {};
		\node [style=wire label] (14) at (-2.275, 4.25) {$2$};
		\node [style=rn] (15) at (-3.125, 5.75) {};
		\node [style=none] (16) at (-2.5, 5.125) {};
		\node [style=gn] (17) at (-2.5, 4.75) {};
		\node [style=wire label] (18) at (-4.025, 4.25) {$2$};
		\node [style=none] (19) at (-3.75, 5.125) {};
		\node [style=gn] (20) at (-3.75, 4.75) {};
		\node [style=wire label] (21) at (-4.025, 9.175) {$2$};
		\node [style=wire label] (22) at (-2.275, 9.175) {$2$};
		\node [style=none] (23) at (-3.75, 4.025) {};
		\node [style=none] (24) at (-2.5, 4.025) {};
		\node [style=none] (25) at (-3.75, 9.525) {};
		\node [style=none] (26) at (-2.5, 9.525) {};
		\node [style={gn_phase}] (27) at (-4.25, 10.025) {$\pi$};
		\node [style=none] (28) at (-5, 10.025) {};
		\node [style={rn_phase}] (29) at (-2, 10.025) {$\pi$};
		\node [style=none] (30) at (-1.225, 10.025) {};
		\node [style=gn] (31) at (4.15, 0.025) {};
		\node [style=gn] (32) at (3.275, 0.025) {};
		\node [style=wire label] (33) at (2.75, 0.425) {$2$};
		\node [style=wire label] (34) at (3.7, 0.425) {$3$};
		\node [style={gn_phase}] (37) at (2.025, 0.025) {$\pi$};
		\node [style=none] (38) at (1.275, 0.025) {};
		\node [style={rn_phase}] (39) at (6.275, 0.025) {$\pi$};
		\node [style=none] (40) at (7.05, 0.025) {};
		\node [style={rn_phase}] (41) at (5.3, 0.025) {$\pi$};
		\node [style=none] (45) at (6.55, 7) {$=$};
		\node [style=wire label] (46) at (4.075, 4.025) {$3$};
		\node [style=gbox] (47) at (3.15, 6.725) {$\overrightarrow{a}$};
		\node [style=rn] (48) at (3.15, 7.65) {};
		\node [style=none] (49) at (3.775, 8.275) {};
		\node [style=gn] (50) at (3.775, 8.65) {};
		\node [style=none] (51) at (2.525, 8.275) {};
		\node [style=gn] (52) at (2.525, 8.65) {};
		\node [style=wire label] (53) at (4, 3) {$2$};
		\node [style={rn_phase}] (54) at (3.15, 5.75) {$K_{1}$};
		\node [style=none] (55) at (3.775, 5.125) {};
		\node [style=gn] (56) at (3.775, 3.5) {};
		\node [style=wire label] (57) at (2.25, 3) {$2$};
		\node [style=none] (58) at (2.525, 5.125) {};
		\node [style=gn] (59) at (2.525, 3.5) {};
		\node [style=wire label] (60) at (2.25, 9.175) {$2$};
		\node [style=wire label] (61) at (4, 9.175) {$2$};
		\node [style=none] (62) at (2.525, 3.025) {};
		\node [style=none] (63) at (3.775, 3.025) {};
		\node [style=none] (64) at (2.525, 9.525) {};
		\node [style=none] (65) at (3.775, 9.525) {};
		\node [style={gn_phase}] (66) at (2.025, 10.025) {$\pi$};
		\node [style=none] (67) at (1.275, 10.025) {};
		\node [style={rn_phase}] (68) at (4.275, 10.025) {$\pi$};
		\node [style=none] (69) at (5.05, 10.025) {};
		\node [style=hbox] (70) at (3.75, 4.725) {$D$};
		\node [style=wire label] (71) at (2.3, 4.025) {$3$};
		\node [style=none] (72) at (0.05, 7.75) {\axref{PK}};
		\node [style=gbox] (73) at (9.45, 3.525) {$1,0$};
		\node [style=none] (74) at (12.5, 7) {$=$};
		\node [style=wire label] (75) at (10.35, 4.15) {$3$};
		\node [style=gbox] (76) at (9.425, 6.725) {$\overrightarrow{a}$};
		\node [style=rn] (77) at (9.425, 7.65) {};
		\node [style=none] (78) at (10.05, 8.275) {};
		\node [style=gn] (79) at (10.05, 8.65) {};
		\node [style=none] (80) at (8.8, 8.275) {};
		\node [style=gn] (81) at (8.8, 8.65) {};
		\node [style={rn_phase}] (83) at (9.425, 5.75) {$K_{1}$};
		\node [style=none] (84) at (10.05, 5.125) {};
		\node [style=none] (87) at (8.8, 5.125) {};
		\node [style=wire label] (89) at (8.525, 9.175) {$2$};
		\node [style=wire label] (90) at (10.275, 9.175) {$2$};
		\node [style=none] (91) at (8.8, 4.025) {};
		\node [style=none] (92) at (10.05, 4.025) {};
		\node [style=none] (93) at (8.8, 9.525) {};
		\node [style=none] (94) at (10.05, 9.525) {};
		\node [style={gn_phase}] (95) at (8.3, 10.025) {$\pi$};
		\node [style=none] (96) at (7.55, 10.025) {};
		\node [style={rn_phase}] (97) at (10.55, 10.025) {$\pi$};
		\node [style=none] (98) at (11.325, 10.025) {};
		\node [style=hbox] (99) at (10.025, 4.725) {$D$};
		\node [style=wire label] (100) at (8.575, 4.15) {$3$};
		\node [style=none] (101) at (6.55, 7.75) {\axref{S1}};
		\node [style=none] (127) at (0, 0) {$=$};
		\node [style={rn_phase}] (129) at (15.475, 5.65) {$K_{1}$};
		\node [style=none] (130) at (16.1, 6.525) {};
		\node [style=gn] (131) at (16.1, 6.9) {};
		\node [style=none] (132) at (14.85, 6.525) {};
		\node [style=gn] (133) at (14.85, 6.9) {};
		\node [style=wire label] (135) at (14.575, 7.425) {$2$};
		\node [style=wire label] (136) at (16.325, 7.425) {$2$};
		\node [style=none] (137) at (14.85, 7.775) {};
		\node [style=none] (138) at (16.1, 7.775) {};
		\node [style={gn_phase}] (139) at (14.35, 8.275) {$\pi$};
		\node [style=none] (140) at (13.6, 8.275) {};
		\node [style={rn_phase}] (141) at (16.6, 8.275) {$\pi$};
		\node [style=none] (142) at (17.375, 8.275) {};
		\node [style=wire label] (143) at (16.525, 6.275) {$3$};
		\node [style=wire label] (144) at (14.525, 6.275) {$3$};
		\node [style=none] (145) at (12.525, 0.025) {};
		\node [style=none] (146) at (12.525, 0.025) {$\propto$};
		\node [style=none] (147) at (14.275, 0.025) {$M^{[n]}_{0}$};
		\node [style=none] (149) at (12.5, 6.25) {\axref{K0}};
		\node [style=none] (150) at (0, 0.75) {\axref{PK}};
		\node [style=wire label] (151) at (4.65, 0.425) {$2$};
		\node [style=none] (152) at (8.25, 0.75) {\axref{S4}};
		\node [style=none] (153) at (8.275, 1.5) {\axref{S1}};
		\node [style=none] (154) at (8.25, -0.75) {\axref{S2}};
		\node [style=none] (155) at (12.5, 7.75) {\axref{Hopf}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4.center);
		\draw (6) to (3.center);
		\draw [in=30, out=-90, looseness=0.75] (10.center) to (9);
		\draw [in=-30, out=90, looseness=0.75] (16.center) to (15);
		\draw (9) to (8);
		\draw (8) to (15);
		\draw (10.center) to (26.center);
		\draw (12.center) to (13);
		\draw (13) to (25.center);
		\draw (23.center) to (19.center);
		\draw (24.center) to (16.center);
		\draw (27) to (28.center);
		\draw [in=90, out=-165, looseness=0.75] (29) to (26.center);
		\draw [in=-15, out=90, looseness=0.75] (25.center) to (27);
		\draw [in=-90, out=150, looseness=0.75] (9) to (12.center);
		\draw [in=90, out=-150, looseness=0.75] (15) to (19.center);
		\draw (30.center) to (29);
		\draw [bend right=90, looseness=1.25] (23.center) to (24.center);
		\draw (37) to (38.center);
		\draw (40.center) to (39);
		\draw [in=30, out=-90, looseness=0.75] (49.center) to (48);
		\draw [in=-30, out=90, looseness=0.75] (55.center) to (54);
		\draw (48) to (47);
		\draw (47) to (54);
		\draw (49.center) to (65.center);
		\draw (51.center) to (52);
		\draw (52) to (64.center);
		\draw (62.center) to (58.center);
		\draw (63.center) to (55.center);
		\draw (66) to (67.center);
		\draw [in=90, out=-165, looseness=0.75] (68) to (65.center);
		\draw [in=-15, out=90, looseness=0.75] (64.center) to (66);
		\draw [in=-90, out=150, looseness=0.75] (48) to (51.center);
		\draw [in=90, out=-150, looseness=0.75] (54) to (58.center);
		\draw (69.center) to (68);
		\draw [bend right=90, looseness=1.25] (62.center) to (63.center);
		\draw [in=30, out=-90, looseness=0.75] (78.center) to (77);
		\draw [in=-30, out=90, looseness=0.75] (84.center) to (83);
		\draw (77) to (76);
		\draw (76) to (83);
		\draw (78.center) to (94.center);
		\draw (80.center) to (81);
		\draw (81) to (93.center);
		\draw (91.center) to (87.center);
		\draw (92.center) to (84.center);
		\draw (95) to (96.center);
		\draw [in=90, out=-165, looseness=0.75] (97) to (94.center);
		\draw [in=-15, out=90, looseness=0.75] (93.center) to (95);
		\draw [in=-90, out=150, looseness=0.75] (77) to (80.center);
		\draw [in=90, out=-150, looseness=0.75] (83) to (87.center);
		\draw (98.center) to (97);
		\draw [bend right=90, looseness=1.25] (91.center) to (92.center);
		\draw [in=30, out=-90, looseness=0.75] (130.center) to (129);
		\draw (130.center) to (138.center);
		\draw (132.center) to (133);
		\draw (133) to (137.center);
		\draw (139) to (140.center);
		\draw [in=90, out=-165, looseness=0.75] (141) to (138.center);
		\draw [in=-15, out=90, looseness=0.75] (137.center) to (139);
		\draw [in=-90, out=150, looseness=0.75] (129) to (132.center);
		\draw (142.center) to (141);
		\draw (31) to (32);
		\draw (39) to (41);
		\draw (41) to (31);
		\draw (32) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/AKLT-red-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.1, -3.475) {$\pi$};
		\node [style=none] (1) at (0.025, 0) {$=$};
		\node [style=none] (2) at (26.75, 0) {$=$};
		\node [style=none] (3) at (28.025, 0.025) {};
		\node [style=none] (4) at (30.025, 0.025) {};
		\node [style={gn_phase}] (5) at (29.025, 0.025) {};
		\node [style={gn_phase}] (6) at (29.025, 0.025) {$\pi$};
		\node [style=wire label] (7) at (-2.6, -0.975) {$3$};
		\node [style=gbox] (8) at (-3.125, -0.275) {$\overrightarrow{a}$};
		\node [style=rn] (9) at (-3.125, 0.65) {};
		\node [style=none] (10) at (-2.5, 1.275) {};
		\node [style=gn] (11) at (-2.5, 1.65) {};
		\node [style=none] (12) at (-3.75, 1.275) {};
		\node [style=gn] (13) at (-3.75, 1.65) {};
		\node [style=wire label] (14) at (-2.275, -2.75) {$2$};
		\node [style=rn] (15) at (-3.125, -1.25) {};
		\node [style=none] (16) at (-2.5, -1.875) {};
		\node [style=gn] (17) at (-2.5, -2.25) {};
		\node [style=wire label] (18) at (-4.025, -2.75) {$2$};
		\node [style=none] (19) at (-3.75, -1.875) {};
		\node [style=gn] (20) at (-3.75, -2.25) {};
		\node [style=wire label] (21) at (-4.025, 2.175) {$2$};
		\node [style=wire label] (22) at (-2.275, 2.175) {$2$};
		\node [style=none] (23) at (-3.75, -2.975) {};
		\node [style=none] (24) at (-2.5, -2.975) {};
		\node [style=none] (25) at (-3.75, 2.525) {};
		\node [style=none] (26) at (-2.5, 2.525) {};
		\node [style={gn_phase}] (27) at (-4.25, 3.025) {$\pi$};
		\node [style=none] (28) at (-5, 3.025) {};
		\node [style={rn_phase}] (29) at (-2, 3.025) {$\pi$};
		\node [style=none] (30) at (-1.225, 3.025) {};
		\node [style=gn] (31) at (22.65, 0.025) {};
		\node [style=gn] (32) at (21.775, 0.025) {};
		\node [style=wire label] (33) at (21.25, 0.425) {$2$};
		\node [style=wire label] (34) at (22.2, 0.425) {$3$};
		\node [style={gn_phase}] (37) at (20.525, 0.025) {$\pi$};
		\node [style=none] (38) at (19.775, 0.025) {};
		\node [style={rn_phase}] (39) at (24.775, 0.025) {$\pi$};
		\node [style=none] (40) at (25.55, 0.025) {};
		\node [style={rn_phase}] (41) at (23.8, 0.025) {$\pi$};
		\node [style=none] (45) at (6.55, 0) {$=$};
		\node [style=wire label] (46) at (4.075, -2.975) {$3$};
		\node [style=gbox] (47) at (3.15, -0.275) {$\overrightarrow{a}$};
		\node [style=rn] (48) at (3.15, 0.65) {};
		\node [style=none] (49) at (3.775, 1.275) {};
		\node [style=gn] (50) at (3.775, 1.65) {};
		\node [style=none] (51) at (2.525, 1.275) {};
		\node [style=gn] (52) at (2.525, 1.65) {};
		\node [style=wire label] (53) at (4, -4) {$2$};
		\node [style={rn_phase}] (54) at (3.15, -1.25) {$K_{1}$};
		\node [style=none] (55) at (3.775, -1.875) {};
		\node [style=gn] (56) at (3.775, -3.5) {};
		\node [style=wire label] (57) at (2.25, -4) {$2$};
		\node [style=none] (58) at (2.525, -1.875) {};
		\node [style=gn] (59) at (2.525, -3.5) {};
		\node [style=wire label] (60) at (2.25, 2.175) {$2$};
		\node [style=wire label] (61) at (4, 2.175) {$2$};
		\node [style=none] (62) at (2.525, -3.975) {};
		\node [style=none] (63) at (3.775, -3.975) {};
		\node [style=none] (64) at (2.525, 2.525) {};
		\node [style=none] (65) at (3.775, 2.525) {};
		\node [style={gn_phase}] (66) at (2.025, 3.025) {$\pi$};
		\node [style=none] (67) at (1.275, 3.025) {};
		\node [style={rn_phase}] (68) at (4.275, 3.025) {$\pi$};
		\node [style=none] (69) at (5.05, 3.025) {};
		\node [style=hbox] (70) at (3.75, -2.275) {$D$};
		\node [style=wire label] (71) at (2.3, -2.975) {$3$};
		\node [style=none] (72) at (0.05, 0.75) {\axref{PK}};
		\node [style=gbox] (73) at (9.45, -3.475) {$1,0$};
		\node [style=none] (74) at (12.5, 0) {$=$};
		\node [style=wire label] (75) at (10.35, -2.85) {$3$};
		\node [style=gbox] (76) at (9.425, -0.275) {$\overrightarrow{a}$};
		\node [style=rn] (77) at (9.425, 0.65) {};
		\node [style=none] (78) at (10.05, 1.275) {};
		\node [style=gn] (79) at (10.05, 1.65) {};
		\node [style=none] (80) at (8.8, 1.275) {};
		\node [style=gn] (81) at (8.8, 1.65) {};
		\node [style={rn_phase}] (83) at (9.425, -1.25) {$K_{1}$};
		\node [style=none] (84) at (10.05, -1.875) {};
		\node [style=none] (87) at (8.8, -1.875) {};
		\node [style=wire label] (89) at (8.525, 2.175) {$2$};
		\node [style=wire label] (90) at (10.275, 2.175) {$2$};
		\node [style=none] (91) at (8.8, -2.975) {};
		\node [style=none] (92) at (10.05, -2.975) {};
		\node [style=none] (93) at (8.8, 2.525) {};
		\node [style=none] (94) at (10.05, 2.525) {};
		\node [style={gn_phase}] (95) at (8.3, 3.025) {$\pi$};
		\node [style=none] (96) at (7.55, 3.025) {};
		\node [style={rn_phase}] (97) at (10.55, 3.025) {$\pi$};
		\node [style=none] (98) at (11.325, 3.025) {};
		\node [style=hbox] (99) at (10.025, -2.275) {$D$};
		\node [style=wire label] (100) at (8.575, -2.85) {$3$};
		\node [style=none] (101) at (6.55, 0.75) {\axref{S1}};
		\node [style=none] (127) at (18.5, 0) {$=$};
		\node [style={rn_phase}] (129) at (15.475, -1.35) {$K_{1}$};
		\node [style=none] (130) at (16.1, -0.475) {};
		\node [style=gn] (131) at (16.1, -0.1) {};
		\node [style=none] (132) at (14.85, -0.475) {};
		\node [style=gn] (133) at (14.85, -0.1) {};
		\node [style=wire label] (135) at (14.575, 0.425) {$2$};
		\node [style=wire label] (136) at (16.325, 0.425) {$2$};
		\node [style=none] (137) at (14.85, 0.775) {};
		\node [style=none] (138) at (16.1, 0.775) {};
		\node [style={gn_phase}] (139) at (14.35, 1.275) {$\pi$};
		\node [style=none] (140) at (13.6, 1.275) {};
		\node [style={rn_phase}] (141) at (16.6, 1.275) {$\pi$};
		\node [style=none] (142) at (17.375, 1.275) {};
		\node [style=wire label] (143) at (16.525, -0.725) {$3$};
		\node [style=wire label] (144) at (14.525, -0.725) {$3$};
		\node [style=none] (145) at (31.025, 0.025) {};
		\node [style=none] (146) at (31.025, 0.025) {$\propto$};
		\node [style=none] (147) at (32.775, 0.025) {$M^{[n]}_{0}$};
		\node [style=none] (149) at (12.5, -0.75) {\axref{K0}};
		\node [style=none] (150) at (18.5, 0.75) {\axref{PK}};
		\node [style=wire label] (151) at (23.15, 0.425) {$2$};
		\node [style=none] (152) at (26.75, 0.75) {\axref{S4}};
		\node [style=none] (153) at (26.775, 1.5) {\axref{S1}};
		\node [style=none] (154) at (26.75, -0.75) {\axref{S2}};
		\node [style=none] (155) at (12.5, 0.75) {\axref{Hopf}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4.center);
		\draw (6) to (3.center);
		\draw [in=30, out=-90, looseness=0.75] (10.center) to (9);
		\draw [in=-30, out=90, looseness=0.75] (16.center) to (15);
		\draw (9) to (8);
		\draw (8) to (15);
		\draw (10.center) to (26.center);
		\draw (12.center) to (13);
		\draw (13) to (25.center);
		\draw (23.center) to (19.center);
		\draw (24.center) to (16.center);
		\draw (27) to (28.center);
		\draw [in=90, out=-165, looseness=0.75] (29) to (26.center);
		\draw [in=-15, out=90, looseness=0.75] (25.center) to (27);
		\draw [in=-90, out=150, looseness=0.75] (9) to (12.center);
		\draw [in=90, out=-150, looseness=0.75] (15) to (19.center);
		\draw (30.center) to (29);
		\draw [bend right=90, looseness=1.25] (23.center) to (24.center);
		\draw (37) to (38.center);
		\draw (40.center) to (39);
		\draw [in=30, out=-90, looseness=0.75] (49.center) to (48);
		\draw [in=-30, out=90, looseness=0.75] (55.center) to (54);
		\draw (48) to (47);
		\draw (47) to (54);
		\draw (49.center) to (65.center);
		\draw (51.center) to (52);
		\draw (52) to (64.center);
		\draw (62.center) to (58.center);
		\draw (63.center) to (55.center);
		\draw (66) to (67.center);
		\draw [in=90, out=-165, looseness=0.75] (68) to (65.center);
		\draw [in=-15, out=90, looseness=0.75] (64.center) to (66);
		\draw [in=-90, out=150, looseness=0.75] (48) to (51.center);
		\draw [in=90, out=-150, looseness=0.75] (54) to (58.center);
		\draw (69.center) to (68);
		\draw [bend right=90, looseness=1.25] (62.center) to (63.center);
		\draw [in=30, out=-90, looseness=0.75] (78.center) to (77);
		\draw [in=-30, out=90, looseness=0.75] (84.center) to (83);
		\draw (77) to (76);
		\draw (76) to (83);
		\draw (78.center) to (94.center);
		\draw (80.center) to (81);
		\draw (81) to (93.center);
		\draw (91.center) to (87.center);
		\draw (92.center) to (84.center);
		\draw (95) to (96.center);
		\draw [in=90, out=-165, looseness=0.75] (97) to (94.center);
		\draw [in=-15, out=90, looseness=0.75] (93.center) to (95);
		\draw [in=-90, out=150, looseness=0.75] (77) to (80.center);
		\draw [in=90, out=-150, looseness=0.75] (83) to (87.center);
		\draw (98.center) to (97);
		\draw [bend right=90, looseness=1.25] (91.center) to (92.center);
		\draw [in=30, out=-90, looseness=0.75] (130.center) to (129);
		\draw (130.center) to (138.center);
		\draw (132.center) to (133);
		\draw (133) to (137.center);
		\draw (139) to (140.center);
		\draw [in=90, out=-165, looseness=0.75] (141) to (138.center);
		\draw [in=-15, out=90, looseness=0.75] (137.center) to (139);
		\draw [in=-90, out=150, looseness=0.75] (129) to (132.center);
		\draw (142.center) to (141);
		\draw (31) to (32);
		\draw (39) to (41);
		\draw (41) to (31);
		\draw (32) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/AKLT-red-3-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6) {$=$};
		\node [style=none] (1) at (6.25, 6) {$=$};
		\node [style=none] (2) at (-6.125, 0) {$=$};
		\node [style=wire label] (4) at (-2.6, 5) {$3$};
		\node [style=gbox] (5) at (-3.125, 5.7) {$\overrightarrow{a}$};
		\node [style=rn] (6) at (-3.125, 6.625) {};
		\node [style=none] (7) at (-2.5, 7.25) {};
		\node [style=gn] (8) at (-2.5, 7.625) {};
		\node [style=none] (9) at (-3.75, 7.25) {};
		\node [style=gn] (10) at (-3.75, 7.625) {};
		\node [style=wire label] (11) at (-2.275, 3.225) {$2$};
		\node [style=rn] (12) at (-3.125, 4.725) {};
		\node [style=none] (13) at (-2.5, 4.1) {};
		\node [style=gn] (14) at (-2.5, 3.725) {};
		\node [style=wire label] (15) at (-4.025, 3.225) {$2$};
		\node [style=none] (16) at (-3.75, 4.1) {};
		\node [style=gn] (17) at (-3.75, 3.725) {};
		\node [style=wire label] (18) at (-4.025, 8.15) {$2$};
		\node [style=wire label] (19) at (-2.275, 8.15) {$2$};
		\node [style={rn_phase}] (20) at (-3.75, 2.5) {$\pi$};
		\node [style={rn_phase}] (21) at (-2.5, 2.5) {$\pi$};
		\node [style=none] (22) at (-3.75, 8.5) {};
		\node [style=none] (23) at (-2.5, 8.5) {};
		\node [style={gn_phase}] (24) at (-4.25, 9) {$\pi$};
		\node [style=none] (25) at (-5, 9) {};
		\node [style={rn_phase}] (26) at (-2, 9) {$\pi$};
		\node [style=none] (27) at (-1.225, 9) {};
		\node [style=wire label] (28) at (3.4, 4.5) {$3$};
		\node [style=gbox] (29) at (3.125, 5.2) {$\overrightarrow{a}$};
		\node [style=rn] (30) at (3.125, 6.125) {};
		\node [style=none] (31) at (3.75, 6.75) {};
		\node [style=gn] (32) at (3.75, 7.125) {};
		\node [style=none] (33) at (2.5, 6.75) {};
		\node [style=gn] (34) at (2.5, 7.125) {};
		\node [style={rn_phase}] (35) at (3.125, 3.725) {$K_{2}$};
		\node [style=wire label] (36) at (2.225, 7.65) {$2$};
		\node [style=wire label] (37) at (3.975, 7.65) {$2$};
		\node [style=none] (38) at (2.5, 8) {};
		\node [style=none] (39) at (3.75, 8) {};
		\node [style={gn_phase}] (40) at (2, 8.5) {$\pi$};
		\node [style=none] (41) at (1.25, 8.5) {};
		\node [style={rn_phase}] (42) at (4.25, 8.5) {$\pi$};
		\node [style=none] (43) at (5.025, 8.5) {};
		\node [style=wire label] (44) at (9.775, 4.75) {$3$};
		\node [style=rn] (45) at (9.5, 5.375) {};
		\node [style=none] (46) at (10.125, 6) {};
		\node [style=gn] (47) at (10.125, 6.375) {};
		\node [style=none] (48) at (8.875, 6) {};
		\node [style=gn] (49) at (8.875, 6.375) {};
		\node [style={rn_phase}] (50) at (9.5, 3.975) {$K_{2}$};
		\node [style=wire label] (51) at (8.6, 6.9) {$2$};
		\node [style=wire label] (52) at (10.35, 6.9) {$2$};
		\node [style=none] (53) at (8.875, 7.25) {};
		\node [style=none] (54) at (10.125, 7.25) {};
		\node [style={gn_phase}] (55) at (8.375, 7.75) {$\pi$};
		\node [style=none] (56) at (7.625, 7.75) {};
		\node [style={rn_phase}] (57) at (10.625, 7.75) {$\pi$};
		\node [style=none] (58) at (11.375, 7.75) {};
		\node [style=none] (59) at (0, 0) {$=$};
		\node [style=wire label] (60) at (4.3, 0.35) {$2$};
		\node [style=none] (61) at (4.8, 0) {};
		\node [style=rn] (62) at (3.8, 0) {};
		\node [style={rn_phase}] (63) at (2.8, 0) {$\pi$};
		\node [style=none] (64) at (1.55, 0) {};
		\node [style=wire label] (65) at (2.05, 0.35) {$2$};
		\node [style={rn_phase}] (66) at (-2.5, -0.875) {$\pi$};
		\node [style={rn_phase}] (67) at (-3.625, -0.875) {$\pi$};
		\node [style=wire label] (68) at (-3.9, -0.1) {$2$};
		\node [style=wire label] (69) at (-2.275, -0.1) {$2$};
		\node [style=none] (70) at (-3.625, 0.25) {};
		\node [style=none] (71) at (-2.5, 0.25) {};
		\node [style={gn_phase}] (72) at (-4.125, 0.75) {$\pi$};
		\node [style=none] (73) at (-4.875, 0.75) {};
		\node [style={rn_phase}] (74) at (-2, 0.75) {$\pi$};
		\node [style=none] (75) at (-1.225, 0.75) {};
		\node [style=none] (78) at (6.275, 0) {};
		\node [style=none] (79) at (6.275, 0) {$\propto$};
		\node [style=none] (80) at (8.275, 0) {$M^{[n]}_{-1}$};
		\node [style=none] (81) at (-6.1, 0.75) {\axref{XB}};
		\node [style=none] (82) at (0, 5.25) {\axref{S4}};
		\node [style=none] (83) at (0, 6.75) {\axref{K0}};
		\node [style=none] (84) at (6.25, 6.75) {\axref{K0}};
		\node [style=none] (85) at (0, 0.75) {\axref{K0}};
		\node [style=none] (86) at (0, -0.75) {\axref{S4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (7.center) to (6);
		\draw [in=-30, out=90, looseness=0.75] (13.center) to (12);
		\draw (6) to (5);
		\draw (5) to (12);
		\draw (7.center) to (23.center);
		\draw (9.center) to (10);
		\draw (10) to (22.center);
		\draw (20) to (16.center);
		\draw (21) to (13.center);
		\draw (24) to (25.center);
		\draw [in=90, out=-165, looseness=0.75] (26) to (23.center);
		\draw [in=-15, out=90, looseness=0.75] (22.center) to (24);
		\draw [in=-90, out=150, looseness=0.75] (6) to (9.center);
		\draw [in=90, out=-150, looseness=0.75] (12) to (16.center);
		\draw (27.center) to (26);
		\draw [in=30, out=-90, looseness=0.75] (31.center) to (30);
		\draw (30) to (29);
		\draw (29) to (35);
		\draw (31.center) to (39.center);
		\draw (33.center) to (34);
		\draw (34) to (38.center);
		\draw (40) to (41.center);
		\draw [in=90, out=-165, looseness=0.75] (42) to (39.center);
		\draw [in=-15, out=90, looseness=0.75] (38.center) to (40);
		\draw [in=-90, out=150, looseness=0.75] (30) to (33.center);
		\draw (43.center) to (42);
		\draw [in=30, out=-90, looseness=0.75] (46.center) to (45);
		\draw (46.center) to (54.center);
		\draw (48.center) to (49);
		\draw (49) to (53.center);
		\draw (55) to (56.center);
		\draw [in=90, out=-165, looseness=0.75] (57) to (54.center);
		\draw [in=-15, out=90, looseness=0.75] (53.center) to (55);
		\draw [in=-90, out=150, looseness=0.75] (45) to (48.center);
		\draw (58.center) to (57);
		\draw (46.center) to (54.center);
		\draw (48.center) to (49);
		\draw [in=-15, out=90, looseness=0.75] (53.center) to (55);
		\draw [in=-90, out=150, looseness=0.75] (45) to (48.center);
		\draw [in=30, out=-90, looseness=0.75] (46.center) to (45);
		\draw (49) to (53.center);
		\draw (55) to (56.center);
		\draw [in=90, out=-165, looseness=0.75] (57) to (54.center);
		\draw (58.center) to (57);
		\draw (50) to (45);
		\draw (64.center) to (63);
		\draw (62) to (61.center);
		\draw (67) to (70.center);
		\draw (72) to (73.center);
		\draw [in=90, out=-165, looseness=0.75] (74) to (71.center);
		\draw [in=-15, out=90, looseness=0.75] (70.center) to (72);
		\draw (75.center) to (74);
		\draw (66) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/AKLT-red-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (6.75, 0) {$=$};
		\node [style=none] (2) at (13.5, 0) {$=$};
		\node [style=wire label] (4) at (-2.85, -1) {$3$};
		\node [style=gbox] (5) at (-3.375, -0.3) {$\overrightarrow{a}$};
		\node [style=rn] (6) at (-3.375, 0.625) {};
		\node [style=none] (7) at (-2.75, 1.25) {};
		\node [style=gn] (8) at (-2.75, 1.625) {};
		\node [style=none] (9) at (-4, 1.25) {};
		\node [style=gn] (10) at (-4, 1.625) {};
		\node [style=wire label] (11) at (-2.525, -2.775) {$2$};
		\node [style=rn] (12) at (-3.375, -1.275) {};
		\node [style=none] (13) at (-2.75, -1.9) {};
		\node [style=gn] (14) at (-2.75, -2.275) {};
		\node [style=wire label] (15) at (-4.275, -2.775) {$2$};
		\node [style=none] (16) at (-4, -1.9) {};
		\node [style=gn] (17) at (-4, -2.275) {};
		\node [style=wire label] (18) at (-4.275, 2.15) {$2$};
		\node [style=wire label] (19) at (-2.525, 2.15) {$2$};
		\node [style={rn_phase}] (20) at (-4, -3.5) {$\pi$};
		\node [style={rn_phase}] (21) at (-2.75, -3.5) {$\pi$};
		\node [style=none] (22) at (-4, 2.5) {};
		\node [style=none] (23) at (-2.75, 2.5) {};
		\node [style={gn_phase}] (24) at (-4.5, 3) {$\pi$};
		\node [style=none] (25) at (-5.25, 3) {};
		\node [style={rn_phase}] (26) at (-2.25, 3) {$\pi$};
		\node [style=none] (27) at (-1.475, 3) {};
		\node [style=wire label] (28) at (3.65, -1.5) {$3$};
		\node [style=gbox] (29) at (3.375, -0.8) {$\overrightarrow{a}$};
		\node [style=rn] (30) at (3.375, 0.125) {};
		\node [style=none] (31) at (4, 0.75) {};
		\node [style=gn] (32) at (4, 1.125) {};
		\node [style=none] (33) at (2.75, 0.75) {};
		\node [style=gn] (34) at (2.75, 1.125) {};
		\node [style={rn_phase}] (35) at (3.375, -2.275) {$K_{2}$};
		\node [style=wire label] (36) at (2.475, 1.65) {$2$};
		\node [style=wire label] (37) at (4.225, 1.65) {$2$};
		\node [style=none] (38) at (2.75, 2) {};
		\node [style=none] (39) at (4, 2) {};
		\node [style={gn_phase}] (40) at (2.25, 2.5) {$\pi$};
		\node [style=none] (41) at (1.5, 2.5) {};
		\node [style={rn_phase}] (42) at (4.5, 2.5) {$\pi$};
		\node [style=none] (43) at (5.275, 2.5) {};
		\node [style=wire label] (44) at (10.4, -1.25) {$3$};
		\node [style=rn] (45) at (10.125, -0.625) {};
		\node [style=none] (46) at (10.75, 0) {};
		\node [style=gn] (47) at (10.75, 0.375) {};
		\node [style=none] (48) at (9.5, 0) {};
		\node [style=gn] (49) at (9.5, 0.375) {};
		\node [style={rn_phase}] (50) at (10.125, -2.025) {$K_{2}$};
		\node [style=wire label] (51) at (9.225, 0.9) {$2$};
		\node [style=wire label] (52) at (10.975, 0.9) {$2$};
		\node [style=none] (53) at (9.5, 1.25) {};
		\node [style=none] (54) at (10.75, 1.25) {};
		\node [style={gn_phase}] (55) at (9, 1.75) {$\pi$};
		\node [style=none] (56) at (8.25, 1.75) {};
		\node [style={rn_phase}] (57) at (11.25, 1.75) {$\pi$};
		\node [style=none] (58) at (12, 1.75) {};
		\node [style=none] (59) at (20.5, 0) {$=$};
		\node [style=wire label] (60) at (24.8, 0.35) {$2$};
		\node [style=none] (61) at (25.3, 0) {};
		\node [style=rn] (62) at (24.3, 0) {};
		\node [style={rn_phase}] (63) at (23.3, 0) {$\pi$};
		\node [style=none] (64) at (22.05, 0) {};
		\node [style=wire label] (65) at (22.55, 0.35) {$2$};
		\node [style={rn_phase}] (66) at (17.5, -0.875) {$\pi$};
		\node [style={rn_phase}] (67) at (16.25, -0.875) {$\pi$};
		\node [style=wire label] (68) at (15.975, -0.1) {$2$};
		\node [style=wire label] (69) at (17.725, -0.1) {$2$};
		\node [style=none] (70) at (16.25, 0.25) {};
		\node [style=none] (71) at (17.5, 0.25) {};
		\node [style={gn_phase}] (72) at (15.75, 0.75) {$\pi$};
		\node [style=none] (73) at (15, 0.75) {};
		\node [style={rn_phase}] (74) at (18, 0.75) {$\pi$};
		\node [style=none] (75) at (18.775, 0.75) {};
		\node [style=none] (78) at (26.775, 0) {};
		\node [style=none] (79) at (26.775, 0) {$\propto$};
		\node [style=none] (80) at (28.775, 0) {$M^{[n]}_{-1}$};
		\node [style=none] (81) at (13.525, 0.75) {\axref{XB}};
		\node [style=none] (82) at (0, -0.75) {\axref{S4}};
		\node [style=none] (83) at (0, 0.75) {\axref{K0}};
		\node [style=none] (84) at (6.75, 0.75) {\axref{K0}};
		\node [style=none] (85) at (20.5, 0.75) {\axref{K0}};
		\node [style=none] (86) at (20.5, -0.75) {\axref{S4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (7.center) to (6);
		\draw [in=-30, out=90, looseness=0.75] (13.center) to (12);
		\draw (6) to (5);
		\draw (5) to (12);
		\draw (7.center) to (23.center);
		\draw (9.center) to (10);
		\draw (10) to (22.center);
		\draw (20) to (16.center);
		\draw (21) to (13.center);
		\draw (24) to (25.center);
		\draw [in=90, out=-165, looseness=0.75] (26) to (23.center);
		\draw [in=-15, out=90, looseness=0.75] (22.center) to (24);
		\draw [in=-90, out=150, looseness=0.75] (6) to (9.center);
		\draw [in=90, out=-150, looseness=0.75] (12) to (16.center);
		\draw (27.center) to (26);
		\draw [in=30, out=-90, looseness=0.75] (31.center) to (30);
		\draw (30) to (29);
		\draw (29) to (35);
		\draw (31.center) to (39.center);
		\draw (33.center) to (34);
		\draw (34) to (38.center);
		\draw (40) to (41.center);
		\draw [in=90, out=-165, looseness=0.75] (42) to (39.center);
		\draw [in=-15, out=90, looseness=0.75] (38.center) to (40);
		\draw [in=-90, out=150, looseness=0.75] (30) to (33.center);
		\draw (43.center) to (42);
		\draw [in=30, out=-90, looseness=0.75] (46.center) to (45);
		\draw (46.center) to (54.center);
		\draw (48.center) to (49);
		\draw (49) to (53.center);
		\draw (55) to (56.center);
		\draw [in=90, out=-165, looseness=0.75] (57) to (54.center);
		\draw [in=-15, out=90, looseness=0.75] (53.center) to (55);
		\draw [in=-90, out=150, looseness=0.75] (45) to (48.center);
		\draw (58.center) to (57);
		\draw (46.center) to (54.center);
		\draw (48.center) to (49);
		\draw [in=-15, out=90, looseness=0.75] (53.center) to (55);
		\draw [in=-90, out=150, looseness=0.75] (45) to (48.center);
		\draw [in=30, out=-90, looseness=0.75] (46.center) to (45);
		\draw (49) to (53.center);
		\draw (55) to (56.center);
		\draw [in=90, out=-165, looseness=0.75] (57) to (54.center);
		\draw (58.center) to (57);
		\draw (50) to (45);
		\draw (64.center) to (63);
		\draw (62) to (61.center);
		\draw (67) to (70.center);
		\draw (72) to (73.center);
		\draw [in=90, out=-165, looseness=0.75] (74) to (71.center);
		\draw [in=-15, out=90, looseness=0.75] (70.center) to (72);
		\draw (75.center) to (74);
		\draw (66) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/AKLT-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-6, -5.75) {};
		\node [style=gbox] (27) at (-5.225, -2.125) {$\overrightarrow{a}$};
		\node [style=none] (28) at (-4.475, -4) {};
		\node [style=rn] (29) at (-5.225, -3.125) {};
		\node [style=none] (30) at (-4.475, -4) {};
		\node [style=none] (31) at (-5.975, -4) {};
		\node [style=gn] (32) at (-4.475, -4.625) {};
		\node [style=none] (33) at (-5.975, -4) {};
		\node [style=gn] (34) at (-5.975, -4.625) {};
		\node [style=wire label] (35) at (-4.25, 1.275) {$2$};
		\node [style=none] (36) at (-4.475, -0.1) {};
		\node [style=rn] (37) at (-5.225, -0.975) {};
		\node [style=none] (38) at (-4.475, -0.1) {};
		\node [style=none] (39) at (-5.975, -0.1) {};
		\node [style=gn] (40) at (-4.475, 0.775) {};
		\node [style=wire label] (41) at (-6.25, 1.275) {$2$};
		\node [style=none] (42) at (-5.975, -0.1) {};
		\node [style=gn] (43) at (-5.975, 0.775) {};
		\node [style=wire label] (44) at (-6.5, -5.15) {$2$};
		\node [style=wire label] (45) at (-4, -5.15) {$2$};
		\node [style=none] (46) at (-5.975, 2) {};
		\node [style=none] (47) at (-4.475, 2) {};
		\node [style=none] (48) at (-5.975, -5.75) {};
		\node [style=none] (49) at (-4.475, -5.75) {};
		\node [style=gbox] (54) at (-5.45, -12.375) {$\overrightarrow{a}$};
		\node [style=none] (55) at (-4.7, -14.25) {};
		\node [style=rn] (56) at (-5.45, -13.375) {};
		\node [style=none] (57) at (-4.7, -14.25) {};
		\node [style=none] (58) at (-6.2, -14.25) {};
		\node [style=gn] (59) at (-4.7, -14.875) {};
		\node [style=none] (60) at (-6.2, -14.25) {};
		\node [style=gn] (61) at (-6.2, -14.875) {};
		\node [style=wire label] (62) at (-4.475, -8.975) {$2$};
		\node [style=none] (63) at (-4.7, -10.35) {};
		\node [style=rn] (64) at (-5.45, -11.225) {};
		\node [style=none] (65) at (-4.7, -10.35) {};
		\node [style=none] (66) at (-6.2, -10.35) {};
		\node [style=gn] (67) at (-4.7, -9.475) {};
		\node [style=wire label] (68) at (-6.475, -8.975) {$2$};
		\node [style=none] (69) at (-6.2, -10.35) {};
		\node [style=gn] (70) at (-6.2, -9.475) {};
		\node [style=wire label] (71) at (-6.725, -15.4) {$2$};
		\node [style=wire label] (72) at (-4.225, -15.4) {$2$};
		\node [style={rn_phase}] (73) at (-6.2, -8.25) {$\pi$};
		\node [style={rn_phase}] (74) at (-4.7, -8.25) {$\pi$};
		\node [style=none] (75) at (-6.2, -16) {};
		\node [style=none] (76) at (-4.7, -16) {};
		\node [style={rn_phase}] (87) at (-5.25, 2.75) {$\pi$};
		\node [style=none] (88) at (-1.5, 9) {$=$};
		\node [style=none] (89) at (-1.25, -2) {$=$};
		\node [style=none] (90) at (-1.5, -12.5) {$=$};
		\node [style=none] (114) at (2.275, -3.25) {};
		\node [style=none] (116) at (3.8, -1.5) {};
		\node [style={rn_phase}] (117) at (3.05, -0.625) {$\pi$};
		\node [style=none] (118) at (3.8, -1.5) {};
		\node [style=none] (119) at (2.3, -1.5) {};
		\node [style=gn] (120) at (3.8, -2.125) {};
		\node [style=none] (121) at (2.3, -1.5) {};
		\node [style=gn] (122) at (2.3, -2.125) {};
		\node [style=wire label] (132) at (1.775, -2.65) {$2$};
		\node [style=wire label] (133) at (4.275, -2.65) {$2$};
		\node [style=none] (136) at (2.3, -3.25) {};
		\node [style=none] (137) at (3.8, -3.25) {};
		\node [style=gbox] (138) at (2.825, -12.375) {$\overrightarrow{a}$};
		\node [style=none] (139) at (3.575, -14.25) {};
		\node [style=rn] (140) at (2.825, -13.375) {};
		\node [style=none] (141) at (3.575, -14.25) {};
		\node [style=none] (142) at (2.075, -14.25) {};
		\node [style=gn] (143) at (3.575, -14.875) {};
		\node [style=none] (144) at (2.075, -14.25) {};
		\node [style=gn] (145) at (2.075, -14.875) {};
		\node [style={rn_phase}] (148) at (2.825, -11.225) {$K_{k \minu 1}$};
		\node [style=wire label] (155) at (1.55, -15.4) {$2$};
		\node [style=wire label] (156) at (4.05, -15.4) {$2$};
		\node [style=none] (159) at (2.075, -16) {};
		\node [style=none] (160) at (3.575, -16) {};
		\node [style=none] (164) at (5.275, 9) {$=$};
		\node [style=none] (165) at (7.025, -2) {$=$};
		\node [style=none] (166) at (6.775, -12.5) {$=$};
		\node [style={gn_phase}] (167) at (-6.75, -6.25) {$\pi$};
		\node [style={rn_phase}] (168) at (-4, -6.25) {$\pi$};
		\node [style={gn_phase}] (169) at (1.75, -3.75) {$\pi$};
		\node [style=none] (170) at (5, -3.75) {};
		\node [style={rn_phase}] (171) at (4.25, -3.75) {$\pi$};
		\node [style=none] (172) at (1, -3.75) {};
		\node [style={rn_phase}] (174) at (-4.25, -16.5) {$\pi$};
		\node [style={gn_phase}] (175) at (-6.75, -16.5) {$\pi$};
		\node [style=none] (176) at (-7.5, -16.5) {};
		\node [style=none] (177) at (-3.5, -16.5) {};
		\node [style=none] (178) at (1.25, -16.5) {};
		\node [style={gn_phase}] (179) at (1.75, -16.5) {$\pi$};
		\node [style={rn_phase}] (180) at (4, -16.5) {$\pi$};
		\node [style=none] (181) at (4.75, -16.5) {};
		\node [style=none] (190) at (-7.5, -6.25) {};
		\node [style=none] (191) at (-3.25, -6.25) {};
		\node [style=none] (192) at (9.75, -2.25) {};
		\node [style=none] (193) at (12.75, -2.25) {};
		\node [style={gn_phase}] (194) at (11.25, -2.25) {};
		\node [style={gn_phase}] (195) at (11.25, -2.25) {$\pi$};
		\node [style=none] (211) at (12.025, 9) {$=$};
		\node [style=none] (229) at (18.8, 9) {$=$};
		\node [style=wire label] (236) at (20.8, 9.35) {$2$};
		\node [style=none] (240) at (20.3, 9) {};
		\node [style=rn] (241) at (21.3, 9) {};
		\node [style={rn_phase}] (242) at (22.3, 9) {$\pi$};
		\node [style=none] (243) at (23.55, 9) {};
		\node [style=wire label] (244) at (23.05, 9.35) {$2$};
		\node [style=none] (245) at (11.325, -13) {};
		\node [style=rn] (246) at (10.575, -12.125) {};
		\node [style=none] (247) at (11.325, -13) {};
		\node [style=none] (248) at (9.825, -13) {};
		\node [style=gn] (249) at (11.325, -13.625) {};
		\node [style=none] (250) at (9.825, -13) {};
		\node [style=gn] (251) at (9.825, -13.625) {};
		\node [style=wire label] (252) at (9.3, -14.15) {$2$};
		\node [style=wire label] (253) at (11.8, -14.15) {$2$};
		\node [style=none] (254) at (9.825, -14.75) {};
		\node [style=none] (255) at (11.325, -14.75) {};
		\node [style=none] (256) at (14.575, -12.5) {$=$};
		\node [style=none] (257) at (8.3, -15.25) {};
		\node [style={gn_phase}] (258) at (9.05, -15.25) {$\pi$};
		\node [style={rn_phase}] (259) at (12.05, -15.25) {$\pi$};
		\node [style=none] (260) at (12.8, -15.25) {};
		\node [style=none] (261) at (9.3, -13) {$3$};
		\node [style=none] (262) at (11.8, -13) {$3$};
		\node [style={rn_phase}] (263) at (19.1, -11.625) {$\pi$};
		\node [style={rn_phase}] (264) at (17.6, -11.625) {$\pi$};
		\node [style=wire label] (265) at (17.075, -12.65) {$2$};
		\node [style=wire label] (266) at (19.575, -12.65) {$2$};
		\node [style=none] (267) at (17.6, -13.25) {};
		\node [style=none] (268) at (19.1, -13.25) {};
		\node [style=none] (269) at (22.35, -12.5) {$=$};
		\node [style=none] (270) at (16.075, -13.75) {};
		\node [style={gn_phase}] (271) at (16.825, -13.75) {$\pi$};
		\node [style={rn_phase}] (272) at (19.825, -13.75) {$\pi$};
		\node [style=none] (273) at (20.575, -13.75) {};
		\node [style=wire label] (274) at (25.6, -11.65) {$2$};
		\node [style=none] (275) at (25.1, -12.5) {};
		\node [style={rn_phase}] (276) at (25.85, -12.5) {$\pi$};
		\node [style={rn_phase}] (277) at (27.1, -12.5) {};
		\node [style=none] (278) at (27.85, -12.5) {};
		\node [style=wire label] (279) at (27.35, -11.65) {$2$};
		\node [style=none] (280) at (23.5, -12.5) {$-1$};
		\node [style=wire label] (281) at (-4.375, 10) {$3$};
		\node [style=none] (282) at (-4.5, -1.5) {$3$};
		\node [style=none] (283) at (-4.5, -11.75) {$3$};
		\node [style={rn_phase}] (284) at (10.5, -11) {$K_{k \minu 1}$};
		\node [style=gbox] (285) at (-4.9, 9.3) {$\overrightarrow{a}$};
		\node [style=rn] (286) at (-4.9, 8.375) {};
		\node [style=none] (287) at (-4.275, 7.75) {};
		\node [style=gn] (288) at (-4.275, 7.375) {};
		\node [style=none] (289) at (-5.525, 7.75) {};
		\node [style=gn] (290) at (-5.525, 7.375) {};
		\node [style=wire label] (291) at (-4.05, 11.775) {$2$};
		\node [style=rn] (292) at (-4.9, 10.275) {};
		\node [style=none] (293) at (-4.275, 10.9) {};
		\node [style=gn] (294) at (-4.275, 11.275) {};
		\node [style=wire label] (295) at (-5.8, 11.775) {$2$};
		\node [style=none] (296) at (-5.525, 10.9) {};
		\node [style=gn] (297) at (-5.525, 11.275) {};
		\node [style=wire label] (298) at (-5.8, 6.85) {$2$};
		\node [style=wire label] (299) at (-4.05, 6.85) {$2$};
		\node [style=rn] (300) at (-5.525, 12.25) {};
		\node [style=rn] (301) at (-4.275, 12.25) {};
		\node [style=none] (302) at (-5.525, 6.5) {};
		\node [style=none] (303) at (-4.275, 6.5) {};
		\node [style={gn_phase}] (304) at (-6.025, 6) {$\pi$};
		\node [style=none] (305) at (-6.775, 6) {};
		\node [style={rn_phase}] (306) at (-3.775, 6) {$\pi$};
		\node [style=none] (307) at (-3, 6) {};
		\node [style=wire label] (310) at (2.4, 11.25) {$3$};
		\node [style=gbox] (311) at (1.875, 10.55) {$\overrightarrow{a}$};
		\node [style=rn] (312) at (1.875, 9.625) {};
		\node [style=none] (313) at (2.5, 9) {};
		\node [style=gn] (314) at (2.5, 8.625) {};
		\node [style=none] (315) at (1.25, 9) {};
		\node [style=gn] (316) at (1.25, 8.625) {};
		\node [style=rn] (318) at (1.875, 11.525) {};
		\node [style=wire label] (324) at (0.975, 8.1) {$2$};
		\node [style=wire label] (325) at (2.725, 8.1) {$2$};
		\node [style=none] (328) at (1.25, 7.75) {};
		\node [style=none] (329) at (2.5, 7.75) {};
		\node [style={gn_phase}] (330) at (0.75, 7.25) {$\pi$};
		\node [style=none] (331) at (0, 7.25) {};
		\node [style={rn_phase}] (332) at (3, 7.25) {$\pi$};
		\node [style=none] (333) at (3.775, 7.25) {};
		\node [style=wire label] (334) at (9.15, 10.25) {$3$};
		\node [style=rn] (336) at (8.625, 10.125) {};
		\node [style=none] (337) at (9.25, 9.5) {};
		\node [style=gn] (338) at (9.25, 9.125) {};
		\node [style=none] (339) at (8, 9.5) {};
		\node [style=gn] (340) at (8, 9.125) {};
		\node [style=wire label] (342) at (7.725, 8.6) {$2$};
		\node [style=wire label] (343) at (9.475, 8.6) {$2$};
		\node [style=none] (344) at (8, 8.25) {};
		\node [style=none] (345) at (9.25, 8.25) {};
		\node [style={gn_phase}] (346) at (7.5, 7.75) {$\pi$};
		\node [style=none] (347) at (6.75, 7.75) {};
		\node [style={rn_phase}] (348) at (9.75, 7.75) {$\pi$};
		\node [style=none] (349) at (10.525, 7.75) {};
		\node [style=rn] (353) at (16, 9.625) {};
		\node [style=rn] (355) at (14.75, 9.625) {};
		\node [style=wire label] (356) at (14.475, 9.1) {$2$};
		\node [style=wire label] (357) at (16.225, 9.1) {$2$};
		\node [style=none] (358) at (14.75, 8.75) {};
		\node [style=none] (359) at (16, 8.75) {};
		\node [style={gn_phase}] (360) at (14.25, 8.25) {$\pi$};
		\node [style=none] (361) at (13.5, 8.25) {};
		\node [style={rn_phase}] (362) at (16.5, 8.25) {$\pi$};
		\node [style=none] (363) at (17.275, 8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (30.center) to (29);
		\draw [in=90, out=-150, looseness=0.75] (29) to (31.center);
		\draw [in=30, out=-90, looseness=0.75] (38.center) to (37);
		\draw [in=-90, out=150, looseness=0.75] (37) to (39.center);
		\draw (29) to (27);
		\draw (27) to (37);
		\draw (30.center) to (49.center);
		\draw (33.center) to (34);
		\draw (34) to (48.center);
		\draw (46.center) to (42.center);
		\draw (47.center) to (38.center);
		\draw [in=-30, out=90, looseness=0.75] (57.center) to (56);
		\draw [in=90, out=-150, looseness=0.75] (56) to (58.center);
		\draw [in=30, out=-90, looseness=0.75] (65.center) to (64);
		\draw [in=-90, out=150, looseness=0.75] (64) to (66.center);
		\draw (56) to (54);
		\draw (54) to (64);
		\draw (57.center) to (76.center);
		\draw (60.center) to (61);
		\draw (61) to (75.center);
		\draw (73) to (69.center);
		\draw (74) to (65.center);
		\draw (46.center) to (87);
		\draw (87) to (47.center);
		\draw [in=-30, out=90, looseness=0.75] (118.center) to (117);
		\draw [in=90, out=-150, looseness=0.75] (117) to (119.center);
		\draw (118.center) to (137.center);
		\draw (121.center) to (122);
		\draw (122) to (136.center);
		\draw [in=-30, out=90, looseness=0.75] (141.center) to (140);
		\draw [in=90, out=-150, looseness=0.75] (140) to (142.center);
		\draw (140) to (138);
		\draw (138) to (148);
		\draw (141.center) to (160.center);
		\draw (144.center) to (145);
		\draw (145) to (159.center);
		\draw (49.center) to (168);
		\draw (168) to (191.center);
		\draw (167) to (48.center);
		\draw (167) to (190.center);
		\draw (176.center) to (175);
		\draw (175) to (75.center);
		\draw (76.center) to (174);
		\draw (174) to (177.center);
		\draw (178.center) to (179);
		\draw (179) to (159.center);
		\draw (160.center) to (180);
		\draw (180) to (181.center);
		\draw (136.center) to (169);
		\draw (169) to (172.center);
		\draw (137.center) to (171);
		\draw (171) to (170.center);
		\draw (195) to (193.center);
		\draw (195) to (192.center);
		\draw (243.center) to (242);
		\draw (241) to (240.center);
		\draw [in=-30, out=90, looseness=0.75] (247.center) to (246);
		\draw [in=90, out=-150, looseness=0.75] (246) to (248.center);
		\draw (247.center) to (255.center);
		\draw (250.center) to (251);
		\draw (251) to (254.center);
		\draw (260.center) to (259);
		\draw (259) to (255.center);
		\draw (254.center) to (258);
		\draw (258) to (257.center);
		\draw (264) to (267.center);
		\draw (273.center) to (272);
		\draw (272) to (268.center);
		\draw (267.center) to (271);
		\draw (271) to (270.center);
		\draw (263) to (268.center);
		\draw (278.center) to (277);
		\draw (276) to (275.center);
		\draw [in=270, out=90] (246) to (284);
		\draw [in=-30, out=90, looseness=0.75] (287.center) to (286);
		\draw [in=30, out=-90, looseness=0.75] (293.center) to (292);
		\draw (286) to (285);
		\draw (285) to (292);
		\draw (287.center) to (303.center);
		\draw (289.center) to (290);
		\draw (290) to (302.center);
		\draw (300) to (296.center);
		\draw (301) to (293.center);
		\draw (304) to (305.center);
		\draw [in=-90, out=165, looseness=0.75] (306) to (303.center);
		\draw [in=15, out=-90, looseness=0.75] (302.center) to (304);
		\draw [in=90, out=-150, looseness=0.75] (286) to (289.center);
		\draw [in=-90, out=150, looseness=0.75] (292) to (296.center);
		\draw (307.center) to (306);
		\draw [in=-30, out=90, looseness=0.75] (313.center) to (312);
		\draw (312) to (311);
		\draw (311) to (318);
		\draw (313.center) to (329.center);
		\draw (315.center) to (316);
		\draw (316) to (328.center);
		\draw (330) to (331.center);
		\draw [in=-90, out=165, looseness=0.75] (332) to (329.center);
		\draw [in=15, out=-90, looseness=0.75] (328.center) to (330);
		\draw [in=90, out=-150, looseness=0.75] (312) to (315.center);
		\draw (333.center) to (332);
		\draw [in=-30, out=90, looseness=0.75] (337.center) to (336);
		\draw (337.center) to (345.center);
		\draw (339.center) to (340);
		\draw (340) to (344.center);
		\draw (346) to (347.center);
		\draw [in=-90, out=165, looseness=0.75] (348) to (345.center);
		\draw [in=15, out=-90, looseness=0.75] (344.center) to (346);
		\draw [in=90, out=-150, looseness=0.75] (336) to (339.center);
		\draw (349.center) to (348);
		\draw (355) to (358.center);
		\draw (360) to (361.center);
		\draw [in=-90, out=165, looseness=0.75] (362) to (359.center);
		\draw [in=15, out=-90, looseness=0.75] (358.center) to (360);
		\draw (363.center) to (362);
		\draw (353) to (359.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/AKLT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (88) at (5.725, -1.475) {$3$};
		\node [style=gbox] (89) at (6, -0.775) {$\overrightarrow{a}$};
		\node [style=rn] (90) at (6, 0.025) {};
		\node [style=gn] (92) at (5, 0.275) {};
		\node [style=gn] (94) at (7, 0.275) {};
		\node [style=none] (96) at (6, -1.75) {};
		\node [style={gn_phase}] (108) at (8.25, 0.525) {$\pi$};
		\node [style=none] (109) at (9, 0.525) {};
		\node [style={rn_phase}] (110) at (3.75, 0.525) {$\pi$};
		\node [style=wire label] (112) at (7.5, 0.65) {$2$};
		\node [style=wire label] (113) at (4.5, 0.65) {$2$};
		\node [style=wire label] (114) at (0.225, -1.475) {$3$};
		\node [style=gbox] (115) at (0.5, -0.775) {$\overrightarrow{a}$};
		\node [style=rn] (116) at (0.5, 0.025) {};
		\node [style=gn] (117) at (-0.5, 0.275) {};
		\node [style=gn] (118) at (1.5, 0.275) {};
		\node [style=none] (120) at (0.5, -1.75) {};
		\node [style={gn_phase}] (128) at (2.75, 0.525) {$\pi$};
		\node [style={rn_phase}] (130) at (-1.75, 0.525) {$\pi$};
		\node [style=none] (131) at (-2.5, 0.525) {};
		\node [style=wire label] (132) at (2, 0.65) {$2$};
		\node [style=wire label] (133) at (-1, 0.65) {$2$};
		\node [style=wire label] (134) at (-7.775, -1.475) {$3$};
		\node [style=gbox] (135) at (-7.5, -0.775) {$\overrightarrow{a}$};
		\node [style=rn] (136) at (-7.5, 0.025) {};
		\node [style=gn] (137) at (-8.5, 0.275) {};
		\node [style=gn] (138) at (-6.5, 0.275) {};
		\node [style=none] (140) at (-7.5, -1.75) {};
		\node [style={gn_phase}] (148) at (-5.25, 0.525) {$\pi$};
		\node [style=none] (149) at (-4.5, 0.525) {};
		\node [style={rn_phase}] (150) at (-9.75, 0.525) {$\pi$};
		\node [style=none] (151) at (-10.5, 0.525) {};
		\node [style=wire label] (152) at (-6, 0.65) {$2$};
		\node [style=wire label] (153) at (-9, 0.65) {$2$};
		\node [style=none] (154) at (-3.5, 0.275) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90) to (89);
		\draw (89) to (96.center);
		\draw (108) to (109.center);
		\draw (90) to (94);
		\draw (108) to (94);
		\draw (92) to (90);
		\draw (110) to (92);
		\draw (116) to (115);
		\draw (115) to (120.center);
		\draw (131.center) to (130);
		\draw (116) to (118);
		\draw (128) to (118);
		\draw (117) to (116);
		\draw (130) to (117);
		\draw (136) to (135);
		\draw (135) to (140.center);
		\draw (148) to (149.center);
		\draw (151.center) to (150);
		\draw (136) to (138);
		\draw (148) to (138);
		\draw (137) to (136);
		\draw (150) to (137);
		\draw (110) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/Abox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (0, 0.5) {};
		\node [style=none] (63) at (0, 1.225) {};
		\node [style=none] (78) at (-0.475, 0.475) {};
		\node [style=none] (79) at (0.525, 0.5) {};
		\node [style=none] (80) at (-0.475, -0.525) {};
		\node [style=none] (81) at (0.525, -0.5) {};
		\node [style=none] (82) at (0.025, 0) {$A$};
		\node [style=none] (83) at (0.025, -0.5) {};
		\node [style=none] (84) at (0.025, 0.5) {};
		\node [style=none] (85) at (0.025, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (63.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/Jordon-ex-init.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=none] (3) at (-5.5, -1.75) {};
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=none] (5) at (-3.25, -0.625) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-5.25, 0) {};
		\node [style=wire label] (9) at (-3.875, -0.625) {$1$};
		\node [style=wire label] (10) at (-5.75, 0) {$\frac{1}{2}$};
		\node [style=none] (11) at (-2.25, -1.25) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (25) at (-2.225, 1.25) {};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (1.25, 1.25) {};
		\node [style=none] (30) at (-0.75, 0) {};
		\node [style=none] (31) at (1.25, 0) {};
		\node [style=none] (32) at (-0.75, -1.25) {};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (7, 0) {};
		\node [style=none] (35) at (2, -1.75) {};
		\node [style=none] (36) at (2, 1.75) {};
		\node [style=none] (37) at (6, -1.75) {};
		\node [style=none] (38) at (6, 1.75) {};
		\node [style=none] (39) at (3.75, -0.625) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (5.75, 0) {};
		\node [style=wire label] (42) at (4.375, -0.625) {$0$};
		\node [style=wire label] (43) at (6.25, 0) {$\frac{1}{2}$};
		\node [style=none] (44) at (2.75, -1.25) {};
		\node [style=none] (45) at (2.75, 0) {};
		\node [style=none] (46) at (2.725, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (5.center);
		\draw (12.center) to (5.center);
		\draw (25.center) to (7.center);
		\draw (31.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (5.center) to (7.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (34.center);
		\draw (38.center) to (34.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (39.center);
		\draw (45.center) to (39.center);
		\draw (46.center) to (40.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/Ubox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (0, 0.875) {};
		\node [style=none] (87) at (0.375, 0.375) {};
		\node [style=none] (88) at (-0.375, 0.375) {};
		\node [style=none] (89) at (0.375, -0.375) {};
		\node [style=none] (90) at (-0.375, -0.375) {};
		\node [style=none] (91) at (0, -0.875) {};
		\node [style=none] (92) at (0, -0.375) {};
		\node [style=none] (93) at (0, 0.375) {};
		\node [style=wire label] (94) at (0, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center)
			 to (88.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw (92.center) to (91.center);
		\draw (93.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/aklt-ground-state-proof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.125, 1) {};
		\node [style=gbox] (1) at (-1.125, 2) {$\overrightarrow{a_2}$};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=gn] (4) at (-1.75, 0) {};
		\node [style=gn] (5) at (-0.5, 0) {};
		\node [style=wire label] (6) at (-2, 0.5) {$3$};
		\node [style=wire label] (7) at (-0.25, 0.5) {$3$};
		\node [style=wire label] (8) at (-2, 4.5) {$2$};
		\node [style=wire label] (9) at (-0.25, 4.5) {$2$};
		\node [style={gn_phase}] (10) at (0.75, 5.25) {$\pi$};
		\node [style={rn_phase}] (11) at (-0.5, 5.25) {$\pi$};
		\node [style=none] (12) at (-0.5, 5.625) {};
		\node [style=none] (13) at (0.75, 5.625) {};
		\node [style={gn_phase}] (14) at (-1.75, 5.25) {$\pi$};
		\node [style=none] (15) at (-2.25, 6) {};
		\node [style=none] (16) at (-1.75, 5.625) {};
		\node [style=none] (17) at (-3, 6) {};
		\node [style=rn] (18) at (-1.125, 3) {};
		\node [style=none] (19) at (-1.75, 3.5) {};
		\node [style=none] (20) at (-0.5, 3.5) {};
		\node [style=gn] (21) at (-1.75, 4) {};
		\node [style=gn] (22) at (-0.5, 4) {};
		\node [style=wire label] (23) at (-2, 3.5) {$3$};
		\node [style=wire label] (24) at (-0.25, 3.5) {$3$};
		\node [style=wire label] (25) at (0.5, 4.5) {$2$};
		\node [style=rn] (26) at (1.375, 1) {};
		\node [style=gbox] (27) at (1.375, 2) {$\overrightarrow{a_2}$};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=gn] (30) at (0.75, 0) {};
		\node [style=gn] (31) at (2, 0) {};
		\node [style=wire label] (32) at (0.5, 0.5) {$3$};
		\node [style=wire label] (33) at (2.25, 0.5) {$3$};
		\node [style=wire label] (34) at (2.25, 4.5) {$2$};
		\node [style={rn_phase}] (35) at (2, 5.25) {$\pi$};
		\node [style=rn] (36) at (1.375, 3) {};
		\node [style=none] (37) at (0.75, 3.5) {};
		\node [style=none] (38) at (2, 3.5) {};
		\node [style=gn] (39) at (0.75, 4) {};
		\node [style=gn] (40) at (2, 4) {};
		\node [style=wire label] (41) at (0.5, 3.5) {$3$};
		\node [style=wire label] (42) at (2.25, 3.5) {$3$};
		\node [style=none] (43) at (2.5, 6) {};
		\node [style=none] (44) at (2, 5.625) {};
		\node [style=none] (45) at (3.25, 6) {};
		\node [style=gbox] (46) at (0.125, -3.25) {$\overrightarrow{a_4}$};
		\node [style=none] (47) at (-1.5, -5) {};
		\node [style=none] (48) at (1.75, -5) {};
		\node [style=gn] (49) at (-1.5, -5.5) {};
		\node [style=gn] (50) at (1.75, -5.5) {};
		\node [style=wire label] (51) at (-1.75, -5) {$5$};
		\node [style=wire label] (52) at (2, -5) {$5$};
		\node [style=none] (53) at (-1.5, -6.25) {};
		\node [style=none] (54) at (1.75, -6.25) {};
		\node [style=wire label] (55) at (-1.75, -6) {$2$};
		\node [style=wire label] (56) at (2, -6) {$2$};
		\node [style=wire label] (57) at (-2, -0.5) {$2$};
		\node [style=wire label] (58) at (2.25, -0.5) {$2$};
		\node [style=none] (59) at (-1.75, -1.5) {};
		\node [style=none] (60) at (2, -1.5) {};
		\node [style=gn] (61) at (-1.75, -1) {};
		\node [style=gn] (62) at (2, -1) {};
		\node [style=wire label] (63) at (-2, -1.5) {$5$};
		\node [style=wire label] (64) at (2.25, -1.5) {$5$};
		\node [style=wire label] (65) at (-0.75, -0.5) {$2$};
		\node [style=wire label] (66) at (1, -0.5) {$2$};
		\node [style=rn] (67) at (0.125, -2.25) {};
		\node [style=none] (68) at (-0.5, -1.5) {};
		\node [style=none] (69) at (0.75, -1.5) {};
		\node [style=gn] (70) at (-0.5, -1) {};
		\node [style=gn] (71) at (0.75, -1) {};
		\node [style=wire label] (72) at (-0.75, -1.5) {$5$};
		\node [style=wire label] (73) at (1, -1.5) {$5$};
		\node [style=wire label] (74) at (-0.75, -6) {$2$};
		\node [style=wire label] (75) at (1, -6) {$2$};
		\node [style=none] (76) at (0.75, -6.25) {};
		\node [style=none] (77) at (-0.5, -6.25) {};
		\node [style=rn] (78) at (0.125, -4.25) {};
		\node [style=none] (79) at (-0.5, -5) {};
		\node [style=none] (80) at (0.75, -5) {};
		\node [style=gn] (81) at (-0.5, -5.5) {};
		\node [style=gn] (82) at (0.75, -5.5) {};
		\node [style=wire label] (83) at (-0.75, -5) {$5$};
		\node [style=wire label] (84) at (1, -5) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (0) to (3.center);
		\draw [in=-150, out=90, looseness=0.75] (2.center) to (0);
		\draw (5) to (3.center);
		\draw (4) to (2.center);
		\draw (13.center) to (10);
		\draw (12.center) to (11);
		\draw [bend left=90] (12.center) to (13.center);
		\draw (16.center) to (14);
		\draw [in=90, out=0, looseness=0.75] (15.center) to (16.center);
		\draw [in=-90, out=30, looseness=0.75] (18) to (20.center);
		\draw [in=150, out=-90, looseness=0.75] (19.center) to (18);
		\draw (22) to (20.center);
		\draw (21) to (19.center);
		\draw (0) to (18);
		\draw (22) to (11);
		\draw (14) to (21);
		\draw [in=90, out=-30, looseness=0.75] (26) to (29.center);
		\draw [in=-150, out=90, looseness=0.75] (28.center) to (26);
		\draw (31) to (29.center);
		\draw (30) to (28.center);
		\draw [in=-90, out=30, looseness=0.75] (36) to (38.center);
		\draw [in=150, out=-90, looseness=0.75] (37.center) to (36);
		\draw (40) to (38.center);
		\draw (39) to (37.center);
		\draw (26) to (36);
		\draw (40) to (35);
		\draw (39) to (10);
		\draw (15.center) to (17.center);
		\draw [in=90, out=-180, looseness=0.75] (43.center) to (44.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (35);
		\draw (50) to (48.center);
		\draw (49) to (47.center);
		\draw (53.center) to (49);
		\draw (54.center) to (50);
		\draw (62) to (60.center);
		\draw (61) to (59.center);
		\draw [in=-90, out=60, looseness=0.75] (67) to (69.center);
		\draw [in=120, out=-90, looseness=0.75] (68.center) to (67);
		\draw (71) to (69.center);
		\draw (70) to (68.center);
		\draw [in=-90, out=30, looseness=0.75] (67) to (60.center);
		\draw [in=150, out=-90, looseness=0.75] (59.center) to (67);
		\draw [in=90, out=-60, looseness=0.75] (78) to (80.center);
		\draw [in=-120, out=90, looseness=0.75] (79.center) to (78);
		\draw (82) to (80.center);
		\draw (81) to (79.center);
		\draw (82) to (76.center);
		\draw (77.center) to (81);
		\draw [in=90, out=-30, looseness=0.75] (78) to (48.center);
		\draw [in=-150, out=90, looseness=0.75] (47.center) to (78);
		\draw (78) to (67);
		\draw (62) to (31);
		\draw (4) to (61);
		\draw (71) to (30);
		\draw (5) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/aklt-ground-state-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {$=$};
		\node [style=rn] (1) at (-0.125, 1) {};
		\node [style=gbox] (2) at (-0.125, 2) {$\overrightarrow{a_2^+}$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=gn] (5) at (-0.75, 0) {};
		\node [style=gn] (6) at (0.5, 0) {};
		\node [style=wire label] (7) at (-1, 0.5) {$5$};
		\node [style=wire label] (8) at (0.75, 0.5) {$5$};
		\node [style=wire label] (9) at (-1, 4.5) {$2$};
		\node [style=wire label] (10) at (0.75, 4.5) {$2$};
		\node [style={gn_phase}] (11) at (1.75, 5.25) {$\pi$};
		\node [style={rn_phase}] (12) at (0.5, 5.25) {$\pi$};
		\node [style=none] (13) at (0.5, 5.625) {};
		\node [style=none] (14) at (1.75, 5.625) {};
		\node [style={gn_phase}] (15) at (-0.75, 5.25) {$\pi$};
		\node [style=none] (16) at (-1.25, 6) {};
		\node [style=none] (17) at (-0.75, 5.625) {};
		\node [style=none] (18) at (-2, 6) {};
		\node [style=rn] (19) at (-0.125, 3) {};
		\node [style=none] (20) at (-0.75, 3.5) {};
		\node [style=none] (21) at (0.5, 3.5) {};
		\node [style=gn] (22) at (-0.75, 4) {};
		\node [style=gn] (23) at (0.5, 4) {};
		\node [style=wire label] (24) at (1.5, 4.5) {$2$};
		\node [style=rn] (25) at (2.375, 1) {};
		\node [style=gbox] (26) at (2.375, 2) {$\overrightarrow{a_2^+}$};
		\node [style=none] (27) at (1.75, 0.5) {};
		\node [style=none] (28) at (3, 0.5) {};
		\node [style=gn] (29) at (1.75, 0) {};
		\node [style=gn] (30) at (3, 0) {};
		\node [style=wire label] (31) at (1.5, 0.5) {$5$};
		\node [style=wire label] (32) at (3.25, 0.5) {$5$};
		\node [style=wire label] (33) at (3.25, 4.5) {$2$};
		\node [style={rn_phase}] (34) at (3, 5.25) {$\pi$};
		\node [style=rn] (35) at (2.375, 3) {};
		\node [style=none] (36) at (1.75, 3.5) {};
		\node [style=none] (37) at (3, 3.5) {};
		\node [style=gn] (38) at (1.75, 4) {};
		\node [style=gn] (39) at (3, 4) {};
		\node [style=none] (40) at (3.5, 6) {};
		\node [style=none] (41) at (3, 5.625) {};
		\node [style=none] (42) at (4.25, 6) {};
		\node [style=gbox] (43) at (1.125, -3.25) {$\overrightarrow{a_4}$};
		\node [style=none] (44) at (-0.5, -5) {};
		\node [style=none] (45) at (2.75, -5) {};
		\node [style=gn] (46) at (-0.5, -5.5) {};
		\node [style=gn] (47) at (2.75, -5.5) {};
		\node [style=wire label] (48) at (-0.75, -5) {$5$};
		\node [style=wire label] (49) at (3, -5) {$5$};
		\node [style=none] (50) at (-0.5, -6.25) {};
		\node [style=none] (51) at (2.75, -6.25) {};
		\node [style=wire label] (52) at (-0.75, -6) {$2$};
		\node [style=wire label] (53) at (3, -6) {$2$};
		\node [style=wire label] (54) at (-1, -0.5) {$2$};
		\node [style=wire label] (55) at (3.25, -0.5) {$2$};
		\node [style=none] (56) at (-0.75, -1.5) {};
		\node [style=none] (57) at (3, -1.5) {};
		\node [style=gn] (58) at (-0.75, -1) {};
		\node [style=gn] (59) at (3, -1) {};
		\node [style=wire label] (60) at (-1, -1.5) {$5$};
		\node [style=wire label] (61) at (3.25, -1.5) {$5$};
		\node [style=wire label] (62) at (0.25, -0.5) {$2$};
		\node [style=wire label] (63) at (2, -0.5) {$2$};
		\node [style=rn] (64) at (1.125, -2.25) {};
		\node [style=none] (65) at (0.5, -1.5) {};
		\node [style=none] (66) at (1.75, -1.5) {};
		\node [style=gn] (67) at (0.5, -1) {};
		\node [style=gn] (68) at (1.75, -1) {};
		\node [style=wire label] (69) at (0.25, -1.5) {$5$};
		\node [style=wire label] (70) at (2, -1.5) {$5$};
		\node [style=wire label] (71) at (0.25, -6) {$2$};
		\node [style=wire label] (72) at (2, -6) {$2$};
		\node [style=none] (73) at (1.75, -6.25) {};
		\node [style=none] (74) at (0.5, -6.25) {};
		\node [style=rn] (75) at (1.125, -4.25) {};
		\node [style=none] (76) at (0.5, -5) {};
		\node [style=none] (77) at (1.75, -5) {};
		\node [style=gn] (78) at (0.5, -5.5) {};
		\node [style=gn] (79) at (1.75, -5.5) {};
		\node [style=wire label] (80) at (0.25, -5) {$5$};
		\node [style=wire label] (81) at (2, -5) {$5$};
		\node [style=none] (82) at (5.25, 0) {$=$};
		\node [style=rn] (83) at (8.125, 0.5) {};
		\node [style=gbox] (84) at (8.125, 1.5) {$\overrightarrow{a_2^+}$};
		\node [style=none] (85) at (7.5, 0) {};
		\node [style=none] (86) at (8.75, 0) {};
		\node [style=wire label] (87) at (7.25, 0.125) {$5$};
		\node [style=wire label] (88) at (9, 0.125) {$5$};
		\node [style=wire label] (89) at (7.25, 4) {$2$};
		\node [style=wire label] (90) at (9, 4) {$2$};
		\node [style={gn_phase}] (91) at (10, 4.75) {$\pi$};
		\node [style={rn_phase}] (92) at (8.75, 4.75) {$\pi$};
		\node [style=none] (93) at (8.75, 5.125) {};
		\node [style=none] (94) at (10, 5.125) {};
		\node [style={gn_phase}] (95) at (7.5, 4.75) {$\pi$};
		\node [style=none] (96) at (7.5, 5.125) {};
		\node [style=rn] (97) at (8.125, 2.5) {};
		\node [style=none] (98) at (7.5, 3) {};
		\node [style=none] (99) at (8.75, 3) {};
		\node [style=gn] (100) at (7.5, 3.5) {};
		\node [style=gn] (101) at (8.75, 3.5) {};
		\node [style=wire label] (102) at (9.75, 4) {$2$};
		\node [style=rn] (103) at (10.625, 0.5) {};
		\node [style=gbox] (104) at (10.625, 1.5) {$\overrightarrow{a_2^+}$};
		\node [style=none] (105) at (10, 0) {};
		\node [style=none] (106) at (11.25, 0) {};
		\node [style=wire label] (107) at (9.75, 0.125) {$5$};
		\node [style=wire label] (108) at (11.5, 0.125) {$5$};
		\node [style=wire label] (109) at (11.5, 4) {$2$};
		\node [style={rn_phase}] (110) at (11.25, 4.75) {$\pi$};
		\node [style=rn] (111) at (10.625, 2.5) {};
		\node [style=none] (112) at (10, 3) {};
		\node [style=none] (113) at (11.25, 3) {};
		\node [style=gn] (114) at (10, 3.5) {};
		\node [style=gn] (115) at (11.25, 3.5) {};
		\node [style=none] (116) at (11.75, 5.5) {};
		\node [style=none] (117) at (11.25, 5.125) {};
		\node [style=none] (118) at (12.5, 5.5) {};
		\node [style=gbox] (119) at (9.375, -2.75) {$\overrightarrow{a_4}$};
		\node [style=none] (120) at (7.75, -4.5) {};
		\node [style=none] (121) at (11, -4.5) {};
		\node [style=gn] (122) at (7.75, -5) {};
		\node [style=gn] (123) at (11, -5) {};
		\node [style=wire label] (124) at (7.5, -4.5) {$5$};
		\node [style=wire label] (125) at (11.25, -4.5) {$5$};
		\node [style=none] (126) at (7.75, -5.75) {};
		\node [style=none] (127) at (11, -5.75) {};
		\node [style=wire label] (128) at (7.5, -5.5) {$2$};
		\node [style=wire label] (129) at (11.25, -5.5) {$2$};
		\node [style=none] (130) at (7.5, -1) {};
		\node [style=none] (131) at (11.25, -1) {};
		\node [style=gbox] (132) at (7.5, -0.5) {$\overline{1}$};
		\node [style=gbox] (133) at (11.25, -0.5) {$\overline{1}$};
		\node [style=wire label] (134) at (7.25, -1.125) {$5$};
		\node [style=wire label] (135) at (11.5, -1.125) {$5$};
		\node [style=rn] (136) at (9.375, -1.75) {};
		\node [style=none] (137) at (8.75, -1) {};
		\node [style=none] (138) at (10, -1) {};
		\node [style=gbox] (139) at (8.75, -0.5) {$\overline{1}$};
		\node [style=gbox] (140) at (10, -0.5) {$\overline{1}$};
		\node [style=wire label] (141) at (8.5, -1.125) {$5$};
		\node [style=wire label] (142) at (10.25, -1.125) {$5$};
		\node [style=wire label] (143) at (8.5, -5.5) {$2$};
		\node [style=wire label] (144) at (10.25, -5.5) {$2$};
		\node [style=none] (145) at (10, -5.75) {};
		\node [style=none] (146) at (8.75, -5.75) {};
		\node [style=rn] (147) at (9.375, -3.75) {};
		\node [style=none] (148) at (8.75, -4.5) {};
		\node [style=none] (149) at (10, -4.5) {};
		\node [style=gn] (150) at (8.75, -5) {};
		\node [style=gn] (151) at (10, -5) {};
		\node [style=wire label] (152) at (8.5, -4.5) {$5$};
		\node [style=wire label] (153) at (10.25, -4.5) {$5$};
		\node [style=none] (154) at (13.5, 0) {$=$};
		\node [style=none] (155) at (7, 5.5) {};
		\node [style=none] (156) at (6.25, 5.5) {};
		\node [style=gbox] (157) at (16.375, 1) {$\overrightarrow{a_2^+}$};
		\node [style=wire label] (158) at (15.5, 3.5) {$2$};
		\node [style=wire label] (159) at (17.25, 3.5) {$2$};
		\node [style={gn_phase}] (160) at (18.25, 4.25) {$\pi$};
		\node [style={rn_phase}] (161) at (17, 4.25) {$\pi$};
		\node [style=none] (162) at (17, 4.625) {};
		\node [style=none] (163) at (18.25, 4.625) {};
		\node [style={gn_phase}] (164) at (15.75, 4.25) {$\pi$};
		\node [style=none] (165) at (15.75, 4.625) {};
		\node [style=rn] (166) at (16.375, 2) {};
		\node [style=none] (167) at (15.75, 2.5) {};
		\node [style=none] (168) at (17, 2.5) {};
		\node [style=gn] (169) at (15.75, 3) {};
		\node [style=gn] (170) at (17, 3) {};
		\node [style=wire label] (171) at (18, 3.5) {$2$};
		\node [style=gbox] (172) at (18.875, 1) {$\overrightarrow{a_2^+}$};
		\node [style=wire label] (173) at (19.75, 3.5) {$2$};
		\node [style={rn_phase}] (174) at (19.5, 4.25) {$\pi$};
		\node [style=rn] (175) at (18.875, 2) {};
		\node [style=none] (176) at (18.25, 2.5) {};
		\node [style=none] (177) at (19.5, 2.5) {};
		\node [style=gn] (178) at (18.25, 3) {};
		\node [style=gn] (179) at (19.5, 3) {};
		\node [style=none] (180) at (20, 5) {};
		\node [style=none] (181) at (19.5, 4.625) {};
		\node [style=none] (182) at (20.75, 5) {};
		\node [style=gbox] (183) at (17.625, -2.5) {$\overrightarrow{a_4}$};
		\node [style=none] (184) at (16, -4.25) {};
		\node [style=none] (185) at (19.25, -4.25) {};
		\node [style=gn] (186) at (16, -4.75) {};
		\node [style=gn] (187) at (19.25, -4.75) {};
		\node [style=wire label] (188) at (15.75, -4.25) {$5$};
		\node [style=wire label] (189) at (19.5, -4.25) {$5$};
		\node [style=none] (190) at (16, -5.5) {};
		\node [style=none] (191) at (19.25, -5.5) {};
		\node [style=wire label] (192) at (15.75, -5.25) {$2$};
		\node [style=wire label] (193) at (19.5, -5.25) {$2$};
		\node [style=none] (194) at (16.375, -0.75) {};
		\node [style=none] (195) at (18.875, -0.75) {};
		\node [style=gbox] (196) at (16.375, -0.25) {$1/\overrightarrow{a_2}^+$};
		\node [style=gbox] (197) at (18.875, -0.25) {$1/\overrightarrow{a_2}^+$};
		\node [style=wire label] (198) at (16.125, -0.875) {$5$};
		\node [style=wire label] (199) at (19.125, -0.875) {$5$};
		\node [style=rn] (200) at (17.625, -1.5) {};
		\node [style=wire label] (201) at (16.75, -5.25) {$2$};
		\node [style=wire label] (202) at (18.5, -5.25) {$2$};
		\node [style=none] (203) at (18.25, -5.5) {};
		\node [style=none] (204) at (17, -5.5) {};
		\node [style=rn] (205) at (17.625, -3.5) {};
		\node [style=none] (206) at (17, -4.25) {};
		\node [style=none] (207) at (18.25, -4.25) {};
		\node [style=gn] (208) at (17, -4.75) {};
		\node [style=gn] (209) at (18.25, -4.75) {};
		\node [style=wire label] (210) at (16.75, -4.25) {$5$};
		\node [style=wire label] (211) at (18.5, -4.25) {$5$};
		\node [style=none] (212) at (15.25, 5) {};
		\node [style=none] (213) at (14.5, 5) {};
		\node [style=wire label] (214) at (-1, 3.5) {$5$};
		\node [style=wire label] (215) at (0.75, 3.5) {$5$};
		\node [style=wire label] (216) at (1.5, 3.5) {$5$};
		\node [style=wire label] (217) at (3.25, 3.5) {$5$};
		\node [style=wire label] (218) at (7.25, 3) {$5$};
		\node [style=wire label] (219) at (9, 3) {$5$};
		\node [style=wire label] (220) at (9.75, 3) {$5$};
		\node [style=wire label] (221) at (11.5, 3) {$5$};
		\node [style=wire label] (222) at (15.5, 2.5) {$5$};
		\node [style=wire label] (223) at (17.25, 2.5) {$5$};
		\node [style=wire label] (224) at (18, 2.5) {$5$};
		\node [style=wire label] (225) at (19.75, 2.5) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (1) to (4.center);
		\draw [in=-150, out=90, looseness=0.75] (3.center) to (1);
		\draw (6) to (4.center);
		\draw (5) to (3.center);
		\draw (14.center) to (11);
		\draw (13.center) to (12);
		\draw [bend left=90] (13.center) to (14.center);
		\draw (17.center) to (15);
		\draw [in=90, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [in=-90, out=30, looseness=0.75] (19) to (21.center);
		\draw [in=150, out=-90, looseness=0.75] (20.center) to (19);
		\draw (23) to (21.center);
		\draw (22) to (20.center);
		\draw (1) to (19);
		\draw (23) to (12);
		\draw (15) to (22);
		\draw [in=90, out=-30, looseness=0.75] (25) to (28.center);
		\draw [in=-150, out=90, looseness=0.75] (27.center) to (25);
		\draw (30) to (28.center);
		\draw (29) to (27.center);
		\draw [in=-90, out=30, looseness=0.75] (35) to (37.center);
		\draw [in=150, out=-90, looseness=0.75] (36.center) to (35);
		\draw (39) to (37.center);
		\draw (38) to (36.center);
		\draw (25) to (35);
		\draw (39) to (34);
		\draw (38) to (11);
		\draw (16.center) to (18.center);
		\draw [in=90, out=-180, looseness=0.75] (40.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (34);
		\draw (47) to (45.center);
		\draw (46) to (44.center);
		\draw (50.center) to (46);
		\draw (51.center) to (47);
		\draw (59) to (57.center);
		\draw (58) to (56.center);
		\draw [in=-90, out=60, looseness=0.75] (64) to (66.center);
		\draw [in=120, out=-90, looseness=0.75] (65.center) to (64);
		\draw (68) to (66.center);
		\draw (67) to (65.center);
		\draw [in=-90, out=30, looseness=0.75] (64) to (57.center);
		\draw [in=150, out=-90, looseness=0.75] (56.center) to (64);
		\draw [in=90, out=-60, looseness=0.75] (75) to (77.center);
		\draw [in=-120, out=90, looseness=0.75] (76.center) to (75);
		\draw (79) to (77.center);
		\draw (78) to (76.center);
		\draw (79) to (73.center);
		\draw (74.center) to (78);
		\draw [in=90, out=-30, looseness=0.75] (75) to (45.center);
		\draw [in=-150, out=90, looseness=0.75] (44.center) to (75);
		\draw (75) to (64);
		\draw (59) to (30);
		\draw (5) to (58);
		\draw (68) to (29);
		\draw (6) to (67);
		\draw [in=90, out=-30, looseness=0.75] (83) to (86.center);
		\draw [in=-150, out=90, looseness=0.75] (85.center) to (83);
		\draw (94.center) to (91);
		\draw (93.center) to (92);
		\draw [bend left=90] (93.center) to (94.center);
		\draw (96.center) to (95);
		\draw [in=-90, out=30, looseness=0.75] (97) to (99.center);
		\draw [in=150, out=-90, looseness=0.75] (98.center) to (97);
		\draw (101) to (99.center);
		\draw (100) to (98.center);
		\draw (83) to (97);
		\draw (101) to (92);
		\draw (95) to (100);
		\draw [in=90, out=-30, looseness=0.75] (103) to (106.center);
		\draw [in=-150, out=90, looseness=0.75] (105.center) to (103);
		\draw [in=-90, out=30, looseness=0.75] (111) to (113.center);
		\draw [in=150, out=-90, looseness=0.75] (112.center) to (111);
		\draw (115) to (113.center);
		\draw (114) to (112.center);
		\draw (103) to (111);
		\draw (115) to (110);
		\draw (114) to (91);
		\draw [in=90, out=-180, looseness=0.75] (116.center) to (117.center);
		\draw (116.center) to (118.center);
		\draw (117.center) to (110);
		\draw (123) to (121.center);
		\draw (122) to (120.center);
		\draw (126.center) to (122);
		\draw (127.center) to (123);
		\draw (133) to (131.center);
		\draw (132) to (130.center);
		\draw [in=-90, out=60, looseness=0.75] (136) to (138.center);
		\draw [in=120, out=-90, looseness=0.75] (137.center) to (136);
		\draw (140) to (138.center);
		\draw (139) to (137.center);
		\draw [in=-90, out=30, looseness=0.75] (136) to (131.center);
		\draw [in=150, out=-90, looseness=0.75] (130.center) to (136);
		\draw [in=90, out=-60, looseness=0.75] (147) to (149.center);
		\draw [in=-120, out=90, looseness=0.75] (148.center) to (147);
		\draw (151) to (149.center);
		\draw (150) to (148.center);
		\draw (151) to (145.center);
		\draw (146.center) to (150);
		\draw [in=90, out=-30, looseness=0.75] (147) to (121.center);
		\draw [in=-150, out=90, looseness=0.75] (120.center) to (147);
		\draw (147) to (136);
		\draw (139) to (86.center);
		\draw (132) to (85.center);
		\draw (133) to (106.center);
		\draw (140) to (105.center);
		\draw (155.center) to (156.center);
		\draw [in=90, out=0, looseness=0.75] (155.center) to (96.center);
		\draw (163.center) to (160);
		\draw (162.center) to (161);
		\draw [bend left=90] (162.center) to (163.center);
		\draw (165.center) to (164);
		\draw [in=-90, out=30, looseness=0.75] (166) to (168.center);
		\draw [in=150, out=-90, looseness=0.75] (167.center) to (166);
		\draw (170) to (168.center);
		\draw (169) to (167.center);
		\draw (170) to (161);
		\draw (164) to (169);
		\draw [in=-90, out=30, looseness=0.75] (175) to (177.center);
		\draw [in=150, out=-90, looseness=0.75] (176.center) to (175);
		\draw (179) to (177.center);
		\draw (178) to (176.center);
		\draw (179) to (174);
		\draw (178) to (160);
		\draw [in=90, out=-180, looseness=0.75] (180.center) to (181.center);
		\draw (180.center) to (182.center);
		\draw (181.center) to (174);
		\draw (187) to (185.center);
		\draw (186) to (184.center);
		\draw (190.center) to (186);
		\draw (191.center) to (187);
		\draw (197) to (195.center);
		\draw (196) to (194.center);
		\draw [in=-90, out=30, looseness=0.75] (200) to (195.center);
		\draw [in=150, out=-90, looseness=0.75] (194.center) to (200);
		\draw [in=90, out=-60, looseness=0.75] (205) to (207.center);
		\draw [in=-120, out=90, looseness=0.75] (206.center) to (205);
		\draw (209) to (207.center);
		\draw (208) to (206.center);
		\draw (209) to (203.center);
		\draw (204.center) to (208);
		\draw [in=90, out=-30, looseness=0.75] (205) to (185.center);
		\draw [in=-150, out=90, looseness=0.75] (184.center) to (205);
		\draw (205) to (200);
		\draw (212.center) to (213.center);
		\draw [in=90, out=0, looseness=0.75] (212.center) to (165.center);
		\draw (166) to (196);
		\draw (197) to (175);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/aklt-ground-state-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {$=$};
		\node [style=wire label] (1) at (-0.25, 3) {$2$};
		\node [style=wire label] (2) at (1.5, 2.5) {$2$};
		\node [style={gn_phase}] (3) at (2.5, 3.25) {$\pi$};
		\node [style={rn_phase}] (4) at (1.25, 3.25) {$\pi$};
		\node [style=none] (5) at (1.25, 3.625) {};
		\node [style=none] (6) at (2.5, 3.625) {};
		\node [style={gn_phase}] (7) at (0, 3.75) {$\pi$};
		\node [style=none] (8) at (0, 4.125) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=gn] (11) at (0, 2.5) {};
		\node [style=gn] (12) at (1.25, 2) {};
		\node [style=wire label] (13) at (2.25, 2.5) {$2$};
		\node [style=wire label] (14) at (4, 3) {$2$};
		\node [style={rn_phase}] (15) at (3.75, 3.75) {$\pi$};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (3.75, 2) {};
		\node [style=gn] (18) at (2.5, 2) {};
		\node [style=gn] (19) at (3.75, 2.5) {};
		\node [style=none] (20) at (4.25, 4.5) {};
		\node [style=none] (21) at (3.75, 4.125) {};
		\node [style=none] (22) at (5, 4.5) {};
		\node [style=gbox] (23) at (1.875, -1.75) {$\overrightarrow{a_4}$};
		\node [style=none] (24) at (0.25, -3.5) {};
		\node [style=none] (25) at (3.5, -3.5) {};
		\node [style=gn] (26) at (0.25, -4) {};
		\node [style=gn] (27) at (3.5, -4) {};
		\node [style=wire label] (28) at (0, -3.5) {$5$};
		\node [style=wire label] (29) at (3.75, -3.5) {$5$};
		\node [style=none] (30) at (0.25, -4.75) {};
		\node [style=none] (31) at (3.5, -4.75) {};
		\node [style=wire label] (32) at (0, -4.5) {$2$};
		\node [style=wire label] (33) at (3.75, -4.5) {$2$};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=none] (35) at (3.75, 0.5) {};
		\node [style=wire label] (36) at (-0.25, 1.875) {$5$};
		\node [style=wire label] (37) at (4, 1.875) {$5$};
		\node [style=rn] (38) at (1.875, -0.75) {};
		\node [style=wire label] (39) at (1, -4.5) {$2$};
		\node [style=wire label] (40) at (2.75, -4.5) {$2$};
		\node [style=none] (41) at (2.5, -4.75) {};
		\node [style=none] (42) at (1.25, -4.75) {};
		\node [style=rn] (43) at (1.875, -2.75) {};
		\node [style=none] (44) at (1.25, -3.5) {};
		\node [style=none] (45) at (2.5, -3.5) {};
		\node [style=gn] (46) at (1.25, -4) {};
		\node [style=gn] (47) at (2.5, -4) {};
		\node [style=wire label] (48) at (1, -3.5) {$5$};
		\node [style=wire label] (49) at (2.75, -3.5) {$5$};
		\node [style=none] (50) at (6, 0) {$=$};
		\node [style=none] (51) at (-0.5, 4.5) {};
		\node [style=none] (52) at (-1.25, 4.5) {};
		\node [style=wire label] (53) at (1.5, 1.5) {$5$};
		\node [style=wire label] (54) at (2.25, 1.5) {$5$};
		\node [style=rn] (55) at (1.875, 0.5) {};
		\node [style=wire label] (56) at (8, 3) {$2$};
		\node [style=gbox] (57) at (10.125, 3) {$\overline{\minu 1}$};
		\node [style={gn_phase}] (58) at (8.25, 3.75) {$\pi$};
		\node [style=none] (59) at (8.25, 4.125) {};
		\node [style=none] (60) at (8.25, 2) {};
		\node [style=none] (61) at (9.5, 1.5) {};
		\node [style=gn] (62) at (8.25, 2.5) {};
		\node [style=hbox] (63) at (9.5, 2) {$D$};
		\node [style=wire label] (64) at (12.25, 3) {$2$};
		\node [style={rn_phase}] (65) at (12, 3.75) {$\pi$};
		\node [style=none] (66) at (10.75, 1.5) {};
		\node [style=none] (67) at (12, 2) {};
		\node [style=none] (68) at (10.75, 2) {};
		\node [style=gn] (69) at (12, 2.5) {};
		\node [style=none] (70) at (12.5, 4.5) {};
		\node [style=none] (71) at (12, 4.125) {};
		\node [style=none] (72) at (13.25, 4.5) {};
		\node [style=gbox] (73) at (10.125, -1.75) {$\overrightarrow{a_4}$};
		\node [style=none] (74) at (8.5, -3.5) {};
		\node [style=none] (75) at (11.75, -3.5) {};
		\node [style=gn] (76) at (8.5, -4) {};
		\node [style=gn] (77) at (11.75, -4) {};
		\node [style=wire label] (78) at (8.25, -3.5) {$5$};
		\node [style=wire label] (79) at (12, -3.5) {$5$};
		\node [style=none] (80) at (8.5, -4.75) {};
		\node [style=none] (81) at (11.75, -4.75) {};
		\node [style=wire label] (82) at (8.25, -4.5) {$2$};
		\node [style=wire label] (83) at (12, -4.5) {$2$};
		\node [style=none] (84) at (8.25, 0.5) {};
		\node [style=none] (85) at (12, 0.5) {};
		\node [style=wire label] (86) at (8, 1.875) {$5$};
		\node [style=wire label] (87) at (12.25, 1.875) {$5$};
		\node [style=rn] (88) at (10.125, -0.75) {};
		\node [style=wire label] (89) at (9.25, -4.5) {$2$};
		\node [style=wire label] (90) at (11, -4.5) {$2$};
		\node [style=none] (91) at (10.75, -4.75) {};
		\node [style=none] (92) at (9.5, -4.75) {};
		\node [style=rn] (93) at (10.125, -2.75) {};
		\node [style=none] (94) at (9.5, -3.5) {};
		\node [style=none] (95) at (10.75, -3.5) {};
		\node [style=gn] (96) at (9.5, -4) {};
		\node [style=gn] (97) at (10.75, -4) {};
		\node [style=wire label] (98) at (9.25, -3.5) {$5$};
		\node [style=wire label] (99) at (11, -3.5) {$5$};
		\node [style=none] (100) at (14.25, 0) {$=$};
		\node [style=none] (101) at (7.75, 4.5) {};
		\node [style=none] (102) at (7, 4.5) {};
		\node [style=wire label] (103) at (9.75, 1.5) {$5$};
		\node [style=wire label] (104) at (10.5, 1.5) {$5$};
		\node [style={rn_phase}] (105) at (10.125, 0.5) {$K_{\minu 1}$};
		\node [style=wire label] (106) at (16.25, 3) {$2$};
		\node [style=gbox] (107) at (18.375, 3) {$\overline{\minu 1}$};
		\node [style={gn_phase}] (108) at (16.5, 3.75) {$\pi$};
		\node [style=none] (109) at (16.5, 4.125) {};
		\node [style=none] (110) at (16.5, 2) {};
		\node [style=gn] (111) at (16.5, 2.5) {};
		\node [style=wire label] (112) at (20.5, 3) {$2$};
		\node [style={rn_phase}] (113) at (20.25, 3.75) {$\pi$};
		\node [style=none] (114) at (20.25, 2) {};
		\node [style=gn] (115) at (20.25, 2.5) {};
		\node [style=none] (116) at (20.75, 4.5) {};
		\node [style=none] (117) at (20.25, 4.125) {};
		\node [style=none] (118) at (21.5, 4.5) {};
		\node [style=gbox] (119) at (18.375, -1.75) {$\overrightarrow{a_4}$};
		\node [style=none] (120) at (16.75, -3.5) {};
		\node [style=none] (121) at (20, -3.5) {};
		\node [style=gn] (122) at (16.75, -4) {};
		\node [style=gn] (123) at (20, -4) {};
		\node [style=wire label] (124) at (16.5, -3.5) {$5$};
		\node [style=wire label] (125) at (20.25, -3.5) {$5$};
		\node [style=none] (126) at (16.75, -4.75) {};
		\node [style=none] (127) at (20, -4.75) {};
		\node [style=wire label] (128) at (16.5, -4.5) {$2$};
		\node [style=wire label] (129) at (20.25, -4.5) {$2$};
		\node [style=none] (130) at (16.5, 0.5) {};
		\node [style=none] (131) at (20.25, 0.5) {};
		\node [style=wire label] (132) at (16.25, 1.875) {$5$};
		\node [style=wire label] (133) at (20.5, 1.875) {$5$};
		\node [style=rn] (134) at (18.375, -0.75) {};
		\node [style=wire label] (135) at (17.5, -4.5) {$2$};
		\node [style=wire label] (136) at (19.25, -4.5) {$2$};
		\node [style=none] (137) at (19, -4.75) {};
		\node [style=none] (138) at (17.75, -4.75) {};
		\node [style=rn] (139) at (18.375, -2.75) {};
		\node [style=none] (140) at (17.75, -3.5) {};
		\node [style=none] (141) at (19, -3.5) {};
		\node [style=gn] (142) at (17.75, -4) {};
		\node [style=gn] (143) at (19, -4) {};
		\node [style=wire label] (144) at (17.5, -3.5) {$5$};
		\node [style=wire label] (145) at (19.25, -3.5) {$5$};
		\node [style=none] (146) at (22.5, 0) {$=$};
		\node [style=none] (147) at (16, 4.5) {};
		\node [style=none] (148) at (15.25, 4.5) {};
		\node [style={rn_phase}] (149) at (18.375, 0.5) {$K_{\minu 1}$};
		\node [style=none] (150) at (24.25, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (5.center) to (4);
		\draw [bend left=90] (5.center) to (6.center);
		\draw (8.center) to (7);
		\draw (12) to (10.center);
		\draw (11) to (9.center);
		\draw (12) to (4);
		\draw (7) to (11);
		\draw (19) to (17.center);
		\draw (18) to (16.center);
		\draw (19) to (15);
		\draw (18) to (3);
		\draw [in=90, out=-180, looseness=0.75] (20.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (15);
		\draw (27) to (25.center);
		\draw (26) to (24.center);
		\draw (30.center) to (26);
		\draw (31.center) to (27);
		\draw [in=-90, out=30, looseness=0.75] (38) to (35.center);
		\draw [in=150, out=-90, looseness=0.75] (34.center) to (38);
		\draw [in=90, out=-60, looseness=0.75] (43) to (45.center);
		\draw [in=-120, out=90, looseness=0.75] (44.center) to (43);
		\draw (47) to (45.center);
		\draw (46) to (44.center);
		\draw (47) to (41.center);
		\draw (42.center) to (46);
		\draw [in=90, out=-30, looseness=0.75] (43) to (25.center);
		\draw [in=-150, out=90, looseness=0.75] (24.center) to (43);
		\draw (43) to (38);
		\draw (51.center) to (52.center);
		\draw [in=90, out=0, looseness=0.75] (51.center) to (8.center);
		\draw (34.center) to (9.center);
		\draw (35.center) to (17.center);
		\draw (38) to (55);
		\draw [in=-90, out=135] (55) to (10.center);
		\draw [in=-90, out=45] (55) to (16.center);
		\draw (59.center) to (58);
		\draw (63) to (61.center);
		\draw (62) to (60.center);
		\draw (58) to (62);
		\draw (69) to (67.center);
		\draw (68.center) to (66.center);
		\draw (69) to (65);
		\draw [in=-30, out=90, looseness=0.75] (68.center) to (57);
		\draw [in=90, out=-180, looseness=0.75] (70.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (65);
		\draw (77) to (75.center);
		\draw (76) to (74.center);
		\draw (80.center) to (76);
		\draw (81.center) to (77);
		\draw [in=-90, out=30, looseness=0.75] (88) to (85.center);
		\draw [in=150, out=-90, looseness=0.75] (84.center) to (88);
		\draw [in=90, out=-60, looseness=0.75] (93) to (95.center);
		\draw [in=-120, out=90, looseness=0.75] (94.center) to (93);
		\draw (97) to (95.center);
		\draw (96) to (94.center);
		\draw (97) to (91.center);
		\draw (92.center) to (96);
		\draw [in=90, out=-30, looseness=0.75] (93) to (75.center);
		\draw [in=-150, out=90, looseness=0.75] (74.center) to (93);
		\draw (93) to (88);
		\draw (101.center) to (102.center);
		\draw [in=90, out=0, looseness=0.75] (101.center) to (59.center);
		\draw (84.center) to (60.center);
		\draw (85.center) to (67.center);
		\draw (88) to (105);
		\draw [in=-90, out=135] (105) to (61.center);
		\draw [in=-90, out=45] (105) to (66.center);
		\draw [in=-150, out=90, looseness=0.75] (63) to (57);
		\draw (109.center) to (108);
		\draw (111) to (110.center);
		\draw (108) to (111);
		\draw (115) to (114.center);
		\draw (115) to (113);
		\draw [in=90, out=-180, looseness=0.75] (116.center) to (117.center);
		\draw (116.center) to (118.center);
		\draw (117.center) to (113);
		\draw (123) to (121.center);
		\draw (122) to (120.center);
		\draw (126.center) to (122);
		\draw (127.center) to (123);
		\draw [in=-90, out=30, looseness=0.75] (134) to (131.center);
		\draw [in=150, out=-90, looseness=0.75] (130.center) to (134);
		\draw [in=90, out=-60, looseness=0.75] (139) to (141.center);
		\draw [in=-120, out=90, looseness=0.75] (140.center) to (139);
		\draw (143) to (141.center);
		\draw (142) to (140.center);
		\draw (143) to (137.center);
		\draw (138.center) to (142);
		\draw [in=90, out=-30, looseness=0.75] (139) to (121.center);
		\draw [in=-150, out=90, looseness=0.75] (120.center) to (139);
		\draw (139) to (134);
		\draw (147.center) to (148.center);
		\draw [in=90, out=0, looseness=0.75] (147.center) to (109.center);
		\draw (130.center) to (110.center);
		\draw (131.center) to (114.center);
		\draw (134) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/aklt-ground-state-proof-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (517) at (-5.125, 26) {};
		\node [style=gbox] (518) at (-5.125, 27) {$\overrightarrow{a_2}$};
		\node [style=none] (519) at (-5.75, 25.5) {};
		\node [style=none] (520) at (-4.5, 25.5) {};
		\node [style=gn] (521) at (-5.75, 25) {};
		\node [style=gn] (522) at (-4.5, 25) {};
		\node [style=wire label] (523) at (-6, 25.5) {$3$};
		\node [style=wire label] (524) at (-4.25, 25.5) {$3$};
		\node [style=wire label] (525) at (-6, 29.5) {$2$};
		\node [style=wire label] (526) at (-4.25, 29.5) {$2$};
		\node [style={gn_phase}] (527) at (-3.25, 30.25) {$\pi$};
		\node [style={rn_phase}] (528) at (-4.5, 30.25) {$\pi$};
		\node [style=none] (529) at (-4.5, 30.625) {};
		\node [style=none] (530) at (-3.25, 30.625) {};
		\node [style={gn_phase}] (531) at (-5.75, 30.25) {$\pi$};
		\node [style=none] (532) at (-6.25, 31) {};
		\node [style=none] (533) at (-5.75, 30.625) {};
		\node [style=none] (534) at (-7, 31) {};
		\node [style=rn] (535) at (-5.125, 28) {};
		\node [style=none] (536) at (-5.75, 28.5) {};
		\node [style=none] (537) at (-4.5, 28.5) {};
		\node [style=gn] (538) at (-5.75, 29) {};
		\node [style=gn] (539) at (-4.5, 29) {};
		\node [style=wire label] (540) at (-6, 28.5) {$3$};
		\node [style=wire label] (541) at (-4.25, 28.5) {$3$};
		\node [style=wire label] (542) at (-3.5, 29.5) {$2$};
		\node [style=rn] (543) at (-2.625, 26) {};
		\node [style=gbox] (544) at (-2.625, 27) {$\overrightarrow{a_2}$};
		\node [style=none] (545) at (-3.25, 25.5) {};
		\node [style=none] (546) at (-2, 25.5) {};
		\node [style=gn] (547) at (-3.25, 25) {};
		\node [style=gn] (548) at (-2, 25) {};
		\node [style=wire label] (549) at (-3.5, 25.5) {$3$};
		\node [style=wire label] (550) at (-1.75, 25.5) {$3$};
		\node [style=wire label] (551) at (-1.75, 29.5) {$2$};
		\node [style={rn_phase}] (552) at (-2, 30.25) {$\pi$};
		\node [style=rn] (553) at (-2.625, 28) {};
		\node [style=none] (554) at (-3.25, 28.5) {};
		\node [style=none] (555) at (-2, 28.5) {};
		\node [style=gn] (556) at (-3.25, 29) {};
		\node [style=gn] (557) at (-2, 29) {};
		\node [style=wire label] (558) at (-3.5, 28.5) {$3$};
		\node [style=wire label] (559) at (-1.75, 28.5) {$3$};
		\node [style=none] (560) at (-1.5, 31) {};
		\node [style=none] (561) at (-2, 30.625) {};
		\node [style=none] (562) at (-0.75, 31) {};
		\node [style=gbox] (563) at (-3.875, 21.75) {$\overrightarrow{a_4}$};
		\node [style=none] (564) at (-5.5, 20) {};
		\node [style=none] (565) at (-2.25, 20) {};
		\node [style=gn] (566) at (-5.5, 19.5) {};
		\node [style=gn] (567) at (-2.25, 19.5) {};
		\node [style=wire label] (568) at (-5.75, 20) {$5$};
		\node [style=wire label] (569) at (-2, 20) {$5$};
		\node [style=none] (570) at (-5.5, 18.75) {};
		\node [style=none] (571) at (-2.25, 18.75) {};
		\node [style=wire label] (572) at (-5.75, 19) {$2$};
		\node [style=wire label] (573) at (-2, 19) {$2$};
		\node [style=wire label] (574) at (-6, 24.5) {$2$};
		\node [style=wire label] (575) at (-1.75, 24.5) {$2$};
		\node [style=none] (576) at (-5.75, 23.5) {};
		\node [style=none] (577) at (-2, 23.5) {};
		\node [style=gn] (578) at (-5.75, 24) {};
		\node [style=gn] (579) at (-2, 24) {};
		\node [style=wire label] (580) at (-6, 23.5) {$5$};
		\node [style=wire label] (581) at (-1.75, 23.5) {$5$};
		\node [style=wire label] (582) at (-4.75, 24.5) {$2$};
		\node [style=wire label] (583) at (-3, 24.5) {$2$};
		\node [style=rn] (584) at (-3.875, 22.75) {};
		\node [style=none] (585) at (-4.5, 23.5) {};
		\node [style=none] (586) at (-3.25, 23.5) {};
		\node [style=gn] (587) at (-4.5, 24) {};
		\node [style=gn] (588) at (-3.25, 24) {};
		\node [style=wire label] (589) at (-4.75, 23.5) {$5$};
		\node [style=wire label] (590) at (-3, 23.5) {$5$};
		\node [style=wire label] (591) at (-4.75, 19) {$2$};
		\node [style=wire label] (592) at (-3, 19) {$2$};
		\node [style=none] (593) at (-3.25, 18.75) {};
		\node [style=none] (594) at (-4.5, 18.75) {};
		\node [style=rn] (595) at (-3.875, 20.75) {};
		\node [style=none] (596) at (-4.5, 20) {};
		\node [style=none] (597) at (-3.25, 20) {};
		\node [style=gn] (598) at (-4.5, 19.5) {};
		\node [style=gn] (599) at (-3.25, 19.5) {};
		\node [style=wire label] (600) at (-4.75, 20) {$5$};
		\node [style=wire label] (601) at (-3, 20) {$5$};
		\node [style=none] (602) at (0, 25) {$=$};
		\node [style=rn] (603) at (2.625, 26) {};
		\node [style=gbox] (604) at (2.625, 27) {$\overrightarrow{a_2^+}$};
		\node [style=none] (605) at (2, 25.5) {};
		\node [style=none] (606) at (3.25, 25.5) {};
		\node [style=gn] (607) at (2, 25) {};
		\node [style=gn] (608) at (3.25, 25) {};
		\node [style=wire label] (609) at (1.75, 25.5) {$5$};
		\node [style=wire label] (610) at (3.5, 25.5) {$5$};
		\node [style=wire label] (611) at (1.75, 29.5) {$2$};
		\node [style=wire label] (612) at (3.5, 29.5) {$2$};
		\node [style={gn_phase}] (613) at (4.5, 30.25) {$\pi$};
		\node [style={rn_phase}] (614) at (3.25, 30.25) {$\pi$};
		\node [style=none] (615) at (3.25, 30.625) {};
		\node [style=none] (616) at (4.5, 30.625) {};
		\node [style={gn_phase}] (617) at (2, 30.25) {$\pi$};
		\node [style=none] (618) at (1.5, 31) {};
		\node [style=none] (619) at (2, 30.625) {};
		\node [style=none] (620) at (0.75, 31) {};
		\node [style=rn] (621) at (2.625, 28) {};
		\node [style=none] (622) at (2, 28.5) {};
		\node [style=none] (623) at (3.25, 28.5) {};
		\node [style=gn] (624) at (2, 29) {};
		\node [style=gn] (625) at (3.25, 29) {};
		\node [style=wire label] (626) at (4.25, 29.5) {$2$};
		\node [style=rn] (627) at (5.125, 26) {};
		\node [style=gbox] (628) at (5.125, 27) {$\overrightarrow{a_2^+}$};
		\node [style=none] (629) at (4.5, 25.5) {};
		\node [style=none] (630) at (5.75, 25.5) {};
		\node [style=gn] (631) at (4.5, 25) {};
		\node [style=gn] (632) at (5.75, 25) {};
		\node [style=wire label] (633) at (4.25, 25.5) {$5$};
		\node [style=wire label] (634) at (6, 25.5) {$5$};
		\node [style=wire label] (635) at (6, 29.5) {$2$};
		\node [style={rn_phase}] (636) at (5.75, 30.25) {$\pi$};
		\node [style=rn] (637) at (5.125, 28) {};
		\node [style=none] (638) at (4.5, 28.5) {};
		\node [style=none] (639) at (5.75, 28.5) {};
		\node [style=gn] (640) at (4.5, 29) {};
		\node [style=gn] (641) at (5.75, 29) {};
		\node [style=none] (642) at (6.25, 31) {};
		\node [style=none] (643) at (5.75, 30.625) {};
		\node [style=none] (644) at (7, 31) {};
		\node [style=gbox] (645) at (3.875, 21.75) {$\overrightarrow{a_4}$};
		\node [style=none] (646) at (2.25, 20) {};
		\node [style=none] (647) at (5.5, 20) {};
		\node [style=gn] (648) at (2.25, 19.5) {};
		\node [style=gn] (649) at (5.5, 19.5) {};
		\node [style=wire label] (650) at (2, 20) {$5$};
		\node [style=wire label] (651) at (5.75, 20) {$5$};
		\node [style=none] (652) at (2.25, 18.75) {};
		\node [style=none] (653) at (5.5, 18.75) {};
		\node [style=wire label] (654) at (2, 19) {$2$};
		\node [style=wire label] (655) at (5.75, 19) {$2$};
		\node [style=wire label] (656) at (1.75, 24.5) {$2$};
		\node [style=wire label] (657) at (6, 24.5) {$2$};
		\node [style=none] (658) at (2, 23.5) {};
		\node [style=none] (659) at (5.75, 23.5) {};
		\node [style=gn] (660) at (2, 24) {};
		\node [style=gn] (661) at (5.75, 24) {};
		\node [style=wire label] (662) at (1.75, 23.5) {$5$};
		\node [style=wire label] (663) at (6, 23.5) {$5$};
		\node [style=wire label] (664) at (3, 24.5) {$2$};
		\node [style=wire label] (665) at (4.75, 24.5) {$2$};
		\node [style=rn] (666) at (3.875, 22.75) {};
		\node [style=none] (667) at (3.25, 23.5) {};
		\node [style=none] (668) at (4.5, 23.5) {};
		\node [style=gn] (669) at (3.25, 24) {};
		\node [style=gn] (670) at (4.5, 24) {};
		\node [style=wire label] (671) at (3, 23.5) {$5$};
		\node [style=wire label] (672) at (4.75, 23.5) {$5$};
		\node [style=wire label] (673) at (3, 19) {$2$};
		\node [style=wire label] (674) at (4.75, 19) {$2$};
		\node [style=none] (675) at (4.5, 18.75) {};
		\node [style=none] (676) at (3.25, 18.75) {};
		\node [style=rn] (677) at (3.875, 20.75) {};
		\node [style=none] (678) at (3.25, 20) {};
		\node [style=none] (679) at (4.5, 20) {};
		\node [style=gn] (680) at (3.25, 19.5) {};
		\node [style=gn] (681) at (4.5, 19.5) {};
		\node [style=wire label] (682) at (3, 20) {$5$};
		\node [style=wire label] (683) at (4.75, 20) {$5$};
		\node [style=none] (684) at (7.75, 25) {$=$};
		\node [style=rn] (685) at (10.375, 25.5) {};
		\node [style=gbox] (686) at (10.375, 26.5) {$\overrightarrow{a_2^+}$};
		\node [style=none] (687) at (9.75, 25) {};
		\node [style=none] (688) at (11, 25) {};
		\node [style=wire label] (689) at (9.5, 25.125) {$5$};
		\node [style=wire label] (690) at (11.25, 25.125) {$5$};
		\node [style=wire label] (691) at (9.5, 29) {$2$};
		\node [style=wire label] (692) at (11.25, 29) {$2$};
		\node [style={gn_phase}] (693) at (12.25, 29.75) {$\pi$};
		\node [style={rn_phase}] (694) at (11, 29.75) {$\pi$};
		\node [style=none] (695) at (11, 30.125) {};
		\node [style=none] (696) at (12.25, 30.125) {};
		\node [style={gn_phase}] (697) at (9.75, 29.75) {$\pi$};
		\node [style=none] (698) at (9.75, 30.125) {};
		\node [style=rn] (699) at (10.375, 27.5) {};
		\node [style=none] (700) at (9.75, 28) {};
		\node [style=none] (701) at (11, 28) {};
		\node [style=gn] (702) at (9.75, 28.5) {};
		\node [style=gn] (703) at (11, 28.5) {};
		\node [style=wire label] (704) at (12, 29) {$2$};
		\node [style=rn] (705) at (12.875, 25.5) {};
		\node [style=gbox] (706) at (12.875, 26.5) {$\overrightarrow{a_2^+}$};
		\node [style=none] (707) at (12.25, 25) {};
		\node [style=none] (708) at (13.5, 25) {};
		\node [style=wire label] (709) at (12, 25.125) {$5$};
		\node [style=wire label] (710) at (13.75, 25.125) {$5$};
		\node [style=wire label] (711) at (13.75, 29) {$2$};
		\node [style={rn_phase}] (712) at (13.5, 29.75) {$\pi$};
		\node [style=rn] (713) at (12.875, 27.5) {};
		\node [style=none] (714) at (12.25, 28) {};
		\node [style=none] (715) at (13.5, 28) {};
		\node [style=gn] (716) at (12.25, 28.5) {};
		\node [style=gn] (717) at (13.5, 28.5) {};
		\node [style=none] (718) at (14, 30.5) {};
		\node [style=none] (719) at (13.5, 30.125) {};
		\node [style=none] (720) at (14.75, 30.5) {};
		\node [style=gbox] (721) at (11.625, 22.25) {$\overrightarrow{a_4}$};
		\node [style=none] (722) at (10, 20.5) {};
		\node [style=none] (723) at (13.25, 20.5) {};
		\node [style=gn] (724) at (10, 20) {};
		\node [style=gn] (725) at (13.25, 20) {};
		\node [style=wire label] (726) at (9.75, 20.5) {$5$};
		\node [style=wire label] (727) at (13.5, 20.5) {$5$};
		\node [style=none] (728) at (10, 19.25) {};
		\node [style=none] (729) at (13.25, 19.25) {};
		\node [style=wire label] (730) at (9.75, 19.5) {$2$};
		\node [style=wire label] (731) at (13.5, 19.5) {$2$};
		\node [style=none] (732) at (9.75, 24) {};
		\node [style=none] (733) at (13.5, 24) {};
		\node [style=gbox] (734) at (9.75, 24.5) {$\overline{1}$};
		\node [style=gbox] (735) at (13.5, 24.5) {$\overline{1}$};
		\node [style=wire label] (736) at (9.5, 23.875) {$5$};
		\node [style=wire label] (737) at (13.75, 23.875) {$5$};
		\node [style=rn] (738) at (11.625, 23.25) {};
		\node [style=none] (739) at (11, 24) {};
		\node [style=none] (740) at (12.25, 24) {};
		\node [style=gbox] (741) at (11, 24.5) {$\overline{1}$};
		\node [style=gbox] (742) at (12.25, 24.5) {$\overline{1}$};
		\node [style=wire label] (743) at (10.75, 23.875) {$5$};
		\node [style=wire label] (744) at (12.5, 23.875) {$5$};
		\node [style=wire label] (745) at (10.75, 19.5) {$2$};
		\node [style=wire label] (746) at (12.5, 19.5) {$2$};
		\node [style=none] (747) at (12.25, 19.25) {};
		\node [style=none] (748) at (11, 19.25) {};
		\node [style=rn] (749) at (11.625, 21.25) {};
		\node [style=none] (750) at (11, 20.5) {};
		\node [style=none] (751) at (12.25, 20.5) {};
		\node [style=gn] (752) at (11, 20) {};
		\node [style=gn] (753) at (12.25, 20) {};
		\node [style=wire label] (754) at (10.75, 20.5) {$5$};
		\node [style=wire label] (755) at (12.5, 20.5) {$5$};
		\node [style=none] (756) at (-4.125, 11.75) {$=$};
		\node [style=none] (757) at (9.25, 30.5) {};
		\node [style=none] (758) at (8.5, 30.5) {};
		\node [style=gbox] (759) at (-1.25, 12.75) {$\overrightarrow{a_2^+}$};
		\node [style=wire label] (760) at (-2.125, 15.25) {$2$};
		\node [style=wire label] (761) at (-0.375, 15.25) {$2$};
		\node [style={gn_phase}] (762) at (0.625, 16) {$\pi$};
		\node [style={rn_phase}] (763) at (-0.625, 16) {$\pi$};
		\node [style=none] (764) at (-0.625, 16.375) {};
		\node [style=none] (765) at (0.625, 16.375) {};
		\node [style={gn_phase}] (766) at (-1.875, 16) {$\pi$};
		\node [style=none] (767) at (-1.875, 16.375) {};
		\node [style=rn] (768) at (-1.25, 13.75) {};
		\node [style=none] (769) at (-1.875, 14.25) {};
		\node [style=none] (770) at (-0.625, 14.25) {};
		\node [style=gn] (771) at (-1.875, 14.75) {};
		\node [style=gn] (772) at (-0.625, 14.75) {};
		\node [style=wire label] (773) at (0.375, 15.25) {$2$};
		\node [style=gbox] (774) at (1.25, 12.75) {$\overrightarrow{a_2^+}$};
		\node [style=wire label] (775) at (2.125, 15.25) {$2$};
		\node [style={rn_phase}] (776) at (1.875, 16) {$\pi$};
		\node [style=rn] (777) at (1.25, 13.75) {};
		\node [style=none] (778) at (0.625, 14.25) {};
		\node [style=none] (779) at (1.875, 14.25) {};
		\node [style=gn] (780) at (0.625, 14.75) {};
		\node [style=gn] (781) at (1.875, 14.75) {};
		\node [style=none] (782) at (2.375, 16.75) {};
		\node [style=none] (783) at (1.875, 16.375) {};
		\node [style=none] (784) at (3.125, 16.75) {};
		\node [style=gbox] (785) at (0, 9.25) {$\overrightarrow{a_4}$};
		\node [style=none] (786) at (-1.625, 7.5) {};
		\node [style=none] (787) at (1.625, 7.5) {};
		\node [style=gn] (788) at (-1.625, 7) {};
		\node [style=gn] (789) at (1.625, 7) {};
		\node [style=wire label] (790) at (-1.875, 7.5) {$5$};
		\node [style=wire label] (791) at (1.875, 7.5) {$5$};
		\node [style=none] (792) at (-1.625, 6.25) {};
		\node [style=none] (793) at (1.625, 6.25) {};
		\node [style=wire label] (794) at (-1.875, 6.5) {$2$};
		\node [style=wire label] (795) at (1.875, 6.5) {$2$};
		\node [style=none] (796) at (-1.25, 11) {};
		\node [style=none] (797) at (1.25, 11) {};
		\node [style=gbox] (798) at (-1.25, 11.5) {$1/\overrightarrow{a_2}^+$};
		\node [style=gbox] (799) at (1.25, 11.5) {$1/\overrightarrow{a_2}^+$};
		\node [style=wire label] (800) at (-1.5, 10.875) {$5$};
		\node [style=wire label] (801) at (1.5, 10.875) {$5$};
		\node [style=rn] (802) at (0, 10.25) {};
		\node [style=wire label] (803) at (-0.875, 6.5) {$2$};
		\node [style=wire label] (804) at (0.875, 6.5) {$2$};
		\node [style=none] (805) at (0.625, 6.25) {};
		\node [style=none] (806) at (-0.625, 6.25) {};
		\node [style=rn] (807) at (0, 8.25) {};
		\node [style=none] (808) at (-0.625, 7.5) {};
		\node [style=none] (809) at (0.625, 7.5) {};
		\node [style=gn] (810) at (-0.625, 7) {};
		\node [style=gn] (811) at (0.625, 7) {};
		\node [style=wire label] (812) at (-0.875, 7.5) {$5$};
		\node [style=wire label] (813) at (0.875, 7.5) {$5$};
		\node [style=none] (814) at (-2.375, 16.75) {};
		\node [style=none] (815) at (-3.125, 16.75) {};
		\node [style=wire label] (816) at (1.75, 28.5) {$5$};
		\node [style=wire label] (817) at (3.5, 28.5) {$5$};
		\node [style=wire label] (818) at (4.25, 28.5) {$5$};
		\node [style=wire label] (819) at (6, 28.5) {$5$};
		\node [style=wire label] (820) at (9.5, 28) {$5$};
		\node [style=wire label] (821) at (11.25, 28) {$5$};
		\node [style=wire label] (822) at (12, 28) {$5$};
		\node [style=wire label] (823) at (13.75, 28) {$5$};
		\node [style=wire label] (824) at (-2.125, 14.25) {$5$};
		\node [style=wire label] (825) at (-0.375, 14.25) {$5$};
		\node [style=wire label] (826) at (0.375, 14.25) {$5$};
		\node [style=wire label] (827) at (2.125, 14.25) {$5$};
		\node [style=none] (828) at (3.875, 11.75) {$=$};
		\node [style=wire label] (829) at (5.625, 14.75) {$2$};
		\node [style=wire label] (830) at (7.375, 14.25) {$2$};
		\node [style={gn_phase}] (831) at (8.375, 15) {$\pi$};
		\node [style={rn_phase}] (832) at (7.125, 15) {$\pi$};
		\node [style=none] (833) at (7.125, 15.375) {};
		\node [style=none] (834) at (8.375, 15.375) {};
		\node [style={gn_phase}] (835) at (5.875, 15.5) {$\pi$};
		\node [style=none] (836) at (5.875, 15.875) {};
		\node [style=none] (837) at (5.875, 13.75) {};
		\node [style=none] (838) at (7.125, 13.25) {};
		\node [style=gn] (839) at (5.875, 14.25) {};
		\node [style=gn] (840) at (7.125, 13.75) {};
		\node [style=wire label] (841) at (8.125, 14.25) {$2$};
		\node [style=wire label] (842) at (9.875, 14.75) {$2$};
		\node [style={rn_phase}] (843) at (9.625, 15.5) {$\pi$};
		\node [style=none] (844) at (8.375, 13.25) {};
		\node [style=none] (845) at (9.625, 13.75) {};
		\node [style=gn] (846) at (8.375, 13.75) {};
		\node [style=gn] (847) at (9.625, 14.25) {};
		\node [style=none] (848) at (10.125, 16.25) {};
		\node [style=none] (849) at (9.625, 15.875) {};
		\node [style=none] (850) at (10.875, 16.25) {};
		\node [style=gbox] (851) at (7.75, 10) {$\overrightarrow{a_4}$};
		\node [style=none] (852) at (6.125, 8.25) {};
		\node [style=none] (853) at (9.375, 8.25) {};
		\node [style=gn] (854) at (6.125, 7.75) {};
		\node [style=gn] (855) at (9.375, 7.75) {};
		\node [style=wire label] (856) at (5.875, 8.25) {$5$};
		\node [style=wire label] (857) at (9.625, 8.25) {$5$};
		\node [style=none] (858) at (6.125, 7) {};
		\node [style=none] (859) at (9.375, 7) {};
		\node [style=wire label] (860) at (5.875, 7.25) {$2$};
		\node [style=wire label] (861) at (9.625, 7.25) {$2$};
		\node [style=none] (862) at (5.875, 12.25) {};
		\node [style=none] (863) at (9.625, 12.25) {};
		\node [style=wire label] (864) at (5.625, 13.625) {$5$};
		\node [style=wire label] (865) at (9.875, 13.625) {$5$};
		\node [style=rn] (866) at (7.75, 11) {};
		\node [style=wire label] (867) at (6.875, 7.25) {$2$};
		\node [style=wire label] (868) at (8.625, 7.25) {$2$};
		\node [style=none] (869) at (8.375, 7) {};
		\node [style=none] (870) at (7.125, 7) {};
		\node [style=rn] (871) at (7.75, 9) {};
		\node [style=none] (872) at (7.125, 8.25) {};
		\node [style=none] (873) at (8.375, 8.25) {};
		\node [style=gn] (874) at (7.125, 7.75) {};
		\node [style=gn] (875) at (8.375, 7.75) {};
		\node [style=wire label] (876) at (6.875, 8.25) {$5$};
		\node [style=wire label] (877) at (8.625, 8.25) {$5$};
		\node [style=none] (878) at (-4.125, 0) {$=$};
		\node [style=none] (879) at (5.375, 16.25) {};
		\node [style=none] (880) at (4.625, 16.25) {};
		\node [style=wire label] (881) at (7.375, 13.25) {$5$};
		\node [style=wire label] (882) at (8.125, 13.25) {$5$};
		\node [style=rn] (883) at (7.75, 12.25) {};
		\node [style=wire label] (884) at (-2.125, 3) {$2$};
		\node [style=gbox] (885) at (0, 3) {$\overline{\minu 1}$};
		\node [style={gn_phase}] (886) at (-1.875, 3.75) {$\pi$};
		\node [style=none] (887) at (-1.875, 4.125) {};
		\node [style=none] (888) at (-1.875, 2) {};
		\node [style=none] (889) at (-0.625, 1.5) {};
		\node [style=gn] (890) at (-1.875, 2.5) {};
		\node [style=hbox] (891) at (-0.625, 2) {$D$};
		\node [style=wire label] (892) at (2.125, 3) {$2$};
		\node [style={rn_phase}] (893) at (1.875, 3.75) {$\pi$};
		\node [style=none] (894) at (0.625, 1.5) {};
		\node [style=none] (895) at (1.875, 2) {};
		\node [style=none] (896) at (0.625, 2) {};
		\node [style=gn] (897) at (1.875, 2.5) {};
		\node [style=none] (898) at (2.375, 4.5) {};
		\node [style=none] (899) at (1.875, 4.125) {};
		\node [style=none] (900) at (3.125, 4.5) {};
		\node [style=gbox] (901) at (0, -1.75) {$\overrightarrow{a_4}$};
		\node [style=none] (902) at (-1.625, -3.5) {};
		\node [style=none] (903) at (1.625, -3.5) {};
		\node [style=gn] (904) at (-1.625, -4) {};
		\node [style=gn] (905) at (1.625, -4) {};
		\node [style=wire label] (906) at (-1.875, -3.5) {$5$};
		\node [style=wire label] (907) at (1.875, -3.5) {$5$};
		\node [style=none] (908) at (-1.625, -4.75) {};
		\node [style=none] (909) at (1.625, -4.75) {};
		\node [style=wire label] (910) at (-1.875, -4.5) {$2$};
		\node [style=wire label] (911) at (1.875, -4.5) {$2$};
		\node [style=none] (912) at (-1.875, 0.5) {};
		\node [style=none] (913) at (1.875, 0.5) {};
		\node [style=wire label] (914) at (-2.125, 1.875) {$5$};
		\node [style=wire label] (915) at (2.125, 1.875) {$5$};
		\node [style=rn] (916) at (0, -0.75) {};
		\node [style=wire label] (917) at (-0.875, -4.5) {$2$};
		\node [style=wire label] (918) at (0.875, -4.5) {$2$};
		\node [style=none] (919) at (0.625, -4.75) {};
		\node [style=none] (920) at (-0.625, -4.75) {};
		\node [style=rn] (921) at (0, -2.75) {};
		\node [style=none] (922) at (-0.625, -3.5) {};
		\node [style=none] (923) at (0.625, -3.5) {};
		\node [style=gn] (924) at (-0.625, -4) {};
		\node [style=gn] (925) at (0.625, -4) {};
		\node [style=wire label] (926) at (-0.875, -3.5) {$5$};
		\node [style=wire label] (927) at (0.875, -3.5) {$5$};
		\node [style=none] (928) at (3.875, 0) {$=$};
		\node [style=none] (929) at (-2.375, 4.5) {};
		\node [style=none] (930) at (-3.125, 4.5) {};
		\node [style=wire label] (931) at (-0.375, 1.5) {$5$};
		\node [style=wire label] (932) at (0.375, 1.5) {$5$};
		\node [style={rn_phase}] (933) at (0, 0.5) {$K_{\minu 1}$};
		\node [style=wire label] (934) at (5.625, 3) {$2$};
		\node [style=gbox] (935) at (7.75, 3) {$\overline{\minu 1}$};
		\node [style={gn_phase}] (936) at (5.875, 3.75) {$\pi$};
		\node [style=none] (937) at (5.875, 4.125) {};
		\node [style=none] (938) at (5.875, 2) {};
		\node [style=gn] (939) at (5.875, 2.5) {};
		\node [style=wire label] (940) at (9.875, 3) {$2$};
		\node [style={rn_phase}] (941) at (9.625, 3.75) {$\pi$};
		\node [style=none] (942) at (9.625, 2) {};
		\node [style=gn] (943) at (9.625, 2.5) {};
		\node [style=none] (944) at (10.125, 4.5) {};
		\node [style=none] (945) at (9.625, 4.125) {};
		\node [style=none] (946) at (10.875, 4.5) {};
		\node [style=gbox] (947) at (7.75, -1.75) {$\overrightarrow{a_4}$};
		\node [style=none] (948) at (6.125, -3.5) {};
		\node [style=none] (949) at (9.375, -3.5) {};
		\node [style=gn] (950) at (6.125, -4) {};
		\node [style=gn] (951) at (9.375, -4) {};
		\node [style=wire label] (952) at (5.875, -3.5) {$5$};
		\node [style=wire label] (953) at (9.625, -3.5) {$5$};
		\node [style=none] (954) at (6.125, -4.75) {};
		\node [style=none] (955) at (9.375, -4.75) {};
		\node [style=wire label] (956) at (5.875, -4.5) {$2$};
		\node [style=wire label] (957) at (9.625, -4.5) {$2$};
		\node [style=none] (958) at (5.875, 0.5) {};
		\node [style=none] (959) at (9.625, 0.5) {};
		\node [style=wire label] (960) at (5.625, 1.875) {$5$};
		\node [style=wire label] (961) at (9.875, 1.875) {$5$};
		\node [style=rn] (962) at (7.75, -0.75) {};
		\node [style=wire label] (963) at (6.875, -4.5) {$2$};
		\node [style=wire label] (964) at (8.625, -4.5) {$2$};
		\node [style=none] (965) at (8.375, -4.75) {};
		\node [style=none] (966) at (7.125, -4.75) {};
		\node [style=rn] (967) at (7.75, -2.75) {};
		\node [style=none] (968) at (7.125, -3.5) {};
		\node [style=none] (969) at (8.375, -3.5) {};
		\node [style=gn] (970) at (7.125, -4) {};
		\node [style=gn] (971) at (8.375, -4) {};
		\node [style=wire label] (972) at (6.875, -3.5) {$5$};
		\node [style=wire label] (973) at (8.625, -3.5) {$5$};
		\node [style=none] (974) at (11.625, 0) {$=$};
		\node [style=none] (975) at (5.375, 4.5) {};
		\node [style=none] (976) at (4.625, 4.5) {};
		\node [style={rn_phase}] (977) at (7.75, 0.5) {$K_{\minu 1}$};
		\node [style=none] (978) at (12.875, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (517) to (520.center);
		\draw [in=-150, out=90, looseness=0.75] (519.center) to (517);
		\draw (522) to (520.center);
		\draw (521) to (519.center);
		\draw (530.center) to (527);
		\draw (529.center) to (528);
		\draw [bend left=90] (529.center) to (530.center);
		\draw (533.center) to (531);
		\draw [in=90, out=0, looseness=0.75] (532.center) to (533.center);
		\draw [in=-90, out=30, looseness=0.75] (535) to (537.center);
		\draw [in=150, out=-90, looseness=0.75] (536.center) to (535);
		\draw (539) to (537.center);
		\draw (538) to (536.center);
		\draw (517) to (535);
		\draw (539) to (528);
		\draw (531) to (538);
		\draw [in=90, out=-30, looseness=0.75] (543) to (546.center);
		\draw [in=-150, out=90, looseness=0.75] (545.center) to (543);
		\draw (548) to (546.center);
		\draw (547) to (545.center);
		\draw [in=-90, out=30, looseness=0.75] (553) to (555.center);
		\draw [in=150, out=-90, looseness=0.75] (554.center) to (553);
		\draw (557) to (555.center);
		\draw (556) to (554.center);
		\draw (543) to (553);
		\draw (557) to (552);
		\draw (556) to (527);
		\draw (532.center) to (534.center);
		\draw [in=90, out=-180, looseness=0.75] (560.center) to (561.center);
		\draw (560.center) to (562.center);
		\draw (561.center) to (552);
		\draw (567) to (565.center);
		\draw (566) to (564.center);
		\draw (570.center) to (566);
		\draw (571.center) to (567);
		\draw (579) to (577.center);
		\draw (578) to (576.center);
		\draw [in=-90, out=60, looseness=0.75] (584) to (586.center);
		\draw [in=120, out=-90, looseness=0.75] (585.center) to (584);
		\draw (588) to (586.center);
		\draw (587) to (585.center);
		\draw [in=-90, out=30, looseness=0.75] (584) to (577.center);
		\draw [in=150, out=-90, looseness=0.75] (576.center) to (584);
		\draw [in=90, out=-60, looseness=0.75] (595) to (597.center);
		\draw [in=-120, out=90, looseness=0.75] (596.center) to (595);
		\draw (599) to (597.center);
		\draw (598) to (596.center);
		\draw (599) to (593.center);
		\draw (594.center) to (598);
		\draw [in=90, out=-30, looseness=0.75] (595) to (565.center);
		\draw [in=-150, out=90, looseness=0.75] (564.center) to (595);
		\draw (595) to (584);
		\draw (579) to (548);
		\draw (521) to (578);
		\draw (588) to (547);
		\draw (522) to (587);
		\draw [in=90, out=-30, looseness=0.75] (603) to (606.center);
		\draw [in=-150, out=90, looseness=0.75] (605.center) to (603);
		\draw (608) to (606.center);
		\draw (607) to (605.center);
		\draw (616.center) to (613);
		\draw (615.center) to (614);
		\draw [bend left=90] (615.center) to (616.center);
		\draw (619.center) to (617);
		\draw [in=90, out=0, looseness=0.75] (618.center) to (619.center);
		\draw [in=-90, out=30, looseness=0.75] (621) to (623.center);
		\draw [in=150, out=-90, looseness=0.75] (622.center) to (621);
		\draw (625) to (623.center);
		\draw (624) to (622.center);
		\draw (603) to (621);
		\draw (625) to (614);
		\draw (617) to (624);
		\draw [in=90, out=-30, looseness=0.75] (627) to (630.center);
		\draw [in=-150, out=90, looseness=0.75] (629.center) to (627);
		\draw (632) to (630.center);
		\draw (631) to (629.center);
		\draw [in=-90, out=30, looseness=0.75] (637) to (639.center);
		\draw [in=150, out=-90, looseness=0.75] (638.center) to (637);
		\draw (641) to (639.center);
		\draw (640) to (638.center);
		\draw (627) to (637);
		\draw (641) to (636);
		\draw (640) to (613);
		\draw (618.center) to (620.center);
		\draw [in=90, out=-180, looseness=0.75] (642.center) to (643.center);
		\draw (642.center) to (644.center);
		\draw (643.center) to (636);
		\draw (649) to (647.center);
		\draw (648) to (646.center);
		\draw (652.center) to (648);
		\draw (653.center) to (649);
		\draw (661) to (659.center);
		\draw (660) to (658.center);
		\draw [in=-90, out=60, looseness=0.75] (666) to (668.center);
		\draw [in=120, out=-90, looseness=0.75] (667.center) to (666);
		\draw (670) to (668.center);
		\draw (669) to (667.center);
		\draw [in=-90, out=30, looseness=0.75] (666) to (659.center);
		\draw [in=150, out=-90, looseness=0.75] (658.center) to (666);
		\draw [in=90, out=-60, looseness=0.75] (677) to (679.center);
		\draw [in=-120, out=90, looseness=0.75] (678.center) to (677);
		\draw (681) to (679.center);
		\draw (680) to (678.center);
		\draw (681) to (675.center);
		\draw (676.center) to (680);
		\draw [in=90, out=-30, looseness=0.75] (677) to (647.center);
		\draw [in=-150, out=90, looseness=0.75] (646.center) to (677);
		\draw (677) to (666);
		\draw (661) to (632);
		\draw (607) to (660);
		\draw (670) to (631);
		\draw (608) to (669);
		\draw [in=90, out=-30, looseness=0.75] (685) to (688.center);
		\draw [in=-150, out=90, looseness=0.75] (687.center) to (685);
		\draw (696.center) to (693);
		\draw (695.center) to (694);
		\draw [bend left=90] (695.center) to (696.center);
		\draw (698.center) to (697);
		\draw [in=-90, out=30, looseness=0.75] (699) to (701.center);
		\draw [in=150, out=-90, looseness=0.75] (700.center) to (699);
		\draw (703) to (701.center);
		\draw (702) to (700.center);
		\draw (685) to (699);
		\draw (703) to (694);
		\draw (697) to (702);
		\draw [in=90, out=-30, looseness=0.75] (705) to (708.center);
		\draw [in=-150, out=90, looseness=0.75] (707.center) to (705);
		\draw [in=-90, out=30, looseness=0.75] (713) to (715.center);
		\draw [in=150, out=-90, looseness=0.75] (714.center) to (713);
		\draw (717) to (715.center);
		\draw (716) to (714.center);
		\draw (705) to (713);
		\draw (717) to (712);
		\draw (716) to (693);
		\draw [in=90, out=-180, looseness=0.75] (718.center) to (719.center);
		\draw (718.center) to (720.center);
		\draw (719.center) to (712);
		\draw (725) to (723.center);
		\draw (724) to (722.center);
		\draw (728.center) to (724);
		\draw (729.center) to (725);
		\draw (735) to (733.center);
		\draw (734) to (732.center);
		\draw [in=-90, out=60, looseness=0.75] (738) to (740.center);
		\draw [in=120, out=-90, looseness=0.75] (739.center) to (738);
		\draw (742) to (740.center);
		\draw (741) to (739.center);
		\draw [in=-90, out=30, looseness=0.75] (738) to (733.center);
		\draw [in=150, out=-90, looseness=0.75] (732.center) to (738);
		\draw [in=90, out=-60, looseness=0.75] (749) to (751.center);
		\draw [in=-120, out=90, looseness=0.75] (750.center) to (749);
		\draw (753) to (751.center);
		\draw (752) to (750.center);
		\draw (753) to (747.center);
		\draw (748.center) to (752);
		\draw [in=90, out=-30, looseness=0.75] (749) to (723.center);
		\draw [in=-150, out=90, looseness=0.75] (722.center) to (749);
		\draw (749) to (738);
		\draw (741) to (688.center);
		\draw (734) to (687.center);
		\draw (735) to (708.center);
		\draw (742) to (707.center);
		\draw (757.center) to (758.center);
		\draw [in=90, out=0, looseness=0.75] (757.center) to (698.center);
		\draw (765.center) to (762);
		\draw (764.center) to (763);
		\draw [bend left=90] (764.center) to (765.center);
		\draw (767.center) to (766);
		\draw [in=-90, out=30, looseness=0.75] (768) to (770.center);
		\draw [in=150, out=-90, looseness=0.75] (769.center) to (768);
		\draw (772) to (770.center);
		\draw (771) to (769.center);
		\draw (772) to (763);
		\draw (766) to (771);
		\draw [in=-90, out=30, looseness=0.75] (777) to (779.center);
		\draw [in=150, out=-90, looseness=0.75] (778.center) to (777);
		\draw (781) to (779.center);
		\draw (780) to (778.center);
		\draw (781) to (776);
		\draw (780) to (762);
		\draw [in=90, out=-180, looseness=0.75] (782.center) to (783.center);
		\draw (782.center) to (784.center);
		\draw (783.center) to (776);
		\draw (789) to (787.center);
		\draw (788) to (786.center);
		\draw (792.center) to (788);
		\draw (793.center) to (789);
		\draw (799) to (797.center);
		\draw (798) to (796.center);
		\draw [in=-90, out=30, looseness=0.75] (802) to (797.center);
		\draw [in=150, out=-90, looseness=0.75] (796.center) to (802);
		\draw [in=90, out=-60, looseness=0.75] (807) to (809.center);
		\draw [in=-120, out=90, looseness=0.75] (808.center) to (807);
		\draw (811) to (809.center);
		\draw (810) to (808.center);
		\draw (811) to (805.center);
		\draw (806.center) to (810);
		\draw [in=90, out=-30, looseness=0.75] (807) to (787.center);
		\draw [in=-150, out=90, looseness=0.75] (786.center) to (807);
		\draw (807) to (802);
		\draw (814.center) to (815.center);
		\draw [in=90, out=0, looseness=0.75] (814.center) to (767.center);
		\draw (768) to (798);
		\draw (799) to (777);
		\draw (834.center) to (831);
		\draw (833.center) to (832);
		\draw [bend left=90] (833.center) to (834.center);
		\draw (836.center) to (835);
		\draw (840) to (838.center);
		\draw (839) to (837.center);
		\draw (840) to (832);
		\draw (835) to (839);
		\draw (847) to (845.center);
		\draw (846) to (844.center);
		\draw (847) to (843);
		\draw (846) to (831);
		\draw [in=90, out=-180, looseness=0.75] (848.center) to (849.center);
		\draw (848.center) to (850.center);
		\draw (849.center) to (843);
		\draw (855) to (853.center);
		\draw (854) to (852.center);
		\draw (858.center) to (854);
		\draw (859.center) to (855);
		\draw [in=-90, out=30, looseness=0.75] (866) to (863.center);
		\draw [in=150, out=-90, looseness=0.75] (862.center) to (866);
		\draw [in=90, out=-60, looseness=0.75] (871) to (873.center);
		\draw [in=-120, out=90, looseness=0.75] (872.center) to (871);
		\draw (875) to (873.center);
		\draw (874) to (872.center);
		\draw (875) to (869.center);
		\draw (870.center) to (874);
		\draw [in=90, out=-30, looseness=0.75] (871) to (853.center);
		\draw [in=-150, out=90, looseness=0.75] (852.center) to (871);
		\draw (871) to (866);
		\draw (879.center) to (880.center);
		\draw [in=90, out=0, looseness=0.75] (879.center) to (836.center);
		\draw (862.center) to (837.center);
		\draw (863.center) to (845.center);
		\draw (866) to (883);
		\draw [in=-90, out=135] (883) to (838.center);
		\draw [in=-90, out=45] (883) to (844.center);
		\draw (887.center) to (886);
		\draw (891) to (889.center);
		\draw (890) to (888.center);
		\draw (886) to (890);
		\draw (897) to (895.center);
		\draw (896.center) to (894.center);
		\draw (897) to (893);
		\draw [in=-30, out=90, looseness=0.75] (896.center) to (885);
		\draw [in=90, out=-180, looseness=0.75] (898.center) to (899.center);
		\draw (898.center) to (900.center);
		\draw (899.center) to (893);
		\draw (905) to (903.center);
		\draw (904) to (902.center);
		\draw (908.center) to (904);
		\draw (909.center) to (905);
		\draw [in=-90, out=30, looseness=0.75] (916) to (913.center);
		\draw [in=150, out=-90, looseness=0.75] (912.center) to (916);
		\draw [in=90, out=-60, looseness=0.75] (921) to (923.center);
		\draw [in=-120, out=90, looseness=0.75] (922.center) to (921);
		\draw (925) to (923.center);
		\draw (924) to (922.center);
		\draw (925) to (919.center);
		\draw (920.center) to (924);
		\draw [in=90, out=-30, looseness=0.75] (921) to (903.center);
		\draw [in=-150, out=90, looseness=0.75] (902.center) to (921);
		\draw (921) to (916);
		\draw (929.center) to (930.center);
		\draw [in=90, out=0, looseness=0.75] (929.center) to (887.center);
		\draw (912.center) to (888.center);
		\draw (913.center) to (895.center);
		\draw (916) to (933);
		\draw [in=-90, out=135] (933) to (889.center);
		\draw [in=-90, out=45] (933) to (894.center);
		\draw [in=-150, out=90, looseness=0.75] (891) to (885);
		\draw (937.center) to (936);
		\draw (939) to (938.center);
		\draw (936) to (939);
		\draw (943) to (942.center);
		\draw (943) to (941);
		\draw [in=90, out=-180, looseness=0.75] (944.center) to (945.center);
		\draw (944.center) to (946.center);
		\draw (945.center) to (941);
		\draw (951) to (949.center);
		\draw (950) to (948.center);
		\draw (954.center) to (950);
		\draw (955.center) to (951);
		\draw [in=-90, out=30, looseness=0.75] (962) to (959.center);
		\draw [in=150, out=-90, looseness=0.75] (958.center) to (962);
		\draw [in=90, out=-60, looseness=0.75] (967) to (969.center);
		\draw [in=-120, out=90, looseness=0.75] (968.center) to (967);
		\draw (971) to (969.center);
		\draw (970) to (968.center);
		\draw (971) to (965.center);
		\draw (966.center) to (970);
		\draw [in=90, out=-30, looseness=0.75] (967) to (949.center);
		\draw [in=-150, out=90, looseness=0.75] (948.center) to (967);
		\draw (967) to (962);
		\draw (975.center) to (976.center);
		\draw [in=90, out=0, looseness=0.75] (975.center) to (937.center);
		\draw (958.center) to (938.center);
		\draw (959.center) to (942.center);
		\draw (962) to (977);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/aklt-ground-state-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.125, 0) {};
		\node [style=gbox] (1) at (-0.125, -1) {$\overrightarrow{a_2}$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=gn] (4) at (-0.75, 1) {};
		\node [style=gn] (5) at (0.5, 1) {};
		\node [style=wire label] (6) at (-1, 0.5) {$3$};
		\node [style=wire label] (7) at (0.75, 0.5) {$3$};
		\node [style=wire label] (8) at (-1, -3.5) {$2$};
		\node [style=wire label] (9) at (0.75, -3.5) {$2$};
		\node [style={gn_phase}] (10) at (1.75, -4.25) {$\pi$};
		\node [style={rn_phase}] (11) at (0.5, -4.25) {$\pi$};
		\node [style=none] (12) at (0.5, -4.625) {};
		\node [style=none] (13) at (1.75, -4.625) {};
		\node [style={gn_phase}] (14) at (-0.75, -4.25) {$\pi$};
		\node [style=none] (15) at (-1.25, -5) {};
		\node [style=none] (16) at (-0.75, -4.625) {};
		\node [style=none] (17) at (-2, -5) {};
		\node [style=rn] (18) at (-0.125, -2) {};
		\node [style=none] (19) at (-0.75, -2.5) {};
		\node [style=none] (20) at (0.5, -2.5) {};
		\node [style=gn] (21) at (-0.75, -3) {};
		\node [style=gn] (22) at (0.5, -3) {};
		\node [style=wire label] (23) at (-1, -2.5) {$3$};
		\node [style=wire label] (24) at (0.75, -2.5) {$3$};
		\node [style=wire label] (25) at (1.5, -3.5) {$2$};
		\node [style=rn] (26) at (2.375, 0) {};
		\node [style=gbox] (27) at (2.375, -1) {$\overrightarrow{a_2}$};
		\node [style=none] (28) at (1.75, 0.5) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=gn] (30) at (1.75, 1) {};
		\node [style=gn] (31) at (3, 1) {};
		\node [style=wire label] (32) at (1.5, 0.5) {$3$};
		\node [style=wire label] (33) at (3.25, 0.5) {$3$};
		\node [style=wire label] (34) at (3.25, -3.5) {$2$};
		\node [style={rn_phase}] (35) at (3, -4.25) {$\pi$};
		\node [style=rn] (36) at (2.375, -2) {};
		\node [style=none] (37) at (1.75, -2.5) {};
		\node [style=none] (38) at (3, -2.5) {};
		\node [style=gn] (39) at (1.75, -3) {};
		\node [style=gn] (40) at (3, -3) {};
		\node [style=wire label] (41) at (1.5, -2.5) {$3$};
		\node [style=wire label] (42) at (3.25, -2.5) {$3$};
		\node [style=none] (43) at (3.5, -5) {};
		\node [style=none] (44) at (3, -4.625) {};
		\node [style=none] (45) at (4.25, -5) {};
		\node [style=gbox] (46) at (1.125, 4.25) {$\overrightarrow{a_4}$};
		\node [style=none] (47) at (-0.5, 6) {};
		\node [style=none] (48) at (2.75, 6) {};
		\node [style=gn] (49) at (-0.5, 6.5) {};
		\node [style=gn] (50) at (2.75, 6.5) {};
		\node [style=wire label] (51) at (-0.75, 6) {$5$};
		\node [style=wire label] (52) at (3, 6) {$5$};
		\node [style=none] (53) at (-0.5, 7.25) {};
		\node [style=none] (54) at (2.75, 7.25) {};
		\node [style=wire label] (55) at (-0.75, 7) {$2$};
		\node [style=wire label] (56) at (3, 7) {$2$};
		\node [style=wire label] (57) at (-1, 1.5) {$2$};
		\node [style=wire label] (58) at (3.25, 1.5) {$2$};
		\node [style=none] (59) at (-0.75, 2.5) {};
		\node [style=none] (60) at (3, 2.5) {};
		\node [style=gn] (61) at (-0.75, 2) {};
		\node [style=gn] (62) at (3, 2) {};
		\node [style=wire label] (63) at (-1, 2.5) {$5$};
		\node [style=wire label] (64) at (3.25, 2.5) {$5$};
		\node [style=wire label] (65) at (0.25, 1.5) {$2$};
		\node [style=wire label] (66) at (2, 1.5) {$2$};
		\node [style=rn] (67) at (1.125, 3.25) {};
		\node [style=none] (68) at (0.5, 2.5) {};
		\node [style=none] (69) at (1.75, 2.5) {};
		\node [style=gn] (70) at (0.5, 2) {};
		\node [style=gn] (71) at (1.75, 2) {};
		\node [style=wire label] (72) at (0.25, 2.5) {$5$};
		\node [style=wire label] (73) at (2, 2.5) {$5$};
		\node [style=wire label] (74) at (0.25, 7) {$2$};
		\node [style=wire label] (75) at (2, 7) {$2$};
		\node [style=none] (76) at (1.75, 7.25) {};
		\node [style=none] (77) at (0.5, 7.25) {};
		\node [style=rn] (78) at (1.125, 5.25) {};
		\node [style=none] (79) at (0.5, 6) {};
		\node [style=none] (80) at (1.75, 6) {};
		\node [style=gn] (81) at (0.5, 6.5) {};
		\node [style=gn] (82) at (1.75, 6.5) {};
		\node [style=wire label] (83) at (0.25, 6) {$5$};
		\node [style=wire label] (84) at (2, 6) {$5$};
		\node [style=none] (85) at (5.25, 0) {$=$};
		\node [style=rn] (86) at (8.125, 0) {};
		\node [style=gbox] (87) at (8.125, -1) {$\overrightarrow{a_2^+}$};
		\node [style=none] (88) at (7.5, 0.5) {};
		\node [style=none] (89) at (8.75, 0.5) {};
		\node [style=gn] (90) at (7.5, 1) {};
		\node [style=gn] (91) at (8.75, 1) {};
		\node [style=wire label] (92) at (7.25, 0.5) {$5$};
		\node [style=wire label] (93) at (9, 0.5) {$5$};
		\node [style=wire label] (94) at (7.25, -3.5) {$2$};
		\node [style=wire label] (95) at (9, -3.5) {$2$};
		\node [style={gn_phase}] (96) at (10, -4.25) {$\pi$};
		\node [style={rn_phase}] (97) at (8.75, -4.25) {$\pi$};
		\node [style=none] (98) at (8.75, -4.625) {};
		\node [style=none] (99) at (10, -4.625) {};
		\node [style={gn_phase}] (100) at (7.5, -4.25) {$\pi$};
		\node [style=none] (101) at (7, -5) {};
		\node [style=none] (102) at (7.5, -4.625) {};
		\node [style=none] (103) at (6.25, -5) {};
		\node [style=rn] (104) at (8.125, -2) {};
		\node [style=none] (105) at (7.5, -2.5) {};
		\node [style=none] (106) at (8.75, -2.5) {};
		\node [style=gn] (107) at (7.5, -3) {};
		\node [style=gn] (108) at (8.75, -3) {};
		\node [style=wire label] (111) at (9.75, -3.5) {$2$};
		\node [style=rn] (112) at (10.625, 0) {};
		\node [style=gbox] (113) at (10.625, -1) {$\overrightarrow{a_2^+}$};
		\node [style=none] (114) at (10, 0.5) {};
		\node [style=none] (115) at (11.25, 0.5) {};
		\node [style=gn] (116) at (10, 1) {};
		\node [style=gn] (117) at (11.25, 1) {};
		\node [style=wire label] (118) at (9.75, 0.5) {$5$};
		\node [style=wire label] (119) at (11.5, 0.5) {$5$};
		\node [style=wire label] (120) at (11.5, -3.5) {$2$};
		\node [style={rn_phase}] (121) at (11.25, -4.25) {$\pi$};
		\node [style=rn] (122) at (10.625, -2) {};
		\node [style=none] (123) at (10, -2.5) {};
		\node [style=none] (124) at (11.25, -2.5) {};
		\node [style=gn] (125) at (10, -3) {};
		\node [style=gn] (126) at (11.25, -3) {};
		\node [style=none] (129) at (11.75, -5) {};
		\node [style=none] (130) at (11.25, -4.625) {};
		\node [style=none] (131) at (12.5, -5) {};
		\node [style=gbox] (132) at (9.375, 4.25) {$\overrightarrow{a_4}$};
		\node [style=none] (133) at (7.75, 6) {};
		\node [style=none] (134) at (11, 6) {};
		\node [style=gn] (135) at (7.75, 6.5) {};
		\node [style=gn] (136) at (11, 6.5) {};
		\node [style=wire label] (137) at (7.5, 6) {$5$};
		\node [style=wire label] (138) at (11.25, 6) {$5$};
		\node [style=none] (139) at (7.75, 7.25) {};
		\node [style=none] (140) at (11, 7.25) {};
		\node [style=wire label] (141) at (7.5, 7) {$2$};
		\node [style=wire label] (142) at (11.25, 7) {$2$};
		\node [style=wire label] (143) at (7.25, 1.5) {$2$};
		\node [style=wire label] (144) at (11.5, 1.5) {$2$};
		\node [style=none] (145) at (7.5, 2.5) {};
		\node [style=none] (146) at (11.25, 2.5) {};
		\node [style=gn] (147) at (7.5, 2) {};
		\node [style=gn] (148) at (11.25, 2) {};
		\node [style=wire label] (149) at (7.25, 2.5) {$5$};
		\node [style=wire label] (150) at (11.5, 2.5) {$5$};
		\node [style=wire label] (151) at (8.5, 1.5) {$2$};
		\node [style=wire label] (152) at (10.25, 1.5) {$2$};
		\node [style=rn] (153) at (9.375, 3.25) {};
		\node [style=none] (154) at (8.75, 2.5) {};
		\node [style=none] (155) at (10, 2.5) {};
		\node [style=gn] (156) at (8.75, 2) {};
		\node [style=gn] (157) at (10, 2) {};
		\node [style=wire label] (158) at (8.5, 2.5) {$5$};
		\node [style=wire label] (159) at (10.25, 2.5) {$5$};
		\node [style=wire label] (160) at (8.5, 7) {$2$};
		\node [style=wire label] (161) at (10.25, 7) {$2$};
		\node [style=none] (162) at (10, 7.25) {};
		\node [style=none] (163) at (8.75, 7.25) {};
		\node [style=rn] (164) at (9.375, 5.25) {};
		\node [style=none] (165) at (8.75, 6) {};
		\node [style=none] (166) at (10, 6) {};
		\node [style=gn] (167) at (8.75, 6.5) {};
		\node [style=gn] (168) at (10, 6.5) {};
		\node [style=wire label] (169) at (8.5, 6) {$5$};
		\node [style=wire label] (170) at (10.25, 6) {$5$};
		\node [style=none] (171) at (13.5, 0) {$=$};
		\node [style=rn] (172) at (16.375, 0) {};
		\node [style=gbox] (173) at (16.375, -1) {$\overrightarrow{a_2^+}$};
		\node [style=none] (174) at (15.75, 0.5) {};
		\node [style=none] (175) at (17, 0.5) {};
		\node [style=wire label] (178) at (15.5, 0.375) {$5$};
		\node [style=wire label] (179) at (17.25, 0.375) {$5$};
		\node [style=wire label] (180) at (15.5, -3.5) {$2$};
		\node [style=wire label] (181) at (17.25, -3.5) {$2$};
		\node [style={gn_phase}] (182) at (18.25, -4.25) {$\pi$};
		\node [style={rn_phase}] (183) at (17, -4.25) {$\pi$};
		\node [style=none] (184) at (17, -4.625) {};
		\node [style=none] (185) at (18.25, -4.625) {};
		\node [style={gn_phase}] (186) at (15.75, -4.25) {$\pi$};
		\node [style=none] (188) at (15.75, -4.625) {};
		\node [style=rn] (189) at (16.375, -2) {};
		\node [style=none] (190) at (15.75, -2.5) {};
		\node [style=none] (191) at (17, -2.5) {};
		\node [style=gn] (192) at (15.75, -3) {};
		\node [style=gn] (193) at (17, -3) {};
		\node [style=wire label] (196) at (18, -3.5) {$2$};
		\node [style=rn] (197) at (18.875, 0) {};
		\node [style=gbox] (198) at (18.875, -1) {$\overrightarrow{a_2^+}$};
		\node [style=none] (199) at (18.25, 0.5) {};
		\node [style=none] (200) at (19.5, 0.5) {};
		\node [style=wire label] (203) at (18, 0.375) {$5$};
		\node [style=wire label] (204) at (19.75, 0.375) {$5$};
		\node [style=wire label] (205) at (19.75, -3.5) {$2$};
		\node [style={rn_phase}] (206) at (19.5, -4.25) {$\pi$};
		\node [style=rn] (207) at (18.875, -2) {};
		\node [style=none] (208) at (18.25, -2.5) {};
		\node [style=none] (209) at (19.5, -2.5) {};
		\node [style=gn] (210) at (18.25, -3) {};
		\node [style=gn] (211) at (19.5, -3) {};
		\node [style=none] (214) at (20, -5) {};
		\node [style=none] (215) at (19.5, -4.625) {};
		\node [style=none] (216) at (20.75, -5) {};
		\node [style=gbox] (217) at (17.625, 3.25) {$\overrightarrow{a_4}$};
		\node [style=none] (218) at (16, 5) {};
		\node [style=none] (219) at (19.25, 5) {};
		\node [style=gn] (220) at (16, 5.5) {};
		\node [style=gn] (221) at (19.25, 5.5) {};
		\node [style=wire label] (222) at (15.75, 5) {$5$};
		\node [style=wire label] (223) at (19.5, 5) {$5$};
		\node [style=none] (224) at (16, 6.25) {};
		\node [style=none] (225) at (19.25, 6.25) {};
		\node [style=wire label] (226) at (15.75, 6) {$2$};
		\node [style=wire label] (227) at (19.5, 6) {$2$};
		\node [style=none] (230) at (15.75, 1.5) {};
		\node [style=none] (231) at (19.5, 1.5) {};
		\node [style=gbox] (232) at (15.75, 1) {$\overline{1}$};
		\node [style=gbox] (233) at (19.5, 1) {$\overline{1}$};
		\node [style=wire label] (234) at (15.5, 1.625) {$5$};
		\node [style=wire label] (235) at (19.75, 1.625) {$5$};
		\node [style=rn] (238) at (17.625, 2.25) {};
		\node [style=none] (239) at (17, 1.5) {};
		\node [style=none] (240) at (18.25, 1.5) {};
		\node [style=gbox] (241) at (17, 1) {$\overline{1}$};
		\node [style=gbox] (242) at (18.25, 1) {$\overline{1}$};
		\node [style=wire label] (243) at (16.75, 1.625) {$5$};
		\node [style=wire label] (244) at (18.5, 1.625) {$5$};
		\node [style=wire label] (245) at (16.75, 6) {$2$};
		\node [style=wire label] (246) at (18.5, 6) {$2$};
		\node [style=none] (247) at (18.25, 6.25) {};
		\node [style=none] (248) at (17, 6.25) {};
		\node [style=rn] (249) at (17.625, 4.25) {};
		\node [style=none] (250) at (17, 5) {};
		\node [style=none] (251) at (18.25, 5) {};
		\node [style=gn] (252) at (17, 5.5) {};
		\node [style=gn] (253) at (18.25, 5.5) {};
		\node [style=wire label] (254) at (16.75, 5) {$5$};
		\node [style=wire label] (255) at (18.5, 5) {$5$};
		\node [style=none] (256) at (21.75, 0) {$=$};
		\node [style=none] (257) at (15.25, -5) {};
		\node [style=none] (258) at (14.5, -5) {};
		\node [style=gbox] (260) at (24.625, -1) {$\overrightarrow{a_2^+}$};
		\node [style=wire label] (265) at (23.75, -3.5) {$2$};
		\node [style=wire label] (266) at (25.5, -3.5) {$2$};
		\node [style={gn_phase}] (267) at (26.5, -4.25) {$\pi$};
		\node [style={rn_phase}] (268) at (25.25, -4.25) {$\pi$};
		\node [style=none] (269) at (25.25, -4.625) {};
		\node [style=none] (270) at (26.5, -4.625) {};
		\node [style={gn_phase}] (271) at (24, -4.25) {$\pi$};
		\node [style=none] (272) at (24, -4.625) {};
		\node [style=rn] (273) at (24.625, -2) {};
		\node [style=none] (274) at (24, -2.5) {};
		\node [style=none] (275) at (25.25, -2.5) {};
		\node [style=gn] (276) at (24, -3) {};
		\node [style=gn] (277) at (25.25, -3) {};
		\node [style=wire label] (280) at (26.25, -3.5) {$2$};
		\node [style=gbox] (282) at (27.125, -1) {$\overrightarrow{a_2^+}$};
		\node [style=wire label] (287) at (28, -3.5) {$2$};
		\node [style={rn_phase}] (288) at (27.75, -4.25) {$\pi$};
		\node [style=rn] (289) at (27.125, -2) {};
		\node [style=none] (290) at (26.5, -2.5) {};
		\node [style=none] (291) at (27.75, -2.5) {};
		\node [style=gn] (292) at (26.5, -3) {};
		\node [style=gn] (293) at (27.75, -3) {};
		\node [style=none] (296) at (28.25, -5) {};
		\node [style=none] (297) at (27.75, -4.625) {};
		\node [style=none] (298) at (29, -5) {};
		\node [style=gbox] (299) at (25.875, 2.5) {$\overrightarrow{a_4}$};
		\node [style=none] (300) at (24.25, 4.25) {};
		\node [style=none] (301) at (27.5, 4.25) {};
		\node [style=gn] (302) at (24.25, 4.75) {};
		\node [style=gn] (303) at (27.5, 4.75) {};
		\node [style=wire label] (304) at (24, 4.25) {$5$};
		\node [style=wire label] (305) at (27.75, 4.25) {$5$};
		\node [style=none] (306) at (24.25, 5.5) {};
		\node [style=none] (307) at (27.5, 5.5) {};
		\node [style=wire label] (308) at (24, 5.25) {$2$};
		\node [style=wire label] (309) at (27.75, 5.25) {$2$};
		\node [style=none] (310) at (24.625, 0.75) {};
		\node [style=none] (311) at (27.125, 0.75) {};
		\node [style=gbox] (312) at (24.625, 0.25) {$1/\overrightarrow{a_2}^+$};
		\node [style=gbox] (313) at (27.125, 0.25) {$1/\overrightarrow{a_2}^+$};
		\node [style=wire label] (314) at (24.375, 0.875) {$5$};
		\node [style=wire label] (315) at (27.375, 0.875) {$5$};
		\node [style=rn] (316) at (25.875, 1.5) {};
		\node [style=wire label] (323) at (25, 5.25) {$2$};
		\node [style=wire label] (324) at (26.75, 5.25) {$2$};
		\node [style=none] (325) at (26.5, 5.5) {};
		\node [style=none] (326) at (25.25, 5.5) {};
		\node [style=rn] (327) at (25.875, 3.5) {};
		\node [style=none] (328) at (25.25, 4.25) {};
		\node [style=none] (329) at (26.5, 4.25) {};
		\node [style=gn] (330) at (25.25, 4.75) {};
		\node [style=gn] (331) at (26.5, 4.75) {};
		\node [style=wire label] (332) at (25, 4.25) {$5$};
		\node [style=wire label] (333) at (26.75, 4.25) {$5$};
		\node [style=none] (334) at (5.25, -11.25) {$=$};
		\node [style=none] (335) at (23.5, -5) {};
		\node [style=none] (336) at (22.75, -5) {};
		\node [style=wire label] (337) at (7.25, -2.5) {$5$};
		\node [style=wire label] (338) at (9, -2.5) {$5$};
		\node [style=wire label] (339) at (9.75, -2.5) {$5$};
		\node [style=wire label] (340) at (11.5, -2.5) {$5$};
		\node [style=wire label] (341) at (15.5, -2.5) {$5$};
		\node [style=wire label] (342) at (17.25, -2.5) {$5$};
		\node [style=wire label] (343) at (18, -2.5) {$5$};
		\node [style=wire label] (344) at (19.75, -2.5) {$5$};
		\node [style=wire label] (345) at (23.75, -2.5) {$5$};
		\node [style=wire label] (346) at (25.5, -2.5) {$5$};
		\node [style=wire label] (347) at (26.25, -2.5) {$5$};
		\node [style=wire label] (348) at (28, -2.5) {$5$};
		\node [style=wire label] (350) at (7.25, -14.75) {$2$};
		\node [style=wire label] (351) at (9, -14.25) {$2$};
		\node [style={gn_phase}] (352) at (10, -15) {$\pi$};
		\node [style={rn_phase}] (353) at (8.75, -15) {$\pi$};
		\node [style=none] (354) at (8.75, -15.375) {};
		\node [style=none] (355) at (10, -15.375) {};
		\node [style={gn_phase}] (356) at (7.5, -15.5) {$\pi$};
		\node [style=none] (357) at (7.5, -15.875) {};
		\node [style=none] (359) at (7.5, -13.75) {};
		\node [style=none] (360) at (8.75, -13.25) {};
		\node [style=gn] (361) at (7.5, -14.25) {};
		\node [style=gn] (362) at (8.75, -13.75) {};
		\node [style=wire label] (363) at (9.75, -14.25) {$2$};
		\node [style=wire label] (365) at (11.5, -14.75) {$2$};
		\node [style={rn_phase}] (366) at (11.25, -15.5) {$\pi$};
		\node [style=none] (368) at (10, -13.25) {};
		\node [style=none] (369) at (11.25, -13.75) {};
		\node [style=gn] (370) at (10, -13.75) {};
		\node [style=gn] (371) at (11.25, -14.25) {};
		\node [style=none] (372) at (11.75, -16.25) {};
		\node [style=none] (373) at (11.25, -15.875) {};
		\node [style=none] (374) at (12.5, -16.25) {};
		\node [style=gbox] (375) at (9.375, -10) {$\overrightarrow{a_4}$};
		\node [style=none] (376) at (7.75, -8.25) {};
		\node [style=none] (377) at (11, -8.25) {};
		\node [style=gn] (378) at (7.75, -7.75) {};
		\node [style=gn] (379) at (11, -7.75) {};
		\node [style=wire label] (380) at (7.5, -8.25) {$5$};
		\node [style=wire label] (381) at (11.25, -8.25) {$5$};
		\node [style=none] (382) at (7.75, -7) {};
		\node [style=none] (383) at (11, -7) {};
		\node [style=wire label] (384) at (7.5, -7.25) {$2$};
		\node [style=wire label] (385) at (11.25, -7.25) {$2$};
		\node [style=none] (386) at (7.5, -12.25) {};
		\node [style=none] (387) at (11.25, -12.25) {};
		\node [style=wire label] (390) at (7.25, -13.625) {$5$};
		\node [style=wire label] (391) at (11.5, -13.625) {$5$};
		\node [style=rn] (392) at (9.375, -11) {};
		\node [style=wire label] (393) at (8.5, -7.25) {$2$};
		\node [style=wire label] (394) at (10.25, -7.25) {$2$};
		\node [style=none] (395) at (10, -7) {};
		\node [style=none] (396) at (8.75, -7) {};
		\node [style=rn] (397) at (9.375, -9) {};
		\node [style=none] (398) at (8.75, -8.25) {};
		\node [style=none] (399) at (10, -8.25) {};
		\node [style=gn] (400) at (8.75, -7.75) {};
		\node [style=gn] (401) at (10, -7.75) {};
		\node [style=wire label] (402) at (8.5, -8.25) {$5$};
		\node [style=wire label] (403) at (10.25, -8.25) {$5$};
		\node [style=none] (404) at (13.5, -11.25) {$=$};
		\node [style=none] (405) at (7, -16.25) {};
		\node [style=none] (406) at (6.25, -16.25) {};
		\node [style=wire label] (408) at (9, -13.25) {$5$};
		\node [style=wire label] (409) at (9.75, -13.25) {$5$};
		\node [style=rn] (410) at (9.375, -12.25) {};
		\node [style=wire label] (411) at (15.5, -14.75) {$2$};
		\node [style=gbox] (413) at (17.625, -14.75) {$\overline{\minu 1}$};
		\node [style={gn_phase}] (417) at (15.75, -15.5) {$\pi$};
		\node [style=none] (418) at (15.75, -15.875) {};
		\node [style=none] (419) at (15.75, -13.75) {};
		\node [style=none] (420) at (17, -13.25) {};
		\node [style=gn] (421) at (15.75, -14.25) {};
		\node [style=hbox] (422) at (17, -13.75) {$D$};
		\node [style=wire label] (424) at (19.75, -14.75) {$2$};
		\node [style={rn_phase}] (425) at (19.5, -15.5) {$\pi$};
		\node [style=none] (426) at (18.25, -13.25) {};
		\node [style=none] (427) at (19.5, -13.75) {};
		\node [style=none] (428) at (18.25, -13.75) {};
		\node [style=gn] (429) at (19.5, -14.25) {};
		\node [style=none] (430) at (20, -16.25) {};
		\node [style=none] (431) at (19.5, -15.875) {};
		\node [style=none] (432) at (20.75, -16.25) {};
		\node [style=gbox] (433) at (17.625, -10) {$\overrightarrow{a_4}$};
		\node [style=none] (434) at (16, -8.25) {};
		\node [style=none] (435) at (19.25, -8.25) {};
		\node [style=gn] (436) at (16, -7.75) {};
		\node [style=gn] (437) at (19.25, -7.75) {};
		\node [style=wire label] (438) at (15.75, -8.25) {$5$};
		\node [style=wire label] (439) at (19.5, -8.25) {$5$};
		\node [style=none] (440) at (16, -7) {};
		\node [style=none] (441) at (19.25, -7) {};
		\node [style=wire label] (442) at (15.75, -7.25) {$2$};
		\node [style=wire label] (443) at (19.5, -7.25) {$2$};
		\node [style=none] (444) at (15.75, -12.25) {};
		\node [style=none] (445) at (19.5, -12.25) {};
		\node [style=wire label] (446) at (15.5, -13.625) {$5$};
		\node [style=wire label] (447) at (19.75, -13.625) {$5$};
		\node [style=rn] (448) at (17.625, -11) {};
		\node [style=wire label] (449) at (16.75, -7.25) {$2$};
		\node [style=wire label] (450) at (18.5, -7.25) {$2$};
		\node [style=none] (451) at (18.25, -7) {};
		\node [style=none] (452) at (17, -7) {};
		\node [style=rn] (453) at (17.625, -9) {};
		\node [style=none] (454) at (17, -8.25) {};
		\node [style=none] (455) at (18.25, -8.25) {};
		\node [style=gn] (456) at (17, -7.75) {};
		\node [style=gn] (457) at (18.25, -7.75) {};
		\node [style=wire label] (458) at (16.75, -8.25) {$5$};
		\node [style=wire label] (459) at (18.5, -8.25) {$5$};
		\node [style=none] (460) at (21.75, -11.25) {$=$};
		\node [style=none] (461) at (15.25, -16.25) {};
		\node [style=none] (462) at (14.5, -16.25) {};
		\node [style=wire label] (463) at (17.25, -13.25) {$5$};
		\node [style=wire label] (464) at (18, -13.25) {$5$};
		\node [style={rn_phase}] (465) at (17.625, -12.25) {$K_{\minu 1}$};
		\node [style=wire label] (466) at (23.75, -14.75) {$2$};
		\node [style=gbox] (467) at (25.875, -14.75) {$\overline{\minu 1}$};
		\node [style={gn_phase}] (468) at (24, -15.5) {$\pi$};
		\node [style=none] (469) at (24, -15.875) {};
		\node [style=none] (470) at (24, -13.75) {};
		\node [style=gn] (472) at (24, -14.25) {};
		\node [style=wire label] (474) at (28, -14.75) {$2$};
		\node [style={rn_phase}] (475) at (27.75, -15.5) {$\pi$};
		\node [style=none] (477) at (27.75, -13.75) {};
		\node [style=gn] (479) at (27.75, -14.25) {};
		\node [style=none] (480) at (28.25, -16.25) {};
		\node [style=none] (481) at (27.75, -15.875) {};
		\node [style=none] (482) at (29, -16.25) {};
		\node [style=gbox] (483) at (25.875, -10) {$\overrightarrow{a_4}$};
		\node [style=none] (484) at (24.25, -8.25) {};
		\node [style=none] (485) at (27.5, -8.25) {};
		\node [style=gn] (486) at (24.25, -7.75) {};
		\node [style=gn] (487) at (27.5, -7.75) {};
		\node [style=wire label] (488) at (24, -8.25) {$5$};
		\node [style=wire label] (489) at (27.75, -8.25) {$5$};
		\node [style=none] (490) at (24.25, -7) {};
		\node [style=none] (491) at (27.5, -7) {};
		\node [style=wire label] (492) at (24, -7.25) {$2$};
		\node [style=wire label] (493) at (27.75, -7.25) {$2$};
		\node [style=none] (494) at (24, -12.25) {};
		\node [style=none] (495) at (27.75, -12.25) {};
		\node [style=wire label] (496) at (23.75, -13.625) {$5$};
		\node [style=wire label] (497) at (28, -13.625) {$5$};
		\node [style=rn] (498) at (25.875, -11) {};
		\node [style=wire label] (499) at (25, -7.25) {$2$};
		\node [style=wire label] (500) at (26.75, -7.25) {$2$};
		\node [style=none] (501) at (26.5, -7) {};
		\node [style=none] (502) at (25.25, -7) {};
		\node [style=rn] (503) at (25.875, -9) {};
		\node [style=none] (504) at (25.25, -8.25) {};
		\node [style=none] (505) at (26.5, -8.25) {};
		\node [style=gn] (506) at (25.25, -7.75) {};
		\node [style=gn] (507) at (26.5, -7.75) {};
		\node [style=wire label] (508) at (25, -8.25) {$5$};
		\node [style=wire label] (509) at (26.75, -8.25) {$5$};
		\node [style=none] (510) at (30, -11.25) {$=$};
		\node [style=none] (511) at (23.5, -16.25) {};
		\node [style=none] (512) at (22.75, -16.25) {};
		\node [style={rn_phase}] (515) at (25.875, -12.25) {$K_{\minu 1}$};
		\node [style=none] (516) at (31.75, -11.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=0.75] (0) to (3.center);
		\draw [in=150, out=-90, looseness=0.75] (2.center) to (0);
		\draw (5) to (3.center);
		\draw (4) to (2.center);
		\draw (13.center) to (10);
		\draw (12.center) to (11);
		\draw [bend right=90] (12.center) to (13.center);
		\draw (16.center) to (14);
		\draw [in=-90, out=0, looseness=0.75] (15.center) to (16.center);
		\draw [in=90, out=-30, looseness=0.75] (18) to (20.center);
		\draw [in=-150, out=90, looseness=0.75] (19.center) to (18);
		\draw (22) to (20.center);
		\draw (21) to (19.center);
		\draw (0) to (18);
		\draw (22) to (11);
		\draw (14) to (21);
		\draw [in=-90, out=30, looseness=0.75] (26) to (29.center);
		\draw [in=150, out=-90, looseness=0.75] (28.center) to (26);
		\draw (31) to (29.center);
		\draw (30) to (28.center);
		\draw [in=90, out=-30, looseness=0.75] (36) to (38.center);
		\draw [in=-150, out=90, looseness=0.75] (37.center) to (36);
		\draw (40) to (38.center);
		\draw (39) to (37.center);
		\draw (26) to (36);
		\draw (40) to (35);
		\draw (39) to (10);
		\draw (15.center) to (17.center);
		\draw [in=-90, out=180, looseness=0.75] (43.center) to (44.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (35);
		\draw (50) to (48.center);
		\draw (49) to (47.center);
		\draw (53.center) to (49);
		\draw (54.center) to (50);
		\draw (62) to (60.center);
		\draw (61) to (59.center);
		\draw [in=90, out=-60, looseness=0.75] (67) to (69.center);
		\draw [in=-120, out=90, looseness=0.75] (68.center) to (67);
		\draw (71) to (69.center);
		\draw (70) to (68.center);
		\draw [in=90, out=-30, looseness=0.75] (67) to (60.center);
		\draw [in=-150, out=90, looseness=0.75] (59.center) to (67);
		\draw [in=-90, out=60, looseness=0.75] (78) to (80.center);
		\draw [in=120, out=-90, looseness=0.75] (79.center) to (78);
		\draw (82) to (80.center);
		\draw (81) to (79.center);
		\draw (82) to (76.center);
		\draw (77.center) to (81);
		\draw [in=-90, out=30, looseness=0.75] (78) to (48.center);
		\draw [in=150, out=-90, looseness=0.75] (47.center) to (78);
		\draw (78) to (67);
		\draw (62) to (31);
		\draw (4) to (61);
		\draw (71) to (30);
		\draw (5) to (70);
		\draw [in=-90, out=30, looseness=0.75] (86) to (89.center);
		\draw [in=150, out=-90, looseness=0.75] (88.center) to (86);
		\draw (91) to (89.center);
		\draw (90) to (88.center);
		\draw (99.center) to (96);
		\draw (98.center) to (97);
		\draw [bend right=90] (98.center) to (99.center);
		\draw (102.center) to (100);
		\draw [in=-90, out=0, looseness=0.75] (101.center) to (102.center);
		\draw [in=90, out=-30, looseness=0.75] (104) to (106.center);
		\draw [in=-150, out=90, looseness=0.75] (105.center) to (104);
		\draw (108) to (106.center);
		\draw (107) to (105.center);
		\draw (86) to (104);
		\draw (108) to (97);
		\draw (100) to (107);
		\draw [in=-90, out=30, looseness=0.75] (112) to (115.center);
		\draw [in=150, out=-90, looseness=0.75] (114.center) to (112);
		\draw (117) to (115.center);
		\draw (116) to (114.center);
		\draw [in=90, out=-30, looseness=0.75] (122) to (124.center);
		\draw [in=-150, out=90, looseness=0.75] (123.center) to (122);
		\draw (126) to (124.center);
		\draw (125) to (123.center);
		\draw (112) to (122);
		\draw (126) to (121);
		\draw (125) to (96);
		\draw (101.center) to (103.center);
		\draw [in=-90, out=180, looseness=0.75] (129.center) to (130.center);
		\draw (129.center) to (131.center);
		\draw (130.center) to (121);
		\draw (136) to (134.center);
		\draw (135) to (133.center);
		\draw (139.center) to (135);
		\draw (140.center) to (136);
		\draw (148) to (146.center);
		\draw (147) to (145.center);
		\draw [in=90, out=-60, looseness=0.75] (153) to (155.center);
		\draw [in=-120, out=90, looseness=0.75] (154.center) to (153);
		\draw (157) to (155.center);
		\draw (156) to (154.center);
		\draw [in=90, out=-30, looseness=0.75] (153) to (146.center);
		\draw [in=-150, out=90, looseness=0.75] (145.center) to (153);
		\draw [in=-90, out=60, looseness=0.75] (164) to (166.center);
		\draw [in=120, out=-90, looseness=0.75] (165.center) to (164);
		\draw (168) to (166.center);
		\draw (167) to (165.center);
		\draw (168) to (162.center);
		\draw (163.center) to (167);
		\draw [in=-90, out=30, looseness=0.75] (164) to (134.center);
		\draw [in=150, out=-90, looseness=0.75] (133.center) to (164);
		\draw (164) to (153);
		\draw (148) to (117);
		\draw (90) to (147);
		\draw (157) to (116);
		\draw (91) to (156);
		\draw [in=-90, out=30, looseness=0.75] (172) to (175.center);
		\draw [in=150, out=-90, looseness=0.75] (174.center) to (172);
		\draw (185.center) to (182);
		\draw (184.center) to (183);
		\draw [bend right=90] (184.center) to (185.center);
		\draw (188.center) to (186);
		\draw [in=90, out=-30, looseness=0.75] (189) to (191.center);
		\draw [in=-150, out=90, looseness=0.75] (190.center) to (189);
		\draw (193) to (191.center);
		\draw (192) to (190.center);
		\draw (172) to (189);
		\draw (193) to (183);
		\draw (186) to (192);
		\draw [in=-90, out=30, looseness=0.75] (197) to (200.center);
		\draw [in=150, out=-90, looseness=0.75] (199.center) to (197);
		\draw [in=90, out=-30, looseness=0.75] (207) to (209.center);
		\draw [in=-150, out=90, looseness=0.75] (208.center) to (207);
		\draw (211) to (209.center);
		\draw (210) to (208.center);
		\draw (197) to (207);
		\draw (211) to (206);
		\draw (210) to (182);
		\draw [in=-90, out=180, looseness=0.75] (214.center) to (215.center);
		\draw (214.center) to (216.center);
		\draw (215.center) to (206);
		\draw (221) to (219.center);
		\draw (220) to (218.center);
		\draw (224.center) to (220);
		\draw (225.center) to (221);
		\draw (233) to (231.center);
		\draw (232) to (230.center);
		\draw [in=90, out=-60, looseness=0.75] (238) to (240.center);
		\draw [in=-120, out=90, looseness=0.75] (239.center) to (238);
		\draw (242) to (240.center);
		\draw (241) to (239.center);
		\draw [in=90, out=-30, looseness=0.75] (238) to (231.center);
		\draw [in=-150, out=90, looseness=0.75] (230.center) to (238);
		\draw [in=-90, out=60, looseness=0.75] (249) to (251.center);
		\draw [in=120, out=-90, looseness=0.75] (250.center) to (249);
		\draw (253) to (251.center);
		\draw (252) to (250.center);
		\draw (253) to (247.center);
		\draw (248.center) to (252);
		\draw [in=-90, out=30, looseness=0.75] (249) to (219.center);
		\draw [in=150, out=-90, looseness=0.75] (218.center) to (249);
		\draw (249) to (238);
		\draw (241) to (175.center);
		\draw (232) to (174.center);
		\draw (233) to (200.center);
		\draw (242) to (199.center);
		\draw (257.center) to (258.center);
		\draw [in=-90, out=0, looseness=0.75] (257.center) to (188.center);
		\draw (270.center) to (267);
		\draw (269.center) to (268);
		\draw [bend right=90] (269.center) to (270.center);
		\draw (272.center) to (271);
		\draw [in=90, out=-30, looseness=0.75] (273) to (275.center);
		\draw [in=-150, out=90, looseness=0.75] (274.center) to (273);
		\draw (277) to (275.center);
		\draw (276) to (274.center);
		\draw (277) to (268);
		\draw (271) to (276);
		\draw [in=90, out=-30, looseness=0.75] (289) to (291.center);
		\draw [in=-150, out=90, looseness=0.75] (290.center) to (289);
		\draw (293) to (291.center);
		\draw (292) to (290.center);
		\draw (293) to (288);
		\draw (292) to (267);
		\draw [in=-90, out=180, looseness=0.75] (296.center) to (297.center);
		\draw (296.center) to (298.center);
		\draw (297.center) to (288);
		\draw (303) to (301.center);
		\draw (302) to (300.center);
		\draw (306.center) to (302);
		\draw (307.center) to (303);
		\draw (313) to (311.center);
		\draw (312) to (310.center);
		\draw [in=90, out=-30, looseness=0.75] (316) to (311.center);
		\draw [in=-150, out=90, looseness=0.75] (310.center) to (316);
		\draw [in=-90, out=60, looseness=0.75] (327) to (329.center);
		\draw [in=120, out=-90, looseness=0.75] (328.center) to (327);
		\draw (331) to (329.center);
		\draw (330) to (328.center);
		\draw (331) to (325.center);
		\draw (326.center) to (330);
		\draw [in=-90, out=30, looseness=0.75] (327) to (301.center);
		\draw [in=150, out=-90, looseness=0.75] (300.center) to (327);
		\draw (327) to (316);
		\draw (335.center) to (336.center);
		\draw [in=-90, out=0, looseness=0.75] (335.center) to (272.center);
		\draw (273) to (312);
		\draw (313) to (289);
		\draw (355.center) to (352);
		\draw (354.center) to (353);
		\draw [bend right=90] (354.center) to (355.center);
		\draw (357.center) to (356);
		\draw (362) to (360.center);
		\draw (361) to (359.center);
		\draw (362) to (353);
		\draw (356) to (361);
		\draw (371) to (369.center);
		\draw (370) to (368.center);
		\draw (371) to (366);
		\draw (370) to (352);
		\draw [in=-90, out=180, looseness=0.75] (372.center) to (373.center);
		\draw (372.center) to (374.center);
		\draw (373.center) to (366);
		\draw (379) to (377.center);
		\draw (378) to (376.center);
		\draw (382.center) to (378);
		\draw (383.center) to (379);
		\draw [in=90, out=-30, looseness=0.75] (392) to (387.center);
		\draw [in=-150, out=90, looseness=0.75] (386.center) to (392);
		\draw [in=-90, out=60, looseness=0.75] (397) to (399.center);
		\draw [in=120, out=-90, looseness=0.75] (398.center) to (397);
		\draw (401) to (399.center);
		\draw (400) to (398.center);
		\draw (401) to (395.center);
		\draw (396.center) to (400);
		\draw [in=-90, out=30, looseness=0.75] (397) to (377.center);
		\draw [in=150, out=-90, looseness=0.75] (376.center) to (397);
		\draw (397) to (392);
		\draw (405.center) to (406.center);
		\draw [in=-90, out=0, looseness=0.75] (405.center) to (357.center);
		\draw (386.center) to (359.center);
		\draw (387.center) to (369.center);
		\draw (392) to (410);
		\draw [in=90, out=-135] (410) to (360.center);
		\draw [in=90, out=-45] (410) to (368.center);
		\draw (418.center) to (417);
		\draw (422) to (420.center);
		\draw (421) to (419.center);
		\draw (417) to (421);
		\draw (429) to (427.center);
		\draw (428.center) to (426.center);
		\draw (429) to (425);
		\draw [in=30, out=-90, looseness=0.75] (428.center) to (413);
		\draw [in=-90, out=180, looseness=0.75] (430.center) to (431.center);
		\draw (430.center) to (432.center);
		\draw (431.center) to (425);
		\draw (437) to (435.center);
		\draw (436) to (434.center);
		\draw (440.center) to (436);
		\draw (441.center) to (437);
		\draw [in=90, out=-30, looseness=0.75] (448) to (445.center);
		\draw [in=-150, out=90, looseness=0.75] (444.center) to (448);
		\draw [in=-90, out=60, looseness=0.75] (453) to (455.center);
		\draw [in=120, out=-90, looseness=0.75] (454.center) to (453);
		\draw (457) to (455.center);
		\draw (456) to (454.center);
		\draw (457) to (451.center);
		\draw (452.center) to (456);
		\draw [in=-90, out=30, looseness=0.75] (453) to (435.center);
		\draw [in=150, out=-90, looseness=0.75] (434.center) to (453);
		\draw (453) to (448);
		\draw (461.center) to (462.center);
		\draw [in=-90, out=0, looseness=0.75] (461.center) to (418.center);
		\draw (444.center) to (419.center);
		\draw (445.center) to (427.center);
		\draw (448) to (465);
		\draw [in=90, out=-135] (465) to (420.center);
		\draw [in=90, out=-45] (465) to (426.center);
		\draw [in=150, out=-90, looseness=0.75] (422) to (413);
		\draw (469.center) to (468);
		\draw (472) to (470.center);
		\draw (468) to (472);
		\draw (479) to (477.center);
		\draw (479) to (475);
		\draw [in=-90, out=180, looseness=0.75] (480.center) to (481.center);
		\draw (480.center) to (482.center);
		\draw (481.center) to (475);
		\draw (487) to (485.center);
		\draw (486) to (484.center);
		\draw (490.center) to (486);
		\draw (491.center) to (487);
		\draw [in=90, out=-30, looseness=0.75] (498) to (495.center);
		\draw [in=-150, out=90, looseness=0.75] (494.center) to (498);
		\draw [in=-90, out=60, looseness=0.75] (503) to (505.center);
		\draw [in=120, out=-90, looseness=0.75] (504.center) to (503);
		\draw (507) to (505.center);
		\draw (506) to (504.center);
		\draw (507) to (501.center);
		\draw (502.center) to (506);
		\draw [in=-90, out=30, looseness=0.75] (503) to (485.center);
		\draw [in=150, out=-90, looseness=0.75] (484.center) to (503);
		\draw (503) to (498);
		\draw (511.center) to (512.center);
		\draw [in=-90, out=0, looseness=0.75] (511.center) to (469.center);
		\draw (494.center) to (470.center);
		\draw (495.center) to (477.center);
		\draw (498) to (515);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/aklt-ground-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.125, 1) {};
		\node [style=gbox] (1) at (-1.125, 2) {$\overrightarrow{a}$};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=gn] (4) at (-1.75, 0) {};
		\node [style=gn] (5) at (-0.5, 0) {};
		\node [style=wire label] (6) at (-2, 0.5) {$3$};
		\node [style=wire label] (7) at (-0.25, 0.5) {$3$};
		\node [style=wire label] (12) at (-2, 4.5) {$2$};
		\node [style=wire label] (13) at (-0.25, 4.5) {$2$};
		\node [style={gn_phase}] (14) at (0.75, 5.25) {$\pi$};
		\node [style={rn_phase}] (15) at (-0.5, 5.25) {$\pi$};
		\node [style=none] (16) at (-0.5, 5.625) {};
		\node [style=none] (17) at (0.75, 5.625) {};
		\node [style={gn_phase}] (18) at (-1.75, 5.25) {$\pi$};
		\node [style=none] (19) at (-2.25, 6) {};
		\node [style=none] (20) at (-1.75, 5.625) {};
		\node [style=none] (21) at (-3, 6) {};
		\node [style=rn] (22) at (-1.125, 3) {};
		\node [style=none] (23) at (-1.75, 3.5) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=gn] (25) at (-1.75, 4) {};
		\node [style=gn] (26) at (-0.5, 4) {};
		\node [style=wire label] (27) at (-2, 3.5) {$3$};
		\node [style=wire label] (28) at (-0.25, 3.5) {$3$};
		\node [style=wire label] (29) at (0.5, 4.5) {$2$};
		\node [style=rn] (30) at (1.375, 1) {};
		\node [style=gbox] (31) at (1.375, 2) {$\overrightarrow{a}$};
		\node [style=none] (32) at (0.75, 0.5) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=gn] (34) at (0.75, 0) {};
		\node [style=gn] (35) at (2, 0) {};
		\node [style=wire label] (36) at (0.5, 0.5) {$3$};
		\node [style=wire label] (37) at (2.25, 0.5) {$3$};
		\node [style=wire label] (42) at (2.25, 4.5) {$2$};
		\node [style={rn_phase}] (43) at (2, 5.25) {$\pi$};
		\node [style=rn] (44) at (1.375, 3) {};
		\node [style=none] (45) at (0.75, 3.5) {};
		\node [style=none] (46) at (2, 3.5) {};
		\node [style=gn] (47) at (0.75, 4) {};
		\node [style=gn] (48) at (2, 4) {};
		\node [style=wire label] (49) at (0.5, 3.5) {$3$};
		\node [style=wire label] (50) at (2.25, 3.5) {$3$};
		\node [style=none] (51) at (2.5, 6) {};
		\node [style=none] (52) at (2, 5.625) {};
		\node [style=none] (53) at (3.25, 6) {};
		\node [style=gbox] (55) at (0.125, -3.25) {$\overrightarrow{a}$};
		\node [style=none] (56) at (-1.5, -5) {};
		\node [style=none] (57) at (1.75, -5) {};
		\node [style=gn] (58) at (-1.5, -5.5) {};
		\node [style=gn] (59) at (1.75, -5.5) {};
		\node [style=wire label] (60) at (-1.75, -5) {$5$};
		\node [style=wire label] (61) at (2, -5) {$5$};
		\node [style=none] (62) at (-1.5, -6.25) {};
		\node [style=none] (63) at (1.75, -6.25) {};
		\node [style=wire label] (64) at (-1.75, -6) {$2$};
		\node [style=wire label] (65) at (2, -6) {$2$};
		\node [style=wire label] (66) at (-2, -0.5) {$2$};
		\node [style=wire label] (67) at (2.25, -0.5) {$2$};
		\node [style=none] (73) at (-1.75, -1.5) {};
		\node [style=none] (74) at (2, -1.5) {};
		\node [style=gn] (75) at (-1.75, -1) {};
		\node [style=gn] (76) at (2, -1) {};
		\node [style=wire label] (77) at (-2, -1.5) {$5$};
		\node [style=wire label] (78) at (2.25, -1.5) {$5$};
		\node [style=wire label] (79) at (-0.75, -0.5) {$2$};
		\node [style=wire label] (80) at (1, -0.5) {$2$};
		\node [style=rn] (83) at (0.125, -2.25) {};
		\node [style=none] (84) at (-0.5, -1.5) {};
		\node [style=none] (85) at (0.75, -1.5) {};
		\node [style=gn] (86) at (-0.5, -1) {};
		\node [style=gn] (87) at (0.75, -1) {};
		\node [style=wire label] (88) at (-0.75, -1.5) {$5$};
		\node [style=wire label] (89) at (1, -1.5) {$5$};
		\node [style=wire label] (90) at (-0.75, -6) {$2$};
		\node [style=wire label] (91) at (1, -6) {$2$};
		\node [style=none] (92) at (0.75, -6.25) {};
		\node [style=none] (93) at (-0.5, -6.25) {};
		\node [style=rn] (94) at (0.125, -4.25) {};
		\node [style=none] (95) at (-0.5, -5) {};
		\node [style=none] (96) at (0.75, -5) {};
		\node [style=gn] (97) at (-0.5, -5.5) {};
		\node [style=gn] (98) at (0.75, -5.5) {};
		\node [style=wire label] (99) at (-0.75, -5) {$5$};
		\node [style=wire label] (100) at (1, -5) {$5$};
		\node [style=none] (101) at (4.5, 0) {$=$};
		\node [style=none] (102) at (6, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (0) to (3.center);
		\draw [in=-150, out=90, looseness=0.75] (2.center) to (0);
		\draw (5) to (3.center);
		\draw (4) to (2.center);
		\draw (17.center) to (14);
		\draw (16.center) to (15);
		\draw [bend left=90] (16.center) to (17.center);
		\draw (20.center) to (18);
		\draw [in=90, out=0, looseness=0.75] (19.center) to (20.center);
		\draw [in=-90, out=30, looseness=0.75] (22) to (24.center);
		\draw [in=150, out=-90, looseness=0.75] (23.center) to (22);
		\draw (26) to (24.center);
		\draw (25) to (23.center);
		\draw (0) to (22);
		\draw (26) to (15);
		\draw (18) to (25);
		\draw [in=90, out=-30, looseness=0.75] (30) to (33.center);
		\draw [in=-150, out=90, looseness=0.75] (32.center) to (30);
		\draw (35) to (33.center);
		\draw (34) to (32.center);
		\draw [in=-90, out=30, looseness=0.75] (44) to (46.center);
		\draw [in=150, out=-90, looseness=0.75] (45.center) to (44);
		\draw (48) to (46.center);
		\draw (47) to (45.center);
		\draw (30) to (44);
		\draw (48) to (43);
		\draw (47) to (14);
		\draw (19.center) to (21.center);
		\draw [in=90, out=-180, looseness=0.75] (51.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (43);
		\draw (59) to (57.center);
		\draw (58) to (56.center);
		\draw (62.center) to (58);
		\draw (63.center) to (59);
		\draw (76) to (74.center);
		\draw (75) to (73.center);
		\draw [in=-90, out=60, looseness=0.75] (83) to (85.center);
		\draw [in=120, out=-90, looseness=0.75] (84.center) to (83);
		\draw (87) to (85.center);
		\draw (86) to (84.center);
		\draw [in=-90, out=30, looseness=0.75] (83) to (74.center);
		\draw [in=150, out=-90, looseness=0.75] (73.center) to (83);
		\draw [in=90, out=-60, looseness=0.75] (94) to (96.center);
		\draw [in=-120, out=90, looseness=0.75] (95.center) to (94);
		\draw (98) to (96.center);
		\draw (97) to (95.center);
		\draw (98) to (92.center);
		\draw (93.center) to (97);
		\draw [in=90, out=-30, looseness=0.75] (94) to (57.center);
		\draw [in=-150, out=90, looseness=0.75] (56.center) to (94);
		\draw (94) to (83);
		\draw (76) to (35);
		\draw (4) to (75);
		\draw (87) to (34);
		\draw (5) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/barren-calc-deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-34.75, 3) {};
		\node [style=none] (3) at (-38.75, 0.5) {};
		\node [style=gn] (4) at (-44.75, 3) {};
		\node [style=rn] (5) at (-44.75, 0.5) {};
		\node [style=hbox] (6) at (-43.75, 3) {};
		\node [style=hbox] (11) at (-41.5, 3) {};
		\node [style=gn] (12) at (-39.75, 3) {};
		\node [style=rn] (13) at (-39.75, 0.5) {};
		\node [style=none] (32) at (-44.25, -9) {};
		\node [style=none] (33) at (-38.5, -12.25) {$\vdots$};
		\node [style=none] (34) at (-28.75, 3.75) {};
		\node [style=none] (35) at (-28.75, -18) {};
		\node [style=none] (36) at (-25.25, -18) {};
		\node [style=none] (37) at (-27, -3.5) {H};
		\node [style=none] (38) at (-25.25, 3.75) {};
		\node [style=none] (39) at (-28.75, 3) {};
		\node [style=none] (40) at (-28.75, 0.5) {};
		\node [style=none] (41) at (-24.75, 3) {};
		\node [style=none] (42) at (-24.75, 0.5) {};
		\node [style=none] (63) at (-29.5, 3) {};
		\node [style=none] (64) at (-29.5, 0.5) {};
		\node [style=none] (65) at (-25.25, 3) {};
		\node [style=none] (66) at (-25.25, 0.5) {};
		\node [style=none] (67) at (-51.5, -4.5) {$\partial_\theta$};
		\node [style={rn_phase}] (126) at (23.25, 11.5) {$\pi$};
		\node [style=uw] (127) at (23.25, 10) {};
		\node [style=gbox] (128) at (18.25, 9) {};
		\node [style=dtriang] (131) at (18.25, 8.25) {};
		\node [style={rn_phase}] (134) at (16.25, 7.75) {$\pi$};
		\node [style=gbox] (135) at (16.25, 9) {$i$};
		\node [style=gbox] (138) at (30.75, 9) {};
		\node [style=dtriang] (141) at (30.75, 8.25) {};
		\node [style=ltriang] (293) at (-41, 1.75) {};
		\node [style=ltriang] (294) at (-42.5, 2.25) {};
		\node [style=ltriang] (295) at (-42.5, 1.25) {};
		\node [style={gn_phase}] (296) at (-40.25, 1.75) {$\theta_1$};
		\node [style=gn] (297) at (-41.75, 1.75) {};
		\node [style=gn] (298) at (-43, 3) {};
		\node [style=gn] (299) at (-43, 0.5) {};
		\node [style=none] (300) at (-41, 2.5) {$-1$};
		\node [style=none] (526) at (0, -3.75) {$=$};
		\node [style={gn_phase}] (528) at (-46.5, 3) {$\pi$};
		\node [style={rn_phase}] (529) at (-46.5, 0.5) {$\pi$};
		\node [style={gn_phase}] (530) at (-46.5, -2.25) {$\pi$};
		\node [style={rn_phase}] (531) at (-46.5, -5) {$\pi$};
		\node [style=none] (566) at (-38.75, -2.25) {};
		\node [style=none] (567) at (-38.75, -5) {};
		\node [style=gn] (568) at (-44.75, -2.25) {};
		\node [style=rn] (569) at (-44.75, -5) {};
		\node [style=hbox] (570) at (-43.75, -2.25) {};
		\node [style=hbox] (571) at (-41.5, -2.25) {};
		\node [style=gn] (572) at (-39.75, -2.25) {};
		\node [style=rn] (573) at (-39.75, -5) {};
		\node [style=ltriang] (574) at (-41, -3.5) {};
		\node [style=ltriang] (575) at (-42.5, -3) {};
		\node [style=ltriang] (576) at (-42.5, -4) {};
		\node [style={gn_phase}] (577) at (-40.25, -3.5) {$\theta_3$};
		\node [style=gn] (578) at (-41.75, -3.5) {};
		\node [style=gn] (579) at (-43, -2.25) {};
		\node [style=gn] (580) at (-43, -5) {};
		\node [style=none] (581) at (-41, -2.75) {$-1$};
		\node [style=none] (584) at (-37.75, 0.5) {};
		\node [style=none] (585) at (-31.25, 0.5) {};
		\node [style=none] (586) at (-31.25, -2.25) {};
		\node [style=gn] (587) at (-37.25, 0.5) {};
		\node [style=rn] (588) at (-37.25, -2.25) {};
		\node [style=hbox] (589) at (-36.25, 0.5) {};
		\node [style=hbox] (590) at (-34, 0.5) {};
		\node [style=gn] (591) at (-32.25, 0.5) {};
		\node [style=rn] (592) at (-32.25, -2.25) {};
		\node [style=ltriang] (593) at (-33.5, -0.75) {};
		\node [style=ltriang] (594) at (-35, -0.25) {};
		\node [style=ltriang] (595) at (-35, -1.25) {};
		\node [style={gn_phase}] (596) at (-32.75, -0.75) {$\theta_2$};
		\node [style=gn] (597) at (-34.25, -0.75) {};
		\node [style=gn] (598) at (-35.5, 0.5) {};
		\node [style=gn] (599) at (-35.5, -2.25) {};
		\node [style=none] (600) at (-33.5, 0) {$-1$};
		\node [style=none] (601) at (-38.75, 0.5) {};
		\node [style=none] (602) at (-38.75, -2.25) {};
		\node [style=none] (603) at (-28.75, -2.25) {};
		\node [style=none] (604) at (-28.75, -4.75) {};
		\node [style=none] (605) at (-29.5, -2.25) {};
		\node [style=none] (606) at (-29.5, -4.75) {};
		\node [style=none] (607) at (-37.75, -5) {};
		\node [style=none] (608) at (-31.25, -5) {};
		\node [style=none] (609) at (-31.25, -7.75) {};
		\node [style=gn] (610) at (-37.25, -5) {};
		\node [style=rn] (611) at (-37.25, -7.75) {};
		\node [style=hbox] (612) at (-36.25, -5) {};
		\node [style=hbox] (613) at (-34, -5) {};
		\node [style=gn] (614) at (-32.25, -5) {};
		\node [style=rn] (615) at (-32.25, -7.75) {};
		\node [style=ltriang] (616) at (-33.5, -6.25) {};
		\node [style=ltriang] (617) at (-35, -5.75) {};
		\node [style=ltriang] (618) at (-35, -6.75) {};
		\node [style={gn_phase}] (619) at (-32.75, -6.25) {$\theta_4$};
		\node [style=gn] (620) at (-34.25, -6.25) {};
		\node [style=gn] (621) at (-35.5, -5) {};
		\node [style=gn] (622) at (-35.5, -7.75) {};
		\node [style=none] (623) at (-33.5, -5.5) {$-1$};
		\node [style=none] (624) at (-38.75, -5) {};
		\node [style=none] (625) at (-37.75, -7.75) {};
		\node [style={gn_phase}] (626) at (-46.5, -7.75) {$\pi$};
		\node [style={rn_phase}] (627) at (-46.5, -10.5) {$\pi$};
		\node [style=none] (630) at (-37.75, -7.75) {};
		\node [style=none] (631) at (-38.75, -10.5) {};
		\node [style=gn] (632) at (-44.75, -7.75) {};
		\node [style=rn] (633) at (-44.75, -10.5) {};
		\node [style=hbox] (634) at (-43.75, -7.75) {};
		\node [style=hbox] (635) at (-41.5, -7.75) {};
		\node [style=gn] (636) at (-39.75, -7.75) {};
		\node [style=rn] (637) at (-39.75, -10.5) {};
		\node [style=ltriang] (638) at (-41, -9) {};
		\node [style=ltriang] (639) at (-42.5, -8.5) {};
		\node [style=ltriang] (640) at (-42.5, -9.5) {};
		\node [style={gn_phase}] (641) at (-40.25, -9) {$\theta_5$};
		\node [style=gn] (642) at (-41.75, -9) {};
		\node [style=gn] (643) at (-43, -7.75) {};
		\node [style=gn] (644) at (-43, -10.5) {};
		\node [style=none] (645) at (-41, -8.25) {$-1$};
		\node [style=none] (650) at (-25.25, 0.5) {};
		\node [style=none] (651) at (-24.75, -2.25) {};
		\node [style=none] (652) at (-24.75, -4.75) {};
		\node [style=none] (653) at (-25.25, -2.25) {};
		\node [style=none] (654) at (-25.25, -4.75) {};
		\node [style=none] (655) at (-28.75, -7.75) {};
		\node [style=none] (656) at (-28.75, -10.25) {};
		\node [style=none] (657) at (-24.75, -7.75) {};
		\node [style=none] (658) at (-24.75, -10.25) {};
		\node [style=none] (659) at (-29.5, -7.75) {};
		\node [style=none] (660) at (-29.5, -10.25) {};
		\node [style=none] (661) at (-25.25, -7.75) {};
		\node [style=none] (662) at (-25.25, -10.25) {};
		\node [style=none] (663) at (-25.25, -10.25) {};
		\node [style=none] (664) at (-20.5, 3) {};
		\node [style=none] (665) at (-15.5, 0.5) {};
		\node [style=gn] (666) at (-9.5, 3) {};
		\node [style=rn] (667) at (-9.5, 0.5) {};
		\node [style=hbox] (668) at (-10.5, 3) {};
		\node [style=hbox] (669) at (-12.75, 3) {};
		\node [style=gn] (670) at (-15, 3) {};
		\node [style=rn] (671) at (-15, 0.5) {};
		\node [style=none] (673) at (-10, -9) {};
		\node [style=none] (674) at (-15.75, -12.25) {$\vdots$};
		\node [style=ltriang] (675) at (-13.25, 1.75) {};
		\node [style=ltriang] (676) at (-11.75, 2.25) {};
		\node [style=ltriang] (677) at (-11.75, 1.25) {};
		\node [style={gn_phase}] (678) at (-14, 1.75) {$-\theta_1$};
		\node [style=gn] (679) at (-12.5, 1.75) {};
		\node [style=gn] (680) at (-11.25, 3) {};
		\node [style=gn] (681) at (-11.25, 0.5) {};
		\node [style=none] (682) at (-13.25, 2.5) {$-1$};
		\node [style={gn_phase}] (683) at (-7.75, 3) {$\pi$};
		\node [style={rn_phase}] (684) at (-7.75, 0.5) {$\pi$};
		\node [style={gn_phase}] (685) at (-7.75, -2.25) {$\pi$};
		\node [style={rn_phase}] (686) at (-7.75, -5) {$\pi$};
		\node [style=none] (693) at (-15.5, -2.25) {};
		\node [style=none] (694) at (-15.5, -5) {};
		\node [style=gn] (695) at (-9.5, -2.25) {};
		\node [style=rn] (696) at (-9.5, -5) {};
		\node [style=hbox] (697) at (-10.5, -2.25) {};
		\node [style=hbox] (698) at (-12.75, -2.25) {};
		\node [style=gn] (699) at (-15, -2.25) {};
		\node [style=rn] (700) at (-15, -5) {};
		\node [style=ltriang] (701) at (-13.25, -3.5) {};
		\node [style=ltriang] (702) at (-11.75, -3) {};
		\node [style=ltriang] (703) at (-11.75, -4) {};
		\node [style={gn_phase}] (704) at (-14, -3.5) {$-\theta_3$};
		\node [style=gn] (705) at (-12.5, -3.5) {};
		\node [style=gn] (706) at (-11.25, -2.25) {};
		\node [style=gn] (707) at (-11.25, -5) {};
		\node [style=none] (708) at (-13.25, -2.75) {$-1$};
		\node [style=none] (711) at (-16.5, 0.5) {};
		\node [style=none] (712) at (-23, 0.5) {};
		\node [style=none] (713) at (-23, -2.25) {};
		\node [style=gn] (714) at (-17, 0.5) {};
		\node [style=rn] (715) at (-17, -2.25) {};
		\node [style=hbox] (716) at (-18, 0.5) {};
		\node [style=hbox] (717) at (-20.25, 0.5) {};
		\node [style=gn] (718) at (-22.5, 0.5) {};
		\node [style=rn] (719) at (-22.5, -2.25) {};
		\node [style=ltriang] (720) at (-20.75, -0.75) {};
		\node [style=ltriang] (721) at (-19.25, -0.25) {};
		\node [style=ltriang] (722) at (-19.25, -1.25) {};
		\node [style={gn_phase}] (723) at (-21.5, -0.75) {$-\theta_2$};
		\node [style=gn] (724) at (-20, -0.75) {};
		\node [style=gn] (725) at (-18.75, 0.5) {};
		\node [style=gn] (726) at (-18.75, -2.25) {};
		\node [style=none] (727) at (-20.75, 0) {$-1$};
		\node [style=none] (728) at (-15.5, 0.5) {};
		\node [style=none] (729) at (-15.5, -2.25) {};
		\node [style=none] (730) at (-16.5, -5) {};
		\node [style=none] (731) at (-23, -5) {};
		\node [style=none] (732) at (-23, -7.75) {};
		\node [style=gn] (733) at (-17, -5) {};
		\node [style=rn] (734) at (-17, -7.75) {};
		\node [style=hbox] (735) at (-18, -5) {};
		\node [style=hbox] (736) at (-20.25, -5) {};
		\node [style=gn] (737) at (-22.5, -5) {};
		\node [style=rn] (738) at (-22.5, -7.75) {};
		\node [style=ltriang] (739) at (-20.75, -6.25) {};
		\node [style=ltriang] (740) at (-19.25, -5.75) {};
		\node [style=ltriang] (741) at (-19.25, -6.75) {};
		\node [style={gn_phase}] (742) at (-21.5, -6.25) {$-\theta_4$};
		\node [style=gn] (743) at (-20, -6.25) {};
		\node [style=gn] (744) at (-18.75, -5) {};
		\node [style=gn] (745) at (-18.75, -7.75) {};
		\node [style=none] (746) at (-20.75, -5.5) {$-1$};
		\node [style=none] (747) at (-15.5, -5) {};
		\node [style=none] (748) at (-16.5, -7.75) {};
		\node [style={gn_phase}] (749) at (-7.75, -7.75) {$\pi$};
		\node [style={rn_phase}] (750) at (-7.75, -10.5) {$\pi$};
		\node [style=none] (753) at (-16.5, -7.75) {};
		\node [style=none] (754) at (-15.5, -10.5) {};
		\node [style=gn] (755) at (-9.5, -7.75) {};
		\node [style=rn] (756) at (-9.5, -10.5) {};
		\node [style=hbox] (757) at (-10.5, -7.75) {};
		\node [style=hbox] (758) at (-12.75, -7.75) {};
		\node [style=gn] (759) at (-15, -7.75) {};
		\node [style=rn] (760) at (-15, -10.5) {};
		\node [style=ltriang] (761) at (-13.25, -9) {};
		\node [style=ltriang] (762) at (-11.75, -8.5) {};
		\node [style=ltriang] (763) at (-11.75, -9.5) {};
		\node [style={gn_phase}] (764) at (-14, -9) {$-\theta_5$};
		\node [style=gn] (765) at (-12.5, -9) {};
		\node [style=gn] (766) at (-11.25, -7.75) {};
		\node [style=gn] (767) at (-11.25, -10.5) {};
		\node [style=none] (768) at (-13.25, -8.25) {$-1$};
		\node [style=none] (771) at (-15.5, -10.5) {};
		\node [style=none] (772) at (16.25, 3) {};
		\node [style=none] (773) at (12.25, 0.5) {};
		\node [style=gn] (774) at (6.25, 3) {};
		\node [style=rn] (775) at (6.25, 0.5) {};
		\node [style=hbox] (776) at (7.25, 3) {};
		\node [style=hbox] (777) at (9.5, 3) {};
		\node [style=gn] (778) at (11.25, 3) {};
		\node [style=rn] (779) at (11.25, 0.5) {};
		\node [style=none] (781) at (6.75, -9) {};
		\node [style=none] (782) at (12.5, -12.25) {$\vdots$};
		\node [style=none] (783) at (22.25, 3.75) {};
		\node [style=none] (784) at (22.25, -18) {};
		\node [style=none] (785) at (25.75, -18) {};
		\node [style=none] (786) at (24, -3.5) {H};
		\node [style=none] (787) at (25.75, 3.75) {};
		\node [style=none] (788) at (22.25, 3) {};
		\node [style=none] (789) at (22.25, 0.5) {};
		\node [style=none] (790) at (26.25, 3) {};
		\node [style=none] (791) at (26.25, 0.5) {};
		\node [style=none] (792) at (21.5, 3) {};
		\node [style=none] (793) at (21.5, 0.5) {};
		\node [style=none] (794) at (25.75, 3) {};
		\node [style=none] (795) at (25.75, 0.5) {};
		\node [style=ltriang] (796) at (10, 1.75) {};
		\node [style=ltriang] (797) at (8.5, 2.25) {};
		\node [style=ltriang] (798) at (8.5, 1.25) {};
		\node [style={gn_phase}] (799) at (10.75, 1.75) {$\theta_1$};
		\node [style=gn] (800) at (9.25, 1.75) {};
		\node [style=gn] (801) at (8, 3) {};
		\node [style=gn] (802) at (8, 0.5) {};
		\node [style=none] (803) at (10, 2.5) {$-1$};
		\node [style={gn_phase}] (804) at (4.5, 3) {$\pi$};
		\node [style={rn_phase}] (805) at (4.5, 0.5) {$\pi$};
		\node [style={gn_phase}] (806) at (4.5, -2.25) {$\pi$};
		\node [style={rn_phase}] (807) at (4.5, -5) {$\pi$};
		\node [style=none] (814) at (12.25, -2.25) {};
		\node [style=none] (815) at (12.25, -5) {};
		\node [style=gn] (816) at (6.25, -2.25) {};
		\node [style=rn] (817) at (6.25, -5) {};
		\node [style=hbox] (818) at (7.25, -2.25) {};
		\node [style=hbox] (819) at (9.5, -2.25) {};
		\node [style=gn] (820) at (11.25, -2.25) {};
		\node [style=rn] (821) at (11.25, -5) {};
		\node [style=ltriang] (822) at (10, -3.5) {};
		\node [style=ltriang] (823) at (8.5, -3) {};
		\node [style=ltriang] (824) at (8.5, -4) {};
		\node [style={gn_phase}] (825) at (10.75, -3.5) {$\theta_3$};
		\node [style=gn] (826) at (9.25, -3.5) {};
		\node [style=gn] (827) at (8, -2.25) {};
		\node [style=gn] (828) at (8, -5) {};
		\node [style=none] (829) at (10, -2.75) {$-1$};
		\node [style=none] (832) at (13.25, 0.5) {};
		\node [style=none] (833) at (19.75, 0.5) {};
		\node [style=none] (834) at (19.75, -2.25) {};
		\node [style=gn] (835) at (13.75, 0.5) {};
		\node [style=rn] (836) at (13.75, -2.25) {};
		\node [style=hbox] (837) at (14.75, 0.5) {};
		\node [style=hbox] (838) at (17, 0.5) {};
		\node [style=gn] (839) at (18.75, 0.5) {};
		\node [style=rn] (840) at (18.75, -2.25) {};
		\node [style=ltriang] (841) at (17.5, -0.75) {};
		\node [style=ltriang] (842) at (16, -0.25) {};
		\node [style=ltriang] (843) at (16, -1.25) {};
		\node [style={gn_phase}] (844) at (18.25, -0.75) {$\theta_2$};
		\node [style=gn] (845) at (16.75, -0.75) {};
		\node [style=gn] (846) at (15.5, 0.5) {};
		\node [style=gn] (847) at (15.5, -2.25) {};
		\node [style=none] (848) at (17.5, 0) {$-1$};
		\node [style=none] (849) at (12.25, 0.5) {};
		\node [style=none] (850) at (12.25, -2.25) {};
		\node [style=none] (851) at (22.25, -2.25) {};
		\node [style=none] (852) at (22.25, -4.75) {};
		\node [style=none] (853) at (21.5, -2.25) {};
		\node [style=none] (854) at (21.5, -4.75) {};
		\node [style=none] (855) at (13.25, -5) {};
		\node [style=none] (856) at (19.75, -5) {};
		\node [style=none] (857) at (19.75, -7.75) {};
		\node [style=gn] (858) at (13.75, -5) {};
		\node [style=rn] (859) at (13.75, -7.75) {};
		\node [style=hbox] (860) at (14.75, -5) {};
		\node [style=hbox] (861) at (17, -5) {};
		\node [style=gn] (862) at (18.75, -5) {};
		\node [style=rn] (863) at (18.75, -7.75) {};
		\node [style=ltriang] (864) at (17.5, -6.25) {};
		\node [style=ltriang] (865) at (16, -5.75) {};
		\node [style=ltriang] (866) at (16, -6.75) {};
		\node [style={gn_phase}] (867) at (18.25, -6.25) {$\theta_4$};
		\node [style=gn] (868) at (16.75, -6.25) {};
		\node [style=gn] (869) at (15.5, -5) {};
		\node [style=gn] (870) at (15.5, -7.75) {};
		\node [style=none] (871) at (17.5, -5.5) {$-1$};
		\node [style=none] (872) at (12.25, -5) {};
		\node [style=none] (873) at (13.25, -7.75) {};
		\node [style={gn_phase}] (874) at (4.5, -7.75) {$\pi$};
		\node [style={rn_phase}] (875) at (4.5, -10.5) {$\pi$};
		\node [style=none] (878) at (13.25, -7.75) {};
		\node [style=none] (879) at (12.25, -10.5) {};
		\node [style=gn] (880) at (6.25, -7.75) {};
		\node [style=rn] (881) at (6.25, -10.5) {};
		\node [style=hbox] (882) at (7.25, -7.75) {};
		\node [style=hbox] (883) at (9.5, -7.75) {};
		\node [style=gn] (884) at (11.25, -7.75) {};
		\node [style=rn] (885) at (11.25, -10.5) {};
		\node [style=ltriang] (886) at (10, -9) {};
		\node [style=ltriang] (887) at (8.5, -8.5) {};
		\node [style=ltriang] (888) at (8.5, -9.5) {};
		\node [style={gn_phase}] (889) at (10.75, -9) {$\theta_5$};
		\node [style=gn] (890) at (9.25, -9) {};
		\node [style=gn] (891) at (8, -7.75) {};
		\node [style=gn] (892) at (8, -10.5) {};
		\node [style=none] (893) at (10, -8.25) {$-1$};
		\node [style=none] (896) at (12.25, -10.5) {};
		\node [style=none] (897) at (25.75, 0.5) {};
		\node [style=none] (898) at (26.25, -2.25) {};
		\node [style=none] (899) at (26.25, -4.75) {};
		\node [style=none] (900) at (25.75, -2.25) {};
		\node [style=none] (901) at (25.75, -4.75) {};
		\node [style=none] (902) at (22.25, -7.75) {};
		\node [style=none] (903) at (22.25, -10.25) {};
		\node [style=none] (904) at (26.25, -7.75) {};
		\node [style=none] (905) at (26.25, -10.25) {};
		\node [style=none] (906) at (21.5, -7.75) {};
		\node [style=none] (907) at (21.5, -10.25) {};
		\node [style=none] (908) at (25.75, -7.75) {};
		\node [style=none] (909) at (25.75, -10.25) {};
		\node [style=none] (910) at (25.75, -10.25) {};
		\node [style=none] (911) at (31.5, 3) {};
		\node [style=none] (912) at (35.5, 0.5) {};
		\node [style=gn] (913) at (41.5, 3) {};
		\node [style=rn] (914) at (41.5, 0.5) {};
		\node [style=hbox] (915) at (40.5, 3) {};
		\node [style=hbox] (916) at (38.25, 3) {};
		\node [style=gn] (917) at (36, 3) {};
		\node [style=rn] (918) at (36, 0.5) {};
		\node [style=none] (920) at (41, -9) {};
		\node [style=none] (921) at (35.25, -12.25) {$\vdots$};
		\node [style=ltriang] (922) at (37.75, 1.75) {};
		\node [style=ltriang] (923) at (39.25, 2.25) {};
		\node [style=ltriang] (924) at (39.25, 1.25) {};
		\node [style={gn_phase}] (925) at (37, 1.75) {$-\theta_1$};
		\node [style=gn] (926) at (38.5, 1.75) {};
		\node [style=gn] (927) at (39.75, 3) {};
		\node [style=gn] (928) at (39.75, 0.5) {};
		\node [style=none] (929) at (37.75, 2.5) {$-1$};
		\node [style={gn_phase}] (930) at (43.25, 3) {$\pi$};
		\node [style={rn_phase}] (931) at (43.25, 0.5) {$\pi$};
		\node [style={gn_phase}] (932) at (43.25, -2.25) {$\pi$};
		\node [style={rn_phase}] (933) at (43.25, -5) {$\pi$};
		\node [style=none] (940) at (35.5, -2.25) {};
		\node [style=none] (941) at (35.5, -5) {};
		\node [style=gn] (942) at (41.5, -2.25) {};
		\node [style=rn] (943) at (41.5, -5) {};
		\node [style=hbox] (944) at (40.5, -2.25) {};
		\node [style=hbox] (945) at (38.25, -2.25) {};
		\node [style=gn] (946) at (36, -2.25) {};
		\node [style=rn] (947) at (36, -5) {};
		\node [style=ltriang] (948) at (37.75, -3.5) {};
		\node [style=ltriang] (949) at (39.25, -3) {};
		\node [style=ltriang] (950) at (39.25, -4) {};
		\node [style={gn_phase}] (951) at (37, -3.5) {$-\theta_3$};
		\node [style=gn] (952) at (38.5, -3.5) {};
		\node [style=gn] (953) at (39.75, -2.25) {};
		\node [style=gn] (954) at (39.75, -5) {};
		\node [style=none] (955) at (37.75, -2.75) {$-1$};
		\node [style=none] (958) at (34.5, 0.5) {};
		\node [style=none] (959) at (28, 0.5) {};
		\node [style=none] (960) at (28, -2.25) {};
		\node [style=gn] (961) at (34, 0.5) {};
		\node [style=rn] (962) at (34, -2.25) {};
		\node [style=hbox] (963) at (33, 0.5) {};
		\node [style=hbox] (964) at (30.75, 0.5) {};
		\node [style=gn] (965) at (28.5, 0.5) {};
		\node [style=rn] (966) at (28.5, -2.25) {};
		\node [style=ltriang] (967) at (30.25, -0.75) {};
		\node [style=ltriang] (968) at (31.75, -0.25) {};
		\node [style=ltriang] (969) at (31.75, -1.25) {};
		\node [style={gn_phase}] (970) at (29.5, -0.75) {$-\theta_2$};
		\node [style=gn] (971) at (31, -0.75) {};
		\node [style=gn] (972) at (32.25, 0.5) {};
		\node [style=gn] (973) at (32.25, -2.25) {};
		\node [style=none] (974) at (30.25, 0) {$-1$};
		\node [style=none] (975) at (35.5, 0.5) {};
		\node [style=none] (976) at (35.5, -2.25) {};
		\node [style=none] (977) at (34.5, -5) {};
		\node [style=none] (978) at (28, -5) {};
		\node [style=none] (979) at (28, -7.75) {};
		\node [style=gn] (980) at (34, -5) {};
		\node [style=rn] (981) at (34, -7.75) {};
		\node [style=hbox] (982) at (33, -5) {};
		\node [style=hbox] (983) at (30.75, -5) {};
		\node [style=gn] (984) at (28.5, -5) {};
		\node [style=rn] (985) at (28.5, -7.75) {};
		\node [style=ltriang] (986) at (30.25, -6.25) {};
		\node [style=ltriang] (987) at (31.75, -5.75) {};
		\node [style=ltriang] (988) at (31.75, -6.75) {};
		\node [style={gn_phase}] (989) at (29.5, -6.25) {$-\theta_4$};
		\node [style=gn] (990) at (31, -6.25) {};
		\node [style=gn] (991) at (32.25, -5) {};
		\node [style=gn] (992) at (32.25, -7.75) {};
		\node [style=none] (993) at (30.25, -5.5) {$-1$};
		\node [style=none] (994) at (35.5, -5) {};
		\node [style=none] (995) at (34.5, -7.75) {};
		\node [style={gn_phase}] (996) at (43.25, -7.75) {$\pi$};
		\node [style={rn_phase}] (997) at (43.25, -10.5) {$\pi$};
		\node [style=none] (1000) at (34.5, -7.75) {};
		\node [style=none] (1001) at (35.5, -10.5) {};
		\node [style=gn] (1002) at (41.5, -7.75) {};
		\node [style=rn] (1003) at (41.5, -10.5) {};
		\node [style=hbox] (1004) at (40.5, -7.75) {};
		\node [style=hbox] (1005) at (38.25, -7.75) {};
		\node [style=gn] (1006) at (36, -7.75) {};
		\node [style=rn] (1007) at (36, -10.5) {};
		\node [style=ltriang] (1008) at (37.75, -9) {};
		\node [style=ltriang] (1009) at (39.25, -8.5) {};
		\node [style=ltriang] (1010) at (39.25, -9.5) {};
		\node [style={gn_phase}] (1011) at (37, -9) {$-\theta_5$};
		\node [style=gn] (1012) at (38.5, -9) {};
		\node [style=gn] (1013) at (39.75, -7.75) {};
		\node [style=gn] (1014) at (39.75, -10.5) {};
		\node [style=none] (1015) at (37.75, -8.25) {$-1$};
		\node [style=none] (1018) at (35.5, -10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw (12) to (2.center);
		\draw (13) to (3.center);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (12) to (13);
		\draw (39.center) to (63.center);
		\draw (64.center) to (40.center);
		\draw (34.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (66.center);
		\draw (65.center) to (66.center);
		\draw (65.center) to (38.center);
		\draw (38.center) to (34.center);
		\draw (65.center) to (41.center);
		\draw (42.center) to (66.center);
		\draw (135) to (134);
		\draw (131) to (128);
		\draw (141) to (138);
		\draw (127) to (128);
		\draw (127) to (138);
		\draw (127) to (126);
		\draw (13) to (299);
		\draw (299) to (5);
		\draw [bend left=60] (299) to (295);
		\draw [bend right=300] (294) to (298);
		\draw (6) to (298);
		\draw (298) to (11);
		\draw [bend left] (294) to (297);
		\draw [bend right=45] (295) to (297);
		\draw (296) to (293);
		\draw (293) to (297);
		\draw [bend left=90, looseness=1.25] (529) to (528);
		\draw [bend left=90, looseness=1.25] (531) to (530);
		\draw (571) to (572);
		\draw (572) to (566.center);
		\draw (573) to (567.center);
		\draw (570) to (568);
		\draw (568) to (569);
		\draw (572) to (573);
		\draw (573) to (580);
		\draw (580) to (569);
		\draw (580) to (576);
		\draw (575) to (579);
		\draw (570) to (579);
		\draw (579) to (571);
		\draw (575) to (578);
		\draw (576) to (578);
		\draw (577) to (574);
		\draw (574) to (578);
		\draw (590) to (591);
		\draw (591) to (585.center);
		\draw (592) to (586.center);
		\draw (589) to (587);
		\draw (587) to (588);
		\draw (591) to (592);
		\draw (592) to (599);
		\draw (599) to (588);
		\draw (599) to (595);
		\draw (594) to (598);
		\draw (589) to (598);
		\draw (598) to (590);
		\draw (594) to (597);
		\draw (595) to (597);
		\draw (596) to (593);
		\draw (593) to (597);
		\draw (601.center) to (587);
		\draw (588) to (602.center);
		\draw (603.center) to (605.center);
		\draw (606.center) to (604.center);
		\draw (603.center) to (604.center);
		\draw (613) to (614);
		\draw (614) to (608.center);
		\draw (615) to (609.center);
		\draw (612) to (610);
		\draw (610) to (611);
		\draw (614) to (615);
		\draw (615) to (622);
		\draw (622) to (611);
		\draw (622) to (618);
		\draw (617) to (621);
		\draw (612) to (621);
		\draw (621) to (613);
		\draw (617) to (620);
		\draw (618) to (620);
		\draw (619) to (616);
		\draw (616) to (620);
		\draw (624.center) to (610);
		\draw (611) to (625.center);
		\draw [bend left=90, looseness=1.25] (627) to (626);
		\draw (635) to (636);
		\draw (636) to (630.center);
		\draw (637) to (631.center);
		\draw (634) to (632);
		\draw (632) to (633);
		\draw (636) to (637);
		\draw (637) to (644);
		\draw (644) to (633);
		\draw (644) to (640);
		\draw (639) to (643);
		\draw (634) to (643);
		\draw (643) to (635);
		\draw (639) to (642);
		\draw (640) to (642);
		\draw (641) to (638);
		\draw (638) to (642);
		\draw (651.center) to (653.center);
		\draw (654.center) to (652.center);
		\draw (655.center) to (659.center);
		\draw (660.center) to (656.center);
		\draw (655.center) to (656.center);
		\draw (661.center) to (662.center);
		\draw (661.center) to (657.center);
		\draw (658.center) to (662.center);
		\draw (669) to (670);
		\draw (670) to (664.center);
		\draw (671) to (665.center);
		\draw (668) to (666);
		\draw (666) to (667);
		\draw (670) to (671);
		\draw (671) to (681);
		\draw (681) to (667);
		\draw (681) to (677);
		\draw (676) to (680);
		\draw (668) to (680);
		\draw (680) to (669);
		\draw (676) to (679);
		\draw (677) to (679);
		\draw (678) to (675);
		\draw (675) to (679);
		\draw [bend right=90, looseness=1.25] (684) to (683);
		\draw [bend right=90, looseness=1.25] (686) to (685);
		\draw (698) to (699);
		\draw (699) to (693.center);
		\draw (700) to (694.center);
		\draw (697) to (695);
		\draw (695) to (696);
		\draw (699) to (700);
		\draw (700) to (707);
		\draw (707) to (696);
		\draw (707) to (703);
		\draw (702) to (706);
		\draw (697) to (706);
		\draw (706) to (698);
		\draw (702) to (705);
		\draw (703) to (705);
		\draw (704) to (701);
		\draw (701) to (705);
		\draw (717) to (718);
		\draw (718) to (712.center);
		\draw (719) to (713.center);
		\draw (716) to (714);
		\draw (714) to (715);
		\draw (718) to (719);
		\draw (719) to (726);
		\draw (726) to (715);
		\draw (726) to (722);
		\draw (721) to (725);
		\draw (716) to (725);
		\draw (725) to (717);
		\draw (721) to (724);
		\draw (722) to (724);
		\draw (723) to (720);
		\draw (720) to (724);
		\draw (728.center) to (714);
		\draw (715) to (729.center);
		\draw (736) to (737);
		\draw (737) to (731.center);
		\draw (738) to (732.center);
		\draw (735) to (733);
		\draw (733) to (734);
		\draw (737) to (738);
		\draw (738) to (745);
		\draw (745) to (734);
		\draw (745) to (741);
		\draw (740) to (744);
		\draw (735) to (744);
		\draw (744) to (736);
		\draw (740) to (743);
		\draw (741) to (743);
		\draw (742) to (739);
		\draw (739) to (743);
		\draw (747.center) to (733);
		\draw (734) to (748.center);
		\draw [bend right=90, looseness=1.25] (750) to (749);
		\draw (758) to (759);
		\draw (759) to (753.center);
		\draw (760) to (754.center);
		\draw (757) to (755);
		\draw (755) to (756);
		\draw (759) to (760);
		\draw (760) to (767);
		\draw (767) to (756);
		\draw (767) to (763);
		\draw (762) to (766);
		\draw (757) to (766);
		\draw (766) to (758);
		\draw (762) to (765);
		\draw (763) to (765);
		\draw (764) to (761);
		\draw (761) to (765);
		\draw (777) to (778);
		\draw (778) to (772.center);
		\draw (779) to (773.center);
		\draw (776) to (774);
		\draw (774) to (775);
		\draw (778) to (779);
		\draw (788.center) to (792.center);
		\draw (793.center) to (789.center);
		\draw (783.center) to (788.center);
		\draw (788.center) to (789.center);
		\draw (789.center) to (784.center);
		\draw (784.center) to (785.center);
		\draw (785.center) to (795.center);
		\draw (794.center) to (795.center);
		\draw (794.center) to (787.center);
		\draw (787.center) to (783.center);
		\draw (794.center) to (790.center);
		\draw (791.center) to (795.center);
		\draw (779) to (802);
		\draw (802) to (775);
		\draw (802) to (798);
		\draw (797) to (801);
		\draw (776) to (801);
		\draw (801) to (777);
		\draw (797) to (800);
		\draw (798) to (800);
		\draw (799) to (796);
		\draw (796) to (800);
		\draw [bend left=90, looseness=1.25] (805) to (804);
		\draw [bend left=90, looseness=1.25] (807) to (806);
		\draw (819) to (820);
		\draw (820) to (814.center);
		\draw (821) to (815.center);
		\draw (818) to (816);
		\draw (816) to (817);
		\draw (820) to (821);
		\draw (821) to (828);
		\draw (828) to (817);
		\draw (828) to (824);
		\draw (823) to (827);
		\draw (818) to (827);
		\draw (827) to (819);
		\draw (823) to (826);
		\draw (824) to (826);
		\draw (825) to (822);
		\draw (822) to (826);
		\draw (838) to (839);
		\draw (839) to (833.center);
		\draw (840) to (834.center);
		\draw (837) to (835);
		\draw (835) to (836);
		\draw (839) to (840);
		\draw (840) to (847);
		\draw (847) to (836);
		\draw (847) to (843);
		\draw (842) to (846);
		\draw (837) to (846);
		\draw (846) to (838);
		\draw (842) to (845);
		\draw (843) to (845);
		\draw (844) to (841);
		\draw (841) to (845);
		\draw (849.center) to (835);
		\draw (836) to (850.center);
		\draw (851.center) to (853.center);
		\draw (854.center) to (852.center);
		\draw (851.center) to (852.center);
		\draw (861) to (862);
		\draw (862) to (856.center);
		\draw (863) to (857.center);
		\draw (860) to (858);
		\draw (858) to (859);
		\draw (862) to (863);
		\draw (863) to (870);
		\draw (870) to (859);
		\draw (870) to (866);
		\draw (865) to (869);
		\draw (860) to (869);
		\draw (869) to (861);
		\draw (865) to (868);
		\draw (866) to (868);
		\draw (867) to (864);
		\draw (864) to (868);
		\draw (872.center) to (858);
		\draw (859) to (873.center);
		\draw [bend left=90, looseness=1.25] (875) to (874);
		\draw (883) to (884);
		\draw (884) to (878.center);
		\draw (885) to (879.center);
		\draw (882) to (880);
		\draw (880) to (881);
		\draw (884) to (885);
		\draw (885) to (892);
		\draw (892) to (881);
		\draw (892) to (888);
		\draw (887) to (891);
		\draw (882) to (891);
		\draw (891) to (883);
		\draw (887) to (890);
		\draw (888) to (890);
		\draw (889) to (886);
		\draw (886) to (890);
		\draw (898.center) to (900.center);
		\draw (901.center) to (899.center);
		\draw (902.center) to (906.center);
		\draw (907.center) to (903.center);
		\draw (902.center) to (903.center);
		\draw (908.center) to (909.center);
		\draw (908.center) to (904.center);
		\draw (905.center) to (909.center);
		\draw (916) to (917);
		\draw (917) to (911.center);
		\draw (918) to (912.center);
		\draw (915) to (913);
		\draw (913) to (914);
		\draw (917) to (918);
		\draw (918) to (928);
		\draw (928) to (914);
		\draw (928) to (924);
		\draw (923) to (927);
		\draw (915) to (927);
		\draw (927) to (916);
		\draw (923) to (926);
		\draw (924) to (926);
		\draw (925) to (922);
		\draw (922) to (926);
		\draw [bend right=90, looseness=1.25] (931) to (930);
		\draw [bend right=90, looseness=1.25] (933) to (932);
		\draw (945) to (946);
		\draw (946) to (940.center);
		\draw (947) to (941.center);
		\draw (944) to (942);
		\draw (942) to (943);
		\draw (946) to (947);
		\draw (947) to (954);
		\draw (954) to (943);
		\draw (954) to (950);
		\draw (949) to (953);
		\draw (944) to (953);
		\draw (953) to (945);
		\draw (949) to (952);
		\draw (950) to (952);
		\draw (951) to (948);
		\draw (948) to (952);
		\draw (964) to (965);
		\draw (965) to (959.center);
		\draw (966) to (960.center);
		\draw (963) to (961);
		\draw (961) to (962);
		\draw (965) to (966);
		\draw (966) to (973);
		\draw (973) to (962);
		\draw (973) to (969);
		\draw (968) to (972);
		\draw (963) to (972);
		\draw (972) to (964);
		\draw (968) to (971);
		\draw (969) to (971);
		\draw (970) to (967);
		\draw (967) to (971);
		\draw (975.center) to (961);
		\draw (962) to (976.center);
		\draw (983) to (984);
		\draw (984) to (978.center);
		\draw (985) to (979.center);
		\draw (982) to (980);
		\draw (980) to (981);
		\draw (984) to (985);
		\draw (985) to (992);
		\draw (992) to (981);
		\draw (992) to (988);
		\draw (987) to (991);
		\draw (982) to (991);
		\draw (991) to (983);
		\draw (987) to (990);
		\draw (988) to (990);
		\draw (989) to (986);
		\draw (986) to (990);
		\draw (994.center) to (980);
		\draw (981) to (995.center);
		\draw [bend right=90, looseness=1.25] (997) to (996);
		\draw (1005) to (1006);
		\draw (1006) to (1000.center);
		\draw (1007) to (1001.center);
		\draw (1004) to (1002);
		\draw (1002) to (1003);
		\draw (1006) to (1007);
		\draw (1007) to (1014);
		\draw (1014) to (1003);
		\draw (1014) to (1010);
		\draw (1009) to (1013);
		\draw (1004) to (1013);
		\draw (1013) to (1005);
		\draw (1009) to (1012);
		\draw (1010) to (1012);
		\draw (1011) to (1008);
		\draw (1008) to (1012);
		\draw (131) to (799);
		\draw [in=135, out=-45] (141) to (925);
		\draw (683) to (666);
		\draw (667) to (684);
		\draw (685) to (695);
		\draw (696) to (686);
		\draw (749) to (755);
		\draw (756) to (750);
		\draw (528) to (4);
		\draw (5) to (529);
		\draw (530) to (568);
		\draw (531) to (569);
		\draw (632) to (626);
		\draw (627) to (633);
		\draw (804) to (774);
		\draw (775) to (805);
		\draw (806) to (816);
		\draw (817) to (807);
		\draw (874) to (880);
		\draw (881) to (875);
		\draw (930) to (913);
		\draw (931) to (914);
		\draw (932) to (942);
		\draw (943) to (933);
		\draw (1002) to (996);
		\draw (997) to (1003);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/barren-calc-deriv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (4) at (-22.5, 4.5) {};
		\node [style=rn] (5) at (-22.5, 3) {};
		\node [style=hbox] (6) at (-21.75, 4.5) {};
		\node [style=hbox] (11) at (-20.25, 4.5) {};
		\node [style=gn] (12) at (-18.25, 4.5) {};
		\node [style=rn] (13) at (-18.25, 3) {};
		\node [style=none] (34) at (-1.5, 6.75) {};
		\node [style=none] (35) at (-1.5, -6.75) {};
		\node [style=none] (36) at (1.5, -6.75) {};
		\node [style=none] (37) at (0, 0) {H};
		\node [style=none] (38) at (1.5, 6.75) {};
		\node [style=none] (39) at (-1.5, 6) {};
		\node [style=none] (40) at (-1.5, 4.5) {};
		\node [style={gn_phase}] (296) at (-19.125, 3.75) {$\theta_{21}$};
		\node [style=gn] (298) at (-21, 4.5) {};
		\node [style=gn] (299) at (-21, 3) {};
		\node [style={gn_phase}] (528) at (-23.5, 6) {$\pi$};
		\node [style={rn_phase}] (529) at (-23.5, 4.5) {$\pi$};
		\node [style=box] (612) at (-20.25, 3.75) {$\wedge$};
		\node [style=gn] (657) at (-17.5, 3) {};
		\node [style=rn] (658) at (-17.5, 1.5) {};
		\node [style=hbox] (659) at (-16.75, 3) {};
		\node [style=hbox] (660) at (-15.25, 3) {};
		\node [style=gn] (661) at (-13.25, 3) {};
		\node [style=rn] (662) at (-13.25, 1.5) {};
		\node [style={gn_phase}] (663) at (-14.125, 2.25) {$\theta_{32}$};
		\node [style=gn] (664) at (-16, 3) {};
		\node [style=gn] (665) at (-16, 1.5) {};
		\node [style=box] (666) at (-15.25, 2.25) {$\wedge$};
		\node [style=hbox] (671) at (-21.75, 1.5) {};
		\node [style=hbox] (672) at (-20.25, 1.5) {};
		\node [style=gn] (673) at (-18.25, 1.5) {};
		\node [style=none] (675) at (-1.5, 3) {};
		\node [style=none] (676) at (-1.5, 1.5) {};
		\node [style={gn_phase}] (682) at (-23.5, 3) {$\pi$};
		\node [style={rn_phase}] (683) at (-23.5, 1.5) {$\pi$};
		\node [style=gn] (699) at (-22.5, 1.5) {};
		\node [style=none] (700) at (-22.5, 1) {};
		\node [style=gn] (706) at (-21, 1.5) {};
		\node [style=none] (708) at (-20.5, 1) {};
		\node [style=none] (709) at (-1.5, -4.5) {};
		\node [style=none] (710) at (-1.5, -6) {};
		\node [style=none] (990) at (-7, 6) {};
		\node [style=gn] (991) at (-12, -0.75) {};
		\node [style=rn] (992) at (-12, -2.25) {};
		\node [style=hbox] (993) at (-11.25, -0.75) {};
		\node [style=hbox] (994) at (-9.75, -0.75) {};
		\node [style=gn] (995) at (-7.75, -0.75) {};
		\node [style=rn] (996) at (-7.75, -2.25) {};
		\node [style={gn_phase}] (997) at (-8.625, -1.5) {$\theta_{ij}$};
		\node [style=gn] (998) at (-10.5, -0.75) {};
		\node [style=gn] (999) at (-10.5, -2.25) {};
		\node [style=box] (1000) at (-9.75, -1.5) {$\wedge$};
		\node [style=none] (1001) at (-12.75, -0.75) {};
		\node [style=none] (1002) at (-12.75, -2.25) {};
		\node [style=none] (1003) at (-7, -0.75) {};
		\node [style=none] (1004) at (-7, -2.25) {};
		\node [style=none] (1007) at (-7, 4.5) {};
		\node [style=none] (1008) at (-7, 3) {};
		\node [style=none] (1009) at (-7, 1.5) {};
		\node [style=gn] (1014) at (-6.5, 6) {};
		\node [style=rn] (1015) at (-6.5, 4.5) {};
		\node [style=hbox] (1016) at (-5.75, 6) {};
		\node [style=hbox] (1017) at (-4.25, 6) {};
		\node [style=gn] (1018) at (-2.25, 6) {};
		\node [style=rn] (1019) at (-2.25, 4.5) {};
		\node [style={gn_phase}] (1020) at (-3.125, 5.25) {$\theta_{1s}$};
		\node [style=gn] (1021) at (-5, 6) {};
		\node [style=gn] (1022) at (-5, 4.5) {};
		\node [style=box] (1023) at (-4.25, 5.25) {$\wedge$};
		\node [style=gn] (1024) at (-6.5, 3) {};
		\node [style=rn] (1025) at (-6.5, 1.5) {};
		\node [style=hbox] (1026) at (-5.75, 3) {};
		\node [style=hbox] (1027) at (-4.25, 3) {};
		\node [style=gn] (1028) at (-2.25, 3) {};
		\node [style=rn] (1029) at (-2.25, 1.5) {};
		\node [style={gn_phase}] (1030) at (-3.125, 2.25) {$\theta_{3s}$};
		\node [style=gn] (1031) at (-5, 3) {};
		\node [style=gn] (1032) at (-5, 1.5) {};
		\node [style=box] (1033) at (-4.25, 2.25) {$\wedge$};
		\node [style=gn] (1039) at (-6.5, -4.5) {};
		\node [style=rn] (1040) at (-6.5, -6) {};
		\node [style=hbox] (1041) at (-5.75, -4.5) {};
		\node [style=hbox] (1042) at (-4.25, -4.5) {};
		\node [style=gn] (1043) at (-2.25, -4.5) {};
		\node [style=rn] (1044) at (-2.25, -6) {};
		\node [style={gn_phase}] (1045) at (-3.125, -5.25) {$\theta_{rs}$};
		\node [style=gn] (1046) at (-5, -4.5) {};
		\node [style=gn] (1047) at (-5, -6) {};
		\node [style=box] (1048) at (-4.25, -5.25) {$\wedge$};
		\node [style=none] (1050) at (-12.75, 3) {};
		\node [style=none] (1051) at (-12.75, 1.5) {};
		\node [style=none] (1053) at (-7, -4.5) {};
		\node [style=none] (1054) at (-7, -6) {};
		\node [style=none] (1055) at (-9.75, 5.25) {$\ldots$};
		\node [style=none] (1059) at (-9.75, 2.25) {$\ldots$};
		\node [style=none] (1060) at (-9.75, -5.25) {$\ldots$};
		\node [style=none] (1062) at (-4.25, -1.25) {$\vdots$};
		\node [style=none] (1063) at (-20.25, -1.25) {$\vdots$};
		\node [style=none] (1066) at (-9.75, 3.75) {$\ldots$};
		\node [style=none] (1073) at (1.5, 6) {};
		\node [style=none] (1074) at (1.5, 4.5) {};
		\node [style=none] (1098) at (1.5, 3) {};
		\node [style=none] (1099) at (1.5, 1.5) {};
		\node [style=none] (1114) at (1.5, -4.5) {};
		\node [style=none] (1115) at (1.5, -6) {};
		\node [style=none] (1135) at (7.25, 6) {};
		\node [style=gn] (1136) at (12.5, -0.75) {};
		\node [style=rn] (1137) at (12.5, -2.25) {};
		\node [style=hbox] (1138) at (11.75, -0.75) {};
		\node [style=hbox] (1139) at (10.25, -0.75) {};
		\node [style=gn] (1140) at (8, -0.75) {};
		\node [style=rn] (1141) at (8, -2.25) {};
		\node [style={gn_phase}] (1142) at (9, -1.5) {$\minu \theta_{ij}$};
		\node [style=gn] (1143) at (11, -0.75) {};
		\node [style=gn] (1144) at (11, -2.25) {};
		\node [style=box] (1145) at (10.25, -1.5) {$\wedge$};
		\node [style=none] (1146) at (13.25, -0.75) {};
		\node [style=none] (1147) at (13.25, -2.25) {};
		\node [style=none] (1148) at (7.25, -0.75) {};
		\node [style=none] (1149) at (7.25, -2.25) {};
		\node [style=none] (1151) at (7.25, 4.5) {};
		\node [style=none] (1152) at (7.25, 3) {};
		\node [style=none] (1153) at (7.25, 1.5) {};
		\node [style=gn] (1154) at (6.75, 6) {};
		\node [style=rn] (1155) at (6.75, 4.5) {};
		\node [style=hbox] (1156) at (6, 6) {};
		\node [style=hbox] (1157) at (4.5, 6) {};
		\node [style=gn] (1158) at (2.25, 6) {};
		\node [style=rn] (1159) at (2.25, 4.5) {};
		\node [style={gn_phase}] (1160) at (3.25, 5.25) {$\minu \theta_{1s}$};
		\node [style=gn] (1161) at (5.25, 6) {};
		\node [style=gn] (1162) at (5.25, 4.5) {};
		\node [style=box] (1163) at (4.5, 5.25) {$\wedge$};
		\node [style=gn] (1164) at (6.75, 3) {};
		\node [style=rn] (1165) at (6.75, 1.5) {};
		\node [style=hbox] (1166) at (6, 3) {};
		\node [style=hbox] (1167) at (4.5, 3) {};
		\node [style=gn] (1168) at (2.25, 3) {};
		\node [style=rn] (1169) at (2.25, 1.5) {};
		\node [style={gn_phase}] (1170) at (3.25, 2.25) {$\minu \theta_{3s}$};
		\node [style=gn] (1171) at (5.25, 3) {};
		\node [style=gn] (1172) at (5.25, 1.5) {};
		\node [style=box] (1173) at (4.5, 2.25) {$\wedge$};
		\node [style=gn] (1174) at (6.75, -4.5) {};
		\node [style=rn] (1175) at (6.75, -6) {};
		\node [style=hbox] (1176) at (6, -4.5) {};
		\node [style=hbox] (1177) at (4.5, -4.5) {};
		\node [style=gn] (1178) at (2.25, -4.5) {};
		\node [style=rn] (1179) at (2.25, -6) {};
		\node [style={gn_phase}] (1180) at (3.25, -5.25) {$\minu \theta_{rs}$};
		\node [style=gn] (1181) at (5.25, -4.5) {};
		\node [style=gn] (1182) at (5.25, -6) {};
		\node [style=box] (1183) at (4.5, -5.25) {$\wedge$};
		\node [style=none] (1188) at (7.25, -4.5) {};
		\node [style=none] (1189) at (7.25, -6) {};
		\node [style=none] (1190) at (10.5, 5.25) {$\ldots$};
		\node [style=none] (1191) at (10.5, 2.25) {$\ldots$};
		\node [style=none] (1192) at (10.5, -5.25) {$\ldots$};
		\node [style=none] (1193) at (4.5, -1.25) {$\vdots$};
		\node [style=none] (1196) at (10.5, 3.75) {$\ldots$};
		\node [style=gn] (1201) at (-17.5, 6) {};
		\node [style=rn] (1202) at (-17.5, 4.5) {};
		\node [style=hbox] (1203) at (-16.75, 6) {};
		\node [style=hbox] (1204) at (-15.25, 6) {};
		\node [style=gn] (1205) at (-13.25, 6) {};
		\node [style=rn] (1206) at (-13.25, 4.5) {};
		\node [style={gn_phase}] (1207) at (-14.125, 5.25) {$\theta_{12}$};
		\node [style=gn] (1208) at (-16, 6) {};
		\node [style=gn] (1209) at (-16, 4.5) {};
		\node [style=box] (1210) at (-15.25, 5.25) {$\wedge$};
		\node [style=none] (1211) at (-12.75, 6) {};
		\node [style=none] (1212) at (-12.75, 4.5) {};
		\node [style={gn_phase}] (1222) at (-23.5, -4.5) {$\pi$};
		\node [style={rn_phase}] (1223) at (-23.5, -6) {$\pi$};
		\node [style=gn] (1225) at (-17.5, -4.5) {};
		\node [style=rn] (1226) at (-17.5, -6) {};
		\node [style=hbox] (1227) at (-16.75, -4.5) {};
		\node [style=hbox] (1228) at (-15.25, -4.5) {};
		\node [style=gn] (1229) at (-13.25, -4.5) {};
		\node [style=rn] (1230) at (-13.25, -6) {};
		\node [style={gn_phase}] (1231) at (-14.125, -5.25) {$\theta_{r2}$};
		\node [style=gn] (1232) at (-16, -4.5) {};
		\node [style=gn] (1233) at (-16, -6) {};
		\node [style=box] (1234) at (-15.25, -5.25) {$\wedge$};
		\node [style=rn] (1237) at (-18.25, -4.5) {};
		\node [style=rn] (1240) at (-22.5, -4.5) {};
		\node [style=none] (1241) at (-22.5, -4) {};
		\node [style=gn] (1242) at (-21, -4.5) {};
		\node [style=none] (1243) at (-20.5, -4) {};
		\node [style=none] (1244) at (-12.75, -4.5) {};
		\node [style=none] (1245) at (-12.75, -6) {};
		\node [style=none] (1246) at (-18.25, 1) {};
		\node [style=none] (1247) at (-18.25, -4) {};
		\node [style=gn] (1248) at (23.5, 4.5) {};
		\node [style=rn] (1249) at (23.5, 3) {};
		\node [style=hbox] (1250) at (22.75, 4.5) {};
		\node [style=hbox] (1251) at (21.25, 4.5) {};
		\node [style=gn] (1252) at (19, 4.5) {};
		\node [style=rn] (1253) at (19, 3) {};
		\node [style={gn_phase}] (1254) at (20, 3.75) {$\minu \theta_{21}$};
		\node [style=gn] (1255) at (22, 4.5) {};
		\node [style=gn] (1256) at (22, 3) {};
		\node [style={gn_phase}] (1257) at (24.5, 6) {$\pi$};
		\node [style={rn_phase}] (1258) at (24.5, 4.5) {$\pi$};
		\node [style=box] (1259) at (21.25, 3.75) {$\wedge$};
		\node [style=gn] (1260) at (18.25, 3) {};
		\node [style=rn] (1261) at (18.25, 1.5) {};
		\node [style=hbox] (1262) at (17.5, 3) {};
		\node [style=hbox] (1263) at (16, 3) {};
		\node [style=gn] (1264) at (13.75, 3) {};
		\node [style=rn] (1265) at (13.75, 1.5) {};
		\node [style={gn_phase}] (1266) at (14.75, 2.25) {$\minu \theta_{32}$};
		\node [style=gn] (1267) at (16.75, 3) {};
		\node [style=gn] (1268) at (16.75, 1.5) {};
		\node [style=box] (1269) at (16, 2.25) {$\wedge$};
		\node [style=hbox] (1270) at (22.75, 1.5) {};
		\node [style=hbox] (1271) at (21.25, 1.5) {};
		\node [style=gn] (1272) at (19, 1.5) {};
		\node [style={gn_phase}] (1273) at (24.5, 3) {$\pi$};
		\node [style={rn_phase}] (1274) at (24.5, 1.5) {$\pi$};
		\node [style=gn] (1275) at (23.5, 1.5) {};
		\node [style=none] (1276) at (23.5, 1) {};
		\node [style=gn] (1277) at (22, 1.5) {};
		\node [style=none] (1278) at (21.5, 1) {};
		\node [style=none] (1279) at (13.25, 3) {};
		\node [style=none] (1280) at (13.25, 1.5) {};
		\node [style=none] (1281) at (21.25, -1.25) {$\vdots$};
		\node [style=gn] (1282) at (18.25, 6) {};
		\node [style=rn] (1283) at (18.25, 4.5) {};
		\node [style=hbox] (1284) at (17.5, 6) {};
		\node [style=hbox] (1285) at (16, 6) {};
		\node [style=gn] (1286) at (13.75, 6) {};
		\node [style=rn] (1287) at (13.75, 4.5) {};
		\node [style={gn_phase}] (1288) at (14.75, 5.25) {$\minu \theta_{12}$};
		\node [style=gn] (1289) at (16.75, 6) {};
		\node [style=gn] (1290) at (16.75, 4.5) {};
		\node [style=box] (1291) at (16, 5.25) {$\wedge$};
		\node [style=none] (1292) at (13.25, 6) {};
		\node [style=none] (1293) at (13.25, 4.5) {};
		\node [style={gn_phase}] (1294) at (24.5, -4.5) {$\pi$};
		\node [style={rn_phase}] (1295) at (24.5, -6) {$\pi$};
		\node [style=gn] (1296) at (18.25, -4.5) {};
		\node [style=rn] (1297) at (18.25, -6) {};
		\node [style=hbox] (1298) at (17.5, -4.5) {};
		\node [style=hbox] (1299) at (16, -4.5) {};
		\node [style=gn] (1300) at (13.75, -4.5) {};
		\node [style=rn] (1301) at (13.75, -6) {};
		\node [style={gn_phase}] (1302) at (14.75, -5.25) {$\minu \theta_{r2}$};
		\node [style=gn] (1303) at (16.75, -4.5) {};
		\node [style=gn] (1304) at (16.75, -6) {};
		\node [style=box] (1305) at (16, -5.25) {$\wedge$};
		\node [style=rn] (1306) at (19, -4.5) {};
		\node [style=rn] (1307) at (23.5, -4.5) {};
		\node [style=none] (1308) at (23.5, -4) {};
		\node [style=gn] (1309) at (22, -4.5) {};
		\node [style=none] (1310) at (21.5, -4) {};
		\node [style=none] (1311) at (13.25, -4.5) {};
		\node [style=none] (1312) at (13.25, -6) {};
		\node [style=none] (1313) at (19, 1) {};
		\node [style=none] (1314) at (19, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (12) to (13);
		\draw (35.center) to (36.center);
		\draw (38.center) to (34.center);
		\draw (13) to (299);
		\draw (299) to (5);
		\draw (6) to (298);
		\draw (298) to (11);
		\draw [bend left=90, looseness=1.25] (529) to (528);
		\draw (298) to (612);
		\draw (612) to (299);
		\draw (612) to (296);
		\draw (660) to (661);
		\draw (659) to (657);
		\draw (657) to (658);
		\draw (661) to (662);
		\draw (662) to (665);
		\draw (665) to (658);
		\draw (659) to (664);
		\draw (664) to (660);
		\draw (664) to (666);
		\draw (666) to (665);
		\draw (666) to (663);
		\draw (672) to (673);
		\draw [bend left=90, looseness=1.25] (683) to (682);
		\draw (699) to (700.center);
		\draw (706) to (708.center);
		\draw (994) to (995);
		\draw (993) to (991);
		\draw (991) to (992);
		\draw (995) to (996);
		\draw (996) to (999);
		\draw (999) to (992);
		\draw (993) to (998);
		\draw (998) to (994);
		\draw (998) to (1000);
		\draw (1000) to (999);
		\draw (1000) to (997);
		\draw (1001.center) to (991);
		\draw (1002.center) to (992);
		\draw (1003.center) to (995);
		\draw (1004.center) to (996);
		\draw (13) to (657);
		\draw (1017) to (1018);
		\draw (1016) to (1014);
		\draw (1014) to (1015);
		\draw (1018) to (1019);
		\draw (1019) to (1022);
		\draw (1022) to (1015);
		\draw (1016) to (1021);
		\draw (1021) to (1017);
		\draw (1021) to (1023);
		\draw (1023) to (1022);
		\draw (1023) to (1020);
		\draw (1027) to (1028);
		\draw (1026) to (1024);
		\draw (1024) to (1025);
		\draw (1028) to (1029);
		\draw (1029) to (1032);
		\draw (1032) to (1025);
		\draw (1026) to (1031);
		\draw (1031) to (1027);
		\draw (1031) to (1033);
		\draw (1033) to (1032);
		\draw (1033) to (1030);
		\draw (1018) to (39.center);
		\draw (1019) to (40.center);
		\draw (1028) to (675.center);
		\draw (1029) to (676.center);
		\draw (1042) to (1043);
		\draw (1041) to (1039);
		\draw (1039) to (1040);
		\draw (1043) to (1044);
		\draw (1044) to (1047);
		\draw (1047) to (1040);
		\draw (1041) to (1046);
		\draw (1046) to (1042);
		\draw (1046) to (1048);
		\draw (1048) to (1047);
		\draw (1048) to (1045);
		\draw (1044) to (710.center);
		\draw (1043) to (709.center);
		\draw (1051.center) to (662);
		\draw (1050.center) to (661);
		\draw (990.center) to (1014);
		\draw (1007.center) to (1015);
		\draw (1008.center) to (1024);
		\draw (1009.center) to (1025);
		\draw (1054.center) to (1040);
		\draw (1053.center) to (1039);
		\draw (1139) to (1140);
		\draw (1138) to (1136);
		\draw (1136) to (1137);
		\draw (1140) to (1141);
		\draw (1141) to (1144);
		\draw (1144) to (1137);
		\draw (1138) to (1143);
		\draw (1143) to (1139);
		\draw (1143) to (1145);
		\draw (1145) to (1144);
		\draw (1145) to (1142);
		\draw (1146.center) to (1136);
		\draw (1147.center) to (1137);
		\draw (1148.center) to (1140);
		\draw (1149.center) to (1141);
		\draw (1157) to (1158);
		\draw (1156) to (1154);
		\draw (1154) to (1155);
		\draw (1158) to (1159);
		\draw (1159) to (1162);
		\draw (1162) to (1155);
		\draw (1156) to (1161);
		\draw (1161) to (1157);
		\draw (1161) to (1163);
		\draw (1163) to (1162);
		\draw (1163) to (1160);
		\draw (1167) to (1168);
		\draw (1166) to (1164);
		\draw (1164) to (1165);
		\draw (1168) to (1169);
		\draw (1169) to (1172);
		\draw (1172) to (1165);
		\draw (1166) to (1171);
		\draw (1171) to (1167);
		\draw (1171) to (1173);
		\draw (1173) to (1172);
		\draw (1173) to (1170);
		\draw (1158) to (1073.center);
		\draw (1159) to (1074.center);
		\draw (1168) to (1098.center);
		\draw (1169) to (1099.center);
		\draw (1177) to (1178);
		\draw (1176) to (1174);
		\draw (1174) to (1175);
		\draw (1178) to (1179);
		\draw (1179) to (1182);
		\draw (1182) to (1175);
		\draw (1176) to (1181);
		\draw (1181) to (1177);
		\draw (1181) to (1183);
		\draw (1183) to (1182);
		\draw (1183) to (1180);
		\draw (1179) to (1115.center);
		\draw (1178) to (1114.center);
		\draw (1135.center) to (1154);
		\draw (1151.center) to (1155);
		\draw (1152.center) to (1164);
		\draw (1153.center) to (1165);
		\draw (1189.center) to (1175);
		\draw (1188.center) to (1174);
		\draw (34.center) to (35.center);
		\draw (36.center) to (38.center);
		\draw (658) to (673);
		\draw (529) to (4);
		\draw (682) to (5);
		\draw (1204) to (1205);
		\draw (1203) to (1201);
		\draw (1201) to (1202);
		\draw (1205) to (1206);
		\draw (1206) to (1209);
		\draw (1209) to (1202);
		\draw (1203) to (1208);
		\draw (1208) to (1204);
		\draw (1208) to (1210);
		\draw (1210) to (1209);
		\draw (1210) to (1207);
		\draw (1212.center) to (1206);
		\draw (1211.center) to (1205);
		\draw (12) to (1202);
		\draw (1201) to (528);
		\draw (671) to (699);
		\draw (671) to (706);
		\draw (706) to (672);
		\draw (683) to (699);
		\draw [bend left=90, looseness=1.25] (1223) to (1222);
		\draw (1228) to (1229);
		\draw (1227) to (1225);
		\draw (1225) to (1226);
		\draw (1229) to (1230);
		\draw (1230) to (1233);
		\draw (1233) to (1226);
		\draw (1227) to (1232);
		\draw (1232) to (1228);
		\draw (1232) to (1234);
		\draw (1234) to (1233);
		\draw (1234) to (1231);
		\draw (1240) to (1241.center);
		\draw (1242) to (1243.center);
		\draw (1245.center) to (1230);
		\draw (1244.center) to (1229);
		\draw (1246.center) to (673);
		\draw (1247.center) to (1237);
		\draw (1240) to (1242);
		\draw (1242) to (1237);
		\draw (1225) to (1237);
		\draw (1223) to (1226);
		\draw (1222) to (1240);
		\draw (1251) to (1252);
		\draw (1250) to (1248);
		\draw (1248) to (1249);
		\draw (1252) to (1253);
		\draw (1253) to (1256);
		\draw (1256) to (1249);
		\draw (1250) to (1255);
		\draw (1255) to (1251);
		\draw [bend right=90, looseness=1.25] (1258) to (1257);
		\draw (1255) to (1259);
		\draw (1259) to (1256);
		\draw (1259) to (1254);
		\draw (1263) to (1264);
		\draw (1262) to (1260);
		\draw (1260) to (1261);
		\draw (1264) to (1265);
		\draw (1265) to (1268);
		\draw (1268) to (1261);
		\draw (1262) to (1267);
		\draw (1267) to (1263);
		\draw (1267) to (1269);
		\draw (1269) to (1268);
		\draw (1269) to (1266);
		\draw (1271) to (1272);
		\draw [bend right=90, looseness=1.25] (1274) to (1273);
		\draw (1275) to (1276.center);
		\draw (1277) to (1278.center);
		\draw (1253) to (1260);
		\draw (1280.center) to (1265);
		\draw (1279.center) to (1264);
		\draw (1261) to (1272);
		\draw (1258) to (1248);
		\draw (1273) to (1249);
		\draw (1285) to (1286);
		\draw (1284) to (1282);
		\draw (1282) to (1283);
		\draw (1286) to (1287);
		\draw (1287) to (1290);
		\draw (1290) to (1283);
		\draw (1284) to (1289);
		\draw (1289) to (1285);
		\draw (1289) to (1291);
		\draw (1291) to (1290);
		\draw (1291) to (1288);
		\draw (1293.center) to (1287);
		\draw (1292.center) to (1286);
		\draw (1252) to (1283);
		\draw (1282) to (1257);
		\draw (1270) to (1275);
		\draw (1270) to (1277);
		\draw (1277) to (1271);
		\draw (1274) to (1275);
		\draw [bend right=90, looseness=1.25] (1295) to (1294);
		\draw (1299) to (1300);
		\draw (1298) to (1296);
		\draw (1296) to (1297);
		\draw (1300) to (1301);
		\draw (1301) to (1304);
		\draw (1304) to (1297);
		\draw (1298) to (1303);
		\draw (1303) to (1299);
		\draw (1303) to (1305);
		\draw (1305) to (1304);
		\draw (1305) to (1302);
		\draw (1307) to (1308.center);
		\draw (1309) to (1310.center);
		\draw (1312.center) to (1301);
		\draw (1311.center) to (1300);
		\draw (1313.center) to (1272);
		\draw (1314.center) to (1306);
		\draw (1307) to (1309);
		\draw (1309) to (1306);
		\draw (1296) to (1306);
		\draw (1295) to (1297);
		\draw (1294) to (1307);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/barren-calc-deriv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (242) at (-22.5, 4.5) {};
		\node [style=rn] (243) at (-22.5, 3) {};
		\node [style=hbox] (244) at (-21.75, 4.5) {};
		\node [style=hbox] (245) at (-20.25, 4.5) {};
		\node [style=gn] (246) at (-18.25, 4.5) {};
		\node [style=rn] (247) at (-18.25, 3) {};
		\node [style=none] (248) at (-1.5, 6.75) {};
		\node [style=none] (249) at (-1.5, -6.75) {};
		\node [style=none] (250) at (1.5, -6.75) {};
		\node [style=none] (251) at (0, 0) {H};
		\node [style=none] (252) at (1.5, 6.75) {};
		\node [style=none] (253) at (-1.5, 6) {};
		\node [style=none] (254) at (-1.5, 4.5) {};
		\node [style={gn_phase}] (255) at (-19.125, 3.75) {$\theta_{21}$};
		\node [style=gn] (256) at (-21, 4.5) {};
		\node [style=gn] (257) at (-21, 3) {};
		\node [style={gn_phase}] (258) at (-23.5, 6) {$\pi$};
		\node [style={rn_phase}] (259) at (-23.5, 4.5) {$\pi$};
		\node [style=box] (260) at (-20.25, 3.75) {$\wedge$};
		\node [style=gn] (261) at (-17.5, 3) {};
		\node [style=rn] (262) at (-17.5, 1.5) {};
		\node [style=hbox] (263) at (-16.75, 3) {};
		\node [style=hbox] (264) at (-15.25, 3) {};
		\node [style=gn] (265) at (-13.25, 3) {};
		\node [style=rn] (266) at (-13.25, 1.5) {};
		\node [style={gn_phase}] (267) at (-14.125, 2.25) {$\theta_{32}$};
		\node [style=gn] (268) at (-16, 3) {};
		\node [style=gn] (269) at (-16, 1.5) {};
		\node [style=box] (270) at (-15.25, 2.25) {$\wedge$};
		\node [style=hbox] (271) at (-21.75, 1.5) {};
		\node [style=hbox] (272) at (-20.25, 1.5) {};
		\node [style=gn] (273) at (-18.25, 1.5) {};
		\node [style=none] (274) at (-1.5, 3) {};
		\node [style=none] (275) at (-1.5, 1.5) {};
		\node [style={gn_phase}] (276) at (-23.5, 3) {$\pi$};
		\node [style={rn_phase}] (277) at (-23.5, 1.5) {$\pi$};
		\node [style=gn] (278) at (-22.5, 1.5) {};
		\node [style=none] (279) at (-22.5, 1) {};
		\node [style=gn] (280) at (-21, 1.5) {};
		\node [style=none] (281) at (-20.5, 1) {};
		\node [style=none] (282) at (-1.5, -4.5) {};
		\node [style=none] (283) at (-1.5, -6) {};
		\node [style=none] (284) at (-7, 6) {};
		\node [style=gn] (285) at (-12, -0.75) {};
		\node [style=rn] (286) at (-12, -2.25) {};
		\node [style=hbox] (287) at (-11.25, -0.75) {};
		\node [style=hbox] (288) at (-9.75, -0.75) {};
		\node [style=gn] (289) at (-7.75, -0.75) {};
		\node [style=rn] (290) at (-7.75, -2.25) {};
		\node [style=gn] (292) at (-10.5, -0.75) {};
		\node [style=gn] (293) at (-10.5, -2.25) {};
		\node [style=none] (295) at (-12.75, -0.75) {};
		\node [style=none] (296) at (-12.75, -2.25) {};
		\node [style=none] (297) at (-7, -0.75) {};
		\node [style=none] (298) at (-7, -2.25) {};
		\node [style=none] (299) at (-7, 4.5) {};
		\node [style=none] (300) at (-7, 3) {};
		\node [style=none] (301) at (-7, 1.5) {};
		\node [style=gn] (302) at (-6.5, 6) {};
		\node [style=rn] (303) at (-6.5, 4.5) {};
		\node [style=hbox] (304) at (-5.75, 6) {};
		\node [style=hbox] (305) at (-4.25, 6) {};
		\node [style=gn] (306) at (-2.25, 6) {};
		\node [style=rn] (307) at (-2.25, 4.5) {};
		\node [style={gn_phase}] (308) at (-3.125, 5.25) {$\theta_{1s}$};
		\node [style=gn] (309) at (-5, 6) {};
		\node [style=gn] (310) at (-5, 4.5) {};
		\node [style=box] (311) at (-4.25, 5.25) {$\wedge$};
		\node [style=gn] (312) at (-6.5, 3) {};
		\node [style=rn] (313) at (-6.5, 1.5) {};
		\node [style=hbox] (314) at (-5.75, 3) {};
		\node [style=hbox] (315) at (-4.25, 3) {};
		\node [style=gn] (316) at (-2.25, 3) {};
		\node [style=rn] (317) at (-2.25, 1.5) {};
		\node [style={gn_phase}] (318) at (-3.125, 2.25) {$\theta_{3s}$};
		\node [style=gn] (319) at (-5, 3) {};
		\node [style=gn] (320) at (-5, 1.5) {};
		\node [style=box] (321) at (-4.25, 2.25) {$\wedge$};
		\node [style=gn] (322) at (-6.5, -4.5) {};
		\node [style=rn] (323) at (-6.5, -6) {};
		\node [style=hbox] (324) at (-5.75, -4.5) {};
		\node [style=hbox] (325) at (-4.25, -4.5) {};
		\node [style=gn] (326) at (-2.25, -4.5) {};
		\node [style=rn] (327) at (-2.25, -6) {};
		\node [style={gn_phase}] (328) at (-3.125, -5.25) {$\theta_{rs}$};
		\node [style=gn] (329) at (-5, -4.5) {};
		\node [style=gn] (330) at (-5, -6) {};
		\node [style=box] (331) at (-4.25, -5.25) {$\wedge$};
		\node [style=none] (332) at (-12.75, 3) {};
		\node [style=none] (333) at (-12.75, 1.5) {};
		\node [style=none] (334) at (-7, -4.5) {};
		\node [style=none] (335) at (-7, -6) {};
		\node [style=none] (336) at (-9.75, 5.25) {$\ldots$};
		\node [style=none] (337) at (-9.75, 2.25) {$\ldots$};
		\node [style=none] (338) at (-9.75, -5.25) {$\ldots$};
		\node [style=none] (339) at (-4.25, -1.25) {$\vdots$};
		\node [style=none] (340) at (-20.25, -1.25) {$\vdots$};
		\node [style=none] (341) at (-9.75, 3.75) {$\ldots$};
		\node [style=none] (342) at (1.5, 6) {};
		\node [style=none] (343) at (1.5, 4.5) {};
		\node [style=none] (344) at (1.5, 3) {};
		\node [style=none] (345) at (1.5, 1.5) {};
		\node [style=none] (346) at (1.5, -4.5) {};
		\node [style=none] (347) at (1.5, -6) {};
		\node [style=none] (348) at (7.25, 6) {};
		\node [style=gn] (349) at (12.5, -0.75) {};
		\node [style=rn] (350) at (12.5, -2.25) {};
		\node [style=hbox] (351) at (11.75, -0.75) {};
		\node [style=hbox] (352) at (10.25, -0.75) {};
		\node [style=gn] (353) at (8, -0.75) {};
		\node [style=rn] (354) at (8, -2.25) {};
		\node [style=gn] (356) at (11, -0.75) {};
		\node [style=gn] (357) at (11, -2.25) {};
		\node [style=none] (359) at (13.25, -0.75) {};
		\node [style=none] (360) at (13.25, -2.25) {};
		\node [style=none] (361) at (7.25, -0.75) {};
		\node [style=none] (362) at (7.25, -2.25) {};
		\node [style=none] (363) at (7.25, 4.5) {};
		\node [style=none] (364) at (7.25, 3) {};
		\node [style=none] (365) at (7.25, 1.5) {};
		\node [style=gn] (366) at (6.75, 6) {};
		\node [style=rn] (367) at (6.75, 4.5) {};
		\node [style=hbox] (368) at (6, 6) {};
		\node [style=hbox] (369) at (4.5, 6) {};
		\node [style=gn] (370) at (2.25, 6) {};
		\node [style=rn] (371) at (2.25, 4.5) {};
		\node [style={gn_phase}] (372) at (3.25, 5.25) {$\minu \theta_{1s}$};
		\node [style=gn] (373) at (5.25, 6) {};
		\node [style=gn] (374) at (5.25, 4.5) {};
		\node [style=box] (375) at (4.5, 5.25) {$\wedge$};
		\node [style=gn] (376) at (6.75, 3) {};
		\node [style=rn] (377) at (6.75, 1.5) {};
		\node [style=hbox] (378) at (6, 3) {};
		\node [style=hbox] (379) at (4.5, 3) {};
		\node [style=gn] (380) at (2.25, 3) {};
		\node [style=rn] (381) at (2.25, 1.5) {};
		\node [style={gn_phase}] (382) at (3.25, 2.25) {$\minu \theta_{3s}$};
		\node [style=gn] (383) at (5.25, 3) {};
		\node [style=gn] (384) at (5.25, 1.5) {};
		\node [style=box] (385) at (4.5, 2.25) {$\wedge$};
		\node [style=gn] (386) at (6.75, -4.5) {};
		\node [style=rn] (387) at (6.75, -6) {};
		\node [style=hbox] (388) at (6, -4.5) {};
		\node [style=hbox] (389) at (4.5, -4.5) {};
		\node [style=gn] (390) at (2.25, -4.5) {};
		\node [style=rn] (391) at (2.25, -6) {};
		\node [style={gn_phase}] (392) at (3.25, -5.25) {$\minu \theta_{rs}$};
		\node [style=gn] (393) at (5.25, -4.5) {};
		\node [style=gn] (394) at (5.25, -6) {};
		\node [style=box] (395) at (4.5, -5.25) {$\wedge$};
		\node [style=none] (396) at (7.25, -4.5) {};
		\node [style=none] (397) at (7.25, -6) {};
		\node [style=none] (398) at (10.5, 5.25) {$\ldots$};
		\node [style=none] (399) at (10.5, 2.25) {$\ldots$};
		\node [style=none] (400) at (10.5, -5.25) {$\ldots$};
		\node [style=none] (401) at (4.5, -1.25) {$\vdots$};
		\node [style=none] (402) at (10.5, 3.75) {$\ldots$};
		\node [style=gn] (403) at (-17.5, 6) {};
		\node [style=rn] (404) at (-17.5, 4.5) {};
		\node [style=hbox] (405) at (-16.75, 6) {};
		\node [style=hbox] (406) at (-15.25, 6) {};
		\node [style=gn] (407) at (-13.25, 6) {};
		\node [style=rn] (408) at (-13.25, 4.5) {};
		\node [style={gn_phase}] (409) at (-14.125, 5.25) {$\theta_{12}$};
		\node [style=gn] (410) at (-16, 6) {};
		\node [style=gn] (411) at (-16, 4.5) {};
		\node [style=box] (412) at (-15.25, 5.25) {$\wedge$};
		\node [style=none] (413) at (-12.75, 6) {};
		\node [style=none] (414) at (-12.75, 4.5) {};
		\node [style={gn_phase}] (415) at (-23.5, -4.5) {$\pi$};
		\node [style={rn_phase}] (416) at (-23.5, -6) {$\pi$};
		\node [style=gn] (417) at (-17.5, -4.5) {};
		\node [style=rn] (418) at (-17.5, -6) {};
		\node [style=hbox] (419) at (-16.75, -4.5) {};
		\node [style=hbox] (420) at (-15.25, -4.5) {};
		\node [style=gn] (421) at (-13.25, -4.5) {};
		\node [style=rn] (422) at (-13.25, -6) {};
		\node [style={gn_phase}] (423) at (-14.125, -5.25) {$\theta_{r2}$};
		\node [style=gn] (424) at (-16, -4.5) {};
		\node [style=gn] (425) at (-16, -6) {};
		\node [style=box] (426) at (-15.25, -5.25) {$\wedge$};
		\node [style=rn] (427) at (-18.25, -4.5) {};
		\node [style=rn] (428) at (-22.5, -4.5) {};
		\node [style=none] (429) at (-22.5, -4) {};
		\node [style=gn] (430) at (-21, -4.5) {};
		\node [style=none] (431) at (-20.5, -4) {};
		\node [style=none] (432) at (-12.75, -4.5) {};
		\node [style=none] (433) at (-12.75, -6) {};
		\node [style=none] (434) at (-18.25, 1) {};
		\node [style=none] (435) at (-18.25, -4) {};
		\node [style=gn] (436) at (23.5, 4.5) {};
		\node [style=rn] (437) at (23.5, 3) {};
		\node [style=hbox] (438) at (22.75, 4.5) {};
		\node [style=hbox] (439) at (21.25, 4.5) {};
		\node [style=gn] (440) at (19, 4.5) {};
		\node [style=rn] (441) at (19, 3) {};
		\node [style={gn_phase}] (442) at (20, 3.75) {$\minu \theta_{21}$};
		\node [style=gn] (443) at (22, 4.5) {};
		\node [style=gn] (444) at (22, 3) {};
		\node [style={gn_phase}] (445) at (24.5, 6) {$\pi$};
		\node [style={rn_phase}] (446) at (24.5, 4.5) {$\pi$};
		\node [style=box] (447) at (21.25, 3.75) {$\wedge$};
		\node [style=gn] (448) at (18.25, 3) {};
		\node [style=rn] (449) at (18.25, 1.5) {};
		\node [style=hbox] (450) at (17.5, 3) {};
		\node [style=hbox] (451) at (16, 3) {};
		\node [style=gn] (452) at (13.75, 3) {};
		\node [style=rn] (453) at (13.75, 1.5) {};
		\node [style={gn_phase}] (454) at (14.75, 2.25) {$\minu \theta_{32}$};
		\node [style=gn] (455) at (16.75, 3) {};
		\node [style=gn] (456) at (16.75, 1.5) {};
		\node [style=box] (457) at (16, 2.25) {$\wedge$};
		\node [style=hbox] (458) at (22.75, 1.5) {};
		\node [style=hbox] (459) at (21.25, 1.5) {};
		\node [style=gn] (460) at (19, 1.5) {};
		\node [style={gn_phase}] (461) at (24.5, 3) {$\pi$};
		\node [style={rn_phase}] (462) at (24.5, 1.5) {$\pi$};
		\node [style=gn] (463) at (23.5, 1.5) {};
		\node [style=none] (464) at (23.5, 1) {};
		\node [style=gn] (465) at (22, 1.5) {};
		\node [style=none] (466) at (21.5, 1) {};
		\node [style=none] (467) at (13.25, 3) {};
		\node [style=none] (468) at (13.25, 1.5) {};
		\node [style=none] (469) at (21.25, -1.25) {$\vdots$};
		\node [style=gn] (470) at (18.25, 6) {};
		\node [style=rn] (471) at (18.25, 4.5) {};
		\node [style=hbox] (472) at (17.5, 6) {};
		\node [style=hbox] (473) at (16, 6) {};
		\node [style=gn] (474) at (13.75, 6) {};
		\node [style=rn] (475) at (13.75, 4.5) {};
		\node [style={gn_phase}] (476) at (14.75, 5.25) {$\minu \theta_{12}$};
		\node [style=gn] (477) at (16.75, 6) {};
		\node [style=gn] (478) at (16.75, 4.5) {};
		\node [style=box] (479) at (16, 5.25) {$\wedge$};
		\node [style=none] (480) at (13.25, 6) {};
		\node [style=none] (481) at (13.25, 4.5) {};
		\node [style={gn_phase}] (482) at (24.5, -4.5) {$\pi$};
		\node [style={rn_phase}] (483) at (24.5, -6) {$\pi$};
		\node [style=gn] (484) at (18.25, -4.5) {};
		\node [style=rn] (485) at (18.25, -6) {};
		\node [style=hbox] (486) at (17.5, -4.5) {};
		\node [style=hbox] (487) at (16, -4.5) {};
		\node [style=gn] (488) at (13.75, -4.5) {};
		\node [style=rn] (489) at (13.75, -6) {};
		\node [style={gn_phase}] (490) at (14.75, -5.25) {$\minu \theta_{r2}$};
		\node [style=gn] (491) at (16.75, -4.5) {};
		\node [style=gn] (492) at (16.75, -6) {};
		\node [style=box] (493) at (16, -5.25) {$\wedge$};
		\node [style=rn] (494) at (19, -4.5) {};
		\node [style=rn] (495) at (23.5, -4.5) {};
		\node [style=none] (496) at (23.5, -4) {};
		\node [style=gn] (497) at (22, -4.5) {};
		\node [style=none] (498) at (21.5, -4) {};
		\node [style=none] (499) at (13.25, -4.5) {};
		\node [style=none] (500) at (13.25, -6) {};
		\node [style=none] (501) at (19, 1) {};
		\node [style=none] (502) at (19, -4) {};
		\node [style={gn_phase}] (503) at (-8.875, -3) {$\theta_{ij} \plus \frac{\pi}{2}$};
		\node [style=box] (504) at (-9.75, -1.5) {$\wedge$};
		\node [style={gn_phase}] (505) at (9, -3) {$\minu \theta_{ij} \minu \frac{\pi}{2}$};
		\node [style=box] (506) at (10.25, -1.5) {$\wedge$};
		\node [style={rn_phase}] (507) at (0, -7.75) {$\pi$};
		\node [style=none] (508) at (6.75, -7.75) {};
		\node [style=none] (509) at (-6.5, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (245) to (246);
		\draw (244) to (242);
		\draw (242) to (243);
		\draw (246) to (247);
		\draw (249.center) to (250.center);
		\draw (252.center) to (248.center);
		\draw (247) to (257);
		\draw (257) to (243);
		\draw (244) to (256);
		\draw (256) to (245);
		\draw [bend left=90, looseness=1.25] (259) to (258);
		\draw (256) to (260);
		\draw (260) to (257);
		\draw (260) to (255);
		\draw (264) to (265);
		\draw (263) to (261);
		\draw (261) to (262);
		\draw (265) to (266);
		\draw (266) to (269);
		\draw (269) to (262);
		\draw (263) to (268);
		\draw (268) to (264);
		\draw (268) to (270);
		\draw (270) to (269);
		\draw (270) to (267);
		\draw (272) to (273);
		\draw [bend left=90, looseness=1.25] (277) to (276);
		\draw (278) to (279.center);
		\draw (280) to (281.center);
		\draw (288) to (289);
		\draw (287) to (285);
		\draw (285) to (286);
		\draw (289) to (290);
		\draw (290) to (293);
		\draw (293) to (286);
		\draw (287) to (292);
		\draw (292) to (288);
		\draw (295.center) to (285);
		\draw (296.center) to (286);
		\draw (297.center) to (289);
		\draw (298.center) to (290);
		\draw (247) to (261);
		\draw (305) to (306);
		\draw (304) to (302);
		\draw (302) to (303);
		\draw (306) to (307);
		\draw (307) to (310);
		\draw (310) to (303);
		\draw (304) to (309);
		\draw (309) to (305);
		\draw (309) to (311);
		\draw (311) to (310);
		\draw (311) to (308);
		\draw (315) to (316);
		\draw (314) to (312);
		\draw (312) to (313);
		\draw (316) to (317);
		\draw (317) to (320);
		\draw (320) to (313);
		\draw (314) to (319);
		\draw (319) to (315);
		\draw (319) to (321);
		\draw (321) to (320);
		\draw (321) to (318);
		\draw (306) to (253.center);
		\draw (307) to (254.center);
		\draw (316) to (274.center);
		\draw (317) to (275.center);
		\draw (325) to (326);
		\draw (324) to (322);
		\draw (322) to (323);
		\draw (326) to (327);
		\draw (327) to (330);
		\draw (330) to (323);
		\draw (324) to (329);
		\draw (329) to (325);
		\draw (329) to (331);
		\draw (331) to (330);
		\draw (331) to (328);
		\draw (327) to (283.center);
		\draw (326) to (282.center);
		\draw (333.center) to (266);
		\draw (332.center) to (265);
		\draw (284.center) to (302);
		\draw (299.center) to (303);
		\draw (300.center) to (312);
		\draw (301.center) to (313);
		\draw (335.center) to (323);
		\draw (334.center) to (322);
		\draw (352) to (353);
		\draw (351) to (349);
		\draw (349) to (350);
		\draw (353) to (354);
		\draw (354) to (357);
		\draw (357) to (350);
		\draw (351) to (356);
		\draw (356) to (352);
		\draw (359.center) to (349);
		\draw (360.center) to (350);
		\draw (361.center) to (353);
		\draw (362.center) to (354);
		\draw (369) to (370);
		\draw (368) to (366);
		\draw (366) to (367);
		\draw (370) to (371);
		\draw (371) to (374);
		\draw (374) to (367);
		\draw (368) to (373);
		\draw (373) to (369);
		\draw (373) to (375);
		\draw (375) to (374);
		\draw (375) to (372);
		\draw (379) to (380);
		\draw (378) to (376);
		\draw (376) to (377);
		\draw (380) to (381);
		\draw (381) to (384);
		\draw (384) to (377);
		\draw (378) to (383);
		\draw (383) to (379);
		\draw (383) to (385);
		\draw (385) to (384);
		\draw (385) to (382);
		\draw (370) to (342.center);
		\draw (371) to (343.center);
		\draw (380) to (344.center);
		\draw (381) to (345.center);
		\draw (389) to (390);
		\draw (388) to (386);
		\draw (386) to (387);
		\draw (390) to (391);
		\draw (391) to (394);
		\draw (394) to (387);
		\draw (388) to (393);
		\draw (393) to (389);
		\draw (393) to (395);
		\draw (395) to (394);
		\draw (395) to (392);
		\draw (391) to (347.center);
		\draw (390) to (346.center);
		\draw (348.center) to (366);
		\draw (363.center) to (367);
		\draw (364.center) to (376);
		\draw (365.center) to (377);
		\draw (397.center) to (387);
		\draw (396.center) to (386);
		\draw (248.center) to (249.center);
		\draw (250.center) to (252.center);
		\draw (262) to (273);
		\draw (259) to (242);
		\draw (276) to (243);
		\draw (406) to (407);
		\draw (405) to (403);
		\draw (403) to (404);
		\draw (407) to (408);
		\draw (408) to (411);
		\draw (411) to (404);
		\draw (405) to (410);
		\draw (410) to (406);
		\draw (410) to (412);
		\draw (412) to (411);
		\draw (412) to (409);
		\draw (414.center) to (408);
		\draw (413.center) to (407);
		\draw (246) to (404);
		\draw (403) to (258);
		\draw (271) to (278);
		\draw (271) to (280);
		\draw (280) to (272);
		\draw (277) to (278);
		\draw [bend left=90, looseness=1.25] (416) to (415);
		\draw (420) to (421);
		\draw (419) to (417);
		\draw (417) to (418);
		\draw (421) to (422);
		\draw (422) to (425);
		\draw (425) to (418);
		\draw (419) to (424);
		\draw (424) to (420);
		\draw (424) to (426);
		\draw (426) to (425);
		\draw (426) to (423);
		\draw (428) to (429.center);
		\draw (430) to (431.center);
		\draw (433.center) to (422);
		\draw (432.center) to (421);
		\draw (434.center) to (273);
		\draw (435.center) to (427);
		\draw (428) to (430);
		\draw (430) to (427);
		\draw (417) to (427);
		\draw (416) to (418);
		\draw (415) to (428);
		\draw (439) to (440);
		\draw (438) to (436);
		\draw (436) to (437);
		\draw (440) to (441);
		\draw (441) to (444);
		\draw (444) to (437);
		\draw (438) to (443);
		\draw (443) to (439);
		\draw [bend right=90, looseness=1.25] (446) to (445);
		\draw (443) to (447);
		\draw (447) to (444);
		\draw (447) to (442);
		\draw (451) to (452);
		\draw (450) to (448);
		\draw (448) to (449);
		\draw (452) to (453);
		\draw (453) to (456);
		\draw (456) to (449);
		\draw (450) to (455);
		\draw (455) to (451);
		\draw (455) to (457);
		\draw (457) to (456);
		\draw (457) to (454);
		\draw (459) to (460);
		\draw [bend right=90, looseness=1.25] (462) to (461);
		\draw (463) to (464.center);
		\draw (465) to (466.center);
		\draw (441) to (448);
		\draw (468.center) to (453);
		\draw (467.center) to (452);
		\draw (449) to (460);
		\draw (446) to (436);
		\draw (461) to (437);
		\draw (473) to (474);
		\draw (472) to (470);
		\draw (470) to (471);
		\draw (474) to (475);
		\draw (475) to (478);
		\draw (478) to (471);
		\draw (472) to (477);
		\draw (477) to (473);
		\draw (477) to (479);
		\draw (479) to (478);
		\draw (479) to (476);
		\draw (481.center) to (475);
		\draw (480.center) to (474);
		\draw (440) to (471);
		\draw (470) to (445);
		\draw (458) to (463);
		\draw (458) to (465);
		\draw (465) to (459);
		\draw (462) to (463);
		\draw [bend right=90, looseness=1.25] (483) to (482);
		\draw (487) to (488);
		\draw (486) to (484);
		\draw (484) to (485);
		\draw (488) to (489);
		\draw (489) to (492);
		\draw (492) to (485);
		\draw (486) to (491);
		\draw (491) to (487);
		\draw (491) to (493);
		\draw (493) to (492);
		\draw (493) to (490);
		\draw (495) to (496.center);
		\draw (497) to (498.center);
		\draw (500.center) to (489);
		\draw (499.center) to (488);
		\draw (501.center) to (460);
		\draw (502.center) to (494);
		\draw (495) to (497);
		\draw (497) to (494);
		\draw (484) to (494);
		\draw (483) to (485);
		\draw (482) to (495);
		\draw [in=90, out=0, looseness=0.75] (504) to (503);
		\draw [in=90, out=-180, looseness=0.75] (506) to (505);
		\draw (509.center) to (508.center);
		\draw [in=-90, out=-180, looseness=0.75] (509.center) to (503);
		\draw [in=-90, out=0, looseness=0.75] (508.center) to (505);
		\draw (292) to (504);
		\draw (504) to (293);
		\draw (356) to (506);
		\draw (506) to (357);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/barren-calc-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-25.25, 0) {$\int$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style={rn_phase}] (2) at (2, 3.5) {$\pi$};
		\node [style=gbox] (3) at (2, 4.75) {$i$};
		\node [style=rw] (4) at (21, 5.5) {};
		\node [style=lw] (5) at (3.75, 5.5) {};
		\node [style=gn] (6) at (12.5, 9.25) {};
		\node [style=rn] (7) at (19.25, 5.5) {};
		\node [style=rn] (8) at (6, 5.5) {};
		\node [style=none] (9) at (12.5, 10.25) {};
		\node [style={rn_phase}] (10) at (-13.5, 7.5) {$\pi$};
		\node [style=uw] (11) at (-13.5, 6) {};
		\node [style=gbox] (12) at (-18.5, 5) {};
		\node [style=dtriang] (13) at (-18.5, 4.25) {};
		\node [style={rn_phase}] (14) at (-20.5, 3.75) {$\pi$};
		\node [style=gbox] (15) at (-20.5, 5) {$i$};
		\node [style=gbox] (16) at (-6, 5) {};
		\node [style=dtriang] (17) at (-6, 4.25) {};
		\node [style=none] (20) at (-16.5, 2.5) {};
		\node [style=none] (21) at (-16.5, 0) {};
		\node [style=gn] (22) at (-22.5, 2.5) {};
		\node [style=rn] (23) at (-22.5, 0) {};
		\node [style=hbox] (24) at (-21.5, 2.5) {};
		\node [style=hbox] (25) at (-19.25, 2.5) {};
		\node [style=gn] (26) at (-17.5, 2.5) {};
		\node [style=rn] (27) at (-17.5, 0) {};
		\node [style=none] (30) at (-22.5, -1.25) {};
		\node [style=none] (31) at (-22.5, -2.75) {};
		\node [style=none] (32) at (-22.75, -4) {};
		\node [style=none] (33) at (-23.25, -4.75) {$\vdots$};
		\node [style=none] (34) at (-15, 3.25) {};
		\node [style=none] (35) at (-15, -4.75) {};
		\node [style=none] (36) at (-11.5, -4.75) {};
		\node [style=none] (37) at (-13.25, -0.75) {H};
		\node [style=none] (38) at (-11.5, 3.25) {};
		\node [style=none] (39) at (-15, 2.5) {};
		\node [style=none] (40) at (-15, 0) {};
		\node [style=none] (41) at (-11, 2.5) {};
		\node [style=none] (42) at (-11, 0) {};
		\node [style=none] (43) at (-15.75, 2.5) {};
		\node [style=none] (44) at (-15.75, 0) {};
		\node [style=none] (45) at (-11.5, 2.5) {};
		\node [style=none] (46) at (-11.5, 0) {};
		\node [style=ltriang] (47) at (-18.75, 1.25) {};
		\node [style=ltriang] (48) at (-20.25, 1.75) {};
		\node [style=ltriang] (49) at (-20.25, 0.75) {};
		\node [style={gn_phase}] (50) at (-18, 1.25) {$\theta$};
		\node [style=gn] (51) at (-19.5, 1.25) {};
		\node [style=gn] (52) at (-20.75, 2.5) {};
		\node [style=gn] (53) at (-20.75, 0) {};
		\node [style=none] (54) at (-18.75, 0.5) {$-1$};
		\node [style=none] (57) at (-9.75, 2.5) {};
		\node [style=none] (58) at (-9.75, 0) {};
		\node [style=gn] (59) at (-3.75, 2.5) {};
		\node [style=rn] (60) at (-3.75, 0) {};
		\node [style=hbox] (61) at (-8.25, 2.5) {};
		\node [style=hbox] (62) at (-6, 2.5) {};
		\node [style=gn] (63) at (-8.75, 2.5) {};
		\node [style=rn] (64) at (-8.75, 0) {};
		\node [style=none] (67) at (-3.75, -1.25) {};
		\node [style=none] (68) at (-3.75, -2.75) {};
		\node [style=none] (69) at (-3.5, -4) {};
		\node [style=none] (70) at (-3, -5) {$\vdots$};
		\node [style=ltriang] (71) at (-5.5, 1.25) {};
		\node [style=ltriang] (72) at (-7, 1.75) {};
		\node [style=ltriang] (73) at (-7, 0.75) {};
		\node [style={gn_phase}] (74) at (-4.75, 1.25) {$-\theta$};
		\node [style=gn] (75) at (-6.25, 1.25) {};
		\node [style=gn] (76) at (-7.5, 2.5) {};
		\node [style=gn] (77) at (-7.5, 0) {};
		\node [style=none] (78) at (-5.5, 0.25) {$-1$};
		\node [style={rn_phase}] (79) at (12.5, 7) {$\pi$};
		\node [style=uw] (80) at (12.5, 5.5) {};
		\node [style=gbox] (81) at (8.5, 5.5) {};
		\node [style=ltriang] (82) at (7.25, 5.5) {};
		\node [style=gbox] (83) at (16.75, 5.5) {};
		\node [style=rtriang] (84) at (18, 5.5) {};
		\node [style=none] (87) at (9.5, 2.5) {};
		\node [style=none] (88) at (9.5, 0) {};
		\node [style=gn] (89) at (3.5, 2.5) {};
		\node [style=rn] (90) at (3.5, 0) {};
		\node [style=hbox] (91) at (4.5, 2.5) {};
		\node [style=hbox] (92) at (6.75, 2.5) {};
		\node [style=gn] (93) at (8.5, 2.5) {};
		\node [style=rn] (94) at (8.5, 0) {};
		\node [style=none] (97) at (3.5, -1.25) {};
		\node [style=none] (98) at (3.5, -2.75) {};
		\node [style=none] (99) at (3.25, -4) {};
		\node [style=none] (100) at (2.25, -5) {$\vdots$};
		\node [style=none] (101) at (11, 3.25) {};
		\node [style=none] (102) at (11, -4.75) {};
		\node [style=none] (103) at (14.5, -4.75) {};
		\node [style=none] (104) at (12.75, -0.75) {H};
		\node [style=none] (105) at (14.5, 3.25) {};
		\node [style=none] (106) at (11, 2.5) {};
		\node [style=none] (107) at (11, 0) {};
		\node [style=none] (108) at (15, 2.5) {};
		\node [style=none] (109) at (15, 0) {};
		\node [style=none] (110) at (10.25, 2.5) {};
		\node [style=none] (111) at (10.25, 0) {};
		\node [style=none] (112) at (14.5, 2.5) {};
		\node [style=none] (113) at (14.5, 0) {};
		\node [style=ltriang] (114) at (7.25, 1.25) {};
		\node [style=ltriang] (115) at (5.75, 1.75) {};
		\node [style=ltriang] (116) at (5.75, 0.75) {};
		\node [style={gn_phase}] (117) at (8, 1.25) {};
		\node [style=gn] (118) at (6.5, 1.25) {};
		\node [style=gn] (119) at (5.25, 2.5) {};
		\node [style=gn] (120) at (5.25, 0) {};
		\node [style=none] (121) at (7.25, 0.5) {$-1$};
		\node [style=none] (124) at (16.25, 2.5) {};
		\node [style=none] (125) at (16.25, 0) {};
		\node [style=gn] (126) at (22.25, 2.5) {};
		\node [style=rn] (127) at (22.25, 0) {};
		\node [style=hbox] (128) at (17.75, 2.5) {};
		\node [style=hbox] (129) at (20, 2.5) {};
		\node [style=gn] (130) at (17.25, 2.5) {};
		\node [style=rn] (131) at (17.25, 0) {};
		\node [style=none] (134) at (22.25, -1.25) {};
		\node [style=none] (135) at (22.25, -2.75) {};
		\node [style=none] (136) at (22.5, -4) {};
		\node [style=none] (137) at (23, -5) {$\vdots$};
		\node [style=ltriang] (138) at (20.5, 1.25) {};
		\node [style=ltriang] (139) at (19, 1.75) {};
		\node [style=ltriang] (140) at (19, 0.75) {};
		\node [style={gn_phase}] (141) at (21.25, 1.25) {};
		\node [style=gn] (142) at (19.75, 1.25) {};
		\node [style=gn] (143) at (18.5, 2.5) {};
		\node [style=gn] (144) at (18.5, 0) {};
		\node [style=none] (145) at (20.5, 0.25) {$-1$};
		\node [style=none] (146) at (23.25, -1.25) {};
		\node [style=none] (147) at (23.25, -4) {};
		\node [style={gn_phase}] (148) at (2, 2.5) {$\pi$};
		\node [style={rn_phase}] (149) at (2, 0) {$\pi$};
		\node [style={gn_phase}] (150) at (2, -1.25) {$\pi$};
		\node [style={rn_phase}] (151) at (2, -4) {$\pi$};
		\node [style={gn_phase}] (152) at (24, 2.5) {$\pi$};
		\node [style={rn_phase}] (153) at (24, 0) {$\pi$};
		\node [style={gn_phase}] (154) at (24, -1.25) {$\pi$};
		\node [style={rn_phase}] (155) at (24, -4) {$\pi$};
		\node [style=none] (158) at (2.5, -1.25) {};
		\node [style=none] (159) at (2.5, -4) {};
		\node [style=none] (162) at (-3, -1.25) {};
		\node [style=none] (163) at (-3, -4) {};
		\node [style={gn_phase}] (164) at (-24, 2.5) {$\pi$};
		\node [style={rn_phase}] (165) at (-24, 0) {$\pi$};
		\node [style={gn_phase}] (166) at (-24, -1.25) {$\pi$};
		\node [style={rn_phase}] (167) at (-24, -4) {$\pi$};
		\node [style={gn_phase}] (168) at (-2.25, 2.5) {$\pi$};
		\node [style={rn_phase}] (169) at (-2.25, 0) {$\pi$};
		\node [style={gn_phase}] (170) at (-2.25, -1.25) {$\pi$};
		\node [style={rn_phase}] (171) at (-2.25, -4) {$\pi$};
		\node [style=none] (174) at (-23.5, -1.25) {};
		\node [style=none] (175) at (-23.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5) to (8);
		\draw (7) to (4);
		\draw [in=-180, out=180, looseness=1.50] (9.center) to (5);
		\draw [in=0, out=0, looseness=1.50] (9.center) to (4);
		\draw [in=-180, out=75] (8) to (6);
		\draw [in=90, out=0] (6) to (7);
		\draw (15) to (14);
		\draw (13) to (12);
		\draw (17) to (16);
		\draw (11) to (12);
		\draw (11) to (16);
		\draw (11) to (10);
		\draw (25) to (26);
		\draw (26) to (20.center);
		\draw (27) to (21.center);
		\draw (24) to (22);
		\draw (22) to (23);
		\draw (26) to (27);
		\draw (39.center) to (43.center);
		\draw (44.center) to (40.center);
		\draw (34.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (46.center);
		\draw (45.center) to (46.center);
		\draw (45.center) to (38.center);
		\draw (38.center) to (34.center);
		\draw (45.center) to (41.center);
		\draw (42.center) to (46.center);
		\draw (27) to (53);
		\draw (53) to (23);
		\draw (53) to (49);
		\draw (48) to (52);
		\draw (24) to (52);
		\draw (52) to (25);
		\draw (48) to (51);
		\draw (49) to (51);
		\draw (50) to (47);
		\draw (47) to (51);
		\draw (62) to (63);
		\draw (63) to (57.center);
		\draw (64) to (58.center);
		\draw (61) to (59);
		\draw (59) to (60);
		\draw (63) to (64);
		\draw (64) to (77);
		\draw (77) to (60);
		\draw (77) to (73);
		\draw (72) to (76);
		\draw (61) to (76);
		\draw (76) to (62);
		\draw (72) to (75);
		\draw (73) to (75);
		\draw (74) to (71);
		\draw (71) to (75);
		\draw (13) to (50);
		\draw (17) to (74);
		\draw (82) to (81);
		\draw (84) to (83);
		\draw (80) to (81);
		\draw (80) to (83);
		\draw (80) to (79);
		\draw (92) to (93);
		\draw (93) to (87.center);
		\draw (94) to (88.center);
		\draw (91) to (89);
		\draw (89) to (90);
		\draw (93) to (94);
		\draw (106.center) to (110.center);
		\draw (111.center) to (107.center);
		\draw (101.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (113.center);
		\draw (112.center) to (113.center);
		\draw (112.center) to (105.center);
		\draw (105.center) to (101.center);
		\draw (112.center) to (108.center);
		\draw (109.center) to (113.center);
		\draw (94) to (120);
		\draw (120) to (90);
		\draw (120) to (116);
		\draw (115) to (119);
		\draw (91) to (119);
		\draw (119) to (92);
		\draw (115) to (118);
		\draw (116) to (118);
		\draw (117) to (114);
		\draw (114) to (118);
		\draw (129) to (130);
		\draw (130) to (124.center);
		\draw (131) to (125.center);
		\draw (128) to (126);
		\draw (126) to (127);
		\draw (130) to (131);
		\draw (131) to (144);
		\draw (144) to (127);
		\draw (144) to (140);
		\draw (139) to (143);
		\draw (128) to (143);
		\draw (143) to (129);
		\draw (139) to (142);
		\draw (140) to (142);
		\draw (141) to (138);
		\draw (138) to (142);
		\draw (8) to (117);
		\draw (141) to (7);
		\draw (8) to (82);
		\draw (7) to (84);
		\draw [bend left=90, looseness=1.25] (149) to (148);
		\draw [bend left=90, looseness=1.25] (151) to (150);
		\draw [bend right=90, looseness=1.25] (153) to (152);
		\draw [bend right=90, looseness=1.25] (155) to (154);
		\draw (154) to (146.center);
		\draw (155) to (147.center);
		\draw (158.center) to (150);
		\draw (159.center) to (151);
		\draw [bend left=90, looseness=1.25] (165) to (164);
		\draw [bend left=90, looseness=1.25] (167) to (166);
		\draw [bend right=90, looseness=1.25] (169) to (168);
		\draw [bend right=90, looseness=1.25] (171) to (170);
		\draw (170) to (162.center);
		\draw (171) to (163.center);
		\draw (174.center) to (166);
		\draw (175.center) to (167);
		\draw (59) to (168);
		\draw (169) to (60);
		\draw (22) to (164);
		\draw (165) to (23);
		\draw (89) to (148);
		\draw (149) to (90);
		\draw (126) to (152);
		\draw (153) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/basis-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.75, 7.25) {};
		\node [style=rn] (1) at (-6.25, 6.75) {};
		\node [style=rn] (2) at (-5.75, 6.25) {};
		\node [style=none] (6) at (-4.5, 7.25) {};
		\node [style=none] (7) at (-4.5, 6.75) {};
		\node [style=none] (8) at (-4.5, 6.25) {};
		\node [style=none] (10) at (-2.5, 6.75) {};
		\node [style=none] (12) at (-3.9, 6.775) {};
		\node [style=none] (14) at (-2.5, 5.25) {};
		\node [style=none] (15) at (-5, 7.5) {};
		\node [style=none] (16) at (-5, 6) {};
		\node [style=none] (17) at (-3.5, 7.25) {};
		\node [style=none] (18) at (-4.275, 7.65) {};
		\node [style=none] (113) at (-11.5, 7.375) {};
		\node [style=none] (114) at (-12.5, 6.75) {};
		\node [style=none] (115) at (-13.5, 6.75) {};
		\node [style=wire label] (116) at (-12.125, 7.375) {$1$};
		\node [style=none] (117) at (-10.5, 8) {};
		\node [style=none] (118) at (-10.5, 6.75) {};
		\node [style=none] (119) at (-10.475, 5.5) {};
		\node [style=wire label] (123) at (-14.625, 6.75) {$\ket{\frac{3}{2}; \frac{3}{2}}$};
		\node [style=none] (125) at (-2.5, 8.25) {};
		\node [style=none] (126) at (-8.25, 6.75) {$\Longrightarrow$};
		\node [style=none] (141) at (5.5, 7.375) {};
		\node [style=none] (142) at (4.5, 6.75) {};
		\node [style=none] (143) at (3.25, 6.75) {};
		\node [style=wire label] (144) at (4.875, 7.375) {$0$};
		\node [style=none] (145) at (6.5, 8) {};
		\node [style=none] (146) at (6.5, 6.75) {};
		\node [style=none] (147) at (6.525, 5.5) {};
		\node [style=wire label] (148) at (6, 8.125) {$\frac{1}{2}$};
		\node [style=wire label] (149) at (6, 6.625) {$\frac{1}{2}$};
		\node [style=wire label] (150) at (6, 5.375) {$\frac{1}{2}$};
		\node [style=wire label] (151) at (2.125, 6.75) {$\ket{\frac{1}{2}; \frac{1}{2}}$};
		\node [style=none] (152) at (8.75, 6.75) {$\Longrightarrow$};
		\node [style={rn_phase}] (153) at (-5.25, -1.75) {$\pi$};
		\node [style={rn_phase}] (154) at (-6, -2.25) {$\pi$};
		\node [style=rn] (155) at (-5.25, -2.75) {};
		\node [style=none] (156) at (-4, -1.75) {};
		\node [style=none] (157) at (-4, -2.25) {};
		\node [style=none] (158) at (-4, -2.75) {};
		\node [style=none] (159) at (-2, -2.25) {};
		\node [style=none] (160) at (-3.4, -2.225) {};
		\node [style=none] (161) at (-2, -3.75) {};
		\node [style=none] (162) at (-4.5, -1.5) {};
		\node [style=none] (163) at (-4.5, -3) {};
		\node [style=none] (164) at (-3, -1.75) {};
		\node [style=none] (165) at (-3.775, -1.35) {};
		\node [style=none] (166) at (-2, -0.75) {};
		\node [style=none] (168) at (-11.5, -1.625) {};
		\node [style=none] (169) at (-12.5, -2.25) {};
		\node [style=none] (170) at (-13.5, -2.25) {};
		\node [style=wire label] (171) at (-12.125, -1.625) {$1$};
		\node [style=none] (172) at (-10.5, -1) {};
		\node [style=none] (173) at (-10.5, -2.25) {};
		\node [style=none] (174) at (-10.475, -3.5) {};
		\node [style=wire label] (178) at (-14.625, -2.25) {$\ket{\frac{3}{2}; \minu \frac{1}{2}}$};
		\node [style=none] (179) at (-8.25, -2.25) {$\Longrightarrow$};
		\node [style={rn_phase}] (180) at (11.625, 1.25) {$\pi$};
		\node [style={gn_phase}] (182) at (11.625, 2.25) {$\pi$};
		\node [style=none] (183) at (12.125, 1.25) {};
		\node [style=none] (187) at (5.5, 2.875) {};
		\node [style=none] (188) at (4.5, 2.25) {};
		\node [style=none] (189) at (3.25, 2.25) {};
		\node [style=wire label] (190) at (4.875, 2.875) {$1$};
		\node [style=none] (191) at (6.5, 3.5) {};
		\node [style=none] (192) at (6.5, 2.25) {};
		\node [style=none] (193) at (6.525, 1) {};
		\node [style=wire label] (194) at (6, 3.625) {$\frac{1}{2}$};
		\node [style=wire label] (195) at (6, 2.125) {$\frac{1}{2}$};
		\node [style=wire label] (196) at (6, 0.875) {$\frac{1}{2}$};
		\node [style=wire label] (197) at (2.125, 2.25) {$\ket{\frac{1}{2}; \frac{1}{2}}$};
		\node [style=none] (198) at (8.75, 2.25) {$\Longrightarrow$};
		\node [style=rn] (199) at (10.75, 2.75) {};
		\node [style=none] (204) at (13.25, 1.25) {};
		\node [style=none] (206) at (12.975, 2.4) {};
		\node [style=none] (207) at (14.25, 0.625) {};
		\node [style=none] (211) at (12.475, 3.15) {};
		\node [style=none] (212) at (14.25, 4) {};
		\node [style=none] (214) at (12.25, 2.75) {};
		\node [style={rn_phase}] (217) at (-5.75, 2.75) {$\pi$};
		\node [style=rn] (218) at (-6.25, 2.25) {};
		\node [style=rn] (219) at (-5.75, 1.75) {};
		\node [style=none] (220) at (-4.5, 2.75) {};
		\node [style=none] (221) at (-4.5, 2.25) {};
		\node [style=none] (222) at (-4.5, 1.75) {};
		\node [style=none] (223) at (-2.5, 2.25) {};
		\node [style=none] (224) at (-3.9, 2.275) {};
		\node [style=none] (225) at (-2.5, 0.75) {};
		\node [style=none] (226) at (-5, 3) {};
		\node [style=none] (227) at (-5, 1.5) {};
		\node [style=none] (228) at (-3.5, 2.75) {};
		\node [style=none] (229) at (-4.275, 3.15) {};
		\node [style=none] (230) at (-2.5, 3.75) {};
		\node [style=none] (231) at (-8.25, 2.25) {$\Longrightarrow$};
		\node [style=none] (232) at (-11.5, 2.875) {};
		\node [style=none] (233) at (-12.5, 2.25) {};
		\node [style=none] (234) at (-13.5, 2.25) {};
		\node [style=wire label] (235) at (-12.125, 2.875) {$1$};
		\node [style=none] (236) at (-10.5, 3.5) {};
		\node [style=none] (237) at (-10.5, 2.25) {};
		\node [style=none] (238) at (-10.475, 1) {};
		\node [style=wire label] (242) at (-14.625, 2.25) {$\ket{\frac{3}{2}; \frac{1}{2}}$};
		\node [style=none] (243) at (5.5, -1.625) {};
		\node [style=none] (244) at (4.5, -2.25) {};
		\node [style=none] (245) at (3.25, -2.25) {};
		\node [style=wire label] (246) at (4.875, -1.625) {$0$};
		\node [style=none] (247) at (6.5, -1) {};
		\node [style=none] (248) at (6.5, -2.25) {};
		\node [style=none] (249) at (6.525, -3.5) {};
		\node [style=wire label] (253) at (2.125, -2.25) {$\ket{\frac{1}{2}; \minu \frac{1}{2}}$};
		\node [style=none] (254) at (8.75, -2.25) {$\Longrightarrow$};
		\node [style=none] (281) at (5.5, -6.125) {};
		\node [style=none] (282) at (4.5, -6.75) {};
		\node [style=none] (283) at (3.25, -6.75) {};
		\node [style=wire label] (284) at (4.875, -6.125) {$1$};
		\node [style=none] (285) at (6.5, -5.5) {};
		\node [style=none] (286) at (6.5, -6.75) {};
		\node [style=none] (287) at (6.525, -8) {};
		\node [style=wire label] (291) at (2.125, -6.75) {$\ket{\frac{1}{2}; \minu \frac{1}{2}}$};
		\node [style=none] (292) at (-11.5, -6.125) {};
		\node [style=none] (293) at (-12.5, -6.75) {};
		\node [style=none] (294) at (-13.5, -6.75) {};
		\node [style=wire label] (295) at (-12.125, -6.125) {$1$};
		\node [style=none] (296) at (-10.5, -5.5) {};
		\node [style=none] (297) at (-10.5, -6.75) {};
		\node [style=none] (298) at (-10.475, -8) {};
		\node [style=wire label] (302) at (-14.625, -6.75) {$\ket{\frac{3}{2}; \minu \frac{3}{2}}$};
		\node [style=none] (303) at (-8.25, -6.75) {$\Longrightarrow$};
		\node [style=none] (304) at (8.75, -7) {$\Longrightarrow$};
		\node [style={rn_phase}] (305) at (-5.5, -6.25) {$\pi$};
		\node [style={rn_phase}] (306) at (-6.25, -6.75) {$\pi$};
		\node [style={rn_phase}] (307) at (-5.5, -7.25) {$\pi$};
		\node [style=none] (308) at (-4.25, -6.25) {};
		\node [style=none] (309) at (-4.25, -6.75) {};
		\node [style=none] (310) at (-4.25, -7.25) {};
		\node [style=none] (311) at (-2.25, -6.75) {};
		\node [style=none] (312) at (-3.65, -6.725) {};
		\node [style=none] (313) at (-2.25, -8.25) {};
		\node [style=none] (314) at (-4.75, -6) {};
		\node [style=none] (315) at (-4.75, -7.5) {};
		\node [style=none] (316) at (-3.25, -6.25) {};
		\node [style=none] (317) at (-4.025, -5.85) {};
		\node [style=none] (318) at (-2.25, -5.25) {};
		\node [style=none] (336) at (12.25, 2.25) {};
		\node [style=none] (337) at (13.25, 2.875) {};
		\node [style=none] (338) at (13.25, 2.875) {};
		\node [style=none] (339) at (14.25, 2.25) {};
		\node [style=wire label] (340) at (6, -0.875) {$\frac{1}{2}$};
		\node [style=wire label] (341) at (6, -2.375) {$\frac{1}{2}$};
		\node [style=wire label] (342) at (6, -3.625) {$\frac{1}{2}$};
		\node [style=wire label] (343) at (6, -5.375) {$\frac{1}{2}$};
		\node [style=wire label] (344) at (6, -6.875) {$\frac{1}{2}$};
		\node [style=wire label] (345) at (6, -8.125) {$\frac{1}{2}$};
		\node [style=none] (346) at (11, 2.25) {};
		\node [style=none] (347) at (11, 1.25) {};
		\node [style=wire label] (348) at (-11, 8.125) {$\frac{1}{2}$};
		\node [style=wire label] (349) at (-11, 6.625) {$\frac{1}{2}$};
		\node [style=wire label] (350) at (-11, 5.375) {$\frac{1}{2}$};
		\node [style=wire label] (351) at (-11, 3.625) {$\frac{1}{2}$};
		\node [style=wire label] (352) at (-11, 2.125) {$\frac{1}{2}$};
		\node [style=wire label] (353) at (-11, 0.875) {$\frac{1}{2}$};
		\node [style=wire label] (354) at (-11, -0.875) {$\frac{1}{2}$};
		\node [style=wire label] (355) at (-11, -2.375) {$\frac{1}{2}$};
		\node [style=wire label] (356) at (-11, -3.625) {$\frac{1}{2}$};
		\node [style=wire label] (357) at (-11, -5.375) {$\frac{1}{2}$};
		\node [style=wire label] (358) at (-11, -6.875) {$\frac{1}{2}$};
		\node [style=wire label] (359) at (-11, -8.125) {$\frac{1}{2}$};
		\node [style={rn_phase}] (360) at (12.375, 6.75) {$\pi$};
		\node [style={gn_phase}] (361) at (12.375, 7.75) {$\pi$};
		\node [style=rn] (363) at (10.75, 6.25) {};
		\node [style=none] (364) at (13, 7.75) {};
		\node [style=none] (366) at (14, 8.375) {};
		\node [style=none] (368) at (14, 5.125) {};
		\node [style=none] (369) at (12.25, 6.25) {};
		\node [style=none] (371) at (13, 6.75) {};
		\node [style=none] (372) at (13, 6.75) {};
		\node [style=none] (373) at (14, 6.125) {};
		\node [style=none] (374) at (11.75, 7.75) {};
		\node [style=none] (375) at (11.75, 6.75) {};
		\node [style={rn_phase}] (376) at (11.625, -7.5) {$\pi$};
		\node [style={gn_phase}] (377) at (11.625, -6.5) {$\pi$};
		\node [style=none] (378) at (12.125, -7.5) {};
		\node [style={rn_phase}] (379) at (10.75, -6) {$\pi$};
		\node [style=none] (380) at (13.25, -7.5) {};
		\node [style=none] (381) at (12.975, -6.35) {};
		\node [style=none] (382) at (14.25, -8.125) {};
		\node [style=none] (383) at (12.475, -5.6) {};
		\node [style=none] (384) at (14.25, -4.75) {};
		\node [style=none] (385) at (12.25, -6) {};
		\node [style=none] (386) at (12.25, -6.5) {};
		\node [style=none] (387) at (13.25, -5.875) {};
		\node [style=none] (388) at (13.25, -5.875) {};
		\node [style=none] (389) at (14.25, -6.5) {};
		\node [style=none] (390) at (11, -6.5) {};
		\node [style=none] (391) at (11, -7.5) {};
		\node [style={rn_phase}] (392) at (12.375, -2.25) {$\pi$};
		\node [style={gn_phase}] (393) at (12.375, -1.25) {$\pi$};
		\node [style={rn_phase}] (394) at (10.75, -2.75) {$\pi$};
		\node [style=none] (395) at (13, -1.25) {};
		\node [style=none] (396) at (14, -0.625) {};
		\node [style=none] (397) at (14, -3.875) {};
		\node [style=none] (398) at (12.25, -2.75) {};
		\node [style=none] (399) at (13, -2.25) {};
		\node [style=none] (400) at (13, -2.25) {};
		\node [style=none] (401) at (14, -2.875) {};
		\node [style=none] (402) at (11.75, -1.25) {};
		\node [style=none] (403) at (11.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=symmetriser] (15.center) to (16.center);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (2) to (8.center);
		\draw (8.center) to (14.center);
		\draw (17.center) to (7.center);
		\draw (17.center) to (10.center);
		\draw [style=symmetriser] (12.center) to (18.center);
		\draw (114.center) to (115.center);
		\draw (117.center) to (113.center);
		\draw (118.center) to (113.center);
		\draw (119.center) to (114.center);
		\draw (113.center) to (114.center);
		\draw (125.center) to (6.center);
		\draw (142.center) to (143.center);
		\draw (145.center) to (141.center);
		\draw (146.center) to (141.center);
		\draw (147.center) to (142.center);
		\draw (141.center) to (142.center);
		\draw [style=symmetriser] (162.center) to (163.center);
		\draw (156.center) to (153);
		\draw (157.center) to (154);
		\draw (155) to (158.center);
		\draw (158.center) to (161.center);
		\draw (164.center) to (157.center);
		\draw (164.center) to (159.center);
		\draw [style=symmetriser] (160.center) to (165.center);
		\draw (166.center) to (156.center);
		\draw (169.center) to (170.center);
		\draw (172.center) to (168.center);
		\draw (173.center) to (168.center);
		\draw (174.center) to (169.center);
		\draw (168.center) to (169.center);
		\draw (183.center) to (180);
		\draw (188.center) to (189.center);
		\draw (191.center) to (187.center);
		\draw (192.center) to (187.center);
		\draw (193.center) to (188.center);
		\draw (187.center) to (188.center);
		\draw (204.center) to (207.center);
		\draw [style=symmetriser] (206.center) to (211.center);
		\draw (204.center) to (183.center);
		\draw [style=symmetriser] (226.center) to (227.center);
		\draw (220.center) to (217);
		\draw (221.center) to (218);
		\draw (219) to (222.center);
		\draw (222.center) to (225.center);
		\draw (228.center) to (221.center);
		\draw (228.center) to (223.center);
		\draw [style=symmetriser] (224.center) to (229.center);
		\draw (230.center) to (220.center);
		\draw (233.center) to (234.center);
		\draw (236.center) to (232.center);
		\draw (237.center) to (232.center);
		\draw (238.center) to (233.center);
		\draw (232.center) to (233.center);
		\draw (244.center) to (245.center);
		\draw (247.center) to (243.center);
		\draw (248.center) to (243.center);
		\draw (249.center) to (244.center);
		\draw (243.center) to (244.center);
		\draw (212.center) to (214.center);
		\draw (282.center) to (283.center);
		\draw (285.center) to (281.center);
		\draw (286.center) to (281.center);
		\draw (287.center) to (282.center);
		\draw (281.center) to (282.center);
		\draw (293.center) to (294.center);
		\draw (296.center) to (292.center);
		\draw (297.center) to (292.center);
		\draw (298.center) to (293.center);
		\draw (292.center) to (293.center);
		\draw [style=symmetriser] (314.center) to (315.center);
		\draw (308.center) to (305);
		\draw (309.center) to (306);
		\draw (307) to (310.center);
		\draw (310.center) to (313.center);
		\draw (316.center) to (309.center);
		\draw (316.center) to (311.center);
		\draw [style=symmetriser] (312.center) to (317.center);
		\draw (318.center) to (308.center);
		\draw (214.center) to (199);
		\draw (337.center) to (336.center);
		\draw (339.center) to (338.center);
		\draw (336.center) to (182);
		\draw [bend left=90] (347.center) to (346.center);
		\draw (346.center) to (182);
		\draw (180) to (347.center);
		\draw (364.center) to (366.center);
		\draw (368.center) to (369.center);
		\draw (369.center) to (363);
		\draw (373.center) to (372.center);
		\draw [bend left=90] (375.center) to (374.center);
		\draw (374.center) to (361);
		\draw (360) to (375.center);
		\draw (364.center) to (361);
		\draw (372.center) to (360);
		\draw (378.center) to (376);
		\draw (380.center) to (382.center);
		\draw [style=symmetriser] (381.center) to (383.center);
		\draw (380.center) to (378.center);
		\draw (384.center) to (385.center);
		\draw (385.center) to (379);
		\draw (387.center) to (386.center);
		\draw (389.center) to (388.center);
		\draw (386.center) to (377);
		\draw [bend left=90] (391.center) to (390.center);
		\draw (390.center) to (377);
		\draw (376) to (391.center);
		\draw (395.center) to (396.center);
		\draw (397.center) to (398.center);
		\draw (398.center) to (394);
		\draw (401.center) to (400.center);
		\draw [bend left=90] (403.center) to (402.center);
		\draw (402.center) to (393);
		\draw (392) to (403.center);
		\draw (395.center) to (393);
		\draw (400.center) to (392);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/bialgebramixd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (1.5, -2.75) {};
		\node [style=gn] (66) at (-2, 1.375) {};
		\node [style=gn] (72) at (1.5, 3.25) {};
		\node [style=wire label] (78) at (-1.525, 1.9) {$y$};
		\node [style=gn] (83) at (2.275, 1.775) {};
		\node [style=none] (84) at (-3.25, -0.975) {};
		\node [style=none] (85) at (2.875, 2.15) {{\scriptsize $d$}};
		\node [style=none] (86) at (-2, 2.375) {};
		\node [style=none] (89) at (0, 0.05) {$=$};
		\node [style=none] (91) at (1.5, 5) {};
		\node [style=gbox] (92) at (1.5, 4.25) {$ \overrightarrow{1_{s}} $};
		\node [style=none] (93) at (-2, -1) {};
		\node [style=gn] (94) at (-3.25, 1.375) {};
		\node [style=rn] (95) at (-2, 0) {};
		\node [style=rn] (96) at (-3.25, 0) {};
		\node [style=gn] (97) at (3, 3.25) {};
		\node [style=wire label] (98) at (-3.775, 1.9) {$x$};
		\node [style=none] (99) at (-3.25, 2.375) {};
		\node [style=wire label] (100) at (-1.5, -0.85) {$n$};
		\node [style=wire label] (101) at (-3.75, -0.85) {$m$};
		\node [style=none] (102) at (3, 5) {};
		\node [style=gbox] (103) at (3, 4.25) {$ \overrightarrow{1_{t}} $};
		\node [style=rn] (104) at (2.25, 2.5) {};
		\node [style=dmat] (105) at (1.5, 0.5) {${\scriptstyle n_1}$};
		\node [style=dmat] (106) at (3, 0.5) {${\scriptstyle m_1}$};
		\node [style=umat] (107) at (1.5, -1) {${\scriptstyle n_1}$};
		\node [style=umat] (108) at (3, -1) {${\scriptstyle m_1}$};
		\node [style=gn] (109) at (1.5, -2) {};
		\node [style=gn] (110) at (3, -2) {};
		\node [style=none] (111) at (3, -2.75) {};
		\node [style=wire label] (112) at (3.5, -2.85) {$n$};
		\node [style=wire label] (113) at (1, -2.85) {$m$};
		\node [style=wire label] (114) at (3.5, 4.9) {$y$};
		\node [style=wire label] (115) at (1, 4.9) {$x$};
		\node [style=none] (116) at (1.5, 1) {};
		\node [style=none] (117) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (66);
		\draw (91.center) to (92);
		\draw (95) to (94);
		\draw [bend right, looseness=0.75] (94) to (96);
		\draw (99.center) to (94);
		\draw (66) to (96);
		\draw [bend right, looseness=0.75] (95) to (66);
		\draw (96) to (84.center);
		\draw (95) to (93.center);
		\draw (102.center) to (103);
		\draw (92) to (72);
		\draw (103) to (97);
		\draw [bend right=45] (72) to (104);
		\draw [bend left=45] (97) to (104);
		\draw (104) to (83);
		\draw (105) to (107);
		\draw (107) to (63.center);
		\draw (106) to (111.center);
		\draw (116.center) to (105);
		\draw (117.center) to (106);
		\draw [bend right=45, looseness=0.75] (83) to (116.center);
		\draw [bend left=45, looseness=0.75] (83) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/bialgebramixd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (1.5, -2.75) {};
		\node [style=gn] (66) at (-2, 1.375) {};
		\node [style=gn] (72) at (1.5, 3.25) {};
		\node [style=wire label] (78) at (-1.525, 1.9) {$y$};
		\node [style=gn] (83) at (2.275, 1.775) {};
		\node [style=none] (84) at (-3.25, -0.975) {};
		\node [style=none] (85) at (2.875, 2.15) {{\scriptsize $mn$}};
		\node [style=none] (86) at (-2, 2.375) {};
		\node [style=none] (89) at (0, 0.05) {$=$};
		\node [style=none] (91) at (1.5, 5) {};
		\node [style=gbox] (92) at (1.5, 4.25) {$ \overrightarrow{1_{s}} $};
		\node [style=none] (93) at (-2, -1) {};
		\node [style=gn] (94) at (-3.25, 1.375) {};
		\node [style=rn] (95) at (-2, 0) {};
		\node [style=rn] (96) at (-3.25, 0) {};
		\node [style=gn] (97) at (3, 3.25) {};
		\node [style=wire label] (98) at (-3.775, 1.9) {$x$};
		\node [style=none] (99) at (-3.25, 2.375) {};
		\node [style=wire label] (100) at (-1.5, -0.85) {$n$};
		\node [style=wire label] (101) at (-3.75, -0.85) {$m$};
		\node [style=none] (102) at (3, 5) {};
		\node [style=gbox] (103) at (3, 4.25) {$ \overrightarrow{1_{t}} $};
		\node [style=rn] (104) at (2.25, 2.5) {};
		\node [style=dmat] (105) at (1.5, 0.5) {${\scriptstyle n}$};
		\node [style=dmat] (106) at (3, 0.5) {${\scriptstyle m}$};
		\node [style=umat] (107) at (1.5, -0.75) {${\scriptstyle n}$};
		\node [style=umat] (108) at (3, -0.75) {${\scriptstyle m}$};
		\node [style=gn] (109) at (1.5, -2) {};
		\node [style=gn] (110) at (3, -2) {};
		\node [style=none] (111) at (3, -2.75) {};
		\node [style=wire label] (112) at (3.5, -2.85) {$n$};
		\node [style=wire label] (113) at (1, -2.85) {$m$};
		\node [style=wire label] (114) at (3.5, 4.9) {$y$};
		\node [style=wire label] (115) at (1, 4.9) {$x$};
		\node [style=none] (116) at (1.5, 1) {};
		\node [style=none] (117) at (3, 1) {};
		\node [style=none] (118) at (3.5, -1.6) {{\scriptsize $mn$}};
		\node [style=none] (119) at (1, -1.6) {{\scriptsize $mn$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (66);
		\draw (91.center) to (92);
		\draw (95) to (94);
		\draw [bend right, looseness=0.75] (94) to (96);
		\draw (99.center) to (94);
		\draw (66) to (96);
		\draw [bend right, looseness=0.75] (95) to (66);
		\draw (96) to (84.center);
		\draw (95) to (93.center);
		\draw (102.center) to (103);
		\draw (92) to (72);
		\draw (103) to (97);
		\draw [bend right=45] (72) to (104);
		\draw [bend left=45] (97) to (104);
		\draw (104) to (83);
		\draw (105) to (107);
		\draw (107) to (63.center);
		\draw (106) to (111.center);
		\draw (116.center) to (105);
		\draw (117.center) to (106);
		\draw [bend right=45, looseness=0.75] (83) to (116.center);
		\draw [bend left=45, looseness=0.75] (83) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/brickwork-ansatz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (0) at (-6.75, 4.125) {$\theta_{1,1}$};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (1) at (-3.75, 4.125) {$\theta_{2,1}$};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (2) at (-5.25, 3.375) {$\theta_{1,1}^{\prime}$};
		\node [style=none] (3) at (-7.75, 4.5) {};
		\node [style=none] (4) at (-7.75, 3.75) {};
		\node [style=none] (5) at (7.75, 4.5) {};
		\node [style=none] (6) at (7.75, 3.75) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (7) at (-2.25, 3.375) {$\theta_{2,1}^{\prime}$};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (8) at (-6.75, 2.625) {$\theta_{1,2}$};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (9) at (-3.75, 2.625) {$\theta_{2,2}$};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (10) at (-5.25, 1.875) {$\theta_{1,2}^{\prime}$};
		\node [style=none] (11) at (-7.75, 3) {};
		\node [style=none] (12) at (-7.75, 2.25) {};
		\node [style=none] (13) at (7.75, 3) {};
		\node [style=none] (14) at (7.75, 2.25) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (15) at (-2.25, 1.875) {$\theta_{2,2}^{\prime}$};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (16) at (-6.75, 1.125) {$\theta_{1,3}$};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (17) at (-3.75, 1.125) {$\theta_{2,3}$};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (18) at (-5.25, 0.375) {$\theta_{1,3}^{\prime}$};
		\node [style=none] (19) at (-7.75, 1.5) {};
		\node [style=none] (20) at (-7.75, 0.75) {};
		\node [style=none] (21) at (7.75, 1.5) {};
		\node [style=none] (22) at (7.75, 0.75) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (23) at (-2.25, 0.375) {$\theta_{2,3}^{\prime}$};
		\node [style=none] (24) at (-7.75, 0) {};
		\node [style=none] (25) at (7.75, 0) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (26) at (-6.75, -0.375) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (27) at (-3.75, -0.375) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (28) at (-5.25, -1.125) {};
		\node [style=none] (29) at (-7.75, -0.75) {};
		\node [style=none] (30) at (7.75, -0.75) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (31) at (-2.25, -1.125) {};
		\node [style=none] (32) at (-7.75, -1.5) {};
		\node [style=none] (33) at (7.75, -1.5) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (34) at (-6.75, -1.875) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (35) at (-3.75, -1.875) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (36) at (-5.25, -2.625) {};
		\node [style=none] (37) at (-7.75, -2.25) {};
		\node [style=none] (38) at (7.75, -2.25) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (39) at (-2.25, -2.625) {};
		\node [style=none] (40) at (-7.75, -3) {};
		\node [style=none] (41) at (7.75, -3) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (50) at (-0.75, -0.375) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (51) at (2.25, -0.375) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (52) at (0.75, -1.125) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (53) at (3.75, -1.125) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (54) at (-0.75, -1.875) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (55) at (2.25, -1.875) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (56) at (0.75, -2.625) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (57) at (3.75, -2.625) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (62) at (-0.75, 4.125) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (63) at (2.25, 4.125) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (64) at (0.75, 3.375) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (65) at (3.75, 3.375) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (66) at (-0.75, 2.625) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (67) at (2.25, 2.625) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (68) at (0.75, 1.875) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (69) at (3.75, 1.875) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (70) at (-0.75, 1.125) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (71) at (2.25, 1.125) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (72) at (0.75, 0.375) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (73) at (3.75, 0.375) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (74) at (5.25, -0.375) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (75) at (6.75, -1.125) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (76) at (5.25, -1.875) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (77) at (6.75, -2.625) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (80) at (5.25, 4.125) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (81) at (6.75, 3.375) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (82) at (5.25, 2.625) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (83) at (6.75, 1.875) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (84) at (5.25, 1.125) {};
		\node [style=box, draw, rounded corners=2, minimum height=17.5pt, minimum width=17.5pt] (85) at (6.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (22.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/capping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-4.25, -0.5) {$\overrightarrow{a_n}$};
		\node [style=wire label] (219) at (-2.525, 2.9) {$2$};
		\node [style=rn] (222) at (-4.25, 0.65) {};
		\node [style=none] (223) at (-3, 1.525) {};
		\node [style=none] (224) at (-6.75, 1.525) {};
		\node [style=gn] (225) at (-3, 2.4) {};
		\node [style=none] (226) at (-6.75, 3.525) {};
		\node [style=wire label] (227) at (-7.275, 2.9) {$2$};
		\node [style=none] (228) at (-6.75, 1.525) {};
		\node [style=gn] (229) at (-6.75, 2.425) {};
		\node [style=wire label] (230) at (-2.525, 1.625) {$n \plus 1$};
		\node [style=wire label] (231) at (-7.275, 1.625) {$n \plus 1$};
		\node [style=none] (232) at (-3, -4.225) {};
		\node [style=none] (234) at (-3, -2.35) {};
		\node [style=none] (235) at (-4.25, -3.975) {$\cdots$};
		\node [style=rn] (236) at (-4.25, -1.475) {};
		\node [style=none] (237) at (-3, -2.35) {};
		\node [style=none] (238) at (-5.5, -2.35) {};
		\node [style=gn] (239) at (-3, -3.225) {};
		\node [style=none] (240) at (-5.5, -4.225) {};
		\node [style=none] (241) at (-5.5, -2.35) {};
		\node [style=gn] (242) at (-5.5, -3.225) {};
		\node [style=wire label] (243) at (-5.775, -3.75) {$2$};
		\node [style=wire label] (244) at (-6.275, -2.475) {$n \plus 1$};
		\node [style=wire label] (245) at (-2.775, -3.75) {$2$};
		\node [style=wire label] (246) at (-2.275, -2.475) {$n \plus 1$};
		\node [style=none] (249) at (-1.775, 0) {$=$};
		\node [style=none] (283) at (-3.025, -4.475) {};
		\node [style=none] (284) at (-5.525, -4.475) {};
		\node [style=none] (285) at (-4.275, -4.85) {{\scriptsize $n$}};
		\node [style=none] (287) at (-3, 1.525) {};
		\node [style=none] (289) at (-3, 4.3) {};
		\node [style=none] (290) at (-3.775, 3.175) {$\cdots$};
		\node [style=none] (295) at (-4.5, 2.425) {};
		\node [style=none] (297) at (-4.5, 4.3) {};
		\node [style=gn] (315) at (-4.5, 2.425) {};
		\node [style=wire label] (316) at (-4.275, 2.9) {$2$};
		\node [style=wire label] (317) at (-4.025, 1.625) {$n \plus 1$};
		\node [style=none] (321) at (-4.525, 3.525) {};
		\node [style=none] (322) at (-3.025, 3.525) {};
		\node [style=none] (323) at (-3.775, 4.075) {{\scriptsize $n\minu 2$}};
		\node [style=none] (324) at (-5.25, 1.525) {};
		\node [style=none] (325) at (-5.25, 3.525) {};
		\node [style=none] (327) at (-5.25, 1.525) {};
		\node [style=gn] (328) at (-5.25, 2.425) {};
		\node [style=none] (333) at (-4.5, 1.5) {};
		\node [style={gn_phase}] (340) at (-6.75, 3.5) {$\pi$};
		\node [style={rn_phase}] (341) at (-5.25, 3.5) {{\scriptsize $\pi$}};
		\node [style=gbox] (342) at (5.5, -0.05) {$\overrightarrow{a_n}$};
		\node [style=wire label] (343) at (7.225, -3.45) {$2$};
		\node [style=rn] (344) at (5.5, -1.2) {};
		\node [style=none] (345) at (6.75, -2.075) {};
		\node [style=none] (346) at (3, -2.075) {};
		\node [style=gn] (347) at (6.75, -2.95) {};
		\node [style=none] (348) at (3, -4.075) {};
		\node [style=wire label] (349) at (2.475, -3.45) {$2$};
		\node [style=none] (350) at (3, -2.075) {};
		\node [style=gn] (351) at (3, -2.975) {};
		\node [style=wire label] (352) at (7.225, -2.175) {$n \plus 1$};
		\node [style=wire label] (353) at (2.475, -2.175) {$n \plus 1$};
		\node [style=none] (354) at (6.75, 3.675) {};
		\node [style=none] (355) at (6.75, 1.8) {};
		\node [style=none] (356) at (5.5, 3.425) {$\cdots$};
		\node [style=rn] (357) at (5.5, 0.925) {};
		\node [style=none] (358) at (6.75, 1.8) {};
		\node [style=none] (359) at (4.25, 1.8) {};
		\node [style=gn] (360) at (6.75, 2.675) {};
		\node [style=none] (361) at (4.25, 3.675) {};
		\node [style=none] (362) at (4.25, 1.8) {};
		\node [style=gn] (363) at (4.25, 2.675) {};
		\node [style=wire label] (364) at (3.975, 3.2) {$2$};
		\node [style=wire label] (365) at (3.475, 1.925) {$n \plus 1$};
		\node [style=wire label] (366) at (6.975, 3.2) {$2$};
		\node [style=wire label] (367) at (7.475, 1.925) {$n \plus 1$};
		\node [style=none] (368) at (1.725, 0) {$=$};
		\node [style=none] (369) at (4.225, 3.925) {};
		\node [style=none] (370) at (6.725, 3.925) {};
		\node [style=none] (371) at (5.475, 4.3) {{\scriptsize $n$}};
		\node [style=none] (372) at (6.75, -2.075) {};
		\node [style=none] (373) at (6.75, -4.85) {};
		\node [style=none] (374) at (5.975, -3.725) {$\cdots$};
		\node [style=none] (375) at (5.25, -2.975) {};
		\node [style=none] (376) at (5.25, -4.85) {};
		\node [style=gn] (377) at (5.25, -2.975) {};
		\node [style=wire label] (378) at (5.475, -3.45) {$2$};
		\node [style=wire label] (379) at (5.725, -2.175) {$n \plus 1$};
		\node [style=none] (380) at (6.725, -4.075) {};
		\node [style=none] (381) at (5.225, -4.075) {};
		\node [style=none] (382) at (5.975, -4.625) {{\scriptsize $n\minu 2$}};
		\node [style=none] (383) at (4.5, -2.075) {};
		\node [style=none] (384) at (4.5, -4.075) {};
		\node [style=none] (385) at (4.5, -2.075) {};
		\node [style=gn] (386) at (4.5, -2.975) {};
		\node [style=none] (387) at (5.25, -2.05) {};
		\node [style={gn_phase}] (388) at (3, -4.05) {$\pi$};
		\node [style={rn_phase}] (389) at (4.5, -4.05) {{\scriptsize $\pi$}};
		\node [style=none] (390) at (-0.025, 0.025) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [style=braceedge] (283.center) to (284.center);
		\draw (287.center) to (289.center);
		\draw (295.center) to (297.center);
		\draw [style=braceedge] (321.center) to (322.center);
		\draw (325.center) to (327.center);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (222);
		\draw (315) to (333.center);
		\draw [in=105, out=-90, looseness=0.75] (333.center) to (222);
		\draw [bend left=90, looseness=1.75] (226.center) to (325.center);
		\draw [in=-30, out=90, looseness=0.75] (345.center) to (344);
		\draw [in=90, out=-150, looseness=0.75] (344) to (346.center);
		\draw (348.center) to (350.center);
		\draw (342) to (344);
		\draw [in=30, out=-90, looseness=0.75] (358.center) to (357);
		\draw [in=-90, out=150, looseness=0.75] (357) to (359.center);
		\draw (354.center) to (355.center);
		\draw (361.center) to (362.center);
		\draw (342) to (357);
		\draw [style=braceedge] (369.center) to (370.center);
		\draw (372.center) to (373.center);
		\draw (375.center) to (376.center);
		\draw [style=braceedge] (380.center) to (381.center);
		\draw (384.center) to (385.center);
		\draw [in=-135, out=90, looseness=0.75] (385.center) to (344);
		\draw (377) to (387.center);
		\draw [in=-105, out=90, looseness=0.75] (387.center) to (344);
		\draw [bend right=90, looseness=1.75] (348.center) to (384.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/cappingprf-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (4, 21.5) {$\overrightarrow{a_n}$};
		\node [style=wire label] (219) at (5.725, 24.9) {$2$};
		\node [style=rn] (222) at (4, 22.65) {};
		\node [style=none] (223) at (5.25, 23.525) {};
		\node [style=none] (224) at (1.5, 23.525) {};
		\node [style=gn] (225) at (5.25, 24.4) {};
		\node [style=none] (226) at (1.5, 25.525) {};
		\node [style=wire label] (227) at (0.975, 24.9) {$2$};
		\node [style=none] (228) at (1.5, 23.525) {};
		\node [style=gn] (229) at (1.5, 24.425) {};
		\node [style=wire label] (230) at (5.725, 23.625) {$n \plus 1$};
		\node [style=wire label] (231) at (0.975, 23.625) {$n \plus 1$};
		\node [style=none] (232) at (5.25, 17.775) {};
		\node [style=none] (234) at (5.25, 19.65) {};
		\node [style=none] (235) at (4, 18.025) {$\cdots$};
		\node [style=rn] (236) at (4, 20.525) {};
		\node [style=none] (237) at (5.25, 19.65) {};
		\node [style=none] (238) at (2.75, 19.65) {};
		\node [style=gn] (239) at (5.25, 18.775) {};
		\node [style=none] (240) at (2.75, 17.775) {};
		\node [style=none] (241) at (2.75, 19.65) {};
		\node [style=gn] (242) at (2.75, 18.775) {};
		\node [style=wire label] (243) at (2.475, 18.25) {$2$};
		\node [style=wire label] (244) at (1.975, 19.525) {$n \plus 1$};
		\node [style=wire label] (245) at (5.475, 18.25) {$2$};
		\node [style=wire label] (246) at (5.975, 19.525) {$n \plus 1$};
		\node [style=none] (249) at (-6.275, 10) { $\overset{S1}{=}$ };
		\node [style=none] (283) at (5.225, 17.525) {};
		\node [style=none] (284) at (2.725, 17.525) {};
		\node [style=none] (285) at (3.975, 17.15) {{\scriptsize $n$}};
		\node [style=none] (287) at (5.25, 23.525) {};
		\node [style=none] (289) at (5.25, 26.3) {};
		\node [style=none] (290) at (4.475, 25.175) {$\cdots$};
		\node [style=none] (295) at (3.75, 24.425) {};
		\node [style=none] (297) at (3.75, 26.3) {};
		\node [style=gn] (315) at (3.75, 24.425) {};
		\node [style=wire label] (316) at (3.975, 24.9) {$2$};
		\node [style=wire label] (317) at (4.225, 23.625) {$n \plus 1$};
		\node [style=none] (321) at (3.725, 25.525) {};
		\node [style=none] (322) at (5.225, 25.525) {};
		\node [style=none] (323) at (4.475, 26.075) {{\scriptsize $n\minu 2$}};
		\node [style=none] (324) at (3, 23.525) {};
		\node [style=none] (325) at (3, 25.525) {};
		\node [style=none] (327) at (3, 23.525) {};
		\node [style=gn] (328) at (3, 24.425) {};
		\node [style=none] (333) at (3.75, 23.5) {};
		\node [style={gn_phase}] (340) at (1.5, 25.5) {$\pi$};
		\node [style={rn_phase}] (341) at (3, 25.5) {$\pi$};
		\node [style=gbox] (391) at (-2.5, 21.5) {$\overrightarrow{a_n}$};
		\node [style=wire label] (392) at (-0.775, 24.9) {$2$};
		\node [style=rn] (393) at (-2.5, 22.65) {};
		\node [style=none] (394) at (-1.25, 23.525) {};
		\node [style=none] (395) at (-5, 23.525) {};
		\node [style=gn] (396) at (-1.25, 24.4) {};
		\node [style=none] (397) at (-5, 25.525) {};
		\node [style=wire label] (398) at (-5.525, 24.9) {$2$};
		\node [style=none] (399) at (-5, 23.525) {};
		\node [style=gn] (400) at (-5, 24.425) {};
		\node [style=wire label] (401) at (-0.775, 23.625) {$n \plus 1$};
		\node [style=wire label] (402) at (-5.525, 23.625) {$n \plus 1$};
		\node [style=none] (403) at (-1.25, 17.775) {};
		\node [style=none] (404) at (-1.25, 19.65) {};
		\node [style=none] (405) at (-2.5, 18.025) {$\cdots$};
		\node [style=rn] (406) at (-2.5, 20.525) {};
		\node [style=none] (407) at (-1.25, 19.65) {};
		\node [style=none] (408) at (-3.75, 19.65) {};
		\node [style=gn] (409) at (-1.25, 18.775) {};
		\node [style=none] (410) at (-3.75, 17.775) {};
		\node [style=none] (411) at (-3.75, 19.65) {};
		\node [style=gn] (412) at (-3.75, 18.775) {};
		\node [style=wire label] (413) at (-4.025, 18.25) {$2$};
		\node [style=wire label] (414) at (-4.525, 19.525) {$n \plus 1$};
		\node [style=wire label] (415) at (-1.025, 18.25) {$2$};
		\node [style=wire label] (416) at (-0.275, 19.525) {$n \plus 1$};
		\node [style=none] (417) at (0.225, 22) { $\overset{K2}{=}$ };
		\node [style=none] (418) at (-1.275, 17.525) {};
		\node [style=none] (419) at (-3.775, 17.525) {};
		\node [style=none] (420) at (-2.525, 17.15) {{\scriptsize $n$}};
		\node [style=none] (421) at (-1.25, 23.525) {};
		\node [style=none] (422) at (-1.25, 26.3) {};
		\node [style=none] (423) at (-2.025, 25.175) {$\cdots$};
		\node [style=none] (424) at (-2.75, 24.425) {};
		\node [style=none] (425) at (-2.75, 26.3) {};
		\node [style=gn] (426) at (-2.75, 24.425) {};
		\node [style=wire label] (427) at (-2.525, 24.9) {$2$};
		\node [style=wire label] (428) at (-2.275, 23.625) {$n \plus 1$};
		\node [style=none] (429) at (-2.775, 25.525) {};
		\node [style=none] (430) at (-1.275, 25.525) {};
		\node [style=none] (431) at (-2.025, 26.075) {{\scriptsize $n\minu 2$}};
		\node [style=none] (432) at (-3.5, 23.525) {};
		\node [style=none] (433) at (-3.5, 25.525) {};
		\node [style=none] (434) at (-3.5, 23.525) {};
		\node [style=gn] (435) at (-3.5, 24.425) {};
		\node [style=none] (436) at (-2.75, 23.5) {};
		\node [style={gn_phase}] (437) at (-3.5, 25.5) {$\pi$};
		\node [style={rn_phase}] (438) at (-5, 25.5) {$\pi$};
		\node [style=wire label] (439) at (-4.275, 26.75) {$ -1$};
		\node [style=gbox] (440) at (-2.5, 9.5) {$\overrightarrow{a_n}$};
		\node [style=wire label] (441) at (-0.775, 12.9) {$2$};
		\node [style=rn] (442) at (-2.5, 10.65) {};
		\node [style=none] (443) at (-1.25, 11.525) {};
		\node [style=none] (444) at (-5, 11.525) {};
		\node [style=gn] (445) at (-1.25, 12.4) {};
		\node [style=none] (446) at (-5, 13.525) {};
		\node [style=wire label] (447) at (-5.525, 12.9) {$2$};
		\node [style=none] (448) at (-5, 11.525) {};
		\node [style=gn] (449) at (-5, 12.425) {};
		\node [style=wire label] (450) at (-0.775, 11.625) {$n \plus 1$};
		\node [style=wire label] (451) at (-5.525, 11.625) {$n \plus 1$};
		\node [style=none] (452) at (-1.25, 5.775) {};
		\node [style=none] (453) at (-1.25, 7.65) {};
		\node [style=none] (454) at (-2.5, 6.025) {$\cdots$};
		\node [style=rn] (455) at (-2.5, 8.525) {};
		\node [style=none] (456) at (-1.25, 7.65) {};
		\node [style=none] (457) at (-3.75, 7.65) {};
		\node [style=gn] (458) at (-1.25, 6.775) {};
		\node [style=none] (459) at (-3.75, 5.775) {};
		\node [style=none] (460) at (-3.75, 7.65) {};
		\node [style=gn] (461) at (-3.75, 6.775) {};
		\node [style=wire label] (462) at (-4.025, 6.25) {$2$};
		\node [style=wire label] (463) at (-4.525, 7.525) {$n \plus 1$};
		\node [style=wire label] (464) at (-1.025, 6.25) {$2$};
		\node [style=wire label] (465) at (-0.525, 7.525) {$n \plus 1$};
		\node [style=none] (466) at (-0.025, 10) {$=$};
		\node [style=none] (467) at (-1.275, 5.525) {};
		\node [style=none] (468) at (-3.775, 5.525) {};
		\node [style=none] (469) at (-2.525, 5.15) {{\scriptsize $n$}};
		\node [style=none] (470) at (-1.25, 11.525) {};
		\node [style=none] (471) at (-1.25, 14.3) {};
		\node [style=none] (472) at (-2.025, 13.175) {$\cdots$};
		\node [style=none] (473) at (-2.75, 12.425) {};
		\node [style=none] (474) at (-2.75, 14.3) {};
		\node [style=gn] (475) at (-2.75, 12.425) {};
		\node [style=wire label] (476) at (-2.525, 12.9) {$2$};
		\node [style=wire label] (477) at (-2.275, 11.625) {$n \plus 1$};
		\node [style=none] (478) at (-2.775, 13.525) {};
		\node [style=none] (479) at (-1.275, 13.525) {};
		\node [style=none] (480) at (-2.025, 14.075) {{\scriptsize $n\minu 2$}};
		\node [style=none] (481) at (-3.5, 11.525) {};
		\node [style=none] (482) at (-3.5, 13.525) {};
		\node [style=none] (483) at (-3.5, 11.525) {};
		\node [style=gn] (484) at (-3.5, 12.425) {};
		\node [style=none] (485) at (-2.75, 11.5) {};
		\node [style={gn_phase}] (486) at (-5, 13.25) {$\pi$};
		\node [style={rn_phase}] (487) at (-3.5, 13.25) {$\pi$};
		\node [style=none] (488) at (-5.025, 15.275) {};
		\node [style=none] (489) at (-3.525, 15.275) {};
		\node [style=none] (492) at (-5.025, 14.775) {};
		\node [style=none] (493) at (-3.525, 14.775) {};
		\node [style=none] (494) at (-5.025, 14.025) {};
		\node [style=none] (495) at (-3.525, 14.025) {};
		\node [style=gbox] (496) at (4, 9.75) {$\overrightarrow{a_n}$};
		\node [style=wire label] (497) at (5.725, 13.15) {$2$};
		\node [style=rn] (498) at (4, 10.9) {};
		\node [style=none] (499) at (5.25, 11.775) {};
		\node [style=none] (500) at (1.5, 11.775) {};
		\node [style=gn] (501) at (5.25, 12.65) {};
		\node [style=none] (502) at (1.5, 13.775) {};
		\node [style=wire label] (503) at (0.975, 13.15) {$2$};
		\node [style=none] (504) at (1.5, 11.775) {};
		\node [style=gn] (505) at (1.5, 12.675) {};
		\node [style=wire label] (506) at (5.725, 11.875) {$n \plus 1$};
		\node [style=wire label] (507) at (0.975, 11.875) {$n \plus 1$};
		\node [style=none] (508) at (5.25, 6.025) {};
		\node [style=none] (509) at (5.25, 7.9) {};
		\node [style=none] (510) at (4, 6.275) {$\cdots$};
		\node [style=rn] (511) at (4, 8.775) {};
		\node [style=none] (512) at (5.25, 7.9) {};
		\node [style=none] (513) at (2.75, 7.9) {};
		\node [style=gn] (514) at (5.25, 7.025) {};
		\node [style=none] (515) at (2.75, 6.025) {};
		\node [style=none] (516) at (2.75, 7.9) {};
		\node [style=gn] (517) at (2.75, 7.025) {};
		\node [style=wire label] (518) at (2.475, 6.5) {$2$};
		\node [style=wire label] (519) at (1.975, 7.775) {$n \plus 1$};
		\node [style=wire label] (520) at (5.475, 6.5) {$2$};
		\node [style=wire label] (521) at (5.975, 7.775) {$n \plus 1$};
		\node [style=none] (522) at (-0.025, 0) {$=$};
		\node [style=none] (523) at (5.225, 5.775) {};
		\node [style=none] (524) at (2.725, 5.775) {};
		\node [style=none] (525) at (3.975, 5.4) {{\scriptsize $n$}};
		\node [style=none] (526) at (5.25, 11.775) {};
		\node [style=none] (527) at (5.25, 14.55) {};
		\node [style=none] (528) at (4.475, 13.425) {$\cdots$};
		\node [style=none] (529) at (3.75, 12.675) {};
		\node [style=none] (530) at (3.75, 14.55) {};
		\node [style=gn] (531) at (3.75, 12.675) {};
		\node [style=wire label] (532) at (3.975, 13.15) {$2$};
		\node [style=wire label] (533) at (4.225, 11.875) {$n \plus 1$};
		\node [style=none] (534) at (3.725, 13.775) {};
		\node [style=none] (535) at (5.225, 13.775) {};
		\node [style=none] (536) at (4.475, 14.325) {{\scriptsize $n \minu 2$}};
		\node [style=none] (537) at (3, 11.775) {};
		\node [style=none] (538) at (3, 13.775) {};
		\node [style=none] (539) at (3, 11.775) {};
		\node [style=gn] (540) at (3, 12.675) {};
		\node [style=none] (541) at (3.75, 11.75) {};
		\node [style={gn_phase}] (542) at (3, 15.5) {$\pi$};
		\node [style={rn_phase}] (543) at (1.5, 15.5) {$\pi$};
		\node [style=none] (544) at (1.475, 15.525) {};
		\node [style=none] (545) at (2.975, 15.525) {};
		\node [style=none] (546) at (1.475, 15.025) {};
		\node [style=none] (547) at (2.975, 15.025) {};
		\node [style=none] (548) at (1.475, 14.275) {};
		\node [style=none] (549) at (2.975, 14.275) {};
		\node [style=gbox] (550) at (4, -0.5) {$\overrightarrow{a_n}$};
		\node [style=wire label] (551) at (5.725, 2.9) {$2$};
		\node [style=rn] (552) at (4, 0.65) {};
		\node [style=none] (553) at (5.25, 1.525) {};
		\node [style=none] (554) at (1.5, 1.525) {};
		\node [style=gn] (555) at (5.25, 2.4) {};
		\node [style=none] (556) at (1.5, 3.525) {};
		\node [style=wire label] (557) at (0.975, 2.9) {$2$};
		\node [style=none] (558) at (1.5, 1.525) {};
		\node [style=gn] (559) at (1.5, 2.425) {};
		\node [style=wire label] (560) at (5.725, 1.625) {$n \plus 1$};
		\node [style=wire label] (561) at (0.975, 1.625) {$n \plus 1$};
		\node [style=none] (562) at (5.25, -4.225) {};
		\node [style=none] (563) at (5.25, -2.35) {};
		\node [style=none] (564) at (4, -3.975) {$\cdots$};
		\node [style=rn] (565) at (4, -1.475) {};
		\node [style=none] (566) at (5.25, -2.35) {};
		\node [style=none] (567) at (2.75, -2.35) {};
		\node [style=gn] (568) at (5.25, -3.225) {};
		\node [style=none] (569) at (2.75, -4.225) {};
		\node [style=none] (570) at (2.75, -2.35) {};
		\node [style=gn] (571) at (2.75, -3.225) {};
		\node [style=wire label] (572) at (2.475, -3.75) {$2$};
		\node [style=wire label] (573) at (1.975, -2.475) {$n \plus 1$};
		\node [style=wire label] (574) at (5.475, -3.75) {$2$};
		\node [style=wire label] (575) at (5.975, -2.475) {$n \plus 1$};
		\node [style=none] (577) at (5.225, -4.475) {};
		\node [style=none] (578) at (2.725, -4.475) {};
		\node [style=none] (579) at (3.975, -4.85) {{\scriptsize $n$}};
		\node [style=none] (580) at (5.25, 1.525) {};
		\node [style=none] (581) at (5.25, 4.3) {};
		\node [style=none] (582) at (4.475, 3.175) {$\cdots$};
		\node [style=none] (583) at (3.75, 2.425) {};
		\node [style=none] (584) at (3.75, 4.3) {};
		\node [style=gn] (585) at (3.75, 2.425) {};
		\node [style=wire label] (586) at (3.975, 2.9) {$2$};
		\node [style=wire label] (587) at (4.225, 1.625) {$n \plus 1$};
		\node [style=none] (588) at (3.725, 3.525) {};
		\node [style=none] (589) at (5.225, 3.525) {};
		\node [style=none] (590) at (4.475, 4.075) {{\scriptsize $n\minu 2$}};
		\node [style=none] (591) at (3, 1.525) {};
		\node [style=none] (592) at (3, 3.525) {};
		\node [style=none] (593) at (3, 1.525) {};
		\node [style=gn] (594) at (3, 2.425) {};
		\node [style=none] (595) at (3.75, 1.5) {};
		\node [style={gn_phase}] (596) at (3, 3.5) {$\pi$};
		\node [style={rn_phase}] (597) at (1.5, 3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [style=braceedge] (283.center) to (284.center);
		\draw (287.center) to (289.center);
		\draw (295.center) to (297.center);
		\draw [style=braceedge] (321.center) to (322.center);
		\draw (325.center) to (327.center);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (222);
		\draw (315) to (333.center);
		\draw [in=105, out=-90, looseness=0.75] (333.center) to (222);
		\draw [bend left=90, looseness=1.75] (226.center) to (325.center);
		\draw [in=30, out=-90, looseness=0.75] (394.center) to (393);
		\draw [in=-90, out=150, looseness=0.75] (393) to (395.center);
		\draw (397.center) to (399.center);
		\draw (391) to (393);
		\draw [in=-30, out=90, looseness=0.75] (407.center) to (406);
		\draw [in=90, out=-150, looseness=0.75] (406) to (408.center);
		\draw (403.center) to (404.center);
		\draw (410.center) to (411.center);
		\draw (391) to (406);
		\draw [style=braceedge] (418.center) to (419.center);
		\draw (421.center) to (422.center);
		\draw (424.center) to (425.center);
		\draw [style=braceedge] (429.center) to (430.center);
		\draw (433.center) to (434.center);
		\draw [in=135, out=-90, looseness=0.75] (434.center) to (393);
		\draw (426) to (436.center);
		\draw [in=105, out=-90, looseness=0.75] (436.center) to (393);
		\draw [bend left=90, looseness=1.75] (397.center) to (433.center);
		\draw [in=30, out=-90, looseness=0.75] (443.center) to (442);
		\draw [in=-90, out=150, looseness=0.75] (442) to (444.center);
		\draw (446.center) to (448.center);
		\draw (440) to (442);
		\draw [in=-30, out=90, looseness=0.75] (456.center) to (455);
		\draw [in=90, out=-150, looseness=0.75] (455) to (457.center);
		\draw (452.center) to (453.center);
		\draw (459.center) to (460.center);
		\draw (440) to (455);
		\draw [style=braceedge] (467.center) to (468.center);
		\draw (470.center) to (471.center);
		\draw (473.center) to (474.center);
		\draw [style=braceedge] (478.center) to (479.center);
		\draw (482.center) to (483.center);
		\draw [in=135, out=-90, looseness=0.75] (483.center) to (442);
		\draw (475) to (485.center);
		\draw [in=105, out=-90, looseness=0.75] (485.center) to (442);
		\draw [bend left=90, looseness=1.75] (488.center) to (489.center);
		\draw (492.center) to (495.center);
		\draw (493.center) to (494.center);
		\draw (488.center) to (492.center);
		\draw (489.center) to (493.center);
		\draw (494.center) to (446.center);
		\draw (495.center) to (487);
		\draw [in=30, out=-90, looseness=0.75] (499.center) to (498);
		\draw [in=-90, out=150, looseness=0.75] (498) to (500.center);
		\draw (502.center) to (504.center);
		\draw (496) to (498);
		\draw [in=-30, out=90, looseness=0.75] (512.center) to (511);
		\draw [in=90, out=-150, looseness=0.75] (511) to (513.center);
		\draw (508.center) to (509.center);
		\draw (515.center) to (516.center);
		\draw (496) to (511);
		\draw [style=braceedge] (523.center) to (524.center);
		\draw (526.center) to (527.center);
		\draw (529.center) to (530.center);
		\draw [style=braceedge] (534.center) to (535.center);
		\draw (538.center) to (539.center);
		\draw [in=135, out=-90, looseness=0.75] (539.center) to (498);
		\draw (531) to (541.center);
		\draw [in=105, out=-90, looseness=0.75] (541.center) to (498);
		\draw [bend left=90, looseness=1.75] (544.center) to (545.center);
		\draw (546.center) to (549.center);
		\draw (547.center) to (548.center);
		\draw (544.center) to (546.center);
		\draw (545.center) to (547.center);
		\draw (548.center) to (502.center);
		\draw (549.center) to (538.center);
		\draw [in=30, out=-90, looseness=0.75] (553.center) to (552);
		\draw [in=-90, out=150, looseness=0.75] (552) to (554.center);
		\draw (556.center) to (558.center);
		\draw (550) to (552);
		\draw [in=-30, out=90, looseness=0.75] (566.center) to (565);
		\draw [in=90, out=-150, looseness=0.75] (565) to (567.center);
		\draw (562.center) to (563.center);
		\draw (569.center) to (570.center);
		\draw (550) to (565);
		\draw [style=braceedge] (577.center) to (578.center);
		\draw (580.center) to (581.center);
		\draw (583.center) to (584.center);
		\draw [style=braceedge] (588.center) to (589.center);
		\draw (592.center) to (593.center);
		\draw [in=135, out=-90, looseness=0.75] (593.center) to (552);
		\draw (585) to (595.center);
		\draw [in=105, out=-90, looseness=0.75] (595.center) to (552);
		\draw [bend left=90, looseness=1.75] (556.center) to (592.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/cappingprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-11.5, -0.5) {$\overrightarrow{a_n}$};
		\node [style=wire label] (219) at (-9.775, 2.9) {$2$};
		\node [style=rn] (222) at (-11.5, 0.65) {};
		\node [style=none] (223) at (-10.25, 1.525) {};
		\node [style=none] (224) at (-14, 1.525) {};
		\node [style=gn] (225) at (-10.25, 2.4) {};
		\node [style=none] (226) at (-14, 3.525) {};
		\node [style=wire label] (227) at (-14.525, 2.9) {$2$};
		\node [style=none] (228) at (-14, 1.525) {};
		\node [style=gn] (229) at (-14, 2.425) {};
		\node [style=wire label] (230) at (-9.775, 1.625) {$n \plus 1$};
		\node [style=wire label] (231) at (-14.525, 1.625) {$n \plus 1$};
		\node [style=none] (232) at (-10.25, -4.225) {};
		\node [style=none] (234) at (-10.25, -2.35) {};
		\node [style=none] (235) at (-11.5, -3.975) {$\cdots$};
		\node [style=rn] (236) at (-11.5, -1.475) {};
		\node [style=none] (237) at (-10.25, -2.35) {};
		\node [style=none] (238) at (-12.75, -2.35) {};
		\node [style=gn] (239) at (-10.25, -3.225) {};
		\node [style=none] (240) at (-12.75, -4.225) {};
		\node [style=none] (241) at (-12.75, -2.35) {};
		\node [style=gn] (242) at (-12.75, -3.225) {};
		\node [style=wire label] (243) at (-13.025, -3.75) {$2$};
		\node [style=wire label] (244) at (-13.525, -2.475) {$n \plus 1$};
		\node [style=wire label] (245) at (-10.025, -3.75) {$2$};
		\node [style=wire label] (246) at (-9.525, -2.475) {$n \plus 1$};
		\node [style=none] (249) at (-9.025, 0) { $\overset{S1}{=}$ };
		\node [style=none] (283) at (-10.275, -4.475) {};
		\node [style=none] (284) at (-12.775, -4.475) {};
		\node [style=none] (285) at (-11.525, -4.85) {{\scriptsize $n$}};
		\node [style=none] (287) at (-10.25, 1.525) {};
		\node [style=none] (289) at (-10.25, 4.3) {};
		\node [style=none] (290) at (-11.025, 3.175) {$\cdots$};
		\node [style=none] (295) at (-11.75, 2.425) {};
		\node [style=none] (297) at (-11.75, 4.3) {};
		\node [style=gn] (315) at (-11.75, 2.425) {};
		\node [style=wire label] (316) at (-11.525, 2.9) {$2$};
		\node [style=wire label] (317) at (-11.275, 1.625) {$n \plus 1$};
		\node [style=none] (321) at (-11.775, 3.525) {};
		\node [style=none] (322) at (-10.275, 3.525) {};
		\node [style=none] (323) at (-11.025, 4.075) {{\scriptsize $n\minu 2$}};
		\node [style=none] (324) at (-12.5, 1.525) {};
		\node [style=none] (325) at (-12.5, 3.525) {};
		\node [style=none] (327) at (-12.5, 1.525) {};
		\node [style=gn] (328) at (-12.5, 2.425) {};
		\node [style=none] (333) at (-11.75, 1.5) {};
		\node [style={gn_phase}] (340) at (-14, 3.5) {$\pi$};
		\node [style={rn_phase}] (341) at (-12.5, 3.5) {$\pi$};
		\node [style=gbox] (391) at (-17.75, -0.5) {$\overrightarrow{a_n}$};
		\node [style=wire label] (392) at (-16.025, 2.9) {$2$};
		\node [style=rn] (393) at (-17.75, 0.65) {};
		\node [style=none] (394) at (-16.5, 1.525) {};
		\node [style=none] (395) at (-20.25, 1.525) {};
		\node [style=gn] (396) at (-16.5, 2.4) {};
		\node [style=none] (397) at (-20.25, 3.525) {};
		\node [style=wire label] (398) at (-20.775, 2.9) {$2$};
		\node [style=none] (399) at (-20.25, 1.525) {};
		\node [style=gn] (400) at (-20.25, 2.425) {};
		\node [style=wire label] (401) at (-16.025, 1.625) {$n \plus 1$};
		\node [style=wire label] (402) at (-20.775, 1.625) {$n \plus 1$};
		\node [style=none] (403) at (-16.5, -4.225) {};
		\node [style=none] (404) at (-16.5, -2.35) {};
		\node [style=none] (405) at (-17.75, -3.975) {$\cdots$};
		\node [style=rn] (406) at (-17.75, -1.475) {};
		\node [style=none] (407) at (-16.5, -2.35) {};
		\node [style=none] (408) at (-19, -2.35) {};
		\node [style=gn] (409) at (-16.5, -3.225) {};
		\node [style=none] (410) at (-19, -4.225) {};
		\node [style=none] (411) at (-19, -2.35) {};
		\node [style=gn] (412) at (-19, -3.225) {};
		\node [style=wire label] (413) at (-19.275, -3.75) {$2$};
		\node [style=wire label] (414) at (-19.775, -2.475) {$n \plus 1$};
		\node [style=wire label] (415) at (-16.275, -3.75) {$2$};
		\node [style=wire label] (416) at (-15.775, -2.475) {$n \plus 1$};
		\node [style=none] (417) at (-15.275, 0) { $\overset{K2}{=}$ };
		\node [style=none] (418) at (-16.525, -4.475) {};
		\node [style=none] (419) at (-19.025, -4.475) {};
		\node [style=none] (420) at (-17.775, -4.85) {{\scriptsize $n$}};
		\node [style=none] (421) at (-16.5, 1.525) {};
		\node [style=none] (422) at (-16.5, 4.3) {};
		\node [style=none] (423) at (-17.275, 3.175) {$\cdots$};
		\node [style=none] (424) at (-18, 2.425) {};
		\node [style=none] (425) at (-18, 4.3) {};
		\node [style=gn] (426) at (-18, 2.425) {};
		\node [style=wire label] (427) at (-17.775, 2.9) {$2$};
		\node [style=wire label] (428) at (-17.525, 1.625) {$n \plus 1$};
		\node [style=none] (429) at (-18.025, 3.525) {};
		\node [style=none] (430) at (-16.525, 3.525) {};
		\node [style=none] (431) at (-17.275, 4.075) {{\scriptsize $n\minu 2$}};
		\node [style=none] (432) at (-18.75, 1.525) {};
		\node [style=none] (433) at (-18.75, 3.525) {};
		\node [style=none] (434) at (-18.75, 1.525) {};
		\node [style=gn] (435) at (-18.75, 2.425) {};
		\node [style=none] (436) at (-18, 1.5) {};
		\node [style={gn_phase}] (437) at (-18.75, 3.5) {$\pi$};
		\node [style={rn_phase}] (438) at (-20.25, 3.5) {$\pi$};
		\node [style=wire label] (439) at (-19.525, 4.75) {$ -1$};
		\node [style=gbox] (440) at (-5.25, -0.5) {$\overrightarrow{a_n}$};
		\node [style=wire label] (441) at (-3.525, 2.9) {$2$};
		\node [style=rn] (442) at (-5.25, 0.65) {};
		\node [style=none] (443) at (-4, 1.525) {};
		\node [style=none] (444) at (-7.75, 1.525) {};
		\node [style=gn] (445) at (-4, 2.4) {};
		\node [style=none] (446) at (-7.75, 3.525) {};
		\node [style=wire label] (447) at (-8.275, 2.9) {$2$};
		\node [style=none] (448) at (-7.75, 1.525) {};
		\node [style=gn] (449) at (-7.75, 2.425) {};
		\node [style=wire label] (450) at (-3.525, 1.625) {$n \plus 1$};
		\node [style=wire label] (451) at (-8.275, 1.625) {$n \plus 1$};
		\node [style=none] (452) at (-4, -4.225) {};
		\node [style=none] (453) at (-4, -2.35) {};
		\node [style=none] (454) at (-5.25, -3.975) {$\cdots$};
		\node [style=rn] (455) at (-5.25, -1.475) {};
		\node [style=none] (456) at (-4, -2.35) {};
		\node [style=none] (457) at (-6.5, -2.35) {};
		\node [style=gn] (458) at (-4, -3.225) {};
		\node [style=none] (459) at (-6.5, -4.225) {};
		\node [style=none] (460) at (-6.5, -2.35) {};
		\node [style=gn] (461) at (-6.5, -3.225) {};
		\node [style=wire label] (462) at (-6.775, -3.75) {$2$};
		\node [style=wire label] (463) at (-7.275, -2.475) {$n \plus 1$};
		\node [style=wire label] (464) at (-3.775, -3.75) {$2$};
		\node [style=wire label] (465) at (-3.275, -2.475) {$n \plus 1$};
		\node [style=none] (466) at (-2.775, 0) {$=$};
		\node [style=none] (467) at (-4.025, -4.475) {};
		\node [style=none] (468) at (-6.525, -4.475) {};
		\node [style=none] (469) at (-5.275, -4.85) {{\scriptsize $n$}};
		\node [style=none] (470) at (-4, 1.525) {};
		\node [style=none] (471) at (-4, 4.3) {};
		\node [style=none] (472) at (-4.775, 3.175) {$\cdots$};
		\node [style=none] (473) at (-5.5, 2.425) {};
		\node [style=none] (474) at (-5.5, 4.3) {};
		\node [style=gn] (475) at (-5.5, 2.425) {};
		\node [style=wire label] (476) at (-5.275, 2.9) {$2$};
		\node [style=wire label] (477) at (-5.025, 1.625) {$n \plus 1$};
		\node [style=none] (478) at (-5.525, 3.525) {};
		\node [style=none] (479) at (-4.025, 3.525) {};
		\node [style=none] (480) at (-4.775, 4.075) {{\scriptsize $n\minu 2$}};
		\node [style=none] (481) at (-6.25, 1.525) {};
		\node [style=none] (482) at (-6.25, 3.525) {};
		\node [style=none] (483) at (-6.25, 1.525) {};
		\node [style=gn] (484) at (-6.25, 2.425) {};
		\node [style=none] (485) at (-5.5, 1.5) {};
		\node [style={gn_phase}] (486) at (-7.75, 3.25) {$\pi$};
		\node [style={rn_phase}] (487) at (-6.25, 3.25) {$\pi$};
		\node [style=none] (488) at (-7.775, 5.275) {};
		\node [style=none] (489) at (-6.275, 5.275) {};
		\node [style=none] (492) at (-7.775, 4.775) {};
		\node [style=none] (493) at (-6.275, 4.775) {};
		\node [style=none] (494) at (-7.775, 4.025) {};
		\node [style=none] (495) at (-6.275, 4.025) {};
		\node [style=gbox] (496) at (1.25, -0.25) {$\overrightarrow{a_n}$};
		\node [style=wire label] (497) at (2.975, 3.15) {$2$};
		\node [style=rn] (498) at (1.25, 0.9) {};
		\node [style=none] (499) at (2.5, 1.775) {};
		\node [style=none] (500) at (-1.25, 1.775) {};
		\node [style=gn] (501) at (2.5, 2.65) {};
		\node [style=none] (502) at (-1.25, 3.775) {};
		\node [style=wire label] (503) at (-1.775, 3.15) {$2$};
		\node [style=none] (504) at (-1.25, 1.775) {};
		\node [style=gn] (505) at (-1.25, 2.675) {};
		\node [style=wire label] (506) at (2.975, 1.875) {$n \plus 1$};
		\node [style=wire label] (507) at (-1.775, 1.875) {$n \plus 1$};
		\node [style=none] (508) at (2.5, -3.975) {};
		\node [style=none] (509) at (2.5, -2.1) {};
		\node [style=none] (510) at (1.25, -3.725) {$\cdots$};
		\node [style=rn] (511) at (1.25, -1.225) {};
		\node [style=none] (512) at (2.5, -2.1) {};
		\node [style=none] (513) at (0, -2.1) {};
		\node [style=gn] (514) at (2.5, -2.975) {};
		\node [style=none] (515) at (0, -3.975) {};
		\node [style=none] (516) at (0, -2.1) {};
		\node [style=gn] (517) at (0, -2.975) {};
		\node [style=wire label] (518) at (-0.275, -3.5) {$2$};
		\node [style=wire label] (519) at (-0.775, -2.225) {$n \plus 1$};
		\node [style=wire label] (520) at (2.725, -3.5) {$2$};
		\node [style=wire label] (521) at (3.225, -2.225) {$n \plus 1$};
		\node [style=none] (522) at (3.725, 0.25) {$=$};
		\node [style=none] (523) at (2.475, -4.225) {};
		\node [style=none] (524) at (-0.025, -4.225) {};
		\node [style=none] (525) at (1.225, -4.6) {{\scriptsize $n$}};
		\node [style=none] (526) at (2.5, 1.775) {};
		\node [style=none] (527) at (2.5, 4.55) {};
		\node [style=none] (528) at (1.725, 3.425) {$\cdots$};
		\node [style=none] (529) at (1, 2.675) {};
		\node [style=none] (530) at (1, 4.55) {};
		\node [style=gn] (531) at (1, 2.675) {};
		\node [style=wire label] (532) at (1.225, 3.15) {$2$};
		\node [style=wire label] (533) at (1.475, 1.875) {$n \plus 1$};
		\node [style=none] (534) at (0.975, 3.775) {};
		\node [style=none] (535) at (2.475, 3.775) {};
		\node [style=none] (536) at (1.725, 4.325) {{\scriptsize $n \minu 2$}};
		\node [style=none] (537) at (0.25, 1.775) {};
		\node [style=none] (538) at (0.25, 3.775) {};
		\node [style=none] (539) at (0.25, 1.775) {};
		\node [style=gn] (540) at (0.25, 2.675) {};
		\node [style=none] (541) at (1, 1.75) {};
		\node [style={gn_phase}] (542) at (0.25, 5.5) {$\pi$};
		\node [style={rn_phase}] (543) at (-1.25, 5.5) {$\pi$};
		\node [style=none] (544) at (-1.275, 5.525) {};
		\node [style=none] (545) at (0.225, 5.525) {};
		\node [style=none] (546) at (-1.275, 5.025) {};
		\node [style=none] (547) at (0.225, 5.025) {};
		\node [style=none] (548) at (-1.275, 4.275) {};
		\node [style=none] (549) at (0.225, 4.275) {};
		\node [style=gbox] (550) at (7.75, -0.5) {$\overrightarrow{a_n}$};
		\node [style=wire label] (551) at (9.475, 2.9) {$2$};
		\node [style=rn] (552) at (7.75, 0.65) {};
		\node [style=none] (553) at (9, 1.525) {};
		\node [style=none] (554) at (5.25, 1.525) {};
		\node [style=gn] (555) at (9, 2.4) {};
		\node [style=none] (556) at (5.25, 3.525) {};
		\node [style=wire label] (557) at (4.725, 2.9) {$2$};
		\node [style=none] (558) at (5.25, 1.525) {};
		\node [style=gn] (559) at (5.25, 2.425) {};
		\node [style=wire label] (560) at (9.475, 1.625) {$n \plus 1$};
		\node [style=wire label] (561) at (4.725, 1.625) {$n \plus 1$};
		\node [style=none] (562) at (9, -4.225) {};
		\node [style=none] (563) at (9, -2.35) {};
		\node [style=none] (564) at (7.75, -3.975) {$\cdots$};
		\node [style=rn] (565) at (7.75, -1.475) {};
		\node [style=none] (566) at (9, -2.35) {};
		\node [style=none] (567) at (6.5, -2.35) {};
		\node [style=gn] (568) at (9, -3.225) {};
		\node [style=none] (569) at (6.5, -4.225) {};
		\node [style=none] (570) at (6.5, -2.35) {};
		\node [style=gn] (571) at (6.5, -3.225) {};
		\node [style=wire label] (572) at (6.225, -3.75) {$2$};
		\node [style=wire label] (573) at (5.725, -2.475) {$n \plus 1$};
		\node [style=wire label] (574) at (9.225, -3.75) {$2$};
		\node [style=wire label] (575) at (9.725, -2.475) {$n \plus 1$};
		\node [style=none] (577) at (8.975, -4.475) {};
		\node [style=none] (578) at (6.475, -4.475) {};
		\node [style=none] (579) at (7.725, -4.85) {{\scriptsize $n$}};
		\node [style=none] (580) at (9, 1.525) {};
		\node [style=none] (581) at (9, 4.3) {};
		\node [style=none] (582) at (8.225, 3.175) {$\cdots$};
		\node [style=none] (583) at (7.5, 2.425) {};
		\node [style=none] (584) at (7.5, 4.3) {};
		\node [style=gn] (585) at (7.5, 2.425) {};
		\node [style=wire label] (586) at (7.725, 2.9) {$2$};
		\node [style=wire label] (587) at (7.975, 1.625) {$n \plus 1$};
		\node [style=none] (588) at (7.475, 3.525) {};
		\node [style=none] (589) at (8.975, 3.525) {};
		\node [style=none] (590) at (8.225, 4.075) {{\scriptsize $n\minu 2$}};
		\node [style=none] (591) at (6.75, 1.525) {};
		\node [style=none] (592) at (6.75, 3.525) {};
		\node [style=none] (593) at (6.75, 1.525) {};
		\node [style=gn] (594) at (6.75, 2.425) {};
		\node [style=none] (595) at (7.5, 1.5) {};
		\node [style={gn_phase}] (596) at (6.75, 3.5) {$\pi$};
		\node [style={rn_phase}] (597) at (5.25, 3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [style=braceedge] (283.center) to (284.center);
		\draw (287.center) to (289.center);
		\draw (295.center) to (297.center);
		\draw [style=braceedge] (321.center) to (322.center);
		\draw (325.center) to (327.center);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (222);
		\draw (315) to (333.center);
		\draw [in=105, out=-90, looseness=0.75] (333.center) to (222);
		\draw [bend left=90, looseness=1.75] (226.center) to (325.center);
		\draw [in=30, out=-90, looseness=0.75] (394.center) to (393);
		\draw [in=-90, out=150, looseness=0.75] (393) to (395.center);
		\draw (397.center) to (399.center);
		\draw (391) to (393);
		\draw [in=-30, out=90, looseness=0.75] (407.center) to (406);
		\draw [in=90, out=-150, looseness=0.75] (406) to (408.center);
		\draw (403.center) to (404.center);
		\draw (410.center) to (411.center);
		\draw (391) to (406);
		\draw [style=braceedge] (418.center) to (419.center);
		\draw (421.center) to (422.center);
		\draw (424.center) to (425.center);
		\draw [style=braceedge] (429.center) to (430.center);
		\draw (433.center) to (434.center);
		\draw [in=135, out=-90, looseness=0.75] (434.center) to (393);
		\draw (426) to (436.center);
		\draw [in=105, out=-90, looseness=0.75] (436.center) to (393);
		\draw [bend left=90, looseness=1.75] (397.center) to (433.center);
		\draw [in=30, out=-90, looseness=0.75] (443.center) to (442);
		\draw [in=-90, out=150, looseness=0.75] (442) to (444.center);
		\draw (446.center) to (448.center);
		\draw (440) to (442);
		\draw [in=-30, out=90, looseness=0.75] (456.center) to (455);
		\draw [in=90, out=-150, looseness=0.75] (455) to (457.center);
		\draw (452.center) to (453.center);
		\draw (459.center) to (460.center);
		\draw (440) to (455);
		\draw [style=braceedge] (467.center) to (468.center);
		\draw (470.center) to (471.center);
		\draw (473.center) to (474.center);
		\draw [style=braceedge] (478.center) to (479.center);
		\draw (482.center) to (483.center);
		\draw [in=135, out=-90, looseness=0.75] (483.center) to (442);
		\draw (475) to (485.center);
		\draw [in=105, out=-90, looseness=0.75] (485.center) to (442);
		\draw [bend left=90, looseness=1.75] (488.center) to (489.center);
		\draw (492.center) to (495.center);
		\draw (493.center) to (494.center);
		\draw (488.center) to (492.center);
		\draw (489.center) to (493.center);
		\draw (494.center) to (446.center);
		\draw (495.center) to (487);
		\draw [in=30, out=-90, looseness=0.75] (499.center) to (498);
		\draw [in=-90, out=150, looseness=0.75] (498) to (500.center);
		\draw (502.center) to (504.center);
		\draw (496) to (498);
		\draw [in=-30, out=90, looseness=0.75] (512.center) to (511);
		\draw [in=90, out=-150, looseness=0.75] (511) to (513.center);
		\draw (508.center) to (509.center);
		\draw (515.center) to (516.center);
		\draw (496) to (511);
		\draw [style=braceedge] (523.center) to (524.center);
		\draw (526.center) to (527.center);
		\draw (529.center) to (530.center);
		\draw [style=braceedge] (534.center) to (535.center);
		\draw (538.center) to (539.center);
		\draw [in=135, out=-90, looseness=0.75] (539.center) to (498);
		\draw (531) to (541.center);
		\draw [in=105, out=-90, looseness=0.75] (541.center) to (498);
		\draw [bend left=90, looseness=1.75] (544.center) to (545.center);
		\draw (546.center) to (549.center);
		\draw (547.center) to (548.center);
		\draw (544.center) to (546.center);
		\draw (545.center) to (547.center);
		\draw (548.center) to (502.center);
		\draw (549.center) to (538.center);
		\draw [in=30, out=-90, looseness=0.75] (553.center) to (552);
		\draw [in=-90, out=150, looseness=0.75] (552) to (554.center);
		\draw (556.center) to (558.center);
		\draw (550) to (552);
		\draw [in=-30, out=90, looseness=0.75] (566.center) to (565);
		\draw [in=90, out=-150, looseness=0.75] (565) to (567.center);
		\draw (562.center) to (563.center);
		\draw (569.center) to (570.center);
		\draw (550) to (565);
		\draw [style=braceedge] (577.center) to (578.center);
		\draw (580.center) to (581.center);
		\draw (583.center) to (584.center);
		\draw [style=braceedge] (588.center) to (589.center);
		\draw (592.center) to (593.center);
		\draw [in=135, out=-90, looseness=0.75] (593.center) to (552);
		\draw (585) to (595.center);
		\draw [in=105, out=-90, looseness=0.75] (595.center) to (552);
		\draw [bend left=90, looseness=1.75] (556.center) to (592.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/chain-red-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (219) at (-5.625, 8) {};
		\node [style=gbox] (220) at (-5.625, 9) {$\overrightarrow{a}$};
		\node [style=none] (221) at (-6.25, 7.25) {};
		\node [style=none] (223) at (-5, 7.25) {};
		\node [style=gn] (224) at (-6.25, 6.75) {};
		\node [style=gn] (226) at (-5, 6.75) {};
		\node [style=wire label] (227) at (-6.5, 7.25) {$3$};
		\node [style=wire label] (229) at (-4.75, 7.25) {$3$};
		\node [style=none] (231) at (-6.25, 6) {};
		\node [style=none] (233) at (-5, 6) {};
		\node [style=wire label] (234) at (-6.5, 6.25) {$2$};
		\node [style=wire label] (236) at (-4.75, 6.25) {$2$};
		\node [style=wire label] (249) at (-6.5, 11.75) {$2$};
		\node [style=wire label] (251) at (-4.75, 11.75) {$2$};
		\node [style={gn_phase}] (252) at (-3.75, 12.5) {$\pi$};
		\node [style={rn_phase}] (253) at (-5, 12.5) {$\pi$};
		\node [style=none] (254) at (-5, 12.875) {};
		\node [style=none] (255) at (-3.75, 12.875) {};
		\node [style={gn_phase}] (257) at (-6.25, 12.5) {$\pi$};
		\node [style={rn_phase}] (258) at (-7.5, 12.5) {$\pi$};
		\node [style=none] (259) at (-7.5, 12.875) {};
		\node [style=none] (260) at (-6.25, 12.875) {};
		\node [style=none] (261) at (-7.5, 11.5) {};
		\node [style=rn] (267) at (-5.625, 10) {};
		\node [style=none] (268) at (-6.25, 10.75) {};
		\node [style=none] (269) at (-5, 10.75) {};
		\node [style=gn] (270) at (-6.25, 11.25) {};
		\node [style=gn] (271) at (-5, 11.25) {};
		\node [style=wire label] (272) at (-6.5, 10.75) {$3$};
		\node [style=wire label] (273) at (-4.75, 10.75) {$3$};
		\node [style=rn] (276) at (-3.125, 8) {};
		\node [style=gbox] (277) at (-3.125, 9) {$\overrightarrow{a}$};
		\node [style=none] (278) at (-3.75, 7.25) {};
		\node [style=none] (279) at (-2.5, 7.25) {};
		\node [style=gn] (280) at (-3.75, 6.75) {};
		\node [style=gn] (281) at (-2.5, 6.75) {};
		\node [style=wire label] (282) at (-4, 7.25) {$3$};
		\node [style=wire label] (283) at (-2.25, 7.25) {$3$};
		\node [style=none] (284) at (-3.75, 6.25) {};
		\node [style=none] (285) at (-2.5, 6.25) {};
		\node [style=wire label] (286) at (-4, 6.25) {$2$};
		\node [style=wire label] (287) at (-2.25, 6.25) {$2$};
		\node [style=wire label] (288) at (-4, 11.75) {$2$};
		\node [style=wire label] (289) at (-2.25, 11.75) {$2$};
		\node [style={gn_phase}] (290) at (-1.25, 12.5) {$\pi$};
		\node [style={rn_phase}] (291) at (-2.5, 12.5) {$\pi$};
		\node [style=none] (292) at (-2.5, 12.875) {};
		\node [style=none] (293) at (-1.25, 12.875) {};
		\node [style=rn] (300) at (-3.125, 10) {};
		\node [style=none] (301) at (-3.75, 10.75) {};
		\node [style=none] (302) at (-2.5, 10.75) {};
		\node [style=gn] (303) at (-3.75, 11.25) {};
		\node [style=gn] (304) at (-2.5, 11.25) {};
		\node [style=wire label] (305) at (-4, 10.75) {$3$};
		\node [style=wire label] (306) at (-2.25, 10.75) {$3$};
		\node [style=rn] (307) at (-0.625, 8) {};
		\node [style=gbox] (308) at (-0.625, 9) {$\overrightarrow{a}$};
		\node [style=none] (309) at (-1.25, 7.25) {};
		\node [style=none] (310) at (0, 7.25) {};
		\node [style=gn] (311) at (-1.25, 6.75) {};
		\node [style=gn] (312) at (0, 6.75) {};
		\node [style=wire label] (313) at (-1.5, 7.25) {$3$};
		\node [style=wire label] (314) at (0.25, 7.25) {$3$};
		\node [style=none] (315) at (-1.25, 6.25) {};
		\node [style=none] (316) at (0, 6.25) {};
		\node [style=wire label] (317) at (-1.5, 6.25) {$2$};
		\node [style=wire label] (318) at (0.25, 6.25) {$2$};
		\node [style=wire label] (319) at (-1.5, 11.75) {$2$};
		\node [style=wire label] (320) at (0.25, 11.75) {$2$};
		\node [style={gn_phase}] (321) at (1.25, 12.5) {$\pi$};
		\node [style={rn_phase}] (322) at (0, 12.5) {$\pi$};
		\node [style=none] (323) at (0, 12.875) {};
		\node [style=none] (324) at (1.25, 12.875) {};
		\node [style=none] (325) at (1.25, 11.5) {};
		\node [style=rn] (331) at (-0.625, 10) {};
		\node [style=none] (332) at (-1.25, 10.75) {};
		\node [style=none] (333) at (0, 10.75) {};
		\node [style=gn] (334) at (-1.25, 11.25) {};
		\node [style=gn] (335) at (0, 11.25) {};
		\node [style=wire label] (336) at (-1.5, 10.75) {$3$};
		\node [style=wire label] (337) at (0.25, 10.75) {$3$};
		\node [style=rn] (419) at (6.125, 8) {};
		\node [style=gbox] (420) at (6.125, 9) {$\overrightarrow{a}$};
		\node [style=none] (421) at (5.5, 7.25) {};
		\node [style=none] (422) at (6.75, 7.25) {};
		\node [style=gn] (423) at (5.5, 6.75) {};
		\node [style=gn] (424) at (6.75, 6.75) {};
		\node [style=wire label] (425) at (5.25, 7.25) {$3$};
		\node [style=wire label] (426) at (7, 7.25) {$3$};
		\node [style=none] (427) at (5.5, 6) {};
		\node [style=none] (428) at (6.75, 6) {};
		\node [style=wire label] (429) at (5.25, 6.25) {$2$};
		\node [style=wire label] (430) at (7, 6.25) {$2$};
		\node [style=wire label] (431) at (5.25, 11.75) {$2$};
		\node [style=wire label] (432) at (7, 11.75) {$2$};
		\node [style={gn_phase}] (433) at (8, 12.5) {$\pi$};
		\node [style={rn_phase}] (434) at (6.75, 12.5) {$\pi$};
		\node [style=none] (435) at (6.75, 12.875) {};
		\node [style=none] (436) at (8, 12.875) {};
		\node [style={gn_phase}] (437) at (5.5, 12.5) {$a\pi$};
		\node [style={rn_phase}] (438) at (4.25, 12.5) {$\pi$};
		\node [style=none] (439) at (4.25, 12.875) {};
		\node [style=none] (440) at (5.5, 12.875) {};
		\node [style=none] (441) at (4.25, 11.5) {};
		\node [style=rn] (442) at (6.125, 10) {};
		\node [style=none] (443) at (5.5, 10.75) {};
		\node [style=none] (444) at (6.75, 10.75) {};
		\node [style=gn] (445) at (5.5, 11.25) {};
		\node [style=gn] (446) at (6.75, 11.25) {};
		\node [style=wire label] (447) at (5.25, 10.75) {$3$};
		\node [style=wire label] (448) at (7, 10.75) {$3$};
		\node [style=wire label] (449) at (7.75, 11.75) {$2$};
		\node [style=none] (450) at (8, 11.5) {};
		\node [style={rn_phase}] (451) at (-3.125, 5.75) {$\pi$};
		\node [style={rn_phase}] (452) at (-0.625, 5.75) {$\pi$};
		\node [style=none] (453) at (2.75, 11.5) {$\cdots$};
		\node [style=rn] (454) at (-2.625, -1.5) {};
		\node [style=gbox] (455) at (-2.625, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (456) at (-3.25, -2.25) {};
		\node [style=none] (457) at (-2, -2.25) {};
		\node [style=gn] (458) at (-3.25, -2.75) {};
		\node [style=gn] (459) at (-2, -2.75) {};
		\node [style=wire label] (460) at (-3.5, -2.25) {$3$};
		\node [style=wire label] (461) at (-1.75, -2.25) {$3$};
		\node [style=none] (462) at (-3.25, -3.5) {};
		\node [style=none] (463) at (-2, -3.5) {};
		\node [style=wire label] (464) at (-3.5, -3.25) {$2$};
		\node [style=wire label] (465) at (-1.75, -3.25) {$2$};
		\node [style=wire label] (466) at (-3.5, 2.25) {$2$};
		\node [style=wire label] (467) at (-1.75, 2.25) {$2$};
		\node [style={rn_phase}] (469) at (-2, 3) {$\pi$};
		\node [style=none] (470) at (-2, 3.375) {};
		\node [style=none] (471) at (1.25, 3.375) {};
		\node [style={gn_phase}] (472) at (-3.25, 3) {$\pi$};
		\node [style={rn_phase}] (473) at (-4.5, 3) {$\pi$};
		\node [style=none] (474) at (-4.5, 3.375) {};
		\node [style=none] (475) at (-3.25, 3.375) {};
		\node [style=none] (476) at (-4.5, 2) {};
		\node [style=rn] (477) at (-2.625, 0.5) {};
		\node [style=none] (478) at (-3.25, 1.25) {};
		\node [style=none] (479) at (-2, 1.25) {};
		\node [style=gn] (480) at (-3.25, 1.75) {};
		\node [style=gn] (481) at (-2, 1.75) {};
		\node [style=wire label] (482) at (-3.5, 1.25) {$3$};
		\node [style=wire label] (483) at (-1.75, 1.25) {$3$};
		\node [style={gn_phase}] (523) at (-1, 3.75) {$\pi$};
		\node [style=rn] (535) at (6.125, -1.5) {};
		\node [style=gbox] (536) at (6.125, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (537) at (5.5, -2.25) {};
		\node [style=none] (538) at (6.75, -2.25) {};
		\node [style=gn] (539) at (5.5, -2.75) {};
		\node [style=gn] (540) at (6.75, -2.75) {};
		\node [style=wire label] (541) at (5.25, -2.25) {$3$};
		\node [style=wire label] (542) at (7, -2.25) {$3$};
		\node [style=none] (543) at (5.5, -3.5) {};
		\node [style=none] (544) at (6.75, -3.5) {};
		\node [style=wire label] (545) at (5.25, -3.25) {$2$};
		\node [style=wire label] (546) at (7, -3.25) {$2$};
		\node [style=wire label] (547) at (5.25, 2.25) {$2$};
		\node [style=wire label] (548) at (7, 2.25) {$2$};
		\node [style={gn_phase}] (549) at (8, 3) {$\pi$};
		\node [style={rn_phase}] (550) at (6.75, 3) {$\pi$};
		\node [style=none] (551) at (6.75, 3.375) {};
		\node [style=none] (552) at (8, 3.375) {};
		\node [style={gn_phase}] (553) at (5.5, 3) {$\pi$};
		\node [style={rn_phase}] (554) at (4.25, 3) {$\pi$};
		\node [style=none] (555) at (4.25, 3.375) {};
		\node [style=none] (556) at (5.5, 3.375) {};
		\node [style=none] (557) at (4.25, 2) {};
		\node [style=rn] (558) at (6.125, 0.5) {};
		\node [style=none] (559) at (5.5, 1.25) {};
		\node [style=none] (560) at (6.75, 1.25) {};
		\node [style=gn] (561) at (5.5, 1.75) {};
		\node [style=gn] (562) at (6.75, 1.75) {};
		\node [style=wire label] (563) at (5.25, 1.25) {$3$};
		\node [style=wire label] (564) at (7, 1.25) {$3$};
		\node [style=wire label] (565) at (7.75, 2.25) {$2$};
		\node [style=none] (566) at (8, 2) {};
		\node [style=none] (569) at (2.75, 2) {$\cdots$};
		\node [style=none] (570) at (-6.5, 0) {$\propto$};
		\node [style=none] (571) at (1.25, 2) {};
		\node [style=none] (572) at (-1.5, 3.75) {};
		\node [style=none] (573) at (0.75, 3.75) {};
		\node [style={gn_phase}] (574) at (0.25, 3.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (219) to (223.center);
		\draw [in=-150, out=90, looseness=0.75] (221.center) to (219);
		\draw (226) to (223.center);
		\draw (224) to (221.center);
		\draw (231.center) to (224);
		\draw (233.center) to (226);
		\draw (255.center) to (252);
		\draw (254.center) to (253);
		\draw [bend left=90] (254.center) to (255.center);
		\draw (260.center) to (257);
		\draw (259.center) to (258);
		\draw [bend left=90] (259.center) to (260.center);
		\draw (261.center) to (258);
		\draw [in=-90, out=30, looseness=0.75] (267) to (269.center);
		\draw [in=150, out=-90, looseness=0.75] (268.center) to (267);
		\draw (271) to (269.center);
		\draw (270) to (268.center);
		\draw (219) to (267);
		\draw (271) to (253);
		\draw (257) to (270);
		\draw [in=90, out=-30, looseness=0.75] (276) to (279.center);
		\draw [in=-150, out=90, looseness=0.75] (278.center) to (276);
		\draw (281) to (279.center);
		\draw (280) to (278.center);
		\draw (284.center) to (280);
		\draw (285.center) to (281);
		\draw (293.center) to (290);
		\draw (292.center) to (291);
		\draw [bend left=90] (292.center) to (293.center);
		\draw [in=-90, out=30, looseness=0.75] (300) to (302.center);
		\draw [in=150, out=-90, looseness=0.75] (301.center) to (300);
		\draw (304) to (302.center);
		\draw (303) to (301.center);
		\draw (276) to (300);
		\draw (304) to (291);
		\draw [in=90, out=-30, looseness=0.75] (307) to (310.center);
		\draw [in=-150, out=90, looseness=0.75] (309.center) to (307);
		\draw (312) to (310.center);
		\draw (311) to (309.center);
		\draw (315.center) to (311);
		\draw (316.center) to (312);
		\draw (324.center) to (321);
		\draw (323.center) to (322);
		\draw [bend left=90] (323.center) to (324.center);
		\draw (325.center) to (321);
		\draw [in=-90, out=30, looseness=0.75] (331) to (333.center);
		\draw [in=150, out=-90, looseness=0.75] (332.center) to (331);
		\draw (335) to (333.center);
		\draw (334) to (332.center);
		\draw (307) to (331);
		\draw (335) to (322);
		\draw (303) to (252);
		\draw (334) to (290);
		\draw [in=90, out=-30, looseness=0.75] (419) to (422.center);
		\draw [in=-150, out=90, looseness=0.75] (421.center) to (419);
		\draw (424) to (422.center);
		\draw (423) to (421.center);
		\draw (427.center) to (423);
		\draw (428.center) to (424);
		\draw (436.center) to (433);
		\draw (435.center) to (434);
		\draw [bend left=90] (435.center) to (436.center);
		\draw (440.center) to (437);
		\draw (439.center) to (438);
		\draw [bend left=90] (439.center) to (440.center);
		\draw (441.center) to (438);
		\draw [in=-90, out=30, looseness=0.75] (442) to (444.center);
		\draw [in=150, out=-90, looseness=0.75] (443.center) to (442);
		\draw (446) to (444.center);
		\draw (445) to (443.center);
		\draw (419) to (442);
		\draw (446) to (434);
		\draw (437) to (445);
		\draw (450.center) to (433);
		\draw [bend right=90, looseness=1.25] (284.center) to (285.center);
		\draw [bend right=90, looseness=1.25] (315.center) to (316.center);
		\draw [in=90, out=-30, looseness=0.75] (454) to (457.center);
		\draw [in=-150, out=90, looseness=0.75] (456.center) to (454);
		\draw (459) to (457.center);
		\draw (458) to (456.center);
		\draw (462.center) to (458);
		\draw (463.center) to (459);
		\draw (470.center) to (469);
		\draw (475.center) to (472);
		\draw (474.center) to (473);
		\draw [bend left=90] (474.center) to (475.center);
		\draw (476.center) to (473);
		\draw [in=-90, out=30, looseness=0.75] (477) to (479.center);
		\draw [in=150, out=-90, looseness=0.75] (478.center) to (477);
		\draw (481) to (479.center);
		\draw (480) to (478.center);
		\draw (454) to (477);
		\draw (481) to (469);
		\draw (472) to (480);
		\draw [in=90, out=-30, looseness=0.75] (535) to (538.center);
		\draw [in=-150, out=90, looseness=0.75] (537.center) to (535);
		\draw (540) to (538.center);
		\draw (539) to (537.center);
		\draw (543.center) to (539);
		\draw (544.center) to (540);
		\draw (552.center) to (549);
		\draw (551.center) to (550);
		\draw [bend left=90] (551.center) to (552.center);
		\draw (556.center) to (553);
		\draw (555.center) to (554);
		\draw [bend left=90] (555.center) to (556.center);
		\draw (557.center) to (554);
		\draw [in=-90, out=30, looseness=0.75] (558) to (560.center);
		\draw [in=150, out=-90, looseness=0.75] (559.center) to (558);
		\draw (562) to (560.center);
		\draw (561) to (559.center);
		\draw (535) to (558);
		\draw (562) to (550);
		\draw (553) to (561);
		\draw (566.center) to (549);
		\draw (571.center) to (471.center);
		\draw [in=0, out=90, looseness=0.75] (471.center) to (573.center);
		\draw [in=180, out=90, looseness=0.75] (470.center) to (572.center);
		\draw (572.center) to (573.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/chain-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (219) at (-15.625, -1.5) {};
		\node [style=gbox] (220) at (-15.625, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (221) at (-16.25, -2.25) {};
		\node [style=none] (223) at (-15, -2.25) {};
		\node [style=gn] (224) at (-16.25, -2.75) {};
		\node [style=gn] (226) at (-15, -2.75) {};
		\node [style=wire label] (227) at (-16.5, -2.25) {$3$};
		\node [style=wire label] (229) at (-14.75, -2.25) {$3$};
		\node [style=none] (231) at (-16.25, -3.5) {};
		\node [style=none] (233) at (-15, -3.5) {};
		\node [style=wire label] (234) at (-16.5, -3.25) {$2$};
		\node [style=wire label] (236) at (-14.75, -3.25) {$2$};
		\node [style=wire label] (249) at (-16.5, 2.25) {$2$};
		\node [style=wire label] (251) at (-14.75, 2.25) {$2$};
		\node [style={gn_phase}] (252) at (-13.75, 3) {$\pi$};
		\node [style={rn_phase}] (253) at (-15, 3) {$\pi$};
		\node [style=none] (254) at (-15, 3.375) {};
		\node [style=none] (255) at (-13.75, 3.375) {};
		\node [style={gn_phase}] (257) at (-16.25, 3) {$\pi$};
		\node [style={rn_phase}] (258) at (-17.5, 3) {$\pi$};
		\node [style=none] (259) at (-17.5, 3.375) {};
		\node [style=none] (260) at (-16.25, 3.375) {};
		\node [style=none] (261) at (-17.5, 2) {};
		\node [style=rn] (267) at (-15.625, 0.5) {};
		\node [style=none] (268) at (-16.25, 1.25) {};
		\node [style=none] (269) at (-15, 1.25) {};
		\node [style=gn] (270) at (-16.25, 1.75) {};
		\node [style=gn] (271) at (-15, 1.75) {};
		\node [style=wire label] (272) at (-16.5, 1.25) {$3$};
		\node [style=wire label] (273) at (-14.75, 1.25) {$3$};
		\node [style=rn] (276) at (-13.125, -1.5) {};
		\node [style=gbox] (277) at (-13.125, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (278) at (-13.75, -2.25) {};
		\node [style=none] (279) at (-12.5, -2.25) {};
		\node [style=gn] (280) at (-13.75, -2.75) {};
		\node [style=gn] (281) at (-12.5, -2.75) {};
		\node [style=wire label] (282) at (-14, -2.25) {$3$};
		\node [style=wire label] (283) at (-12.25, -2.25) {$3$};
		\node [style=none] (284) at (-13.75, -3.25) {};
		\node [style=none] (285) at (-12.5, -3.25) {};
		\node [style=wire label] (286) at (-14, -3.25) {$2$};
		\node [style=wire label] (287) at (-12.25, -3.25) {$2$};
		\node [style=wire label] (288) at (-14, 2.25) {$2$};
		\node [style=wire label] (289) at (-12.25, 2.25) {$2$};
		\node [style={gn_phase}] (290) at (-11.25, 3) {$\pi$};
		\node [style={rn_phase}] (291) at (-12.5, 3) {$\pi$};
		\node [style=none] (292) at (-12.5, 3.375) {};
		\node [style=none] (293) at (-11.25, 3.375) {};
		\node [style=rn] (300) at (-13.125, 0.5) {};
		\node [style=none] (301) at (-13.75, 1.25) {};
		\node [style=none] (302) at (-12.5, 1.25) {};
		\node [style=gn] (303) at (-13.75, 1.75) {};
		\node [style=gn] (304) at (-12.5, 1.75) {};
		\node [style=wire label] (305) at (-14, 1.25) {$3$};
		\node [style=wire label] (306) at (-12.25, 1.25) {$3$};
		\node [style=rn] (307) at (-10.625, -1.5) {};
		\node [style=gbox] (308) at (-10.625, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (309) at (-11.25, -2.25) {};
		\node [style=none] (310) at (-10, -2.25) {};
		\node [style=gn] (311) at (-11.25, -2.75) {};
		\node [style=gn] (312) at (-10, -2.75) {};
		\node [style=wire label] (313) at (-11.5, -2.25) {$3$};
		\node [style=wire label] (314) at (-9.75, -2.25) {$3$};
		\node [style=none] (315) at (-11.25, -3.25) {};
		\node [style=none] (316) at (-10, -3.25) {};
		\node [style=wire label] (317) at (-11.5, -3.25) {$2$};
		\node [style=wire label] (318) at (-9.75, -3.25) {$2$};
		\node [style=wire label] (319) at (-11.5, 2.25) {$2$};
		\node [style=wire label] (320) at (-9.75, 2.25) {$2$};
		\node [style={gn_phase}] (321) at (-8.75, 3) {$\pi$};
		\node [style={rn_phase}] (322) at (-10, 3) {$\pi$};
		\node [style=none] (323) at (-10, 3.375) {};
		\node [style=none] (324) at (-8.75, 3.375) {};
		\node [style=none] (325) at (-8.75, 2) {};
		\node [style=rn] (331) at (-10.625, 0.5) {};
		\node [style=none] (332) at (-11.25, 1.25) {};
		\node [style=none] (333) at (-10, 1.25) {};
		\node [style=gn] (334) at (-11.25, 1.75) {};
		\node [style=gn] (335) at (-10, 1.75) {};
		\node [style=wire label] (336) at (-11.5, 1.25) {$3$};
		\node [style=wire label] (337) at (-9.75, 1.25) {$3$};
		\node [style=rn] (419) at (-3.875, -1.5) {};
		\node [style=gbox] (420) at (-3.875, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (421) at (-4.5, -2.25) {};
		\node [style=none] (422) at (-3.25, -2.25) {};
		\node [style=gn] (423) at (-4.5, -2.75) {};
		\node [style=gn] (424) at (-3.25, -2.75) {};
		\node [style=wire label] (425) at (-4.75, -2.25) {$3$};
		\node [style=wire label] (426) at (-3, -2.25) {$3$};
		\node [style=none] (427) at (-4.5, -3.5) {};
		\node [style=none] (428) at (-3.25, -3.5) {};
		\node [style=wire label] (429) at (-4.75, -3.25) {$2$};
		\node [style=wire label] (430) at (-3, -3.25) {$2$};
		\node [style=wire label] (431) at (-4.75, 2.25) {$2$};
		\node [style=wire label] (432) at (-3, 2.25) {$2$};
		\node [style={gn_phase}] (433) at (-2, 3) {$\pi$};
		\node [style={rn_phase}] (434) at (-3.25, 3) {$\pi$};
		\node [style=none] (435) at (-3.25, 3.375) {};
		\node [style=none] (436) at (-2, 3.375) {};
		\node [style={gn_phase}] (437) at (-4.5, 3) {$a\pi$};
		\node [style={rn_phase}] (438) at (-5.75, 3) {$\pi$};
		\node [style=none] (439) at (-5.75, 3.375) {};
		\node [style=none] (440) at (-4.5, 3.375) {};
		\node [style=none] (441) at (-5.75, 2) {};
		\node [style=rn] (442) at (-3.875, 0.5) {};
		\node [style=none] (443) at (-4.5, 1.25) {};
		\node [style=none] (444) at (-3.25, 1.25) {};
		\node [style=gn] (445) at (-4.5, 1.75) {};
		\node [style=gn] (446) at (-3.25, 1.75) {};
		\node [style=wire label] (447) at (-4.75, 1.25) {$3$};
		\node [style=wire label] (448) at (-3, 1.25) {$3$};
		\node [style=wire label] (449) at (-2.25, 2.25) {$2$};
		\node [style=none] (450) at (-2, 2) {};
		\node [style={rn_phase}] (451) at (-13.125, -3.75) {$\pi$};
		\node [style={rn_phase}] (452) at (-10.625, -3.75) {$\pi$};
		\node [style=none] (453) at (-7.25, 2) {$\cdots$};
		\node [style=rn] (454) at (3.875, -1.5) {};
		\node [style=gbox] (455) at (3.875, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (456) at (3.25, -2.25) {};
		\node [style=none] (457) at (4.5, -2.25) {};
		\node [style=gn] (458) at (3.25, -2.75) {};
		\node [style=gn] (459) at (4.5, -2.75) {};
		\node [style=wire label] (460) at (3, -2.25) {$3$};
		\node [style=wire label] (461) at (4.75, -2.25) {$3$};
		\node [style=none] (462) at (3.25, -3.5) {};
		\node [style=none] (463) at (4.5, -3.5) {};
		\node [style=wire label] (464) at (3, -3.25) {$2$};
		\node [style=wire label] (465) at (4.75, -3.25) {$2$};
		\node [style=wire label] (466) at (3, 2.25) {$2$};
		\node [style=wire label] (467) at (4.75, 2.25) {$2$};
		\node [style={rn_phase}] (469) at (4.5, 3) {$\pi$};
		\node [style=none] (470) at (4.5, 3.375) {};
		\node [style=none] (471) at (7.75, 3.375) {};
		\node [style={gn_phase}] (472) at (3.25, 3) {$\pi$};
		\node [style={rn_phase}] (473) at (2, 3) {$\pi$};
		\node [style=none] (474) at (2, 3.375) {};
		\node [style=none] (475) at (3.25, 3.375) {};
		\node [style=none] (476) at (2, 2) {};
		\node [style=rn] (477) at (3.875, 0.5) {};
		\node [style=none] (478) at (3.25, 1.25) {};
		\node [style=none] (479) at (4.5, 1.25) {};
		\node [style=gn] (480) at (3.25, 1.75) {};
		\node [style=gn] (481) at (4.5, 1.75) {};
		\node [style=wire label] (482) at (3, 1.25) {$3$};
		\node [style=wire label] (483) at (4.75, 1.25) {$3$};
		\node [style={gn_phase}] (523) at (5.5, 3.75) {$\pi$};
		\node [style=rn] (535) at (12.625, -1.5) {};
		\node [style=gbox] (536) at (12.625, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (537) at (12, -2.25) {};
		\node [style=none] (538) at (13.25, -2.25) {};
		\node [style=gn] (539) at (12, -2.75) {};
		\node [style=gn] (540) at (13.25, -2.75) {};
		\node [style=wire label] (541) at (11.75, -2.25) {$3$};
		\node [style=wire label] (542) at (13.5, -2.25) {$3$};
		\node [style=none] (543) at (12, -3.5) {};
		\node [style=none] (544) at (13.25, -3.5) {};
		\node [style=wire label] (545) at (11.75, -3.25) {$2$};
		\node [style=wire label] (546) at (13.5, -3.25) {$2$};
		\node [style=wire label] (547) at (11.75, 2.25) {$2$};
		\node [style=wire label] (548) at (13.5, 2.25) {$2$};
		\node [style={gn_phase}] (549) at (14.5, 3) {$\pi$};
		\node [style={rn_phase}] (550) at (13.25, 3) {$\pi$};
		\node [style=none] (551) at (13.25, 3.375) {};
		\node [style=none] (552) at (14.5, 3.375) {};
		\node [style={gn_phase}] (553) at (12, 3) {$\pi$};
		\node [style={rn_phase}] (554) at (10.75, 3) {$\pi$};
		\node [style=none] (555) at (10.75, 3.375) {};
		\node [style=none] (556) at (12, 3.375) {};
		\node [style=none] (557) at (10.75, 2) {};
		\node [style=rn] (558) at (12.625, 0.5) {};
		\node [style=none] (559) at (12, 1.25) {};
		\node [style=none] (560) at (13.25, 1.25) {};
		\node [style=gn] (561) at (12, 1.75) {};
		\node [style=gn] (562) at (13.25, 1.75) {};
		\node [style=wire label] (563) at (11.75, 1.25) {$3$};
		\node [style=wire label] (564) at (13.5, 1.25) {$3$};
		\node [style=wire label] (565) at (14.25, 2.25) {$2$};
		\node [style=none] (566) at (14.5, 2) {};
		\node [style=none] (569) at (9.25, 2) {$\cdots$};
		\node [style=none] (570) at (0, 0) {$\propto$};
		\node [style=none] (571) at (7.75, 2) {};
		\node [style=none] (572) at (5, 3.75) {};
		\node [style=none] (573) at (7.25, 3.75) {};
		\node [style={gn_phase}] (574) at (6.75, 3.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (219) to (223.center);
		\draw [in=-150, out=90, looseness=0.75] (221.center) to (219);
		\draw (226) to (223.center);
		\draw (224) to (221.center);
		\draw (231.center) to (224);
		\draw (233.center) to (226);
		\draw (255.center) to (252);
		\draw (254.center) to (253);
		\draw [bend left=90] (254.center) to (255.center);
		\draw (260.center) to (257);
		\draw (259.center) to (258);
		\draw [bend left=90] (259.center) to (260.center);
		\draw (261.center) to (258);
		\draw [in=-90, out=30, looseness=0.75] (267) to (269.center);
		\draw [in=150, out=-90, looseness=0.75] (268.center) to (267);
		\draw (271) to (269.center);
		\draw (270) to (268.center);
		\draw (219) to (267);
		\draw (271) to (253);
		\draw (257) to (270);
		\draw [in=90, out=-30, looseness=0.75] (276) to (279.center);
		\draw [in=-150, out=90, looseness=0.75] (278.center) to (276);
		\draw (281) to (279.center);
		\draw (280) to (278.center);
		\draw (284.center) to (280);
		\draw (285.center) to (281);
		\draw (293.center) to (290);
		\draw (292.center) to (291);
		\draw [bend left=90] (292.center) to (293.center);
		\draw [in=-90, out=30, looseness=0.75] (300) to (302.center);
		\draw [in=150, out=-90, looseness=0.75] (301.center) to (300);
		\draw (304) to (302.center);
		\draw (303) to (301.center);
		\draw (276) to (300);
		\draw (304) to (291);
		\draw [in=90, out=-30, looseness=0.75] (307) to (310.center);
		\draw [in=-150, out=90, looseness=0.75] (309.center) to (307);
		\draw (312) to (310.center);
		\draw (311) to (309.center);
		\draw (315.center) to (311);
		\draw (316.center) to (312);
		\draw (324.center) to (321);
		\draw (323.center) to (322);
		\draw [bend left=90] (323.center) to (324.center);
		\draw (325.center) to (321);
		\draw [in=-90, out=30, looseness=0.75] (331) to (333.center);
		\draw [in=150, out=-90, looseness=0.75] (332.center) to (331);
		\draw (335) to (333.center);
		\draw (334) to (332.center);
		\draw (307) to (331);
		\draw (335) to (322);
		\draw (303) to (252);
		\draw (334) to (290);
		\draw [in=90, out=-30, looseness=0.75] (419) to (422.center);
		\draw [in=-150, out=90, looseness=0.75] (421.center) to (419);
		\draw (424) to (422.center);
		\draw (423) to (421.center);
		\draw (427.center) to (423);
		\draw (428.center) to (424);
		\draw (436.center) to (433);
		\draw (435.center) to (434);
		\draw [bend left=90] (435.center) to (436.center);
		\draw (440.center) to (437);
		\draw (439.center) to (438);
		\draw [bend left=90] (439.center) to (440.center);
		\draw (441.center) to (438);
		\draw [in=-90, out=30, looseness=0.75] (442) to (444.center);
		\draw [in=150, out=-90, looseness=0.75] (443.center) to (442);
		\draw (446) to (444.center);
		\draw (445) to (443.center);
		\draw (419) to (442);
		\draw (446) to (434);
		\draw (437) to (445);
		\draw (450.center) to (433);
		\draw [bend right=90, looseness=1.25] (284.center) to (285.center);
		\draw [bend right=90, looseness=1.25] (315.center) to (316.center);
		\draw [in=90, out=-30, looseness=0.75] (454) to (457.center);
		\draw [in=-150, out=90, looseness=0.75] (456.center) to (454);
		\draw (459) to (457.center);
		\draw (458) to (456.center);
		\draw (462.center) to (458);
		\draw (463.center) to (459);
		\draw (470.center) to (469);
		\draw (475.center) to (472);
		\draw (474.center) to (473);
		\draw [bend left=90] (474.center) to (475.center);
		\draw (476.center) to (473);
		\draw [in=-90, out=30, looseness=0.75] (477) to (479.center);
		\draw [in=150, out=-90, looseness=0.75] (478.center) to (477);
		\draw (481) to (479.center);
		\draw (480) to (478.center);
		\draw (454) to (477);
		\draw (481) to (469);
		\draw (472) to (480);
		\draw [in=90, out=-30, looseness=0.75] (535) to (538.center);
		\draw [in=-150, out=90, looseness=0.75] (537.center) to (535);
		\draw (540) to (538.center);
		\draw (539) to (537.center);
		\draw (543.center) to (539);
		\draw (544.center) to (540);
		\draw (552.center) to (549);
		\draw (551.center) to (550);
		\draw [bend left=90] (551.center) to (552.center);
		\draw (556.center) to (553);
		\draw (555.center) to (554);
		\draw [bend left=90] (555.center) to (556.center);
		\draw (557.center) to (554);
		\draw [in=-90, out=30, looseness=0.75] (558) to (560.center);
		\draw [in=150, out=-90, looseness=0.75] (559.center) to (558);
		\draw (562) to (560.center);
		\draw (561) to (559.center);
		\draw (535) to (558);
		\draw (562) to (550);
		\draw (553) to (561);
		\draw (566.center) to (549);
		\draw (571.center) to (471.center);
		\draw [in=0, out=90, looseness=0.75] (471.center) to (573.center);
		\draw [in=180, out=90, looseness=0.75] (470.center) to (572.center);
		\draw (572.center) to (573.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/controlhadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (-1.5, 0.75) {};
		\node [style=none] (109) at (-1.5, -0.75) {};
		\node [style=none] (110) at (1.25, 0.75) {};
		\node [style=none] (111) at (1.25, -0.75) {};
		\node [style=gn] (112) at (0, 0.75) {};
		\node [style=box] (113) at (0, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112) to (113);
		\draw (108.center) to (110.center);
		\draw (109.center) to (113);
		\draw (113) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/controlhadamardeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (-3, 0.75) {};
		\node [style=none] (109) at (-3, -0.75) {};
		\node [style=none] (110) at (-1, 0.75) {};
		\node [style=none] (111) at (-1, -0.75) {};
		\node [style=gn] (112) at (-2, 0.75) {};
		\node [style=box] (113) at (-2, -0.75) {$H$};
		\node [style={gn_phase}] (116) at (5, -0.75) {$\frac{\minu\pi}{4}$};
		\node [style=none] (117) at (0.75, -0.75) {};
		\node [style=none] (118) at (0.75, 0.75) {};
		\node [style=none] (119) at (7.25, -0.75) {};
		\node [style=none] (120) at (7.25, 0.75) {};
		\node [style=none] (121) at (0, 0) {$=$};
		\node [style={rn_phase}] (122) at (1.75, -0.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (123) at (3, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (124) at (4, 0.75) {};
		\node [style=rn] (125) at (4, -0.75) {};
		\node [style={rn_phase}] (126) at (6.25, -0.75) {$\frac{\minu\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112) to (113);
		\draw (108.center) to (110.center);
		\draw (109.center) to (113);
		\draw (113) to (111.center);
		\draw (124) to (125);
		\draw (119.center) to (116);
		\draw (117.center) to (116);
		\draw (118.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/controlled-pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=hbox] (1) at (-4.25, 0) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=rn] (3) at (-3.5, 0) {};
		\node [style=wire label] (4) at (-3.625, 0.55) {$2$};
		\node [style=wire label] (5) at (-1.875, 0.55) {$2$};
		\node [style=wire label] (6) at (-3, 2) {$4$};
		\node [style=hbox] (7) at (-2.75, 0) {};
		\node [style={rn_phase}] (8) at (-2.75, 2.75) {$K_{\minu i}$};
		\node [style={d_split}] (9) at (-2.75, 1.25) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none] (11) at (-3.25, 1.25) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (1, 0) {};
		\node [style=box] (16) at (2.25, 0) {$P_i$};
		\node [style=none] (17) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (7);
		\draw (7) to (2);
		\draw (8) to (9);
		\draw (11.center) to (3);
		\draw (10.center) to (2);
		\draw (0.center) to (1);
		\draw (2) to (13.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/dimpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-14, 0.25) {$=$};
		\node [style=none] (246) at (-17, -1) {};
		\node [style=wire label] (252) at (-17, 0.425) {$2$};
		\node [style=wire label] (253) at (-15, 0.425) {$2$};
		\node [style=wire label] (254) at (-16.25, 1.625) {$4$};
		\node [style={d_split}] (256) at (-16, 1) {};
		\node [style=none] (257) at (-15, -1) {};
		\node [style=gbox] (263) at (-16, 2.5) {$a,b,c$};
		\node [style=none] (264) at (-15.5, 1) {};
		\node [style=none] (265) at (-16.5, 1) {};
		\node [style={gn_phase}] (269) at (-16.8, -0.25) {$\pi$};
		\node [style=none] (338) at (-13, -1) {};
		\node [style=wire label] (339) at (-13, -0.325) {$2$};
		\node [style=wire label] (340) at (-11, -0.325) {$2$};
		\node [style=wire label] (341) at (-12.25, 0.875) {$4$};
		\node [style={d_split}] (342) at (-12, 0.25) {};
		\node [style=none] (343) at (-11, -1) {};
		\node [style=gbox] (344) at (-12, 1.75) {$a,\minu b, \minu c$};
		\node [style=none] (345) at (-11.5, 0.25) {};
		\node [style=none] (346) at (-12.5, 0.25) {};
		\node [style=none] (347) at (-4.25, 0.25) {$=$};
		\node [style=none] (348) at (-7.25, -1) {};
		\node [style=wire label] (349) at (-7.25, 0.425) {$2$};
		\node [style=wire label] (350) at (-5.25, 0.425) {$2$};
		\node [style=wire label] (351) at (-6.5, 1.625) {$4$};
		\node [style={d_split}] (352) at (-6.25, 1) {};
		\node [style=none] (353) at (-5.25, -1) {};
		\node [style=gbox] (354) at (-6.25, 2.5) {$a,b,c$};
		\node [style=none] (355) at (-5.75, 1) {};
		\node [style=none] (356) at (-6.75, 1) {};
		\node [style={gn_phase}] (357) at (-5.475, -0.25) {$\pi$};
		\node [style=none] (358) at (-3.25, -1) {};
		\node [style=wire label] (359) at (-3.25, -0.325) {$2$};
		\node [style=wire label] (360) at (-1.25, -0.325) {$2$};
		\node [style=wire label] (361) at (-2.5, 0.875) {$4$};
		\node [style={d_split}] (362) at (-2.25, 0.25) {};
		\node [style=none] (363) at (-1.25, -1) {};
		\node [style=gbox] (364) at (-2.25, 1.75) {$\minu a, b, \minu c$};
		\node [style=none] (365) at (-1.75, 0.25) {};
		\node [style=none] (366) at (-2.75, 0.25) {};
		\node [style=none] (367) at (5.5, 0.25) {$=$};
		\node [style=none] (368) at (2.5, -1) {};
		\node [style=wire label] (369) at (2.5, 0.425) {$2$};
		\node [style=wire label] (370) at (4.5, 0.425) {$2$};
		\node [style=wire label] (371) at (3.25, 1.625) {$4$};
		\node [style={d_split}] (372) at (3.5, 1) {};
		\node [style=none] (373) at (4.5, -1) {};
		\node [style=none] (374) at (3.5, 2.5) {};
		\node [style=none] (375) at (4, 1) {};
		\node [style=none] (376) at (3, 1) {};
		\node [style={rn_phase}] (377) at (2.675, -0.25) {$\pi$};
		\node [style=none] (378) at (6.5, -1) {};
		\node [style=wire label] (379) at (6.5, -0.325) {$2$};
		\node [style=wire label] (380) at (8.5, -0.325) {$2$};
		\node [style=wire label] (381) at (7.25, 0.875) {$4$};
		\node [style={d_split}] (382) at (7.5, 0.25) {};
		\node [style=none] (383) at (8.5, -1) {};
		\node [style=none] (384) at (7.5, 2.75) {};
		\node [style=none] (385) at (8, 0.25) {};
		\node [style=none] (386) at (7, 0.25) {};
		\node [style={rn_phase}] (387) at (7.5, 1.75) {$K_{\minu 2}$};
		\node [style=none] (388) at (14, 0.25) {$=$};
		\node [style=none] (389) at (11, -1) {};
		\node [style=wire label] (390) at (11, 0.425) {$2$};
		\node [style=wire label] (391) at (13, 0.425) {$2$};
		\node [style=wire label] (392) at (11.75, 1.625) {$4$};
		\node [style={d_split}] (393) at (12, 1) {};
		\node [style=none] (394) at (13, -1) {};
		\node [style=none] (395) at (12, 2.5) {};
		\node [style=none] (396) at (12.5, 1) {};
		\node [style=none] (397) at (11.5, 1) {};
		\node [style={rn_phase}] (398) at (12.775, -0.25) {$\pi$};
		\node [style=none] (399) at (15, -1) {};
		\node [style=wire label] (400) at (15, -0.325) {$2$};
		\node [style=wire label] (401) at (17, -0.325) {$2$};
		\node [style=wire label] (402) at (15.75, 0.875) {$4$};
		\node [style={d_split}] (403) at (16, 0.25) {};
		\node [style=none] (404) at (17, -1) {};
		\node [style=none] (405) at (16, 3.5) {};
		\node [style=none] (406) at (16.5, 0.25) {};
		\node [style=none] (407) at (15.5, 0.25) {};
		\node [style={rn_phase}] (408) at (16, 1.75) {$K_{\minu 1}$};
		\node [style=hbox] (409) at (16, 2.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (263) to (256);
		\draw (265.center) to (246.center);
		\draw (264.center) to (257.center);
		\draw (344) to (342);
		\draw (346.center) to (338.center);
		\draw (345.center) to (343.center);
		\draw (354) to (352);
		\draw (356.center) to (348.center);
		\draw (355.center) to (353.center);
		\draw (364) to (362);
		\draw (366.center) to (358.center);
		\draw (365.center) to (363.center);
		\draw (374.center) to (372);
		\draw (376.center) to (368.center);
		\draw (375.center) to (373.center);
		\draw (384.center) to (382);
		\draw (386.center) to (378.center);
		\draw (385.center) to (383.center);
		\draw (395.center) to (393);
		\draw (397.center) to (389.center);
		\draw (396.center) to (394.center);
		\draw (405.center) to (403);
		\draw (407.center) to (399.center);
		\draw (406.center) to (404.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/dimpiv2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 6) {$=$};
		\node [style=none] (1) at (-8, 4.75) {};
		\node [style=wire label] (2) at (-8, 6.175) {$2$};
		\node [style=wire label] (3) at (-6, 6.175) {$2$};
		\node [style=wire label] (4) at (-7.25, 7.375) {$4$};
		\node [style={d_split}] (5) at (-7, 6.75) {};
		\node [style=none] (6) at (-6, 4.75) {};
		\node [style=none] (7) at (-7, 8.25) {};
		\node [style=none] (8) at (-6.5, 6.75) {};
		\node [style=none] (9) at (-7.5, 6.75) {};
		\node [style={gn_phase}] (10) at (-7.8, 5.5) {$\pi$};
		\node [style=none] (11) at (-4, 4.75) {};
		\node [style=wire label] (12) at (-4, 5.425) {$2$};
		\node [style=wire label] (13) at (-2, 5.425) {$2$};
		\node [style=wire label] (14) at (-3.25, 6.625) {$4$};
		\node [style={d_split}] (15) at (-3, 6) {};
		\node [style=none] (16) at (-2, 4.75) {};
		\node [style=gbox] (17) at (-3, 7.5) {$1,\minu 1, \minu 1$};
		\node [style=none] (18) at (-2.5, 6) {};
		\node [style=none] (19) at (-3.5, 6) {};
		\node [style=none] (20) at (5, 6) {$=$};
		\node [style=none] (21) at (2, 4.75) {};
		\node [style=wire label] (22) at (2, 6.175) {$2$};
		\node [style=wire label] (23) at (4, 6.175) {$2$};
		\node [style=wire label] (24) at (2.75, 7.375) {$4$};
		\node [style={d_split}] (25) at (3, 6.75) {};
		\node [style=none] (26) at (4, 4.75) {};
		\node [style=none] (27) at (3, 8.25) {};
		\node [style=none] (28) at (3.5, 6.75) {};
		\node [style=none] (29) at (2.5, 6.75) {};
		\node [style={gn_phase}] (30) at (3.775, 5.5) {$\pi$};
		\node [style=none] (31) at (6, 4.75) {};
		\node [style=wire label] (32) at (6, 5.425) {$2$};
		\node [style=wire label] (33) at (8, 5.425) {$2$};
		\node [style=wire label] (34) at (6.75, 6.625) {$4$};
		\node [style={d_split}] (35) at (7, 6) {};
		\node [style=none] (36) at (8, 4.75) {};
		\node [style=gbox] (37) at (7, 7.5) {$\minu 1, 1, \minu 1$};
		\node [style=none] (38) at (7.5, 6) {};
		\node [style=none] (39) at (6.5, 6) {};
		\node [style=none] (40) at (-5, 0) {$=$};
		\node [style=none] (41) at (-8, -1.25) {};
		\node [style=wire label] (42) at (-8, 0.175) {$2$};
		\node [style=wire label] (43) at (-6, 0.175) {$2$};
		\node [style=wire label] (44) at (-7.25, 1.375) {$4$};
		\node [style={d_split}] (45) at (-7, 0.75) {};
		\node [style=none] (46) at (-6, -1.25) {};
		\node [style=none] (47) at (-7, 2.25) {};
		\node [style=none] (48) at (-6.5, 0.75) {};
		\node [style=none] (49) at (-7.5, 0.75) {};
		\node [style={rn_phase}] (50) at (-7.825, -0.5) {$\pi$};
		\node [style=none] (51) at (-4, -1.25) {};
		\node [style=wire label] (52) at (-4, -0.575) {$2$};
		\node [style=wire label] (53) at (-2, -0.575) {$2$};
		\node [style=wire label] (54) at (-3.25, 0.625) {$4$};
		\node [style={d_split}] (55) at (-3, 0) {};
		\node [style=none] (56) at (-2, -1.25) {};
		\node [style=none] (57) at (-3, 2.5) {};
		\node [style=none] (58) at (-2.5, 0) {};
		\node [style=none] (59) at (-3.5, 0) {};
		\node [style={rn_phase}] (60) at (-3, 1.5) {$K_{\minu 2}$};
		\node [style=none] (61) at (5, 0) {$=$};
		\node [style=none] (62) at (2, -1.25) {};
		\node [style=wire label] (63) at (2, 0.175) {$2$};
		\node [style=wire label] (64) at (4, 0.175) {$2$};
		\node [style=wire label] (65) at (2.75, 1.375) {$4$};
		\node [style={d_split}] (66) at (3, 0.75) {};
		\node [style=none] (67) at (4, -1.25) {};
		\node [style=none] (68) at (3, 2.25) {};
		\node [style=none] (69) at (3.5, 0.75) {};
		\node [style=none] (70) at (2.5, 0.75) {};
		\node [style={rn_phase}] (71) at (3.775, -0.5) {$\pi$};
		\node [style=none] (72) at (6, -1.25) {};
		\node [style=wire label] (73) at (6, -0.575) {$2$};
		\node [style=wire label] (74) at (8, -0.575) {$2$};
		\node [style=wire label] (75) at (6.75, 0.625) {$4$};
		\node [style={d_split}] (76) at (7, 0) {};
		\node [style=none] (77) at (8, -1.25) {};
		\node [style=none] (78) at (7, 2.75) {};
		\node [style=none] (79) at (7.5, 0) {};
		\node [style=none] (80) at (6.5, 0) {};
		\node [style={rn_phase}] (81) at (7, 1.25) {$K_{\minu 1}$};
		\node [style=hbox] (82) at (7, 2.25) {$D$};
		\node [style=none] (83) at (-3, 8.5) {};
		\node [style=none] (84) at (7, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (9.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (17) to (15);
		\draw (19.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (27.center) to (25);
		\draw (29.center) to (21.center);
		\draw (28.center) to (26.center);
		\draw (37) to (35);
		\draw (39.center) to (31.center);
		\draw (38.center) to (36.center);
		\draw (47.center) to (45);
		\draw (49.center) to (41.center);
		\draw (48.center) to (46.center);
		\draw (57.center) to (55);
		\draw (59.center) to (51.center);
		\draw (58.center) to (56.center);
		\draw (68.center) to (66);
		\draw (70.center) to (62.center);
		\draw (69.center) to (67.center);
		\draw (78.center) to (76);
		\draw (80.center) to (72.center);
		\draw (79.center) to (77.center);
		\draw (83.center) to (17);
		\draw (84.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/dimpiv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-14, 0.25) {$=$};
		\node [style=none] (246) at (-17, -1) {};
		\node [style=wire label] (252) at (-17, 0.425) {$2$};
		\node [style=wire label] (253) at (-15, 0.425) {$2$};
		\node [style=wire label] (254) at (-16.25, 1.625) {$4$};
		\node [style={d_split}] (256) at (-16, 1) {};
		\node [style=none] (257) at (-15, -1) {};
		\node [style=none] (263) at (-16, 2.5) {};
		\node [style=none] (264) at (-15.5, 1) {};
		\node [style=none] (265) at (-16.5, 1) {};
		\node [style={gn_phase}] (269) at (-16.8, -0.25) {$\pi$};
		\node [style=none] (338) at (-13, -1) {};
		\node [style=wire label] (339) at (-13, -0.325) {$2$};
		\node [style=wire label] (340) at (-11, -0.325) {$2$};
		\node [style=wire label] (341) at (-12.25, 0.875) {$4$};
		\node [style={d_split}] (342) at (-12, 0.25) {};
		\node [style=none] (343) at (-11, -1) {};
		\node [style=gbox] (344) at (-12, 1.75) {$1,\minu 1, \minu 1$};
		\node [style=none] (345) at (-11.5, 0.25) {};
		\node [style=none] (346) at (-12.5, 0.25) {};
		\node [style=none] (347) at (-4.25, 0.25) {$=$};
		\node [style=none] (348) at (-7.25, -1) {};
		\node [style=wire label] (349) at (-7.25, 0.425) {$2$};
		\node [style=wire label] (350) at (-5.25, 0.425) {$2$};
		\node [style=wire label] (351) at (-6.5, 1.625) {$4$};
		\node [style={d_split}] (352) at (-6.25, 1) {};
		\node [style=none] (353) at (-5.25, -1) {};
		\node [style=none] (354) at (-6.25, 2.5) {};
		\node [style=none] (355) at (-5.75, 1) {};
		\node [style=none] (356) at (-6.75, 1) {};
		\node [style={gn_phase}] (357) at (-5.475, -0.25) {$\pi$};
		\node [style=none] (358) at (-3.25, -1) {};
		\node [style=wire label] (359) at (-3.25, -0.325) {$2$};
		\node [style=wire label] (360) at (-1.25, -0.325) {$2$};
		\node [style=wire label] (361) at (-2.5, 0.875) {$4$};
		\node [style={d_split}] (362) at (-2.25, 0.25) {};
		\node [style=none] (363) at (-1.25, -1) {};
		\node [style=gbox] (364) at (-2.25, 1.75) {$\minu 1, 1, \minu 1$};
		\node [style=none] (365) at (-1.75, 0.25) {};
		\node [style=none] (366) at (-2.75, 0.25) {};
		\node [style=none] (367) at (5.5, 0.25) {$=$};
		\node [style=none] (368) at (2.5, -1) {};
		\node [style=wire label] (369) at (2.5, 0.425) {$2$};
		\node [style=wire label] (370) at (4.5, 0.425) {$2$};
		\node [style=wire label] (371) at (3.25, 1.625) {$4$};
		\node [style={d_split}] (372) at (3.5, 1) {};
		\node [style=none] (373) at (4.5, -1) {};
		\node [style=none] (374) at (3.5, 2.5) {};
		\node [style=none] (375) at (4, 1) {};
		\node [style=none] (376) at (3, 1) {};
		\node [style={rn_phase}] (377) at (2.675, -0.25) {$\pi$};
		\node [style=none] (378) at (6.5, -1) {};
		\node [style=wire label] (379) at (6.5, -0.325) {$2$};
		\node [style=wire label] (380) at (8.5, -0.325) {$2$};
		\node [style=wire label] (381) at (7.25, 0.875) {$4$};
		\node [style={d_split}] (382) at (7.5, 0.25) {};
		\node [style=none] (383) at (8.5, -1) {};
		\node [style=none] (384) at (7.5, 2.75) {};
		\node [style=none] (385) at (8, 0.25) {};
		\node [style=none] (386) at (7, 0.25) {};
		\node [style={rn_phase}] (387) at (7.5, 1.75) {$K_{\minu 2}$};
		\node [style=none] (388) at (14, 0.25) {$=$};
		\node [style=none] (389) at (11, -1) {};
		\node [style=wire label] (390) at (11, 0.425) {$2$};
		\node [style=wire label] (391) at (13, 0.425) {$2$};
		\node [style=wire label] (392) at (11.75, 1.625) {$4$};
		\node [style={d_split}] (393) at (12, 1) {};
		\node [style=none] (394) at (13, -1) {};
		\node [style=none] (395) at (12, 2.5) {};
		\node [style=none] (396) at (12.5, 1) {};
		\node [style=none] (397) at (11.5, 1) {};
		\node [style={rn_phase}] (398) at (12.775, -0.25) {$\pi$};
		\node [style=none] (399) at (15, -1) {};
		\node [style=wire label] (400) at (15, -0.325) {$2$};
		\node [style=wire label] (401) at (17, -0.325) {$2$};
		\node [style=wire label] (402) at (15.75, 0.875) {$4$};
		\node [style={d_split}] (403) at (16, 0.25) {};
		\node [style=none] (404) at (17, -1) {};
		\node [style=none] (405) at (16, 3) {};
		\node [style=none] (406) at (16.5, 0.25) {};
		\node [style=none] (407) at (15.5, 0.25) {};
		\node [style={rn_phase}] (408) at (16, 1.5) {$K_{\minu 1}$};
		\node [style=hbox] (409) at (16, 2.5) {$D$};
		\node [style=none] (410) at (-12, 2.75) {};
		\node [style=none] (411) at (-2.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (263.center) to (256);
		\draw (265.center) to (246.center);
		\draw (264.center) to (257.center);
		\draw (344) to (342);
		\draw (346.center) to (338.center);
		\draw (345.center) to (343.center);
		\draw (354.center) to (352);
		\draw (356.center) to (348.center);
		\draw (355.center) to (353.center);
		\draw (364) to (362);
		\draw (366.center) to (358.center);
		\draw (365.center) to (363.center);
		\draw (374.center) to (372);
		\draw (376.center) to (368.center);
		\draw (375.center) to (373.center);
		\draw (384.center) to (382);
		\draw (386.center) to (378.center);
		\draw (385.center) to (383.center);
		\draw (395.center) to (393);
		\draw (397.center) to (389.center);
		\draw (396.center) to (394.center);
		\draw (405.center) to (403);
		\draw (407.center) to (399.center);
		\draw (406.center) to (404.center);
		\draw (410.center) to (344);
		\draw (411.center) to (364);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/exp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=gn_phase] (5) at (-1.25, 0.75) {$\theta_1$};
		\node [style=gn_phase] (6) at (-1.25, -0.75) {$\theta_m$};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none, rotate=90] (8) at (-0.625, 0) {$...$};
		\node [style=gn_phase] (9) at (2.5, 0.75) {$-\theta_1$};
		\node [style=gn_phase] (10) at (2.5, -0.75) {$-\theta_m$};
		\node [style=none, rotate=90] (11) at (1.625, 0) {$...$};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (0.5, 0) {$E_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5);
		\draw (7.center) to (6);
		\draw (12.center) to (9);
		\draw (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/exp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=gn_phase] (5) at (0.25, 1.5) {$\theta_1$};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none, rotate=90] (8) at (-0.5, 0) {$...$};
		\node [style=none, rotate=90] (11) at (2.5, 0) {$...$};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (1, 0) {$U$};
		\node [style=rn] (15) at (-1, 0.5) {};
		\node [style=rn] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=gn_phase] (18) at (1.75, 1.5) {$\theta_m$};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (1, 1) {$...$};
		\node [style=none] (21) at (7.25, 0.75) {};
		\node [style=none] (22) at (7.25, -0.75) {};
		\node [style=none] (23) at (4.25, -0.75) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=none] (25) at (7.25, 0.5) {};
		\node [style=gn_phase] (26) at (6.75, 1.5) {$-\theta_1$};
		\node [style=none] (27) at (7.25, -0.5) {};
		\node [style=none, rotate=90] (28) at (7.5, 0) {$...$};
		\node [style=none, rotate=90] (29) at (4, 0) {$...$};
		\node [style=none] (30) at (4.25, 0.5) {};
		\node [style=none] (31) at (4.25, -0.5) {};
		\node [style=none] (32) at (5.75, 0.05) {$U^\dagger$};
		\node [style=rn] (33) at (8, 0.5) {};
		\node [style=rn] (34) at (8, -0.5) {};
		\node [style=none] (35) at (6.75, 0.75) {};
		\node [style=gn_phase] (36) at (4.75, 1.5) {$-\theta_m$};
		\node [style=none] (37) at (4.75, 0.75) {};
		\node [style=none] (38) at (5.75, 1) {$...$};
		\node [style=none] (39) at (2.75, -0.75) {};
		\node [style=none] (40) at (3.75, -0.75) {};
		\node [style=none] (41) at (2.75, 0.75) {};
		\node [style=none] (42) at (3.75, 0.75) {};
		\node [style=none] (43) at (3.75, 0.5) {};
		\node [style=none] (44) at (2.75, 0.5) {};
		\node [style=none] (45) at (2.75, -0.5) {};
		\node [style=none] (46) at (3.75, -0.5) {};
		\node [style=none] (47) at (3.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (16) to (7.center);
		\draw (4.center) to (15);
		\draw (17.center) to (5);
		\draw (19.center) to (18);
		\draw (24.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (34) to (27.center);
		\draw (25.center) to (33);
		\draw (35.center) to (26);
		\draw (37.center) to (36);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (44.center) to (12.center);
		\draw (45.center) to (13.center);
		\draw (31.center) to (46.center);
		\draw (43.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/first-layer-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.75, 0.75) {};
		\node [style=rn] (1) at (-6.75, -0.75) {};
		\node [style=hbox] (2) at (-6, 0.75) {};
		\node [style=hbox] (3) at (-4.5, 0.75) {};
		\node [style=gn] (4) at (-2.5, 0.75) {};
		\node [style=rn] (5) at (-2.5, -0.75) {};
		\node [style={gn_phase}] (6) at (-3.375, 0) {$\theta_{11}$};
		\node [style=gn] (7) at (-5.25, 0.75) {};
		\node [style=gn] (8) at (-5.25, -0.75) {};
		\node [style={gn_phase}] (9) at (-7.75, 0.75) {$\pi$};
		\node [style={rn_phase}] (10) at (-7.75, -0.75) {$\pi$};
		\node [style=box] (11) at (-4.5, 0) {$\wedge$};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=hbox] (17) at (2.5, 0.75) {};
		\node [style=hbox] (18) at (4, 0.75) {};
		\node [style=gn] (19) at (6, 0.75) {};
		\node [style=rn] (20) at (6, -0.75) {};
		\node [style={gn_phase}] (21) at (5.125, 0) {$\theta_{11}$};
		\node [style=gn] (22) at (3.25, 0.75) {};
		\node [style=gn] (23) at (3.25, -0.75) {};
		\node [style={gn_phase}] (24) at (1.75, 0.75) {$\pi$};
		\node [style={rn_phase}] (25) at (1.75, -0.75) {$\pi$};
		\node [style=box] (26) at (4, 0) {$\wedge$};
		\node [style=none] (27) at (7, 0.75) {};
		\node [style=none] (28) at (7, -0.75) {};
		\node [style=none] (29) at (8.5, 0) {$=$};
		\node [style=hbox] (31) at (12, 0.75) {};
		\node [style=gn] (32) at (14, 0.75) {};
		\node [style=rn] (33) at (14, -0.75) {};
		\node [style={gn_phase}] (34) at (13.125, 0) {$\theta_{11}$};
		\node [style=gn] (35) at (11.25, 0.75) {};
		\node [style=gn] (36) at (11.25, -0.75) {};
		\node [style={rn_phase}] (37) at (10.25, 0.75) {$\pi$};
		\node [style={rn_phase}] (38) at (10.25, -0.75) {$\pi$};
		\node [style=box] (39) at (12, 0) {$\wedge$};
		\node [style=none] (40) at (15, 0.75) {};
		\node [style=none] (41) at (15, -0.75) {};
		\node [style=none] (42) at (16.5, 0) {$=$};
		\node [style=hbox] (43) at (19.25, 0.75) {};
		\node [style=gn] (44) at (21.25, 0.75) {};
		\node [style=rn] (45) at (21.25, -0.75) {};
		\node [style={gn_phase}] (46) at (20.375, 0) {$\theta_{11}$};
		\node [style={rn_phase}] (49) at (18.25, 0.75) {$\pi$};
		\node [style={rn_phase}] (50) at (18.25, -0.75) {$\pi$};
		\node [style={rn_phase}] (51) at (19.25, 0) {$\pi$};
		\node [style=none] (52) at (22.25, 0.75) {};
		\node [style=none] (53) at (22.25, -0.75) {};
		\node [style=none] (54) at (23.75, 0) {$=$};
		\node [style={gn_phase}] (58) at (27.125, 0) {$\theta_{11}$};
		\node [style={gn_phase}] (59) at (25.25, 0.75) {$\pi$};
		\node [style={rn_phase}] (60) at (25.25, -0.75) {$\pi$};
		\node [style={rn_phase}] (61) at (26, 0) {$\pi$};
		\node [style=none] (62) at (26.25, 0.75) {};
		\node [style=none] (63) at (26.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (5) to (8);
		\draw (8) to (1);
		\draw (2) to (7);
		\draw (7) to (3);
		\draw [bend left=90, looseness=1.25] (10) to (9);
		\draw (7) to (11);
		\draw (11) to (8);
		\draw (11) to (6);
		\draw (0) to (9);
		\draw (1) to (10);
		\draw (12.center) to (4);
		\draw (13.center) to (5);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (23);
		\draw (17) to (22);
		\draw (22) to (18);
		\draw (22) to (26);
		\draw (26) to (23);
		\draw (26) to (21);
		\draw (27.center) to (19);
		\draw (28.center) to (20);
		\draw (17) to (24);
		\draw (23) to (25);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (33) to (36);
		\draw (35) to (31);
		\draw (35) to (39);
		\draw (39) to (36);
		\draw (39) to (34);
		\draw (40.center) to (32);
		\draw (41.center) to (33);
		\draw (36) to (38);
		\draw (37) to (35);
		\draw (43) to (44);
		\draw (44) to (45);
		\draw (51) to (46);
		\draw (52.center) to (44);
		\draw (53.center) to (45);
		\draw (50) to (45);
		\draw (49) to (43);
		\draw (61) to (58);
		\draw (59) to (60);
		\draw (62.center) to (59);
		\draw (63.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/hadamardcommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-10.75, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (218) at (-10, 4.15) {};
		\node [style=wire label] (219) at (-9.525, 4.15) {$2$};
		\node [style=none] (220) at (-10, 1.525) {};
		\node [style=none] (221) at (-10.775, 3.9) {$\cdots$};
		\node [style=rn] (222) at (-10.75, 0.65) {};
		\node [style=none] (223) at (-10, 1.525) {};
		\node [style=none] (224) at (-11.5, 1.525) {};
		\node [style=gn] (225) at (-10, 2.4) {};
		\node [style=none] (226) at (-11.5, 4.15) {};
		\node [style=wire label] (227) at (-12.025, 4.15) {$2$};
		\node [style=none] (228) at (-11.5, 1.525) {};
		\node [style=gn] (229) at (-11.5, 2.4) {};
		\node [style=wire label] (230) at (-9.275, 1.625) {$n \plus 1$};
		\node [style=wire label] (231) at (-12.275, 1.625) {$n \plus 1$};
		\node [style=none] (232) at (-10, -4.225) {};
		\node [style=none] (234) at (-10, -2.35) {};
		\node [style=none] (235) at (-10.75, -3.975) {$\cdots$};
		\node [style=rn] (236) at (-10.75, -1.475) {};
		\node [style=none] (237) at (-10, -2.35) {};
		\node [style=none] (238) at (-11.5, -2.35) {};
		\node [style=gn] (239) at (-10, -3.225) {};
		\node [style=none] (240) at (-11.5, -4.225) {};
		\node [style=none] (241) at (-11.5, -2.35) {};
		\node [style=gn] (242) at (-11.5, -3.225) {};
		\node [style=wire label] (243) at (-11.775, -3.75) {$2$};
		\node [style=wire label] (244) at (-12.275, -2.475) {$n \plus 1$};
		\node [style=wire label] (245) at (-9.775, -3.75) {$2$};
		\node [style=wire label] (246) at (-9.275, -2.475) {$n \plus 1$};
		\node [style=none] (249) at (-8.275, 0) {$=$};
		\node [style=hbox] (250) at (-11.5, 3.25) {};
		\node [style=hbox] (251) at (-10, 3.25) {};
		\node [style=gbox] (252) at (-5.75, 0.425) {$\overrightarrow{a}$};
		\node [style=none] (253) at (-5, -4.225) {};
		\node [style=wire label] (254) at (-4.525, -4.225) {$2$};
		\node [style=none] (255) at (-5, -1.6) {};
		\node [style=none] (256) at (-5.775, -3.975) {$\cdots$};
		\node [style=rn] (257) at (-5.75, -0.725) {};
		\node [style=none] (258) at (-5, -1.6) {};
		\node [style=none] (259) at (-6.5, -1.6) {};
		\node [style=gn] (260) at (-5, -2.475) {};
		\node [style=none] (261) at (-6.5, -4.225) {};
		\node [style=wire label] (262) at (-7.025, -4.225) {$2$};
		\node [style=none] (263) at (-6.5, -1.6) {};
		\node [style=gn] (264) at (-6.5, -2.475) {};
		\node [style=wire label] (265) at (-4.275, -1.7) {$n \plus 1$};
		\node [style=wire label] (266) at (-7.275, -1.7) {$n \plus 1$};
		\node [style=none] (267) at (-5, 4.15) {};
		\node [style=none] (268) at (-5, 2.275) {};
		\node [style=none] (269) at (-5.75, 3.9) {$\cdots$};
		\node [style=rn] (270) at (-5.75, 1.4) {};
		\node [style=none] (271) at (-5, 2.275) {};
		\node [style=none] (272) at (-6.5, 2.275) {};
		\node [style=gn] (273) at (-5, 3.15) {};
		\node [style=none] (274) at (-6.5, 4.15) {};
		\node [style=none] (275) at (-6.5, 2.275) {};
		\node [style=gn] (276) at (-6.5, 3.15) {};
		\node [style=wire label] (277) at (-6.775, 3.675) {$2$};
		\node [style=wire label] (278) at (-7.275, 2.4) {$n \plus 1$};
		\node [style=wire label] (279) at (-4.775, 3.675) {$2$};
		\node [style=wire label] (280) at (-4.275, 2.4) {$n \plus 1$};
		\node [style=hbox] (281) at (-6.5, -3.325) {};
		\node [style=hbox] (282) at (-5, -3.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (218.center) to (220.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [in=-30, out=90, looseness=0.75] (258.center) to (257);
		\draw [in=90, out=-150, looseness=0.75] (257) to (259.center);
		\draw (253.center) to (255.center);
		\draw (261.center) to (263.center);
		\draw (252) to (257);
		\draw [in=30, out=-90, looseness=0.75] (271.center) to (270);
		\draw [in=-90, out=150, looseness=0.75] (270) to (272.center);
		\draw (267.center) to (268.center);
		\draw (274.center) to (275.center);
		\draw (252) to (270);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/hadamardcommuteequiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-10.75, 0.25) {$\overrightarrow{a}$};
		\node [style=none] (218) at (-10, 4.9) {};
		\node [style=wire label] (219) at (-9.525, 4.9) {$2$};
		\node [style=none] (220) at (-10, 2.275) {};
		\node [style=none] (221) at (-10.775, 4.65) {$\cdots$};
		\node [style=rn] (222) at (-10.75, 1.4) {};
		\node [style=none] (223) at (-10, 2.275) {};
		\node [style=none] (224) at (-11.5, 2.275) {};
		\node [style=gn] (225) at (-10, 3.15) {};
		\node [style=none] (226) at (-11.5, 4.9) {};
		\node [style=wire label] (227) at (-12.025, 4.9) {$2$};
		\node [style=none] (228) at (-11.5, 2.275) {};
		\node [style=gn] (229) at (-11.5, 3.15) {};
		\node [style=wire label] (230) at (-9.275, 2.375) {$n \plus 1$};
		\node [style=wire label] (231) at (-12.275, 2.375) {$n \plus 1$};
		\node [style=none] (232) at (-10, -4.225) {};
		\node [style=none] (234) at (-10, -1.6) {};
		\node [style=none] (235) at (-10.75, -3.225) {$\cdots$};
		\node [style=rn] (236) at (-10.75, -0.725) {};
		\node [style=none] (237) at (-10, -1.6) {};
		\node [style=none] (238) at (-11.5, -1.6) {};
		\node [style=gn] (239) at (-10, -2.475) {};
		\node [style=none] (240) at (-11.5, -4.225) {};
		\node [style=none] (241) at (-11.5, -1.6) {};
		\node [style=gn] (242) at (-11.5, -2.475) {};
		\node [style=wire label] (243) at (-12.025, -4.25) {$2$};
		\node [style=wire label] (244) at (-12.275, -1.725) {$n \plus 1$};
		\node [style=wire label] (245) at (-9.525, -4.25) {$2$};
		\node [style=wire label] (246) at (-9.275, -1.725) {$n \plus 1$};
		\node [style=none] (249) at (-8.275, 0) {$=$};
		\node [style=hbox] (250) at (-11.5, 4) {};
		\node [style=hbox] (251) at (-10, 4) {};
		\node [style=gbox] (252) at (-5.75, -0.325) {$\overrightarrow{a}$};
		\node [style=none] (253) at (-5, -4.225) {};
		\node [style=wire label] (254) at (-4.525, -4.225) {$2$};
		\node [style=none] (255) at (-5, -2.35) {};
		\node [style=none] (256) at (-5.775, -3.975) {$\cdots$};
		\node [style=rn] (257) at (-5.75, -1.475) {};
		\node [style=none] (258) at (-5, -2.35) {};
		\node [style=none] (259) at (-6.5, -2.35) {};
		\node [style=gn] (260) at (-5, -3.225) {};
		\node [style=none] (261) at (-6.5, -4.225) {};
		\node [style=wire label] (262) at (-7.025, -4.225) {$2$};
		\node [style=none] (263) at (-6.5, -2.35) {};
		\node [style=gn] (264) at (-6.5, -3.225) {};
		\node [style=wire label] (265) at (-4.275, -2.45) {$n \plus 1$};
		\node [style=wire label] (266) at (-7.275, -2.45) {$n \plus 1$};
		\node [style=none] (267) at (-5, 3.4) {};
		\node [style=none] (268) at (-5, 1.525) {};
		\node [style=none] (269) at (-5.75, 3.15) {$\cdots$};
		\node [style=rn] (270) at (-5.75, 0.65) {};
		\node [style=none] (271) at (-5, 1.525) {};
		\node [style=none] (272) at (-6.5, 1.525) {};
		\node [style=gn] (273) at (-5, 2.4) {};
		\node [style=none] (274) at (-6.5, 3.4) {};
		\node [style=none] (275) at (-6.5, 1.525) {};
		\node [style=gn] (276) at (-6.5, 2.4) {};
		\node [style=wire label] (277) at (-6.775, 2.925) {$2$};
		\node [style=wire label] (278) at (-7.275, 1.65) {$n \plus 1$};
		\node [style=wire label] (279) at (-4.775, 2.925) {$2$};
		\node [style=wire label] (280) at (-4.275, 1.65) {$n \plus 1$};
		\node [style=hbox] (281) at (-10, -3.325) {};
		\node [style=hbox] (282) at (-11.5, -3.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (218.center) to (220.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [in=-30, out=90, looseness=0.75] (258.center) to (257);
		\draw [in=90, out=-150, looseness=0.75] (257) to (259.center);
		\draw (253.center) to (255.center);
		\draw (261.center) to (263.center);
		\draw (252) to (257);
		\draw [in=30, out=-90, looseness=0.75] (271.center) to (270);
		\draw [in=-90, out=150, looseness=0.75] (270) to (272.center);
		\draw (267.center) to (268.center);
		\draw (274.center) to (275.center);
		\draw (252) to (270);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/hadamardcommuteprf-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (249) at (1.225, 9) {$=$};
		\node [style=gbox] (252) at (-1.25, 8.675) {$\overrightarrow{a}$};
		\node [style=none] (253) at (-0.5, 4.775) {};
		\node [style=wire label] (254) at (-0.025, 4.775) {$2$};
		\node [style=none] (255) at (-0.5, 6.65) {};
		\node [style=none] (256) at (-1.275, 5.025) {$\cdots$};
		\node [style=rn] (257) at (-1.25, 7.525) {};
		\node [style=none] (258) at (-0.5, 6.65) {};
		\node [style=none] (259) at (-2, 6.65) {};
		\node [style=gn] (260) at (-0.5, 5.775) {};
		\node [style=none] (261) at (-2, 4.775) {};
		\node [style=wire label] (262) at (-2.525, 4.775) {$2$};
		\node [style=none] (263) at (-2, 6.65) {};
		\node [style=gn] (264) at (-2, 5.775) {};
		\node [style=wire label] (265) at (0.225, 6.55) {$n \plus 1$};
		\node [style=wire label] (266) at (-2.775, 6.55) {$n \plus 1$};
		\node [style=none] (267) at (-0.5, 12.4) {};
		\node [style=none] (268) at (-0.5, 10.525) {};
		\node [style=none] (269) at (-1.25, 12.15) {$\cdots$};
		\node [style=rn] (270) at (-1.25, 9.65) {};
		\node [style=none] (271) at (-0.5, 10.525) {};
		\node [style=none] (272) at (-2, 10.525) {};
		\node [style=gn] (273) at (-0.5, 11.4) {};
		\node [style=none] (274) at (-2, 12.4) {};
		\node [style=none] (275) at (-2, 10.525) {};
		\node [style=gn] (276) at (-2, 11.4) {};
		\node [style=wire label] (277) at (-2.275, 11.925) {$2$};
		\node [style=wire label] (278) at (-2.775, 10.65) {$n \plus 1$};
		\node [style=wire label] (279) at (-0.275, 11.925) {$2$};
		\node [style=wire label] (280) at (0.225, 10.65) {$n \plus 1$};
		\node [style=none] (283) at (5.75, 4.775) {};
		\node [style=wire label] (284) at (6.225, 4.775) {$2$};
		\node [style=none] (285) at (5.75, 6.65) {};
		\node [style=none] (286) at (4.975, 5.025) {$\cdots$};
		\node [style=rn] (287) at (5, 7.525) {};
		\node [style=none] (288) at (5.75, 6.65) {};
		\node [style=none] (289) at (4.25, 6.65) {};
		\node [style=gn] (290) at (5.75, 5.775) {};
		\node [style=none] (291) at (4.25, 4.775) {};
		\node [style=wire label] (292) at (3.725, 4.775) {$2$};
		\node [style=none] (293) at (4.25, 6.65) {};
		\node [style=gn] (294) at (4.25, 5.775) {};
		\node [style=wire label] (295) at (6.475, 6.55) {$n \plus 1$};
		\node [style=wire label] (296) at (3.475, 6.55) {$n \plus 1$};
		\node [style=none] (297) at (5.75, 13.15) {};
		\node [style=none] (298) at (5.75, 11.275) {};
		\node [style=none] (299) at (5, 12.9) {$\cdots$};
		\node [style=rn] (300) at (5, 10.4) {};
		\node [style=none] (301) at (5.75, 11.275) {};
		\node [style=none] (302) at (4.25, 11.275) {};
		\node [style=gn] (303) at (5.75, 12.15) {};
		\node [style=none] (304) at (4.25, 13.15) {};
		\node [style=none] (305) at (4.25, 11.275) {};
		\node [style=gn] (306) at (4.25, 12.15) {};
		\node [style=wire label] (307) at (3.975, 12.675) {$2$};
		\node [style=wire label] (308) at (3.475, 11.4) {$n \plus 1$};
		\node [style=wire label] (309) at (5.975, 12.675) {$2$};
		\node [style=wire label] (310) at (6.475, 11.4) {$n \plus 1$};
		\node [style={rn_phase}] (311) at (5, 9.5) {$K_i$};
		\node [style={rn_phase}] (312) at (5, 8.5) {$K_{\minu i}$};
		\node [style=none] (313) at (3, 9) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (314) at (-0.025, 0) {$=$};
		\node [style=none] (329) at (5.75, 3.65) {};
		\node [style=none] (330) at (5.75, 2.275) {};
		\node [style=none] (331) at (5, 3.4) {$\cdots$};
		\node [style={rn_phase}] (333) at (5.75, 2.275) {$k_n\pi$};
		\node [style=none] (336) at (4.25, 3.65) {};
		\node [style={rn_phase}] (337) at (4.25, 2.275) {$k_1\pi$};
		\node [style=wire label] (339) at (3.975, 3.175) {$2$};
		\node [style=wire label] (340) at (2.225, 1.65) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=wire label] (341) at (5.975, 3.175) {$2$};
		\node [style=none] (345) at (1.75, 0) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (346) at (5.75, -4.1) {};
		\node [style=none] (347) at (5.75, -2.725) {};
		\node [style=none] (348) at (5, -3.85) {$\cdots$};
		\node [style={rn_phase}] (349) at (5.75, -2.725) {$l_n\pi$};
		\node [style=none] (350) at (4.25, -4.1) {};
		\node [style={rn_phase}] (351) at (4.25, -2.725) {$l_1\pi$};
		\node [style=wire label] (352) at (3.975, -3.625) {$2$};
		\node [style=wire label] (353) at (2.225, -1.85) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=wire label] (354) at (5.975, -3.625) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (258.center) to (257);
		\draw [in=90, out=-150, looseness=0.75] (257) to (259.center);
		\draw (253.center) to (255.center);
		\draw (261.center) to (263.center);
		\draw (252) to (257);
		\draw [in=30, out=-90, looseness=0.75] (271.center) to (270);
		\draw [in=-90, out=150, looseness=0.75] (270) to (272.center);
		\draw (267.center) to (268.center);
		\draw (274.center) to (275.center);
		\draw (252) to (270);
		\draw [in=-30, out=90, looseness=0.75] (288.center) to (287);
		\draw [in=90, out=-150, looseness=0.75] (287) to (289.center);
		\draw (283.center) to (285.center);
		\draw (291.center) to (293.center);
		\draw [in=30, out=-90, looseness=0.75] (301.center) to (300);
		\draw [in=-90, out=150, looseness=0.75] (300) to (302.center);
		\draw (297.center) to (298.center);
		\draw (304.center) to (305.center);
		\draw (300) to (311);
		\draw (312) to (287);
		\draw (329.center) to (330.center);
		\draw (336.center) to (337);
		\draw (346.center) to (347.center);
		\draw (350.center) to (351);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/hadamardcommuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (249) at (-5.525, 0) {$=$};
		\node [style=gbox] (252) at (-8, -0.325) {$\overrightarrow{a}$};
		\node [style=none] (253) at (-7.25, -4.225) {};
		\node [style=wire label] (254) at (-6.775, -4.225) {$2$};
		\node [style=none] (255) at (-7.25, -2.35) {};
		\node [style=none] (256) at (-8.025, -3.975) {$\cdots$};
		\node [style=rn] (257) at (-8, -1.475) {};
		\node [style=none] (258) at (-7.25, -2.35) {};
		\node [style=none] (259) at (-8.75, -2.35) {};
		\node [style=gn] (260) at (-7.25, -3.225) {};
		\node [style=none] (261) at (-8.75, -4.225) {};
		\node [style=wire label] (262) at (-9.275, -4.225) {$2$};
		\node [style=none] (263) at (-8.75, -2.35) {};
		\node [style=gn] (264) at (-8.75, -3.225) {};
		\node [style=wire label] (265) at (-6.525, -2.45) {$n \plus 1$};
		\node [style=wire label] (266) at (-9.525, -2.45) {$n \plus 1$};
		\node [style=none] (267) at (-7.25, 3.4) {};
		\node [style=none] (268) at (-7.25, 1.525) {};
		\node [style=none] (269) at (-8, 3.15) {$\cdots$};
		\node [style=rn] (270) at (-8, 0.65) {};
		\node [style=none] (271) at (-7.25, 1.525) {};
		\node [style=none] (272) at (-8.75, 1.525) {};
		\node [style=gn] (273) at (-7.25, 2.4) {};
		\node [style=none] (274) at (-8.75, 3.4) {};
		\node [style=none] (275) at (-8.75, 1.525) {};
		\node [style=gn] (276) at (-8.75, 2.4) {};
		\node [style=wire label] (277) at (-9.025, 2.925) {$2$};
		\node [style=wire label] (278) at (-9.525, 1.65) {$n \plus 1$};
		\node [style=wire label] (279) at (-7.025, 2.925) {$2$};
		\node [style=wire label] (280) at (-6.525, 1.65) {$n \plus 1$};
		\node [style=none] (283) at (-1, -4.225) {};
		\node [style=wire label] (284) at (-0.525, -4.225) {$2$};
		\node [style=none] (285) at (-1, -2.35) {};
		\node [style=none] (286) at (-1.775, -3.975) {$\cdots$};
		\node [style=rn] (287) at (-1.75, -1.475) {};
		\node [style=none] (288) at (-1, -2.35) {};
		\node [style=none] (289) at (-2.5, -2.35) {};
		\node [style=gn] (290) at (-1, -3.225) {};
		\node [style=none] (291) at (-2.5, -4.225) {};
		\node [style=wire label] (292) at (-3.025, -4.225) {$2$};
		\node [style=none] (293) at (-2.5, -2.35) {};
		\node [style=gn] (294) at (-2.5, -3.225) {};
		\node [style=wire label] (295) at (-0.275, -2.45) {$n \plus 1$};
		\node [style=wire label] (296) at (-3.275, -2.45) {$n \plus 1$};
		\node [style=none] (297) at (-1, 4.15) {};
		\node [style=none] (298) at (-1, 2.275) {};
		\node [style=none] (299) at (-1.75, 3.9) {$\cdots$};
		\node [style=rn] (300) at (-1.75, 1.4) {};
		\node [style=none] (301) at (-1, 2.275) {};
		\node [style=none] (302) at (-2.5, 2.275) {};
		\node [style=gn] (303) at (-1, 3.15) {};
		\node [style=none] (304) at (-2.5, 4.15) {};
		\node [style=none] (305) at (-2.5, 2.275) {};
		\node [style=gn] (306) at (-2.5, 3.15) {};
		\node [style=wire label] (307) at (-2.775, 3.675) {$2$};
		\node [style=wire label] (308) at (-3.275, 2.4) {$n \plus 1$};
		\node [style=wire label] (309) at (-0.775, 3.675) {$2$};
		\node [style=wire label] (310) at (-0.275, 2.4) {$n \plus 1$};
		\node [style={rn_phase}] (311) at (-1.75, 0.5) {$K_i$};
		\node [style={rn_phase}] (312) at (-1.75, -0.5) {$K_{\minu i}$};
		\node [style=none] (313) at (-3.75, 0) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (314) at (0.725, 0) {$=$};
		\node [style=none] (329) at (6.5, 3.65) {};
		\node [style=none] (330) at (6.5, 2.275) {};
		\node [style=none] (331) at (5.75, 3.4) {$\cdots$};
		\node [style={rn_phase}] (333) at (6.5, 2.275) {$k_n\pi$};
		\node [style=none] (336) at (5, 3.65) {};
		\node [style={rn_phase}] (337) at (5, 2.275) {$k_1\pi$};
		\node [style=wire label] (339) at (4.725, 3.175) {$2$};
		\node [style=wire label] (340) at (2.975, 1.65) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=wire label] (341) at (6.725, 3.175) {$2$};
		\node [style=none] (345) at (2.5, 0) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (346) at (6.5, -4.1) {};
		\node [style=none] (347) at (6.5, -2.725) {};
		\node [style=none] (348) at (5.75, -3.85) {$\cdots$};
		\node [style={rn_phase}] (349) at (6.5, -2.725) {$l_n\pi$};
		\node [style=none] (350) at (5, -4.1) {};
		\node [style={rn_phase}] (351) at (5, -2.725) {$l_1\pi$};
		\node [style=wire label] (352) at (4.725, -3.625) {$2$};
		\node [style=wire label] (353) at (2.975, -1.85) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=wire label] (354) at (6.725, -3.625) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (258.center) to (257);
		\draw [in=90, out=-150, looseness=0.75] (257) to (259.center);
		\draw (253.center) to (255.center);
		\draw (261.center) to (263.center);
		\draw (252) to (257);
		\draw [in=30, out=-90, looseness=0.75] (271.center) to (270);
		\draw [in=-90, out=150, looseness=0.75] (270) to (272.center);
		\draw (267.center) to (268.center);
		\draw (274.center) to (275.center);
		\draw (252) to (270);
		\draw [in=-30, out=90, looseness=0.75] (288.center) to (287);
		\draw [in=90, out=-150, looseness=0.75] (287) to (289.center);
		\draw (283.center) to (285.center);
		\draw (291.center) to (293.center);
		\draw [in=30, out=-90, looseness=0.75] (301.center) to (300);
		\draw [in=-90, out=150, looseness=0.75] (300) to (302.center);
		\draw (297.center) to (298.center);
		\draw (304.center) to (305.center);
		\draw (300) to (311);
		\draw (312) to (287);
		\draw (329.center) to (330.center);
		\draw (336.center) to (337);
		\draw (346.center) to (347.center);
		\draw (350.center) to (351);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/hadamardcommuteprf2-2col-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (249) at (-0.025, 0) {$=$};
		\node [style=none] (329) at (6.5, 4.15) {};
		\node [style=none] (330) at (6.5, 2.275) {};
		\node [style=none] (331) at (5.75, 3.9) {$\cdots$};
		\node [style={rn_phase}] (333) at (6.5, 2.275) {$k_n\pi$};
		\node [style=none] (336) at (5, 4.15) {};
		\node [style={rn_phase}] (337) at (5, 2.275) {$k_1\pi$};
		\node [style=wire label] (339) at (4.475, 4.175) {$2$};
		\node [style=wire label] (340) at (2.975, 1.65) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=wire label] (341) at (6.975, 4.175) {$2$};
		\node [style=none] (345) at (2.5, 0) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (346) at (6.5, -4.6) {};
		\node [style=none] (347) at (6.5, -2.725) {};
		\node [style=none] (348) at (5.75, -4.35) {$\cdots$};
		\node [style={rn_phase}] (349) at (6.5, -2.725) {$l_n\pi$};
		\node [style=none] (350) at (5, -4.6) {};
		\node [style={rn_phase}] (351) at (5, -2.725) {$l_1\pi$};
		\node [style=wire label] (352) at (4.475, -4.625) {$2$};
		\node [style=wire label] (353) at (2.975, -1.85) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=wire label] (354) at (6.975, -4.625) {$2$};
		\node [style=gbox] (355) at (-2.5, 0.25) {$\overrightarrow{a}$};
		\node [style=none] (356) at (-1.75, 4.9) {};
		\node [style=wire label] (357) at (-1.275, 4.9) {$2$};
		\node [style=none] (358) at (-1.75, 2.275) {};
		\node [style=none] (359) at (-2.525, 4.65) {$\cdots$};
		\node [style=rn] (360) at (-2.5, 1.4) {};
		\node [style=none] (361) at (-1.75, 2.275) {};
		\node [style=none] (362) at (-3.25, 2.275) {};
		\node [style=gn] (363) at (-1.75, 3.15) {};
		\node [style=none] (364) at (-3.25, 4.9) {};
		\node [style=wire label] (365) at (-3.775, 4.9) {$2$};
		\node [style=none] (366) at (-3.25, 2.275) {};
		\node [style=gn] (367) at (-3.25, 3.15) {};
		\node [style=wire label] (368) at (-1.025, 2.375) {$n \plus 1$};
		\node [style=wire label] (369) at (-4.025, 2.375) {$n \plus 1$};
		\node [style=none] (370) at (-1.75, -4.225) {};
		\node [style=none] (371) at (-1.75, -1.6) {};
		\node [style=none] (372) at (-2.5, -3.225) {$\cdots$};
		\node [style=rn] (373) at (-2.5, -0.725) {};
		\node [style=none] (374) at (-1.75, -1.6) {};
		\node [style=none] (375) at (-3.25, -1.6) {};
		\node [style=gn] (376) at (-1.75, -2.475) {};
		\node [style=none] (377) at (-3.25, -4.225) {};
		\node [style=none] (378) at (-3.25, -1.6) {};
		\node [style=gn] (379) at (-3.25, -2.475) {};
		\node [style=wire label] (380) at (-3.775, -4.25) {$2$};
		\node [style=wire label] (381) at (-4.025, -1.725) {$n \plus 1$};
		\node [style=wire label] (382) at (-1.275, -4.25) {$2$};
		\node [style=wire label] (383) at (-1.025, -1.725) {$n \plus 1$};
		\node [style=hbox] (384) at (-3.25, 4) {};
		\node [style=hbox] (385) at (-1.75, 4) {};
		\node [style=hbox] (386) at (-1.75, -3.325) {};
		\node [style=hbox] (387) at (-3.25, -3.325) {};
		\node [style=hbox] (388) at (4.975, 3.25) {};
		\node [style=hbox] (389) at (6.475, 3.25) {};
		\node [style=hbox] (390) at (4.975, -3.75) {};
		\node [style=hbox] (391) at (6.475, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (329.center) to (330.center);
		\draw (336.center) to (337);
		\draw (346.center) to (347.center);
		\draw (350.center) to (351);
		\draw [in=30, out=-90, looseness=0.75] (361.center) to (360);
		\draw [in=-90, out=150, looseness=0.75] (360) to (362.center);
		\draw (356.center) to (358.center);
		\draw (364.center) to (366.center);
		\draw (355) to (360);
		\draw [in=-30, out=90, looseness=0.75] (374.center) to (373);
		\draw [in=90, out=-150, looseness=0.75] (373) to (375.center);
		\draw (370.center) to (371.center);
		\draw (377.center) to (378.center);
		\draw (355) to (373);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/hadamardcommuteprf2-2col-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (249) at (-0.025, 0) {$=$};
		\node [style=none] (393) at (9, 5.15) {};
		\node [style=none] (394) at (9, 2.275) {};
		\node [style=none] (395) at (8.25, 4.9) {$\cdots$};
		\node [style={rn_phase}] (396) at (9, 2.275) {$k_n\pi$};
		\node [style=none] (397) at (7.5, 5.15) {};
		\node [style={rn_phase}] (398) at (7.5, 2.275) {$k_1\pi$};
		\node [style=wire label] (399) at (6.975, 5.175) {$2$};
		\node [style=wire label] (400) at (3.975, 1.65) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=wire label] (401) at (9.475, 5.175) {$2$};
		\node [style=none] (402) at (3.5, 0) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (403) at (9.05, -5.6) {};
		\node [style=none] (404) at (9.05, -2.725) {};
		\node [style=none] (405) at (8.3, -5.35) {$\cdots$};
		\node [style={rn_phase}] (406) at (9.05, -2.725) {$l_n\pi$};
		\node [style=none] (407) at (7.55, -5.6) {};
		\node [style={rn_phase}] (408) at (7.55, -2.725) {$l_1\pi$};
		\node [style=wire label] (409) at (7.025, -5.625) {$2$};
		\node [style=wire label] (410) at (3.975, -1.85) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=wire label] (411) at (9.525, -5.625) {$2$};
		\node [style=none] (416) at (1.975, 3.25) {$\sum\limits_{j=0}^{n}$};
		\node [style=wire label] (417) at (4.475, 3.15) {$\sum\limits_{\substack{s_1+\cdots+s_n=j,\\s_1,\cdots,s_n\in \{0,1\}}}$};
		\node [style={rn_phase}] (418) at (7.475, 4.275) {$s_1\pi$};
		\node [style={gn_phase}] (419) at (7.475, 3.275) {$s_1\pi$};
		\node [style={rn_phase}] (420) at (8.975, 4.275) {$s_n\pi$};
		\node [style={gn_phase}] (421) at (8.975, 3.275) {$s_n\pi$};
		\node [style=none] (422) at (2.025, -3.75) {$\sum\limits_{m=0}^{n}$};
		\node [style=wire label] (423) at (4.525, -3.85) {$\sum\limits_{\substack{t_1+\cdots+t_n=m,\\t_1,\cdots,t_n\in \{0,1\}}}$};
		\node [style={gn_phase}] (424) at (7.525, -3.725) {$t_1\pi$};
		\node [style={gn_phase}] (425) at (9.025, -3.725) {$t_n\pi$};
		\node [style={rn_phase}] (426) at (7.525, -4.725) {$t_1\pi$};
		\node [style={rn_phase}] (427) at (9.025, -4.725) {$t_n\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (397.center) to (418);
		\draw (419) to (398);
		\draw (393.center) to (420);
		\draw (421) to (396);
		\draw (408) to (424);
		\draw (406) to (425);
		\draw (426) to (407.center);
		\draw (427) to (403.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/hadamardcommuteprf2-2col-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (249) at (-0.025, 0) {$=$};
		\node [style=none] (429) at (5.8, 3.65) {};
		\node [style=none] (430) at (5.8, 2.275) {};
		\node [style=none] (431) at (5.05, 3.4) {$\cdots$};
		\node [style={rn_phase}] (432) at (5.8, 2.275) {$k_n\pi$};
		\node [style=none] (433) at (4.3, 3.65) {};
		\node [style={rn_phase}] (434) at (4.3, 2.275) {$k_1\pi$};
		\node [style=wire label] (435) at (4.025, 3.175) {$2$};
		\node [style=wire label] (436) at (2.275, 1.65) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=wire label] (437) at (6.025, 3.175) {$2$};
		\node [style=none] (438) at (1.8, 0) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (439) at (5.8, -4.1) {};
		\node [style=none] (440) at (5.8, -2.725) {};
		\node [style=none] (441) at (5.05, -3.85) {$\cdots$};
		\node [style={rn_phase}] (442) at (5.8, -2.725) {$l_n\pi$};
		\node [style=none] (443) at (4.3, -4.1) {};
		\node [style={rn_phase}] (444) at (4.3, -2.725) {$l_1\pi$};
		\node [style=wire label] (445) at (4.025, -3.625) {$2$};
		\node [style=wire label] (446) at (2.275, -1.85) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=wire label] (447) at (6.025, -3.625) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (429.center) to (430.center);
		\draw (433.center) to (434);
		\draw (439.center) to (440.center);
		\draw (443.center) to (444);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/hadamardcommuteprf2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (249) at (-0.025, 22) {$=$};
		\node [style=none] (329) at (6.5, 26.15) {};
		\node [style=none] (330) at (6.5, 24.275) {};
		\node [style=none] (331) at (5.75, 25.9) {$\cdots$};
		\node [style={rn_phase}] (333) at (6.5, 24.275) {$k_n\pi$};
		\node [style=none] (336) at (5, 26.15) {};
		\node [style={rn_phase}] (337) at (5, 24.275) {$k_1\pi$};
		\node [style=wire label] (339) at (4.475, 26.175) {$2$};
		\node [style=wire label] (340) at (2.975, 23.65) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=wire label] (341) at (6.975, 26.175) {$2$};
		\node [style=none] (345) at (2.5, 22) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (346) at (6.5, 17.4) {};
		\node [style=none] (347) at (6.5, 19.275) {};
		\node [style=none] (348) at (5.75, 17.65) {$\cdots$};
		\node [style={rn_phase}] (349) at (6.5, 19.275) {$l_n\pi$};
		\node [style=none] (350) at (5, 17.4) {};
		\node [style={rn_phase}] (351) at (5, 19.275) {$l_1\pi$};
		\node [style=wire label] (352) at (4.475, 17.375) {$2$};
		\node [style=wire label] (353) at (2.975, 20.15) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=wire label] (354) at (6.975, 17.375) {$2$};
		\node [style=gbox] (355) at (-2.5, 22.25) {$\overrightarrow{a}$};
		\node [style=none] (356) at (-1.75, 26.9) {};
		\node [style=wire label] (357) at (-1.275, 26.9) {$2$};
		\node [style=none] (358) at (-1.75, 24.275) {};
		\node [style=none] (359) at (-2.525, 26.65) {$\cdots$};
		\node [style=rn] (360) at (-2.5, 23.4) {};
		\node [style=none] (361) at (-1.75, 24.275) {};
		\node [style=none] (362) at (-3.25, 24.275) {};
		\node [style=gn] (363) at (-1.75, 25.15) {};
		\node [style=none] (364) at (-3.25, 26.9) {};
		\node [style=wire label] (365) at (-3.775, 26.9) {$2$};
		\node [style=none] (366) at (-3.25, 24.275) {};
		\node [style=gn] (367) at (-3.25, 25.15) {};
		\node [style=wire label] (368) at (-1.025, 24.375) {$n \plus 1$};
		\node [style=wire label] (369) at (-4.025, 24.375) {$n \plus 1$};
		\node [style=none] (370) at (-1.75, 17.775) {};
		\node [style=none] (371) at (-1.75, 20.4) {};
		\node [style=none] (372) at (-2.5, 18.775) {$\cdots$};
		\node [style=rn] (373) at (-2.5, 21.275) {};
		\node [style=none] (374) at (-1.75, 20.4) {};
		\node [style=none] (375) at (-3.25, 20.4) {};
		\node [style=gn] (376) at (-1.75, 19.525) {};
		\node [style=none] (377) at (-3.25, 17.775) {};
		\node [style=none] (378) at (-3.25, 20.4) {};
		\node [style=gn] (379) at (-3.25, 19.525) {};
		\node [style=wire label] (380) at (-3.775, 17.75) {$2$};
		\node [style=wire label] (381) at (-4.025, 20.275) {$n \plus 1$};
		\node [style=wire label] (382) at (-1.275, 17.75) {$2$};
		\node [style=wire label] (383) at (-1.025, 20.275) {$n \plus 1$};
		\node [style=hbox] (384) at (-3.25, 26) {};
		\node [style=hbox] (385) at (-1.75, 26) {};
		\node [style=hbox] (386) at (-1.75, 18.675) {};
		\node [style=hbox] (387) at (-3.25, 18.675) {};
		\node [style=hbox] (388) at (4.975, 25.25) {};
		\node [style=hbox] (389) at (6.475, 25.25) {};
		\node [style=hbox] (390) at (4.975, 18.25) {};
		\node [style=hbox] (391) at (6.475, 18.25) {};
		\node [style=none] (392) at (-0.025, 10.5) {$=$};
		\node [style=none] (393) at (9, 15.65) {};
		\node [style=none] (394) at (9, 12.775) {};
		\node [style=none] (395) at (8.25, 15.4) {$\cdots$};
		\node [style={rn_phase}] (396) at (9, 12.775) {$k_n\pi$};
		\node [style=none] (397) at (7.5, 15.65) {};
		\node [style={rn_phase}] (398) at (7.5, 12.775) {$k_1\pi$};
		\node [style=wire label] (399) at (6.975, 15.675) {$2$};
		\node [style=wire label] (400) at (3.975, 12.15) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=wire label] (401) at (9.475, 15.675) {$2$};
		\node [style=none] (402) at (3.5, 10.5) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (403) at (9.05, 4.9) {};
		\node [style=none] (404) at (9.05, 7.775) {};
		\node [style=none] (405) at (8.3, 5.15) {$\cdots$};
		\node [style={rn_phase}] (406) at (9.05, 7.775) {$l_n\pi$};
		\node [style=none] (407) at (7.55, 4.9) {};
		\node [style={rn_phase}] (408) at (7.55, 7.775) {$l_1\pi$};
		\node [style=wire label] (409) at (7.025, 4.875) {$2$};
		\node [style=wire label] (410) at (3.975, 8.65) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=wire label] (411) at (9.525, 4.875) {$2$};
		\node [style=none] (416) at (1.975, 13.75) {$\sum\limits_{j=0}^{n}$};
		\node [style=wire label] (417) at (4.475, 13.65) {$\sum\limits_{\substack{s_1+\cdots+s_n=j,\\s_1,\cdots,s_n\in \{0,1\}}}$};
		\node [style={rn_phase}] (418) at (7.475, 14.775) {$s_1\pi$};
		\node [style={gn_phase}] (419) at (7.475, 13.775) {$s_1\pi$};
		\node [style={rn_phase}] (420) at (8.975, 14.775) {$s_n\pi$};
		\node [style={gn_phase}] (421) at (8.975, 13.775) {$s_n\pi$};
		\node [style=none] (422) at (2.025, 6.75) {$\sum\limits_{m=0}^{n}$};
		\node [style=wire label] (423) at (4.525, 6.65) {$\sum\limits_{\substack{t_1+\cdots+t_n=m,\\t_1,\cdots,t_n\in \{0,1\}}}$};
		\node [style={gn_phase}] (424) at (7.525, 6.775) {$t_1\pi$};
		\node [style={gn_phase}] (425) at (9.025, 6.775) {$t_n\pi$};
		\node [style={rn_phase}] (426) at (7.525, 5.775) {$t_1\pi$};
		\node [style={rn_phase}] (427) at (9.025, 5.775) {$t_n\pi$};
		\node [style=none] (428) at (0.025, 0) {$=$};
		\node [style=none] (429) at (5.8, 3.65) {};
		\node [style=none] (430) at (5.8, 2.275) {};
		\node [style=none] (431) at (5.05, 3.4) {$\cdots$};
		\node [style={rn_phase}] (432) at (5.8, 2.275) {$k_n\pi$};
		\node [style=none] (433) at (4.3, 3.65) {};
		\node [style={rn_phase}] (434) at (4.3, 2.275) {$k_1\pi$};
		\node [style=wire label] (435) at (4.025, 3.175) {$2$};
		\node [style=wire label] (436) at (2.275, 1.65) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=wire label] (437) at (6.025, 3.175) {$2$};
		\node [style=none] (438) at (1.8, 0) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (439) at (5.8, -4.1) {};
		\node [style=none] (440) at (5.8, -2.725) {};
		\node [style=none] (441) at (5.05, -3.85) {$\cdots$};
		\node [style={rn_phase}] (442) at (5.8, -2.725) {$l_n\pi$};
		\node [style=none] (443) at (4.3, -4.1) {};
		\node [style={rn_phase}] (444) at (4.3, -2.725) {$l_1\pi$};
		\node [style=wire label] (445) at (4.025, -3.625) {$2$};
		\node [style=wire label] (446) at (2.275, -1.85) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=wire label] (447) at (6.025, -3.625) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (329.center) to (330.center);
		\draw (336.center) to (337);
		\draw (346.center) to (347.center);
		\draw (350.center) to (351);
		\draw [in=30, out=-90, looseness=0.75] (361.center) to (360);
		\draw [in=-90, out=150, looseness=0.75] (360) to (362.center);
		\draw (356.center) to (358.center);
		\draw (364.center) to (366.center);
		\draw (355) to (360);
		\draw [in=-30, out=90, looseness=0.75] (374.center) to (373);
		\draw [in=90, out=-150, looseness=0.75] (373) to (375.center);
		\draw (370.center) to (371.center);
		\draw (377.center) to (378.center);
		\draw (355) to (373);
		\draw (397.center) to (418);
		\draw (419) to (398);
		\draw (393.center) to (420);
		\draw (421) to (396);
		\draw (408) to (424);
		\draw (406) to (425);
		\draw (426) to (407.center);
		\draw (427) to (403.center);
		\draw (429.center) to (430.center);
		\draw (433.center) to (434);
		\draw (439.center) to (440.center);
		\draw (443.center) to (444);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/hadamardcommuteprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (249) at (-0.025, 0) {$=$};
		\node [style=none] (329) at (6.5, 4.15) {};
		\node [style=none] (330) at (6.5, 2.275) {};
		\node [style=none] (331) at (5.75, 3.9) {$\cdots$};
		\node [style={rn_phase}] (333) at (6.5, 2.275) {$k_n\pi$};
		\node [style=none] (336) at (5, 4.15) {};
		\node [style={rn_phase}] (337) at (5, 2.275) {$k_1\pi$};
		\node [style=wire label] (339) at (4.475, 4.175) {$2$};
		\node [style=wire label] (340) at (2.975, 1.65) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=wire label] (341) at (6.975, 4.175) {$2$};
		\node [style=none] (345) at (2.5, 0) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (346) at (6.5, -4.6) {};
		\node [style=none] (347) at (6.5, -2.725) {};
		\node [style=none] (348) at (5.75, -4.35) {$\cdots$};
		\node [style={rn_phase}] (349) at (6.5, -2.725) {$l_n\pi$};
		\node [style=none] (350) at (5, -4.6) {};
		\node [style={rn_phase}] (351) at (5, -2.725) {$l_1\pi$};
		\node [style=wire label] (352) at (4.475, -4.625) {$2$};
		\node [style=wire label] (353) at (2.975, -1.85) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=wire label] (354) at (6.975, -4.625) {$2$};
		\node [style=gbox] (355) at (-2.5, 0.25) {$\overrightarrow{a}$};
		\node [style=none] (356) at (-1.75, 4.9) {};
		\node [style=wire label] (357) at (-1.275, 4.9) {$2$};
		\node [style=none] (358) at (-1.75, 2.275) {};
		\node [style=none] (359) at (-2.525, 4.65) {$\cdots$};
		\node [style=rn] (360) at (-2.5, 1.4) {};
		\node [style=none] (361) at (-1.75, 2.275) {};
		\node [style=none] (362) at (-3.25, 2.275) {};
		\node [style=gn] (363) at (-1.75, 3.15) {};
		\node [style=none] (364) at (-3.25, 4.9) {};
		\node [style=wire label] (365) at (-3.775, 4.9) {$2$};
		\node [style=none] (366) at (-3.25, 2.275) {};
		\node [style=gn] (367) at (-3.25, 3.15) {};
		\node [style=wire label] (368) at (-1.025, 2.375) {$n \plus 1$};
		\node [style=wire label] (369) at (-4.025, 2.375) {$n \plus 1$};
		\node [style=none] (370) at (-1.75, -4.225) {};
		\node [style=none] (371) at (-1.75, -1.6) {};
		\node [style=none] (372) at (-2.5, -3.225) {$\cdots$};
		\node [style=rn] (373) at (-2.5, -0.725) {};
		\node [style=none] (374) at (-1.75, -1.6) {};
		\node [style=none] (375) at (-3.25, -1.6) {};
		\node [style=gn] (376) at (-1.75, -2.475) {};
		\node [style=none] (377) at (-3.25, -4.225) {};
		\node [style=none] (378) at (-3.25, -1.6) {};
		\node [style=gn] (379) at (-3.25, -2.475) {};
		\node [style=wire label] (380) at (-3.775, -4.25) {$2$};
		\node [style=wire label] (381) at (-4.025, -1.725) {$n \plus 1$};
		\node [style=wire label] (382) at (-1.275, -4.25) {$2$};
		\node [style=wire label] (383) at (-1.025, -1.725) {$n \plus 1$};
		\node [style=hbox] (384) at (-3.25, 4) {};
		\node [style=hbox] (385) at (-1.75, 4) {};
		\node [style=hbox] (386) at (-1.75, -3.325) {};
		\node [style=hbox] (387) at (-3.25, -3.325) {};
		\node [style=hbox] (388) at (4.975, 3.25) {};
		\node [style=hbox] (389) at (6.475, 3.25) {};
		\node [style=hbox] (390) at (4.975, -3.75) {};
		\node [style=hbox] (391) at (6.475, -3.75) {};
		\node [style=none] (392) at (7.975, 0) {$=$};
		\node [style=none] (393) at (17, 5.15) {};
		\node [style=none] (394) at (17, 2.275) {};
		\node [style=none] (395) at (16.25, 4.9) {$\cdots$};
		\node [style={rn_phase}] (396) at (17, 2.275) {$k_n\pi$};
		\node [style=none] (397) at (15.5, 5.15) {};
		\node [style={rn_phase}] (398) at (15.5, 2.275) {$k_1\pi$};
		\node [style=wire label] (399) at (14.975, 5.175) {$2$};
		\node [style=wire label] (400) at (11.975, 1.65) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=wire label] (401) at (17.475, 5.175) {$2$};
		\node [style=none] (402) at (11.5, 0) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (403) at (17.05, -5.6) {};
		\node [style=none] (404) at (17.05, -2.725) {};
		\node [style=none] (405) at (16.3, -5.35) {$\cdots$};
		\node [style={rn_phase}] (406) at (17.05, -2.725) {$l_n\pi$};
		\node [style=none] (407) at (15.55, -5.6) {};
		\node [style={rn_phase}] (408) at (15.55, -2.725) {$l_1\pi$};
		\node [style=wire label] (409) at (15.025, -5.625) {$2$};
		\node [style=wire label] (410) at (11.975, -1.85) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=wire label] (411) at (17.525, -5.625) {$2$};
		\node [style=none] (416) at (9.975, 3.25) {$\sum\limits_{j=0}^{n}$};
		\node [style=wire label] (417) at (12.475, 3.15) {$\sum\limits_{\substack{s_1+\cdots+s_n=j,\\s_1,\cdots,s_n\in \{0,1\}}}$};
		\node [style={rn_phase}] (418) at (15.475, 4.275) {$s_1\pi$};
		\node [style={gn_phase}] (419) at (15.475, 3.275) {$s_1\pi$};
		\node [style={rn_phase}] (420) at (16.975, 4.275) {$s_n\pi$};
		\node [style={gn_phase}] (421) at (16.975, 3.275) {$s_n\pi$};
		\node [style=none] (422) at (10.025, -3.75) {$\sum\limits_{m=0}^{n}$};
		\node [style=wire label] (423) at (12.525, -3.85) {$\sum\limits_{\substack{t_1+\cdots+t_n=m,\\t_1,\cdots,t_n\in \{0,1\}}}$};
		\node [style={gn_phase}] (424) at (15.525, -3.725) {$t_1\pi$};
		\node [style={gn_phase}] (425) at (17.025, -3.725) {$t_n\pi$};
		\node [style={rn_phase}] (426) at (15.525, -4.725) {$t_1\pi$};
		\node [style={rn_phase}] (427) at (17.025, -4.725) {$t_n\pi$};
		\node [style=none] (428) at (18.525, 0) {$=$};
		\node [style=none] (429) at (24.3, 3.65) {};
		\node [style=none] (430) at (24.3, 2.275) {};
		\node [style=none] (431) at (23.55, 3.4) {$\cdots$};
		\node [style={rn_phase}] (432) at (24.3, 2.275) {$k_n\pi$};
		\node [style=none] (433) at (22.8, 3.65) {};
		\node [style={rn_phase}] (434) at (22.8, 2.275) {$k_1\pi$};
		\node [style=wire label] (435) at (22.525, 3.175) {$2$};
		\node [style=wire label] (436) at (20.775, 1.65) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=wire label] (437) at (24.525, 3.175) {$2$};
		\node [style=none] (438) at (20.3, 0) {$\sum\limits_{i=0}^{n}a_i$};
		\node [style=none] (439) at (24.3, -4.1) {};
		\node [style=none] (440) at (24.3, -2.725) {};
		\node [style=none] (441) at (23.55, -3.85) {$\cdots$};
		\node [style={rn_phase}] (442) at (24.3, -2.725) {$l_n\pi$};
		\node [style=none] (443) at (22.8, -4.1) {};
		\node [style={rn_phase}] (444) at (22.8, -2.725) {$l_1\pi$};
		\node [style=wire label] (445) at (22.525, -3.625) {$2$};
		\node [style=wire label] (446) at (20.775, -1.85) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=wire label] (447) at (24.525, -3.625) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (329.center) to (330.center);
		\draw (336.center) to (337);
		\draw (346.center) to (347.center);
		\draw (350.center) to (351);
		\draw [in=30, out=-90, looseness=0.75] (361.center) to (360);
		\draw [in=-90, out=150, looseness=0.75] (360) to (362.center);
		\draw (356.center) to (358.center);
		\draw (364.center) to (366.center);
		\draw (355) to (360);
		\draw [in=-30, out=90, looseness=0.75] (374.center) to (373);
		\draw [in=90, out=-150, looseness=0.75] (373) to (375.center);
		\draw (370.center) to (371.center);
		\draw (377.center) to (378.center);
		\draw (355) to (373);
		\draw (397.center) to (418);
		\draw (419) to (398);
		\draw (393.center) to (420);
		\draw (421) to (396);
		\draw (408) to (424);
		\draw (406) to (425);
		\draw (426) to (407.center);
		\draw (427) to (403.center);
		\draw (429.center) to (430.center);
		\draw (433.center) to (434);
		\draw (439.center) to (440.center);
		\draw (443.center) to (444);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/hadamardcommuteprf3-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (394) at (9.25, 4.025) {};
		\node [style={rn_phase}] (396) at (9.25, 4.025) {$k_n\pi$};
		\node [style={rn_phase}] (398) at (7.75, 4.025) {$k_1\pi$};
		\node [style=wire label] (400) at (4.725, 3.4) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=none] (404) at (9.3, 0.525) {};
		\node [style={rn_phase}] (406) at (9.3, 0.525) {$l_n\pi$};
		\node [style={rn_phase}] (408) at (7.8, 0.525) {$l_1\pi$};
		\node [style=wire label] (410) at (4.725, 0.9) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=none] (416) at (2.225, 5) {$\sum\limits_{j=0}^{n}$};
		\node [style=wire label] (417) at (4.725, 4.9) {$\sum\limits_{\substack{s_1+\cdots+s_n=j,\\s_1,\cdots,s_n\in \{0,1\}}}$};
		\node [style={gn_phase}] (419) at (7.725, 5.025) {$s_1\pi$};
		\node [style={gn_phase}] (421) at (9.225, 5.025) {$s_n\pi$};
		\node [style=none] (422) at (2.275, -0.5) {$\sum\limits_{m=0}^{n}$};
		\node [style=wire label] (423) at (4.775, -0.6) {$\sum\limits_{\substack{t_1+\cdots+t_n=m,\\t_1,\cdots,t_n\in \{0,1\}}}$};
		\node [style={gn_phase}] (424) at (7.775, -0.475) {$t_1\pi$};
		\node [style={gn_phase}] (425) at (9.275, -0.475) {$t_n\pi$};
		\node [style=none] (428) at (0.025, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (419) to (398);
		\draw (421) to (396);
		\draw (408) to (424);
		\draw (406) to (425);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/hadamardcommuteprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (394) at (16.25, -0.475) {};
		\node [style={rn_phase}] (396) at (16.25, -0.475) {$k_n\pi$};
		\node [style={rn_phase}] (398) at (14.75, -0.475) {$k_1\pi$};
		\node [style=wire label] (400) at (11.225, -1.1) {$\sum\limits_{\substack{k_1+\cdots+k_n=i,\\k_1,\cdots,k_n\in \{0,1\}}}$};
		\node [style=none] (404) at (28.55, 0.025) {};
		\node [style={rn_phase}] (406) at (28.55, 0.025) {$l_n\pi$};
		\node [style={rn_phase}] (408) at (27.05, 0.025) {$l_1\pi$};
		\node [style=wire label] (410) at (23.475, 0.9) {$\sum\limits_{\substack{l_1+\cdots+l_n=i,\\l_1,\cdots,l_n\in \{0,1\}}}$};
		\node [style=none] (416) at (9.225, 0.5) {$\sum\limits_{j=0}^{n}$};
		\node [style=wire label] (417) at (11.725, 0.4) {$\sum\limits_{\substack{s_1+\cdots+s_n=j,\\s_1,\cdots,s_n\in \{0,1\}}}$};
		\node [style={gn_phase}] (419) at (14.725, 0.525) {$s_1\pi$};
		\node [style={gn_phase}] (421) at (16.225, 0.525) {$s_n\pi$};
		\node [style=none] (422) at (21.525, -1) {$\sum\limits_{m=0}^{n}$};
		\node [style=wire label] (423) at (24.025, -1.1) {$\sum\limits_{\substack{t_1+\cdots+t_n=m,\\t_1,\cdots,t_n\in \{0,1\}}}$};
		\node [style={gn_phase}] (424) at (27.025, -0.975) {$t_1\pi$};
		\node [style={gn_phase}] (425) at (28.525, -0.975) {$t_n\pi$};
		\node [style=none] (428) at (18.025, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (419) to (398);
		\draw (421) to (396);
		\draw (408) to (424);
		\draw (406) to (425);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.5, 3.25) {};
		\node [style=rn] (1) at (-6.5, 1.75) {};
		\node [style=hbox] (2) at (-5.75, 3.25) {};
		\node [style=hbox] (3) at (-4.25, 3.25) {};
		\node [style=gn] (4) at (-2.25, 3.25) {};
		\node [style=rn] (5) at (-2.25, 1.75) {};
		\node [style=none] (6) at (-1.5, 5.5) {};
		\node [style=none] (7) at (-1.5, -5.5) {};
		\node [style=none] (8) at (1.5, -5.5) {};
		\node [style=none] (9) at (0, 0) {H};
		\node [style=none] (10) at (1.5, 5.5) {};
		\node [style=none] (11) at (-1.5, 4.75) {};
		\node [style=none] (12) at (-1.5, 3.25) {};
		\node [style=gn] (14) at (-5, 3.25) {};
		\node [style=gn] (15) at (-5, 1.75) {};
		\node [style={gn_phase}] (16) at (-7.5, 4.75) {$\pi$};
		\node [style={rn_phase}] (17) at (-7.5, 3.25) {$\pi$};
		\node [style=hbox] (29) at (-5.75, 0.25) {};
		\node [style=hbox] (30) at (-4.25, 0.25) {};
		\node [style=gn] (31) at (-2.25, 0.25) {};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (-1.5, 0.25) {};
		\node [style={gn_phase}] (34) at (-7.5, 1.75) {$\pi$};
		\node [style={rn_phase}] (35) at (-7.5, 0.25) {$\pi$};
		\node [style=gn] (36) at (-6.5, 0.25) {};
		\node [style=none] (37) at (-6.5, -0.25) {};
		\node [style=gn] (38) at (-5, 0.25) {};
		\node [style=none] (39) at (-4.5, -0.25) {};
		\node [style=none] (40) at (-1.5, -3.25) {};
		\node [style=none] (41) at (-1.5, -4.75) {};
		\node [style=none] (95) at (-4.25, -1.25) {$\vdots$};
		\node [style=none] (98) at (1.5, 4.75) {};
		\node [style=none] (99) at (1.5, 3.25) {};
		\node [style=none] (100) at (1.5, 1.75) {};
		\node [style=none] (101) at (1.5, 0.25) {};
		\node [style=none] (102) at (1.5, -3.25) {};
		\node [style=none] (103) at (1.5, -4.75) {};
		\node [style={gn_phase}] (169) at (-7.5, -3.25) {$\pi$};
		\node [style={rn_phase}] (170) at (-7.5, -4.75) {$\pi$};
		\node [style=rn] (181) at (-2.25, -3.25) {};
		\node [style=rn] (182) at (-6.5, -3.25) {};
		\node [style=none] (183) at (-6.5, -2.75) {};
		\node [style=gn] (184) at (-5, -3.25) {};
		\node [style=none] (185) at (-4.5, -2.75) {};
		\node [style=none] (188) at (-2.25, -0.25) {};
		\node [style=none] (189) at (-2.25, -2.75) {};
		\node [style=gn] (190) at (6.75, 3.25) {};
		\node [style=rn] (191) at (6.75, 1.75) {};
		\node [style=hbox] (192) at (6, 3.25) {};
		\node [style=hbox] (193) at (4.5, 3.25) {};
		\node [style=gn] (194) at (2.25, 3.25) {};
		\node [style=rn] (195) at (2.25, 1.75) {};
		\node [style=gn] (197) at (5.25, 3.25) {};
		\node [style=gn] (198) at (5.25, 1.75) {};
		\node [style={gn_phase}] (199) at (7.75, 4.75) {$\pi$};
		\node [style={rn_phase}] (200) at (7.75, 3.25) {$\pi$};
		\node [style=hbox] (212) at (6, 0.25) {};
		\node [style=hbox] (213) at (4.5, 0.25) {};
		\node [style=gn] (214) at (2.25, 0.25) {};
		\node [style={gn_phase}] (215) at (7.75, 1.75) {$\pi$};
		\node [style={rn_phase}] (216) at (7.75, 0.25) {$\pi$};
		\node [style=gn] (217) at (6.75, 0.25) {};
		\node [style=none] (218) at (6.75, -0.25) {};
		\node [style=gn] (219) at (5.25, 0.25) {};
		\node [style=none] (220) at (4.75, -0.25) {};
		\node [style=none] (223) at (4.5, -1.25) {$\vdots$};
		\node [style={gn_phase}] (236) at (7.75, -3.25) {$\pi$};
		\node [style={rn_phase}] (237) at (7.75, -4.75) {$\pi$};
		\node [style=rn] (248) at (2.25, -3.25) {};
		\node [style=rn] (249) at (6.75, -3.25) {};
		\node [style=none] (250) at (6.75, -2.75) {};
		\node [style=gn] (251) at (5.25, -3.25) {};
		\node [style=none] (252) at (4.75, -2.75) {};
		\node [style=none] (255) at (2.25, -0.25) {};
		\node [style=none] (256) at (2.25, -2.75) {};
		\node [style=box] (266) at (-4.25, 2.5) {$\wedge$};
		\node [style=box] (268) at (4.5, 2.5) {$\wedge$};
		\node [style=gn] (272) at (-6.5, -9.25) {};
		\node [style=rn] (273) at (-6.5, -10.75) {};
		\node [style=hbox] (274) at (-5.75, -9.25) {};
		\node [style=hbox] (275) at (-4.25, -9.25) {};
		\node [style=gn] (276) at (-2.25, -9.25) {};
		\node [style=rn] (277) at (-2.25, -10.75) {};
		\node [style=none] (278) at (-1.5, -7) {};
		\node [style=none] (279) at (-1.5, -18) {};
		\node [style=none] (280) at (1.5, -18) {};
		\node [style=none] (281) at (0, -12.5) {H};
		\node [style=none] (282) at (1.5, -7) {};
		\node [style=none] (283) at (-1.5, -7.75) {};
		\node [style=none] (284) at (-1.5, -9.25) {};
		\node [style=gn] (285) at (-5, -9.25) {};
		\node [style=gn] (286) at (-5, -10.75) {};
		\node [style={gn_phase}] (287) at (-7.5, -7.75) {$\pi$};
		\node [style={rn_phase}] (288) at (-7.5, -9.25) {$\pi$};
		\node [style=hbox] (289) at (-5.75, -12.25) {};
		\node [style=hbox] (290) at (-4.25, -12.25) {};
		\node [style=gn] (291) at (-2.25, -12.25) {};
		\node [style=none] (292) at (-1.5, -10.75) {};
		\node [style=none] (293) at (-1.5, -12.25) {};
		\node [style={gn_phase}] (294) at (-7.5, -10.75) {$\pi$};
		\node [style={rn_phase}] (295) at (-7.5, -12.25) {$\pi$};
		\node [style=gn] (296) at (-6.5, -12.25) {};
		\node [style=none] (297) at (-6.5, -12.75) {};
		\node [style=gn] (298) at (-5, -12.25) {};
		\node [style=none] (299) at (-4.5, -12.75) {};
		\node [style=none] (300) at (-1.5, -15.75) {};
		\node [style=none] (301) at (-1.5, -17.25) {};
		\node [style=none] (302) at (-4.25, -13.75) {$\vdots$};
		\node [style=none] (303) at (1.5, -7.75) {};
		\node [style=none] (304) at (1.5, -9.25) {};
		\node [style=none] (305) at (1.5, -10.75) {};
		\node [style=none] (306) at (1.5, -12.25) {};
		\node [style=none] (307) at (1.5, -15.75) {};
		\node [style=none] (308) at (1.5, -17.25) {};
		\node [style={gn_phase}] (309) at (-7.5, -15.75) {$\pi$};
		\node [style={rn_phase}] (310) at (-7.5, -17.25) {$\pi$};
		\node [style=rn] (311) at (-2.25, -15.75) {};
		\node [style=rn] (312) at (-6.5, -15.75) {};
		\node [style=none] (313) at (-6.5, -15.25) {};
		\node [style=gn] (314) at (-5, -15.75) {};
		\node [style=none] (315) at (-4.5, -15.25) {};
		\node [style=none] (316) at (-2.25, -12.75) {};
		\node [style=none] (317) at (-2.25, -15.25) {};
		\node [style=gn] (318) at (6.75, -9.25) {};
		\node [style=rn] (319) at (6.75, -10.75) {};
		\node [style=hbox] (320) at (6, -9.25) {};
		\node [style=hbox] (321) at (4.5, -9.25) {};
		\node [style=gn] (322) at (2.25, -9.25) {};
		\node [style=rn] (323) at (2.25, -10.75) {};
		\node [style=gn] (324) at (5.25, -9.25) {};
		\node [style=gn] (325) at (5.25, -10.75) {};
		\node [style={gn_phase}] (326) at (7.75, -7.75) {$\pi$};
		\node [style={rn_phase}] (327) at (7.75, -9.25) {$\pi$};
		\node [style=hbox] (328) at (6, -12.25) {};
		\node [style=hbox] (329) at (4.5, -12.25) {};
		\node [style=gn] (330) at (2.25, -12.25) {};
		\node [style={gn_phase}] (331) at (7.75, -10.75) {$\pi$};
		\node [style={rn_phase}] (332) at (7.75, -12.25) {$\pi$};
		\node [style=gn] (333) at (6.75, -12.25) {};
		\node [style=none] (334) at (6.75, -12.75) {};
		\node [style=gn] (335) at (5.25, -12.25) {};
		\node [style=none] (336) at (4.75, -12.75) {};
		\node [style=none] (337) at (4.5, -13.75) {$\vdots$};
		\node [style={gn_phase}] (338) at (7.75, -15.75) {$\pi$};
		\node [style={rn_phase}] (339) at (7.75, -17.25) {$\pi$};
		\node [style=rn] (340) at (2.25, -15.75) {};
		\node [style=rn] (341) at (6.75, -15.75) {};
		\node [style=none] (342) at (6.75, -15.25) {};
		\node [style=gn] (343) at (5.25, -15.75) {};
		\node [style=none] (344) at (4.75, -15.25) {};
		\node [style=none] (345) at (2.25, -12.75) {};
		\node [style=none] (346) at (2.25, -15.25) {};
		\node [style=box] (348) at (-4.25, -10) {$\wedge$};
		\node [style=box] (350) at (4.5, -10) {$\wedge$};
		\node [style=gn] (351) at (3.5, 2.5) {};
		\node [style=gn] (352) at (-3.25, 2.5) {};
		\node [style={rn_phase}] (353) at (0, 6.5) {$\pi$};
		\node [style=none] (354) at (-2.25, 6.5) {};
		\node [style=none] (355) at (-3.25, 5.5) {};
		\node [style=none] (356) at (2.5, 6.5) {};
		\node [style=none] (357) at (3.5, 5.5) {};
		\node [style=gn] (358) at (3.5, -10) {};
		\node [style=gn] (359) at (-3.25, -10) {};
		\node [style={rn_phase}] (360) at (-3.25, -6.25) {$\pi$};
		\node [style={rn_phase}] (361) at (3.5, -6.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (7.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw (5) to (15);
		\draw (15) to (1);
		\draw (2) to (14);
		\draw (14) to (3);
		\draw [bend left=90, looseness=1.25] (17) to (16);
		\draw (30) to (31);
		\draw [bend left=90, looseness=1.25] (35) to (34);
		\draw (36) to (37.center);
		\draw (38) to (39.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (17) to (0);
		\draw (34) to (1);
		\draw (29) to (36);
		\draw (29) to (38);
		\draw (38) to (30);
		\draw (35) to (36);
		\draw [bend left=90, looseness=1.25] (170) to (169);
		\draw (182) to (183.center);
		\draw (184) to (185.center);
		\draw (188.center) to (31);
		\draw (189.center) to (181);
		\draw (182) to (184);
		\draw (184) to (181);
		\draw (169) to (182);
		\draw (193) to (194);
		\draw (192) to (190);
		\draw (190) to (191);
		\draw (194) to (195);
		\draw (195) to (198);
		\draw (198) to (191);
		\draw (192) to (197);
		\draw (197) to (193);
		\draw [bend right=90, looseness=1.25] (200) to (199);
		\draw (213) to (214);
		\draw [bend right=90, looseness=1.25] (216) to (215);
		\draw (217) to (218.center);
		\draw (219) to (220.center);
		\draw (200) to (190);
		\draw (215) to (191);
		\draw (212) to (217);
		\draw (212) to (219);
		\draw (219) to (213);
		\draw (216) to (217);
		\draw [bend right=90, looseness=1.25] (237) to (236);
		\draw (249) to (250.center);
		\draw (251) to (252.center);
		\draw (255.center) to (214);
		\draw (256.center) to (248);
		\draw (249) to (251);
		\draw (251) to (248);
		\draw (236) to (249);
		\draw (41.center) to (170);
		\draw (40.center) to (181);
		\draw (33.center) to (31);
		\draw (5) to (32.center);
		\draw (4) to (12.center);
		\draw (16) to (11.center);
		\draw (199) to (98.center);
		\draw (99.center) to (194);
		\draw (100.center) to (195);
		\draw (237) to (103.center);
		\draw (248) to (102.center);
		\draw (14) to (266);
		\draw (266) to (15);
		\draw (197) to (268);
		\draw (268) to (198);
		\draw (275) to (276);
		\draw (274) to (272);
		\draw (272) to (273);
		\draw (276) to (277);
		\draw (279.center) to (280.center);
		\draw (282.center) to (278.center);
		\draw (277) to (286);
		\draw (286) to (273);
		\draw (274) to (285);
		\draw (285) to (275);
		\draw [bend left=90, looseness=1.25] (288) to (287);
		\draw (290) to (291);
		\draw [bend left=90, looseness=1.25] (295) to (294);
		\draw (296) to (297.center);
		\draw (298) to (299.center);
		\draw (278.center) to (279.center);
		\draw (280.center) to (282.center);
		\draw (288) to (272);
		\draw (294) to (273);
		\draw (289) to (296);
		\draw (289) to (298);
		\draw (298) to (290);
		\draw (295) to (296);
		\draw [bend left=90, looseness=1.25] (310) to (309);
		\draw (312) to (313.center);
		\draw (314) to (315.center);
		\draw (316.center) to (291);
		\draw (317.center) to (311);
		\draw (312) to (314);
		\draw (314) to (311);
		\draw (309) to (312);
		\draw (321) to (322);
		\draw (320) to (318);
		\draw (318) to (319);
		\draw (322) to (323);
		\draw (323) to (325);
		\draw (325) to (319);
		\draw (320) to (324);
		\draw (324) to (321);
		\draw [bend right=90, looseness=1.25] (327) to (326);
		\draw (329) to (330);
		\draw [bend right=90, looseness=1.25] (332) to (331);
		\draw (333) to (334.center);
		\draw (335) to (336.center);
		\draw (327) to (318);
		\draw (331) to (319);
		\draw (328) to (333);
		\draw (328) to (335);
		\draw (335) to (329);
		\draw (332) to (333);
		\draw [bend right=90, looseness=1.25] (339) to (338);
		\draw (341) to (342.center);
		\draw (343) to (344.center);
		\draw (345.center) to (330);
		\draw (346.center) to (340);
		\draw (341) to (343);
		\draw (343) to (340);
		\draw (338) to (341);
		\draw (301.center) to (310);
		\draw (300.center) to (311);
		\draw (293.center) to (291);
		\draw (277) to (292.center);
		\draw (276) to (284.center);
		\draw (287) to (283.center);
		\draw (326) to (303.center);
		\draw (304.center) to (322);
		\draw (305.center) to (323);
		\draw (339) to (308.center);
		\draw (340) to (307.center);
		\draw (285) to (348);
		\draw (348) to (286);
		\draw (324) to (350);
		\draw (350) to (325);
		\draw (352) to (266);
		\draw (351) to (268);
		\draw [in=180, out=90] (355.center) to (354.center);
		\draw [in=0, out=90] (357.center) to (356.center);
		\draw (357.center) to (351);
		\draw (356.center) to (354.center);
		\draw (355.center) to (352);
		\draw (358) to (350);
		\draw (359) to (348);
		\draw (359) to (352);
		\draw (358) to (351);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.5, 5.5) {};
		\node [style=rn] (1) at (-6.5, 4) {};
		\node [style=hbox] (2) at (-5.75, 5.5) {};
		\node [style=hbox] (3) at (-4.25, 5.5) {};
		\node [style=gn] (4) at (-2.25, 5.5) {};
		\node [style=rn] (5) at (-2.25, 4) {};
		\node [style=none] (6) at (-1.5, 7.75) {};
		\node [style=none] (7) at (-1.5, -7.75) {};
		\node [style=none] (8) at (1.5, -7.75) {};
		\node [style=none] (9) at (0, 0) {H};
		\node [style=none] (10) at (1.5, 7.75) {};
		\node [style=none] (11) at (-1.5, 7) {};
		\node [style=none] (12) at (-1.5, 5.5) {};
		\node [style=gn] (13) at (-5, 5.5) {};
		\node [style=gn] (14) at (-5, 4) {};
		\node [style={gn_phase}] (15) at (-7.5, 7) {$\pi$};
		\node [style={rn_phase}] (16) at (-7.5, 5.5) {$\pi$};
		\node [style=hbox] (17) at (-5.75, 2.5) {};
		\node [style=hbox] (18) at (-4.25, 2.5) {};
		\node [style=none] (20) at (-1.5, 4) {};
		\node [style=none] (21) at (-1.5, 2.5) {};
		\node [style={gn_phase}] (22) at (-7.5, 4) {$\pi$};
		\node [style={rn_phase}] (23) at (-7.5, 2.5) {$\pi$};
		\node [style=none] (28) at (-1.5, -5.5) {};
		\node [style=none] (29) at (-1.5, -7) {};
		\node [style=none] (30) at (-4.25, -1.25) {$\vdots$};
		\node [style=none] (31) at (1.5, 7) {};
		\node [style=none] (32) at (1.5, 5.5) {};
		\node [style=none] (33) at (1.5, 4) {};
		\node [style=none] (34) at (1.5, 2.5) {};
		\node [style=none] (35) at (1.5, -5.5) {};
		\node [style=none] (36) at (1.5, -7) {};
		\node [style={gn_phase}] (37) at (-7.5, -5.5) {$\pi$};
		\node [style={rn_phase}] (38) at (-7.5, -7) {$\pi$};
		\node [style=gn] (46) at (6.5, 5.5) {};
		\node [style=rn] (47) at (6.5, 4) {};
		\node [style=hbox] (48) at (5.75, 5.5) {};
		\node [style=hbox] (49) at (4.25, 5.5) {};
		\node [style=gn] (50) at (2.25, 5.5) {};
		\node [style=rn] (51) at (2.25, 4) {};
		\node [style=gn] (52) at (5, 5.5) {};
		\node [style=gn] (53) at (5, 4) {};
		\node [style={gn_phase}] (54) at (7.5, 7) {$\pi$};
		\node [style={rn_phase}] (55) at (7.5, 5.5) {$\pi$};
		\node [style=hbox] (56) at (5.75, 2.5) {};
		\node [style=hbox] (57) at (4.25, 2.5) {};
		\node [style={gn_phase}] (59) at (7.5, 4) {$\pi$};
		\node [style={rn_phase}] (60) at (7.5, 2.5) {$\pi$};
		\node [style=none] (65) at (4.5, -1.25) {$\vdots$};
		\node [style={gn_phase}] (66) at (7.5, -5.5) {$\pi$};
		\node [style={rn_phase}] (67) at (7.5, -7) {$\pi$};
		\node [style=box] (75) at (-4.25, 4.75) {$\wedge$};
		\node [style=box] (76) at (4.5, 4.75) {$\wedge$};
		\node [style=gn] (77) at (3.5, 4.75) {};
		\node [style=gn] (78) at (-3.25, 4.75) {};
		\node [style={rn_phase}] (79) at (0, 8.75) {$\pi$};
		\node [style=none] (80) at (-2.25, 8.75) {};
		\node [style=none] (81) at (-3.25, 7.75) {};
		\node [style=none] (82) at (2.5, 8.75) {};
		\node [style=none] (83) at (3.5, 7.75) {};
		\node [style=gn] (84) at (-6.5, 2.5) {};
		\node [style=rn] (85) at (-6.5, 1) {};
		\node [style=gn] (88) at (-2.25, 2.5) {};
		\node [style=rn] (89) at (-2.25, 1) {};
		\node [style=gn] (90) at (-5, 2.5) {};
		\node [style=gn] (91) at (-5, 1) {};
		\node [style=box] (92) at (-4.25, 1.75) {$\wedge$};
		\node [style=gn] (93) at (-3.25, 1.75) {};
		\node [style=gn] (94) at (6.5, 2.5) {};
		\node [style=rn] (95) at (6.5, 1) {};
		\node [style=gn] (98) at (2.25, 2.5) {};
		\node [style=rn] (99) at (2.25, 1) {};
		\node [style=gn] (100) at (5, 2.5) {};
		\node [style=gn] (101) at (5, 1) {};
		\node [style=box] (102) at (4.25, 1.75) {$\wedge$};
		\node [style=gn] (103) at (3.25, 1.75) {};
		\node [style=none] (104) at (1.5, 1) {};
		\node [style=none] (105) at (-1.5, 1) {};
		\node [style={gn_phase}] (106) at (-7.5, 1) {$\pi$};
		\node [style=none] (107) at (-8.25, 0.25) {};
		\node [style={gn_phase}] (108) at (7.5, 1) {$\pi$};
		\node [style=none] (109) at (8.25, 0.25) {};
		\node [style=hbox] (111) at (-5.75, -4) {};
		\node [style=hbox] (112) at (-4.25, -4) {};
		\node [style=none] (113) at (-1.5, -4) {};
		\node [style=none] (114) at (1.5, -4) {};
		\node [style=hbox] (115) at (5.75, -4) {};
		\node [style=hbox] (116) at (4.25, -4) {};
		\node [style=gn] (117) at (-6.5, -4) {};
		\node [style=rn] (118) at (-6.5, -5.5) {};
		\node [style=gn] (119) at (-2.25, -4) {};
		\node [style=rn] (120) at (-2.25, -5.5) {};
		\node [style=gn] (121) at (-5, -4) {};
		\node [style=gn] (122) at (-5, -5.5) {};
		\node [style=box] (123) at (-4.25, -4.75) {$\wedge$};
		\node [style=gn] (124) at (-3.25, -4.75) {};
		\node [style=gn] (125) at (6.5, -4) {};
		\node [style=rn] (126) at (6.5, -5.5) {};
		\node [style=gn] (127) at (2.25, -4) {};
		\node [style=rn] (128) at (2.25, -5.5) {};
		\node [style=gn] (129) at (5, -4) {};
		\node [style=gn] (130) at (5, -5.5) {};
		\node [style=box] (131) at (4.25, -4.75) {$\wedge$};
		\node [style=gn] (132) at (3.25, -4.75) {};
		\node [style=none] (133) at (1.5, -5.5) {};
		\node [style=none] (134) at (-1.5, -5.5) {};
		\node [style={rn_phase}] (135) at (-7.5, -4) {$\pi$};
		\node [style=none] (136) at (-8.25, -3.25) {};
		\node [style={rn_phase}] (137) at (7.5, -4) {$\pi$};
		\node [style=none] (138) at (8.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (7.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw (5) to (14);
		\draw (14) to (1);
		\draw (2) to (13);
		\draw (13) to (3);
		\draw [bend left=90, looseness=1.25] (16) to (15);
		\draw [bend left=90, looseness=1.25] (23) to (22);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (16) to (0);
		\draw (22) to (1);
		\draw [bend left=90, looseness=1.25] (38) to (37);
		\draw (49) to (50);
		\draw (48) to (46);
		\draw (46) to (47);
		\draw (50) to (51);
		\draw (51) to (53);
		\draw (53) to (47);
		\draw (48) to (52);
		\draw (52) to (49);
		\draw [bend right=90, looseness=1.25] (55) to (54);
		\draw [bend right=90, looseness=1.25] (60) to (59);
		\draw (55) to (46);
		\draw (59) to (47);
		\draw [bend right=90, looseness=1.25] (67) to (66);
		\draw (29.center) to (38);
		\draw (5) to (20.center);
		\draw (4) to (12.center);
		\draw (15) to (11.center);
		\draw (54) to (31.center);
		\draw (32.center) to (50);
		\draw (33.center) to (51);
		\draw (67) to (36.center);
		\draw (13) to (75);
		\draw (75) to (14);
		\draw (52) to (76);
		\draw (76) to (53);
		\draw (78) to (75);
		\draw (77) to (76);
		\draw [in=180, out=90] (81.center) to (80.center);
		\draw [in=0, out=90] (83.center) to (82.center);
		\draw (83.center) to (77);
		\draw (82.center) to (80.center);
		\draw (81.center) to (78);
		\draw (84) to (85);
		\draw (88) to (89);
		\draw (89) to (91);
		\draw (91) to (85);
		\draw (90) to (92);
		\draw (92) to (91);
		\draw (93) to (92);
		\draw (18) to (88);
		\draw (17) to (84);
		\draw (17) to (90);
		\draw (90) to (18);
		\draw (23) to (84);
		\draw (21.center) to (88);
		\draw (94) to (95);
		\draw (98) to (99);
		\draw (99) to (101);
		\draw (101) to (95);
		\draw (100) to (102);
		\draw (102) to (101);
		\draw (103) to (102);
		\draw (57) to (98);
		\draw (98) to (34.center);
		\draw (56) to (100);
		\draw (100) to (57);
		\draw (56) to (94);
		\draw (60) to (94);
		\draw (105.center) to (89);
		\draw (104.center) to (99);
		\draw [in=180, out=90] (107.center) to (106);
		\draw (85) to (106);
		\draw [in=0, out=90] (109.center) to (108);
		\draw (108) to (95);
		\draw (117) to (118);
		\draw (119) to (120);
		\draw (120) to (122);
		\draw (122) to (118);
		\draw (121) to (123);
		\draw (123) to (122);
		\draw (124) to (123);
		\draw (112) to (119);
		\draw (111) to (117);
		\draw (111) to (121);
		\draw (121) to (112);
		\draw (113.center) to (119);
		\draw (125) to (126);
		\draw (127) to (128);
		\draw (128) to (130);
		\draw (130) to (126);
		\draw (129) to (131);
		\draw (131) to (130);
		\draw (132) to (131);
		\draw (116) to (127);
		\draw (127) to (114.center);
		\draw (115) to (129);
		\draw (129) to (116);
		\draw (115) to (125);
		\draw (134.center) to (120);
		\draw (133.center) to (128);
		\draw (118) to (37);
		\draw (126) to (66);
		\draw [in=-180, out=-90] (136.center) to (135);
		\draw [in=0, out=-90] (138.center) to (137);
		\draw (137) to (125);
		\draw (117) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8.25, 6) {};
		\node [style=rn] (1) at (-8.25, 4.5) {};
		\node [style=hbox] (2) at (-7.5, 6) {};
		\node [style=hbox] (3) at (-6, 6) {};
		\node [style=gn] (4) at (-5.25, 6) {};
		\node [style=rn] (5) at (-5.25, 4.5) {};
		\node [style=none] (6) at (-0.5, 8) {};
		\node [style=none] (7) at (-0.5, -8.5) {};
		\node [style=none] (8) at (2.5, -8.5) {};
		\node [style=none] (9) at (1, -0.25) {H};
		\node [style=none] (10) at (2.5, 8) {};
		\node [style=none] (11) at (-0.5, 7.5) {};
		\node [style=none] (12) at (-0.5, 6) {};
		\node [style=gn] (13) at (-6.75, 6) {};
		\node [style=gn] (14) at (-6.75, 4.5) {};
		\node [style={gn_phase}] (15) at (-9.25, 7.5) {$\pi$};
		\node [style={rn_phase}] (16) at (-9.25, 6) {$\pi$};
		\node [style=none] (19) at (-0.5, 4.5) {};
		\node [style=none] (24) at (-0.5, -8) {};
		\node [style=none] (25) at (-6, 2.75) {$\vdots$};
		\node [style=none] (26) at (2.5, 7.5) {};
		\node [style=none] (27) at (2.5, 6) {};
		\node [style=none] (28) at (2.5, 4.5) {};
		\node [style=none] (31) at (2.5, -8) {};
		\node [style={gn_phase}] (32) at (-9.25, -6.5) {$\pi$};
		\node [style={rn_phase}] (33) at (-9.25, -8) {$\pi$};
		\node [style=gn] (34) at (9.75, 6) {};
		\node [style=rn] (35) at (9.75, 4.5) {};
		\node [style=hbox] (36) at (9, 6) {};
		\node [style=hbox] (37) at (7.5, 6) {};
		\node [style=gn] (38) at (6.75, 6) {};
		\node [style=rn] (39) at (6.75, 4.5) {};
		\node [style=gn] (40) at (8.25, 6) {};
		\node [style=gn] (41) at (8.25, 4.5) {};
		\node [style={gn_phase}] (42) at (10.75, 7.5) {$\pi$};
		\node [style={rn_phase}] (43) at (10.75, 6) {$\pi$};
		\node [style=none] (48) at (7.75, 2.75) {$\vdots$};
		\node [style={gn_phase}] (49) at (10.75, -6.5) {$\pi$};
		\node [style={rn_phase}] (50) at (10.75, -8) {$\pi$};
		\node [style=box] (51) at (-6, 5.25) {$\wedge$};
		\node [style=box] (52) at (7.5, 5.25) {$\wedge$};
		\node [style={rn_phase}] (55) at (1, 10.5) {$\pi$};
		\node [style=none] (56) at (-2, 10.5) {};
		\node [style=none] (57) at (-3, 9.5) {};
		\node [style=none] (58) at (3.5, 10.5) {};
		\node [style=none] (59) at (4.5, 9.5) {};
		\node [style=hbox] (82) at (-7.5, -5) {};
		\node [style=hbox] (83) at (-6, -5) {};
		\node [style=none] (84) at (-0.5, -5) {};
		\node [style=none] (85) at (2.5, -5) {};
		\node [style=hbox] (86) at (9, -5) {};
		\node [style=hbox] (87) at (7.5, -5) {};
		\node [style=gn] (88) at (-8.25, -5) {};
		\node [style=rn] (89) at (-8.25, -6.5) {};
		\node [style=gn] (90) at (-5.25, -5) {};
		\node [style=rn] (91) at (-5.25, -6.5) {};
		\node [style=gn] (92) at (-6.75, -5) {};
		\node [style=gn] (93) at (-6.75, -6.5) {};
		\node [style=box] (94) at (-6, -5.75) {$\wedge$};
		\node [style=gn] (95) at (-3.75, -5.75) {};
		\node [style=gn] (96) at (9.75, -5) {};
		\node [style=rn] (97) at (9.75, -6.5) {};
		\node [style=gn] (98) at (6.75, -5) {};
		\node [style=rn] (99) at (6.75, -6.5) {};
		\node [style=gn] (100) at (8.25, -5) {};
		\node [style=gn] (101) at (8.25, -6.5) {};
		\node [style=box] (102) at (7.5, -5.75) {$\wedge$};
		\node [style=gn] (103) at (5.5, -5.75) {};
		\node [style=none] (104) at (2.5, -6.5) {};
		\node [style=none] (105) at (-0.5, -6.5) {};
		\node [style={rn_phase}] (106) at (-9.25, -5) {$\pi$};
		\node [style=none] (107) at (-10, -4.25) {};
		\node [style={rn_phase}] (108) at (10.75, -5) {$\pi$};
		\node [style=none] (109) at (11.5, -4.25) {};
		\node [style=hbox] (118) at (-7.5, 0.5) {};
		\node [style=hbox] (119) at (-6, 0.5) {};
		\node [style=none] (120) at (-0.5, 0.5) {};
		\node [style=gn] (121) at (-8.25, 0.5) {};
		\node [style=rn] (122) at (-8.25, -1) {};
		\node [style=gn] (123) at (-5.25, 0.5) {};
		\node [style=rn] (124) at (-5.25, -1) {};
		\node [style=gn] (125) at (-6.75, 0.5) {};
		\node [style=gn] (126) at (-6.75, -1) {};
		\node [style=box] (127) at (-6, -0.25) {$\wedge$};
		\node [style=gn] (128) at (-3, -0.25) {};
		\node [style=none] (129) at (-0.5, -1) {};
		\node [style={rn_phase}] (130) at (-9.25, 0.5) {$\pi$};
		\node [style=none] (131) at (-10, 1.25) {};
		\node [style={gn_phase}] (132) at (-9.25, -1) {$\pi$};
		\node [style=none] (133) at (-10, -1.75) {};
		\node [style=none] (134) at (-6, -2.75) {$\vdots$};
		\node [style=none] (135) at (7.75, -2.75) {$\vdots$};
		\node [style=hbox] (136) at (9, 0.5) {};
		\node [style=hbox] (137) at (7.5, 0.5) {};
		\node [style=none] (138) at (2.5, 0.5) {};
		\node [style=gn] (139) at (9.75, 0.5) {};
		\node [style=rn] (140) at (9.75, -1) {};
		\node [style=gn] (141) at (6.75, 0.5) {};
		\node [style=rn] (142) at (6.75, -1) {};
		\node [style=gn] (143) at (8.25, 0.5) {};
		\node [style=gn] (144) at (8.25, -1) {};
		\node [style=box] (145) at (7.5, -0.25) {$\wedge$};
		\node [style=gn] (146) at (4.5, -0.25) {};
		\node [style=none] (147) at (2.5, -1) {};
		\node [style={rn_phase}] (148) at (10.75, 0.5) {$\pi$};
		\node [style=none] (149) at (11.5, 1.25) {};
		\node [style={gn_phase}] (150) at (10.75, -1) {$\pi$};
		\node [style=none] (151) at (11.5, -1.75) {};
		\node [style={gn_phase}] (152) at (-9.25, 4.5) {$\pi$};
		\node [style=none] (153) at (-10, 3.75) {};
		\node [style={gn_phase}] (154) at (10.75, 4.5) {$\pi$};
		\node [style=none] (155) at (11.5, 3.75) {};
		\node [style=gn] (156) at (-8.25, -12) {};
		\node [style=rn] (157) at (-8.25, -13.5) {};
		\node [style=hbox] (158) at (-7.5, -12) {};
		\node [style=hbox] (159) at (-6, -12) {};
		\node [style=gn] (160) at (-5.25, -12) {};
		\node [style=rn] (161) at (-5.25, -13.5) {};
		\node [style=none] (162) at (-0.5, -10) {};
		\node [style=none] (165) at (1, -18.25) {H};
		\node [style=none] (166) at (2.5, -10) {};
		\node [style=none] (167) at (-0.5, -10.5) {};
		\node [style=none] (168) at (-0.5, -12) {};
		\node [style=gn] (169) at (-6.75, -12) {};
		\node [style=gn] (170) at (-6.75, -13.5) {};
		\node [style={gn_phase}] (171) at (-9.25, -10.5) {$\pi$};
		\node [style={rn_phase}] (172) at (-9.25, -12) {$\pi$};
		\node [style=none] (173) at (-0.5, -13.5) {};
		\node [style=none] (174) at (-0.5, -26) {};
		\node [style=none] (175) at (-6, -15.25) {$\vdots$};
		\node [style=none] (176) at (2.5, -10.5) {};
		\node [style=none] (177) at (2.5, -12) {};
		\node [style=none] (178) at (2.5, -13.5) {};
		\node [style=none] (179) at (2.5, -26) {};
		\node [style={gn_phase}] (180) at (-9.25, -24.5) {$\pi$};
		\node [style={rn_phase}] (181) at (-9.25, -26) {$\pi$};
		\node [style=gn] (182) at (9.75, -12) {};
		\node [style=rn] (183) at (9.75, -13.5) {};
		\node [style=hbox] (184) at (9, -12) {};
		\node [style=hbox] (185) at (7.5, -12) {};
		\node [style=gn] (186) at (6.75, -12) {};
		\node [style=rn] (187) at (6.75, -13.5) {};
		\node [style=gn] (188) at (8.25, -12) {};
		\node [style=gn] (189) at (8.25, -13.5) {};
		\node [style={gn_phase}] (190) at (10.75, -10.5) {$\pi$};
		\node [style={rn_phase}] (191) at (10.75, -12) {$\pi$};
		\node [style=none] (192) at (7.75, -15.25) {$\vdots$};
		\node [style={gn_phase}] (193) at (10.75, -24.5) {$\pi$};
		\node [style={rn_phase}] (194) at (10.75, -26) {$\pi$};
		\node [style=box] (195) at (-6, -12.75) {$\wedge$};
		\node [style=box] (196) at (7.5, -12.75) {$\wedge$};
		\node [style=hbox] (202) at (-7.5, -23) {};
		\node [style=hbox] (203) at (-6, -23) {};
		\node [style=none] (204) at (-0.5, -23) {};
		\node [style=none] (205) at (2.5, -23) {};
		\node [style=hbox] (206) at (9, -23) {};
		\node [style=hbox] (207) at (7.5, -23) {};
		\node [style=gn] (208) at (-8.25, -23) {};
		\node [style=rn] (209) at (-8.25, -24.5) {};
		\node [style=gn] (210) at (-5.25, -23) {};
		\node [style=rn] (211) at (-5.25, -24.5) {};
		\node [style=gn] (212) at (-6.75, -23) {};
		\node [style=gn] (213) at (-6.75, -24.5) {};
		\node [style=box] (214) at (-6, -23.75) {$\wedge$};
		\node [style=gn] (215) at (-3.75, -23.75) {};
		\node [style=gn] (216) at (9.75, -23) {};
		\node [style=rn] (217) at (9.75, -24.5) {};
		\node [style=gn] (218) at (6.75, -23) {};
		\node [style=rn] (219) at (6.75, -24.5) {};
		\node [style=gn] (220) at (8.25, -23) {};
		\node [style=gn] (221) at (8.25, -24.5) {};
		\node [style=box] (222) at (7.5, -23.75) {$\wedge$};
		\node [style=gn] (223) at (5.5, -23.75) {};
		\node [style=none] (224) at (2.5, -24.5) {};
		\node [style=none] (225) at (-0.5, -24.5) {};
		\node [style={rn_phase}] (226) at (-9.25, -23) {$\pi$};
		\node [style=none] (227) at (-10, -22.25) {};
		\node [style={rn_phase}] (228) at (10.75, -23) {$\pi$};
		\node [style=none] (229) at (11.5, -22.25) {};
		\node [style=hbox] (230) at (-7.5, -17.5) {};
		\node [style=hbox] (231) at (-6, -17.5) {};
		\node [style=none] (232) at (-0.5, -17.5) {};
		\node [style=gn] (233) at (-8.25, -17.5) {};
		\node [style=rn] (234) at (-8.25, -19) {};
		\node [style=gn] (235) at (-5.25, -17.5) {};
		\node [style=rn] (236) at (-5.25, -19) {};
		\node [style=gn] (237) at (-6.75, -17.5) {};
		\node [style=gn] (238) at (-6.75, -19) {};
		\node [style=box] (239) at (-6, -18.25) {$\wedge$};
		\node [style=gn] (240) at (-3, -18.25) {};
		\node [style=none] (241) at (-0.5, -19) {};
		\node [style={rn_phase}] (242) at (-9.25, -17.5) {$\pi$};
		\node [style=none] (243) at (-10, -16.75) {};
		\node [style={gn_phase}] (244) at (-9.25, -19) {$\pi$};
		\node [style=none] (245) at (-10, -19.75) {};
		\node [style=none] (246) at (-6, -20.75) {$\vdots$};
		\node [style=none] (247) at (7.75, -20.75) {$\vdots$};
		\node [style=hbox] (248) at (9, -17.5) {};
		\node [style=hbox] (249) at (7.5, -17.5) {};
		\node [style=none] (250) at (2.5, -17.5) {};
		\node [style=gn] (251) at (9.75, -17.5) {};
		\node [style=rn] (252) at (9.75, -19) {};
		\node [style=gn] (253) at (6.75, -17.5) {};
		\node [style=rn] (254) at (6.75, -19) {};
		\node [style=gn] (255) at (8.25, -17.5) {};
		\node [style=gn] (256) at (8.25, -19) {};
		\node [style=box] (257) at (7.5, -18.25) {$\wedge$};
		\node [style=gn] (258) at (4.5, -18.25) {};
		\node [style=none] (259) at (2.5, -19) {};
		\node [style={rn_phase}] (260) at (10.75, -17.5) {$\pi$};
		\node [style=none] (261) at (11.5, -16.75) {};
		\node [style={gn_phase}] (262) at (10.75, -19) {$\pi$};
		\node [style=none] (263) at (11.5, -19.75) {};
		\node [style={gn_phase}] (264) at (-9.25, -13.5) {$\pi$};
		\node [style=none] (265) at (-10, -14.25) {};
		\node [style={gn_phase}] (266) at (10.75, -13.5) {$\pi$};
		\node [style=none] (267) at (11.5, -14.25) {};
		\node [style={rn_phase}] (268) at (-3, -3) {$\pi$};
		\node [style={rn_phase}] (269) at (4.5, -9.25) {$\pi$};
		\node [style=rn] (270) at (-1.5, -12.75) {};
		\node [style=gn] (271) at (-1.5, 5.25) {};
		\node [style=gn] (272) at (3.5, 5.25) {};
		\node [style=rn] (273) at (3.5, -12.75) {};
		\node [style=rn] (274) at (1, 9) {};
		\node [style=none] (275) at (-0.5, 9) {};
		\node [style=none] (276) at (-1.5, 8) {};
		\node [style=none] (277) at (2.5, 9) {};
		\node [style=none] (278) at (3.5, 8) {};
		\node [style=none] (284) at (0.25, 9.75) {};
		\node [style=none] (285) at (-1.25, 9.75) {};
		\node [style=none] (286) at (-2.25, 8.75) {};
		\node [style=dtriang] (287) at (-2.25, 2.5) {};
		\node [style=rn] (294) at (1, 11.25) {};
		\node [style=none] (295) at (-2.75, 11.25) {};
		\node [style=none] (296) at (-3.75, 10.25) {};
		\node [style=none] (297) at (4.5, 11.25) {};
		\node [style=none] (298) at (5.5, 10.25) {};
		\node [style=none] (299) at (0.25, 12) {};
		\node [style=none] (300) at (-3.5, 12) {};
		\node [style=none] (301) at (-4.5, 11) {};
		\node [style=dtriang] (302) at (-4.5, -9.25) {};
		\node [style=none] (326) at (-0.5, -26.5) {};
		\node [style=none] (327) at (2.5, -26.5) {};
		\node [style={rn_phase}] (328) at (1, -29) {$\pi$};
		\node [style=none] (329) at (-2, -29) {};
		\node [style=none] (330) at (-3, -28) {};
		\node [style=none] (331) at (3.5, -29) {};
		\node [style=none] (332) at (4.5, -28) {};
		\node [style=rn] (333) at (1, -27.5) {};
		\node [style=none] (334) at (-0.5, -27.5) {};
		\node [style=none] (335) at (-1.5, -26.5) {};
		\node [style=none] (336) at (2.5, -27.5) {};
		\node [style=none] (337) at (3.5, -26.5) {};
		\node [style=none] (338) at (0.25, -28.25) {};
		\node [style=none] (339) at (-1.25, -28.25) {};
		\node [style=none] (340) at (-2.25, -27.25) {};
		\node [style=rn] (341) at (1, -29.75) {};
		\node [style=none] (342) at (-2.75, -29.75) {};
		\node [style=none] (343) at (-3.75, -28.75) {};
		\node [style=none] (344) at (4.5, -29.75) {};
		\node [style=none] (345) at (5.5, -28.75) {};
		\node [style=none] (346) at (0.25, -30.5) {};
		\node [style=none] (347) at (-3.5, -30.5) {};
		\node [style=none] (348) at (-4.5, -29.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (7.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw (5) to (14);
		\draw (14) to (1);
		\draw (2) to (13);
		\draw (13) to (3);
		\draw [bend left=90, looseness=1.25] (16) to (15);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (16) to (0);
		\draw [bend left=90, looseness=1.25] (33) to (32);
		\draw (37) to (38);
		\draw (36) to (34);
		\draw (34) to (35);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (41) to (35);
		\draw (36) to (40);
		\draw (40) to (37);
		\draw [bend right=90, looseness=1.25] (43) to (42);
		\draw (43) to (34);
		\draw [bend right=90, looseness=1.25] (50) to (49);
		\draw (24.center) to (33);
		\draw (5) to (19.center);
		\draw (4) to (12.center);
		\draw (15) to (11.center);
		\draw (42) to (26.center);
		\draw (27.center) to (38);
		\draw (28.center) to (39);
		\draw (50) to (31.center);
		\draw (13) to (51);
		\draw (51) to (14);
		\draw (40) to (52);
		\draw (52) to (41);
		\draw [bend left=45] (57.center) to (56.center);
		\draw [in=0, out=90] (59.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (88) to (89);
		\draw (90) to (91);
		\draw (91) to (93);
		\draw (93) to (89);
		\draw (92) to (94);
		\draw (94) to (93);
		\draw (95) to (94);
		\draw (83) to (90);
		\draw (82) to (88);
		\draw (82) to (92);
		\draw (92) to (83);
		\draw (84.center) to (90);
		\draw (96) to (97);
		\draw (98) to (99);
		\draw (99) to (101);
		\draw (101) to (97);
		\draw (100) to (102);
		\draw (102) to (101);
		\draw (103) to (102);
		\draw (87) to (98);
		\draw (98) to (85.center);
		\draw (86) to (100);
		\draw (100) to (87);
		\draw (86) to (96);
		\draw (105.center) to (91);
		\draw (104.center) to (99);
		\draw (89) to (32);
		\draw (97) to (49);
		\draw [in=180, out=-90] (107.center) to (106);
		\draw [in=0, out=-90] (109.center) to (108);
		\draw (108) to (96);
		\draw (88) to (106);
		\draw (121) to (122);
		\draw (123) to (124);
		\draw (124) to (126);
		\draw (126) to (122);
		\draw (125) to (127);
		\draw (127) to (126);
		\draw (128) to (127);
		\draw (119) to (123);
		\draw (118) to (121);
		\draw (118) to (125);
		\draw (125) to (119);
		\draw (120.center) to (123);
		\draw (129.center) to (124);
		\draw [in=180, out=-90] (131.center) to (130);
		\draw (121) to (130);
		\draw [in=180, out=90] (133.center) to (132);
		\draw (122) to (132);
		\draw (139) to (140);
		\draw (141) to (142);
		\draw (142) to (144);
		\draw (144) to (140);
		\draw (143) to (145);
		\draw (145) to (144);
		\draw (146) to (145);
		\draw (137) to (141);
		\draw (136) to (139);
		\draw (136) to (143);
		\draw (143) to (137);
		\draw (138.center) to (141);
		\draw (147.center) to (142);
		\draw [in=0, out=-90] (149.center) to (148);
		\draw (139) to (148);
		\draw [in=0, out=90] (151.center) to (150);
		\draw (140) to (150);
		\draw (57.center) to (128);
		\draw (59.center) to (146);
		\draw [in=180, out=90] (153.center) to (152);
		\draw [in=0, out=90] (155.center) to (154);
		\draw (152) to (1);
		\draw (154) to (35);
		\draw (159) to (160);
		\draw (158) to (156);
		\draw (156) to (157);
		\draw (160) to (161);
		\draw (166.center) to (162.center);
		\draw (161) to (170);
		\draw (170) to (157);
		\draw (158) to (169);
		\draw (169) to (159);
		\draw [bend left=90, looseness=1.25] (172) to (171);
		\draw (172) to (156);
		\draw [bend left=90, looseness=1.25] (181) to (180);
		\draw (185) to (186);
		\draw (184) to (182);
		\draw (182) to (183);
		\draw (186) to (187);
		\draw (187) to (189);
		\draw (189) to (183);
		\draw (184) to (188);
		\draw (188) to (185);
		\draw [bend right=90, looseness=1.25] (191) to (190);
		\draw (191) to (182);
		\draw [bend right=90, looseness=1.25] (194) to (193);
		\draw (174.center) to (181);
		\draw (161) to (173.center);
		\draw (160) to (168.center);
		\draw (171) to (167.center);
		\draw (190) to (176.center);
		\draw (177.center) to (186);
		\draw (178.center) to (187);
		\draw (194) to (179.center);
		\draw (169) to (195);
		\draw (195) to (170);
		\draw (188) to (196);
		\draw (196) to (189);
		\draw (208) to (209);
		\draw (210) to (211);
		\draw (211) to (213);
		\draw (213) to (209);
		\draw (212) to (214);
		\draw (214) to (213);
		\draw (215) to (214);
		\draw (203) to (210);
		\draw (202) to (208);
		\draw (202) to (212);
		\draw (212) to (203);
		\draw (204.center) to (210);
		\draw (216) to (217);
		\draw (218) to (219);
		\draw (219) to (221);
		\draw (221) to (217);
		\draw (220) to (222);
		\draw (222) to (221);
		\draw (223) to (222);
		\draw (207) to (218);
		\draw (218) to (205.center);
		\draw (206) to (220);
		\draw (220) to (207);
		\draw (206) to (216);
		\draw (225.center) to (211);
		\draw (224.center) to (219);
		\draw (209) to (180);
		\draw (217) to (193);
		\draw [in=180, out=-90] (227.center) to (226);
		\draw [in=0, out=-90] (229.center) to (228);
		\draw (228) to (216);
		\draw (208) to (226);
		\draw (233) to (234);
		\draw (235) to (236);
		\draw (236) to (238);
		\draw (238) to (234);
		\draw (237) to (239);
		\draw (239) to (238);
		\draw (240) to (239);
		\draw (231) to (235);
		\draw (230) to (233);
		\draw (230) to (237);
		\draw (237) to (231);
		\draw (232.center) to (235);
		\draw (241.center) to (236);
		\draw [in=180, out=-90] (243.center) to (242);
		\draw (233) to (242);
		\draw [in=180, out=90] (245.center) to (244);
		\draw (234) to (244);
		\draw (251) to (252);
		\draw (253) to (254);
		\draw (254) to (256);
		\draw (256) to (252);
		\draw (255) to (257);
		\draw (257) to (256);
		\draw (258) to (257);
		\draw (249) to (253);
		\draw (248) to (251);
		\draw (248) to (255);
		\draw (255) to (249);
		\draw (250.center) to (253);
		\draw (259.center) to (254);
		\draw [in=0, out=-90] (261.center) to (260);
		\draw (251) to (260);
		\draw [in=0, out=90] (263.center) to (262);
		\draw (252) to (262);
		\draw [in=180, out=90] (265.center) to (264);
		\draw [in=0, out=90] (267.center) to (266);
		\draw (264) to (157);
		\draw (266) to (183);
		\draw (240) to (268);
		\draw (268) to (128);
		\draw (258) to (269);
		\draw (269) to (146);
		\draw (270) to (195);
		\draw (271) to (51);
		\draw (52) to (272);
		\draw (273) to (196);
		\draw (270) to (271);
		\draw (272) to (273);
		\draw [bend left=45] (276.center) to (275.center);
		\draw [bend right=45] (278.center) to (277.center);
		\draw (277.center) to (275.center);
		\draw (278.center) to (272);
		\draw (271) to (276.center);
		\draw [in=90, out=0] (284.center) to (274);
		\draw (287) to (286.center);
		\draw [bend left=45] (286.center) to (285.center);
		\draw (284.center) to (285.center);
		\draw [bend left=45] (296.center) to (295.center);
		\draw [bend right=45] (298.center) to (297.center);
		\draw (297.center) to (295.center);
		\draw [in=90, out=0] (299.center) to (294);
		\draw [bend left=45] (301.center) to (300.center);
		\draw (299.center) to (300.center);
		\draw (296.center) to (95);
		\draw (95) to (215);
		\draw (103) to (298.center);
		\draw (301.center) to (302);
		\draw (103) to (223);
		\draw (327.center) to (326.center);
		\draw [bend right=45] (330.center) to (329.center);
		\draw [in=0, out=-90] (332.center) to (331.center);
		\draw (331.center) to (329.center);
		\draw [bend right=45] (335.center) to (334.center);
		\draw [bend left=45] (337.center) to (336.center);
		\draw (336.center) to (334.center);
		\draw [in=-90, out=0] (338.center) to (333);
		\draw [bend right=45] (340.center) to (339.center);
		\draw (338.center) to (339.center);
		\draw [bend right=45] (343.center) to (342.center);
		\draw [bend left=45] (345.center) to (344.center);
		\draw (344.center) to (342.center);
		\draw [in=-90, out=0] (346.center) to (341);
		\draw [bend right=45] (348.center) to (347.center);
		\draw (346.center) to (347.center);
		\draw (162.center) to (326.center);
		\draw (327.center) to (166.center);
		\draw (287) to (340.center);
		\draw (270) to (335.center);
		\draw (273) to (337.center);
		\draw (240) to (330.center);
		\draw (215) to (343.center);
		\draw (302) to (348.center);
		\draw (258) to (332.center);
		\draw (345.center) to (223);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-perm-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-13.75, -1) {};
		\node [style=rn] (1) at (-13.75, -2.5) {};
		\node [style=hbox] (2) at (-13, -1) {};
		\node [style=hbox] (3) at (-11.5, -1) {};
		\node [style=gn] (4) at (-10.75, -1) {};
		\node [style=rn] (5) at (-10.75, -2.5) {};
		\node [style=none] (6) at (-9.5, 0.5) {};
		\node [style=gn] (7) at (-12.25, -1) {};
		\node [style=gn] (8) at (-12.25, -2.5) {};
		\node [style={gn_phase}] (9) at (-14.75, 0.5) {$\pi$};
		\node [style={rn_phase}] (10) at (-14.75, -1) {$\pi$};
		\node [style=none] (11) at (-7.5, 0.5) {};
		\node [style=gn] (12) at (-3.25, -1) {};
		\node [style=rn] (13) at (-3.25, -2.5) {};
		\node [style=hbox] (14) at (-4, -1) {};
		\node [style=hbox] (15) at (-5.5, -1) {};
		\node [style=gn] (16) at (-6.25, -1) {};
		\node [style=rn] (17) at (-6.25, -2.5) {};
		\node [style=gn] (18) at (-4.75, -1) {};
		\node [style=gn] (19) at (-4.75, -2.5) {};
		\node [style={gn_phase}] (20) at (-2.25, 0.5) {$\pi$};
		\node [style={rn_phase}] (21) at (-2.25, -1) {$\pi$};
		\node [style=box] (22) at (-11.5, -1.75) {$\wedge$};
		\node [style=box] (23) at (-5.5, -1.75) {$\wedge$};
		\node [style=none] (28) at (-10, 1.25) {};
		\node [style=none] (29) at (-7, 1.25) {};
		\node [style=none] (30) at (-9.5, -1) {};
		\node [style=none] (31) at (-7.5, -2.5) {};
		\node [style=none] (32) at (-7.5, -1) {};
		\node [style=none] (33) at (-9.5, -2.5) {};
		\node [style={gn_phase}] (34) at (-2.25, -2.5) {$\pi$};
		\node [style=none] (35) at (-1.5, -3.25) {};
		\node [style={gn_phase}] (36) at (-14.75, -2.5) {$\pi$};
		\node [style=none] (37) at (-15.5, -3.25) {};
		\node [style=none] (38) at (0, -1) {$=$};
		\node [style=gn] (39) at (2.5, -1) {};
		\node [style=rn] (40) at (3.25, -2.5) {};
		\node [style=hbox] (41) at (3.25, -1) {};
		\node [style=hbox] (42) at (4.75, -1) {};
		\node [style=gn] (43) at (6.5, -1) {};
		\node [style=rn] (44) at (6.5, -2.5) {};
		\node [style=gn] (46) at (4, -1) {};
		\node [style=gn] (47) at (4, -2.5) {};
		\node [style=none] (48) at (2, 0.5) {};
		\node [style=none] (49) at (2, -1) {};
		\node [style=gn] (51) at (12, -1) {};
		\node [style=rn] (52) at (11.25, -2.5) {};
		\node [style=hbox] (53) at (11.25, -1) {};
		\node [style=hbox] (54) at (9.75, -1) {};
		\node [style=gn] (55) at (8, -1) {};
		\node [style=rn] (56) at (8, -2.5) {};
		\node [style=gn] (57) at (10.5, -1) {};
		\node [style=gn] (58) at (10.5, -2.5) {};
		\node [style=none] (59) at (12.5, 0.5) {};
		\node [style=none] (60) at (12.5, -1) {};
		\node [style=box] (61) at (4.75, -1.75) {$\wedge$};
		\node [style=box] (62) at (9.75, -1.75) {$\wedge$};
		\node [style={gn_phase}] (71) at (12.25, -2.5) {$\pi$};
		\node [style=none] (72) at (13, -3.25) {};
		\node [style={gn_phase}] (73) at (2.25, -2.5) {$\pi$};
		\node [style=none] (74) at (1.5, -3.25) {};
		\node [style=none] (75) at (-12.25, -7.5) {$=$};
		\node [style=gn] (76) at (-9.25, -6) {};
		\node [style=rn] (77) at (-9.25, -9) {};
		\node [style=hbox] (78) at (-8.875, -6.75) {};
		\node [style=gn] (83) at (-8.5, -7.5) {};
		\node [style=gn] (84) at (-8.5, -9) {};
		\node [style=gn] (88) at (-2.75, -6) {};
		\node [style=rn] (89) at (-2.75, -9) {};
		\node [style=hbox] (90) at (-3.1, -6.775) {};
		\node [style=hbox] (91) at (-4.5, -7.5) {};
		\node [style=gn] (92) at (-6, -9) {};
		\node [style=rn] (93) at (-6, -7.5) {};
		\node [style=gn] (94) at (-3.5, -7.5) {};
		\node [style=gn] (95) at (-3.5, -9) {};
		\node [style=box] (98) at (-7.75, -8.25) {$\wedge$};
		\node [style=box] (99) at (-4.25, -8.25) {$\wedge$};
		\node [style={gn_phase}] (108) at (-2, -9) {$\pi$};
		\node [style=none] (109) at (-1.25, -9.75) {};
		\node [style={gn_phase}] (110) at (-10, -9) {$\pi$};
		\node [style=none] (111) at (-10.75, -9.75) {};
		\node [style=hbox] (112) at (-7.5, -7.5) {};
		\node [style=none] (113) at (0.25, -7.5) {$=$};
		\node [style=rn] (115) at (3.25, -9) {};
		\node [style=hbox] (116) at (5.75, -6.75) {};
		\node [style=gn] (119) at (6.25, -6) {};
		\node [style=rn] (120) at (9.25, -9) {};
		\node [style=hbox] (121) at (6.775, -6.775) {};
		\node [style=hbox] (122) at (6.25, -8.25) {};
		\node [style=gn] (125) at (6.25, -7.5) {};
		\node [style=gn] (126) at (6.25, -9) {};
		\node [style=box] (127) at (5, -8.25) {$\wedge$};
		\node [style=box] (128) at (7.5, -8.25) {$\wedge$};
		\node [style={gn_phase}] (134) at (10, -9) {$\pi$};
		\node [style=none] (135) at (10.75, -9.75) {};
		\node [style={gn_phase}] (136) at (2.5, -9) {$\pi$};
		\node [style=none] (137) at (1.75, -9.75) {};
		\node [style=none] (138) at (-12.25, -13.5) {$=$};
		\node [style=rn] (139) at (-8.75, -14.5) {};
		\node [style=rn] (142) at (-3.75, -14.5) {};
		\node [style=hbox] (144) at (-6.25, -12.75) {};
		\node [style=gn] (145) at (-6.25, -12) {};
		\node [style=gn] (146) at (-6.25, -13.5) {};
		\node [style=box] (147) at (-7.5, -12.75) {$\wedge$};
		\node [style=box] (148) at (-5, -12.75) {$\wedge$};
		\node [style={gn_phase}] (153) at (-2.5, -14.5) {$\pi$};
		\node [style=none] (154) at (-1.75, -15.25) {};
		\node [style={gn_phase}] (155) at (-10, -14.5) {$\pi$};
		\node [style=none] (156) at (-10.75, -15.25) {};
		\node [style=none] (157) at (-0.25, -13.5) {$=$};
		\node [style=rn] (159) at (3.75, -14.5) {};
		\node [style=hbox] (160) at (3.75, -12.75) {};
		\node [style=gn] (161) at (3.75, -12) {};
		\node [style=gn] (162) at (3.75, -13.5) {};
		\node [style=box] (163) at (2.5, -12.75) {$\wedge$};
		\node [style=box] (164) at (5, -12.75) {$\wedge$};
		\node [style={gn_phase}] (169) at (5.5, -14.5) {$\pi$};
		\node [style=none] (170) at (6.25, -15.25) {};
		\node [style={gn_phase}] (171) at (2, -14.5) {$\pi$};
		\node [style=none] (172) at (1.25, -15.25) {};
		\node [style=none] (173) at (7.5, -13.5) {$=$};
		\node [style={gn_phase}] (184) at (12.75, -14.5) {$\pi$};
		\node [style=none] (185) at (13.5, -15.25) {};
		\node [style={gn_phase}] (186) at (9.75, -14.5) {$\pi$};
		\node [style=none] (187) at (9, -15.25) {};
		\node [style=gn] (188) at (2.25, -7.25) {};
		\node [style={rn_phase}] (189) at (2.25, -6.25) {$\pi$};
		\node [style=gn] (192) at (5, -13.5) {};
		\node [style=gn] (193) at (13.25, -13.5) {};
		\node [style=gn] (194) at (-9.75, -13) {};
		\node [style={rn_phase}] (195) at (-9.75, -12) {$\pi$};
		\node [style=gn] (196) at (-9, -13.5) {};
		\node [style=gn] (197) at (2.75, -13.5) {};
		\node [style={rn_phase}] (198) at (1.75, -13.5) {$\pi$};
		\node [style=gn] (199) at (10.25, -13.5) {};
		\node [style={rn_phase}] (200) at (9.25, -13.5) {$\pi$};
		\node [style=gbox] (201) at (11.25, -12.5) {$\frac{1}{3}$};
		\node [style=gbox] (202) at (12.25, -13.5) {$3$};
		\node [style={rn_phase}] (203) at (11.25, -13.5) {$\pi$};
		\node [style=none] (204) at (12.75, -12.5) {};
		\node [style=none] (205) at (13.5, -11.75) {};
		\node [style=none] (206) at (9.75, -12.5) {};
		\node [style=none] (207) at (9, -11.75) {};
		\node [style=none] (212) at (-10.5, -1.75) {};
		\node [style=none] (213) at (-10, -1.25) {};
		\node [style=none] (214) at (-6.5, -1.75) {};
		\node [style=none] (215) at (-7, -1.25) {};
		\node [style=none] (216) at (5.75, 1.25) {};
		\node [style=none] (217) at (8.75, 1.25) {};
		\node [style=none] (218) at (5.25, -1.75) {};
		\node [style=none] (219) at (5.75, -1.25) {};
		\node [style=none] (220) at (9.25, -1.75) {};
		\node [style=none] (221) at (8.75, -1.25) {};
		\node [style=none] (222) at (-6.75, -5.25) {};
		\node [style=none] (223) at (-5.25, -5.25) {};
		\node [style=none] (224) at (-7.25, -8.25) {};
		\node [style=none] (225) at (-6.75, -7.75) {};
		\node [style=none] (226) at (-4.75, -8.25) {};
		\node [style=none] (227) at (-5.25, -7.75) {};
		\node [style=none] (228) at (4, -5.25) {};
		\node [style=none] (229) at (8.5, -5.25) {};
		\node [style=none] (230) at (4.5, -8.25) {};
		\node [style=none] (231) at (4, -7.75) {};
		\node [style=none] (232) at (8, -8.25) {};
		\node [style=none] (233) at (8.5, -7.75) {};
		\node [style=none] (234) at (-4, -11.75) {};
		\node [style=none] (235) at (-8.5, -11.75) {};
		\node [style=none] (236) at (-4.5, -12.75) {};
		\node [style=none] (237) at (-4, -12.25) {};
		\node [style=none] (238) at (-8, -12.75) {};
		\node [style=none] (239) at (-8.5, -12.25) {};
		\node [style=none] (240) at (6, -11.75) {};
		\node [style=none] (241) at (1.5, -11.75) {};
		\node [style=none] (242) at (5.5, -12.75) {};
		\node [style=none] (243) at (6, -12.25) {};
		\node [style=none] (244) at (2, -12.75) {};
		\node [style=none] (245) at (1.5, -12.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (5) to (8);
		\draw (8) to (1);
		\draw (2) to (7);
		\draw (7) to (3);
		\draw [bend left=90, looseness=1.25] (10) to (9);
		\draw (10) to (0);
		\draw (15) to (16);
		\draw (14) to (12);
		\draw (12) to (13);
		\draw (16) to (17);
		\draw (17) to (19);
		\draw (19) to (13);
		\draw (14) to (18);
		\draw (18) to (15);
		\draw [bend right=90, looseness=1.25] (21) to (20);
		\draw (21) to (12);
		\draw (9) to (6.center);
		\draw (20) to (11.center);
		\draw (7) to (22);
		\draw (22) to (8);
		\draw (18) to (23);
		\draw (23) to (19);
		\draw (6.center) to (11.center);
		\draw [in=180, out=0] (30.center) to (31.center);
		\draw [in=-180, out=0] (33.center) to (32.center);
		\draw (5) to (33.center);
		\draw (4) to (30.center);
		\draw (32.center) to (16);
		\draw (31.center) to (17);
		\draw [in=0, out=90] (35.center) to (34);
		\draw [in=180, out=90] (37.center) to (36);
		\draw (36) to (1);
		\draw (34) to (13);
		\draw (42) to (43);
		\draw (41) to (39);
		\draw (39) to (40);
		\draw (43) to (44);
		\draw (44) to (47);
		\draw (47) to (40);
		\draw (41) to (46);
		\draw (46) to (42);
		\draw [bend left=90, looseness=1.25] (49.center) to (48.center);
		\draw (49.center) to (39);
		\draw (53) to (51);
		\draw (51) to (52);
		\draw (55) to (56);
		\draw (58) to (52);
		\draw (53) to (57);
		\draw (57) to (54);
		\draw [bend right=90, looseness=1.25] (60.center) to (59.center);
		\draw (60.center) to (51);
		\draw (46) to (61);
		\draw (61) to (47);
		\draw (57) to (62);
		\draw (62) to (58);
		\draw [in=0, out=90] (72.center) to (71);
		\draw [in=180, out=90] (74.center) to (73);
		\draw (73) to (40);
		\draw (71) to (52);
		\draw (78) to (76);
		\draw (76) to (77);
		\draw (84) to (77);
		\draw (78) to (83);
		\draw (90) to (88);
		\draw (88) to (89);
		\draw (92) to (93);
		\draw (95) to (89);
		\draw (90) to (94);
		\draw (83) to (98);
		\draw (98) to (84);
		\draw (94) to (99);
		\draw (99) to (95);
		\draw [in=0, out=90] (109.center) to (108);
		\draw [in=180, out=90] (111.center) to (110);
		\draw (110) to (77);
		\draw (108) to (89);
		\draw (84) to (92);
		\draw (94) to (93);
		\draw (83) to (93);
		\draw (88) to (76);
		\draw (121) to (119);
		\draw [bend left] (119) to (120);
		\draw (126) to (120);
		\draw (121) to (125);
		\draw (125) to (128);
		\draw (128) to (126);
		\draw [in=0, out=90] (135.center) to (134);
		\draw [in=180, out=90] (137.center) to (136);
		\draw (136) to (115);
		\draw (134) to (120);
		\draw (95) to (92);
		\draw (126) to (115);
		\draw (116) to (125);
		\draw (126) to (125);
		\draw (125) to (127);
		\draw (127) to (126);
		\draw (116) to (119);
		\draw [bend right] (119) to (115);
		\draw (146) to (142);
		\draw (145) to (148);
		\draw (148) to (146);
		\draw [in=0, out=90] (154.center) to (153);
		\draw [in=180, out=90] (156.center) to (155);
		\draw (155) to (139);
		\draw (153) to (142);
		\draw (146) to (139);
		\draw (146) to (145);
		\draw (145) to (147);
		\draw (147) to (146);
		\draw [bend left=15] (142) to (139);
		\draw (161) to (164);
		\draw (164) to (162);
		\draw [in=0, out=90] (170.center) to (169);
		\draw [in=180, out=90] (172.center) to (171);
		\draw (169) to (159);
		\draw (162) to (161);
		\draw (161) to (163);
		\draw (163) to (162);
		\draw (159) to (171);
		\draw [in=0, out=90] (185.center) to (184);
		\draw [in=180, out=90] (187.center) to (186);
		\draw (184) to (186);
		\draw (55) to (44);
		\draw (43) to (56);
		\draw (55) to (54);
		\draw (56) to (58);
		\draw (189) to (188);
		\draw (195) to (194);
		\draw (198) to (197);
		\draw (200) to (199);
		\draw (202) to (203);
		\draw [in=0, out=-90] (205.center) to (204.center);
		\draw [in=-180, out=-90] (207.center) to (206.center);
		\draw (204.center) to (206.center);
		\draw [bend left=45] (213.center) to (212.center);
		\draw (213.center) to (28.center);
		\draw (212.center) to (22);
		\draw [bend right=45] (215.center) to (214.center);
		\draw (214.center) to (23);
		\draw (215.center) to (29.center);
		\draw [bend left=45] (219.center) to (218.center);
		\draw (219.center) to (216.center);
		\draw [bend right=45] (221.center) to (220.center);
		\draw (221.center) to (217.center);
		\draw (220.center) to (62);
		\draw (218.center) to (61);
		\draw (48.center) to (59.center);
		\draw [bend left=45] (225.center) to (224.center);
		\draw (225.center) to (222.center);
		\draw [bend right=45] (227.center) to (226.center);
		\draw (227.center) to (223.center);
		\draw (226.center) to (99);
		\draw (224.center) to (98);
		\draw [bend right=45] (231.center) to (230.center);
		\draw (231.center) to (228.center);
		\draw [bend left=45] (233.center) to (232.center);
		\draw (233.center) to (229.center);
		\draw (230.center) to (127);
		\draw (232.center) to (128);
		\draw [bend left=45] (237.center) to (236.center);
		\draw (237.center) to (234.center);
		\draw [bend right=45] (239.center) to (238.center);
		\draw (239.center) to (235.center);
		\draw (236.center) to (148);
		\draw (238.center) to (147);
		\draw [bend left=45] (243.center) to (242.center);
		\draw (243.center) to (240.center);
		\draw [bend right=45] (245.center) to (244.center);
		\draw (245.center) to (241.center);
		\draw (242.center) to (164);
		\draw (163) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-perm-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (2) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-4.5, 1.5) {};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (7) at (-4.25, 2.25) {};
		\node [style=none] (8) at (-5.25, 2.25) {};
		\node [style=none] (9) at (-6.25, 1.25) {};
		\node [style=gn] (0) at (-5.5, 0.5) {};
		\node [style=gn] (1) at (-1.5, 0.5) {};
		\node [style=dtriang] (10) at (-6.25, 0) {};
		\node [style=rn] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (-4.5, -1.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (16) at (-4.25, -2.25) {};
		\node [style=none] (17) at (-5.25, -2.25) {};
		\node [style=none] (18) at (-6.25, -1.25) {};
		\node [style=gbox] (19) at (-3.5, 0.5) {$\frac{1}{3}$};
		\node [style=rn] (20) at (-5.5, -0.5) {};
		\node [style=rn] (21) at (-1.5, -0.5) {};
		\node [style=gbox] (22) at (-3.5, -0.5) {$\frac{1}{3}$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=rn] (24) at (3.5, 2) {};
		\node [style=none] (28) at (2.5, 2) {};
		\node [style=none] (29) at (1.5, 1) {};
		\node [style=dtriang] (32) at (1.5, 0) {};
		\node [style=rn] (33) at (3.5, -2) {};
		\node [style=none] (37) at (2.5, -2) {};
		\node [style=none] (38) at (1.5, -1) {};
		\node [style=gbox] (39) at (3.5, 0.75) {$\frac{1}{3}$};
		\node [style=gbox] (42) at (3.5, -0.75) {$\frac{1}{3}$};
		\node [style=none] (43) at (5.5, 0) {$=$};
		\node [style=rn] (44) at (9, 2) {};
		\node [style=none] (45) at (8, 2) {};
		\node [style=none] (46) at (7, 1) {};
		\node [style=dtriang] (47) at (7, 0) {};
		\node [style=rn] (48) at (9, -2) {};
		\node [style=none] (49) at (8, -2) {};
		\node [style=none] (50) at (7, -1) {};
		\node [style=gbox] (51) at (9, 0.75) {$\frac{1}{3}$};
		\node [style=gbox] (52) at (9, -0.75) {$\frac{1}{3}$};
		\node [style=none] (53) at (10.5, 0) {$=$};
		\node [style=rn] (58) at (12, 0) {};
		\node [style=gbox] (61) at (13, 0.75) {$\frac{1}{3}$};
		\node [style=gbox] (62) at (13, -0.75) {$\frac{1}{3}$};
		\node [style=none] (63) at (14.5, 0) {$=$};
		\node [style=gbox] (65) at (16.25, -0.75) {$\left(\frac{4}{3}\right)^2$};
		\node [style={rn_phase}] (67) at (16.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw [in=0, out=90] (2) to (7.center);
		\draw (10) to (9.center);
		\draw [bend right=45] (8.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (12.center);
		\draw [in=-90, out=0] (16.center) to (11);
		\draw [bend right=45] (18.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (10) to (18.center);
		\draw (1) to (0);
		\draw (21) to (20);
		\draw (20) to (0);
		\draw (1) to (21);
		\draw [bend right=45] (3.center) to (0);
		\draw [bend left=45] (5.center) to (1);
		\draw [bend right=45] (20) to (12.center);
		\draw [bend left=45] (21) to (14.center);
		\draw (32) to (29.center);
		\draw [bend right=45] (28.center) to (29.center);
		\draw [bend right=45] (38.center) to (37.center);
		\draw (32) to (38.center);
		\draw (24) to (28.center);
		\draw [bend right] (42) to (33);
		\draw [bend right] (33) to (42);
		\draw [bend right=45] (24) to (39);
		\draw [bend left=45] (24) to (39);
		\draw (33) to (37.center);
		\draw [bend left=60] (33) to (39);
		\draw [bend right=60] (33) to (39);
		\draw (47) to (46.center);
		\draw [bend right=45] (45.center) to (46.center);
		\draw [bend right=45] (50.center) to (49.center);
		\draw (47) to (50.center);
		\draw (44) to (45.center);
		\draw (48) to (49.center);
		\draw (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-perm-1-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (10) at (-3.75, -1.75) {$\frac{1}{3}$};
		\node [style=none] (11) at (-4.75, -1.75) {};
		\node [style=none] (13) at (-2.75, -1.75) {};
		\node [style={rn_phase}] (0) at (-3.75, 1.75) {$\pi$};
		\node [style=none] (1) at (-4.75, 1.75) {};
		\node [style=none] (3) at (-2.75, 1.75) {};
		\node [style=gn] (5) at (-5.75, 0.75) {};
		\node [style=gn] (6) at (-1.75, 0.75) {};
		\node [style={rn_phase}] (7) at (-5.75, -0.75) {$\pi$};
		\node [style={rn_phase}] (8) at (-1.75, -0.75) {$\pi$};
		\node [style=gbox] (9) at (-3.75, 0.75) {$\frac{1}{3}$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gbox] (15) at (3.75, -1.5) {$\frac{\minu 1}{3}$};
		\node [style=none] (16) at (2.75, -1.5) {};
		\node [style=none] (17) at (4.75, -1.5) {};
		\node [style={rn_phase}] (18) at (3.75, 1.5) {$\pi$};
		\node [style=none] (19) at (2.75, 1.5) {};
		\node [style=none] (20) at (4.75, 1.5) {};
		\node [style=gn] (21) at (1.75, 0.5) {};
		\node [style=gn] (22) at (5.75, 0.5) {};
		\node [style=none] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (5.75, -0.5) {};
		\node [style=gbox] (25) at (3.75, 0.5) {$\frac{1}{3}$};
		\node [style=none] (26) at (7.5, 0) {$=$};
		\node [style=gbox] (27) at (9.5, -1) {$\frac{\minu 1}{9}$};
		\node [style={rn_phase}] (30) at (9.5, 1) {$\pi$};
		\node [style=none] (31) at (11.5, 0) {$=$};
		\node [style=gbox] (32) at (13.5, -1) {$\frac{\minu 1}{9}$};
		\node [style={rn_phase}] (33) at (13.5, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (7) to (5);
		\draw (8) to (6);
		\draw (6) to (5);
		\draw (13.center) to (11.center);
		\draw [bend left=45] (5) to (1.center);
		\draw [in=0, out=90] (6) to (3.center);
		\draw [bend right=45] (7) to (11.center);
		\draw [bend left=45] (8) to (13.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (21);
		\draw (24.center) to (22);
		\draw (22) to (21);
		\draw (17.center) to (16.center);
		\draw [bend left=45] (21) to (19.center);
		\draw [in=0, out=90] (22) to (20.center);
		\draw [bend right=45] (23.center) to (16.center);
		\draw [bend left=45] (24.center) to (17.center);
		\draw [bend left] (27) to (30);
		\draw [bend right] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-perm-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-20.5, 15.25) {};
		\node [style=rn] (1) at (-20.5, 13.75) {};
		\node [style=hbox] (2) at (-19.75, 15.25) {};
		\node [style=hbox] (3) at (-18.25, 15.25) {};
		\node [style=gn] (4) at (-17.5, 15.25) {};
		\node [style=rn] (5) at (-17.5, 13.75) {};
		\node [style=none] (11) at (-12.75, 16.75) {};
		\node [style=gn] (13) at (-19, 15.25) {};
		\node [style=gn] (14) at (-19, 13.75) {};
		\node [style={gn_phase}] (15) at (-21.5, 16.75) {$\pi$};
		\node [style={rn_phase}] (16) at (-21.5, 15.25) {$\pi$};
		\node [style=none] (18) at (-12.75, 1.25) {};
		\node [style=none] (19) at (-18.25, 12) {$\vdots$};
		\node [style=none] (20) at (-10.75, 16.75) {};
		\node [style=none] (23) at (-10.75, 1.25) {};
		\node [style={gn_phase}] (24) at (-21.5, 2.75) {$\pi$};
		\node [style={rn_phase}] (25) at (-21.5, 1.25) {$\pi$};
		\node [style=gn] (26) at (-3.5, 15.25) {};
		\node [style=rn] (27) at (-3.5, 13.75) {};
		\node [style=hbox] (28) at (-4.25, 15.25) {};
		\node [style=hbox] (29) at (-5.75, 15.25) {};
		\node [style=gn] (30) at (-6.5, 15.25) {};
		\node [style=rn] (31) at (-6.5, 13.75) {};
		\node [style=gn] (32) at (-5, 15.25) {};
		\node [style=gn] (33) at (-5, 13.75) {};
		\node [style={gn_phase}] (34) at (-2.5, 16.75) {$\pi$};
		\node [style={rn_phase}] (35) at (-2.5, 15.25) {$\pi$};
		\node [style=none] (36) at (-5.5, 12) {$\vdots$};
		\node [style={gn_phase}] (37) at (-2.5, 2.75) {$\pi$};
		\node [style={rn_phase}] (38) at (-2.5, 1.25) {$\pi$};
		\node [style=box] (39) at (-18.25, 14.5) {$\wedge$};
		\node [style=box] (40) at (-5.75, 14.5) {$\wedge$};
		\node [style={rn_phase}] (41) at (-11.75, 19.5) {$\pi$};
		\node [style=none] (42) at (-14.25, 19.5) {};
		\node [style=none] (43) at (-15.25, 18.5) {};
		\node [style=none] (44) at (-9.75, 19.5) {};
		\node [style=none] (45) at (-8.75, 18.5) {};
		\node [style=hbox] (46) at (-19.75, 4.25) {};
		\node [style=hbox] (47) at (-18.25, 4.25) {};
		\node [style=hbox] (50) at (-4.25, 4.25) {};
		\node [style=hbox] (51) at (-5.75, 4.25) {};
		\node [style=gn] (52) at (-20.5, 4.25) {};
		\node [style=rn] (53) at (-20.5, 2.75) {};
		\node [style=gn] (54) at (-17.5, 4.25) {};
		\node [style=rn] (55) at (-17.5, 2.75) {};
		\node [style=gn] (56) at (-19, 4.25) {};
		\node [style=gn] (57) at (-19, 2.75) {};
		\node [style=box] (58) at (-18.25, 3.5) {$\wedge$};
		\node [style=gn] (59) at (-16, 3.5) {};
		\node [style=gn] (60) at (-3.5, 4.25) {};
		\node [style=rn] (61) at (-3.5, 2.75) {};
		\node [style=gn] (62) at (-6.5, 4.25) {};
		\node [style=rn] (63) at (-6.5, 2.75) {};
		\node [style=gn] (64) at (-5, 4.25) {};
		\node [style=gn] (65) at (-5, 2.75) {};
		\node [style=box] (66) at (-5.75, 3.5) {$\wedge$};
		\node [style=gn] (67) at (-7.75, 3.5) {};
		\node [style={rn_phase}] (70) at (-21.5, 4.25) {$\pi$};
		\node [style=none] (71) at (-22.25, 5) {};
		\node [style={rn_phase}] (72) at (-2.5, 4.25) {$\pi$};
		\node [style=none] (73) at (-1.75, 5) {};
		\node [style=hbox] (74) at (-19.75, 9.75) {};
		\node [style=hbox] (75) at (-18.25, 9.75) {};
		\node [style=gn] (77) at (-20.5, 9.75) {};
		\node [style=rn] (78) at (-20.5, 8.25) {};
		\node [style=gn] (79) at (-17.5, 9.75) {};
		\node [style=rn] (80) at (-17.5, 8.25) {};
		\node [style=gn] (81) at (-19, 9.75) {};
		\node [style=gn] (82) at (-19, 8.25) {};
		\node [style=box] (83) at (-18.25, 9) {$\wedge$};
		\node [style=gn] (84) at (-15.25, 9) {};
		\node [style={rn_phase}] (86) at (-21.5, 9.75) {$\pi$};
		\node [style=none] (87) at (-22.25, 10.5) {};
		\node [style={gn_phase}] (88) at (-21.5, 8.25) {$\pi$};
		\node [style=none] (89) at (-22.25, 7.5) {};
		\node [style=none] (90) at (-18.25, 6.5) {$\vdots$};
		\node [style=none] (91) at (-5.5, 6.5) {$\vdots$};
		\node [style=hbox] (92) at (-4.25, 9.75) {};
		\node [style=hbox] (93) at (-5.75, 9.75) {};
		\node [style=gn] (95) at (-3.5, 9.75) {};
		\node [style=rn] (96) at (-3.5, 8.25) {};
		\node [style=gn] (97) at (-6.5, 9.75) {};
		\node [style=rn] (98) at (-6.5, 8.25) {};
		\node [style=gn] (99) at (-5, 9.75) {};
		\node [style=gn] (100) at (-5, 8.25) {};
		\node [style=box] (101) at (-5.75, 9) {$\wedge$};
		\node [style=gn] (102) at (-8.75, 9) {};
		\node [style={rn_phase}] (104) at (-2.5, 9.75) {$\pi$};
		\node [style=none] (105) at (-1.75, 10.5) {};
		\node [style={gn_phase}] (106) at (-2.5, 8.25) {$\pi$};
		\node [style=none] (107) at (-1.75, 7.5) {};
		\node [style={gn_phase}] (108) at (-21.5, 13.75) {$\pi$};
		\node [style=none] (109) at (-22.25, 13) {};
		\node [style={gn_phase}] (110) at (-2.5, 13.75) {$\pi$};
		\node [style=none] (111) at (-1.75, 13) {};
		\node [style=gn] (112) at (-20.5, -2.75) {};
		\node [style=rn] (113) at (-20.5, -4.25) {};
		\node [style=hbox] (114) at (-19.75, -2.75) {};
		\node [style=hbox] (115) at (-18.25, -2.75) {};
		\node [style=gn] (116) at (-17.5, -2.75) {};
		\node [style=rn] (117) at (-17.5, -4.25) {};
		\node [style=none] (121) at (-12.75, -1.25) {};
		\node [style=gn] (123) at (-19, -2.75) {};
		\node [style=gn] (124) at (-19, -4.25) {};
		\node [style={gn_phase}] (125) at (-21.5, -1.25) {$\pi$};
		\node [style={rn_phase}] (126) at (-21.5, -2.75) {$\pi$};
		\node [style=none] (128) at (-12.75, -16.75) {};
		\node [style=none] (129) at (-18.25, -6) {$\vdots$};
		\node [style=none] (130) at (-10.75, -1.25) {};
		\node [style=none] (133) at (-10.75, -16.75) {};
		\node [style={gn_phase}] (134) at (-21.5, -15.25) {$\pi$};
		\node [style={rn_phase}] (135) at (-21.5, -16.75) {$\pi$};
		\node [style=gn] (136) at (-3.5, -2.75) {};
		\node [style=rn] (137) at (-3.5, -4.25) {};
		\node [style=hbox] (138) at (-4.25, -2.75) {};
		\node [style=hbox] (139) at (-5.75, -2.75) {};
		\node [style=gn] (140) at (-6.5, -2.75) {};
		\node [style=rn] (141) at (-6.5, -4.25) {};
		\node [style=gn] (142) at (-5, -2.75) {};
		\node [style=gn] (143) at (-5, -4.25) {};
		\node [style={gn_phase}] (144) at (-2.5, -1.25) {$\pi$};
		\node [style={rn_phase}] (145) at (-2.5, -2.75) {$\pi$};
		\node [style=none] (146) at (-5.5, -6) {$\vdots$};
		\node [style={gn_phase}] (147) at (-2.5, -15.25) {$\pi$};
		\node [style={rn_phase}] (148) at (-2.5, -16.75) {$\pi$};
		\node [style=box] (149) at (-18.25, -3.5) {$\wedge$};
		\node [style=box] (150) at (-5.75, -3.5) {$\wedge$};
		\node [style=hbox] (151) at (-19.75, -13.75) {};
		\node [style=hbox] (152) at (-18.25, -13.75) {};
		\node [style=hbox] (155) at (-4.25, -13.75) {};
		\node [style=hbox] (156) at (-5.75, -13.75) {};
		\node [style=gn] (157) at (-20.5, -13.75) {};
		\node [style=rn] (158) at (-20.5, -15.25) {};
		\node [style=gn] (159) at (-17.5, -13.75) {};
		\node [style=rn] (160) at (-17.5, -15.25) {};
		\node [style=gn] (161) at (-19, -13.75) {};
		\node [style=gn] (162) at (-19, -15.25) {};
		\node [style=box] (163) at (-18.25, -14.5) {$\wedge$};
		\node [style=rn] (164) at (-16, -14.5) {};
		\node [style=gn] (165) at (-3.5, -13.75) {};
		\node [style=rn] (166) at (-3.5, -15.25) {};
		\node [style=gn] (167) at (-6.5, -13.75) {};
		\node [style=rn] (168) at (-6.5, -15.25) {};
		\node [style=gn] (169) at (-5, -13.75) {};
		\node [style=gn] (170) at (-5, -15.25) {};
		\node [style=box] (171) at (-5.75, -14.5) {$\wedge$};
		\node [style=rn] (172) at (-7.75, -14.5) {};
		\node [style={rn_phase}] (175) at (-21.5, -13.75) {$\pi$};
		\node [style=none] (176) at (-22.25, -13) {};
		\node [style={rn_phase}] (177) at (-2.5, -13.75) {$\pi$};
		\node [style=none] (178) at (-1.75, -13) {};
		\node [style=hbox] (179) at (-19.75, -8.25) {};
		\node [style=hbox] (180) at (-18.25, -8.25) {};
		\node [style=gn] (182) at (-20.5, -8.25) {};
		\node [style=rn] (183) at (-20.5, -9.75) {};
		\node [style=gn] (184) at (-17.5, -8.25) {};
		\node [style=rn] (185) at (-17.5, -9.75) {};
		\node [style=gn] (186) at (-19, -8.25) {};
		\node [style=gn] (187) at (-19, -9.75) {};
		\node [style=box] (188) at (-18.25, -9) {$\wedge$};
		\node [style={rn_phase}] (191) at (-21.5, -8.25) {$\pi$};
		\node [style=none] (192) at (-22.25, -7.5) {};
		\node [style={gn_phase}] (193) at (-21.5, -9.75) {$\pi$};
		\node [style=none] (194) at (-22.25, -10.5) {};
		\node [style=none] (195) at (-18.25, -11.5) {$\vdots$};
		\node [style=none] (196) at (-5.5, -11.5) {$\vdots$};
		\node [style=hbox] (197) at (-4.25, -8.25) {};
		\node [style=hbox] (198) at (-5.75, -8.25) {};
		\node [style=gn] (200) at (-3.5, -8.25) {};
		\node [style=rn] (201) at (-3.5, -9.75) {};
		\node [style=gn] (202) at (-6.5, -8.25) {};
		\node [style=rn] (203) at (-6.5, -9.75) {};
		\node [style=gn] (204) at (-5, -8.25) {};
		\node [style=gn] (205) at (-5, -9.75) {};
		\node [style=box] (206) at (-5.75, -9) {$\wedge$};
		\node [style={rn_phase}] (209) at (-2.5, -8.25) {$\pi$};
		\node [style=none] (210) at (-1.75, -7.5) {};
		\node [style={gn_phase}] (211) at (-2.5, -9.75) {$\pi$};
		\node [style=none] (212) at (-1.75, -10.5) {};
		\node [style={gn_phase}] (213) at (-21.5, -4.25) {$\pi$};
		\node [style=none] (214) at (-22.25, -5) {};
		\node [style={gn_phase}] (215) at (-2.5, -4.25) {$\pi$};
		\node [style=none] (216) at (-1.75, -5) {};
		\node [style={rn_phase}] (217) at (-15.25, 6.25) {$\pi$};
		\node [style={rn_phase}] (218) at (-8.75, 6) {$\pi$};
		\node [style=rn] (219) at (-13.75, -3.5) {};
		\node [style=gn] (220) at (-13.75, 14.5) {};
		\node [style=gn] (221) at (-9.75, 14.5) {};
		\node [style=rn] (222) at (-9.75, -3.5) {};
		\node [style=rn] (223) at (-11.75, 18) {};
		\node [style=none] (224) at (-12.75, 18) {};
		\node [style=none] (225) at (-13.75, 17) {};
		\node [style=none] (226) at (-10.75, 18) {};
		\node [style=none] (227) at (-9.75, 17) {};
		\node [style=none] (228) at (-12.5, 18.75) {};
		\node [style=none] (229) at (-13.5, 18.75) {};
		\node [style=none] (230) at (-14.5, 17.75) {};
		\node [style=dtriang] (231) at (-14.5, 11.75) {};
		\node [style=rn] (232) at (-11.75, 20.25) {};
		\node [style=none] (233) at (-15, 20.25) {};
		\node [style=none] (234) at (-16, 19.25) {};
		\node [style=none] (235) at (-8.75, 20.25) {};
		\node [style=none] (236) at (-7.75, 19.25) {};
		\node [style=none] (237) at (-12.5, 21) {};
		\node [style=none] (238) at (-15.75, 21) {};
		\node [style=none] (239) at (-16.75, 20) {};
		\node [style=dtriang] (240) at (-16.75, 0) {};
		\node [style=rn] (248) at (-11.75, -18) {};
		\node [style=none] (249) at (-12.75, -18) {};
		\node [style=none] (250) at (-13.75, -17) {};
		\node [style=none] (251) at (-10.75, -18) {};
		\node [style=none] (252) at (-9.75, -17) {};
		\node [style=none] (253) at (-12.5, -18.75) {};
		\node [style=none] (254) at (-13.5, -18.75) {};
		\node [style=none] (255) at (-14.5, -17.75) {};
		\node [style=rn] (256) at (-11.75, -20.25) {};
		\node [style=none] (257) at (-15, -20.25) {};
		\node [style=none] (258) at (-16, -19.25) {};
		\node [style=none] (259) at (-8.75, -20.25) {};
		\node [style=none] (260) at (-7.75, -19.25) {};
		\node [style=none] (261) at (-12.5, -21) {};
		\node [style=none] (262) at (-15.75, -21) {};
		\node [style=none] (263) at (-16.75, -20) {};
		\node [style=none] (264) at (-11.75, 12) {$\vdots$};
		\node [style=none] (265) at (-11.75, 6.5) {$\vdots$};
		\node [style=none] (266) at (-11.75, -6) {$\vdots$};
		\node [style=none] (267) at (-11.75, -11.5) {$\vdots$};
		\node [style=none] (268) at (-12.75, 15.25) {};
		\node [style=none] (269) at (-10.75, 13.75) {};
		\node [style=none] (270) at (-10.75, 15.25) {};
		\node [style=none] (271) at (-12.75, 13.75) {};
		\node [style=none] (272) at (-12.75, 9.75) {};
		\node [style=none] (273) at (-10.75, 8.25) {};
		\node [style=none] (274) at (-10.75, 9.75) {};
		\node [style=none] (275) at (-12.75, 8.25) {};
		\node [style=none] (276) at (-12.75, 4.25) {};
		\node [style=none] (277) at (-10.75, 2.75) {};
		\node [style=none] (278) at (-10.75, 4.25) {};
		\node [style=none] (279) at (-12.75, 2.75) {};
		\node [style=none] (280) at (-12.75, -2.75) {};
		\node [style=none] (281) at (-10.75, -4.25) {};
		\node [style=none] (282) at (-10.75, -2.75) {};
		\node [style=none] (283) at (-12.75, -4.25) {};
		\node [style=none] (284) at (-12.75, -8.25) {};
		\node [style=none] (285) at (-10.75, -9.75) {};
		\node [style=none] (286) at (-10.75, -8.25) {};
		\node [style=none] (287) at (-12.75, -9.75) {};
		\node [style=none] (288) at (-12.75, -13.75) {};
		\node [style=none] (289) at (-10.75, -15.25) {};
		\node [style=none] (290) at (-10.75, -13.75) {};
		\node [style=none] (291) at (-12.75, -15.25) {};
		\node [style=none] (303) at (10.75, 1.25) {};
		\node [style=none] (304) at (5.75, 12) {$\vdots$};
		\node [style=none] (306) at (12.75, 1.25) {};
		\node [style={gn_phase}] (307) at (2.5, 2.75) {$\pi$};
		\node [style={rn_phase}] (308) at (2.5, 1.25) {$\pi$};
		\node [style=none] (319) at (18, 12) {$\vdots$};
		\node [style={gn_phase}] (320) at (21, 2.75) {$\pi$};
		\node [style={rn_phase}] (321) at (21, 1.25) {$\pi$};
		\node [style={rn_phase}] (324) at (11.75, 19.5) {$\pi$};
		\node [style=none] (325) at (9.75, 19.5) {};
		\node [style=none] (326) at (8.75, 18.5) {};
		\node [style=none] (327) at (13.75, 19.5) {};
		\node [style=none] (328) at (14.75, 18.5) {};
		\node [style=hbox] (329) at (4.25, 4.25) {};
		\node [style=hbox] (330) at (5.75, 4.25) {};
		\node [style=hbox] (331) at (19.25, 4.25) {};
		\node [style=hbox] (332) at (17.75, 4.25) {};
		\node [style=gn] (333) at (3.5, 4.25) {};
		\node [style=rn] (334) at (3.5, 2.75) {};
		\node [style=gn] (335) at (6.5, 4.25) {};
		\node [style=rn] (336) at (6.5, 2.75) {};
		\node [style=gn] (337) at (5, 4.25) {};
		\node [style=gn] (338) at (5, 2.75) {};
		\node [style=box] (339) at (5.75, 3.5) {$\wedge$};
		\node [style=gn] (340) at (8, 3.5) {};
		\node [style=gn] (341) at (20, 4.25) {};
		\node [style=rn] (342) at (20, 2.75) {};
		\node [style=gn] (343) at (17, 4.25) {};
		\node [style=rn] (344) at (17, 2.75) {};
		\node [style=gn] (345) at (18.5, 4.25) {};
		\node [style=gn] (346) at (18.5, 2.75) {};
		\node [style=box] (347) at (17.75, 3.5) {$\wedge$};
		\node [style=gn] (348) at (15.75, 3.5) {};
		\node [style={rn_phase}] (349) at (2.5, 4.25) {$\pi$};
		\node [style=none] (350) at (1.75, 5) {};
		\node [style={rn_phase}] (351) at (21, 4.25) {$\pi$};
		\node [style=none] (352) at (21.75, 5) {};
		\node [style=hbox] (353) at (4.25, 9.75) {};
		\node [style=hbox] (354) at (5.75, 9.75) {};
		\node [style=gn] (355) at (3.5, 9.75) {};
		\node [style=rn] (356) at (3.5, 8.25) {};
		\node [style=gn] (357) at (6.5, 9.75) {};
		\node [style=rn] (358) at (6.5, 8.25) {};
		\node [style=gn] (359) at (5, 9.75) {};
		\node [style=gn] (360) at (5, 8.25) {};
		\node [style=box] (361) at (5.75, 9) {$\wedge$};
		\node [style=gn] (362) at (8.75, 9) {};
		\node [style={rn_phase}] (363) at (2.5, 9.75) {$\pi$};
		\node [style=none] (364) at (1.75, 10.5) {};
		\node [style={gn_phase}] (365) at (2.5, 8.25) {$\pi$};
		\node [style=none] (366) at (1.75, 7.5) {};
		\node [style=none] (367) at (5.75, 6.5) {$\vdots$};
		\node [style=none] (368) at (18, 6.5) {$\vdots$};
		\node [style=hbox] (369) at (19.25, 9.75) {};
		\node [style=hbox] (370) at (17.75, 9.75) {};
		\node [style=gn] (371) at (20, 9.75) {};
		\node [style=rn] (372) at (20, 8.25) {};
		\node [style=gn] (373) at (17, 9.75) {};
		\node [style=rn] (374) at (17, 8.25) {};
		\node [style=gn] (375) at (18.5, 9.75) {};
		\node [style=gn] (376) at (18.5, 8.25) {};
		\node [style=box] (377) at (17.75, 9) {$\wedge$};
		\node [style=gn] (378) at (14.75, 9) {};
		\node [style={rn_phase}] (379) at (21, 9.75) {$\pi$};
		\node [style=none] (380) at (21.75, 10.5) {};
		\node [style={gn_phase}] (381) at (21, 8.25) {$\pi$};
		\node [style=none] (382) at (21.75, 7.5) {};
		\node [style={gn_phase}] (383) at (2.5, 13.75) {$\pi$};
		\node [style=none] (384) at (1.75, 13) {};
		\node [style={gn_phase}] (385) at (21, 13.75) {$\pi$};
		\node [style=none] (386) at (21.75, 13) {};
		\node [style=none] (398) at (10.75, -16.75) {};
		\node [style=none] (399) at (5.75, -6) {$\vdots$};
		\node [style=none] (401) at (12.75, -16.75) {};
		\node [style={gn_phase}] (402) at (2.5, -15.25) {$\pi$};
		\node [style={rn_phase}] (403) at (2.5, -16.75) {$\pi$};
		\node [style=none] (414) at (18, -6) {$\vdots$};
		\node [style={gn_phase}] (415) at (21, -15.25) {$\pi$};
		\node [style={rn_phase}] (416) at (21, -16.75) {$\pi$};
		\node [style=hbox] (419) at (4.25, -13.75) {};
		\node [style=hbox] (420) at (5.75, -13.75) {};
		\node [style=hbox] (421) at (19.25, -13.75) {};
		\node [style=hbox] (422) at (17.75, -13.75) {};
		\node [style=gn] (423) at (3.5, -13.75) {};
		\node [style=rn] (424) at (3.5, -15.25) {};
		\node [style=gn] (425) at (6.5, -13.75) {};
		\node [style=rn] (426) at (6.5, -15.25) {};
		\node [style=gn] (427) at (5, -13.75) {};
		\node [style=gn] (428) at (5, -15.25) {};
		\node [style=box] (429) at (5.75, -14.5) {$\wedge$};
		\node [style=rn] (430) at (8, -14.5) {};
		\node [style=gn] (431) at (20, -13.75) {};
		\node [style=rn] (432) at (20, -15.25) {};
		\node [style=gn] (433) at (17, -13.75) {};
		\node [style=rn] (434) at (17, -15.25) {};
		\node [style=gn] (435) at (18.5, -13.75) {};
		\node [style=gn] (436) at (18.5, -15.25) {};
		\node [style=box] (437) at (17.75, -14.5) {$\wedge$};
		\node [style=rn] (438) at (15.75, -14.5) {};
		\node [style={rn_phase}] (439) at (2.5, -13.75) {$\pi$};
		\node [style=none] (440) at (1.75, -13) {};
		\node [style={rn_phase}] (441) at (21, -13.75) {$\pi$};
		\node [style=none] (442) at (21.75, -13) {};
		\node [style=hbox] (443) at (4.25, -8.25) {};
		\node [style=hbox] (444) at (5.75, -8.25) {};
		\node [style=gn] (445) at (3.5, -8.25) {};
		\node [style=rn] (446) at (3.5, -9.75) {};
		\node [style=gn] (447) at (6.5, -8.25) {};
		\node [style=rn] (448) at (6.5, -9.75) {};
		\node [style=gn] (449) at (5, -8.25) {};
		\node [style=gn] (450) at (5, -9.75) {};
		\node [style=box] (451) at (5.75, -9) {$\wedge$};
		\node [style={rn_phase}] (453) at (2.5, -8.25) {$\pi$};
		\node [style=none] (454) at (1.75, -7.5) {};
		\node [style={gn_phase}] (455) at (2.5, -9.75) {$\pi$};
		\node [style=none] (456) at (1.75, -10.5) {};
		\node [style=none] (457) at (5.75, -11.5) {$\vdots$};
		\node [style=none] (458) at (18, -11.5) {$\vdots$};
		\node [style=hbox] (459) at (19.25, -8.25) {};
		\node [style=hbox] (460) at (17.75, -8.25) {};
		\node [style=gn] (461) at (20, -8.25) {};
		\node [style=rn] (462) at (20, -9.75) {};
		\node [style=gn] (463) at (17, -8.25) {};
		\node [style=rn] (464) at (17, -9.75) {};
		\node [style=gn] (465) at (18.5, -8.25) {};
		\node [style=gn] (466) at (18.5, -9.75) {};
		\node [style=box] (467) at (17.75, -9) {$\wedge$};
		\node [style={rn_phase}] (469) at (21, -8.25) {$\pi$};
		\node [style=none] (470) at (21.75, -7.5) {};
		\node [style={gn_phase}] (471) at (21, -9.75) {$\pi$};
		\node [style=none] (472) at (21.75, -10.5) {};
		\node [style={gn_phase}] (473) at (2.5, -4.25) {$\pi$};
		\node [style=none] (474) at (1.75, -5) {};
		\node [style={gn_phase}] (475) at (21, -4.25) {$\pi$};
		\node [style=none] (476) at (21.75, -5) {};
		\node [style={rn_phase}] (477) at (8.75, 6.25) {$\pi$};
		\node [style={rn_phase}] (478) at (14.75, 6.25) {$\pi$};
		\node [style=rn] (492) at (11.75, 20.25) {};
		\node [style=none] (493) at (9, 20.25) {};
		\node [style=none] (494) at (8, 19.25) {};
		\node [style=none] (495) at (14.75, 20.25) {};
		\node [style=none] (496) at (15.75, 19.25) {};
		\node [style=none] (497) at (11, 21) {};
		\node [style=none] (498) at (8.25, 21) {};
		\node [style=none] (499) at (7.25, 20) {};
		\node [style=dtriang] (500) at (7.25, 0) {};
		\node [style=rn] (514) at (11.75, -20.25) {};
		\node [style=none] (515) at (9, -20.25) {};
		\node [style=none] (516) at (8, -19.25) {};
		\node [style=none] (517) at (14.75, -20.25) {};
		\node [style=none] (518) at (15.75, -19.25) {};
		\node [style=none] (519) at (11, -21) {};
		\node [style=none] (520) at (8.25, -21) {};
		\node [style=none] (521) at (7.25, -20) {};
		\node [style=none] (522) at (11.75, 12) {$\vdots$};
		\node [style=none] (523) at (11.75, 6.5) {$\vdots$};
		\node [style=none] (524) at (11.75, -6) {$\vdots$};
		\node [style=none] (525) at (11.75, -11.5) {$\vdots$};
		\node [style=none] (530) at (10.75, 9.75) {};
		\node [style=none] (531) at (12.75, 8.25) {};
		\node [style=none] (532) at (12.75, 9.75) {};
		\node [style=none] (533) at (10.75, 8.25) {};
		\node [style=none] (534) at (10.75, 4.25) {};
		\node [style=none] (535) at (12.75, 2.75) {};
		\node [style=none] (536) at (12.75, 4.25) {};
		\node [style=none] (537) at (10.75, 2.75) {};
		\node [style=none] (542) at (10.75, -8.25) {};
		\node [style=none] (543) at (12.75, -9.75) {};
		\node [style=none] (544) at (12.75, -8.25) {};
		\node [style=none] (545) at (10.75, -9.75) {};
		\node [style=none] (546) at (10.75, -13.75) {};
		\node [style=none] (547) at (12.75, -15.25) {};
		\node [style=none] (548) at (12.75, -13.75) {};
		\node [style=none] (549) at (10.75, -15.25) {};
		\node [style=none] (550) at (0, 0) {$=$};
		\node [style=gbox] (555) at (13.25, 15.75) {$6 \sqrt 2$};
		\node [style={rn_phase}] (556) at (11.75, 15.75) {$\pi$};
		\node [style=none] (565) at (23.5, 0) {$=$};
		\node [style=none] (567) at (29.25, 12) {$\vdots$};
		\node [style={gn_phase}] (569) at (26, 2.75) {$\pi$};
		\node [style={rn_phase}] (570) at (26, 1.25) {$\pi$};
		\node [style=none] (571) at (42, 12) {$\vdots$};
		\node [style={gn_phase}] (572) at (45, 2.75) {$\pi$};
		\node [style={rn_phase}] (573) at (45, 1.25) {$\pi$};
		\node [style={rn_phase}] (574) at (35.75, 19.5) {$\pi$};
		\node [style=none] (575) at (33.25, 19.5) {};
		\node [style=none] (576) at (32.25, 18.5) {};
		\node [style=none] (577) at (37.75, 19.5) {};
		\node [style=none] (578) at (38.75, 18.5) {};
		\node [style=gn] (612) at (32.25, 9) {};
		\node [style=none] (617) at (29.25, 6.5) {$\vdots$};
		\node [style=none] (618) at (42, 6.5) {$\vdots$};
		\node [style=gn] (628) at (38.75, 9) {};
		\node [style=none] (638) at (29.25, -6) {$\vdots$};
		\node [style={gn_phase}] (640) at (26, -15.25) {$\pi$};
		\node [style={rn_phase}] (641) at (26, -16.75) {$\pi$};
		\node [style=none] (642) at (42, -6) {$\vdots$};
		\node [style={gn_phase}] (643) at (45, -15.25) {$\pi$};
		\node [style={rn_phase}] (644) at (45, -16.75) {$\pi$};
		\node [style=none] (683) at (29.25, -11.5) {$\vdots$};
		\node [style=none] (684) at (42, -11.5) {$\vdots$};
		\node [style={rn_phase}] (703) at (32.25, 6.25) {$\pi$};
		\node [style={rn_phase}] (704) at (38.75, 6.25) {$\pi$};
		\node [style=none] (746) at (35.75, 12) {$\vdots$};
		\node [style=none] (747) at (35.75, 6.5) {$\vdots$};
		\node [style=none] (748) at (35.75, -6) {$\vdots$};
		\node [style=none] (749) at (35.75, -11.5) {$\vdots$};
		\node [style=gbox] (783) at (35.75, 9) {$\frac{1}{3}$};
		\node [style=gbox] (797) at (35.75, -10.75) {$\frac{1}{3}$};
		\node [style=gbox] (806) at (13.25, 17) {$6 \sqrt 2$};
		\node [style={rn_phase}] (807) at (11.75, 17) {$\pi$};
		\node [style=gbox] (808) at (36.5, 15.25) {$6 \sqrt 2$};
		\node [style={rn_phase}] (809) at (35, 15.25) {$\pi$};
		\node [style=gbox] (810) at (36.5, 10) {$6 \sqrt 2$};
		\node [style={rn_phase}] (811) at (35, 10) {$\pi$};
		\node [style=gbox] (812) at (36.5, 4.5) {$6 \sqrt 2$};
		\node [style={rn_phase}] (813) at (35, 4.5) {$\pi$};
		\node [style=gbox] (814) at (36.5, -2.5) {$6 \sqrt 2$};
		\node [style={rn_phase}] (815) at (35, -2.5) {$\pi$};
		\node [style=gbox] (816) at (36.5, -8) {$6 \sqrt 2$};
		\node [style={rn_phase}] (817) at (35, -8) {$\pi$};
		\node [style=gbox] (818) at (36.5, -13.5) {$6 \sqrt 2$};
		\node [style={rn_phase}] (819) at (35, -13.5) {$\pi$};
		\node [style=gbox] (820) at (10.25, 15.5) {$\left(\frac{4}{3}\right)^2$};
		\node [style={rn_phase}] (821) at (10.25, 17) {$\pi$};
		\node [style=none] (822) at (33.25, -10.75) {};
		\node [style=none] (823) at (32.25, -9.75) {};
		\node [style=none] (824) at (37.75, -10.75) {};
		\node [style=none] (825) at (38.75, -9.75) {};
		\node [style=none] (826) at (7.75, -9) {};
		\node [style=none] (827) at (8.75, -8) {};
		\node [style=none] (828) at (15.75, -9) {};
		\node [style=none] (829) at (14.75, -8) {};
		\node [style=none] (832) at (-16.25, -9) {};
		\node [style=none] (833) at (-15.25, -8) {};
		\node [style=none] (834) at (-7.75, -9) {};
		\node [style=none] (835) at (-8.75, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (5) to (14);
		\draw (14) to (1);
		\draw (2) to (13);
		\draw (13) to (3);
		\draw [bend left=90, looseness=1.25] (16) to (15);
		\draw (16) to (0);
		\draw [bend left=90, looseness=1.25] (25) to (24);
		\draw (29) to (30);
		\draw (28) to (26);
		\draw (26) to (27);
		\draw (30) to (31);
		\draw (31) to (33);
		\draw (33) to (27);
		\draw (28) to (32);
		\draw (32) to (29);
		\draw [bend right=90, looseness=1.25] (35) to (34);
		\draw (35) to (26);
		\draw [bend right=90, looseness=1.25] (38) to (37);
		\draw (18.center) to (25);
		\draw (15) to (11.center);
		\draw (34) to (20.center);
		\draw (38) to (23.center);
		\draw (13) to (39);
		\draw (39) to (14);
		\draw (32) to (40);
		\draw (40) to (33);
		\draw [bend left=45] (43.center) to (42.center);
		\draw [in=0, out=90] (45.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (55) to (57);
		\draw (57) to (53);
		\draw (56) to (58);
		\draw (58) to (57);
		\draw (59) to (58);
		\draw (47) to (54);
		\draw (46) to (52);
		\draw (46) to (56);
		\draw (56) to (47);
		\draw (60) to (61);
		\draw (62) to (63);
		\draw (63) to (65);
		\draw (65) to (61);
		\draw (64) to (66);
		\draw (66) to (65);
		\draw (67) to (66);
		\draw (51) to (62);
		\draw (50) to (64);
		\draw (64) to (51);
		\draw (50) to (60);
		\draw (53) to (24);
		\draw (61) to (37);
		\draw [in=180, out=-90] (71.center) to (70);
		\draw [in=0, out=-90] (73.center) to (72);
		\draw (72) to (60);
		\draw (52) to (70);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (80) to (82);
		\draw (82) to (78);
		\draw (81) to (83);
		\draw (83) to (82);
		\draw (84) to (83);
		\draw (75) to (79);
		\draw (74) to (77);
		\draw (74) to (81);
		\draw (81) to (75);
		\draw [in=180, out=-90] (87.center) to (86);
		\draw (77) to (86);
		\draw [in=180, out=90] (89.center) to (88);
		\draw (78) to (88);
		\draw (95) to (96);
		\draw (97) to (98);
		\draw (98) to (100);
		\draw (100) to (96);
		\draw (99) to (101);
		\draw (101) to (100);
		\draw (102) to (101);
		\draw (93) to (97);
		\draw (92) to (95);
		\draw (92) to (99);
		\draw (99) to (93);
		\draw [in=0, out=-90] (105.center) to (104);
		\draw (95) to (104);
		\draw [in=0, out=90] (107.center) to (106);
		\draw (96) to (106);
		\draw (43.center) to (84);
		\draw (45.center) to (102);
		\draw [in=180, out=90] (109.center) to (108);
		\draw [in=0, out=90] (111.center) to (110);
		\draw (108) to (1);
		\draw (110) to (27);
		\draw (115) to (116);
		\draw (114) to (112);
		\draw (112) to (113);
		\draw (116) to (117);
		\draw (117) to (124);
		\draw (124) to (113);
		\draw (114) to (123);
		\draw (123) to (115);
		\draw [bend left=90, looseness=1.25] (126) to (125);
		\draw (126) to (112);
		\draw [bend left=90, looseness=1.25] (135) to (134);
		\draw (139) to (140);
		\draw (138) to (136);
		\draw (136) to (137);
		\draw (140) to (141);
		\draw (141) to (143);
		\draw (143) to (137);
		\draw (138) to (142);
		\draw (142) to (139);
		\draw [bend right=90, looseness=1.25] (145) to (144);
		\draw (145) to (136);
		\draw [bend right=90, looseness=1.25] (148) to (147);
		\draw (128.center) to (135);
		\draw (125) to (121.center);
		\draw (144) to (130.center);
		\draw (148) to (133.center);
		\draw (123) to (149);
		\draw (149) to (124);
		\draw (142) to (150);
		\draw (150) to (143);
		\draw (157) to (158);
		\draw (159) to (160);
		\draw (160) to (162);
		\draw (162) to (158);
		\draw (161) to (163);
		\draw (163) to (162);
		\draw (164) to (163);
		\draw (152) to (159);
		\draw (151) to (157);
		\draw (151) to (161);
		\draw (161) to (152);
		\draw (165) to (166);
		\draw (167) to (168);
		\draw (168) to (170);
		\draw (170) to (166);
		\draw (169) to (171);
		\draw (171) to (170);
		\draw (172) to (171);
		\draw (156) to (167);
		\draw (155) to (169);
		\draw (169) to (156);
		\draw (155) to (165);
		\draw (158) to (134);
		\draw (166) to (147);
		\draw [in=180, out=-90] (176.center) to (175);
		\draw [in=0, out=-90] (178.center) to (177);
		\draw (177) to (165);
		\draw (157) to (175);
		\draw (182) to (183);
		\draw (184) to (185);
		\draw (185) to (187);
		\draw (187) to (183);
		\draw (186) to (188);
		\draw (188) to (187);
		\draw (180) to (184);
		\draw (179) to (182);
		\draw (179) to (186);
		\draw (186) to (180);
		\draw [in=180, out=-90] (192.center) to (191);
		\draw (182) to (191);
		\draw [in=180, out=90] (194.center) to (193);
		\draw (183) to (193);
		\draw (200) to (201);
		\draw (202) to (203);
		\draw (203) to (205);
		\draw (205) to (201);
		\draw (204) to (206);
		\draw (206) to (205);
		\draw (198) to (202);
		\draw (197) to (200);
		\draw (197) to (204);
		\draw (204) to (198);
		\draw [in=0, out=-90] (210.center) to (209);
		\draw (200) to (209);
		\draw [in=0, out=90] (212.center) to (211);
		\draw (201) to (211);
		\draw [in=180, out=90] (214.center) to (213);
		\draw [in=0, out=90] (216.center) to (215);
		\draw (213) to (113);
		\draw (215) to (137);
		\draw (217) to (84);
		\draw (218) to (102);
		\draw (219) to (149);
		\draw (220) to (39);
		\draw (40) to (221);
		\draw (222) to (150);
		\draw (219) to (220);
		\draw (221) to (222);
		\draw [bend left=45] (225.center) to (224.center);
		\draw [bend right=45] (227.center) to (226.center);
		\draw (226.center) to (224.center);
		\draw (227.center) to (221);
		\draw (220) to (225.center);
		\draw [in=90, out=0] (228.center) to (223);
		\draw (231) to (230.center);
		\draw [bend left=45] (230.center) to (229.center);
		\draw (228.center) to (229.center);
		\draw [bend left=45] (234.center) to (233.center);
		\draw [bend right=45] (236.center) to (235.center);
		\draw (235.center) to (233.center);
		\draw [in=90, out=0] (237.center) to (232);
		\draw [bend left=45] (239.center) to (238.center);
		\draw (237.center) to (238.center);
		\draw (234.center) to (59);
		\draw (59) to (164);
		\draw (67) to (236.center);
		\draw (239.center) to (240);
		\draw (67) to (172);
		\draw [bend right=45] (250.center) to (249.center);
		\draw [bend left=45] (252.center) to (251.center);
		\draw (251.center) to (249.center);
		\draw [in=-90, out=0] (253.center) to (248);
		\draw [bend right=45] (255.center) to (254.center);
		\draw (253.center) to (254.center);
		\draw [bend right=45] (258.center) to (257.center);
		\draw [bend left=45] (260.center) to (259.center);
		\draw (259.center) to (257.center);
		\draw [in=-90, out=0] (261.center) to (256);
		\draw [bend right=45] (263.center) to (262.center);
		\draw (261.center) to (262.center);
		\draw (231) to (255.center);
		\draw (219) to (250.center);
		\draw (222) to (252.center);
		\draw (164) to (258.center);
		\draw (240) to (263.center);
		\draw (260.center) to (172);
		\draw (11.center) to (20.center);
		\draw (18.center) to (23.center);
		\draw [in=180, out=0] (268.center) to (269.center);
		\draw [in=-180, out=0] (271.center) to (270.center);
		\draw (5) to (271.center);
		\draw (4) to (268.center);
		\draw (270.center) to (30);
		\draw (269.center) to (31);
		\draw [in=180, out=0] (272.center) to (273.center);
		\draw [in=-180, out=0] (275.center) to (274.center);
		\draw [in=180, out=0] (276.center) to (277.center);
		\draw [in=-180, out=0] (279.center) to (278.center);
		\draw [in=180, out=0] (280.center) to (281.center);
		\draw [in=-180, out=0] (283.center) to (282.center);
		\draw [in=180, out=0] (284.center) to (285.center);
		\draw [in=-180, out=0] (287.center) to (286.center);
		\draw [in=180, out=0] (288.center) to (289.center);
		\draw [in=-180, out=0] (291.center) to (290.center);
		\draw (276.center) to (54);
		\draw (62) to (278.center);
		\draw (279.center) to (55);
		\draw (277.center) to (63);
		\draw (272.center) to (79);
		\draw (275.center) to (80);
		\draw (274.center) to (97);
		\draw (273.center) to (98);
		\draw (117) to (283.center);
		\draw (116) to (280.center);
		\draw (282.center) to (140);
		\draw (281.center) to (141);
		\draw (288.center) to (159);
		\draw (167) to (290.center);
		\draw (291.center) to (160);
		\draw (289.center) to (168);
		\draw (284.center) to (184);
		\draw (287.center) to (185);
		\draw (286.center) to (202);
		\draw (285.center) to (203);
		\draw (121.center) to (130.center);
		\draw (133.center) to (128.center);
		\draw [bend left=90, looseness=1.25] (308) to (307);
		\draw [bend right=90, looseness=1.25] (321) to (320);
		\draw (303.center) to (308);
		\draw (321) to (306.center);
		\draw [bend left=45] (326.center) to (325.center);
		\draw [in=0, out=90] (328.center) to (327.center);
		\draw (327.center) to (325.center);
		\draw (333) to (334);
		\draw (335) to (336);
		\draw (336) to (338);
		\draw (338) to (334);
		\draw (337) to (339);
		\draw (339) to (338);
		\draw (340) to (339);
		\draw (330) to (335);
		\draw (329) to (333);
		\draw (329) to (337);
		\draw (337) to (330);
		\draw (341) to (342);
		\draw (343) to (344);
		\draw (344) to (346);
		\draw (346) to (342);
		\draw (345) to (347);
		\draw (347) to (346);
		\draw (348) to (347);
		\draw (332) to (343);
		\draw (331) to (345);
		\draw (345) to (332);
		\draw (331) to (341);
		\draw (334) to (307);
		\draw (342) to (320);
		\draw [in=180, out=-90] (350.center) to (349);
		\draw [in=0, out=-90] (352.center) to (351);
		\draw (351) to (341);
		\draw (333) to (349);
		\draw (355) to (356);
		\draw (357) to (358);
		\draw (358) to (360);
		\draw (360) to (356);
		\draw (359) to (361);
		\draw (361) to (360);
		\draw (362) to (361);
		\draw (354) to (357);
		\draw (353) to (355);
		\draw (353) to (359);
		\draw (359) to (354);
		\draw [in=180, out=-90] (364.center) to (363);
		\draw (355) to (363);
		\draw [in=180, out=90] (366.center) to (365);
		\draw (356) to (365);
		\draw (371) to (372);
		\draw (373) to (374);
		\draw (374) to (376);
		\draw (376) to (372);
		\draw (375) to (377);
		\draw (377) to (376);
		\draw (378) to (377);
		\draw (370) to (373);
		\draw (369) to (371);
		\draw (369) to (375);
		\draw (375) to (370);
		\draw [in=0, out=-90] (380.center) to (379);
		\draw (371) to (379);
		\draw [in=0, out=90] (382.center) to (381);
		\draw (372) to (381);
		\draw (326.center) to (362);
		\draw (328.center) to (378);
		\draw [in=180, out=90] (384.center) to (383);
		\draw [in=0, out=90] (386.center) to (385);
		\draw [bend left=90, looseness=1.25] (403) to (402);
		\draw [bend right=90, looseness=1.25] (416) to (415);
		\draw (398.center) to (403);
		\draw (416) to (401.center);
		\draw (423) to (424);
		\draw (425) to (426);
		\draw (426) to (428);
		\draw (428) to (424);
		\draw (427) to (429);
		\draw (429) to (428);
		\draw (430) to (429);
		\draw (420) to (425);
		\draw (419) to (423);
		\draw (419) to (427);
		\draw (427) to (420);
		\draw (431) to (432);
		\draw (433) to (434);
		\draw (434) to (436);
		\draw (436) to (432);
		\draw (435) to (437);
		\draw (437) to (436);
		\draw (438) to (437);
		\draw (422) to (433);
		\draw (421) to (435);
		\draw (435) to (422);
		\draw (421) to (431);
		\draw (424) to (402);
		\draw (432) to (415);
		\draw [in=180, out=-90] (440.center) to (439);
		\draw [in=0, out=-90] (442.center) to (441);
		\draw (441) to (431);
		\draw (423) to (439);
		\draw (445) to (446);
		\draw (447) to (448);
		\draw (448) to (450);
		\draw (450) to (446);
		\draw (449) to (451);
		\draw (451) to (450);
		\draw (444) to (447);
		\draw (443) to (445);
		\draw (443) to (449);
		\draw (449) to (444);
		\draw [in=180, out=-90] (454.center) to (453);
		\draw (445) to (453);
		\draw [in=180, out=90] (456.center) to (455);
		\draw (446) to (455);
		\draw (461) to (462);
		\draw (463) to (464);
		\draw (464) to (466);
		\draw (466) to (462);
		\draw (465) to (467);
		\draw (467) to (466);
		\draw (460) to (463);
		\draw (459) to (461);
		\draw (459) to (465);
		\draw (465) to (460);
		\draw [in=0, out=-90] (470.center) to (469);
		\draw (461) to (469);
		\draw [in=0, out=90] (472.center) to (471);
		\draw (462) to (471);
		\draw [in=180, out=90] (474.center) to (473);
		\draw [in=0, out=90] (476.center) to (475);
		\draw (477) to (362);
		\draw (478) to (378);
		\draw [bend left=45] (494.center) to (493.center);
		\draw [bend right=45] (496.center) to (495.center);
		\draw (495.center) to (493.center);
		\draw [in=90, out=0] (497.center) to (492);
		\draw [bend left=45] (499.center) to (498.center);
		\draw (497.center) to (498.center);
		\draw (494.center) to (340);
		\draw (340) to (430);
		\draw (348) to (496.center);
		\draw (499.center) to (500);
		\draw (348) to (438);
		\draw [bend right=45] (516.center) to (515.center);
		\draw [bend left=45] (518.center) to (517.center);
		\draw (517.center) to (515.center);
		\draw [in=-90, out=0] (519.center) to (514);
		\draw [bend right=45] (521.center) to (520.center);
		\draw (519.center) to (520.center);
		\draw (430) to (516.center);
		\draw (500) to (521.center);
		\draw (518.center) to (438);
		\draw (303.center) to (306.center);
		\draw [in=180, out=0] (530.center) to (531.center);
		\draw [in=-180, out=0] (533.center) to (532.center);
		\draw [in=180, out=0] (534.center) to (535.center);
		\draw [in=-180, out=0] (537.center) to (536.center);
		\draw [in=180, out=0] (542.center) to (543.center);
		\draw [in=-180, out=0] (545.center) to (544.center);
		\draw [in=180, out=0] (546.center) to (547.center);
		\draw [in=-180, out=0] (549.center) to (548.center);
		\draw (534.center) to (335);
		\draw (343) to (536.center);
		\draw (537.center) to (336);
		\draw (535.center) to (344);
		\draw (530.center) to (357);
		\draw (533.center) to (358);
		\draw (532.center) to (373);
		\draw (531.center) to (374);
		\draw (546.center) to (425);
		\draw (433) to (548.center);
		\draw (549.center) to (426);
		\draw (547.center) to (434);
		\draw (542.center) to (447);
		\draw (545.center) to (448);
		\draw (544.center) to (463);
		\draw (543.center) to (464);
		\draw (401.center) to (398.center);
		\draw (385) to (383);
		\draw (555) to (556);
		\draw (473) to (475);
		\draw [bend left=90, looseness=1.25] (570) to (569);
		\draw [bend right=90, looseness=1.25] (573) to (572);
		\draw [bend left=45] (576.center) to (575.center);
		\draw [in=0, out=90] (578.center) to (577.center);
		\draw (577.center) to (575.center);
		\draw (576.center) to (612);
		\draw (578.center) to (628);
		\draw [bend left=90, looseness=1.25] (641) to (640);
		\draw [bend right=90, looseness=1.25] (644) to (643);
		\draw (703) to (612);
		\draw (704) to (628);
		\draw (573) to (570);
		\draw (569) to (572);
		\draw (628) to (612);
		\draw (644) to (641);
		\draw (640) to (643);
		\draw (806) to (807);
		\draw (808) to (809);
		\draw (810) to (811);
		\draw (812) to (813);
		\draw (814) to (815);
		\draw (816) to (817);
		\draw (818) to (819);
		\draw (821) to (820);
		\draw [bend right=45] (823.center) to (822.center);
		\draw [bend left=45] (825.center) to (824.center);
		\draw (824.center) to (822.center);
		\draw (823.center) to (703);
		\draw (825.center) to (704);
		\draw [bend left=45] (827.center) to (826.center);
		\draw (827.center) to (477);
		\draw (826.center) to (451);
		\draw [bend right=45] (829.center) to (828.center);
		\draw (828.center) to (467);
		\draw (829.center) to (478);
		\draw [bend left=45] (833.center) to (832.center);
		\draw [bend right=45] (835.center) to (834.center);
		\draw (835.center) to (218);
		\draw (217) to (833.center);
		\draw (832.center) to (188);
		\draw (834.center) to (206);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-perm-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0.75) {};
		\node [style=none] (1) at (-8.25, -0.75) {};
		\node [style=none] (2) at (-13.75, 0.75) {};
		\node [style=none] (3) at (-13.75, -0.75) {};
		\node [style=gn] (4) at (-13.25, 0.75) {};
		\node [style=rn] (5) at (-13.25, -0.75) {};
		\node [style=hbox] (6) at (-12.5, 0.75) {};
		\node [style=hbox] (7) at (-11, 0.75) {};
		\node [style=gn] (8) at (-9, 0.75) {};
		\node [style=rn] (9) at (-9, -0.75) {};
		\node [style={gn_phase}] (10) at (-9.875, 0) {$\theta_{1s}$};
		\node [style=gn] (11) at (-11.75, 0.75) {};
		\node [style=gn] (12) at (-11.75, -0.75) {};
		\node [style=box] (13) at (-11, 0) {$\wedge$};
		\node [style=none] (14) at (-6.75, 0.75) {};
		\node [style=none] (15) at (-6.75, -0.75) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=gn] (18) at (-1.5, 0.75) {};
		\node [style=rn] (19) at (-1.5, -0.75) {};
		\node [style=hbox] (20) at (-2.25, 0.75) {};
		\node [style=hbox] (21) at (-3.75, 0.75) {};
		\node [style=gn] (22) at (-6, 0.75) {};
		\node [style=rn] (23) at (-6, -0.75) {};
		\node [style={gn_phase}] (24) at (-5, 0) {$\minu \theta_{1s}$};
		\node [style=gn] (25) at (-3, 0.75) {};
		\node [style=gn] (26) at (-3, -0.75) {};
		\node [style=box] (27) at (-3.75, 0) {$\wedge$};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (1, -0.75) {};
		\node [style=gn] (32) at (1.5, 0.75) {};
		\node [style=rn] (33) at (1.5, -0.75) {};
		\node [style=hbox] (34) at (2.25, 0.75) {};
		\node [style=hbox] (35) at (3.75, 0.75) {};
		\node [style=rn] (36) at (5.75, 0.75) {};
		\node [style=gn] (37) at (5.75, -0.75) {};
		\node [style={gn_phase}] (38) at (4.875, 0) {$\theta_{1s}$};
		\node [style=gn] (39) at (3, 0.75) {};
		\node [style=gn] (40) at (3, -0.75) {};
		\node [style=box] (41) at (3.75, 0) {$\wedge$};
		\node [style=none] (44) at (10.75, 0.75) {};
		\node [style=none] (45) at (10.75, -0.75) {};
		\node [style=gn] (46) at (10.25, 0.75) {};
		\node [style=rn] (47) at (10.25, -0.75) {};
		\node [style=hbox] (48) at (9.5, 0.75) {};
		\node [style=hbox] (49) at (8, 0.75) {};
		\node [style={gn_phase}] (52) at (6.75, 0) {$\minu \theta_{1s}$};
		\node [style=gn] (53) at (8.75, 0.75) {};
		\node [style=gn] (54) at (8.75, -0.75) {};
		\node [style=box] (55) at (8, 0) {$\wedge$};
		\node [style=none] (56) at (0, 0) {$=$};
		\node [style=none] (57) at (-11, -2.75) {};
		\node [style=none] (58) at (-11, -4.25) {};
		\node [style=gn] (59) at (-10.5, -2.75) {};
		\node [style=rn] (60) at (-10.5, -4.25) {};
		\node [style=hbox] (61) at (-9.75, -2.75) {};
		\node [style=gn] (63) at (-6.25, -2.75) {};
		\node [style=gn] (64) at (-6.25, -4.25) {};
		\node [style={gn_phase}] (65) at (-7.125, -3.5) {$\theta_{1s}$};
		\node [style=gn] (66) at (-9, -2.75) {};
		\node [style=gn] (67) at (-9, -4.25) {};
		\node [style=box] (68) at (-8.25, -3.5) {$\wedge$};
		\node [style=none] (69) at (-1.25, -2.75) {};
		\node [style=none] (70) at (-1.25, -4.25) {};
		\node [style=gn] (71) at (-1.75, -2.75) {};
		\node [style=rn] (72) at (-1.75, -4.25) {};
		\node [style=hbox] (73) at (-2.5, -2.75) {};
		\node [style={gn_phase}] (75) at (-5.25, -3.5) {$\minu \theta_{1s}$};
		\node [style=gn] (76) at (-3.25, -2.75) {};
		\node [style=gn] (77) at (-3.25, -4.25) {};
		\node [style=box] (78) at (-4, -3.5) {$\wedge$};
		\node [style=none] (79) at (-12, -3.5) {$=$};
		\node [style=hbox] (80) at (-6.25, -3.5) {};
		\node [style=none] (81) at (1, -2.5) {};
		\node [style=none] (82) at (1, -4.5) {};
		\node [style=gn] (83) at (1.5, -2.5) {};
		\node [style=rn] (84) at (1.5, -4.5) {};
		\node [style=hbox] (85) at (2.5, -2.5) {};
		\node [style=gn] (86) at (3.5, -2.5) {};
		\node [style=gn] (87) at (3.5, -4.5) {};
		\node [style={gn_phase}] (88) at (6.625, -4) {$\theta_{1s}$};
		\node [style=box] (91) at (5, -4) {$\wedge$};
		\node [style=none] (92) at (8.25, -2.5) {};
		\node [style=none] (93) at (8.25, -4.5) {};
		\node [style=gn] (94) at (7.75, -2.5) {};
		\node [style=rn] (95) at (7.75, -4.5) {};
		\node [style=hbox] (96) at (5.75, -2.5) {};
		\node [style={gn_phase}] (97) at (6.75, -3) {$\minu \theta_{1s}$};
		\node [style=box] (100) at (5, -3) {$\wedge$};
		\node [style=none] (101) at (0, -3.5) {$=$};
		\node [style=hbox] (102) at (3.5, -3.5) {};
		\node [style=none] (103) at (-11, -6.25) {};
		\node [style=none] (104) at (-11, -8.25) {};
		\node [style=gn] (105) at (-10.5, -6.25) {};
		\node [style=rn] (106) at (-10.5, -8.25) {};
		\node [style=hbox] (107) at (-9.5, -6.25) {};
		\node [style=gn] (108) at (-8.5, -6.25) {};
		\node [style=gn] (109) at (-8.5, -8.25) {};
		\node [style={gn_phase}] (110) at (-5.375, -7.75) {$\theta_{1s}$};
		\node [style=none] (112) at (-3.75, -6.25) {};
		\node [style=none] (113) at (-3.75, -8.25) {};
		\node [style=gn] (114) at (-4.25, -6.25) {};
		\node [style=rn] (115) at (-4.25, -8.25) {};
		\node [style=hbox] (116) at (-6.75, -6.25) {};
		\node [style={gn_phase}] (117) at (-5.25, -6.75) {$\minu \theta_{1s}$};
		\node [style=box] (118) at (-7.25, -7.25) {$\wedge$};
		\node [style=none] (119) at (-12, -7.25) {$=$};
		\node [style=hbox] (120) at (-8.5, -7.25) {};
		\node [style=gn] (121) at (-6.25, -7.25) {};
		\node [style=none] (122) at (-1.75, -6.5) {};
		\node [style=none] (123) at (-1.75, -8) {};
		\node [style=gn] (124) at (-1.25, -6.5) {};
		\node [style=rn] (125) at (-1.25, -8) {};
		\node [style=hbox] (126) at (-0.25, -6.5) {};
		\node [style=gn] (127) at (0.75, -6.5) {};
		\node [style=gn] (128) at (0.75, -8) {};
		\node [style=none] (130) at (4.25, -6.5) {};
		\node [style=none] (131) at (4.25, -8) {};
		\node [style=gn] (132) at (3.75, -6.5) {};
		\node [style=rn] (133) at (3.75, -8) {};
		\node [style=hbox] (134) at (2.5, -6.5) {};
		\node [style=box] (136) at (2, -7.25) {$\wedge$};
		\node [style=none] (137) at (-2.75, -7.25) {$=$};
		\node [style=hbox] (138) at (0.75, -7.25) {};
		\node [style=gn] (139) at (3, -7.25) {};
		\node [style=none] (140) at (6.25, -6.5) {};
		\node [style=none] (141) at (6.25, -8) {};
		\node [style=gn] (142) at (6.75, -6.5) {};
		\node [style=rn] (143) at (6.75, -8) {};
		\node [style=hbox] (144) at (7.75, -6.5) {};
		\node [style=gn] (145) at (8.75, -6.5) {};
		\node [style=gn] (146) at (8.75, -8) {};
		\node [style=none] (147) at (11.25, -6.5) {};
		\node [style=none] (148) at (11.25, -8) {};
		\node [style=gn] (149) at (10.75, -6.5) {};
		\node [style=rn] (150) at (10.75, -8) {};
		\node [style=hbox] (151) at (9.75, -6.5) {};
		\node [style=none] (153) at (5.25, -7.25) {$=$};
		\node [style=hbox] (154) at (8.75, -7.25) {};
		\node [style=none] (155) at (-11, -10.25) {};
		\node [style=none] (156) at (-11, -11.75) {};
		\node [style=gn] (157) at (-10.5, -10.25) {};
		\node [style=rn] (158) at (-10.5, -11.75) {};
		\node [style=rn] (160) at (-9.5, -10.25) {};
		\node [style=gn] (161) at (-9.5, -11.75) {};
		\node [style=none] (162) at (-8, -10.25) {};
		\node [style=none] (163) at (-8, -11.75) {};
		\node [style=gn] (164) at (-8.5, -10.25) {};
		\node [style=rn] (165) at (-8.5, -11.75) {};
		\node [style=none] (167) at (-12, -11) {$=$};
		\node [style=none] (168) at (-6, -10.25) {};
		\node [style=none] (169) at (-6, -11.75) {};
		\node [style=none] (174) at (-3, -10.25) {};
		\node [style=none] (175) at (-3, -11.75) {};
		\node [style=none] (178) at (-7, -11) {$=$};
		\node [style=none] (179) at (-5.5, -10.25) {};
		\node [style=none] (180) at (-5.5, -11.75) {};
		\node [style=none] (181) at (-3.5, -11.75) {};
		\node [style=none] (182) at (-3.5, -10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (8) to (9);
		\draw (9) to (12);
		\draw (12) to (5);
		\draw (6) to (11);
		\draw (11) to (7);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (13) to (10);
		\draw (8) to (0.center);
		\draw (9) to (1.center);
		\draw (2.center) to (4);
		\draw (3.center) to (5);
		\draw (21) to (22);
		\draw (20) to (18);
		\draw (18) to (19);
		\draw (22) to (23);
		\draw (23) to (26);
		\draw (26) to (19);
		\draw (20) to (25);
		\draw (25) to (21);
		\draw (25) to (27);
		\draw (27) to (26);
		\draw (27) to (24);
		\draw (22) to (14.center);
		\draw (23) to (15.center);
		\draw (16.center) to (18);
		\draw (17.center) to (19);
		\draw [in=180, out=0, looseness=0.75] (0.center) to (15.center);
		\draw [in=0, out=-180, looseness=0.75] (14.center) to (1.center);
		\draw (35) to (36);
		\draw (34) to (32);
		\draw (32) to (33);
		\draw [in=90, out=-90] (36) to (37);
		\draw (37) to (40);
		\draw (40) to (33);
		\draw (34) to (39);
		\draw (39) to (35);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (41) to (38);
		\draw (30.center) to (32);
		\draw (31.center) to (33);
		\draw (48) to (46);
		\draw (46) to (47);
		\draw (54) to (47);
		\draw (48) to (53);
		\draw (53) to (49);
		\draw (53) to (55);
		\draw (55) to (54);
		\draw (55) to (52);
		\draw (44.center) to (46);
		\draw (45.center) to (47);
		\draw (49) to (36);
		\draw (54) to (37);
		\draw (61) to (59);
		\draw (59) to (60);
		\draw [in=90, out=-90] (63) to (64);
		\draw (64) to (67);
		\draw (67) to (60);
		\draw (61) to (66);
		\draw (66) to (68);
		\draw (68) to (67);
		\draw (68) to (65);
		\draw (57.center) to (59);
		\draw (58.center) to (60);
		\draw (73) to (71);
		\draw (71) to (72);
		\draw (77) to (72);
		\draw (73) to (76);
		\draw (76) to (78);
		\draw (78) to (77);
		\draw (78) to (75);
		\draw (69.center) to (71);
		\draw (70.center) to (72);
		\draw (77) to (64);
		\draw (66) to (63);
		\draw (63) to (76);
		\draw (83) to (84);
		\draw [in=90, out=-90] (86) to (87);
		\draw (91) to (88);
		\draw (81.center) to (83);
		\draw (82.center) to (84);
		\draw (96) to (94);
		\draw (94) to (95);
		\draw (100) to (97);
		\draw (92.center) to (94);
		\draw (93.center) to (95);
		\draw (87) to (84);
		\draw (86) to (83);
		\draw (100) to (86);
		\draw (100) to (87);
		\draw (91) to (87);
		\draw (91) to (86);
		\draw (96) to (86);
		\draw (95) to (87);
		\draw (105) to (106);
		\draw [in=90, out=-90] (108) to (109);
		\draw (103.center) to (105);
		\draw (104.center) to (106);
		\draw (116) to (114);
		\draw (114) to (115);
		\draw (112.center) to (114);
		\draw (113.center) to (115);
		\draw (109) to (106);
		\draw (108) to (105);
		\draw (116) to (108);
		\draw (115) to (109);
		\draw (118) to (109);
		\draw (118) to (108);
		\draw (121) to (118);
		\draw (121) to (117);
		\draw (121) to (110);
		\draw (124) to (125);
		\draw [in=90, out=-90] (127) to (128);
		\draw (122.center) to (124);
		\draw (123.center) to (125);
		\draw (134) to (132);
		\draw (132) to (133);
		\draw (130.center) to (132);
		\draw (131.center) to (133);
		\draw (128) to (125);
		\draw (127) to (124);
		\draw (134) to (127);
		\draw (133) to (128);
		\draw (136) to (128);
		\draw (136) to (127);
		\draw (139) to (136);
		\draw (142) to (143);
		\draw [in=90, out=-90] (145) to (146);
		\draw (140.center) to (142);
		\draw (141.center) to (143);
		\draw (151) to (149);
		\draw (149) to (150);
		\draw (147.center) to (149);
		\draw (148.center) to (150);
		\draw (146) to (143);
		\draw (145) to (142);
		\draw (151) to (145);
		\draw (150) to (146);
		\draw (157) to (158);
		\draw [in=90, out=-90] (160) to (161);
		\draw (155.center) to (157);
		\draw (156.center) to (158);
		\draw (164) to (165);
		\draw (162.center) to (164);
		\draw (163.center) to (165);
		\draw (161) to (158);
		\draw (160) to (157);
		\draw (165) to (161);
		\draw (160) to (164);
		\draw (182.center) to (174.center);
		\draw (181.center) to (175.center);
		\draw [in=0, out=180] (181.center) to (179.center);
		\draw (179.center) to (168.center);
		\draw (169.center) to (180.center);
		\draw [in=-180, out=0] (180.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-perm-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 2.25) {};
		\node [style=none] (1) at (-13.75, 0.75) {};
		\node [style=gn] (4) at (-18.75, 2.25) {};
		\node [style=rn] (5) at (-18.75, 0.75) {};
		\node [style=hbox] (6) at (-18, 2.25) {};
		\node [style=hbox] (7) at (-16.5, 2.25) {};
		\node [style=gn] (8) at (-14.5, 2.25) {};
		\node [style=rn] (9) at (-14.5, 0.75) {};
		\node [style={gn_phase}] (10) at (-15.375, 1.5) {$\theta_{ks}$};
		\node [style=gn] (11) at (-17.25, 2.25) {};
		\node [style=gn] (12) at (-17.25, 0.75) {};
		\node [style=box] (13) at (-16.5, 1.5) {$\wedge$};
		\node [style=none] (14) at (-12.25, 2.25) {};
		\node [style=none] (15) at (-12.25, 0.75) {};
		\node [style=gn] (18) at (-7, 2.25) {};
		\node [style=rn] (19) at (-7, 0.75) {};
		\node [style=hbox] (20) at (-7.75, 2.25) {};
		\node [style=hbox] (21) at (-9.25, 2.25) {};
		\node [style=gn] (22) at (-11.5, 2.25) {};
		\node [style=rn] (23) at (-11.5, 0.75) {};
		\node [style={gn_phase}] (24) at (-10.5, 1.5) {$\minu \theta_{ks}$};
		\node [style=gn] (25) at (-8.5, 2.25) {};
		\node [style=gn] (26) at (-8.5, 0.75) {};
		\node [style=box] (27) at (-9.25, 1.5) {$\wedge$};
		\node [style=none] (28) at (-13.75, -0.75) {};
		\node [style=none] (29) at (-13.75, -2.25) {};
		\node [style=gn] (32) at (-18.75, -0.75) {};
		\node [style=rn] (33) at (-18.75, -2.25) {};
		\node [style=hbox] (34) at (-18, -0.75) {};
		\node [style=hbox] (35) at (-16.5, -0.75) {};
		\node [style=gn] (36) at (-14.5, -0.75) {};
		\node [style=rn] (37) at (-14.5, -2.25) {};
		\node [style={gn_phase}] (38) at (-15.375, -1.5) {$\theta_{rs}$};
		\node [style=gn] (39) at (-17.25, -0.75) {};
		\node [style=gn] (40) at (-17.25, -2.25) {};
		\node [style=box] (41) at (-16.5, -1.5) {$\wedge$};
		\node [style=none] (42) at (-12.25, -0.75) {};
		\node [style=none] (43) at (-12.25, -2.25) {};
		\node [style=gn] (46) at (-7, -0.75) {};
		\node [style=rn] (47) at (-7, -2.25) {};
		\node [style=hbox] (48) at (-7.75, -0.75) {};
		\node [style=hbox] (49) at (-9.25, -0.75) {};
		\node [style=gn] (50) at (-11.5, -0.75) {};
		\node [style=rn] (51) at (-11.5, -2.25) {};
		\node [style={gn_phase}] (52) at (-10.5, -1.5) {$\minu \theta_{rs}$};
		\node [style=gn] (53) at (-8.5, -0.75) {};
		\node [style=gn] (54) at (-8.5, -2.25) {};
		\node [style=box] (55) at (-9.25, -1.5) {$\wedge$};
		\node [style=none] (56) at (-13.25, -2.75) {};
		\node [style=none] (57) at (-12.75, -2.75) {};
		\node [style=none] (58) at (-13.25, 2.75) {};
		\node [style=none] (59) at (-12.75, 2.75) {};
		\node [style=none] (126) at (0, 0) {$=$};
		\node [style={gn_phase}] (127) at (-19.75, 0.75) {$\pi$};
		\node [style={rn_phase}] (128) at (-19.75, -0.75) {$\pi$};
		\node [style={gn_phase}] (129) at (-19.75, -2.25) {$\pi$};
		\node [style=none] (130) at (-20.5, -3) {};
		\node [style={gn_phase}] (131) at (-6, 0.75) {$\pi$};
		\node [style={rn_phase}] (132) at (-6, -0.75) {$\pi$};
		\node [style={gn_phase}] (133) at (-6, -2.25) {$\pi$};
		\node [style=none] (134) at (-5.25, -3) {};
		\node [style={rn_phase}] (135) at (-19.75, 2.25) {$\pi$};
		\node [style=none] (136) at (-20.5, 3) {};
		\node [style={rn_phase}] (137) at (-6, 2.25) {$\pi$};
		\node [style=none] (138) at (-5.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (8) to (9);
		\draw (9) to (12);
		\draw (12) to (5);
		\draw (6) to (11);
		\draw (11) to (7);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (13) to (10);
		\draw (8) to (0.center);
		\draw (9) to (1.center);
		\draw (21) to (22);
		\draw (20) to (18);
		\draw (18) to (19);
		\draw (22) to (23);
		\draw (23) to (26);
		\draw (26) to (19);
		\draw (20) to (25);
		\draw (25) to (21);
		\draw (25) to (27);
		\draw (27) to (26);
		\draw (27) to (24);
		\draw (22) to (14.center);
		\draw (23) to (15.center);
		\draw (35) to (36);
		\draw (34) to (32);
		\draw (32) to (33);
		\draw (36) to (37);
		\draw (37) to (40);
		\draw (40) to (33);
		\draw (34) to (39);
		\draw (39) to (35);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (41) to (38);
		\draw (36) to (28.center);
		\draw (37) to (29.center);
		\draw (49) to (50);
		\draw (48) to (46);
		\draw (46) to (47);
		\draw (50) to (51);
		\draw (51) to (54);
		\draw (54) to (47);
		\draw (48) to (53);
		\draw (53) to (49);
		\draw (53) to (55);
		\draw (55) to (54);
		\draw (55) to (52);
		\draw (50) to (42.center);
		\draw (51) to (43.center);
		\draw (1.center) to (42.center);
		\draw (15.center) to (28.center);
		\draw (57.center) to (43.center);
		\draw (56.center) to (29.center);
		\draw (58.center) to (0.center);
		\draw (59.center) to (14.center);
		\draw [bend left=90, looseness=1.25] (128) to (127);
		\draw [in=180, out=90] (130.center) to (129);
		\draw [bend right=90, looseness=1.25] (132) to (131);
		\draw [in=0, out=90] (134.center) to (133);
		\draw (33) to (129);
		\draw (32) to (128);
		\draw (127) to (5);
		\draw [in=-180, out=-90] (136.center) to (135);
		\draw [in=0, out=-90] (138.center) to (137);
		\draw (133) to (47);
		\draw (46) to (132);
		\draw (131) to (19);
		\draw (137) to (18);
		\draw (135) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-perm-2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-9.5, 1.5) {};
		\node [style=none] (13) at (-8, 1.5) {};
		\node [style=none] (24) at (-9.5, 0) {};
		\node [style=none] (25) at (-9.5, -1.5) {};
		\node [style=gn] (26) at (-14.5, 0) {};
		\node [style=rn] (27) at (-14.5, -1.5) {};
		\node [style=hbox] (28) at (-13.75, 0) {};
		\node [style=hbox] (29) at (-12.25, 0) {};
		\node [style=gn] (30) at (-10.25, 0) {};
		\node [style=rn] (31) at (-10.25, -1.5) {};
		\node [style={gn_phase}] (32) at (-11.125, -0.75) {$\theta_{rs}$};
		\node [style=gn] (33) at (-13, 0) {};
		\node [style=gn] (34) at (-13, -1.5) {};
		\node [style=box] (35) at (-12.25, -0.75) {$\wedge$};
		\node [style=none] (36) at (-8, 0) {};
		\node [style=none] (37) at (-8, -1.5) {};
		\node [style=gn] (38) at (-2.75, 0) {};
		\node [style=rn] (39) at (-2.75, -1.5) {};
		\node [style=hbox] (40) at (-3.5, 0) {};
		\node [style=hbox] (41) at (-5, 0) {};
		\node [style=gn] (42) at (-7.25, 0) {};
		\node [style=rn] (43) at (-7.25, -1.5) {};
		\node [style={gn_phase}] (44) at (-6.25, -0.75) {$\minu \theta_{rs}$};
		\node [style=gn] (45) at (-4.25, 0) {};
		\node [style=gn] (46) at (-4.25, -1.5) {};
		\node [style=box] (47) at (-5, -0.75) {$\wedge$};
		\node [style=none] (48) at (-9, -2) {};
		\node [style=none] (49) at (-8.5, -2) {};
		\node [style={gn_phase}] (52) at (-15.5, 1.5) {$\pi$};
		\node [style={rn_phase}] (53) at (-15.5, 0) {$\pi$};
		\node [style={gn_phase}] (54) at (-15.5, -1.5) {$\pi$};
		\node [style=none] (55) at (-16.25, -2.25) {};
		\node [style={gn_phase}] (56) at (-1.75, 1.5) {$\pi$};
		\node [style={rn_phase}] (57) at (-1.75, 0) {$\pi$};
		\node [style={gn_phase}] (58) at (-1.75, -1.5) {$\pi$};
		\node [style=none] (59) at (-1, -2.25) {};
		\node [style=none] (60) at (7.75, 1.5) {};
		\node [style=none] (61) at (9.25, 1.5) {};
		\node [style=none] (62) at (7.75, 0) {};
		\node [style=none] (63) at (7.75, -1.5) {};
		\node [style=gn] (64) at (2.75, 0) {};
		\node [style=hbox] (66) at (3.5, 0) {};
		\node [style=hbox] (67) at (5, 0) {};
		\node [style=rn] (69) at (7, -1.5) {};
		\node [style={gn_phase}] (70) at (6.125, -0.75) {$\theta_{rs}$};
		\node [style=gn] (72) at (4.25, -1.5) {};
		\node [style=box] (73) at (5, -0.75) {$\wedge$};
		\node [style=none] (74) at (9.25, 0) {};
		\node [style=none] (75) at (9.25, -1.5) {};
		\node [style=gn] (76) at (14.5, 0) {};
		\node [style=hbox] (78) at (13.75, 0) {};
		\node [style=hbox] (79) at (12.25, 0) {};
		\node [style=rn] (81) at (10, -1.5) {};
		\node [style={gn_phase}] (82) at (11, -0.75) {$\minu \theta_{rs}$};
		\node [style=gn] (84) at (13, -1.5) {};
		\node [style=box] (85) at (12.25, -0.75) {$\wedge$};
		\node [style=none] (86) at (8.25, -2) {};
		\node [style=none] (87) at (8.75, -2) {};
		\node [style=none] (88) at (1.75, 1.5) {};
		\node [style=none] (89) at (1.75, 0) {};
		\node [style={gn_phase}] (90) at (1.75, -1.5) {$\pi$};
		\node [style=none] (91) at (1, -2.25) {};
		\node [style=none] (92) at (15.5, 1.5) {};
		\node [style=none] (93) at (15.5, 0) {};
		\node [style={gn_phase}] (94) at (15.5, -1.5) {$\pi$};
		\node [style=none] (95) at (16.25, -2.25) {};
		\node [style=none] (96) at (0, -0.25) {$=$};
		\node [style={gn_phase}] (97) at (4.25, 0) {$\pi$};
		\node [style={rn_phase}] (98) at (2.75, -1.5) {$\pi$};
		\node [style={gn_phase}] (99) at (10, 0) {$\pi$};
		\node [style={gn_phase}] (100) at (7, 0) {$\pi$};
		\node [style={gn_phase}] (101) at (13, 0) {$\pi$};
		\node [style={rn_phase}] (102) at (14.5, -1.5) {$\pi$};
		\node [style=none] (106) at (7.75, -7.25) {};
		\node [style=gn] (107) at (2.75, -5) {};
		\node [style=hbox] (108) at (3.5, -5.75) {};
		\node [style=hbox] (109) at (5, -5.75) {};
		\node [style=rn] (110) at (7, -7.25) {};
		\node [style={gn_phase}] (111) at (6.125, -6.5) {$\theta_{rs}$};
		\node [style=gn] (112) at (4.25, -7.25) {};
		\node [style=box] (113) at (5, -6.5) {$\wedge$};
		\node [style=none] (115) at (9.25, -7.25) {};
		\node [style=gn] (116) at (14.5, -4.25) {};
		\node [style=hbox] (117) at (13.75, -5) {};
		\node [style=hbox] (118) at (12.25, -5) {};
		\node [style=rn] (119) at (10, -7.25) {};
		\node [style={gn_phase}] (120) at (11, -6.5) {$\minu \theta_{rs}$};
		\node [style=gn] (121) at (13, -7.25) {};
		\node [style=box] (122) at (12.25, -6.5) {$\wedge$};
		\node [style=none] (123) at (8.25, -7.75) {};
		\node [style=none] (124) at (8.75, -7.75) {};
		\node [style={gn_phase}] (127) at (1.75, -7.25) {$\pi$};
		\node [style=none] (128) at (1, -8) {};
		\node [style={gn_phase}] (131) at (15.5, -7.25) {$\pi$};
		\node [style=none] (132) at (16.25, -8) {};
		\node [style=none] (133) at (0, -6) {$=$};
		\node [style={gn_phase}] (134) at (4.25, -5.75) {$\pi$};
		\node [style={rn_phase}] (135) at (2.75, -7.25) {$\pi$};
		\node [style={gn_phase}] (136) at (10, -5) {$\pi$};
		\node [style={gn_phase}] (137) at (7, -4.25) {$\pi$};
		\node [style={gn_phase}] (138) at (13, -5) {$\pi$};
		\node [style={rn_phase}] (139) at (14.5, -7.25) {$\pi$};
		\node [style=none] (140) at (7.75, -13) {};
		\node [style=rn] (144) at (7, -13) {};
		\node [style={gn_phase}] (145) at (6.125, -12.25) {$\theta_{rs}$};
		\node [style=gn] (146) at (4.25, -13) {};
		\node [style=box] (147) at (5, -12.25) {$\wedge$};
		\node [style=none] (148) at (9.25, -13) {};
		\node [style=rn] (152) at (10, -13) {};
		\node [style={gn_phase}] (153) at (11, -12.25) {$\minu \theta_{rs}$};
		\node [style=gn] (154) at (13, -13) {};
		\node [style=box] (155) at (12.25, -12.25) {$\wedge$};
		\node [style=none] (156) at (8.25, -13.5) {};
		\node [style=none] (157) at (8.75, -13.5) {};
		\node [style={gn_phase}] (158) at (1.75, -13) {$\pi$};
		\node [style=none] (159) at (1, -13.75) {};
		\node [style={gn_phase}] (160) at (15.5, -13) {$\pi$};
		\node [style=none] (161) at (16.25, -13.75) {};
		\node [style=none] (162) at (0, -11.75) {$=$};
		\node [style={rn_phase}] (163) at (5.75, -11.25) {$\pi$};
		\node [style={rn_phase}] (164) at (2.75, -13) {$\pi$};
		\node [style={gn_phase}] (165) at (5, -9.75) {$\pi$};
		\node [style={gn_phase}] (166) at (11.25, -9.75) {$\pi$};
		\node [style={rn_phase}] (167) at (10, -11.25) {$\pi$};
		\node [style={rn_phase}] (168) at (14.5, -13) {$\pi$};
		\node [style=hbox] (169) at (13.75, -11.75) {};
		\node [style=hbox] (170) at (4.25, -11.75) {};
		\node [style=none] (171) at (7.75, -21.25) {};
		\node [style=rn] (172) at (7, -21.25) {};
		\node [style={gn_phase}] (173) at (6.125, -20.5) {$\theta_{rs}$};
		\node [style=gn] (174) at (4.25, -21.25) {};
		\node [style=box] (175) at (5, -20.5) {$\wedge$};
		\node [style=none] (176) at (9.25, -21.25) {};
		\node [style=rn] (177) at (10, -21.25) {};
		\node [style={gn_phase}] (178) at (11, -20.5) {$\minu \theta_{rs}$};
		\node [style=gn] (179) at (13, -21.25) {};
		\node [style=box] (180) at (12.25, -20.5) {$\wedge$};
		\node [style=none] (181) at (8.25, -21.75) {};
		\node [style=none] (182) at (8.75, -21.75) {};
		\node [style={gn_phase}] (183) at (1.75, -21.25) {$\pi$};
		\node [style=none] (184) at (1, -22) {};
		\node [style={gn_phase}] (185) at (15.5, -21.25) {$\pi$};
		\node [style=none] (186) at (16.25, -22) {};
		\node [style=none] (187) at (0, -20) {$=$};
		\node [style={rn_phase}] (188) at (7, -19.5) {$\pi$};
		\node [style={rn_phase}] (189) at (2.75, -21.25) {$\pi$};
		\node [style={rn_phase}] (192) at (9.5, -19.5) {$\pi$};
		\node [style={rn_phase}] (193) at (14.5, -21.25) {$\pi$};
		\node [style=hbox] (194) at (14.25, -20) {};
		\node [style=hbox] (195) at (4.25, -20) {};
		\node [style={gn_phase}] (196) at (5, -17) {$\pi$};
		\node [style={gn_phase}] (197) at (11.25, -17) {$\pi$};
		\node [style=gn] (198) at (8.25, -19) {};
		\node [style=rn] (199) at (8.25, -17.75) {};
		\node [style=none] (200) at (24.25, -21) {};
		\node [style=rn] (201) at (23.5, -21) {};
		\node [style={gn_phase}] (202) at (22.625, -20.25) {$\theta_{rs}$};
		\node [style=gn] (203) at (20.75, -21) {};
		\node [style=box] (204) at (21.5, -20.25) {$\wedge$};
		\node [style=none] (205) at (25.75, -21) {};
		\node [style=rn] (206) at (26.5, -21) {};
		\node [style={gn_phase}] (207) at (27, -20.25) {$\minu \theta_{rs}$};
		\node [style=gn] (208) at (29, -21) {};
		\node [style=box] (209) at (28.25, -20.25) {$\wedge$};
		\node [style=none] (210) at (24.75, -21.5) {};
		\node [style=none] (211) at (25.25, -21.5) {};
		\node [style={gn_phase}] (212) at (18.75, -21) {$\pi$};
		\node [style=none] (213) at (18, -21.75) {};
		\node [style=gn] (214) at (31, -21) {};
		\node [style=none] (215) at (31.75, -21.75) {};
		\node [style=none] (216) at (17, -19.75) {$=$};
		\node [style={rn_phase}] (218) at (19.75, -21) {$\pi$};
		\node [style=rn] (220) at (30, -21) {};
		\node [style=none] (221) at (29, -19.5) {};
		\node [style=none] (222) at (20.75, -19.5) {};
		\node [style=gn] (223) at (19.75, -16.75) {};
		\node [style=gn] (224) at (30, -16.75) {};
		\node [style=rn] (225) at (25, -18.75) {};
		\node [style=rn] (226) at (25, -16.75) {};
		\node [style=hbox] (227) at (25, -17.75) {};
		\node [style={gn_phase}] (228) at (25.5, -21.25) {$\pi$};
		\node [style={gn_phase}] (229) at (21.5, -15.75) {$\pi$};
		\node [style={rn_phase}] (230) at (22.5, -15.75) {$\pi$};
		\node [style={rn_phase}] (231) at (24.5, -21.25) {$\pi$};
		\node [style=none] (232) at (7.25, -29.5) {};
		\node [style=rn] (233) at (6.5, -29.5) {};
		\node [style={gn_phase}] (234) at (3.75, -28.75) {$\theta_{rs}$};
		\node [style=gn] (235) at (5.625, -29.5) {};
		\node [style=box] (236) at (4.875, -28.75) {$\wedge$};
		\node [style=none] (237) at (8.75, -29.5) {};
		\node [style=rn] (238) at (9.5, -29.5) {};
		\node [style={gn_phase}] (239) at (12.25, -28.75) {$\minu \theta_{rs}$};
		\node [style=gn] (240) at (10.25, -29.5) {};
		\node [style=box] (241) at (11, -28.75) {$\wedge$};
		\node [style=none] (242) at (7.75, -30) {};
		\node [style=none] (243) at (8.25, -30) {};
		\node [style={gn_phase}] (244) at (1.75, -29.5) {$\pi$};
		\node [style=none] (245) at (1, -30.25) {};
		\node [style=gn] (246) at (14, -29.5) {};
		\node [style=none] (247) at (14.75, -30.25) {};
		\node [style=none] (248) at (0, -28.25) {$=$};
		\node [style={rn_phase}] (249) at (2.75, -29.5) {$\pi$};
		\node [style=rn] (250) at (13, -29.5) {};
		\node [style=gn] (253) at (2.75, -25.5) {};
		\node [style=gn] (254) at (13, -25.5) {};
		\node [style=rn] (255) at (8, -27.5) {};
		\node [style=rn] (256) at (8, -25.5) {};
		\node [style=hbox] (257) at (8, -26.5) {};
		\node [style={gn_phase}] (258) at (8.5, -29.75) {$\pi$};
		\node [style={gn_phase}] (259) at (4.5, -24.5) {$\pi$};
		\node [style={rn_phase}] (260) at (5.5, -24.5) {$\pi$};
		\node [style={rn_phase}] (261) at (7.5, -29.75) {$\pi$};
		\node [style=gn] (262) at (42.25, 2.5) {};
		\node [style=gn] (263) at (45.25, 2.5) {};
		\node [style=rn] (264) at (43.75, 4.25) {};
		\node [style=none] (265) at (43.25, 4.25) {};
		\node [style=none] (266) at (42.25, 3.25) {};
		\node [style=none] (267) at (44.25, 4.25) {};
		\node [style=none] (268) at (45.25, 3.25) {};
		\node [style=none] (269) at (43, 5) {};
		\node [style=none] (270) at (42.5, 5) {};
		\node [style=none] (271) at (41.5, 4) {};
		\node [style=dtriang] (272) at (41.5, 0) {};
		\node [style=gn] (273) at (43.75, -6) {};
		\node [style=none] (274) at (43.25, -6) {};
		\node [style=none] (275) at (42.25, -5) {};
		\node [style=none] (276) at (44.25, -6) {};
		\node [style=none] (277) at (45.25, -5) {};
		\node [style=none] (278) at (43, -6.75) {};
		\node [style=none] (279) at (42.5, -6.75) {};
		\node [style=none] (280) at (41.5, -5.75) {};
		\node [style=hbox] (281) at (34.5, 1.75) {};
		\node [style=hbox] (282) at (36, 1.75) {};
		\node [style={gn_phase}] (283) at (32.75, 3.25) {$\pi$};
		\node [style={rn_phase}] (284) at (32.75, 1.75) {$\pi$};
		\node [style=gn] (285) at (37.5, 3.25) {};
		\node [style=rn] (286) at (37.5, 1.75) {};
		\node [style=hbox] (287) at (38.25, 3.25) {};
		\node [style=hbox] (288) at (39.75, 3.25) {};
		\node [style=gn] (289) at (40.5, 3.25) {};
		\node [style=rn] (290) at (40.5, 1.75) {};
		\node [style=gn] (291) at (39, 3.25) {};
		\node [style=gn] (292) at (39, 1.75) {};
		\node [style=box] (293) at (39.75, 2.5) {$\wedge$};
		\node [style=none] (294) at (42.75, 1.75) {};
		\node [style=hbox] (295) at (52.25, 1.75) {};
		\node [style=hbox] (296) at (50.75, 1.75) {};
		\node [style={gn_phase}] (297) at (54, 3.25) {$\pi$};
		\node [style={rn_phase}] (298) at (54, 1.75) {$\pi$};
		\node [style=gn] (299) at (49.25, 3.25) {};
		\node [style=rn] (300) at (49.25, 1.75) {};
		\node [style=hbox] (301) at (48.5, 3.25) {};
		\node [style=hbox] (302) at (47, 3.25) {};
		\node [style=gn] (303) at (46.25, 3.25) {};
		\node [style=rn] (304) at (46.25, 1.75) {};
		\node [style=gn] (305) at (47.75, 3.25) {};
		\node [style=gn] (306) at (47.75, 1.75) {};
		\node [style=box] (307) at (47, 2.5) {$\wedge$};
		\node [style=none] (308) at (44.75, 1.75) {};
		\node [style=rn] (309) at (42.25, -2) {};
		\node [style=rn] (310) at (45.25, -2) {};
		\node [style=hbox] (311) at (34.5, -2.75) {};
		\node [style=hbox] (312) at (36, -2.75) {};
		\node [style={gn_phase}] (313) at (32.75, -1.25) {$\pi$};
		\node [style={rn_phase}] (314) at (32.75, -2.75) {$\pi$};
		\node [style=gn] (315) at (37.5, -1.25) {};
		\node [style=rn] (316) at (37.5, -2.75) {};
		\node [style=hbox] (317) at (38.25, -1.25) {};
		\node [style=hbox] (318) at (39.75, -1.25) {};
		\node [style=gn] (319) at (40.5, -1.25) {};
		\node [style=rn] (320) at (40.5, -2.75) {};
		\node [style=gn] (321) at (39, -1.25) {};
		\node [style=gn] (322) at (39, -2.75) {};
		\node [style=box] (323) at (39.75, -2) {$\wedge$};
		\node [style=none] (324) at (42.75, -2.75) {};
		\node [style=hbox] (325) at (52.25, -2.75) {};
		\node [style=hbox] (326) at (50.75, -2.75) {};
		\node [style={gn_phase}] (327) at (54, -1.25) {$\pi$};
		\node [style={rn_phase}] (328) at (54, -2.75) {$\pi$};
		\node [style=gn] (329) at (49.25, -1.25) {};
		\node [style=rn] (330) at (49.25, -2.75) {};
		\node [style=hbox] (331) at (48.5, -1.25) {};
		\node [style=hbox] (332) at (47, -1.25) {};
		\node [style=gn] (333) at (46.25, -1.25) {};
		\node [style=rn] (334) at (46.25, -2.75) {};
		\node [style=gn] (335) at (47.75, -1.25) {};
		\node [style=gn] (336) at (47.75, -2.75) {};
		\node [style=box] (337) at (47, -2) {$\wedge$};
		\node [style=none] (338) at (44.75, -2.75) {};
		\node [style=none] (339) at (43.25, -3.25) {};
		\node [style=none] (340) at (44.25, -3.25) {};
		\node [style=gn] (341) at (36.75, 1.75) {};
		\node [style=gn] (342) at (33.75, 1.75) {};
		\node [style=none] (343) at (33.75, 1.25) {};
		\node [style=gn] (344) at (35.25, 1.75) {};
		\node [style=none] (345) at (35.75, 1.25) {};
		\node [style=none] (346) at (36.75, 1.25) {};
		\node [style=gn] (347) at (36.75, -2.75) {};
		\node [style=gn] (348) at (33.75, -2.75) {};
		\node [style=none] (349) at (33.75, -3.25) {};
		\node [style=gn] (350) at (35.25, -2.75) {};
		\node [style=none] (351) at (35.75, -3.25) {};
		\node [style=none] (352) at (36.75, -3.25) {};
		\node [style=gn] (353) at (50, 1.75) {};
		\node [style=gn] (354) at (53, 1.75) {};
		\node [style=none] (355) at (53, 1.25) {};
		\node [style=gn] (356) at (51.5, 1.75) {};
		\node [style=none] (357) at (51, 1.25) {};
		\node [style=none] (358) at (50, 1.25) {};
		\node [style=gn] (359) at (50, -2.75) {};
		\node [style=gn] (360) at (53, -2.75) {};
		\node [style=none] (361) at (53, -3.25) {};
		\node [style=gn] (362) at (51.5, -2.75) {};
		\node [style=none] (363) at (51, -3.25) {};
		\node [style=none] (364) at (50, -3.25) {};
		\node [style=none] (365) at (43.75, 0.25) {$\vdots$};
		\node [style=none] (366) at (43.75, -4.25) {$\vdots$};
		\node [style=none] (367) at (42.75, 3.25) {};
		\node [style=none] (368) at (44.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (30);
		\draw (28) to (26);
		\draw (26) to (27);
		\draw (30) to (31);
		\draw (31) to (34);
		\draw (34) to (27);
		\draw (28) to (33);
		\draw (33) to (29);
		\draw (33) to (35);
		\draw (35) to (34);
		\draw (35) to (32);
		\draw (30) to (24.center);
		\draw (31) to (25.center);
		\draw (41) to (42);
		\draw (40) to (38);
		\draw (38) to (39);
		\draw (42) to (43);
		\draw (43) to (46);
		\draw (46) to (39);
		\draw (40) to (45);
		\draw (45) to (41);
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (47) to (44);
		\draw (42) to (36.center);
		\draw (43) to (37.center);
		\draw (1.center) to (36.center);
		\draw (13.center) to (24.center);
		\draw (49.center) to (37.center);
		\draw (48.center) to (25.center);
		\draw [bend left=90, looseness=1.25] (53) to (52);
		\draw [in=180, out=90] (55.center) to (54);
		\draw [bend right=90, looseness=1.25] (57) to (56);
		\draw [in=0, out=90] (59.center) to (58);
		\draw (27) to (54);
		\draw (26) to (53);
		\draw (58) to (39);
		\draw (38) to (57);
		\draw (56) to (13.center);
		\draw (1.center) to (52);
		\draw (66) to (64);
		\draw (69) to (72);
		\draw (73) to (72);
		\draw (73) to (70);
		\draw (69) to (63.center);
		\draw (78) to (76);
		\draw (81) to (84);
		\draw (85) to (84);
		\draw (85) to (82);
		\draw (81) to (75.center);
		\draw (60.center) to (74.center);
		\draw (61.center) to (62.center);
		\draw (87.center) to (75.center);
		\draw (86.center) to (63.center);
		\draw [bend left=90, looseness=1.25] (89.center) to (88.center);
		\draw [in=180, out=90] (91.center) to (90);
		\draw [bend right=90, looseness=1.25] (93.center) to (92.center);
		\draw [in=0, out=90] (95.center) to (94);
		\draw (64) to (89.center);
		\draw (76) to (93.center);
		\draw (92.center) to (61.center);
		\draw (60.center) to (88.center);
		\draw (64) to (98);
		\draw (72) to (98);
		\draw (66) to (97);
		\draw (97) to (67);
		\draw (97) to (73);
		\draw (79) to (99);
		\draw (99) to (81);
		\draw (99) to (74.center);
		\draw (98) to (90);
		\draw (67) to (100);
		\draw (100) to (69);
		\draw (100) to (62.center);
		\draw (76) to (102);
		\draw (84) to (102);
		\draw (78) to (101);
		\draw (101) to (79);
		\draw (101) to (85);
		\draw (94) to (102);
		\draw (108) to (107);
		\draw (110) to (112);
		\draw (113) to (112);
		\draw (113) to (111);
		\draw (110) to (106.center);
		\draw (117) to (116);
		\draw (119) to (121);
		\draw (122) to (121);
		\draw (122) to (120);
		\draw (119) to (115.center);
		\draw (124.center) to (115.center);
		\draw (123.center) to (106.center);
		\draw [in=180, out=90] (128.center) to (127);
		\draw [in=0, out=90] (132.center) to (131);
		\draw (107) to (135);
		\draw (112) to (135);
		\draw (108) to (134);
		\draw (134) to (109);
		\draw (134) to (113);
		\draw (118) to (136);
		\draw (136) to (119);
		\draw (135) to (127);
		\draw (109) to (137);
		\draw (137) to (110);
		\draw (116) to (139);
		\draw (121) to (139);
		\draw (117) to (138);
		\draw (138) to (118);
		\draw (138) to (122);
		\draw (131) to (139);
		\draw (107) to (136);
		\draw (116) to (137);
		\draw (144) to (146);
		\draw (147) to (146);
		\draw (147) to (145);
		\draw (144) to (140.center);
		\draw (152) to (154);
		\draw (155) to (154);
		\draw (155) to (153);
		\draw (152) to (148.center);
		\draw (157.center) to (148.center);
		\draw (156.center) to (140.center);
		\draw [in=180, out=90] (159.center) to (158);
		\draw [in=0, out=90] (161.center) to (160);
		\draw (146) to (164);
		\draw (165) to (152);
		\draw (164) to (158);
		\draw (166) to (144);
		\draw (154) to (168);
		\draw (160) to (168);
		\draw (166) to (168);
		\draw (167) to (166);
		\draw (165) to (167);
		\draw (169) to (167);
		\draw (169) to (155);
		\draw (163) to (170);
		\draw (170) to (147);
		\draw (163) to (166);
		\draw (165) to (164);
		\draw (163) to (165);
		\draw (172) to (174);
		\draw (175) to (174);
		\draw (175) to (173);
		\draw (172) to (171.center);
		\draw (177) to (179);
		\draw (180) to (179);
		\draw (180) to (178);
		\draw (177) to (176.center);
		\draw (182.center) to (176.center);
		\draw (181.center) to (171.center);
		\draw [in=180, out=90] (184.center) to (183);
		\draw [in=0, out=90] (186.center) to (185);
		\draw (174) to (189);
		\draw (189) to (183);
		\draw (179) to (193);
		\draw (185) to (193);
		\draw (194) to (192);
		\draw (194) to (180);
		\draw (188) to (195);
		\draw (195) to (175);
		\draw (196) to (189);
		\draw (196) to (177);
		\draw (197) to (193);
		\draw (197) to (172);
		\draw (198) to (188);
		\draw (198) to (192);
		\draw (199) to (197);
		\draw (199) to (196);
		\draw (199) to (198);
		\draw (201) to (203);
		\draw (204) to (203);
		\draw (204) to (202);
		\draw (201) to (200.center);
		\draw (206) to (208);
		\draw (209) to (208);
		\draw (209) to (207);
		\draw (206) to (205.center);
		\draw (211.center) to (205.center);
		\draw (210.center) to (200.center);
		\draw [in=180, out=90] (213.center) to (212);
		\draw [in=0, out=90] (215.center) to (214);
		\draw (203) to (218);
		\draw (218) to (212);
		\draw (208) to (220);
		\draw (214) to (220);
		\draw (221.center) to (209);
		\draw (222.center) to (204);
		\draw (223) to (218);
		\draw (223) to (206);
		\draw (224) to (220);
		\draw (224) to (201);
		\draw (226) to (224);
		\draw (226) to (223);
		\draw (226) to (225);
		\draw (221.center) to (225);
		\draw (225) to (222.center);
		\draw (230) to (229);
		\draw (233) to (235);
		\draw (236) to (235);
		\draw (236) to (234);
		\draw (233) to (232.center);
		\draw (238) to (240);
		\draw (241) to (240);
		\draw (241) to (239);
		\draw (238) to (237.center);
		\draw (243.center) to (237.center);
		\draw (242.center) to (232.center);
		\draw [in=180, out=90] (245.center) to (244);
		\draw [in=0, out=90] (247.center) to (246);
		\draw (235) to (249);
		\draw (249) to (244);
		\draw (240) to (250);
		\draw (246) to (250);
		\draw (253) to (249);
		\draw (253) to (238);
		\draw (254) to (250);
		\draw (254) to (233);
		\draw (256) to (254);
		\draw (256) to (253);
		\draw (256) to (255);
		\draw (260) to (259);
		\draw (236) to (255);
		\draw (241) to (255);
		\draw [bend left=45] (266.center) to (265.center);
		\draw [bend right=45] (268.center) to (267.center);
		\draw (267.center) to (265.center);
		\draw (268.center) to (263);
		\draw (262) to (266.center);
		\draw [in=90, out=0] (269.center) to (264);
		\draw (272) to (271.center);
		\draw [bend left=45] (271.center) to (270.center);
		\draw (269.center) to (270.center);
		\draw [bend right=45] (275.center) to (274.center);
		\draw [bend left=45] (277.center) to (276.center);
		\draw (276.center) to (274.center);
		\draw [in=-90, out=0] (278.center) to (273);
		\draw [bend right=45] (280.center) to (279.center);
		\draw (278.center) to (279.center);
		\draw (272) to (280.center);
		\draw [bend left=90, looseness=1.25] (284) to (283);
		\draw (288) to (289);
		\draw (287) to (285);
		\draw (285) to (286);
		\draw (289) to (290);
		\draw (290) to (292);
		\draw (292) to (286);
		\draw (287) to (291);
		\draw (291) to (288);
		\draw (291) to (293);
		\draw (293) to (292);
		\draw (294.center) to (290);
		\draw (285) to (283);
		\draw [bend right=90, looseness=1.25] (298) to (297);
		\draw (302) to (303);
		\draw (301) to (299);
		\draw (299) to (300);
		\draw (303) to (304);
		\draw (304) to (306);
		\draw (306) to (300);
		\draw (301) to (305);
		\draw (305) to (302);
		\draw (305) to (307);
		\draw (307) to (306);
		\draw (308.center) to (304);
		\draw (299) to (297);
		\draw (262) to (293);
		\draw (263) to (307);
		\draw [bend left=90, looseness=1.25] (314) to (313);
		\draw (318) to (319);
		\draw (317) to (315);
		\draw (315) to (316);
		\draw (319) to (320);
		\draw (320) to (322);
		\draw (322) to (316);
		\draw (317) to (321);
		\draw (321) to (318);
		\draw (321) to (323);
		\draw (323) to (322);
		\draw (324.center) to (320);
		\draw (315) to (313);
		\draw [bend right=90, looseness=1.25] (328) to (327);
		\draw (332) to (333);
		\draw (331) to (329);
		\draw (329) to (330);
		\draw (333) to (334);
		\draw (334) to (336);
		\draw (336) to (330);
		\draw (331) to (335);
		\draw (335) to (332);
		\draw (335) to (337);
		\draw (337) to (336);
		\draw (338.center) to (334);
		\draw (329) to (327);
		\draw (333) to (319);
		\draw (309) to (323);
		\draw (310) to (337);
		\draw (309) to (262);
		\draw (263) to (310);
		\draw (309) to (275.center);
		\draw (310) to (277.center);
		\draw (340.center) to (338.center);
		\draw (339.center) to (324.center);
		\draw (342) to (343.center);
		\draw (344) to (345.center);
		\draw (346.center) to (341);
		\draw (348) to (349.center);
		\draw (350) to (351.center);
		\draw (352.center) to (347);
		\draw (354) to (355.center);
		\draw (356) to (357.center);
		\draw (358.center) to (353);
		\draw (360) to (361.center);
		\draw (362) to (363.center);
		\draw (364.center) to (359);
		\draw (282) to (341);
		\draw (281) to (342);
		\draw (281) to (344);
		\draw (344) to (282);
		\draw (284) to (342);
		\draw (341) to (286);
		\draw (296) to (353);
		\draw (295) to (354);
		\draw (295) to (356);
		\draw (356) to (296);
		\draw (298) to (354);
		\draw (353) to (300);
		\draw (312) to (347);
		\draw (311) to (348);
		\draw (311) to (350);
		\draw (350) to (312);
		\draw (314) to (348);
		\draw (347) to (316);
		\draw (326) to (359);
		\draw (325) to (360);
		\draw (325) to (362);
		\draw (362) to (326);
		\draw (328) to (360);
		\draw (359) to (330);
		\draw (350) to (312);
		\draw (285) to (283);
		\draw (347) to (316);
		\draw (336) to (330);
		\draw (272) to (271.center);
		\draw [bend right=90, looseness=1.25] (298) to (297);
		\draw (324.center) to (320);
		\draw (272) to (280.center);
		\draw (329) to (327);
		\draw (305) to (302);
		\draw (288) to (289);
		\draw (309) to (262);
		\draw (287) to (285);
		\draw (309) to (323);
		\draw (311) to (348);
		\draw [bend right=90, looseness=1.25] (328) to (327);
		\draw (299) to (297);
		\draw (269.center) to (270.center);
		\draw (305) to (307);
		\draw (285) to (286);
		\draw (307) to (306);
		\draw (331) to (335);
		\draw (331) to (329);
		\draw (302) to (303);
		\draw (292) to (286);
		\draw (311) to (350);
		\draw (344) to (282);
		\draw (333) to (334);
		\draw (358.center) to (353);
		\draw (296) to (353);
		\draw (298) to (354);
		\draw [in=-90, out=0] (278.center) to (273);
		\draw (282) to (341);
		\draw (284) to (342);
		\draw (294.center) to (290);
		\draw (278.center) to (279.center);
		\draw (291) to (293);
		\draw (301) to (299);
		\draw [bend left=45] (266.center) to (265.center);
		\draw (303) to (304);
		\draw (329) to (330);
		\draw (342) to (343.center);
		\draw (312) to (347);
		\draw (338.center) to (334);
		\draw [bend left=45] (277.center) to (276.center);
		\draw (267.center) to (265.center);
		\draw (304) to (306);
		\draw (353) to (300);
		\draw (341) to (286);
		\draw (335) to (337);
		\draw (326) to (359);
		\draw (291) to (288);
		\draw (333) to (319);
		\draw (263) to (310);
		\draw (332) to (333);
		\draw (364.center) to (359);
		\draw (317) to (315);
		\draw (321) to (323);
		\draw (263) to (307);
		\draw (346.center) to (341);
		\draw (360) to (361.center);
		\draw (362) to (363.center);
		\draw [bend right=45] (268.center) to (267.center);
		\draw (323) to (322);
		\draw (325) to (360);
		\draw (337) to (336);
		\draw (325) to (362);
		\draw (306) to (300);
		\draw [bend left=90, looseness=1.25] (284) to (283);
		\draw (314) to (348);
		\draw (315) to (313);
		\draw (340.center) to (338.center);
		\draw (334) to (336);
		\draw (287) to (291);
		\draw (317) to (321);
		\draw [bend right=45] (280.center) to (279.center);
		\draw (322) to (316);
		\draw (321) to (318);
		\draw (348) to (349.center);
		\draw (356) to (357.center);
		\draw (308.center) to (304);
		\draw [bend left=45] (271.center) to (270.center);
		\draw (318) to (319);
		\draw (281) to (344);
		\draw (268.center) to (263);
		\draw (289) to (290);
		\draw (362) to (326);
		\draw [bend left=90, looseness=1.25] (314) to (313);
		\draw (339.center) to (324.center);
		\draw (319) to (320);
		\draw (350) to (351.center);
		\draw (356) to (296);
		\draw (315) to (316);
		\draw [bend right=45] (275.center) to (274.center);
		\draw (299) to (300);
		\draw (301) to (305);
		\draw (328) to (360);
		\draw (344) to (345.center);
		\draw (359) to (330);
		\draw (262) to (293);
		\draw (309) to (275.center);
		\draw [in=90, out=0] (269.center) to (264);
		\draw (290) to (292);
		\draw (281) to (342);
		\draw (293) to (292);
		\draw (310) to (277.center);
		\draw (320) to (322);
		\draw (295) to (356);
		\draw (310) to (337);
		\draw (354) to (355.center);
		\draw (335) to (332);
		\draw (276.center) to (274.center);
		\draw (295) to (354);
		\draw (262) to (266.center);
		\draw (352.center) to (347);
		\draw (368.center) to (294.center);
		\draw (367.center) to (308.center);
		\draw (367.center) to (289);
		\draw (368.center) to (303);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-perm-3-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-11.25, 3.25) {};
		\node [style=rn] (1) at (-11.25, 1.75) {};
		\node [style=hbox] (2) at (-10.5, 3.25) {};
		\node [style=hbox] (3) at (-9, 3.25) {};
		\node [style=gn] (4) at (-7, 3.25) {};
		\node [style=rn] (5) at (-7, 1.75) {};
		\node [style=none] (6) at (-1.5, 5.5) {};
		\node [style=none] (7) at (-1.5, -5.5) {};
		\node [style=none] (8) at (1.5, -5.5) {};
		\node [style=none] (9) at (0, -0.25) {H};
		\node [style=none] (10) at (1.5, 5.5) {};
		\node [style={gn_phase}] (13) at (-7.875, 2.5) {$\theta_{21}$};
		\node [style=gn] (14) at (-9.75, 3.25) {};
		\node [style=gn] (15) at (-9.75, 1.75) {};
		\node [style={gn_phase}] (16) at (-12.25, 4.75) {$\pi$};
		\node [style={rn_phase}] (17) at (-12.25, 3.25) {$\pi$};
		\node [style=box] (18) at (-9, 2.5) {$\wedge$};
		\node [style=gn] (19) at (-6.25, 1.75) {};
		\node [style=rn] (20) at (-6.25, 0.25) {};
		\node [style=hbox] (21) at (-5.5, 1.75) {};
		\node [style=hbox] (22) at (-4, 1.75) {};
		\node [style=gn] (23) at (-2, 1.75) {};
		\node [style=rn] (24) at (-2, 0.25) {};
		\node [style={gn_phase}] (25) at (-2.875, 1) {$\theta_{32}$};
		\node [style=gn] (26) at (-4.75, 1.75) {};
		\node [style=gn] (27) at (-4.75, 0.25) {};
		\node [style=box] (28) at (-4, 1) {$\wedge$};
		\node [style=hbox] (29) at (-10.5, 0.25) {};
		\node [style=hbox] (30) at (-9, 0.25) {};
		\node [style=gn] (31) at (-7, 0.25) {};
		\node [style={gn_phase}] (34) at (-12.25, 1.75) {$\pi$};
		\node [style={rn_phase}] (35) at (-12.25, 0.25) {$\pi$};
		\node [style=gn] (36) at (-11.25, 0.25) {};
		\node [style=none] (37) at (-11.25, -0.25) {};
		\node [style=gn] (38) at (-9.75, 0.25) {};
		\node [style=none] (39) at (-9.25, -0.25) {};
		\node [style=none] (90) at (-1.5, 1.75) {};
		\node [style=none] (91) at (-1.5, 0.25) {};
		\node [style=none] (98) at (-8.25, -1.25) {$\vdots$};
		\node [style=gn] (161) at (-6.25, 4.75) {};
		\node [style=rn] (162) at (-6.25, 3.25) {};
		\node [style=hbox] (163) at (-5.5, 4.75) {};
		\node [style=hbox] (164) at (-4, 4.75) {};
		\node [style=gn] (165) at (-2, 4.75) {};
		\node [style=rn] (166) at (-2, 3.25) {};
		\node [style={gn_phase}] (167) at (-2.875, 4) {$\theta_{12}$};
		\node [style=gn] (168) at (-4.75, 4.75) {};
		\node [style=gn] (169) at (-4.75, 3.25) {};
		\node [style=box] (170) at (-4, 4) {$\wedge$};
		\node [style=none] (171) at (-1.5, 4.75) {};
		\node [style=none] (172) at (-1.5, 3.25) {};
		\node [style={gn_phase}] (173) at (-12.25, -3.25) {$\pi$};
		\node [style={rn_phase}] (174) at (-12.25, -4.75) {$\pi$};
		\node [style=gn] (175) at (-6.25, -3.25) {};
		\node [style=rn] (176) at (-6.25, -4.75) {};
		\node [style=hbox] (177) at (-5.5, -3.25) {};
		\node [style=hbox] (178) at (-4, -3.25) {};
		\node [style=gn] (179) at (-2, -3.25) {};
		\node [style=rn] (180) at (-2, -4.75) {};
		\node [style={gn_phase}] (181) at (-2.875, -4) {$\theta_{r2}$};
		\node [style=gn] (182) at (-4.75, -3.25) {};
		\node [style=gn] (183) at (-4.75, -4.75) {};
		\node [style=box] (184) at (-4, -4) {$\wedge$};
		\node [style=rn] (185) at (-7, -3.25) {};
		\node [style=rn] (186) at (-11.25, -3.25) {};
		\node [style=none] (187) at (-11.25, -2.75) {};
		\node [style=gn] (188) at (-9.75, -3.25) {};
		\node [style=none] (189) at (-9.25, -2.75) {};
		\node [style=none] (190) at (-1.5, -3.25) {};
		\node [style=none] (191) at (-1.5, -4.75) {};
		\node [style=none] (192) at (-7, -0.25) {};
		\node [style=none] (193) at (-7, -2.75) {};
		\node [style=gn] (194) at (11.75, 3.25) {};
		\node [style=rn] (195) at (11.75, 1.75) {};
		\node [style=hbox] (196) at (11, 3.25) {};
		\node [style=hbox] (197) at (9.5, 3.25) {};
		\node [style=gn] (198) at (7.25, 3.25) {};
		\node [style=rn] (199) at (7.25, 1.75) {};
		\node [style={gn_phase}] (200) at (8.25, 2.5) {$\minu \theta_{21}$};
		\node [style=gn] (201) at (10.25, 3.25) {};
		\node [style=gn] (202) at (10.25, 1.75) {};
		\node [style={gn_phase}] (203) at (12.75, 4.75) {$\pi$};
		\node [style={rn_phase}] (204) at (12.75, 3.25) {$\pi$};
		\node [style=box] (205) at (9.5, 2.5) {$\wedge$};
		\node [style=gn] (206) at (6.5, 1.75) {};
		\node [style=rn] (207) at (6.5, 0.25) {};
		\node [style=hbox] (208) at (5.75, 1.75) {};
		\node [style=hbox] (209) at (4.25, 1.75) {};
		\node [style=gn] (210) at (2, 1.75) {};
		\node [style=rn] (211) at (2, 0.25) {};
		\node [style={gn_phase}] (212) at (3, 1) {$\minu \theta_{32}$};
		\node [style=gn] (213) at (5, 1.75) {};
		\node [style=gn] (214) at (5, 0.25) {};
		\node [style=box] (215) at (4.25, 1) {$\wedge$};
		\node [style=hbox] (216) at (11, 0.25) {};
		\node [style=hbox] (217) at (9.5, 0.25) {};
		\node [style=gn] (218) at (7.25, 0.25) {};
		\node [style={gn_phase}] (219) at (12.75, 1.75) {$\pi$};
		\node [style={rn_phase}] (220) at (12.75, 0.25) {$\pi$};
		\node [style=gn] (221) at (11.75, 0.25) {};
		\node [style=none] (222) at (11.75, -0.25) {};
		\node [style=gn] (223) at (10.25, 0.25) {};
		\node [style=none] (224) at (9.75, -0.25) {};
		\node [style=none] (225) at (1.5, 1.75) {};
		\node [style=none] (226) at (1.5, 0.25) {};
		\node [style=none] (227) at (9.5, -1.25) {$\vdots$};
		\node [style=gn] (228) at (6.5, 4.75) {};
		\node [style=rn] (229) at (6.5, 3.25) {};
		\node [style=hbox] (230) at (5.75, 4.75) {};
		\node [style=hbox] (231) at (4.25, 4.75) {};
		\node [style=gn] (232) at (2, 4.75) {};
		\node [style=rn] (233) at (2, 3.25) {};
		\node [style={gn_phase}] (234) at (3, 4) {$\minu \theta_{12}$};
		\node [style=gn] (235) at (5, 4.75) {};
		\node [style=gn] (236) at (5, 3.25) {};
		\node [style=box] (237) at (4.25, 4) {$\wedge$};
		\node [style=none] (238) at (1.5, 4.75) {};
		\node [style=none] (239) at (1.5, 3.25) {};
		\node [style={gn_phase}] (240) at (12.75, -3.25) {$\pi$};
		\node [style={rn_phase}] (241) at (12.75, -4.75) {$\pi$};
		\node [style=gn] (242) at (6.5, -3.25) {};
		\node [style=rn] (243) at (6.5, -4.75) {};
		\node [style=hbox] (244) at (5.75, -3.25) {};
		\node [style=hbox] (245) at (4.25, -3.25) {};
		\node [style=gn] (246) at (2, -3.25) {};
		\node [style=rn] (247) at (2, -4.75) {};
		\node [style={gn_phase}] (248) at (3, -4) {$\minu \theta_{r2}$};
		\node [style=gn] (249) at (5, -3.25) {};
		\node [style=gn] (250) at (5, -4.75) {};
		\node [style=box] (251) at (4.25, -4) {$\wedge$};
		\node [style=rn] (252) at (7.25, -3.25) {};
		\node [style=rn] (253) at (11.75, -3.25) {};
		\node [style=none] (254) at (11.75, -2.75) {};
		\node [style=gn] (255) at (10.25, -3.25) {};
		\node [style=none] (256) at (9.75, -2.75) {};
		\node [style=none] (257) at (1.5, -3.25) {};
		\node [style=none] (258) at (1.5, -4.75) {};
		\node [style=none] (259) at (7.25, -0.25) {};
		\node [style=none] (260) at (7.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (7.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw (5) to (15);
		\draw (15) to (1);
		\draw (2) to (14);
		\draw (14) to (3);
		\draw [bend left=90, looseness=1.25] (17) to (16);
		\draw (14) to (18);
		\draw (18) to (15);
		\draw (18) to (13);
		\draw (22) to (23);
		\draw (21) to (19);
		\draw (19) to (20);
		\draw (23) to (24);
		\draw (24) to (27);
		\draw (27) to (20);
		\draw (21) to (26);
		\draw (26) to (22);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw (28) to (25);
		\draw (30) to (31);
		\draw [bend left=90, looseness=1.25] (35) to (34);
		\draw (36) to (37.center);
		\draw (38) to (39.center);
		\draw (5) to (19);
		\draw (91.center) to (24);
		\draw (90.center) to (23);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (20) to (31);
		\draw (17) to (0);
		\draw (34) to (1);
		\draw (164) to (165);
		\draw (163) to (161);
		\draw (161) to (162);
		\draw (165) to (166);
		\draw (166) to (169);
		\draw (169) to (162);
		\draw (163) to (168);
		\draw (168) to (164);
		\draw (168) to (170);
		\draw (170) to (169);
		\draw (170) to (167);
		\draw (172.center) to (166);
		\draw (171.center) to (165);
		\draw (4) to (162);
		\draw (161) to (16);
		\draw (29) to (36);
		\draw (29) to (38);
		\draw (38) to (30);
		\draw (35) to (36);
		\draw [bend left=90, looseness=1.25] (174) to (173);
		\draw (178) to (179);
		\draw (177) to (175);
		\draw (175) to (176);
		\draw (179) to (180);
		\draw (180) to (183);
		\draw (183) to (176);
		\draw (177) to (182);
		\draw (182) to (178);
		\draw (182) to (184);
		\draw (184) to (183);
		\draw (184) to (181);
		\draw (186) to (187.center);
		\draw (188) to (189.center);
		\draw (191.center) to (180);
		\draw (190.center) to (179);
		\draw (192.center) to (31);
		\draw (193.center) to (185);
		\draw (186) to (188);
		\draw (188) to (185);
		\draw (175) to (185);
		\draw (174) to (176);
		\draw (173) to (186);
		\draw (197) to (198);
		\draw (196) to (194);
		\draw (194) to (195);
		\draw (198) to (199);
		\draw (199) to (202);
		\draw (202) to (195);
		\draw (196) to (201);
		\draw (201) to (197);
		\draw [bend right=90, looseness=1.25] (204) to (203);
		\draw (201) to (205);
		\draw (205) to (202);
		\draw (205) to (200);
		\draw (209) to (210);
		\draw (208) to (206);
		\draw (206) to (207);
		\draw (210) to (211);
		\draw (211) to (214);
		\draw (214) to (207);
		\draw (208) to (213);
		\draw (213) to (209);
		\draw (213) to (215);
		\draw (215) to (214);
		\draw (215) to (212);
		\draw (217) to (218);
		\draw [bend right=90, looseness=1.25] (220) to (219);
		\draw (221) to (222.center);
		\draw (223) to (224.center);
		\draw (199) to (206);
		\draw (226.center) to (211);
		\draw (225.center) to (210);
		\draw (207) to (218);
		\draw (204) to (194);
		\draw (219) to (195);
		\draw (231) to (232);
		\draw (230) to (228);
		\draw (228) to (229);
		\draw (232) to (233);
		\draw (233) to (236);
		\draw (236) to (229);
		\draw (230) to (235);
		\draw (235) to (231);
		\draw (235) to (237);
		\draw (237) to (236);
		\draw (237) to (234);
		\draw (239.center) to (233);
		\draw (238.center) to (232);
		\draw (198) to (229);
		\draw (228) to (203);
		\draw (216) to (221);
		\draw (216) to (223);
		\draw (223) to (217);
		\draw (220) to (221);
		\draw [bend right=90, looseness=1.25] (241) to (240);
		\draw (245) to (246);
		\draw (244) to (242);
		\draw (242) to (243);
		\draw (246) to (247);
		\draw (247) to (250);
		\draw (250) to (243);
		\draw (244) to (249);
		\draw (249) to (245);
		\draw (249) to (251);
		\draw (251) to (250);
		\draw (251) to (248);
		\draw (253) to (254.center);
		\draw (255) to (256.center);
		\draw (258.center) to (247);
		\draw (257.center) to (246);
		\draw (259.center) to (218);
		\draw (260.center) to (252);
		\draw (253) to (255);
		\draw (255) to (252);
		\draw (242) to (252);
		\draw (241) to (243);
		\draw (240) to (253);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-perm-3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-10.75, 3.5) {};
		\node [style=rn] (1) at (-10.75, 2) {};
		\node [style=hbox] (2) at (-10, 3.5) {};
		\node [style=hbox] (3) at (-8.5, 3.5) {};
		\node [style=gn] (4) at (-6.5, 3.5) {};
		\node [style=rn] (5) at (-6.5, 2) {};
		\node [style={gn_phase}] (11) at (-7.375, 2.75) {$\theta_{21}$};
		\node [style=gn] (12) at (-9.25, 3.5) {};
		\node [style=gn] (13) at (-9.25, 2) {};
		\node [style={gn_phase}] (14) at (-11.75, 5) {$\pi$};
		\node [style={rn_phase}] (15) at (-11.75, 3.5) {$\pi$};
		\node [style=box] (16) at (-8.5, 2.75) {$\wedge$};
		\node [style=gn] (17) at (-5.75, 2) {};
		\node [style=rn] (18) at (-5.75, 0.5) {};
		\node [style=hbox] (19) at (-5, 2) {};
		\node [style=hbox] (20) at (-3.5, 2) {};
		\node [style=gn] (21) at (-1.5, 2) {};
		\node [style=rn] (22) at (-1.5, 0.5) {};
		\node [style={gn_phase}] (23) at (-2.375, 1.25) {$\theta_{32}$};
		\node [style=gn] (24) at (-4.25, 2) {};
		\node [style=gn] (25) at (-4.25, 0.5) {};
		\node [style=box] (26) at (-3.5, 1.25) {$\wedge$};
		\node [style=hbox] (27) at (-10, 0.5) {};
		\node [style=hbox] (28) at (-8.5, 0.5) {};
		\node [style=gn] (29) at (-6.5, 0.5) {};
		\node [style={gn_phase}] (30) at (-11.75, 2) {$\pi$};
		\node [style={rn_phase}] (31) at (-11.75, 0.5) {$\pi$};
		\node [style=gn] (32) at (-10.75, 0.5) {};
		\node [style=none] (33) at (-10.75, 0) {};
		\node [style=gn] (34) at (-9.25, 0.5) {};
		\node [style=none] (35) at (-8.75, 0) {};
		\node [style=none] (36) at (-1, 2) {};
		\node [style=none] (37) at (-1, 0.5) {};
		\node [style=none] (38) at (-7.75, -1) {$\vdots$};
		\node [style=gn] (39) at (-5.75, 5) {};
		\node [style=rn] (40) at (-5.75, 3.5) {};
		\node [style=hbox] (41) at (-5, 5) {};
		\node [style=hbox] (42) at (-3.5, 5) {};
		\node [style=gn] (43) at (-1.5, 5) {};
		\node [style=rn] (44) at (-1.5, 3.5) {};
		\node [style={gn_phase}] (45) at (-2.375, 4.25) {$\theta_{12}$};
		\node [style=gn] (46) at (-4.25, 5) {};
		\node [style=gn] (47) at (-4.25, 3.5) {};
		\node [style=box] (48) at (-3.5, 4.25) {$\wedge$};
		\node [style=none] (49) at (-1, 5) {};
		\node [style=none] (50) at (-1, 3.5) {};
		\node [style={gn_phase}] (51) at (-11.75, -3) {$\pi$};
		\node [style={rn_phase}] (52) at (-11.75, -4.5) {$\pi$};
		\node [style=gn] (53) at (-5.75, -3) {};
		\node [style=rn] (54) at (-5.75, -4.5) {};
		\node [style=hbox] (55) at (-5, -3) {};
		\node [style=hbox] (56) at (-3.5, -3) {};
		\node [style=gn] (57) at (-1.5, -3) {};
		\node [style=rn] (58) at (-1.5, -4.5) {};
		\node [style={gn_phase}] (59) at (-2.375, -3.75) {$\theta_{r2}$};
		\node [style=gn] (60) at (-4.25, -3) {};
		\node [style=gn] (61) at (-4.25, -4.5) {};
		\node [style=box] (62) at (-3.5, -3.75) {$\wedge$};
		\node [style=rn] (63) at (-6.5, -3) {};
		\node [style=rn] (64) at (-10.75, -3) {};
		\node [style=none] (65) at (-10.75, -2.5) {};
		\node [style=gn] (66) at (-9.25, -3) {};
		\node [style=none] (67) at (-8.75, -2.5) {};
		\node [style=none] (68) at (-1, -3) {};
		\node [style=none] (69) at (-1, -4.5) {};
		\node [style=none] (70) at (-6.5, 0) {};
		\node [style=none] (71) at (-6.5, -2.5) {};
		\node [style=gn] (72) at (11.25, 3.5) {};
		\node [style=rn] (73) at (11.25, 2) {};
		\node [style=hbox] (74) at (10.5, 3.5) {};
		\node [style=hbox] (75) at (9, 3.5) {};
		\node [style=gn] (76) at (6.75, 3.5) {};
		\node [style=rn] (77) at (6.75, 2) {};
		\node [style={gn_phase}] (78) at (7.75, 2.75) {$\minu \theta_{21}$};
		\node [style=gn] (79) at (9.75, 3.5) {};
		\node [style=gn] (80) at (9.75, 2) {};
		\node [style={gn_phase}] (81) at (12.25, 5) {$\pi$};
		\node [style={rn_phase}] (82) at (12.25, 3.5) {$\pi$};
		\node [style=box] (83) at (9, 2.75) {$\wedge$};
		\node [style=gn] (84) at (6, 2) {};
		\node [style=rn] (85) at (6, 0.5) {};
		\node [style=hbox] (86) at (5.25, 2) {};
		\node [style=hbox] (87) at (3.75, 2) {};
		\node [style=gn] (88) at (1.5, 2) {};
		\node [style=rn] (89) at (1.5, 0.5) {};
		\node [style={gn_phase}] (90) at (2.5, 1.25) {$\minu \theta_{32}$};
		\node [style=gn] (91) at (4.5, 2) {};
		\node [style=gn] (92) at (4.5, 0.5) {};
		\node [style=box] (93) at (3.75, 1.25) {$\wedge$};
		\node [style=hbox] (94) at (10.5, 0.5) {};
		\node [style=hbox] (95) at (9, 0.5) {};
		\node [style=gn] (96) at (6.75, 0.5) {};
		\node [style={gn_phase}] (97) at (12.25, 2) {$\pi$};
		\node [style={rn_phase}] (98) at (12.25, 0.5) {$\pi$};
		\node [style=gn] (99) at (11.25, 0.5) {};
		\node [style=none] (100) at (11.25, 0) {};
		\node [style=gn] (101) at (9.75, 0.5) {};
		\node [style=none] (102) at (9.25, 0) {};
		\node [style=none] (103) at (1, 2) {};
		\node [style=none] (104) at (1, 0.5) {};
		\node [style=none] (105) at (9, -1) {$\vdots$};
		\node [style=gn] (106) at (6, 5) {};
		\node [style=rn] (107) at (6, 3.5) {};
		\node [style=hbox] (108) at (5.25, 5) {};
		\node [style=hbox] (109) at (3.75, 5) {};
		\node [style=gn] (110) at (1.5, 5) {};
		\node [style=rn] (111) at (1.5, 3.5) {};
		\node [style={gn_phase}] (112) at (2.5, 4.25) {$\minu \theta_{12}$};
		\node [style=gn] (113) at (4.5, 5) {};
		\node [style=gn] (114) at (4.5, 3.5) {};
		\node [style=box] (115) at (3.75, 4.25) {$\wedge$};
		\node [style=none] (116) at (1, 5) {};
		\node [style=none] (117) at (1, 3.5) {};
		\node [style={gn_phase}] (118) at (12.25, -3) {$\pi$};
		\node [style={rn_phase}] (119) at (12.25, -4.5) {$\pi$};
		\node [style=gn] (120) at (6, -3) {};
		\node [style=rn] (121) at (6, -4.5) {};
		\node [style=hbox] (122) at (5.25, -3) {};
		\node [style=hbox] (123) at (3.75, -3) {};
		\node [style=gn] (124) at (1.5, -3) {};
		\node [style=rn] (125) at (1.5, -4.5) {};
		\node [style={gn_phase}] (126) at (2.5, -3.75) {$\minu \theta_{r2}$};
		\node [style=gn] (127) at (4.5, -3) {};
		\node [style=gn] (128) at (4.5, -4.5) {};
		\node [style=box] (129) at (3.75, -3.75) {$\wedge$};
		\node [style=rn] (130) at (6.75, -3) {};
		\node [style=rn] (131) at (11.25, -3) {};
		\node [style=none] (132) at (11.25, -2.5) {};
		\node [style=gn] (133) at (9.75, -3) {};
		\node [style=none] (134) at (9.25, -2.5) {};
		\node [style=none] (135) at (1, -3) {};
		\node [style=none] (136) at (1, -4.5) {};
		\node [style=none] (137) at (6.75, 0) {};
		\node [style=none] (138) at (6.75, -2.5) {};
		\node [style=none] (139) at (-0.5, 0.125) {};
		\node [style=none] (140) at (0.5, 0.125) {};
		\node [style=none] (141) at (0.5, -2.625) {};
		\node [style=none] (142) at (-0.5, -2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (5) to (13);
		\draw (13) to (1);
		\draw (2) to (12);
		\draw (12) to (3);
		\draw [bend left=90, looseness=1.25] (15) to (14);
		\draw (12) to (16);
		\draw (16) to (13);
		\draw (16) to (11);
		\draw (20) to (21);
		\draw (19) to (17);
		\draw (17) to (18);
		\draw (21) to (22);
		\draw (22) to (25);
		\draw (25) to (18);
		\draw (19) to (24);
		\draw (24) to (20);
		\draw (24) to (26);
		\draw (26) to (25);
		\draw (26) to (23);
		\draw (28) to (29);
		\draw [bend left=90, looseness=1.25] (31) to (30);
		\draw (32) to (33.center);
		\draw (34) to (35.center);
		\draw (5) to (17);
		\draw (37.center) to (22);
		\draw (36.center) to (21);
		\draw (18) to (29);
		\draw (15) to (0);
		\draw (30) to (1);
		\draw (42) to (43);
		\draw (41) to (39);
		\draw (39) to (40);
		\draw (43) to (44);
		\draw (44) to (47);
		\draw (47) to (40);
		\draw (41) to (46);
		\draw (46) to (42);
		\draw (46) to (48);
		\draw (48) to (47);
		\draw (48) to (45);
		\draw (50.center) to (44);
		\draw (49.center) to (43);
		\draw (4) to (40);
		\draw (39) to (14);
		\draw (27) to (32);
		\draw (27) to (34);
		\draw (34) to (28);
		\draw (31) to (32);
		\draw [bend left=90, looseness=1.25] (52) to (51);
		\draw (56) to (57);
		\draw (55) to (53);
		\draw (53) to (54);
		\draw (57) to (58);
		\draw (58) to (61);
		\draw (61) to (54);
		\draw (55) to (60);
		\draw (60) to (56);
		\draw (60) to (62);
		\draw (62) to (61);
		\draw (62) to (59);
		\draw (64) to (65.center);
		\draw (66) to (67.center);
		\draw (69.center) to (58);
		\draw (68.center) to (57);
		\draw (70.center) to (29);
		\draw (71.center) to (63);
		\draw (64) to (66);
		\draw (66) to (63);
		\draw (53) to (63);
		\draw (52) to (54);
		\draw (51) to (64);
		\draw (75) to (76);
		\draw (74) to (72);
		\draw (72) to (73);
		\draw (76) to (77);
		\draw (77) to (80);
		\draw (80) to (73);
		\draw (74) to (79);
		\draw (79) to (75);
		\draw [bend right=90, looseness=1.25] (82) to (81);
		\draw (79) to (83);
		\draw (83) to (80);
		\draw (83) to (78);
		\draw (87) to (88);
		\draw (86) to (84);
		\draw (84) to (85);
		\draw (88) to (89);
		\draw (89) to (92);
		\draw (92) to (85);
		\draw (86) to (91);
		\draw (91) to (87);
		\draw (91) to (93);
		\draw (93) to (92);
		\draw (93) to (90);
		\draw (95) to (96);
		\draw [bend right=90, looseness=1.25] (98) to (97);
		\draw (99) to (100.center);
		\draw (101) to (102.center);
		\draw (77) to (84);
		\draw (104.center) to (89);
		\draw (103.center) to (88);
		\draw (85) to (96);
		\draw (82) to (72);
		\draw (97) to (73);
		\draw (109) to (110);
		\draw (108) to (106);
		\draw (106) to (107);
		\draw (110) to (111);
		\draw (111) to (114);
		\draw (114) to (107);
		\draw (108) to (113);
		\draw (113) to (109);
		\draw (113) to (115);
		\draw (115) to (114);
		\draw (115) to (112);
		\draw (117.center) to (111);
		\draw (116.center) to (110);
		\draw (76) to (107);
		\draw (106) to (81);
		\draw (94) to (99);
		\draw (94) to (101);
		\draw (101) to (95);
		\draw (98) to (99);
		\draw [bend right=90, looseness=1.25] (119) to (118);
		\draw (123) to (124);
		\draw (122) to (120);
		\draw (120) to (121);
		\draw (124) to (125);
		\draw (125) to (128);
		\draw (128) to (121);
		\draw (122) to (127);
		\draw (127) to (123);
		\draw (127) to (129);
		\draw (129) to (128);
		\draw (129) to (126);
		\draw (131) to (132.center);
		\draw (133) to (134.center);
		\draw (136.center) to (125);
		\draw (135.center) to (124);
		\draw (137.center) to (96);
		\draw (138.center) to (130);
		\draw (131) to (133);
		\draw (133) to (130);
		\draw (120) to (130);
		\draw (119) to (121);
		\draw (118) to (131);
		\draw (49.center) to (116.center);
		\draw (50.center) to (103.center);
		\draw (117.center) to (36.center);
		\draw (140.center) to (104.center);
		\draw (139.center) to (37.center);
		\draw (69.center) to (136.center);
		\draw (142.center) to (68.center);
		\draw (141.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-perm-4-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (0, 18.5) {$\pi$};
		\node [style=none] (1) at (-3.5, 18.5) {};
		\node [style=none] (2) at (-4.5, 17.5) {};
		\node [style=none] (3) at (2.5, 18.5) {};
		\node [style=none] (4) at (3.5, 17.5) {};
		\node [style=gn] (5) at (-5.25, 2.25) {};
		\node [style=gn] (6) at (4.5, 2.25) {};
		\node [style=none] (7) at (5.25, -4.75) {$\vdots$};
		\node [style=none] (8) at (5.25, -10.25) {$\vdots$};
		\node [style={rn_phase}] (9) at (-4.5, -0.25) {$\pi$};
		\node [style={rn_phase}] (10) at (3.5, -0.25) {$\pi$};
		\node [style=gn] (11) at (-1.5, 13.75) {};
		\node [style=gn] (12) at (1.5, 13.75) {};
		\node [style=rn] (13) at (0, 15.5) {};
		\node [style=none] (14) at (-0.5, 15.5) {};
		\node [style=none] (15) at (-1.5, 14.5) {};
		\node [style=none] (16) at (0.5, 15.5) {};
		\node [style=none] (17) at (1.5, 14.5) {};
		\node [style=none] (18) at (-0.75, 16.25) {};
		\node [style=none] (19) at (-1.25, 16.25) {};
		\node [style=none] (20) at (-2.25, 15.25) {};
		\node [style=dtriang] (21) at (-2.25, 0.25) {};
		\node [style=rn] (22) at (0, 19.25) {};
		\node [style=none] (23) at (-4.25, 19.25) {};
		\node [style=none] (24) at (-5.25, 18.25) {};
		\node [style=none] (25) at (3.5, 19.25) {};
		\node [style=none] (26) at (4.5, 18.25) {};
		\node [style=none] (27) at (-0.75, 20) {};
		\node [style=none] (28) at (-5, 20) {};
		\node [style=none] (29) at (-6, 19) {};
		\node [style=dtriang] (30) at (-6, 0.25) {};
		\node [style=gn] (31) at (0, -15.5) {};
		\node [style=gn] (32) at (-0.5, -15.5) {};
		\node [style=none] (33) at (-1.5, -14.5) {};
		\node [style=gn] (34) at (0.5, -15.5) {};
		\node [style=none] (35) at (1.5, -14.5) {};
		\node [style=none] (36) at (-0.75, -16.25) {};
		\node [style=none] (37) at (-1.25, -16.25) {};
		\node [style=none] (38) at (-2.25, -15.25) {};
		\node [style=gn] (39) at (0, -18.5) {};
		\node [style=none] (40) at (-4.25, -18.5) {};
		\node [style=none] (41) at (-5.25, -17.5) {};
		\node [style=none] (42) at (3.5, -18.5) {};
		\node [style=none] (43) at (4.5, -17.5) {};
		\node [style=none] (44) at (-0.75, -19.25) {};
		\node [style=none] (45) at (-5, -19.25) {};
		\node [style=none] (46) at (-6, -18.25) {};
		\node [style=none] (47) at (0, 10) {$\vdots$};
		\node [style=none] (48) at (0, 5) {$\vdots$};
		\node [style=none] (49) at (-5.5, -8.75) {};
		\node [style=none] (50) at (-4.5, -7.75) {};
		\node [style=none] (51) at (4.5, -8.75) {};
		\node [style=none] (52) at (3.5, -7.75) {};
		\node [style=gn] (53) at (-13.5, 13) {};
		\node [style=rn] (54) at (-13.5, 11.5) {};
		\node [style=hbox] (55) at (-12.75, 13) {};
		\node [style=hbox] (56) at (-11.25, 13) {};
		\node [style=gn] (57) at (-10.5, 13) {};
		\node [style=rn] (58) at (-10.5, 11.5) {};
		\node [style=gn] (59) at (-12, 13) {};
		\node [style=gn] (60) at (-12, 11.5) {};
		\node [style={gn_phase}] (61) at (-14.5, 14.5) {$\pi$};
		\node [style={rn_phase}] (62) at (-14.5, 13) {$\pi$};
		\node [style=box] (63) at (-11.25, 12.25) {$\wedge$};
		\node [style=hbox] (64) at (-9, 11.5) {};
		\node [style=hbox] (65) at (-7.5, 11.5) {};
		\node [style=gn] (66) at (-6.75, 11.5) {};
		\node [style=gn] (67) at (-9.75, 11.5) {};
		\node [style=none] (68) at (-9.75, 11) {};
		\node [style=gn] (69) at (-8.25, 11.5) {};
		\node [style=none] (70) at (-7.75, 11) {};
		\node [style=none] (71) at (-1, 11.5) {};
		\node [style=none] (72) at (-10, 10) {$\vdots$};
		\node [style=gn] (73) at (-9.75, 14.5) {};
		\node [style=rn] (74) at (-9.75, 13) {};
		\node [style=hbox] (75) at (-9, 14.5) {};
		\node [style=hbox] (76) at (-7.5, 14.5) {};
		\node [style=gn] (77) at (-6.75, 14.5) {};
		\node [style=rn] (78) at (-6.75, 13) {};
		\node [style=gn] (79) at (-8.25, 14.5) {};
		\node [style=gn] (80) at (-8.25, 13) {};
		\node [style=box] (81) at (-7.5, 13.75) {$\wedge$};
		\node [style=none] (82) at (-1, 13) {};
		\node [style={gn_phase}] (83) at (-14.5, 3) {$\pi$};
		\node [style={rn_phase}] (84) at (-14.5, 1.5) {$\pi$};
		\node [style=gn] (85) at (-9.75, 3) {};
		\node [style=rn] (86) at (-9.75, 1.5) {};
		\node [style=hbox] (87) at (-9, 3) {};
		\node [style=hbox] (88) at (-7.5, 3) {};
		\node [style=gn] (89) at (-6.75, 3) {};
		\node [style=rn] (90) at (-6.75, 1.5) {};
		\node [style=gn] (91) at (-8.25, 3) {};
		\node [style=gn] (92) at (-8.25, 1.5) {};
		\node [style=box] (93) at (-7.5, 2.25) {$\wedge$};
		\node [style=rn] (94) at (-10.5, 3) {};
		\node [style=rn] (95) at (-13.5, 3) {};
		\node [style=none] (96) at (-13.5, 3.5) {};
		\node [style=gn] (97) at (-12, 3) {};
		\node [style=none] (98) at (-11.5, 3.5) {};
		\node [style=none] (99) at (-6.75, 11) {};
		\node [style=none] (100) at (-10.5, 3.5) {};
		\node [style=gn] (101) at (12, 13) {};
		\node [style=rn] (102) at (12, 11.5) {};
		\node [style=hbox] (103) at (11.25, 13) {};
		\node [style=hbox] (104) at (9.75, 13) {};
		\node [style=gn] (105) at (9, 13) {};
		\node [style=rn] (106) at (9, 11.5) {};
		\node [style=gn] (107) at (10.5, 13) {};
		\node [style=gn] (108) at (10.5, 11.5) {};
		\node [style={gn_phase}] (109) at (13, 14.5) {$\pi$};
		\node [style={rn_phase}] (110) at (13, 13) {$\pi$};
		\node [style=box] (111) at (9.75, 12.25) {$\wedge$};
		\node [style=hbox] (112) at (7.5, 11.5) {};
		\node [style=hbox] (113) at (6, 11.5) {};
		\node [style=gn] (114) at (5.25, 11.5) {};
		\node [style=gn] (115) at (8.25, 11.5) {};
		\node [style=none] (116) at (8.25, 11) {};
		\node [style=gn] (117) at (6.75, 11.5) {};
		\node [style=none] (118) at (6.25, 11) {};
		\node [style=none] (119) at (1, 11.5) {};
		\node [style=none] (120) at (8.5, 10) {$\vdots$};
		\node [style=gn] (121) at (8.25, 14.5) {};
		\node [style=rn] (122) at (8.25, 13) {};
		\node [style=hbox] (123) at (7.5, 14.5) {};
		\node [style=hbox] (124) at (6, 14.5) {};
		\node [style=gn] (125) at (5.25, 14.5) {};
		\node [style=rn] (126) at (5.25, 13) {};
		\node [style=gn] (127) at (6.75, 14.5) {};
		\node [style=gn] (128) at (6.75, 13) {};
		\node [style=box] (129) at (6, 13.75) {$\wedge$};
		\node [style=none] (130) at (1, 13) {};
		\node [style={gn_phase}] (131) at (13, 3) {$\pi$};
		\node [style={rn_phase}] (132) at (13, 1.5) {$\pi$};
		\node [style=gn] (133) at (8.25, 3) {};
		\node [style=rn] (134) at (8.25, 1.5) {};
		\node [style=hbox] (135) at (7.5, 3) {};
		\node [style=hbox] (136) at (6, 3) {};
		\node [style=gn] (137) at (5.25, 3) {};
		\node [style=rn] (138) at (5.25, 1.5) {};
		\node [style=gn] (139) at (6.75, 3) {};
		\node [style=gn] (140) at (6.75, 1.5) {};
		\node [style=box] (141) at (6, 2.25) {$\wedge$};
		\node [style=rn] (142) at (9, 3) {};
		\node [style=rn] (143) at (12, 3) {};
		\node [style=none] (144) at (12, 3.5) {};
		\node [style=gn] (145) at (10.5, 3) {};
		\node [style=none] (146) at (10, 3.5) {};
		\node [style=none] (147) at (5.25, 11) {};
		\node [style=none] (148) at (9, 3.5) {};
		\node [style=hbox] (149) at (-12.75, 8) {};
		\node [style=hbox] (150) at (-11.25, 8) {};
		\node [style=gn] (151) at (-13.5, 8) {};
		\node [style=rn] (152) at (-13.5, 6.5) {};
		\node [style=gn] (153) at (-10.5, 8) {};
		\node [style=rn] (154) at (-10.5, 6.5) {};
		\node [style=gn] (155) at (-12, 8) {};
		\node [style=gn] (156) at (-12, 6.5) {};
		\node [style=box] (157) at (-11.25, 7.25) {$\wedge$};
		\node [style=gn] (158) at (-4.5, 7.25) {};
		\node [style={rn_phase}] (159) at (-14.5, 8) {$\pi$};
		\node [style=none] (160) at (-15.25, 8.75) {};
		\node [style={gn_phase}] (161) at (-14.5, 6.5) {$\pi$};
		\node [style=none] (162) at (-15.25, 5.75) {};
		\node [style=hbox] (163) at (11.25, 8) {};
		\node [style=hbox] (164) at (9.75, 8) {};
		\node [style=gn] (165) at (12, 8) {};
		\node [style=rn] (166) at (12, 6.5) {};
		\node [style=gn] (167) at (9, 8) {};
		\node [style=rn] (168) at (9, 6.5) {};
		\node [style=gn] (169) at (10.5, 8) {};
		\node [style=gn] (170) at (10.5, 6.5) {};
		\node [style=box] (171) at (9.75, 7.25) {$\wedge$};
		\node [style=gn] (172) at (3.5, 7.25) {};
		\node [style={rn_phase}] (173) at (13, 8) {$\pi$};
		\node [style=none] (174) at (13.75, 8.75) {};
		\node [style={gn_phase}] (175) at (13, 6.5) {$\pi$};
		\node [style=none] (176) at (13.75, 5.75) {};
		\node [style=none] (177) at (-1, 8) {};
		\node [style=none] (178) at (1, 6.5) {};
		\node [style=none] (179) at (1, 8) {};
		\node [style=none] (180) at (-1, 6.5) {};
		\node [style=none] (181) at (-1, 3) {};
		\node [style=none] (182) at (1, 3) {};
		\node [style=none] (183) at (-0.5, 3.375) {};
		\node [style=none] (184) at (0.5, 3.375) {};
		\node [style=none] (185) at (-10, 5) {$\vdots$};
		\node [style=none] (186) at (8.5, 5) {$\vdots$};
		\node [style={gn_phase}] (187) at (-14.5, 11.5) {$\pi$};
		\node [style=none] (188) at (-15.25, 10.75) {};
		\node [style={gn_phase}] (189) at (13, 11.5) {$\pi$};
		\node [style=none] (190) at (13.75, 10.75) {};
		\node [style=rn] (191) at (0, 17) {};
		\node [style=none] (192) at (-2, 17) {};
		\node [style=none] (193) at (-3, 16) {};
		\node [style=none] (194) at (1.5, 17) {};
		\node [style=none] (195) at (2.5, 16) {};
		\node [style=none] (196) at (-0.75, 17.75) {};
		\node [style=none] (197) at (-2.75, 17.75) {};
		\node [style=none] (198) at (-3.75, 16.75) {};
		\node [style=gn] (199) at (0, -17) {};
		\node [style=none] (200) at (-2, -17) {};
		\node [style=none] (201) at (-3, -16) {};
		\node [style=none] (202) at (1.5, -17) {};
		\node [style=none] (203) at (2.5, -16) {};
		\node [style=none] (204) at (-0.75, -17.75) {};
		\node [style=none] (205) at (-2.75, -17.75) {};
		\node [style=none] (206) at (-3.75, -16.75) {};
		\node [style=gn] (207) at (-3, 12.25) {};
		\node [style=gn] (208) at (2.5, 12.25) {};
		\node [style=dtriang] (209) at (-3.75, 0.25) {};
		\node [style=rn] (210) at (-5.25, -13.75) {};
		\node [style=rn] (211) at (4.5, -13.75) {};
		\node [style=rn] (212) at (-1.5, -2.25) {};
		\node [style=rn] (213) at (1.5, -2.25) {};
		\node [style=none] (214) at (0, -6) {$\vdots$};
		\node [style=none] (215) at (0, -11) {$\vdots$};
		\node [style=gn] (216) at (-13.5, -3) {};
		\node [style=rn] (217) at (-13.5, -4.5) {};
		\node [style=hbox] (218) at (-12.75, -3) {};
		\node [style=hbox] (219) at (-11.25, -3) {};
		\node [style=gn] (220) at (-10.5, -3) {};
		\node [style=rn] (221) at (-10.5, -4.5) {};
		\node [style=gn] (222) at (-12, -3) {};
		\node [style=gn] (223) at (-12, -4.5) {};
		\node [style={gn_phase}] (224) at (-14.5, -1.5) {$\pi$};
		\node [style={rn_phase}] (225) at (-14.5, -3) {$\pi$};
		\node [style=box] (226) at (-11.25, -3.75) {$\wedge$};
		\node [style=hbox] (227) at (-9, -4.5) {};
		\node [style=hbox] (228) at (-7.5, -4.5) {};
		\node [style=gn] (229) at (-6.75, -4.5) {};
		\node [style=gn] (230) at (-9.75, -4.5) {};
		\node [style=none] (231) at (-9.75, -5) {};
		\node [style=gn] (232) at (-8.25, -4.5) {};
		\node [style=none] (233) at (-7.75, -5) {};
		\node [style=none] (234) at (-1, -4.5) {};
		\node [style=none] (235) at (-10, -6) {$\vdots$};
		\node [style=gn] (236) at (-9.75, -1.5) {};
		\node [style=rn] (237) at (-9.75, -3) {};
		\node [style=hbox] (238) at (-9, -1.5) {};
		\node [style=hbox] (239) at (-7.5, -1.5) {};
		\node [style=gn] (240) at (-6.75, -1.5) {};
		\node [style=rn] (241) at (-6.75, -3) {};
		\node [style=gn] (242) at (-8.25, -1.5) {};
		\node [style=gn] (243) at (-8.25, -3) {};
		\node [style=box] (244) at (-7.5, -2.25) {$\wedge$};
		\node [style=none] (245) at (-1, -3) {};
		\node [style={gn_phase}] (246) at (-14.5, -13) {$\pi$};
		\node [style={rn_phase}] (247) at (-14.5, -14.5) {$\pi$};
		\node [style=gn] (248) at (-9.75, -13) {};
		\node [style=rn] (249) at (-9.75, -14.5) {};
		\node [style=hbox] (250) at (-9, -13) {};
		\node [style=hbox] (251) at (-7.5, -13) {};
		\node [style=gn] (252) at (-6.75, -13) {};
		\node [style=rn] (253) at (-6.75, -14.5) {};
		\node [style=gn] (254) at (-8.25, -13) {};
		\node [style=gn] (255) at (-8.25, -14.5) {};
		\node [style=box] (256) at (-7.5, -13.75) {$\wedge$};
		\node [style=rn] (257) at (-10.5, -13) {};
		\node [style=rn] (258) at (-13.5, -13) {};
		\node [style=none] (259) at (-13.5, -12.5) {};
		\node [style=gn] (260) at (-12, -13) {};
		\node [style=none] (261) at (-11.5, -12.5) {};
		\node [style=none] (262) at (-6.75, -5) {};
		\node [style=none] (263) at (-10.5, -12.5) {};
		\node [style=gn] (264) at (12, -3) {};
		\node [style=rn] (265) at (12, -4.5) {};
		\node [style=hbox] (266) at (11.25, -3) {};
		\node [style=hbox] (267) at (9.75, -3) {};
		\node [style=gn] (268) at (9, -3) {};
		\node [style=rn] (269) at (9, -4.5) {};
		\node [style=gn] (270) at (10.5, -3) {};
		\node [style=gn] (271) at (10.5, -4.5) {};
		\node [style={gn_phase}] (272) at (13, -1.5) {$\pi$};
		\node [style={rn_phase}] (273) at (13, -3) {$\pi$};
		\node [style=box] (274) at (9.75, -3.75) {$\wedge$};
		\node [style=hbox] (275) at (7.5, -4.5) {};
		\node [style=hbox] (276) at (6, -4.5) {};
		\node [style=gn] (277) at (5.25, -4.5) {};
		\node [style=gn] (278) at (8.25, -4.5) {};
		\node [style=none] (279) at (8.25, -5) {};
		\node [style=gn] (280) at (6.75, -4.5) {};
		\node [style=none] (281) at (6.25, -5) {};
		\node [style=none] (282) at (1, -4.5) {};
		\node [style=none] (283) at (8.5, -6) {$\vdots$};
		\node [style=gn] (284) at (8.25, -1.5) {};
		\node [style=rn] (285) at (8.25, -3) {};
		\node [style=hbox] (286) at (7.5, -1.5) {};
		\node [style=hbox] (287) at (6, -1.5) {};
		\node [style=gn] (288) at (5.25, -1.5) {};
		\node [style=rn] (289) at (5.25, -3) {};
		\node [style=gn] (290) at (6.75, -1.5) {};
		\node [style=gn] (291) at (6.75, -3) {};
		\node [style=box] (292) at (6, -2.25) {$\wedge$};
		\node [style=none] (293) at (1, -3) {};
		\node [style={gn_phase}] (294) at (13, -13) {$\pi$};
		\node [style={rn_phase}] (295) at (13, -14.5) {$\pi$};
		\node [style=gn] (296) at (8.25, -13) {};
		\node [style=rn] (297) at (8.25, -14.5) {};
		\node [style=hbox] (298) at (7.5, -13) {};
		\node [style=hbox] (299) at (6, -13) {};
		\node [style=gn] (300) at (5.25, -13) {};
		\node [style=rn] (301) at (5.25, -14.5) {};
		\node [style=gn] (302) at (6.75, -13) {};
		\node [style=gn] (303) at (6.75, -14.5) {};
		\node [style=box] (304) at (6, -13.75) {$\wedge$};
		\node [style=rn] (305) at (9, -13) {};
		\node [style=rn] (306) at (12, -13) {};
		\node [style=none] (307) at (12, -12.5) {};
		\node [style=gn] (308) at (10.5, -13) {};
		\node [style=none] (309) at (10, -12.5) {};
		\node [style=none] (310) at (5.25, -5) {};
		\node [style=none] (311) at (9, -12.5) {};
		\node [style=hbox] (312) at (-12.75, -8) {};
		\node [style=hbox] (313) at (-11.25, -8) {};
		\node [style=gn] (314) at (-13.5, -8) {};
		\node [style=rn] (315) at (-13.5, -9.5) {};
		\node [style=gn] (316) at (-10.5, -8) {};
		\node [style=rn] (317) at (-10.5, -9.5) {};
		\node [style=gn] (318) at (-12, -8) {};
		\node [style=gn] (319) at (-12, -9.5) {};
		\node [style=box] (320) at (-11.25, -8.75) {$\wedge$};
		\node [style={rn_phase}] (321) at (-14.5, -8) {$\pi$};
		\node [style=none] (322) at (-15.25, -7.25) {};
		\node [style={gn_phase}] (323) at (-14.5, -9.5) {$\pi$};
		\node [style=none] (324) at (-15.25, -10.25) {};
		\node [style=hbox] (325) at (11.25, -8) {};
		\node [style=hbox] (326) at (9.75, -8) {};
		\node [style=gn] (327) at (12, -8) {};
		\node [style=rn] (328) at (12, -9.5) {};
		\node [style=gn] (329) at (9, -8) {};
		\node [style=rn] (330) at (9, -9.5) {};
		\node [style=gn] (331) at (10.5, -8) {};
		\node [style=gn] (332) at (10.5, -9.5) {};
		\node [style=box] (333) at (9.75, -8.75) {$\wedge$};
		\node [style={rn_phase}] (334) at (13, -8) {$\pi$};
		\node [style=none] (335) at (13.75, -7.25) {};
		\node [style={gn_phase}] (336) at (13, -9.5) {$\pi$};
		\node [style=none] (337) at (13.75, -10.25) {};
		\node [style=none] (338) at (-1, -8) {};
		\node [style=none] (339) at (1, -9.5) {};
		\node [style=none] (340) at (1, -8) {};
		\node [style=none] (341) at (-1, -9.5) {};
		\node [style=none] (342) at (-1, -13) {};
		\node [style=none] (343) at (1, -13) {};
		\node [style=none] (344) at (-0.5, -12.625) {};
		\node [style=none] (345) at (0.5, -12.625) {};
		\node [style=none] (346) at (-10, -11) {$\vdots$};
		\node [style=none] (347) at (8.5, -11) {$\vdots$};
		\node [style={gn_phase}] (348) at (-14.5, -4.5) {$\pi$};
		\node [style=none] (349) at (-15.25, -5.25) {};
		\node [style={gn_phase}] (350) at (13, -4.5) {$\pi$};
		\node [style=none] (351) at (13.75, -5.25) {};
		\node [style=rn] (352) at (-3, -3.75) {};
		\node [style=rn] (353) at (2.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (1.center);
		\draw [in=0, out=90] (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [bend left=45] (15.center) to (14.center);
		\draw [bend right=45] (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (12);
		\draw (11) to (15.center);
		\draw [in=90, out=0] (18.center) to (13);
		\draw (21) to (20.center);
		\draw [bend left=45] (20.center) to (19.center);
		\draw (18.center) to (19.center);
		\draw [bend left=45] (24.center) to (23.center);
		\draw [bend right=45] (26.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw [in=90, out=0] (27.center) to (22);
		\draw [bend left=45] (29.center) to (28.center);
		\draw (27.center) to (28.center);
		\draw (24.center) to (5);
		\draw (6) to (26.center);
		\draw (29.center) to (30);
		\draw [bend right=45] (33.center) to (32);
		\draw [bend left=45] (35.center) to (34);
		\draw (34) to (32);
		\draw [in=-90, out=0] (36.center) to (31);
		\draw [bend right=45] (38.center) to (37.center);
		\draw (36.center) to (37.center);
		\draw [bend right=45] (41.center) to (40.center);
		\draw [bend left=45] (43.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw [in=-90, out=0] (44.center) to (39);
		\draw [bend right=45] (46.center) to (45.center);
		\draw (44.center) to (45.center);
		\draw (21) to (38.center);
		\draw (30) to (46.center);
		\draw [bend left=45] (50.center) to (49.center);
		\draw [bend right=45] (52.center) to (51.center);
		\draw (52.center) to (10);
		\draw (9) to (50.center);
		\draw (56) to (57);
		\draw (55) to (53);
		\draw (53) to (54);
		\draw (57) to (58);
		\draw (58) to (60);
		\draw (60) to (54);
		\draw (55) to (59);
		\draw (59) to (56);
		\draw [bend left=90, looseness=1.25] (62) to (61);
		\draw (59) to (63);
		\draw (63) to (60);
		\draw (67) to (68.center);
		\draw (69) to (70.center);
		\draw (62) to (53);
		\draw (76) to (77);
		\draw (75) to (73);
		\draw (73) to (74);
		\draw (77) to (78);
		\draw (78) to (80);
		\draw (80) to (74);
		\draw (75) to (79);
		\draw (79) to (76);
		\draw (79) to (81);
		\draw (81) to (80);
		\draw (82.center) to (78);
		\draw (57) to (74);
		\draw (73) to (61);
		\draw [bend left=90, looseness=1.25] (84) to (83);
		\draw (88) to (89);
		\draw (87) to (85);
		\draw (85) to (86);
		\draw (89) to (90);
		\draw (90) to (92);
		\draw (92) to (86);
		\draw (87) to (91);
		\draw (91) to (88);
		\draw (91) to (93);
		\draw (93) to (92);
		\draw (95) to (96.center);
		\draw (97) to (98.center);
		\draw (99.center) to (66);
		\draw (100.center) to (94);
		\draw (95) to (97);
		\draw (97) to (94);
		\draw (85) to (94);
		\draw (84) to (86);
		\draw (83) to (95);
		\draw (104) to (105);
		\draw (103) to (101);
		\draw (101) to (102);
		\draw (105) to (106);
		\draw (106) to (108);
		\draw (108) to (102);
		\draw (103) to (107);
		\draw (107) to (104);
		\draw [bend right=90, looseness=1.25] (110) to (109);
		\draw (107) to (111);
		\draw (111) to (108);
		\draw (115) to (116.center);
		\draw (117) to (118.center);
		\draw (110) to (101);
		\draw (124) to (125);
		\draw (123) to (121);
		\draw (121) to (122);
		\draw (125) to (126);
		\draw (126) to (128);
		\draw (128) to (122);
		\draw (123) to (127);
		\draw (127) to (124);
		\draw (127) to (129);
		\draw (129) to (128);
		\draw (130.center) to (126);
		\draw (105) to (122);
		\draw (121) to (109);
		\draw [bend right=90, looseness=1.25] (132) to (131);
		\draw (136) to (137);
		\draw (135) to (133);
		\draw (133) to (134);
		\draw (137) to (138);
		\draw (138) to (140);
		\draw (140) to (134);
		\draw (135) to (139);
		\draw (139) to (136);
		\draw (139) to (141);
		\draw (141) to (140);
		\draw (143) to (144.center);
		\draw (145) to (146.center);
		\draw (147.center) to (114);
		\draw (148.center) to (142);
		\draw (143) to (145);
		\draw (145) to (142);
		\draw (133) to (142);
		\draw (132) to (134);
		\draw (131) to (143);
		\draw [in=180, out=0] (82.center) to (119.center);
		\draw [in=0, out=-180] (130.center) to (71.center);
		\draw (151) to (152);
		\draw (153) to (154);
		\draw (154) to (156);
		\draw (156) to (152);
		\draw (155) to (157);
		\draw (157) to (156);
		\draw (158) to (157);
		\draw (150) to (153);
		\draw (149) to (151);
		\draw (149) to (155);
		\draw (155) to (150);
		\draw [in=180, out=-90] (160.center) to (159);
		\draw (151) to (159);
		\draw [in=180, out=90] (162.center) to (161);
		\draw (152) to (161);
		\draw (165) to (166);
		\draw (167) to (168);
		\draw (168) to (170);
		\draw (170) to (166);
		\draw (169) to (171);
		\draw (171) to (170);
		\draw (172) to (171);
		\draw (164) to (167);
		\draw (163) to (165);
		\draw (163) to (169);
		\draw (169) to (164);
		\draw [in=0, out=-90] (174.center) to (173);
		\draw (165) to (173);
		\draw [in=0, out=90] (176.center) to (175);
		\draw (166) to (175);
		\draw [in=-180, out=0] (177.center) to (178.center);
		\draw [in=-180, out=0] (180.center) to (179.center);
		\draw (177.center) to (153);
		\draw (180.center) to (154);
		\draw (179.center) to (167);
		\draw (178.center) to (168);
		\draw [in=180, out=-45] (184.center) to (182.center);
		\draw [in=0, out=-135] (183.center) to (181.center);
		\draw (182.center) to (137);
		\draw (181.center) to (89);
		\draw (125) to (77);
		\draw (90) to (138);
		\draw (2.center) to (158);
		\draw (4.center) to (172);
		\draw (9) to (158);
		\draw (10) to (172);
		\draw (11) to (81);
		\draw (12) to (129);
		\draw [in=180, out=90] (188.center) to (187);
		\draw [in=0, out=90] (190.center) to (189);
		\draw (187) to (54);
		\draw (189) to (102);
		\draw (65) to (66);
		\draw (64) to (67);
		\draw (64) to (69);
		\draw (69) to (65);
		\draw (58) to (67);
		\draw (71.center) to (66);
		\draw (113) to (114);
		\draw (112) to (115);
		\draw (112) to (117);
		\draw (117) to (113);
		\draw (106) to (115);
		\draw (119.center) to (114);
		\draw (5) to (93);
		\draw (6) to (141);
		\draw [bend left=45] (193.center) to (192.center);
		\draw [bend right=45] (195.center) to (194.center);
		\draw (194.center) to (192.center);
		\draw [in=90, out=0] (196.center) to (191);
		\draw [bend left=45] (198.center) to (197.center);
		\draw (196.center) to (197.center);
		\draw [bend right=45] (201.center) to (200.center);
		\draw [bend left=45] (203.center) to (202.center);
		\draw (202.center) to (200.center);
		\draw [in=-90, out=0] (204.center) to (199);
		\draw [bend right=45] (206.center) to (205.center);
		\draw (204.center) to (205.center);
		\draw (193.center) to (207);
		\draw (208) to (195.center);
		\draw (209) to (198.center);
		\draw (209) to (206.center);
		\draw (63) to (207);
		\draw (208) to (111);
		\draw (219) to (220);
		\draw (218) to (216);
		\draw (216) to (217);
		\draw (220) to (221);
		\draw (221) to (223);
		\draw (223) to (217);
		\draw (218) to (222);
		\draw (222) to (219);
		\draw [bend left=90, looseness=1.25] (225) to (224);
		\draw (222) to (226);
		\draw (226) to (223);
		\draw (230) to (231.center);
		\draw (232) to (233.center);
		\draw (225) to (216);
		\draw (239) to (240);
		\draw (238) to (236);
		\draw (236) to (237);
		\draw (240) to (241);
		\draw (241) to (243);
		\draw (243) to (237);
		\draw (238) to (242);
		\draw (242) to (239);
		\draw (242) to (244);
		\draw (244) to (243);
		\draw (245.center) to (241);
		\draw (220) to (237);
		\draw (236) to (224);
		\draw [bend left=90, looseness=1.25] (247) to (246);
		\draw (251) to (252);
		\draw (250) to (248);
		\draw (248) to (249);
		\draw (252) to (253);
		\draw (253) to (255);
		\draw (255) to (249);
		\draw (250) to (254);
		\draw (254) to (251);
		\draw (254) to (256);
		\draw (256) to (255);
		\draw (258) to (259.center);
		\draw (260) to (261.center);
		\draw (262.center) to (229);
		\draw (263.center) to (257);
		\draw (258) to (260);
		\draw (260) to (257);
		\draw (248) to (257);
		\draw (247) to (249);
		\draw (246) to (258);
		\draw (267) to (268);
		\draw (266) to (264);
		\draw (264) to (265);
		\draw (268) to (269);
		\draw (269) to (271);
		\draw (271) to (265);
		\draw (266) to (270);
		\draw (270) to (267);
		\draw [bend right=90, looseness=1.25] (273) to (272);
		\draw (270) to (274);
		\draw (274) to (271);
		\draw (278) to (279.center);
		\draw (280) to (281.center);
		\draw (273) to (264);
		\draw (287) to (288);
		\draw (286) to (284);
		\draw (284) to (285);
		\draw (288) to (289);
		\draw (289) to (291);
		\draw (291) to (285);
		\draw (286) to (290);
		\draw (290) to (287);
		\draw (290) to (292);
		\draw (292) to (291);
		\draw (293.center) to (289);
		\draw (268) to (285);
		\draw (284) to (272);
		\draw [bend right=90, looseness=1.25] (295) to (294);
		\draw (299) to (300);
		\draw (298) to (296);
		\draw (296) to (297);
		\draw (300) to (301);
		\draw (301) to (303);
		\draw (303) to (297);
		\draw (298) to (302);
		\draw (302) to (299);
		\draw (302) to (304);
		\draw (304) to (303);
		\draw (306) to (307.center);
		\draw (308) to (309.center);
		\draw (310.center) to (277);
		\draw (311.center) to (305);
		\draw (306) to (308);
		\draw (308) to (305);
		\draw (296) to (305);
		\draw (295) to (297);
		\draw (294) to (306);
		\draw [in=180, out=0] (245.center) to (282.center);
		\draw [in=0, out=-180] (293.center) to (234.center);
		\draw (314) to (315);
		\draw (316) to (317);
		\draw (317) to (319);
		\draw (319) to (315);
		\draw (318) to (320);
		\draw (320) to (319);
		\draw (313) to (316);
		\draw (312) to (314);
		\draw (312) to (318);
		\draw (318) to (313);
		\draw [in=180, out=-90] (322.center) to (321);
		\draw (314) to (321);
		\draw [in=180, out=90] (324.center) to (323);
		\draw (315) to (323);
		\draw (327) to (328);
		\draw (329) to (330);
		\draw (330) to (332);
		\draw (332) to (328);
		\draw (331) to (333);
		\draw (333) to (332);
		\draw (326) to (329);
		\draw (325) to (327);
		\draw (325) to (331);
		\draw (331) to (326);
		\draw [in=0, out=-90] (335.center) to (334);
		\draw (327) to (334);
		\draw [in=0, out=90] (337.center) to (336);
		\draw (328) to (336);
		\draw [in=-180, out=0] (338.center) to (339.center);
		\draw [in=-180, out=0] (341.center) to (340.center);
		\draw (338.center) to (316);
		\draw (341.center) to (317);
		\draw (340.center) to (329);
		\draw (339.center) to (330);
		\draw [in=180, out=-45] (345.center) to (343.center);
		\draw [in=0, out=-135] (344.center) to (342.center);
		\draw (343.center) to (300);
		\draw (342.center) to (252);
		\draw (288) to (240);
		\draw (253) to (301);
		\draw (212) to (244);
		\draw (213) to (292);
		\draw [in=180, out=90] (349.center) to (348);
		\draw [in=0, out=90] (351.center) to (350);
		\draw (348) to (217);
		\draw (350) to (265);
		\draw (228) to (229);
		\draw (227) to (230);
		\draw (227) to (232);
		\draw (232) to (228);
		\draw (221) to (230);
		\draw (234.center) to (229);
		\draw (276) to (277);
		\draw (275) to (278);
		\draw (275) to (280);
		\draw (280) to (276);
		\draw (269) to (278);
		\draw (282.center) to (277);
		\draw (210) to (256);
		\draw (211) to (304);
		\draw (226) to (352);
		\draw (353) to (274);
		\draw (212) to (11);
		\draw (12) to (213);
		\draw (212) to (33.center);
		\draw (213) to (35.center);
		\draw (352) to (207);
		\draw (208) to (353);
		\draw (203.center) to (353);
		\draw (352) to (201.center);
		\draw (5) to (210);
		\draw (6) to (211);
		\draw (210) to (41.center);
		\draw (43.center) to (211);
		\draw (51.center) to (333);
		\draw (49.center) to (320);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-perm-4-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-13.75, 2.5) {};
		\node [style=gn] (1) at (-10.75, 2.5) {};
		\node [style=rn] (2) at (-12.25, 4.25) {};
		\node [style=none] (3) at (-12.75, 4.25) {};
		\node [style=none] (4) at (-13.75, 3.25) {};
		\node [style=none] (5) at (-11.75, 4.25) {};
		\node [style=none] (6) at (-10.75, 3.25) {};
		\node [style=none] (7) at (-13, 5) {};
		\node [style=none] (8) at (-13.5, 5) {};
		\node [style=none] (9) at (-14.5, 4) {};
		\node [style=dtriang] (10) at (-14.5, 0) {};
		\node [style=gn] (11) at (-12.25, -6) {};
		\node [style=none] (12) at (-12.75, -6) {};
		\node [style=none] (13) at (-13.75, -5) {};
		\node [style=none] (14) at (-11.75, -6) {};
		\node [style=none] (15) at (-10.75, -5) {};
		\node [style=none] (16) at (-13, -6.75) {};
		\node [style=none] (17) at (-13.5, -6.75) {};
		\node [style=none] (18) at (-14.5, -5.75) {};
		\node [style=hbox] (20) at (-21.5, 1.75) {};
		\node [style=hbox] (21) at (-20, 1.75) {};
		\node [style={gn_phase}] (24) at (-23.25, 3.25) {$\pi$};
		\node [style={rn_phase}] (25) at (-23.25, 1.75) {$\pi$};
		\node [style=gn] (26) at (-18.5, 3.25) {};
		\node [style=rn] (27) at (-18.5, 1.75) {};
		\node [style=hbox] (28) at (-17.75, 3.25) {};
		\node [style=hbox] (29) at (-16.25, 3.25) {};
		\node [style=gn] (30) at (-15.5, 3.25) {};
		\node [style=rn] (31) at (-15.5, 1.75) {};
		\node [style=gn] (32) at (-17, 3.25) {};
		\node [style=gn] (33) at (-17, 1.75) {};
		\node [style=box] (34) at (-16.25, 2.5) {$\wedge$};
		\node [style=none] (35) at (-13.25, 1.75) {};
		\node [style=hbox] (37) at (-3.75, 1.75) {};
		\node [style=hbox] (38) at (-5.25, 1.75) {};
		\node [style={gn_phase}] (41) at (-2, 3.25) {$\pi$};
		\node [style={rn_phase}] (42) at (-2, 1.75) {$\pi$};
		\node [style=gn] (43) at (-6.75, 3.25) {};
		\node [style=rn] (44) at (-6.75, 1.75) {};
		\node [style=hbox] (45) at (-7.5, 3.25) {};
		\node [style=hbox] (46) at (-9, 3.25) {};
		\node [style=gn] (47) at (-9.75, 3.25) {};
		\node [style=rn] (48) at (-9.75, 1.75) {};
		\node [style=gn] (49) at (-8.25, 3.25) {};
		\node [style=gn] (50) at (-8.25, 1.75) {};
		\node [style=box] (51) at (-9, 2.5) {$\wedge$};
		\node [style=none] (52) at (-11.25, 1.75) {};
		\node [style=rn] (53) at (-13.75, -2) {};
		\node [style=rn] (54) at (-10.75, -2) {};
		\node [style=hbox] (56) at (-21.5, -2.75) {};
		\node [style=hbox] (57) at (-20, -2.75) {};
		\node [style={gn_phase}] (60) at (-23.25, -1.25) {$\pi$};
		\node [style={rn_phase}] (61) at (-23.25, -2.75) {$\pi$};
		\node [style=gn] (62) at (-18.5, -1.25) {};
		\node [style=rn] (63) at (-18.5, -2.75) {};
		\node [style=hbox] (64) at (-17.75, -1.25) {};
		\node [style=hbox] (65) at (-16.25, -1.25) {};
		\node [style=gn] (66) at (-15.5, -1.25) {};
		\node [style=rn] (67) at (-15.5, -2.75) {};
		\node [style=gn] (68) at (-17, -1.25) {};
		\node [style=gn] (69) at (-17, -2.75) {};
		\node [style=box] (70) at (-16.25, -2) {$\wedge$};
		\node [style=none] (71) at (-13.25, -2.75) {};
		\node [style=hbox] (73) at (-3.75, -2.75) {};
		\node [style=hbox] (74) at (-5.25, -2.75) {};
		\node [style={gn_phase}] (77) at (-2, -1.25) {$\pi$};
		\node [style={rn_phase}] (78) at (-2, -2.75) {$\pi$};
		\node [style=gn] (79) at (-6.75, -1.25) {};
		\node [style=rn] (80) at (-6.75, -2.75) {};
		\node [style=hbox] (81) at (-7.5, -1.25) {};
		\node [style=hbox] (82) at (-9, -1.25) {};
		\node [style=gn] (83) at (-9.75, -1.25) {};
		\node [style=rn] (84) at (-9.75, -2.75) {};
		\node [style=gn] (85) at (-8.25, -1.25) {};
		\node [style=gn] (86) at (-8.25, -2.75) {};
		\node [style=box] (87) at (-9, -2) {$\wedge$};
		\node [style=none] (88) at (-11.25, -2.75) {};
		\node [style=none] (89) at (-12.75, -3.25) {};
		\node [style=none] (90) at (-11.75, -3.25) {};
		\node [style=gn] (93) at (-19.25, 1.75) {};
		\node [style=gn] (94) at (-22.25, 1.75) {};
		\node [style=none] (95) at (-22.25, 1.25) {};
		\node [style=gn] (96) at (-20.75, 1.75) {};
		\node [style=none] (97) at (-20.25, 1.25) {};
		\node [style=none] (98) at (-19.25, 1.25) {};
		\node [style=gn] (99) at (-19.25, -2.75) {};
		\node [style=gn] (100) at (-22.25, -2.75) {};
		\node [style=none] (101) at (-22.25, -3.25) {};
		\node [style=gn] (102) at (-20.75, -2.75) {};
		\node [style=none] (103) at (-20.25, -3.25) {};
		\node [style=none] (104) at (-19.25, -3.25) {};
		\node [style=gn] (105) at (-6, 1.75) {};
		\node [style=gn] (106) at (-3, 1.75) {};
		\node [style=none] (107) at (-3, 1.25) {};
		\node [style=gn] (108) at (-4.5, 1.75) {};
		\node [style=none] (109) at (-5, 1.25) {};
		\node [style=none] (110) at (-6, 1.25) {};
		\node [style=gn] (111) at (-6, -2.75) {};
		\node [style=gn] (112) at (-3, -2.75) {};
		\node [style=none] (113) at (-3, -3.25) {};
		\node [style=gn] (114) at (-4.5, -2.75) {};
		\node [style=none] (115) at (-5, -3.25) {};
		\node [style=none] (116) at (-6, -3.25) {};
		\node [style=none] (117) at (-12.25, 0.25) {$\vdots$};
		\node [style=none] (118) at (-12.25, -4.25) {$\vdots$};
		\node [style=none] (119) at (0, 0) {$=$};
		\node [style=gn] (120) at (11.5, 3.25) {};
		\node [style=gn] (121) at (14.5, 3.25) {};
		\node [style=rn] (122) at (12.25, 3.25) {};
		\node [style=dtriang] (130) at (10.75, 0) {};
		\node [style=gn] (131) at (13, -6) {};
		\node [style=none] (132) at (12.5, -6) {};
		\node [style=none] (133) at (11.5, -5) {};
		\node [style=none] (134) at (13.5, -6) {};
		\node [style=none] (135) at (14.5, -5) {};
		\node [style=none] (136) at (12.25, -6.75) {};
		\node [style=none] (137) at (11.75, -6.75) {};
		\node [style=none] (138) at (10.75, -5.75) {};
		\node [style=hbox] (139) at (3.75, 1.75) {};
		\node [style=hbox] (140) at (5.25, 1.75) {};
		\node [style={gn_phase}] (141) at (2, 3.25) {$\pi$};
		\node [style={rn_phase}] (142) at (2, 1.75) {$\pi$};
		\node [style=gn] (143) at (6.75, 3.25) {};
		\node [style=rn] (144) at (6.75, 1.75) {};
		\node [style=hbox] (145) at (7.5, 4) {};
		\node [style=rn] (148) at (9.75, 1.75) {};
		\node [style=gn] (149) at (8.25, 4.5) {};
		\node [style=gn] (150) at (8.25, 1.75) {};
		\node [style=box] (151) at (10.5, 3.25) {$\wedge$};
		\node [style=none] (152) at (12, 1.5) {};
		\node [style=hbox] (153) at (21.5, 1.75) {};
		\node [style=hbox] (154) at (20, 1.75) {};
		\node [style={gn_phase}] (155) at (23.25, 3.25) {$\pi$};
		\node [style={rn_phase}] (156) at (23.25, 1.75) {$\pi$};
		\node [style=gn] (157) at (18.5, 3.25) {};
		\node [style=rn] (158) at (18.5, 1.75) {};
		\node [style=hbox] (159) at (17.5, 4) {};
		\node [style=gn] (161) at (13.25, 2) {};
		\node [style=rn] (162) at (15.5, 1.75) {};
		\node [style=gn] (163) at (17, 4.5) {};
		\node [style=gn] (164) at (17, 1.75) {};
		\node [style=box] (165) at (15.5, 3.25) {$\wedge$};
		\node [style=none] (166) at (14, 1.5) {};
		\node [style=rn] (167) at (11.5, -2) {};
		\node [style=rn] (168) at (14.5, -2) {};
		\node [style=hbox] (169) at (3.75, -2.75) {};
		\node [style=hbox] (170) at (5.25, -2.75) {};
		\node [style={gn_phase}] (171) at (2, -1.25) {$\pi$};
		\node [style={rn_phase}] (172) at (2, -2.75) {$\pi$};
		\node [style=gn] (173) at (6.75, -1.25) {};
		\node [style=rn] (174) at (6.75, -2.75) {};
		\node [style=hbox] (175) at (7.5, -1.25) {};
		\node [style=hbox] (176) at (9, -1.25) {};
		\node [style=gn] (177) at (9.75, -1.25) {};
		\node [style=rn] (178) at (9.75, -2.75) {};
		\node [style=gn] (179) at (8.25, -1.25) {};
		\node [style=gn] (180) at (8.25, -2.75) {};
		\node [style=box] (181) at (9, -2) {$\wedge$};
		\node [style=none] (182) at (12, -2.75) {};
		\node [style=hbox] (183) at (21.5, -2.75) {};
		\node [style=hbox] (184) at (20, -2.75) {};
		\node [style={gn_phase}] (185) at (23.25, -1.25) {$\pi$};
		\node [style={rn_phase}] (186) at (23.25, -2.75) {$\pi$};
		\node [style=gn] (187) at (18.5, -1.25) {};
		\node [style=rn] (188) at (18.5, -2.75) {};
		\node [style=hbox] (189) at (17.75, -1.25) {};
		\node [style=hbox] (190) at (16.25, -1.25) {};
		\node [style=gn] (191) at (15.5, -1.25) {};
		\node [style=rn] (192) at (15.5, -2.75) {};
		\node [style=gn] (193) at (17, -1.25) {};
		\node [style=gn] (194) at (17, -2.75) {};
		\node [style=box] (195) at (16.25, -2) {$\wedge$};
		\node [style=none] (196) at (14, -2.75) {};
		\node [style=none] (197) at (12.5, -3.25) {};
		\node [style=none] (198) at (13.5, -3.25) {};
		\node [style=none] (199) at (12.5, 1) {};
		\node [style=none] (200) at (13.5, 1) {};
		\node [style=gn] (201) at (6, 1.75) {};
		\node [style=gn] (202) at (3, 1.75) {};
		\node [style=none] (203) at (3, 1.25) {};
		\node [style=gn] (204) at (4.5, 1.75) {};
		\node [style=none] (205) at (5, 1.25) {};
		\node [style=none] (206) at (6, 1.25) {};
		\node [style=gn] (207) at (6, -2.75) {};
		\node [style=gn] (208) at (3, -2.75) {};
		\node [style=none] (209) at (3, -3.25) {};
		\node [style=gn] (210) at (4.5, -2.75) {};
		\node [style=none] (211) at (5, -3.25) {};
		\node [style=none] (212) at (6, -3.25) {};
		\node [style=gn] (213) at (19.25, 1.75) {};
		\node [style=gn] (214) at (22.25, 1.75) {};
		\node [style=none] (215) at (22.25, 1.25) {};
		\node [style=gn] (216) at (20.75, 1.75) {};
		\node [style=none] (217) at (20.25, 1.25) {};
		\node [style=none] (218) at (19.25, 1.25) {};
		\node [style=gn] (219) at (19.25, -2.75) {};
		\node [style=gn] (220) at (22.25, -2.75) {};
		\node [style=none] (221) at (22.25, -3.25) {};
		\node [style=gn] (222) at (20.75, -2.75) {};
		\node [style=none] (223) at (20.25, -3.25) {};
		\node [style=none] (224) at (19.25, -3.25) {};
		\node [style=none] (225) at (13, 0.25) {$\vdots$};
		\node [style=none] (226) at (13, -4.25) {$\vdots$};
		\node [style=rn] (227) at (13.25, 4.5) {};
		\node [style=hbox] (228) at (13.25, 2.75) {};
		\node [style=none] (229) at (29.5, -2) {};
		\node [style=none] (230) at (29.5, -3.5) {};
		\node [style=none] (231) at (24.25, -6.25) {};
		\node [style=gn] (232) at (25.25, -3.5) {};
		\node [style=none] (233) at (25.25, -6.25) {};
		\node [style=none] (234) at (26.25, -6.25) {};
		\node [style={rn_phase}] (235) at (24.25, -4.5) {$\pi$};
		\node [style={gn_phase}] (236) at (25.25, -5.5) {$\pi$};
		\node [style={gn_phase}] (237) at (24.25, -3.5) {$\pi$};
		\node [style=hbox] (238) at (25.25, -4.5) {};
		\node [style=gn] (239) at (24.25, -2) {};
		\node [style=rn] (240) at (26.25, -2.75) {};
		\node [style=none] (241) at (-13.25, 3.25) {};
		\node [style=none] (242) at (-11.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (4.center) to (3.center);
		\draw [bend right=45] (6.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (6.center) to (1);
		\draw (0) to (4.center);
		\draw [in=90, out=0] (7.center) to (2);
		\draw (10) to (9.center);
		\draw [bend left=45] (9.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw [bend right=45] (13.center) to (12.center);
		\draw [bend left=45] (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw [in=-90, out=0] (16.center) to (11);
		\draw [bend right=45] (18.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (10) to (18.center);
		\draw [bend left=90, looseness=1.25] (25) to (24);
		\draw (29) to (30);
		\draw (28) to (26);
		\draw (26) to (27);
		\draw (30) to (31);
		\draw (31) to (33);
		\draw (33) to (27);
		\draw (28) to (32);
		\draw (32) to (29);
		\draw (32) to (34);
		\draw (34) to (33);
		\draw (35.center) to (31);
		\draw (26) to (24);
		\draw [bend right=90, looseness=1.25] (42) to (41);
		\draw (46) to (47);
		\draw (45) to (43);
		\draw (43) to (44);
		\draw (47) to (48);
		\draw (48) to (50);
		\draw (50) to (44);
		\draw (45) to (49);
		\draw (49) to (46);
		\draw (49) to (51);
		\draw (51) to (50);
		\draw (52.center) to (48);
		\draw (43) to (41);
		\draw (0) to (34);
		\draw (1) to (51);
		\draw [bend left=90, looseness=1.25] (61) to (60);
		\draw (65) to (66);
		\draw (64) to (62);
		\draw (62) to (63);
		\draw (66) to (67);
		\draw (67) to (69);
		\draw (69) to (63);
		\draw (64) to (68);
		\draw (68) to (65);
		\draw (68) to (70);
		\draw (70) to (69);
		\draw (71.center) to (67);
		\draw (62) to (60);
		\draw [bend right=90, looseness=1.25] (78) to (77);
		\draw (82) to (83);
		\draw (81) to (79);
		\draw (79) to (80);
		\draw (83) to (84);
		\draw (84) to (86);
		\draw (86) to (80);
		\draw (81) to (85);
		\draw (85) to (82);
		\draw (85) to (87);
		\draw (87) to (86);
		\draw (88.center) to (84);
		\draw (79) to (77);
		\draw (83) to (66);
		\draw (53) to (70);
		\draw (54) to (87);
		\draw (53) to (0);
		\draw (1) to (54);
		\draw (53) to (13.center);
		\draw (54) to (15.center);
		\draw (90.center) to (88.center);
		\draw (89.center) to (71.center);
		\draw (94) to (95.center);
		\draw (96) to (97.center);
		\draw (98.center) to (93);
		\draw (100) to (101.center);
		\draw (102) to (103.center);
		\draw (104.center) to (99);
		\draw (106) to (107.center);
		\draw (108) to (109.center);
		\draw (110.center) to (105);
		\draw (112) to (113.center);
		\draw (114) to (115.center);
		\draw (116.center) to (111);
		\draw (21) to (93);
		\draw (20) to (94);
		\draw (20) to (96);
		\draw (96) to (21);
		\draw (25) to (94);
		\draw (93) to (27);
		\draw (38) to (105);
		\draw (37) to (106);
		\draw (37) to (108);
		\draw (108) to (38);
		\draw (42) to (106);
		\draw (105) to (44);
		\draw (57) to (99);
		\draw (56) to (100);
		\draw (56) to (102);
		\draw (102) to (57);
		\draw (61) to (100);
		\draw (99) to (63);
		\draw (74) to (111);
		\draw (73) to (112);
		\draw (73) to (114);
		\draw (114) to (74);
		\draw (78) to (112);
		\draw (111) to (80);
		\draw (102) to (57);
		\draw (26) to (24);
		\draw (99) to (63);
		\draw (86) to (80);
		\draw (10) to (9.center);
		\draw [bend right=90, looseness=1.25] (42) to (41);
		\draw (71.center) to (67);
		\draw (10) to (18.center);
		\draw (79) to (77);
		\draw (49) to (46);
		\draw (29) to (30);
		\draw (53) to (0);
		\draw (28) to (26);
		\draw (53) to (70);
		\draw (56) to (100);
		\draw [bend right=90, looseness=1.25] (78) to (77);
		\draw (43) to (41);
		\draw (7.center) to (8.center);
		\draw (49) to (51);
		\draw (26) to (27);
		\draw (51) to (50);
		\draw (81) to (85);
		\draw (81) to (79);
		\draw (46) to (47);
		\draw (33) to (27);
		\draw (56) to (102);
		\draw (96) to (21);
		\draw (83) to (84);
		\draw (110.center) to (105);
		\draw (38) to (105);
		\draw (42) to (106);
		\draw [in=-90, out=0] (16.center) to (11);
		\draw (21) to (93);
		\draw (25) to (94);
		\draw (35.center) to (31);
		\draw (16.center) to (17.center);
		\draw (32) to (34);
		\draw (45) to (43);
		\draw [bend left=45] (4.center) to (3.center);
		\draw (47) to (48);
		\draw (79) to (80);
		\draw (94) to (95.center);
		\draw (57) to (99);
		\draw (88.center) to (84);
		\draw [bend left=45] (15.center) to (14.center);
		\draw (5.center) to (3.center);
		\draw (48) to (50);
		\draw (105) to (44);
		\draw (93) to (27);
		\draw (85) to (87);
		\draw (74) to (111);
		\draw (32) to (29);
		\draw (83) to (66);
		\draw (1) to (54);
		\draw (82) to (83);
		\draw (116.center) to (111);
		\draw (64) to (62);
		\draw (68) to (70);
		\draw (1) to (51);
		\draw (98.center) to (93);
		\draw (112) to (113.center);
		\draw (114) to (115.center);
		\draw [bend right=45] (6.center) to (5.center);
		\draw (70) to (69);
		\draw (73) to (112);
		\draw (87) to (86);
		\draw (73) to (114);
		\draw (50) to (44);
		\draw [bend left=90, looseness=1.25] (25) to (24);
		\draw (61) to (100);
		\draw (62) to (60);
		\draw (90.center) to (88.center);
		\draw (84) to (86);
		\draw (28) to (32);
		\draw (64) to (68);
		\draw [bend right=45] (18.center) to (17.center);
		\draw (69) to (63);
		\draw (68) to (65);
		\draw (100) to (101.center);
		\draw (108) to (109.center);
		\draw (52.center) to (48);
		\draw [bend left=45] (9.center) to (8.center);
		\draw (65) to (66);
		\draw (20) to (96);
		\draw (6.center) to (1);
		\draw (30) to (31);
		\draw (114) to (74);
		\draw [bend left=90, looseness=1.25] (61) to (60);
		\draw (89.center) to (71.center);
		\draw (66) to (67);
		\draw (102) to (103.center);
		\draw (108) to (38);
		\draw (62) to (63);
		\draw [bend right=45] (13.center) to (12.center);
		\draw (43) to (44);
		\draw (45) to (49);
		\draw (78) to (112);
		\draw (96) to (97.center);
		\draw (111) to (80);
		\draw (0) to (34);
		\draw (53) to (13.center);
		\draw [in=90, out=0] (7.center) to (2);
		\draw (31) to (33);
		\draw (20) to (94);
		\draw (34) to (33);
		\draw (54) to (15.center);
		\draw (67) to (69);
		\draw (37) to (108);
		\draw (54) to (87);
		\draw (106) to (107.center);
		\draw (85) to (82);
		\draw (14.center) to (12.center);
		\draw (37) to (106);
		\draw (0) to (4.center);
		\draw (104.center) to (99);
		\draw [bend right=45] (133.center) to (132.center);
		\draw [bend left=45] (135.center) to (134.center);
		\draw (134.center) to (132.center);
		\draw [in=-90, out=0] (136.center) to (131);
		\draw [bend right=45] (138.center) to (137.center);
		\draw (136.center) to (137.center);
		\draw (130) to (138.center);
		\draw [bend left=90, looseness=1.25] (142) to (141);
		\draw (145) to (143);
		\draw (143) to (144);
		\draw (148) to (150);
		\draw (150) to (144);
		\draw (145) to (149);
		\draw (149) to (151);
		\draw (151) to (150);
		\draw (152.center) to (148);
		\draw (143) to (141);
		\draw [bend right=90, looseness=1.25] (156) to (155);
		\draw (159) to (157);
		\draw (157) to (158);
		\draw (161) to (162);
		\draw (162) to (164);
		\draw (164) to (158);
		\draw (159) to (163);
		\draw (163) to (165);
		\draw (165) to (164);
		\draw (166.center) to (162);
		\draw (157) to (155);
		\draw (120) to (151);
		\draw (121) to (165);
		\draw [bend left=90, looseness=1.25] (172) to (171);
		\draw (176) to (177);
		\draw (175) to (173);
		\draw (173) to (174);
		\draw (177) to (178);
		\draw (178) to (180);
		\draw (180) to (174);
		\draw (175) to (179);
		\draw (179) to (176);
		\draw (179) to (181);
		\draw (181) to (180);
		\draw (182.center) to (178);
		\draw (173) to (171);
		\draw [bend right=90, looseness=1.25] (186) to (185);
		\draw (190) to (191);
		\draw (189) to (187);
		\draw (187) to (188);
		\draw (191) to (192);
		\draw (192) to (194);
		\draw (194) to (188);
		\draw (189) to (193);
		\draw (193) to (190);
		\draw (193) to (195);
		\draw (195) to (194);
		\draw (196.center) to (192);
		\draw (187) to (185);
		\draw (191) to (177);
		\draw (167) to (181);
		\draw (168) to (195);
		\draw (167) to (120);
		\draw (121) to (168);
		\draw (167) to (133.center);
		\draw (168) to (135.center);
		\draw (198.center) to (196.center);
		\draw (197.center) to (182.center);
		\draw (200.center) to (166.center);
		\draw (199.center) to (152.center);
		\draw (202) to (203.center);
		\draw (204) to (205.center);
		\draw (206.center) to (201);
		\draw (208) to (209.center);
		\draw (210) to (211.center);
		\draw (212.center) to (207);
		\draw (214) to (215.center);
		\draw (216) to (217.center);
		\draw (218.center) to (213);
		\draw (220) to (221.center);
		\draw (222) to (223.center);
		\draw (224.center) to (219);
		\draw (140) to (201);
		\draw (139) to (202);
		\draw (139) to (204);
		\draw (204) to (140);
		\draw (142) to (202);
		\draw (201) to (144);
		\draw (154) to (213);
		\draw (153) to (214);
		\draw (153) to (216);
		\draw (216) to (154);
		\draw (156) to (214);
		\draw (213) to (158);
		\draw (170) to (207);
		\draw (169) to (208);
		\draw (169) to (210);
		\draw (210) to (170);
		\draw (172) to (208);
		\draw (207) to (174);
		\draw (184) to (219);
		\draw (183) to (220);
		\draw (183) to (222);
		\draw (222) to (184);
		\draw (186) to (220);
		\draw (219) to (188);
		\draw (210) to (170);
		\draw (143) to (141);
		\draw (207) to (174);
		\draw (194) to (188);
		\draw [bend right=90, looseness=1.25] (156) to (155);
		\draw (182.center) to (178);
		\draw (130) to (138.center);
		\draw (187) to (185);
		\draw (167) to (120);
		\draw (145) to (143);
		\draw (167) to (181);
		\draw (169) to (208);
		\draw [bend right=90, looseness=1.25] (186) to (185);
		\draw (157) to (155);
		\draw (163) to (165);
		\draw (143) to (144);
		\draw (165) to (164);
		\draw (189) to (193);
		\draw (189) to (187);
		\draw (150) to (144);
		\draw (169) to (210);
		\draw (204) to (140);
		\draw (191) to (192);
		\draw (218.center) to (213);
		\draw (154) to (213);
		\draw (156) to (214);
		\draw (200.center) to (166.center);
		\draw [in=-90, out=0] (136.center) to (131);
		\draw (140) to (201);
		\draw (142) to (202);
		\draw (152.center) to (148);
		\draw (136.center) to (137.center);
		\draw (149) to (151);
		\draw (159) to (157);
		\draw (161) to (162);
		\draw (187) to (188);
		\draw (202) to (203.center);
		\draw (170) to (207);
		\draw (196.center) to (192);
		\draw [bend left=45] (135.center) to (134.center);
		\draw (162) to (164);
		\draw (213) to (158);
		\draw (201) to (144);
		\draw (193) to (195);
		\draw (184) to (219);
		\draw (199.center) to (152.center);
		\draw (191) to (177);
		\draw (121) to (168);
		\draw (190) to (191);
		\draw (224.center) to (219);
		\draw (175) to (173);
		\draw (179) to (181);
		\draw (121) to (165);
		\draw (206.center) to (201);
		\draw (220) to (221.center);
		\draw (222) to (223.center);
		\draw (181) to (180);
		\draw (183) to (220);
		\draw (195) to (194);
		\draw (183) to (222);
		\draw (164) to (158);
		\draw [bend left=90, looseness=1.25] (142) to (141);
		\draw (172) to (208);
		\draw (173) to (171);
		\draw (198.center) to (196.center);
		\draw (192) to (194);
		\draw (145) to (149);
		\draw (175) to (179);
		\draw [bend right=45] (138.center) to (137.center);
		\draw (180) to (174);
		\draw (179) to (176);
		\draw (208) to (209.center);
		\draw (216) to (217.center);
		\draw (166.center) to (162);
		\draw (176) to (177);
		\draw (139) to (204);
		\draw (222) to (184);
		\draw [bend left=90, looseness=1.25] (172) to (171);
		\draw (197.center) to (182.center);
		\draw (177) to (178);
		\draw (210) to (211.center);
		\draw (216) to (154);
		\draw (173) to (174);
		\draw [bend right=45] (133.center) to (132.center);
		\draw (157) to (158);
		\draw (159) to (163);
		\draw (186) to (220);
		\draw (204) to (205.center);
		\draw (219) to (188);
		\draw (120) to (151);
		\draw (167) to (133.center);
		\draw (148) to (150);
		\draw (139) to (202);
		\draw (151) to (150);
		\draw (168) to (135.center);
		\draw (178) to (180);
		\draw (153) to (216);
		\draw (168) to (195);
		\draw (214) to (215.center);
		\draw (193) to (190);
		\draw (134.center) to (132.center);
		\draw (153) to (214);
		\draw (212.center) to (207);
		\draw (120) to (122);
		\draw (161) to (148);
		\draw (161) to (148);
		\draw (122) to (121);
		\draw (122) to (130);
		\draw (163) to (227);
		\draw (227) to (149);
		\draw (228) to (161);
		\draw (228) to (227);
		\draw (232) to (233.center);
		\draw (232) to (233.center);
		\draw (239) to (231.center);
		\draw (229.center) to (239);
		\draw (239) to (240);
		\draw (232) to (230.center);
		\draw (240) to (234.center);
		\draw (232) to (240);
		\draw (242.center) to (35.center);
		\draw (241.center) to (52.center);
		\draw (241.center) to (30);
		\draw (242.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/integrating-perm-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (32) at (0, 18.5) {$\pi$};
		\node [style=none] (33) at (-3.5, 18.5) {};
		\node [style=none] (34) at (-4.5, 17.5) {};
		\node [style=none] (35) at (2.5, 18.5) {};
		\node [style=none] (36) at (3.5, 17.5) {};
		\node [style=gn] (48) at (-5.25, 2.25) {};
		\node [style=gn] (56) at (4.5, 2.25) {};
		\node [style=none] (122) at (5.25, -4.75) {$\vdots$};
		\node [style=none] (165) at (5.25, -10.25) {$\vdots$};
		\node [style={rn_phase}] (183) at (-4.5, -0.25) {$\pi$};
		\node [style={rn_phase}] (184) at (3.5, -0.25) {$\pi$};
		\node [style=gn] (186) at (-1.5, 13.75) {};
		\node [style=gn] (187) at (1.5, 13.75) {};
		\node [style=rn] (189) at (0, 15.5) {};
		\node [style=none] (190) at (-0.5, 15.5) {};
		\node [style=none] (191) at (-1.5, 14.5) {};
		\node [style=none] (192) at (0.5, 15.5) {};
		\node [style=none] (193) at (1.5, 14.5) {};
		\node [style=none] (194) at (-0.75, 16.25) {};
		\node [style=none] (195) at (-1.25, 16.25) {};
		\node [style=none] (196) at (-2.25, 15.25) {};
		\node [style=dtriang] (197) at (-2.25, 0.25) {};
		\node [style=rn] (198) at (0, 19.25) {};
		\node [style=none] (199) at (-4.25, 19.25) {};
		\node [style=none] (200) at (-5.25, 18.25) {};
		\node [style=none] (201) at (3.5, 19.25) {};
		\node [style=none] (202) at (4.5, 18.25) {};
		\node [style=none] (203) at (-0.75, 20) {};
		\node [style=none] (204) at (-5, 20) {};
		\node [style=none] (205) at (-6, 19) {};
		\node [style=dtriang] (206) at (-6, 0.25) {};
		\node [style=rn] (207) at (0, -15.5) {};
		\node [style=none] (208) at (-0.5, -15.5) {};
		\node [style=none] (209) at (-1.5, -14.5) {};
		\node [style=none] (210) at (0.5, -15.5) {};
		\node [style=none] (211) at (1.5, -14.5) {};
		\node [style=none] (212) at (-0.75, -16.25) {};
		\node [style=none] (213) at (-1.25, -16.25) {};
		\node [style=none] (214) at (-2.25, -15.25) {};
		\node [style=rn] (215) at (0, -18.5) {};
		\node [style=none] (216) at (-4.25, -18.5) {};
		\node [style=none] (217) at (-5.25, -17.5) {};
		\node [style=none] (218) at (3.5, -18.5) {};
		\node [style=none] (219) at (4.5, -17.5) {};
		\node [style=none] (220) at (-0.75, -19.25) {};
		\node [style=none] (221) at (-5, -19.25) {};
		\node [style=none] (222) at (-6, -18.25) {};
		\node [style=none] (223) at (0, 10) {$\vdots$};
		\node [style=none] (224) at (0, 5) {$\vdots$};
		\node [style=none] (251) at (-5.5, -8.75) {};
		\node [style=none] (252) at (-4.5, -7.75) {};
		\node [style=none] (253) at (4.5, -8.75) {};
		\node [style=none] (254) at (3.5, -7.75) {};
		\node [style=gn] (431) at (-13.5, 13) {};
		\node [style=rn] (432) at (-13.5, 11.5) {};
		\node [style=hbox] (433) at (-12.75, 13) {};
		\node [style=hbox] (434) at (-11.25, 13) {};
		\node [style=gn] (435) at (-10.5, 13) {};
		\node [style=rn] (436) at (-10.5, 11.5) {};
		\node [style=gn] (437) at (-12, 13) {};
		\node [style=gn] (438) at (-12, 11.5) {};
		\node [style={gn_phase}] (439) at (-14.5, 14.5) {$\pi$};
		\node [style={rn_phase}] (440) at (-14.5, 13) {$\pi$};
		\node [style=box] (441) at (-11.25, 12.25) {$\wedge$};
		\node [style=hbox] (444) at (-9, 11.5) {};
		\node [style=hbox] (445) at (-7.5, 11.5) {};
		\node [style=gn] (453) at (-6.75, 11.5) {};
		\node [style=gn] (456) at (-9.75, 11.5) {};
		\node [style=none] (457) at (-9.75, 11) {};
		\node [style=gn] (458) at (-8.25, 11.5) {};
		\node [style=none] (459) at (-7.75, 11) {};
		\node [style=none] (460) at (-1, 11.5) {};
		\node [style=none] (462) at (-10, 10) {$\vdots$};
		\node [style=gn] (463) at (-9.75, 14.5) {};
		\node [style=rn] (464) at (-9.75, 13) {};
		\node [style=hbox] (465) at (-9, 14.5) {};
		\node [style=hbox] (466) at (-7.5, 14.5) {};
		\node [style=gn] (467) at (-6.75, 14.5) {};
		\node [style=rn] (468) at (-6.75, 13) {};
		\node [style=gn] (469) at (-8.25, 14.5) {};
		\node [style=gn] (470) at (-8.25, 13) {};
		\node [style=box] (471) at (-7.5, 13.75) {$\wedge$};
		\node [style=none] (472) at (-1, 13) {};
		\node [style={gn_phase}] (473) at (-14.5, 3) {$\pi$};
		\node [style={rn_phase}] (474) at (-14.5, 1.5) {$\pi$};
		\node [style=gn] (475) at (-9.75, 3) {};
		\node [style=rn] (476) at (-9.75, 1.5) {};
		\node [style=hbox] (477) at (-9, 3) {};
		\node [style=hbox] (478) at (-7.5, 3) {};
		\node [style=gn] (479) at (-6.75, 3) {};
		\node [style=rn] (480) at (-6.75, 1.5) {};
		\node [style=gn] (481) at (-8.25, 3) {};
		\node [style=gn] (482) at (-8.25, 1.5) {};
		\node [style=box] (483) at (-7.5, 2.25) {$\wedge$};
		\node [style=rn] (484) at (-10.5, 3) {};
		\node [style=rn] (485) at (-13.5, 3) {};
		\node [style=none] (486) at (-13.5, 3.5) {};
		\node [style=gn] (487) at (-12, 3) {};
		\node [style=none] (488) at (-11.5, 3.5) {};
		\node [style=none] (489) at (-6.75, 11) {};
		\node [style=none] (490) at (-10.5, 3.5) {};
		\node [style=gn] (491) at (12, 13) {};
		\node [style=rn] (492) at (12, 11.5) {};
		\node [style=hbox] (493) at (11.25, 13) {};
		\node [style=hbox] (494) at (9.75, 13) {};
		\node [style=gn] (495) at (9, 13) {};
		\node [style=rn] (496) at (9, 11.5) {};
		\node [style=gn] (497) at (10.5, 13) {};
		\node [style=gn] (498) at (10.5, 11.5) {};
		\node [style={gn_phase}] (499) at (13, 14.5) {$\pi$};
		\node [style={rn_phase}] (500) at (13, 13) {$\pi$};
		\node [style=box] (501) at (9.75, 12.25) {$\wedge$};
		\node [style=hbox] (504) at (7.5, 11.5) {};
		\node [style=hbox] (505) at (6, 11.5) {};
		\node [style=gn] (513) at (5.25, 11.5) {};
		\node [style=gn] (516) at (8.25, 11.5) {};
		\node [style=none] (517) at (8.25, 11) {};
		\node [style=gn] (518) at (6.75, 11.5) {};
		\node [style=none] (519) at (6.25, 11) {};
		\node [style=none] (520) at (1, 11.5) {};
		\node [style=none] (522) at (8.5, 10) {$\vdots$};
		\node [style=gn] (523) at (8.25, 14.5) {};
		\node [style=rn] (524) at (8.25, 13) {};
		\node [style=hbox] (525) at (7.5, 14.5) {};
		\node [style=hbox] (526) at (6, 14.5) {};
		\node [style=gn] (527) at (5.25, 14.5) {};
		\node [style=rn] (528) at (5.25, 13) {};
		\node [style=gn] (529) at (6.75, 14.5) {};
		\node [style=gn] (530) at (6.75, 13) {};
		\node [style=box] (531) at (6, 13.75) {$\wedge$};
		\node [style=none] (532) at (1, 13) {};
		\node [style={gn_phase}] (533) at (13, 3) {$\pi$};
		\node [style={rn_phase}] (534) at (13, 1.5) {$\pi$};
		\node [style=gn] (535) at (8.25, 3) {};
		\node [style=rn] (536) at (8.25, 1.5) {};
		\node [style=hbox] (537) at (7.5, 3) {};
		\node [style=hbox] (538) at (6, 3) {};
		\node [style=gn] (539) at (5.25, 3) {};
		\node [style=rn] (540) at (5.25, 1.5) {};
		\node [style=gn] (541) at (6.75, 3) {};
		\node [style=gn] (542) at (6.75, 1.5) {};
		\node [style=box] (543) at (6, 2.25) {$\wedge$};
		\node [style=rn] (544) at (9, 3) {};
		\node [style=rn] (545) at (12, 3) {};
		\node [style=none] (546) at (12, 3.5) {};
		\node [style=gn] (547) at (10.5, 3) {};
		\node [style=none] (548) at (10, 3.5) {};
		\node [style=none] (549) at (5.25, 11) {};
		\node [style=none] (550) at (9, 3.5) {};
		\node [style=hbox] (553) at (-12.75, 8) {};
		\node [style=hbox] (554) at (-11.25, 8) {};
		\node [style=gn] (555) at (-13.5, 8) {};
		\node [style=rn] (556) at (-13.5, 6.5) {};
		\node [style=gn] (557) at (-10.5, 8) {};
		\node [style=rn] (558) at (-10.5, 6.5) {};
		\node [style=gn] (559) at (-12, 8) {};
		\node [style=gn] (560) at (-12, 6.5) {};
		\node [style=box] (561) at (-11.25, 7.25) {$\wedge$};
		\node [style=gn] (562) at (-4.5, 7.25) {};
		\node [style={rn_phase}] (563) at (-14.5, 8) {$\pi$};
		\node [style=none] (564) at (-15.25, 8.75) {};
		\node [style={gn_phase}] (565) at (-14.5, 6.5) {$\pi$};
		\node [style=none] (566) at (-15.25, 5.75) {};
		\node [style=hbox] (567) at (11.25, 8) {};
		\node [style=hbox] (568) at (9.75, 8) {};
		\node [style=gn] (569) at (12, 8) {};
		\node [style=rn] (570) at (12, 6.5) {};
		\node [style=gn] (571) at (9, 8) {};
		\node [style=rn] (572) at (9, 6.5) {};
		\node [style=gn] (573) at (10.5, 8) {};
		\node [style=gn] (574) at (10.5, 6.5) {};
		\node [style=box] (575) at (9.75, 7.25) {$\wedge$};
		\node [style=gn] (576) at (3.5, 7.25) {};
		\node [style={rn_phase}] (577) at (13, 8) {$\pi$};
		\node [style=none] (578) at (13.75, 8.75) {};
		\node [style={gn_phase}] (579) at (13, 6.5) {$\pi$};
		\node [style=none] (580) at (13.75, 5.75) {};
		\node [style=none] (581) at (-1, 8) {};
		\node [style=none] (582) at (1, 6.5) {};
		\node [style=none] (583) at (1, 8) {};
		\node [style=none] (584) at (-1, 6.5) {};
		\node [style=none] (585) at (-1, 3) {};
		\node [style=none] (586) at (1, 3) {};
		\node [style=none] (587) at (-0.5, 3.375) {};
		\node [style=none] (588) at (0.5, 3.375) {};
		\node [style=none] (589) at (-10, 5) {$\vdots$};
		\node [style=none] (590) at (8.5, 5) {$\vdots$};
		\node [style={gn_phase}] (591) at (-14.5, 11.5) {$\pi$};
		\node [style=none] (592) at (-15.25, 10.75) {};
		\node [style={gn_phase}] (593) at (13, 11.5) {$\pi$};
		\node [style=none] (594) at (13.75, 10.75) {};
		\node [style=rn] (595) at (0, 17) {};
		\node [style=none] (596) at (-2, 17) {};
		\node [style=none] (597) at (-3, 16) {};
		\node [style=none] (598) at (1.5, 17) {};
		\node [style=none] (599) at (2.5, 16) {};
		\node [style=none] (600) at (-0.75, 17.75) {};
		\node [style=none] (601) at (-2.75, 17.75) {};
		\node [style=none] (602) at (-3.75, 16.75) {};
		\node [style=rn] (603) at (0, -17) {};
		\node [style=none] (604) at (-2, -17) {};
		\node [style=none] (605) at (-3, -16) {};
		\node [style=none] (606) at (1.5, -17) {};
		\node [style=none] (607) at (2.5, -16) {};
		\node [style=none] (608) at (-0.75, -17.75) {};
		\node [style=none] (609) at (-2.75, -17.75) {};
		\node [style=none] (610) at (-3.75, -16.75) {};
		\node [style=gn] (612) at (-3, 12.25) {};
		\node [style=gn] (613) at (2.5, 12.25) {};
		\node [style=dtriang] (615) at (-3.75, 0.25) {};
		\node [style=rn] (616) at (-5.25, -13.75) {};
		\node [style=rn] (617) at (4.5, -13.75) {};
		\node [style=rn] (620) at (-1.5, -2.25) {};
		\node [style=rn] (621) at (1.5, -2.25) {};
		\node [style=none] (623) at (0, -6) {$\vdots$};
		\node [style=none] (624) at (0, -11) {$\vdots$};
		\node [style=gn] (625) at (-13.5, -3) {};
		\node [style=rn] (626) at (-13.5, -4.5) {};
		\node [style=hbox] (627) at (-12.75, -3) {};
		\node [style=hbox] (628) at (-11.25, -3) {};
		\node [style=gn] (629) at (-10.5, -3) {};
		\node [style=rn] (630) at (-10.5, -4.5) {};
		\node [style=gn] (631) at (-12, -3) {};
		\node [style=gn] (632) at (-12, -4.5) {};
		\node [style={gn_phase}] (633) at (-14.5, -1.5) {$\pi$};
		\node [style={rn_phase}] (634) at (-14.5, -3) {$\pi$};
		\node [style=box] (635) at (-11.25, -3.75) {$\wedge$};
		\node [style=hbox] (636) at (-9, -4.5) {};
		\node [style=hbox] (637) at (-7.5, -4.5) {};
		\node [style=gn] (638) at (-6.75, -4.5) {};
		\node [style=gn] (639) at (-9.75, -4.5) {};
		\node [style=none] (640) at (-9.75, -5) {};
		\node [style=gn] (641) at (-8.25, -4.5) {};
		\node [style=none] (642) at (-7.75, -5) {};
		\node [style=none] (643) at (-1, -4.5) {};
		\node [style=none] (644) at (-10, -6) {$\vdots$};
		\node [style=gn] (645) at (-9.75, -1.5) {};
		\node [style=rn] (646) at (-9.75, -3) {};
		\node [style=hbox] (647) at (-9, -1.5) {};
		\node [style=hbox] (648) at (-7.5, -1.5) {};
		\node [style=gn] (649) at (-6.75, -1.5) {};
		\node [style=rn] (650) at (-6.75, -3) {};
		\node [style=gn] (651) at (-8.25, -1.5) {};
		\node [style=gn] (652) at (-8.25, -3) {};
		\node [style=box] (653) at (-7.5, -2.25) {$\wedge$};
		\node [style=none] (654) at (-1, -3) {};
		\node [style={gn_phase}] (655) at (-14.5, -13) {$\pi$};
		\node [style={rn_phase}] (656) at (-14.5, -14.5) {$\pi$};
		\node [style=gn] (657) at (-9.75, -13) {};
		\node [style=rn] (658) at (-9.75, -14.5) {};
		\node [style=hbox] (659) at (-9, -13) {};
		\node [style=hbox] (660) at (-7.5, -13) {};
		\node [style=gn] (661) at (-6.75, -13) {};
		\node [style=rn] (662) at (-6.75, -14.5) {};
		\node [style=gn] (663) at (-8.25, -13) {};
		\node [style=gn] (664) at (-8.25, -14.5) {};
		\node [style=box] (665) at (-7.5, -13.75) {$\wedge$};
		\node [style=rn] (666) at (-10.5, -13) {};
		\node [style=rn] (667) at (-13.5, -13) {};
		\node [style=none] (668) at (-13.5, -12.5) {};
		\node [style=gn] (669) at (-12, -13) {};
		\node [style=none] (670) at (-11.5, -12.5) {};
		\node [style=none] (671) at (-6.75, -5) {};
		\node [style=none] (672) at (-10.5, -12.5) {};
		\node [style=gn] (673) at (12, -3) {};
		\node [style=rn] (674) at (12, -4.5) {};
		\node [style=hbox] (675) at (11.25, -3) {};
		\node [style=hbox] (676) at (9.75, -3) {};
		\node [style=gn] (677) at (9, -3) {};
		\node [style=rn] (678) at (9, -4.5) {};
		\node [style=gn] (679) at (10.5, -3) {};
		\node [style=gn] (680) at (10.5, -4.5) {};
		\node [style={gn_phase}] (681) at (13, -1.5) {$\pi$};
		\node [style={rn_phase}] (682) at (13, -3) {$\pi$};
		\node [style=box] (683) at (9.75, -3.75) {$\wedge$};
		\node [style=hbox] (684) at (7.5, -4.5) {};
		\node [style=hbox] (685) at (6, -4.5) {};
		\node [style=gn] (686) at (5.25, -4.5) {};
		\node [style=gn] (687) at (8.25, -4.5) {};
		\node [style=none] (688) at (8.25, -5) {};
		\node [style=gn] (689) at (6.75, -4.5) {};
		\node [style=none] (690) at (6.25, -5) {};
		\node [style=none] (691) at (1, -4.5) {};
		\node [style=none] (692) at (8.5, -6) {$\vdots$};
		\node [style=gn] (693) at (8.25, -1.5) {};
		\node [style=rn] (694) at (8.25, -3) {};
		\node [style=hbox] (695) at (7.5, -1.5) {};
		\node [style=hbox] (696) at (6, -1.5) {};
		\node [style=gn] (697) at (5.25, -1.5) {};
		\node [style=rn] (698) at (5.25, -3) {};
		\node [style=gn] (699) at (6.75, -1.5) {};
		\node [style=gn] (700) at (6.75, -3) {};
		\node [style=box] (701) at (6, -2.25) {$\wedge$};
		\node [style=none] (702) at (1, -3) {};
		\node [style={gn_phase}] (703) at (13, -13) {$\pi$};
		\node [style={rn_phase}] (704) at (13, -14.5) {$\pi$};
		\node [style=gn] (705) at (8.25, -13) {};
		\node [style=rn] (706) at (8.25, -14.5) {};
		\node [style=hbox] (707) at (7.5, -13) {};
		\node [style=hbox] (708) at (6, -13) {};
		\node [style=gn] (709) at (5.25, -13) {};
		\node [style=rn] (710) at (5.25, -14.5) {};
		\node [style=gn] (711) at (6.75, -13) {};
		\node [style=gn] (712) at (6.75, -14.5) {};
		\node [style=box] (713) at (6, -13.75) {$\wedge$};
		\node [style=rn] (714) at (9, -13) {};
		\node [style=rn] (715) at (12, -13) {};
		\node [style=none] (716) at (12, -12.5) {};
		\node [style=gn] (717) at (10.5, -13) {};
		\node [style=none] (718) at (10, -12.5) {};
		\node [style=none] (719) at (5.25, -5) {};
		\node [style=none] (720) at (9, -12.5) {};
		\node [style=hbox] (721) at (-12.75, -8) {};
		\node [style=hbox] (722) at (-11.25, -8) {};
		\node [style=gn] (723) at (-13.5, -8) {};
		\node [style=rn] (724) at (-13.5, -9.5) {};
		\node [style=gn] (725) at (-10.5, -8) {};
		\node [style=rn] (726) at (-10.5, -9.5) {};
		\node [style=gn] (727) at (-12, -8) {};
		\node [style=gn] (728) at (-12, -9.5) {};
		\node [style=box] (729) at (-11.25, -8.75) {$\wedge$};
		\node [style={rn_phase}] (731) at (-14.5, -8) {$\pi$};
		\node [style=none] (732) at (-15.25, -7.25) {};
		\node [style={gn_phase}] (733) at (-14.5, -9.5) {$\pi$};
		\node [style=none] (734) at (-15.25, -10.25) {};
		\node [style=hbox] (735) at (11.25, -8) {};
		\node [style=hbox] (736) at (9.75, -8) {};
		\node [style=gn] (737) at (12, -8) {};
		\node [style=rn] (738) at (12, -9.5) {};
		\node [style=gn] (739) at (9, -8) {};
		\node [style=rn] (740) at (9, -9.5) {};
		\node [style=gn] (741) at (10.5, -8) {};
		\node [style=gn] (742) at (10.5, -9.5) {};
		\node [style=box] (743) at (9.75, -8.75) {$\wedge$};
		\node [style={rn_phase}] (745) at (13, -8) {$\pi$};
		\node [style=none] (746) at (13.75, -7.25) {};
		\node [style={gn_phase}] (747) at (13, -9.5) {$\pi$};
		\node [style=none] (748) at (13.75, -10.25) {};
		\node [style=none] (749) at (-1, -8) {};
		\node [style=none] (750) at (1, -9.5) {};
		\node [style=none] (751) at (1, -8) {};
		\node [style=none] (752) at (-1, -9.5) {};
		\node [style=none] (753) at (-1, -13) {};
		\node [style=none] (754) at (1, -13) {};
		\node [style=none] (755) at (-0.5, -12.625) {};
		\node [style=none] (756) at (0.5, -12.625) {};
		\node [style=none] (757) at (-10, -11) {$\vdots$};
		\node [style=none] (758) at (8.5, -11) {$\vdots$};
		\node [style={gn_phase}] (759) at (-14.5, -4.5) {$\pi$};
		\node [style=none] (760) at (-15.25, -5.25) {};
		\node [style={gn_phase}] (761) at (13, -4.5) {$\pi$};
		\node [style=none] (762) at (13.75, -5.25) {};
		\node [style=rn] (763) at (-3, -3.75) {};
		\node [style=rn] (764) at (2.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (34.center) to (33.center);
		\draw [in=0, out=90] (36.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw [bend left=45] (191.center) to (190.center);
		\draw [bend right=45] (193.center) to (192.center);
		\draw (192.center) to (190.center);
		\draw (193.center) to (187);
		\draw (186) to (191.center);
		\draw [in=90, out=0] (194.center) to (189);
		\draw (197) to (196.center);
		\draw [bend left=45] (196.center) to (195.center);
		\draw (194.center) to (195.center);
		\draw [bend left=45] (200.center) to (199.center);
		\draw [bend right=45] (202.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw [in=90, out=0] (203.center) to (198);
		\draw [bend left=45] (205.center) to (204.center);
		\draw (203.center) to (204.center);
		\draw (200.center) to (48);
		\draw (56) to (202.center);
		\draw (205.center) to (206);
		\draw [bend right=45] (209.center) to (208.center);
		\draw [bend left=45] (211.center) to (210.center);
		\draw (210.center) to (208.center);
		\draw [in=-90, out=0] (212.center) to (207);
		\draw [bend right=45] (214.center) to (213.center);
		\draw (212.center) to (213.center);
		\draw [bend right=45] (217.center) to (216.center);
		\draw [bend left=45] (219.center) to (218.center);
		\draw (218.center) to (216.center);
		\draw [in=-90, out=0] (220.center) to (215);
		\draw [bend right=45] (222.center) to (221.center);
		\draw (220.center) to (221.center);
		\draw (197) to (214.center);
		\draw (206) to (222.center);
		\draw [bend left=45] (252.center) to (251.center);
		\draw [bend right=45] (254.center) to (253.center);
		\draw (254.center) to (184);
		\draw (183) to (252.center);
		\draw (434) to (435);
		\draw (433) to (431);
		\draw (431) to (432);
		\draw (435) to (436);
		\draw (436) to (438);
		\draw (438) to (432);
		\draw (433) to (437);
		\draw (437) to (434);
		\draw [bend left=90, looseness=1.25] (440) to (439);
		\draw (437) to (441);
		\draw (441) to (438);
		\draw (456) to (457.center);
		\draw (458) to (459.center);
		\draw (440) to (431);
		\draw (466) to (467);
		\draw (465) to (463);
		\draw (463) to (464);
		\draw (467) to (468);
		\draw (468) to (470);
		\draw (470) to (464);
		\draw (465) to (469);
		\draw (469) to (466);
		\draw (469) to (471);
		\draw (471) to (470);
		\draw (472.center) to (468);
		\draw (435) to (464);
		\draw (463) to (439);
		\draw [bend left=90, looseness=1.25] (474) to (473);
		\draw (478) to (479);
		\draw (477) to (475);
		\draw (475) to (476);
		\draw (479) to (480);
		\draw (480) to (482);
		\draw (482) to (476);
		\draw (477) to (481);
		\draw (481) to (478);
		\draw (481) to (483);
		\draw (483) to (482);
		\draw (485) to (486.center);
		\draw (487) to (488.center);
		\draw (489.center) to (453);
		\draw (490.center) to (484);
		\draw (485) to (487);
		\draw (487) to (484);
		\draw (475) to (484);
		\draw (474) to (476);
		\draw (473) to (485);
		\draw (494) to (495);
		\draw (493) to (491);
		\draw (491) to (492);
		\draw (495) to (496);
		\draw (496) to (498);
		\draw (498) to (492);
		\draw (493) to (497);
		\draw (497) to (494);
		\draw [bend right=90, looseness=1.25] (500) to (499);
		\draw (497) to (501);
		\draw (501) to (498);
		\draw (516) to (517.center);
		\draw (518) to (519.center);
		\draw (500) to (491);
		\draw (526) to (527);
		\draw (525) to (523);
		\draw (523) to (524);
		\draw (527) to (528);
		\draw (528) to (530);
		\draw (530) to (524);
		\draw (525) to (529);
		\draw (529) to (526);
		\draw (529) to (531);
		\draw (531) to (530);
		\draw (532.center) to (528);
		\draw (495) to (524);
		\draw (523) to (499);
		\draw [bend right=90, looseness=1.25] (534) to (533);
		\draw (538) to (539);
		\draw (537) to (535);
		\draw (535) to (536);
		\draw (539) to (540);
		\draw (540) to (542);
		\draw (542) to (536);
		\draw (537) to (541);
		\draw (541) to (538);
		\draw (541) to (543);
		\draw (543) to (542);
		\draw (545) to (546.center);
		\draw (547) to (548.center);
		\draw (549.center) to (513);
		\draw (550.center) to (544);
		\draw (545) to (547);
		\draw (547) to (544);
		\draw (535) to (544);
		\draw (534) to (536);
		\draw (533) to (545);
		\draw [in=180, out=0] (472.center) to (520.center);
		\draw [in=0, out=-180] (532.center) to (460.center);
		\draw (555) to (556);
		\draw (557) to (558);
		\draw (558) to (560);
		\draw (560) to (556);
		\draw (559) to (561);
		\draw (561) to (560);
		\draw (562) to (561);
		\draw (554) to (557);
		\draw (553) to (555);
		\draw (553) to (559);
		\draw (559) to (554);
		\draw [in=180, out=-90] (564.center) to (563);
		\draw (555) to (563);
		\draw [in=180, out=90] (566.center) to (565);
		\draw (556) to (565);
		\draw (569) to (570);
		\draw (571) to (572);
		\draw (572) to (574);
		\draw (574) to (570);
		\draw (573) to (575);
		\draw (575) to (574);
		\draw (576) to (575);
		\draw (568) to (571);
		\draw (567) to (569);
		\draw (567) to (573);
		\draw (573) to (568);
		\draw [in=0, out=-90] (578.center) to (577);
		\draw (569) to (577);
		\draw [in=0, out=90] (580.center) to (579);
		\draw (570) to (579);
		\draw [in=-180, out=0] (581.center) to (582.center);
		\draw [in=-180, out=0] (584.center) to (583.center);
		\draw (581.center) to (557);
		\draw (584.center) to (558);
		\draw (583.center) to (571);
		\draw (582.center) to (572);
		\draw [in=180, out=-45] (588.center) to (586.center);
		\draw [in=0, out=-135] (587.center) to (585.center);
		\draw (586.center) to (539);
		\draw (585.center) to (479);
		\draw (527) to (467);
		\draw (480) to (540);
		\draw (34.center) to (562);
		\draw (36.center) to (576);
		\draw (183) to (562);
		\draw (184) to (576);
		\draw (186) to (471);
		\draw (187) to (531);
		\draw [in=180, out=90] (592.center) to (591);
		\draw [in=0, out=90] (594.center) to (593);
		\draw (591) to (432);
		\draw (593) to (492);
		\draw (445) to (453);
		\draw (444) to (456);
		\draw (444) to (458);
		\draw (458) to (445);
		\draw (436) to (456);
		\draw (460.center) to (453);
		\draw (505) to (513);
		\draw (504) to (516);
		\draw (504) to (518);
		\draw (518) to (505);
		\draw (496) to (516);
		\draw (520.center) to (513);
		\draw (48) to (483);
		\draw (56) to (543);
		\draw [bend left=45] (597.center) to (596.center);
		\draw [bend right=45] (599.center) to (598.center);
		\draw (598.center) to (596.center);
		\draw [in=90, out=0] (600.center) to (595);
		\draw [bend left=45] (602.center) to (601.center);
		\draw (600.center) to (601.center);
		\draw [bend right=45] (605.center) to (604.center);
		\draw [bend left=45] (607.center) to (606.center);
		\draw (606.center) to (604.center);
		\draw [in=-90, out=0] (608.center) to (603);
		\draw [bend right=45] (610.center) to (609.center);
		\draw (608.center) to (609.center);
		\draw (597.center) to (612);
		\draw (613) to (599.center);
		\draw (615) to (602.center);
		\draw (615) to (610.center);
		\draw (441) to (612);
		\draw (613) to (501);
		\draw (628) to (629);
		\draw (627) to (625);
		\draw (625) to (626);
		\draw (629) to (630);
		\draw (630) to (632);
		\draw (632) to (626);
		\draw (627) to (631);
		\draw (631) to (628);
		\draw [bend left=90, looseness=1.25] (634) to (633);
		\draw (631) to (635);
		\draw (635) to (632);
		\draw (639) to (640.center);
		\draw (641) to (642.center);
		\draw (634) to (625);
		\draw (648) to (649);
		\draw (647) to (645);
		\draw (645) to (646);
		\draw (649) to (650);
		\draw (650) to (652);
		\draw (652) to (646);
		\draw (647) to (651);
		\draw (651) to (648);
		\draw (651) to (653);
		\draw (653) to (652);
		\draw (654.center) to (650);
		\draw (629) to (646);
		\draw (645) to (633);
		\draw [bend left=90, looseness=1.25] (656) to (655);
		\draw (660) to (661);
		\draw (659) to (657);
		\draw (657) to (658);
		\draw (661) to (662);
		\draw (662) to (664);
		\draw (664) to (658);
		\draw (659) to (663);
		\draw (663) to (660);
		\draw (663) to (665);
		\draw (665) to (664);
		\draw (667) to (668.center);
		\draw (669) to (670.center);
		\draw (671.center) to (638);
		\draw (672.center) to (666);
		\draw (667) to (669);
		\draw (669) to (666);
		\draw (657) to (666);
		\draw (656) to (658);
		\draw (655) to (667);
		\draw (676) to (677);
		\draw (675) to (673);
		\draw (673) to (674);
		\draw (677) to (678);
		\draw (678) to (680);
		\draw (680) to (674);
		\draw (675) to (679);
		\draw (679) to (676);
		\draw [bend right=90, looseness=1.25] (682) to (681);
		\draw (679) to (683);
		\draw (683) to (680);
		\draw (687) to (688.center);
		\draw (689) to (690.center);
		\draw (682) to (673);
		\draw (696) to (697);
		\draw (695) to (693);
		\draw (693) to (694);
		\draw (697) to (698);
		\draw (698) to (700);
		\draw (700) to (694);
		\draw (695) to (699);
		\draw (699) to (696);
		\draw (699) to (701);
		\draw (701) to (700);
		\draw (702.center) to (698);
		\draw (677) to (694);
		\draw (693) to (681);
		\draw [bend right=90, looseness=1.25] (704) to (703);
		\draw (708) to (709);
		\draw (707) to (705);
		\draw (705) to (706);
		\draw (709) to (710);
		\draw (710) to (712);
		\draw (712) to (706);
		\draw (707) to (711);
		\draw (711) to (708);
		\draw (711) to (713);
		\draw (713) to (712);
		\draw (715) to (716.center);
		\draw (717) to (718.center);
		\draw (719.center) to (686);
		\draw (720.center) to (714);
		\draw (715) to (717);
		\draw (717) to (714);
		\draw (705) to (714);
		\draw (704) to (706);
		\draw (703) to (715);
		\draw [in=180, out=0] (654.center) to (691.center);
		\draw [in=0, out=-180] (702.center) to (643.center);
		\draw (723) to (724);
		\draw (725) to (726);
		\draw (726) to (728);
		\draw (728) to (724);
		\draw (727) to (729);
		\draw (729) to (728);
		\draw (722) to (725);
		\draw (721) to (723);
		\draw (721) to (727);
		\draw (727) to (722);
		\draw [in=180, out=-90] (732.center) to (731);
		\draw (723) to (731);
		\draw [in=180, out=90] (734.center) to (733);
		\draw (724) to (733);
		\draw (737) to (738);
		\draw (739) to (740);
		\draw (740) to (742);
		\draw (742) to (738);
		\draw (741) to (743);
		\draw (743) to (742);
		\draw (736) to (739);
		\draw (735) to (737);
		\draw (735) to (741);
		\draw (741) to (736);
		\draw [in=0, out=-90] (746.center) to (745);
		\draw (737) to (745);
		\draw [in=0, out=90] (748.center) to (747);
		\draw (738) to (747);
		\draw [in=-180, out=0] (749.center) to (750.center);
		\draw [in=-180, out=0] (752.center) to (751.center);
		\draw (749.center) to (725);
		\draw (752.center) to (726);
		\draw (751.center) to (739);
		\draw (750.center) to (740);
		\draw [in=180, out=-45] (756.center) to (754.center);
		\draw [in=0, out=-135] (755.center) to (753.center);
		\draw (754.center) to (709);
		\draw (753.center) to (661);
		\draw (697) to (649);
		\draw (662) to (710);
		\draw (620) to (653);
		\draw (621) to (701);
		\draw [in=180, out=90] (760.center) to (759);
		\draw [in=0, out=90] (762.center) to (761);
		\draw (759) to (626);
		\draw (761) to (674);
		\draw (637) to (638);
		\draw (636) to (639);
		\draw (636) to (641);
		\draw (641) to (637);
		\draw (630) to (639);
		\draw (643.center) to (638);
		\draw (685) to (686);
		\draw (684) to (687);
		\draw (684) to (689);
		\draw (689) to (685);
		\draw (678) to (687);
		\draw (691.center) to (686);
		\draw (616) to (665);
		\draw (617) to (713);
		\draw (635) to (763);
		\draw (764) to (683);
		\draw (620) to (186);
		\draw (187) to (621);
		\draw (620) to (209.center);
		\draw (621) to (211.center);
		\draw (763) to (612);
		\draw (613) to (764);
		\draw (607.center) to (764);
		\draw (763) to (605.center);
		\draw (48) to (616);
		\draw (56) to (617);
		\draw (616) to (217.center);
		\draw (219.center) to (617);
		\draw (253.center) to (743);
		\draw (251.center) to (729);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/levicivita.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.75) {};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=none] (2) at (-7.5, -0.75) {};
		\node [style=none] (3) at (-5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-7.5, 0) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=none] (13) at (-14.25, 0) {};
		\node [style=gn] (14) at (4.5, -5) {};
		\node [style=gn] (15) at (4.5, -6.25) {};
		\node [style=gn] (16) at (4.5, -7.5) {};
		\node [style=gbox] (17) at (9.25, -6.25) {$0,1,-1$};
		\node [style=hbox] (18) at (6, -6.25) {$D$};
		\node [style=hbox] (20) at (6, -7.5) {$D$};
		\node [style=rn] (21) at (7.25, -6.25) {};
		\node [style=rn] (22) at (7.25, -5) {};
		\node [style=rn] (23) at (7.25, -7.5) {};
		\node [style=none] (24) at (-6.25, 0) {$MUX$};
		\node [style=none] (25) at (0.75, 0.25) {$MUX$};
		\node [style=none] (26) at (-7.5, -2.25) {};
		\node [style=none] (27) at (-5, -2.25) {};
		\node [style=none] (28) at (-7.5, -3.75) {};
		\node [style=none] (29) at (-5, -3.75) {};
		\node [style=none] (30) at (-0.5, -2.25) {};
		\node [style=none] (31) at (2, -2.25) {};
		\node [style=none] (32) at (-0.5, -3.75) {};
		\node [style=none] (33) at (2, -3.75) {};
		\node [style=none] (34) at (-5, -3) {};
		\node [style=none] (35) at (2, -3) {};
		\node [style=none] (36) at (-0.5, -3) {};
		\node [style=none] (37) at (-7.5, -3) {};
		\node [style=none] (38) at (5.5, -3) {};
		\node [style=none] (39) at (-14.25, -3) {};
		\node [style=none] (40) at (-6.25, -3) {$MUX$};
		\node [style=none] (41) at (0.75, -2.75) {$MUX$};
		\node [style=none] (42) at (-7.5, 3.75) {};
		\node [style=none] (43) at (-5, 3.75) {};
		\node [style=none] (44) at (-7.5, 2.25) {};
		\node [style=none] (45) at (-5, 2.25) {};
		\node [style=none] (46) at (-0.5, 3.75) {};
		\node [style=none] (47) at (2, 3.75) {};
		\node [style=none] (48) at (-0.5, 2.25) {};
		\node [style=none] (49) at (2, 2.25) {};
		\node [style=none] (50) at (-5, 3) {};
		\node [style=none] (51) at (2, 3) {};
		\node [style=none] (52) at (-0.5, 3) {};
		\node [style=none] (53) at (-7.5, 3) {};
		\node [style=none] (54) at (5.5, 3) {};
		\node [style=none] (55) at (-14.25, 3) {};
		\node [style=none] (56) at (-6.25, 3) {$MUX$};
		\node [style=none] (57) at (0.75, 3.25) {$MUX$};
		\node [style=none] (58) at (-4, 3.75) {};
		\node [style=none] (59) at (-1.5, 3.75) {};
		\node [style=none] (60) at (-4, 2.25) {};
		\node [style=none] (61) at (-1.5, 2.25) {};
		\node [style=none] (62) at (-1.5, 3) {};
		\node [style=none] (63) at (-4, 3) {};
		\node [style=none] (64) at (-2.75, 3) {$U_1$};
		\node [style=none] (65) at (-4, 0.75) {};
		\node [style=none] (66) at (-1.5, 0.75) {};
		\node [style=none] (67) at (-4, -0.75) {};
		\node [style=none] (68) at (-1.5, -0.75) {};
		\node [style=none] (69) at (-1.5, 0) {};
		\node [style=none] (70) at (-4, 0) {};
		\node [style=none] (71) at (-2.75, 0) {$U_2$};
		\node [style=none] (72) at (-4, -2.25) {};
		\node [style=none] (73) at (-1.5, -2.25) {};
		\node [style=none] (74) at (-4, -3.75) {};
		\node [style=none] (75) at (-1.5, -3.75) {};
		\node [style=none] (76) at (-1.5, -3) {};
		\node [style=none] (77) at (-4, -3) {};
		\node [style=none] (78) at (-2.75, -3) {$U_3$};
		\node [style=none] (79) at (-7.5, -3.5) {};
		\node [style=none] (80) at (-8, -5) {};
		\node [style=none] (81) at (-8, -3.5) {};
		\node [style=none] (82) at (-8, -6.25) {};
		\node [style=none] (83) at (-7.5, -0.5) {};
		\node [style=none] (84) at (-8, -0.5) {};
		\node [style=none] (85) at (-8, 2.5) {};
		\node [style=none] (86) at (-7.5, 2.5) {};
		\node [style=none] (87) at (-8, -7.5) {};
		\node [style=hbox] (88) at (6, -5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (46.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (51.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (17) to (21);
		\draw [bend left=15] (22) to (17);
		\draw [bend right=15] (23) to (17);
		\draw [bend left=360] (22) to (14);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (52.center) to (62.center);
		\draw (69.center) to (10.center);
		\draw (36.center) to (76.center);
		\draw (77.center) to (34.center);
		\draw (8.center) to (70.center);
		\draw (63.center) to (50.center);
		\draw (80.center) to (14);
		\draw [bend left=90, looseness=0.75] (80.center) to (81.center);
		\draw (79.center) to (81.center);
		\draw (82.center) to (15);
		\draw (84.center) to (83.center);
		\draw [bend right=90, looseness=0.50] (84.center) to (82.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (16);
		\draw [bend left=90, looseness=0.50] (87.center) to (85.center);
		\draw [in=-30, out=165, looseness=0.50] (16) to (35.center);
		\draw [in=-15, out=165, looseness=0.25] (15) to (9.center);
		\draw [in=-15, out=-180, looseness=0.25] (14) to (51.center);
		\draw (23) to (16);
		\draw (21) to (15);
		\draw (14) to (21);
		\draw (15) to (23);
		\draw [bend left=15] (16) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/looping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (368) at (-0.0250002, 0) {$=$};
		\node [style=gbox] (404) at (-2.975, 0.45) {$\overrightarrow{a_n}$};
		\node [style=wire label] (405) at (-1.25, -1.95) {$2$};
		\node [style=rn] (406) at (-2.975, -0.7) {};
		\node [style=none] (407) at (-1.725, -1.575) {};
		\node [style=none] (408) at (-1.725, -1.725) {};
		\node [style=gn] (409) at (-1.725, -1.7) {};
		\node [style=none] (410) at (-4.225, 4.925) {};
		\node [style=none] (411) at (-4.225, 4.15) {};
		\node [style=none] (412) at (-1.725, 4.175) {};
		\node [style=none] (413) at (-1.725, 2.3) {};
		\node [style=none] (414) at (-2.975, 3.925) {$\cdots$};
		\node [style=rn] (415) at (-2.975, 1.425) {};
		\node [style=none] (416) at (-1.725, 2.3) {};
		\node [style=none] (417) at (-4.225, 2.3) {};
		\node [style=gn] (418) at (-1.725, 3.175) {};
		\node [style=none] (419) at (-4.225, 4.175) {};
		\node [style=none] (420) at (-4.225, 2.3) {};
		\node [style=gn] (421) at (-4.225, 3.175) {};
		\node [style=wire label] (422) at (-4.5, 3.7) {$2$};
		\node [style=wire label] (423) at (-5, 2.425) {$n \plus 1$};
		\node [style=wire label] (424) at (-1.5, 3.7) {$2$};
		\node [style=wire label] (425) at (-1, 2.425) {$n \plus 1$};
		\node [style=none] (426) at (-4, 4.675) {};
		\node [style=none] (427) at (-1.75, 4.675) {};
		\node [style=none] (428) at (-2.75, 5.05) {{\scriptsize $n$}};
		\node [style=none] (429) at (-1.725, -3.075) {};
		\node [style=none] (430) at (-4.225, -1.725) {};
		\node [style=none] (431) at (-4.225, -2.35) {};
		\node [style=gn] (432) at (-4.225, -1.725) {};
		\node [style=none] (433) at (-1.75, -3.075) {};
		\node [style=none] (434) at (-4, -3.075) {};
		\node [style=none] (435) at (-3, -3.375) {{\scriptsize $n$}};
		\node [style=none] (436) at (-5.8, 4.9) {};
		\node [style=none] (437) at (-5.775, -0.925) {};
		\node [style=none] (438) at (-4.225, -1.55) {};
		\node [style={rn_phase}] (439) at (-4.225, 5.05) {{\scriptsize $\pi$}};
		\node [style={gn_phase}] (440) at (-5.775, 4.95) {$\pi$};
		\node [style=none] (441) at (-4.25, -2.325) {};
		\node [style=none] (442) at (-4.25, -2.575) {};
		\node [style=wire label] (443) at (-4.725, -1.95) {$2$};
		\node [style=none] (444) at (-4.225, -2.35) {};
		\node [style=wire label] (445) at (-3.725, -0.425) {$n \plus 1$};
		\node [style=none] (446) at (-5.75, -2.325) {};
		\node [style=none] (447) at (-5.75, -2.575) {};
		\node [style=none] (448) at (-5.775, -0.575) {};
		\node [style={rn_phase}] (449) at (-4.25, -2.55) {{\scriptsize $\pi$}};
		\node [style={gn_phase}] (450) at (-5.75, -2.55) {$\pi$};
		\node [style=none] (451) at (-3, -2.575) {$\cdots$};
		\node [style=gbox] (453) at (4.3, 0.45) {$\overrightarrow{a_{n-1}}$};
		\node [style=wire label] (454) at (6.025, -1.95) {$2$};
		\node [style=rn] (455) at (4.3, -0.7) {};
		\node [style=none] (456) at (5.55, -1.575) {};
		\node [style=none] (457) at (5.55, -1.725) {};
		\node [style=gn] (458) at (5.55, -1.7) {};
		\node [style=none] (459) at (3.05, 4.175) {};
		\node [style=none] (460) at (3.05, 4.15) {};
		\node [style=none] (461) at (5.55, 4.175) {};
		\node [style=none] (462) at (5.55, 2.3) {};
		\node [style=none] (463) at (4.3, 3.925) {$\cdots$};
		\node [style=rn] (464) at (4.3, 1.425) {};
		\node [style=none] (465) at (5.55, 2.3) {};
		\node [style=none] (466) at (3.05, 2.3) {};
		\node [style=gn] (467) at (5.55, 3.175) {};
		\node [style=none] (468) at (3.05, 4.175) {};
		\node [style=none] (469) at (3.05, 2.3) {};
		\node [style=gn] (470) at (3.05, 3.175) {};
		\node [style=wire label] (471) at (2.775, 3.7) {$2$};
		\node [style=wire label] (472) at (2.275, 2.425) {$n $};
		\node [style=wire label] (473) at (5.775, 3.7) {$2$};
		\node [style=wire label] (474) at (6.275, 2.425) {$n$};
		\node [style=none] (475) at (3.025, 4.675) {};
		\node [style=none] (476) at (5.525, 4.675) {};
		\node [style=none] (477) at (4.275, 5.05) {{\scriptsize $n\minu 1$}};
		\node [style=none] (478) at (5.55, -3.075) {};
		\node [style=none] (479) at (3.05, -1.725) {};
		\node [style=none] (480) at (3.05, -2.35) {};
		\node [style=gn] (481) at (3.05, -1.725) {};
		\node [style=none] (482) at (5.275, -3.075) {};
		\node [style=none] (483) at (3.275, -3.075) {};
		\node [style=none] (484) at (4.275, -3.375) {{\scriptsize $n\minu 1$}};
		\node [style=none] (487) at (3.05, -1.55) {};
		\node [style=none] (490) at (3.025, -2.325) {};
		\node [style=none] (491) at (3.025, -3.075) {};
		\node [style=wire label] (492) at (2.55, -1.95) {$2$};
		\node [style=none] (493) at (3.05, -2.35) {};
		\node [style=wire label] (494) at (3.55, -0.425) {$n$};
		\node [style=none] (500) at (4.275, -2.575) {$\cdots$};
		\node [style=none] (501) at (2.025, 1.05) {$\frac{n+1}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (407.center) to (406);
		\draw (410.center) to (411.center);
		\draw (404) to (406);
		\draw [in=30, out=-90, looseness=0.75] (416.center) to (415);
		\draw [in=-90, out=150, looseness=0.75] (415) to (417.center);
		\draw (412.center) to (413.center);
		\draw (419.center) to (420.center);
		\draw (404) to (415);
		\draw [style=braceedge] (426.center) to (427.center);
		\draw (430.center) to (431.center);
		\draw [style=braceedge] (433.center) to (434.center);
		\draw (436.center) to (437.center);
		\draw (432) to (438.center);
		\draw [in=-150, out=90] (438.center) to (406);
		\draw [in=90, out=90, looseness=1.75] (410.center) to (436.center);
		\draw (442.center) to (444.center);
		\draw (447.center) to (448.center);
		\draw [bend left=90, looseness=1.75] (442.center) to (447.center);
		\draw (429.center) to (409);
		\draw [in=-30, out=90, looseness=0.75] (456.center) to (455);
		\draw (459.center) to (460.center);
		\draw (453) to (455);
		\draw [in=30, out=-90, looseness=0.75] (465.center) to (464);
		\draw [in=-90, out=150, looseness=0.75] (464) to (466.center);
		\draw (461.center) to (462.center);
		\draw (468.center) to (469.center);
		\draw (453) to (464);
		\draw [style=braceedge] (475.center) to (476.center);
		\draw (479.center) to (480.center);
		\draw [style=braceedge] (482.center) to (483.center);
		\draw (481) to (487.center);
		\draw [in=-150, out=90] (487.center) to (455);
		\draw (491.center) to (493.center);
		\draw (478.center) to (458);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/loopingprf-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (368) at (-1.65, 20) {$\overset{\substack{S1\\  S4}}{=}$};
		\node [style=gbox] (404) at (-4.35, 20.45) {$\overrightarrow{a_n}$};
		\node [style=wire label] (405) at (-2.625, 18.05) {$2$};
		\node [style=rn] (406) at (-4.35, 19.3) {};
		\node [style=none] (407) at (-3.1, 18.425) {};
		\node [style=none] (408) at (-3.1, 18.275) {};
		\node [style=gn] (409) at (-3.1, 18.3) {};
		\node [style=none] (410) at (-5.6, 24.925) {};
		\node [style=none] (411) at (-5.6, 24.15) {};
		\node [style=none] (412) at (-3.1, 24.175) {};
		\node [style=none] (413) at (-3.1, 22.3) {};
		\node [style=none] (414) at (-4.35, 23.925) {$\cdots$};
		\node [style=rn] (415) at (-4.35, 21.425) {};
		\node [style=none] (416) at (-3.1, 22.3) {};
		\node [style=none] (417) at (-5.6, 22.3) {};
		\node [style=gn] (418) at (-3.1, 23.175) {};
		\node [style=none] (419) at (-5.6, 24.175) {};
		\node [style=none] (420) at (-5.6, 22.3) {};
		\node [style=gn] (421) at (-5.6, 23.175) {};
		\node [style=wire label] (422) at (-5.875, 23.7) {$2$};
		\node [style=wire label] (423) at (-6.375, 22.425) {$n \plus 1$};
		\node [style=wire label] (424) at (-2.875, 23.7) {$2$};
		\node [style=wire label] (425) at (-2.375, 22.425) {$n \plus 1$};
		\node [style=none] (426) at (-5.375, 24.675) {};
		\node [style=none] (427) at (-3.125, 24.675) {};
		\node [style=none] (428) at (-4.25, 25.175) {{\scriptsize $n$}};
		\node [style=none] (429) at (-3.1, 16.925) {};
		\node [style=none] (430) at (-5.6, 18.275) {};
		\node [style=none] (431) at (-5.6, 17.65) {};
		\node [style=gn] (432) at (-5.6, 18.275) {};
		\node [style=none] (433) at (-3.25, 16.7) {};
		\node [style=none] (434) at (-5.5, 16.7) {};
		\node [style=none] (435) at (-4.375, 16.15) {{\scriptsize $n$}};
		\node [style=none] (436) at (-7.175, 24.9) {};
		\node [style=none] (437) at (-7.15, 19.075) {};
		\node [style=none] (438) at (-5.6, 18.45) {};
		\node [style={rn_phase}] (439) at (-5.6, 25.05) {$\pi$};
		\node [style={gn_phase}] (440) at (-7.15, 24.95) {$\pi$};
		\node [style=none] (441) at (-5.625, 17.675) {};
		\node [style=none] (442) at (-5.625, 17.425) {};
		\node [style=wire label] (443) at (-6.1, 18.05) {$2$};
		\node [style=none] (444) at (-5.6, 17.65) {};
		\node [style=wire label] (445) at (-5.1, 19.575) {$n \plus 1$};
		\node [style=none] (446) at (-7.125, 17.675) {};
		\node [style=none] (447) at (-7.125, 17.425) {};
		\node [style=none] (448) at (-7.15, 19.425) {};
		\node [style={rn_phase}] (449) at (-5.625, 17.45) {$\pi$};
		\node [style={gn_phase}] (450) at (-7.125, 17.45) {$\pi$};
		\node [style=none] (451) at (-4.375, 17.425) {$\cdots$};
		\node [style=gbox] (501) at (-2.15, 10.45) {$\overrightarrow{a_n}$};
		\node [style=wire label] (502) at (-0.425, 7.55) {$2$};
		\node [style=rn] (503) at (-2.15, 8.55) {};
		\node [style=none] (504) at (-0.9, 7.675) {};
		\node [style=none] (505) at (-0.9, 7.525) {};
		\node [style=gn] (506) at (-0.9, 7.55) {};
		\node [style=none] (507) at (-3.15, 13.175) {};
		\node [style=none] (508) at (-3.15, 14.65) {};
		\node [style=none] (509) at (-0.9, 14.675) {};
		\node [style=none] (510) at (-0.9, 13.3) {};
		\node [style=none] (511) at (-2.025, 14.425) {$\cdots$};
		\node [style=rn] (512) at (-2.15, 12.425) {};
		\node [style=none] (513) at (-0.9, 13.3) {};
		\node [style=none] (514) at (-3.4, 11.8) {};
		\node [style=gn] (515) at (-0.9, 13.675) {};
		\node [style=wire label] (520) at (-1.425, 11.675) {$n \plus 1$};
		\node [style=wire label] (521) at (-0.675, 14.2) {$2$};
		\node [style=none] (523) at (-3.05, 14.925) {};
		\node [style=none] (524) at (-1.05, 14.925) {};
		\node [style=none] (525) at (-2.05, 15.425) {{\scriptsize $n\minu 1$}};
		\node [style=none] (526) at (-0.9, 6.425) {};
		\node [style=none] (527) at (-3.4, 7.775) {};
		\node [style=none] (528) at (-3.4, 6.4) {};
		\node [style=none] (530) at (-1.05, 6.2) {};
		\node [style=none] (531) at (-3.3, 6.2) {};
		\node [style=none] (532) at (-2.175, 5.775) {{\scriptsize $n\minu 1$}};
		\node [style=none] (535) at (-3.4, 8.95) {};
		\node [style=wire label] (540) at (-1.4, 8.825) {$n \plus 1$};
		\node [style=none] (544) at (-2.175, 6.925) {$\cdots$};
		\node [style=gbox] (545) at (2.8, 20.45) {$\overrightarrow{a_n}$};
		\node [style=wire label] (546) at (4.525, 18.05) {$2$};
		\node [style=rn] (547) at (2.8, 19.3) {};
		\node [style=none] (548) at (4.05, 18.425) {};
		\node [style=none] (549) at (4.05, 18.275) {};
		\node [style=gn] (550) at (4.05, 18.3) {};
		\node [style=none] (551) at (1.55, 24.925) {};
		\node [style=none] (552) at (1.55, 24.15) {};
		\node [style=none] (553) at (4.05, 24.175) {};
		\node [style=none] (554) at (4.05, 22.3) {};
		\node [style=none] (555) at (2.8, 23.925) {$\cdots$};
		\node [style=rn] (556) at (2.8, 21.425) {};
		\node [style=none] (557) at (4.05, 22.3) {};
		\node [style=none] (558) at (1.55, 22.3) {};
		\node [style=gn] (559) at (4.05, 23.175) {};
		\node [style=none] (560) at (1.55, 24.175) {};
		\node [style=none] (561) at (1.55, 22.3) {};
		\node [style=wire label] (564) at (0.775, 22.425) {$n \plus 1$};
		\node [style=wire label] (565) at (4.275, 23.7) {$2$};
		\node [style=wire label] (566) at (-0.475, 12.925) {$n \plus 1$};
		\node [style=none] (567) at (1.775, 24.675) {};
		\node [style=none] (568) at (4.025, 24.675) {};
		\node [style=none] (569) at (2.9, 25.175) {{\scriptsize $n$}};
		\node [style=none] (570) at (4.05, 16.925) {};
		\node [style=none] (571) at (1.55, 18.275) {};
		\node [style=none] (572) at (1.55, 17.65) {};
		\node [style=none] (574) at (3.9, 16.7) {};
		\node [style=none] (575) at (1.65, 16.7) {};
		\node [style=none] (576) at (2.775, 16.15) {{\scriptsize $n$}};
		\node [style=none] (577) at (-0.025, 24.9) {};
		\node [style=none] (578) at (0, 19.075) {};
		\node [style=none] (579) at (1.55, 18.2) {};
		\node [style=none] (580) at (1.525, 17.675) {};
		\node [style=none] (581) at (1.525, 17.425) {};
		\node [style=none] (583) at (1.55, 17.65) {};
		\node [style=wire label] (584) at (2.05, 19.575) {$n \plus 1$};
		\node [style=none] (585) at (0.025, 17.675) {};
		\node [style=none] (586) at (0.025, 17.425) {};
		\node [style=gbox] (587) at (0, 20.925) {$\overline{1}$};
		\node [style=none] (588) at (2.775, 17.425) {$\cdots$};
		\node [style=none] (589) at (-4.85, 9.5) {$=$};
		\node [style=gn] (590) at (-3.175, 13.675) {};
		\node [style=wire label] (591) at (-3.45, 14.2) {$2$};
		\node [style=hbox] (592) at (-3.425, 11.25) {$D$};
		\node [style=hbox] (593) at (-3.45, 9.5) {$D$};
		\node [style=gn] (594) at (-3.4, 7.675) {};
		\node [style=wire label] (595) at (-3.925, 7.55) {$2$};
		\node [style=gbox] (596) at (-3.425, 10.425) {$\overline{1}$};
		\node [style=gbox] (597) at (2.775, 10.45) {$\overrightarrow{\tau}$};
		\node [style=wire label] (598) at (4.5, 7.55) {$2$};
		\node [style=rn] (599) at (2.775, 8.55) {};
		\node [style=none] (600) at (4.025, 7.675) {};
		\node [style=none] (601) at (4.025, 7.525) {};
		\node [style=gn] (602) at (4.025, 7.55) {};
		\node [style=none] (603) at (1.775, 13.175) {};
		\node [style=none] (604) at (1.775, 14.65) {};
		\node [style=none] (605) at (4.025, 14.675) {};
		\node [style=none] (606) at (4.025, 13.3) {};
		\node [style=none] (607) at (2.9, 14.425) {$\cdots$};
		\node [style=rn] (608) at (2.775, 12.425) {};
		\node [style=none] (609) at (4.025, 13.3) {};
		\node [style=gn] (611) at (4.025, 13.675) {};
		\node [style=wire label] (612) at (3.5, 11.675) {$n \plus 1$};
		\node [style=wire label] (613) at (4.25, 14.2) {$2$};
		\node [style=none] (614) at (1.875, 14.925) {};
		\node [style=none] (615) at (3.875, 14.925) {};
		\node [style=none] (616) at (2.875, 15.425) {{\scriptsize $n\minu 1$}};
		\node [style=none] (617) at (4.025, 6.425) {};
		\node [style=none] (618) at (1.525, 7.775) {};
		\node [style=none] (619) at (1.525, 6.4) {};
		\node [style=none] (620) at (3.875, 6.2) {};
		\node [style=none] (621) at (1.625, 6.2) {};
		\node [style=none] (622) at (2.75, 5.775) {{\scriptsize $n\minu 1$}};
		\node [style=wire label] (627) at (3.525, 8.825) {$n \plus 1$};
		\node [style=none] (628) at (2.75, 6.925) {$\cdots$};
		\node [style=none] (629) at (0.075, 9.5) {$\overset{\ref{zboexsxmergelm}}{=}$};
		\node [style=gn] (630) at (1.75, 13.675) {};
		\node [style=wire label] (631) at (1.475, 14.2) {$2$};
		\node [style=gn] (634) at (1.525, 7.675) {};
		\node [style=wire label] (635) at (1, 7.55) {$2$};
		\node [style=none] (636) at (0, 0) {$\overset{SPN}{=}$};
		\node [style=gbox] (637) at (2.825, 0.45) {$\overrightarrow{a_{n-1}}$};
		\node [style=wire label] (638) at (4.55, -1.95) {$2$};
		\node [style=rn] (639) at (2.825, -0.7) {};
		\node [style=none] (640) at (4.075, -1.575) {};
		\node [style=none] (641) at (4.075, -1.725) {};
		\node [style=gn] (642) at (4.075, -1.7) {};
		\node [style=none] (643) at (1.575, 4.175) {};
		\node [style=none] (644) at (1.575, 4.15) {};
		\node [style=none] (645) at (4.075, 4.175) {};
		\node [style=none] (646) at (4.075, 2.3) {};
		\node [style=none] (647) at (2.825, 3.925) {$\cdots$};
		\node [style=rn] (648) at (2.825, 1.425) {};
		\node [style=none] (649) at (4.075, 2.3) {};
		\node [style=none] (650) at (1.575, 2.3) {};
		\node [style=gn] (651) at (4.075, 3.175) {};
		\node [style=none] (652) at (1.575, 4.175) {};
		\node [style=none] (653) at (1.575, 2.3) {};
		\node [style=gn] (654) at (1.575, 3.175) {};
		\node [style=wire label] (655) at (1.3, 3.7) {$2$};
		\node [style=wire label] (656) at (0.8, 2.425) {$n $};
		\node [style=wire label] (657) at (4.3, 3.7) {$2$};
		\node [style=wire label] (658) at (4.8, 2.425) {$n$};
		\node [style=none] (659) at (1.675, 4.425) {};
		\node [style=none] (660) at (3.925, 4.425) {};
		\node [style=none] (661) at (2.8, 4.925) {{\scriptsize $n\minu 1$}};
		\node [style=none] (662) at (4.075, -2.825) {};
		\node [style=none] (663) at (1.575, -1.725) {};
		\node [style=none] (664) at (1.575, -2.85) {};
		\node [style=gn] (665) at (1.575, -1.725) {};
		\node [style=none] (666) at (3.8, -3.075) {};
		\node [style=none] (667) at (1.8, -3.075) {};
		\node [style=none] (668) at (2.8, -3.5) {{\scriptsize $n\minu 1$}};
		\node [style=none] (669) at (1.575, -1.55) {};
		\node [style=wire label] (672) at (1.075, -1.95) {$2$};
		\node [style=wire label] (674) at (2.075, -0.425) {$n$};
		\node [style=none] (675) at (2.8, -2.575) {$\cdots$};
		\node [style=none] (676) at (1.05, 1.3) {$\frac{n+1}{n}$};
		\node [style=none] (677) at (1.55, 11.55) {$\frac{n+1}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (407.center) to (406);
		\draw (410.center) to (411.center);
		\draw (404) to (406);
		\draw [in=30, out=-90, looseness=0.75] (416.center) to (415);
		\draw [in=-90, out=150, looseness=0.75] (415) to (417.center);
		\draw (412.center) to (413.center);
		\draw (419.center) to (420.center);
		\draw (404) to (415);
		\draw [style=braceedge] (426.center) to (427.center);
		\draw (430.center) to (431.center);
		\draw [style=braceedge] (433.center) to (434.center);
		\draw (436.center) to (437.center);
		\draw (432) to (438.center);
		\draw [in=-150, out=90] (438.center) to (406);
		\draw [in=90, out=90, looseness=1.75] (410.center) to (436.center);
		\draw (442.center) to (444.center);
		\draw (447.center) to (448.center);
		\draw [bend left=90, looseness=1.75] (442.center) to (447.center);
		\draw (429.center) to (409);
		\draw [in=-30, out=90, looseness=0.75] (504.center) to (503);
		\draw (507.center) to (508.center);
		\draw (501) to (503);
		\draw [in=30, out=-90, looseness=0.75] (513.center) to (512);
		\draw (512) to (514.center);
		\draw (509.center) to (510.center);
		\draw (501) to (512);
		\draw [style=braceedge] (523.center) to (524.center);
		\draw (527.center) to (528.center);
		\draw [style=braceedge] (530.center) to (531.center);
		\draw (535.center) to (503);
		\draw (526.center) to (506);
		\draw [in=-30, out=90, looseness=0.75] (548.center) to (547);
		\draw (551.center) to (552.center);
		\draw (545) to (547);
		\draw [in=30, out=-90, looseness=0.75] (557.center) to (556);
		\draw [in=-90, out=150, looseness=0.75] (556) to (558.center);
		\draw (553.center) to (554.center);
		\draw (560.center) to (561.center);
		\draw (545) to (556);
		\draw [style=braceedge] (567.center) to (568.center);
		\draw (571.center) to (572.center);
		\draw [style=braceedge] (574.center) to (575.center);
		\draw (577.center) to (578.center);
		\draw [in=-150, out=90] (579.center) to (547);
		\draw [in=90, out=90, looseness=1.75] (551.center) to (577.center);
		\draw (581.center) to (583.center);
		\draw (586.center) to (587);
		\draw [bend left=90, looseness=1.75] (581.center) to (586.center);
		\draw (570.center) to (550);
		\draw (514.center) to (535.center);
		\draw [in=150, out=-90, looseness=0.75] (507.center) to (512);
		\draw [in=90, out=-150, looseness=0.50] (503) to (527.center);
		\draw [in=-30, out=90, looseness=0.75] (600.center) to (599);
		\draw (603.center) to (604.center);
		\draw (597) to (599);
		\draw [in=30, out=-90, looseness=0.75] (609.center) to (608);
		\draw (605.center) to (606.center);
		\draw (597) to (608);
		\draw [style=braceedge] (614.center) to (615.center);
		\draw (618.center) to (619.center);
		\draw [style=braceedge] (620.center) to (621.center);
		\draw (617.center) to (602);
		\draw [in=150, out=-90, looseness=0.75] (603.center) to (608);
		\draw [in=90, out=-150, looseness=0.50] (599) to (618.center);
		\draw [in=-30, out=90, looseness=0.75] (640.center) to (639);
		\draw (643.center) to (644.center);
		\draw (637) to (639);
		\draw [in=30, out=-90, looseness=0.75] (649.center) to (648);
		\draw [in=-90, out=150, looseness=0.75] (648) to (650.center);
		\draw (645.center) to (646.center);
		\draw (652.center) to (653.center);
		\draw (637) to (648);
		\draw [style=braceedge] (659.center) to (660.center);
		\draw (663.center) to (664.center);
		\draw [style=braceedge] (666.center) to (667.center);
		\draw (665) to (669.center);
		\draw [in=-150, out=90] (669.center) to (639);
		\draw (662.center) to (642);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/loopingprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (368) at (-0.0250002, 0) {$\overset{\substack{S1\\  S4}}{=}$};
		\node [style=gbox] (404) at (-2.725, 0.45) {$\overrightarrow{a_n}$};
		\node [style=wire label] (405) at (-1, -1.95) {$2$};
		\node [style=rn] (406) at (-2.725, -0.7) {};
		\node [style=none] (407) at (-1.475, -1.575) {};
		\node [style=none] (408) at (-1.475, -1.725) {};
		\node [style=gn] (409) at (-1.475, -1.7) {};
		\node [style=none] (410) at (-3.975, 4.925) {};
		\node [style=none] (411) at (-3.975, 4.15) {};
		\node [style=none] (412) at (-1.475, 4.175) {};
		\node [style=none] (413) at (-1.475, 2.3) {};
		\node [style=none] (414) at (-2.725, 3.925) {$\cdots$};
		\node [style=rn] (415) at (-2.725, 1.425) {};
		\node [style=none] (416) at (-1.475, 2.3) {};
		\node [style=none] (417) at (-3.975, 2.3) {};
		\node [style=gn] (418) at (-1.475, 3.175) {};
		\node [style=none] (419) at (-3.975, 4.175) {};
		\node [style=none] (420) at (-3.975, 2.3) {};
		\node [style=gn] (421) at (-3.975, 3.175) {};
		\node [style=wire label] (422) at (-4.25, 3.7) {$2$};
		\node [style=wire label] (423) at (-4.75, 2.425) {$n \plus 1$};
		\node [style=wire label] (424) at (-1.25, 3.7) {$2$};
		\node [style=wire label] (425) at (-0.75, 2.425) {$n \plus 1$};
		\node [style=none] (426) at (-3.75, 4.675) {};
		\node [style=none] (427) at (-1.5, 4.675) {};
		\node [style=none] (428) at (-2.5, 5.05) {{\scriptsize $n$}};
		\node [style=none] (429) at (-1.475, -3.075) {};
		\node [style=none] (430) at (-3.975, -1.725) {};
		\node [style=none] (431) at (-3.975, -2.35) {};
		\node [style=gn] (432) at (-3.975, -1.725) {};
		\node [style=none] (433) at (-1.5, -3.075) {};
		\node [style=none] (434) at (-3.75, -3.075) {};
		\node [style=none] (435) at (-2.75, -3.375) {{\scriptsize $n$}};
		\node [style=none] (436) at (-5.55, 4.9) {};
		\node [style=none] (437) at (-5.525, -0.925) {};
		\node [style=none] (438) at (-3.975, -1.55) {};
		\node [style={rn_phase}] (439) at (-3.975, 5.05) {$\pi$};
		\node [style={gn_phase}] (440) at (-5.525, 4.95) {$\pi$};
		\node [style=none] (441) at (-4, -2.325) {};
		\node [style=none] (442) at (-4, -2.575) {};
		\node [style=wire label] (443) at (-4.475, -1.95) {$2$};
		\node [style=none] (444) at (-3.975, -2.35) {};
		\node [style=wire label] (445) at (-3.475, -0.425) {$n \plus 1$};
		\node [style=none] (446) at (-5.5, -2.325) {};
		\node [style=none] (447) at (-5.5, -2.575) {};
		\node [style=none] (448) at (-5.525, -0.575) {};
		\node [style={rn_phase}] (449) at (-4, -2.55) {$\pi$};
		\node [style={gn_phase}] (450) at (-5.5, -2.55) {$\pi$};
		\node [style=none] (451) at (-2.75, -2.575) {$\cdots$};
		\node [style=gbox] (501) at (9.85, 0.95) {$\overrightarrow{a_n}$};
		\node [style=wire label] (502) at (11.575, -1.95) {$2$};
		\node [style=rn] (503) at (9.85, -0.95) {};
		\node [style=none] (504) at (11.1, -1.825) {};
		\node [style=none] (505) at (11.1, -1.975) {};
		\node [style=gn] (506) at (11.1, -1.95) {};
		\node [style=none] (507) at (8.85, 3.675) {};
		\node [style=none] (508) at (8.85, 5.15) {};
		\node [style=none] (509) at (11.1, 5.175) {};
		\node [style=none] (510) at (11.1, 3.8) {};
		\node [style=none] (511) at (9.85, 4.925) {$\cdots$};
		\node [style=rn] (512) at (9.85, 2.925) {};
		\node [style=none] (513) at (11.1, 3.8) {};
		\node [style=none] (514) at (8.6, 2.3) {};
		\node [style=gn] (515) at (11.1, 4.175) {};
		\node [style=wire label] (520) at (10.575, 2.175) {$n \plus 1$};
		\node [style=wire label] (521) at (11.325, 4.7) {$2$};
		\node [style=none] (523) at (8.825, 5.675) {};
		\node [style=none] (524) at (11.075, 5.675) {};
		\node [style=none] (525) at (9.825, 6.05) {{\scriptsize $n\minu 1$}};
		\node [style=none] (526) at (11.1, -3.075) {};
		\node [style=none] (527) at (8.6, -1.725) {};
		\node [style=none] (528) at (8.6, -2.6) {};
		\node [style=none] (530) at (11.075, -3.075) {};
		\node [style=none] (531) at (8.825, -3.075) {};
		\node [style=none] (532) at (9.825, -3.375) {{\scriptsize $n\minu 1$}};
		\node [style=none] (535) at (8.6, -0.55) {};
		\node [style=none] (536) at (8.575, -2.575) {};
		\node [style=none] (537) at (8.575, -2.825) {};
		\node [style=none] (539) at (8.6, -2.6) {};
		\node [style=wire label] (540) at (10.6, -0.675) {$n \plus 1$};
		\node [style=none] (544) at (9.825, -2.575) {$\cdots$};
		\node [style=gbox] (545) at (4.425, 0.45) {$\overrightarrow{a_n}$};
		\node [style=wire label] (546) at (6.15, -1.95) {$2$};
		\node [style=rn] (547) at (4.425, -0.7) {};
		\node [style=none] (548) at (5.675, -1.575) {};
		\node [style=none] (549) at (5.675, -1.725) {};
		\node [style=gn] (550) at (5.675, -1.7) {};
		\node [style=none] (551) at (3.175, 4.925) {};
		\node [style=none] (552) at (3.175, 4.15) {};
		\node [style=none] (553) at (5.675, 4.175) {};
		\node [style=none] (554) at (5.675, 2.3) {};
		\node [style=none] (555) at (4.425, 3.925) {$\cdots$};
		\node [style=rn] (556) at (4.425, 1.425) {};
		\node [style=none] (557) at (5.675, 2.3) {};
		\node [style=none] (558) at (3.175, 2.3) {};
		\node [style=gn] (559) at (5.675, 3.175) {};
		\node [style=none] (560) at (3.175, 4.175) {};
		\node [style=none] (561) at (3.175, 2.3) {};
		\node [style=wire label] (564) at (2.4, 2.425) {$n \plus 1$};
		\node [style=wire label] (565) at (5.9, 3.7) {$2$};
		\node [style=wire label] (566) at (6.4, 2.425) {$n \plus 1$};
		\node [style=none] (567) at (3.4, 4.675) {};
		\node [style=none] (568) at (5.65, 4.675) {};
		\node [style=none] (569) at (4.65, 5.05) {{\scriptsize $n$}};
		\node [style=none] (570) at (5.675, -3.075) {};
		\node [style=none] (571) at (3.175, -1.725) {};
		\node [style=none] (572) at (3.175, -2.35) {};
		\node [style=none] (574) at (5.65, -3.075) {};
		\node [style=none] (575) at (3.4, -3.075) {};
		\node [style=none] (576) at (4.4, -3.375) {{\scriptsize $n$}};
		\node [style=none] (577) at (1.6, 4.9) {};
		\node [style=none] (578) at (1.625, -0.925) {};
		\node [style=none] (579) at (3.175, -1.8) {};
		\node [style=none] (580) at (3.15, -2.325) {};
		\node [style=none] (581) at (3.15, -2.575) {};
		\node [style=none] (583) at (3.175, -2.35) {};
		\node [style=wire label] (584) at (3.675, -0.425) {$n \plus 1$};
		\node [style=none] (585) at (1.65, -2.325) {};
		\node [style=none] (586) at (1.65, -2.575) {};
		\node [style=gbox] (587) at (1.625, 0.925) {$\overline{1}$};
		\node [style=none] (588) at (4.4, -2.575) {$\cdots$};
		\node [style=none] (589) at (7.15, 0) {$=$};
		\node [style=gn] (590) at (8.825, 4.175) {};
		\node [style=wire label] (591) at (8.55, 4.7) {$2$};
		\node [style=hbox] (592) at (8.575, 1.75) {$D$};
		\node [style=hbox] (593) at (8.55, 0) {$D$};
		\node [style=gn] (594) at (8.6, -1.825) {};
		\node [style=wire label] (595) at (8.075, -1.95) {$2$};
		\node [style=gbox] (596) at (8.575, 0.925) {$\overline{1}$};
		\node [style=gbox] (597) at (14.775, 0.95) {$\overrightarrow{\tau}$};
		\node [style=wire label] (598) at (16.5, -1.95) {$2$};
		\node [style=rn] (599) at (14.775, -0.95) {};
		\node [style=none] (600) at (16.025, -1.825) {};
		\node [style=none] (601) at (16.025, -1.975) {};
		\node [style=gn] (602) at (16.025, -1.95) {};
		\node [style=none] (603) at (13.775, 3.675) {};
		\node [style=none] (604) at (13.775, 5.15) {};
		\node [style=none] (605) at (16.025, 5.175) {};
		\node [style=none] (606) at (16.025, 3.8) {};
		\node [style=none] (607) at (14.775, 4.925) {$\cdots$};
		\node [style=rn] (608) at (14.775, 2.925) {};
		\node [style=none] (609) at (16.025, 3.8) {};
		\node [style=gn] (611) at (16.025, 4.175) {};
		\node [style=wire label] (612) at (15.5, 2.175) {$n \plus 1$};
		\node [style=wire label] (613) at (16.25, 4.7) {$2$};
		\node [style=none] (614) at (13.75, 5.675) {};
		\node [style=none] (615) at (16, 5.675) {};
		\node [style=none] (616) at (14.75, 6.05) {{\scriptsize $n\minu 1$}};
		\node [style=none] (617) at (16.025, -3.075) {};
		\node [style=none] (618) at (13.525, -1.725) {};
		\node [style=none] (619) at (13.525, -2.6) {};
		\node [style=none] (620) at (16, -3.075) {};
		\node [style=none] (621) at (13.75, -3.075) {};
		\node [style=none] (622) at (14.75, -3.375) {{\scriptsize $n\minu 1$}};
		\node [style=none] (624) at (13.5, -2.575) {};
		\node [style=none] (625) at (13.5, -2.825) {};
		\node [style=none] (626) at (13.525, -2.6) {};
		\node [style=wire label] (627) at (15.525, -0.675) {$n \plus 1$};
		\node [style=none] (628) at (14.75, -2.575) {$\cdots$};
		\node [style=none] (629) at (12.075, 0) {$\overset{\ref{zboexsxmergelm}}{=}$};
		\node [style=gn] (630) at (13.75, 4.175) {};
		\node [style=wire label] (631) at (13.475, 4.7) {$2$};
		\node [style=gn] (634) at (13.525, -1.825) {};
		\node [style=wire label] (635) at (13, -1.95) {$2$};
		\node [style=none] (636) at (17.25, 0) {$\overset{SPN}{=}$};
		\node [style=gbox] (637) at (20.075, 0.45) {$\overrightarrow{a_{n-1}}$};
		\node [style=wire label] (638) at (21.8, -1.95) {$2$};
		\node [style=rn] (639) at (20.075, -0.7) {};
		\node [style=none] (640) at (21.325, -1.575) {};
		\node [style=none] (641) at (21.325, -1.725) {};
		\node [style=gn] (642) at (21.325, -1.7) {};
		\node [style=none] (643) at (18.825, 4.175) {};
		\node [style=none] (644) at (18.825, 4.15) {};
		\node [style=none] (645) at (21.325, 4.175) {};
		\node [style=none] (646) at (21.325, 2.3) {};
		\node [style=none] (647) at (20.075, 3.925) {$\cdots$};
		\node [style=rn] (648) at (20.075, 1.425) {};
		\node [style=none] (649) at (21.325, 2.3) {};
		\node [style=none] (650) at (18.825, 2.3) {};
		\node [style=gn] (651) at (21.325, 3.175) {};
		\node [style=none] (652) at (18.825, 4.175) {};
		\node [style=none] (653) at (18.825, 2.3) {};
		\node [style=gn] (654) at (18.825, 3.175) {};
		\node [style=wire label] (655) at (18.55, 3.7) {$2$};
		\node [style=wire label] (656) at (18.05, 2.425) {$n $};
		\node [style=wire label] (657) at (21.55, 3.7) {$2$};
		\node [style=wire label] (658) at (22.05, 2.425) {$n$};
		\node [style=none] (659) at (18.8, 4.675) {};
		\node [style=none] (660) at (21.3, 4.675) {};
		\node [style=none] (661) at (20.05, 5.05) {{\scriptsize $n\minu 1$}};
		\node [style=none] (662) at (21.325, -3.075) {};
		\node [style=none] (663) at (18.825, -1.725) {};
		\node [style=none] (664) at (18.825, -2.35) {};
		\node [style=gn] (665) at (18.825, -1.725) {};
		\node [style=none] (666) at (21.05, -3.075) {};
		\node [style=none] (667) at (19.05, -3.075) {};
		\node [style=none] (668) at (20.05, -3.375) {{\scriptsize $n\minu 1$}};
		\node [style=none] (669) at (18.825, -1.55) {};
		\node [style=none] (670) at (18.8, -2.325) {};
		\node [style=none] (671) at (18.8, -3.075) {};
		\node [style=wire label] (672) at (18.325, -1.95) {$2$};
		\node [style=none] (673) at (18.825, -2.35) {};
		\node [style=wire label] (674) at (19.325, -0.425) {$n$};
		\node [style=none] (675) at (20.05, -2.575) {$\cdots$};
		\node [style=none] (676) at (18.3, 1.3) {$\frac{n+1}{n}$};
		\node [style=none] (677) at (13.55, 2.05) {$\frac{n+1}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (407.center) to (406);
		\draw (410.center) to (411.center);
		\draw (404) to (406);
		\draw [in=30, out=-90, looseness=0.75] (416.center) to (415);
		\draw [in=-90, out=150, looseness=0.75] (415) to (417.center);
		\draw (412.center) to (413.center);
		\draw (419.center) to (420.center);
		\draw (404) to (415);
		\draw [style=braceedge] (426.center) to (427.center);
		\draw (430.center) to (431.center);
		\draw [style=braceedge] (433.center) to (434.center);
		\draw (436.center) to (437.center);
		\draw (432) to (438.center);
		\draw [in=-150, out=90] (438.center) to (406);
		\draw [in=90, out=90, looseness=1.75] (410.center) to (436.center);
		\draw (442.center) to (444.center);
		\draw (447.center) to (448.center);
		\draw [bend left=90, looseness=1.75] (442.center) to (447.center);
		\draw (429.center) to (409);
		\draw [in=-30, out=90, looseness=0.75] (504.center) to (503);
		\draw (507.center) to (508.center);
		\draw (501) to (503);
		\draw [in=30, out=-90, looseness=0.75] (513.center) to (512);
		\draw (512) to (514.center);
		\draw (509.center) to (510.center);
		\draw (501) to (512);
		\draw [style=braceedge] (523.center) to (524.center);
		\draw (527.center) to (528.center);
		\draw [style=braceedge] (530.center) to (531.center);
		\draw (535.center) to (503);
		\draw (537.center) to (539.center);
		\draw (526.center) to (506);
		\draw [in=-30, out=90, looseness=0.75] (548.center) to (547);
		\draw (551.center) to (552.center);
		\draw (545) to (547);
		\draw [in=30, out=-90, looseness=0.75] (557.center) to (556);
		\draw [in=-90, out=150, looseness=0.75] (556) to (558.center);
		\draw (553.center) to (554.center);
		\draw (560.center) to (561.center);
		\draw (545) to (556);
		\draw [style=braceedge] (567.center) to (568.center);
		\draw (571.center) to (572.center);
		\draw [style=braceedge] (574.center) to (575.center);
		\draw (577.center) to (578.center);
		\draw [in=-150, out=90] (579.center) to (547);
		\draw [in=90, out=90, looseness=1.75] (551.center) to (577.center);
		\draw (581.center) to (583.center);
		\draw (586.center) to (587);
		\draw [bend left=90, looseness=1.75] (581.center) to (586.center);
		\draw (570.center) to (550);
		\draw (514.center) to (535.center);
		\draw [in=150, out=-90, looseness=0.75] (507.center) to (512);
		\draw [in=90, out=-150, looseness=0.50] (503) to (527.center);
		\draw [in=-30, out=90, looseness=0.75] (600.center) to (599);
		\draw (603.center) to (604.center);
		\draw (597) to (599);
		\draw [in=30, out=-90, looseness=0.75] (609.center) to (608);
		\draw (605.center) to (606.center);
		\draw (597) to (608);
		\draw [style=braceedge] (614.center) to (615.center);
		\draw (618.center) to (619.center);
		\draw [style=braceedge] (620.center) to (621.center);
		\draw (625.center) to (626.center);
		\draw (617.center) to (602);
		\draw [in=150, out=-90, looseness=0.75] (603.center) to (608);
		\draw [in=90, out=-150, looseness=0.50] (599) to (618.center);
		\draw [in=-30, out=90, looseness=0.75] (640.center) to (639);
		\draw (643.center) to (644.center);
		\draw (637) to (639);
		\draw [in=30, out=-90, looseness=0.75] (649.center) to (648);
		\draw [in=-90, out=150, looseness=0.75] (648) to (650.center);
		\draw (645.center) to (646.center);
		\draw (652.center) to (653.center);
		\draw (637) to (648);
		\draw [style=braceedge] (659.center) to (660.center);
		\draw (663.center) to (664.center);
		\draw [style=braceedge] (666.center) to (667.center);
		\draw (665) to (669.center);
		\draw [in=-150, out=90] (669.center) to (639);
		\draw (671.center) to (673.center);
		\draw (662.center) to (642);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/making-y-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-2.375, 0.625) {$\pi$};
		\node [style={rn_phase}] (1) at (-2.375, -0.625) {$\pi$};
		\node [style=none] (2) at (-2.75, -0.625) {};
		\node [style=none] (3) at (-2.75, 0.625) {};
		\node [style=none] (4) at (-1.5, 0.625) {};
		\node [style=none] (5) at (-1.5, -0.625) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style={gn_phase}] (7) at (4.375, 0.625) {$\pi$};
		\node [style={rn_phase}] (8) at (4.375, -0.625) {$\pi$};
		\node [style=none] (11) at (5.25, 0.625) {};
		\node [style=none] (12) at (5.25, -0.625) {};
		\node [style=rn] (13) at (1.75, 0.625) {};
		\node [style=rn] (14) at (1.75, -0.625) {};
		\node [style=rn] (15) at (3.25, -0.625) {};
		\node [style=gn] (16) at (3.25, 0.625) {};
		\node [style=hbox] (17) at (2.5, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2.center) to (1);
		\draw [bend left=90] (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (1);
		\draw (12.center) to (8);
		\draw (13) to (16);
		\draw (16) to (7);
		\draw (15) to (8);
		\draw (15) to (16);
		\draw (15) to (14);
		\draw (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/matrixcommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-2.5, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (218) at (-1.75, 4.15) {};
		\node [style=wire label] (219) at (-1.275, 4.15) {$2$};
		\node [style=none] (220) at (-1.75, 1.525) {};
		\node [style=none] (221) at (-2.525, 3.9) {$\cdots$};
		\node [style=rn] (222) at (-2.5, 0.65) {};
		\node [style=none] (223) at (-1.75, 1.525) {};
		\node [style=none] (224) at (-3.25, 1.525) {};
		\node [style=gn] (225) at (-1.75, 2.15) {};
		\node [style=none] (226) at (-3.25, 4.15) {};
		\node [style=wire label] (227) at (-3.775, 4.15) {$2$};
		\node [style=none] (228) at (-3.25, 1.525) {};
		\node [style=gn] (229) at (-3.25, 2.15) {};
		\node [style=wire label] (230) at (-1.025, 1.625) {$n \plus 1$};
		\node [style=wire label] (231) at (-4.025, 1.625) {$n \plus 1$};
		\node [style=none] (232) at (-1.75, -4.225) {};
		\node [style=none] (234) at (-1.75, -2.35) {};
		\node [style=none] (235) at (-2.5, -3.975) {$\cdots$};
		\node [style=rn] (236) at (-2.5, -1.475) {};
		\node [style=none] (237) at (-1.75, -2.35) {};
		\node [style=none] (238) at (-3.25, -2.35) {};
		\node [style=gn] (239) at (-1.75, -3.225) {};
		\node [style=none] (240) at (-3.25, -4.225) {};
		\node [style=none] (241) at (-3.25, -2.35) {};
		\node [style=gn] (242) at (-3.25, -3.225) {};
		\node [style=wire label] (243) at (-3.525, -3.75) {$2$};
		\node [style=wire label] (244) at (-4.025, -2.475) {$n \plus 1$};
		\node [style=wire label] (245) at (-1.525, -3.75) {$2$};
		\node [style=wire label] (246) at (-1.025, -2.475) {$n \plus 1$};
		\node [style=none] (249) at (-0.025, 0) {$=$};
		\node [style=gbox] (252) at (2.5, 0.425) {$\overrightarrow{a}$};
		\node [style=none] (253) at (3.25, -4.225) {};
		\node [style=wire label] (254) at (3.725, -4.225) {$2$};
		\node [style=none] (255) at (3.25, -1.6) {};
		\node [style=none] (256) at (2.475, -3.975) {$\cdots$};
		\node [style=rn] (257) at (2.5, -0.725) {};
		\node [style=none] (258) at (3.25, -1.6) {};
		\node [style=none] (259) at (1.75, -1.6) {};
		\node [style=gn] (260) at (3.25, -2.225) {};
		\node [style=none] (261) at (1.75, -4.225) {};
		\node [style=wire label] (262) at (1.225, -4.225) {$2$};
		\node [style=none] (263) at (1.75, -1.6) {};
		\node [style=gn] (264) at (1.75, -2.225) {};
		\node [style=wire label] (265) at (3.975, -1.7) {$n \plus 1$};
		\node [style=wire label] (266) at (0.975, -1.7) {$n \plus 1$};
		\node [style=none] (267) at (3.25, 4.15) {};
		\node [style=none] (268) at (3.25, 2.275) {};
		\node [style=none] (269) at (2.5, 3.9) {$\cdots$};
		\node [style=rn] (270) at (2.5, 1.4) {};
		\node [style=none] (271) at (3.25, 2.275) {};
		\node [style=none] (272) at (1.75, 2.275) {};
		\node [style=gn] (273) at (3.25, 3.15) {};
		\node [style=none] (274) at (1.75, 4.15) {};
		\node [style=none] (275) at (1.75, 2.275) {};
		\node [style=gn] (276) at (1.75, 3.15) {};
		\node [style=wire label] (277) at (1.475, 3.675) {$2$};
		\node [style=wire label] (278) at (0.975, 2.4) {$n \plus 1$};
		\node [style=wire label] (279) at (3.475, 3.675) {$2$};
		\node [style=wire label] (280) at (3.975, 2.4) {$n \plus 1$};
		\node [style=none] (293) at (-3.2, 3.675) {};
		\node [style=none] (294) at (-3.675, 3.65) {};
		\node [style=none] (295) at (-2.925, 3.675) {};
		\node [style=none] (296) at (-3.675, 2.9) {};
		\node [style=none] (297) at (-2.925, 2.925) {};
		\node [style=none] (298) at (-3.3, 3.25) {$U$};
		\node [style=none] (299) at (-3.275, 2.925) {};
		\node [style=none] (300) at (-3.25, 3.675) {};
		\node [style=none] (301) at (-1.675, 3.675) {};
		\node [style=none] (302) at (-2.15, 3.65) {};
		\node [style=none] (303) at (-1.4, 3.675) {};
		\node [style=none] (304) at (-2.15, 2.9) {};
		\node [style=none] (305) at (-1.4, 2.925) {};
		\node [style=none] (306) at (-1.775, 3.25) {$U$};
		\node [style=none] (307) at (-1.75, 2.925) {};
		\node [style=none] (308) at (-1.75, 3.675) {};
		\node [style=none] (309) at (1.825, -2.825) {};
		\node [style=none] (310) at (1.35, -2.85) {};
		\node [style=none] (311) at (2.1, -2.825) {};
		\node [style=none] (312) at (1.35, -3.6) {};
		\node [style=none] (313) at (2.1, -3.575) {};
		\node [style=none] (314) at (1.725, -3.25) {$U$};
		\node [style=none] (315) at (1.75, -3.575) {};
		\node [style=none] (316) at (1.75, -2.825) {};
		\node [style=none] (317) at (3.325, -2.825) {};
		\node [style=none] (318) at (2.85, -2.85) {};
		\node [style=none] (319) at (3.6, -2.825) {};
		\node [style=none] (320) at (2.85, -3.6) {};
		\node [style=none] (321) at (3.6, -3.575) {};
		\node [style=none] (322) at (3.225, -3.25) {$U$};
		\node [style=none] (323) at (3.25, -3.575) {};
		\node [style=none] (324) at (3.25, -2.825) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [in=-30, out=90, looseness=0.75] (258.center) to (257);
		\draw [in=90, out=-150, looseness=0.75] (257) to (259.center);
		\draw (252) to (257);
		\draw [in=30, out=-90, looseness=0.75] (271.center) to (270);
		\draw [in=-90, out=150, looseness=0.75] (270) to (272.center);
		\draw (267.center) to (268.center);
		\draw (274.center) to (275.center);
		\draw (252) to (270);
		\draw (294.center) to (295.center);
		\draw (295.center) to (297.center);
		\draw (294.center) to (296.center);
		\draw (296.center) to (297.center);
		\draw (226.center) to (300.center);
		\draw (299.center) to (228.center);
		\draw (302.center) to (303.center);
		\draw (303.center) to (305.center);
		\draw (302.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (218.center) to (308.center);
		\draw (307.center) to (225);
		\draw (225) to (223.center);
		\draw (310.center) to (311.center);
		\draw (311.center) to (313.center);
		\draw (310.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (318.center) to (319.center);
		\draw (319.center) to (321.center);
		\draw (318.center) to (320.center);
		\draw (320.center) to (321.center);
		\draw (263.center) to (264);
		\draw (264) to (316.center);
		\draw (258.center) to (260);
		\draw (260) to (324.center);
		\draw (323.center) to (253.center);
		\draw (315.center) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/multiplexer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4.75, 2.25) {};
		\node [style=none] (3) at (4.75, -0.75) {};
		\node [style=gn] (18) at (2.75, -2.25) {};
		\node [style=rn] (19) at (9.25, 2.25) {};
		\node [style=hbox] (22) at (6.75, -1.75) {$D$};
		\node [style=hbox] (23) at (7.5, -2.25) {$D$};
		\node [style=hbox] (24) at (8.25, -2.75) {$D$};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (10.25, 0.75) {};
		\node [style=none] (27) at (10.25, 2.25) {};
		\node [style=none] (28) at (10.25, -0.75) {};
		\node [style=none] (29) at (1.75, -2.25) {};
		\node [style={rn_phase}] (31) at (4, -1) {$K_1$};
		\node [style={rn_phase}] (32) at (5, -1.5) {$K_2$};
		\node [style=none] (33) at (0, 0) {$=$};
		\node [style=none] (34) at (-6.75, 1.5) {};
		\node [style=none] (35) at (-3.5, 1.5) {};
		\node [style=none] (36) at (-6.75, -1.5) {};
		\node [style=none] (37) at (-3.5, -1.5) {};
		\node [style=none] (38) at (-5.25, -0.25) {$MUX$};
		\node [style=none] (39) at (-6.75, -0.25) {};
		\node [style=none] (40) at (-3.5, 0) {};
		\node [style=none] (41) at (-3.5, 0) {};
		\node [style=none] (42) at (-2.25, 1.5) {};
		\node [style=none] (43) at (-2.25, 0) {};
		\node [style=none] (44) at (-2.25, -1.5) {};
		\node [style=none] (45) at (-8.5, 1.5) {};
		\node [style=none] (47) at (-8.5, -1.5) {};
		\node [style=dw, rotate=90] (48) at (6, 2.25) {};
		\node [style=dw, rotate=90] (49) at (6, 0.75) {};
		\node [style=dw, rotate=90] (50) at (6, -0.75) {};
		\node [style=uw, rotate=90] (51) at (3, 0.75) {};
		\node [style={rn_phase}] (16) at (9.25, 0.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (17) at (9.25, -0.75) {$K_{\minu 2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (22);
		\draw (24) to (18);
		\draw (23) to (18);
		\draw (22) to (18);
		\draw (27.center) to (19);
		\draw (18) to (29.center);
		\draw (31) to (18);
		\draw (32) to (18);
		\draw (34.center) to (39.center);
		\draw (36.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (41.center);
		\draw (41.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (35.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (37.center);
		\draw (34.center) to (45.center);
		\draw (36.center) to (47.center);
		\draw (51) to (25.center);
		\draw [in=60, out=180, looseness=0.75] (2.center) to (51);
		\draw [in=180, out=-60, looseness=0.75] (51) to (3.center);
		\draw (49) to (31);
		\draw (17) to (50);
		\draw (48) to (19);
		\draw (49) to (16);
		\draw (48) to (2.center);
		\draw (3.center) to (50);
		\draw [in=90, out=-150, looseness=0.50] (48) to (18);
		\draw (50) to (32);
		\draw (49) to (51);
		\draw (16) to (23);
		\draw (17) to (24);
		\draw (16) to (26.center);
		\draw (28.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/mux-behaviour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.25, 3.25) {$=$};
		\node [style=none] (34) at (-7, 4.75) {};
		\node [style=none] (35) at (-3.75, 4.75) {};
		\node [style=none] (36) at (-7, 1.75) {};
		\node [style=none] (37) at (-3.75, 1.75) {};
		\node [style=none] (38) at (-5.5, 3) {$MUX$};
		\node [style=none] (39) at (-7, 3) {};
		\node [style=none] (40) at (-3.75, 3.25) {};
		\node [style=none] (41) at (-3.75, 3.25) {};
		\node [style=none] (42) at (-2.5, 4.75) {};
		\node [style=none] (43) at (-2.5, 3.25) {};
		\node [style=none] (44) at (-2.5, 1.75) {};
		\node [style=none] (45) at (-8.75, 4.75) {};
		\node [style=rn] (47) at (-8.75, 1.75) {};
		\node [style=none] (48) at (-7, 0.25) {};
		\node [style=none] (49) at (-3.75, 0.25) {};
		\node [style=none] (50) at (-7, -2.75) {};
		\node [style=none] (51) at (-3.75, -2.75) {};
		\node [style=none] (52) at (-5.5, -1.5) {$MUX$};
		\node [style=none] (53) at (-7, -1.5) {};
		\node [style=none] (54) at (-3.75, -1.25) {};
		\node [style=none] (55) at (-3.75, -1.25) {};
		\node [style=none] (56) at (-2.5, 0.25) {};
		\node [style=none] (57) at (-2.5, -1.25) {};
		\node [style=none] (58) at (-2.5, -2.75) {};
		\node [style=none] (59) at (-8.75, 0.25) {};
		\node [style=rn] (60) at (-8.75, -2.75) {};
		\node [style=none] (61) at (-0.25, -1.25) {$=$};
		\node [style=none] (62) at (-7, -4.75) {};
		\node [style=none] (63) at (-3.75, -4.75) {};
		\node [style=none] (64) at (-7, -7.75) {};
		\node [style=none] (65) at (-3.75, -7.75) {};
		\node [style=none] (66) at (-5.5, -6.5) {$MUX$};
		\node [style=none] (67) at (-7, -6.5) {};
		\node [style=none] (68) at (-3.75, -6.25) {};
		\node [style=none] (69) at (-3.75, -6.25) {};
		\node [style=none] (70) at (-2.5, -4.75) {};
		\node [style=none] (71) at (-2.5, -6.25) {};
		\node [style=none] (72) at (-2.5, -7.75) {};
		\node [style=none] (73) at (-8.75, -4.75) {};
		\node [style=rn] (74) at (-8.75, -7.75) {};
		\node [style=none] (75) at (-0.25, -6.25) {$=$};
		\node [style=none] (76) at (-10, 1.75) {$\ket{0}$};
		\node [style=none] (77) at (-10, -2.75) {$\ket{1}$};
		\node [style=none] (78) at (-10, -7.75) {$\ket{2}$};
		\node [style=none] (79) at (2, 3.25) {};
		\node [style=none] (80) at (4.25, 4.25) {};
		\node [style=none] (82) at (4.25, 2.25) {};
		\node [style=none] (83) at (4.25, 3) {};
		\node [style=rn] (84) at (3.25, 3) {};
		\node [style=rn] (85) at (3.25, 2.25) {};
		\node [style=none] (86) at (2, -1.25) {};
		\node [style=rn] (88) at (3.5, -0.5) {};
		\node [style=rn] (89) at (3.5, -2) {};
		\node [style=none] (90) at (4.25, -2) {};
		\node [style=none] (91) at (4.25, -0.5) {};
		\node [style=none] (92) at (4.25, -1.25) {};
		\node [style=none] (100) at (2, -6.25) {};
		\node [style=none] (101) at (4.25, -7.25) {};
		\node [style=none] (102) at (4.25, -5.25) {};
		\node [style=none] (103) at (4.25, -6) {};
		\node [style=rn] (104) at (3.25, -6) {};
		\node [style=rn] (105) at (3.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (39.center);
		\draw (36.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (41.center);
		\draw (41.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (35.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (37.center);
		\draw (34.center) to (45.center);
		\draw (36.center) to (47);
		\draw (48.center) to (53.center);
		\draw (50.center) to (53.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (55.center);
		\draw (55.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (49.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (58.center) to (51.center);
		\draw (48.center) to (59.center);
		\draw (50.center) to (60);
		\draw (62.center) to (67.center);
		\draw (64.center) to (67.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (69.center);
		\draw (69.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (63.center) to (70.center);
		\draw (71.center) to (69.center);
		\draw (72.center) to (65.center);
		\draw (62.center) to (73.center);
		\draw (64.center) to (74);
		\draw (82.center) to (85);
		\draw (84) to (83.center);
		\draw [in=0, out=-180] (80.center) to (79.center);
		\draw (92.center) to (86.center);
		\draw (91.center) to (88);
		\draw (89) to (90.center);
		\draw (102.center) to (105);
		\draw (104) to (103.center);
		\draw [in=0, out=180] (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/p2gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-0.5, 0) {$=$};
		\node [style=none] (108) at (0.25, 0.75) {};
		\node [style=none] (109) at (0.25, -0.75) {};
		\node [style=none] (110) at (4, 0.75) {};
		\node [style=none] (111) at (4, -0.75) {};
		\node [style=none] (114) at (-4.75, 0.625) {};
		\node [style=none] (115) at (-4.75, -0.625) {};
		\node [style=none] (116) at (-4, 0.875) {};
		\node [style=none] (117) at (-4, -0.875) {};
		\node [style=none] (118) at (-2, -0.875) {};
		\node [style=none] (119) at (-2, 0.875) {};
		\node [style=none] (120) at (-4, 0.625) {};
		\node [style=none] (121) at (-4, -0.625) {};
		\node [style=none] (122) at (-2, 0.625) {};
		\node [style=none] (123) at (-2, -0.625) {};
		\node [style=none] (124) at (-4.75, 0.625) {};
		\node [style=none] (125) at (-1.25, 0.625) {};
		\node [style=none] (126) at (-4.75, -0.625) {};
		\node [style=none] (127) at (-1.25, -0.625) {};
		\node [style=none] (128) at (-3, 0) {$P_2(\theta)$};
		\node [style=none] (129) at (-1.25, 0.625) {};
		\node [style=none] (130) at (-1.25, -0.625) {};
		\node [style={gn_phase}] (132) at (3.5, 0) {$\theta$};
		\node [style=gn] (133) at (1.75, 0.75) {};
		\node [style=gn] (134) at (1.75, -0.75) {};
		\node [style=box] (135) at (2.5, 0) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119.center) to (116.center);
		\draw (116.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (119.center);
		\draw [in=0, out=180] (127.center) to (123.center);
		\draw (125.center) to (122.center);
		\draw [in=-180, out=0] (126.center) to (121.center);
		\draw (120.center) to (124.center);
		\draw (133) to (135);
		\draw (135) to (134);
		\draw (135) to (132);
		\draw (110.center) to (108.center);
		\draw (109.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-jordon-norm-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (-4, -1.75) {};
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-1.75, -0.625) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=wire label] (8) at (-2.375, -0.625) {$1$};
		\node [style=wire label] (9) at (-4.25, 0) {$\frac{1}{2}$};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-0.725, 1.25) {};
		\node [style=none] (13) at (5, 0) {};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=none] (16) at (1.75, -0.625) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (3.75, 0) {};
		\node [style=wire label] (19) at (2.375, -0.625) {$1$};
		\node [style=wire label] (20) at (4.25, 0) {$\frac{1}{2}$};
		\node [style=none] (21) at (0.75, -1.25) {};
		\node [style=none] (22) at (0.75, 0) {};
		\node [style=none] (23) at (0.725, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (5.center);
		\draw (11.center) to (5.center);
		\draw (12.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (16.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (17.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-jordon-norm-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$=$};
		\node [style=none] (1) at (-0.25, -0.5) {$\frac{1}{2}$};
		\node [style=none] (2) at (16.425, 0) {$=$};
		\node [style=none] (3) at (17.925, 0) {$\frac{1}{2}$};
		\node [style=gn] (4) at (21.325, -1.5) {};
		\node [style=rn] (5) at (19.675, -1.5) {};
		\node [style=gbox] (6) at (24.825, -0.75) {$\overrightarrow{a}$};
		\node [style=rn] (7) at (25.825, -0.75) {};
		\node [style=none] (8) at (26.7, 0) {};
		\node [style=gn] (9) at (27.075, 0) {};
		\node [style=none] (10) at (26.7, -1.5) {};
		\node [style=gn] (11) at (27.075, -1.5) {};
		\node [style=rn] (12) at (23.675, -0.75) {};
		\node [style=none] (13) at (22.8, 0) {};
		\node [style=gn] (14) at (22.425, 0) {};
		\node [style=none] (15) at (22.8, -1.5) {};
		\node [style=gn] (16) at (22.425, -1.5) {};
		\node [style=wire label] (17) at (27.6, -1.775) {$2$};
		\node [style=wire label] (18) at (27.6, 0.275) {$2$};
		\node [style={gn_phase}] (19) at (20.075, 1.5) {$\pi$};
		\node [style={rn_phase}] (20) at (20.075, 0) {$\pi$};
		\node [style=rn] (21) at (35.625, -1.5) {};
		\node [style=gbox] (22) at (30.475, -0.75) {$\overrightarrow{a}$};
		\node [style=rn] (23) at (29.475, -0.75) {};
		\node [style=none] (24) at (28.6, 0) {};
		\node [style=gn] (25) at (28.225, 0) {};
		\node [style=none] (26) at (28.6, -1.5) {};
		\node [style=gn] (27) at (28.225, -1.5) {};
		\node [style=wire label] (28) at (34.425, 0.275) {$2$};
		\node [style=rn] (29) at (31.625, -0.75) {};
		\node [style=none] (30) at (32.5, 0) {};
		\node [style=gn] (31) at (32.875, 0) {};
		\node [style=wire label] (32) at (34.425, -1.775) {$2$};
		\node [style=none] (33) at (32.5, -1.5) {};
		\node [style=gn] (34) at (32.875, -1.5) {};
		\node [style={gn_phase}] (35) at (35.225, 1.5) {$\pi$};
		\node [style={rn_phase}] (36) at (35.225, 0) {$\pi$};
		\node [style=gbox] (37) at (4.75, -1) {$\overrightarrow{a}$};
		\node [style=rn] (38) at (5.75, -1.5) {};
		\node [style=gn] (39) at (7, -0.75) {};
		\node [style=gn] (40) at (7, -2.25) {};
		\node [style=wire label] (41) at (3.5, 0.75) {$2$};
		\node [style=rn] (42) at (3.75, -0.5) {};
		\node [style=wire label] (43) at (1.375, -0.775) {$2$};
		\node [style=gn] (44) at (2.75, -0.5) {};
		\node [style=wire label] (45) at (7.75, -2.5) {$2$};
		\node [style=wire label] (46) at (7.75, -0.5) {$2$};
		\node [style={gn_phase}] (47) at (2.875, 2) {$\pi$};
		\node [style={rn_phase}] (48) at (2.875, 0.5) {$\pi$};
		\node [style=rn] (49) at (0.75, -0.5) {};
		\node [style=gn] (50) at (5.25, 0.5) {};
		\node [style=gbox] (51) at (10.925, -1) {$\overrightarrow{a}$};
		\node [style=rn] (52) at (9.925, -1.5) {};
		\node [style=gn] (53) at (8.5, -0.75) {};
		\node [style=gn] (54) at (8.5, -2.25) {};
		\node [style=wire label] (55) at (12.175, 0.75) {$2$};
		\node [style=rn] (56) at (11.925, -0.5) {};
		\node [style=wire label] (57) at (14.3, -0.775) {$2$};
		\node [style=gn] (58) at (12.925, -0.5) {};
		\node [style={gn_phase}] (59) at (12.8, 2) {$\pi$};
		\node [style={rn_phase}] (60) at (12.8, 0.5) {$\pi$};
		\node [style=rn] (61) at (14.925, -0.5) {};
		\node [style=gn] (62) at (10.55, 0.5) {};
		\node [style=none] (63) at (7.5, 2) {};
		\node [style=none] (64) at (14, 1.25) {};
		\node [style=none] (65) at (1.75, 1.25) {};
		\node [style=gn] (66) at (21.25, 1.5) {};
		\node [style=gn] (67) at (21.25, 0) {};
		\node [style=wire label] (68) at (20.875, 1.75) {$2$};
		\node [style=wire label] (69) at (20.875, 0.25) {$2$};
		\node [style=wire label] (70) at (20.875, -1.75) {$2$};
		\node [style=gn] (71) at (34, 1.5) {};
		\node [style=gn] (72) at (34, 0) {};
		\node [style=gn] (73) at (34, -1.5) {};
		\node [style=gn] (76) at (4, 0.5) {};
		\node [style=gn] (77) at (4, 2) {};
		\node [style=gn] (78) at (11.75, 0.5) {};
		\node [style=gn] (79) at (11.75, 2) {};
		\node [style=gn] (80) at (1.75, -0.5) {};
		\node [style=gn] (81) at (13.875, -0.5) {};
		\node [style=wire label] (82) at (34.425, 1.775) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180, looseness=0.75] (8.center) to (7);
		\draw [in=120, out=0, looseness=0.75] (13.center) to (12);
		\draw (7) to (6);
		\draw (6) to (12);
		\draw [bend right=90, looseness=1.50] (19) to (20);
		\draw [in=120, out=0, looseness=0.75] (24.center) to (23);
		\draw [in=60, out=180, looseness=0.75] (30.center) to (29);
		\draw (23) to (22);
		\draw (22) to (29);
		\draw [bend left=90, looseness=1.50] (35) to (36);
		\draw (42) to (44);
		\draw (44) to (49);
		\draw (38) to (42);
		\draw (40) to (38);
		\draw (39) to (38);
		\draw (50) to (42);
		\draw (50) to (48);
		\draw (56) to (58);
		\draw (58) to (61);
		\draw (52) to (56);
		\draw (54) to (52);
		\draw (53) to (52);
		\draw (62) to (56);
		\draw (63.center) to (59);
		\draw (62) to (60);
		\draw [in=180, out=-60, looseness=0.75] (7) to (10.center);
		\draw [in=0, out=-120, looseness=0.75] (12) to (15.center);
		\draw [in=0, out=-120, looseness=0.75] (23) to (26.center);
		\draw [in=180, out=-60, looseness=0.75] (29) to (33.center);
		\draw (63.center) to (47);
		\draw (53) to (39);
		\draw (54) to (40);
		\draw (64.center) to (60);
		\draw (64.center) to (59);
		\draw (65.center) to (47);
		\draw (65.center) to (48);
		\draw (24.center) to (8.center);
		\draw (26.center) to (10.center);
		\draw (13.center) to (20);
		\draw (35) to (19);
		\draw (36) to (30.center);
		\draw (15.center) to (5);
		\draw (21) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-jordon-norm-1v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6.575, 0) {$=$};
		\node [style=gn] (4) at (-2.175, -1.5) {};
		\node [style=rn] (5) at (-3.825, -1.5) {};
		\node [style=gbox] (6) at (0.575, -0.75) {$\overrightarrow{a}$};
		\node [style=rn] (7) at (1.575, -0.75) {};
		\node [style=none] (8) at (2.45, 0) {};
		\node [style=gn] (9) at (2.825, 0) {};
		\node [style=none] (10) at (2.45, -1.5) {};
		\node [style=gn] (11) at (2.825, -1.5) {};
		\node [style=rn] (12) at (-0.575, -0.75) {};
		\node [style=none] (13) at (-1.45, 0) {};
		\node [style=none] (15) at (-1.45, -1.5) {};
		\node [style=wire label] (17) at (3.35, -1.775) {$2$};
		\node [style=wire label] (18) at (3.35, 0.275) {$2$};
		\node [style={gn_phase}] (19) at (-3.425, 1.5) {$\pi$};
		\node [style={rn_phase}] (20) at (-3.425, 0) {$\pi$};
		\node [style=rn] (21) at (10.875, -1.5) {};
		\node [style=gbox] (22) at (6.225, -0.75) {$\overrightarrow{a}$};
		\node [style=rn] (23) at (5.225, -0.75) {};
		\node [style=none] (24) at (4.35, 0) {};
		\node [style=gn] (25) at (3.975, 0) {};
		\node [style=none] (26) at (4.35, -1.5) {};
		\node [style=gn] (27) at (3.975, -1.5) {};
		\node [style=wire label] (28) at (9.675, 0.275) {$2$};
		\node [style=rn] (29) at (7.375, -0.75) {};
		\node [style=none] (30) at (8.25, 0) {};
		\node [style=wire label] (32) at (9.675, -1.775) {$2$};
		\node [style=none] (33) at (8.25, -1.5) {};
		\node [style={gn_phase}] (35) at (10.475, 1.5) {$\pi$};
		\node [style={rn_phase}] (36) at (10.475, 0) {$\pi$};
		\node [style=gn] (67) at (-2.25, 0) {};
		\node [style=wire label] (69) at (-2.625, 0.25) {$2$};
		\node [style=wire label] (70) at (-2.625, -1.75) {$2$};
		\node [style=gn] (72) at (9.25, 0) {};
		\node [style=gn] (73) at (9.25, -1.5) {};
		\node [style=wire label] (83) at (1.625, -1.275) {$3$};
		\node [style=wire label] (84) at (-0.375, -1.275) {$3$};
		\node [style=wire label] (85) at (5.375, -1.275) {$3$};
		\node [style=wire label] (86) at (7.375, -1.275) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180, looseness=0.75] (8.center) to (7);
		\draw [in=120, out=0, looseness=0.75] (13.center) to (12);
		\draw (7) to (6);
		\draw (6) to (12);
		\draw [bend right=90, looseness=1.50] (19) to (20);
		\draw [in=120, out=0, looseness=0.75] (24.center) to (23);
		\draw [in=60, out=180, looseness=0.75] (30.center) to (29);
		\draw (23) to (22);
		\draw (22) to (29);
		\draw [bend left=90, looseness=1.50] (35) to (36);
		\draw [in=180, out=-60, looseness=0.75] (7) to (10.center);
		\draw [in=0, out=-120, looseness=0.75] (12) to (15.center);
		\draw [in=0, out=-120, looseness=0.75] (23) to (26.center);
		\draw [in=180, out=-60, looseness=0.75] (29) to (33.center);
		\draw (24.center) to (8.center);
		\draw (26.center) to (10.center);
		\draw (13.center) to (20);
		\draw (35) to (19);
		\draw (36) to (30.center);
		\draw (15.center) to (5);
		\draw (21) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-jordon-norm-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (29.8, -0.25) {$\frac{1}{2}\cdot \frac{3}{2}$};
		\node [style=none] (1) at (27.75, -0.25) {$=$};
		\node [style=rn] (2) at (31.7, -0.25) {};
		\node [style=none] (3) at (33, -0.25) {$=$};
		\node [style=none] (4) at (34.5, -0.25) {$\frac{3}{2}$};
		\node [style=none] (5) at (-1.75, 0) {$=$};
		\node [style=none] (6) at (-0.25, 0) {$\frac{1}{2}$};
		\node [style=gn] (7) at (3.4, -1.5) {};
		\node [style=rn] (8) at (1.5, -1.5) {};
		\node [style=gbox] (9) at (6.9, -0.75) {$\overrightarrow{a}$};
		\node [style=rn] (10) at (7.9, -0.75) {};
		\node [style=none] (11) at (8.775, 0) {};
		\node [style=gn] (12) at (9.15, 0) {};
		\node [style=none] (13) at (8.775, -1.5) {};
		\node [style=gn] (14) at (9.15, -1.5) {};
		\node [style=rn] (15) at (5.75, -0.75) {};
		\node [style=none] (16) at (4.875, 0) {};
		\node [style=gn] (17) at (4.5, 0) {};
		\node [style=none] (18) at (4.875, -1.5) {};
		\node [style=gn] (19) at (4.5, -1.5) {};
		\node [style=wire label] (20) at (10.8, -1.775) {$2$};
		\node [style=wire label] (21) at (10.8, 0.275) {$2$};
		\node [style={gn_phase}] (22) at (1.9, 1.5) {$\pi$};
		\node [style={rn_phase}] (23) at (1.9, 0) {$\pi$};
		\node [style=rn] (24) at (12.2, -1.5) {};
		\node [style={gn_phase}] (25) at (11.8, 1.5) {$\pi$};
		\node [style={rn_phase}] (26) at (11.8, 0) {$\pi$};
		\node [style=gn] (27) at (3.325, 1.5) {};
		\node [style=gn] (28) at (3.325, 0) {};
		\node [style=wire label] (29) at (2.825, 1.75) {$2$};
		\node [style=wire label] (30) at (2.825, 0.25) {$2$};
		\node [style=wire label] (31) at (2.825, -1.75) {$2$};
		\node [style=gn] (32) at (10.325, 1.5) {};
		\node [style=gn] (33) at (10.325, 0) {};
		\node [style=gn] (34) at (10.325, -1.5) {};
		\node [style=none] (35) at (13.7, 0) {$=$};
		\node [style=none] (36) at (15.45, 0) {$\frac{1}{2}\cdot \frac{3}{2}$};
		\node [style=gn] (37) at (18.1, -0.5) {};
		\node [style=rn] (38) at (16.7, -0.5) {};
		\node [style=gbox] (39) at (21.6, 0.25) {$\overrightarrow{a}$};
		\node [style=rn] (40) at (22.6, 0.25) {};
		\node [style=none] (41) at (23.475, -0.5) {};
		\node [style=gn] (42) at (23.85, -0.5) {};
		\node [style=rn] (43) at (20.45, 0.25) {};
		\node [style=none] (44) at (19.575, -0.5) {};
		\node [style=gn] (45) at (19.2, -0.5) {};
		\node [style=wire label] (46) at (25.5, -0.775) {$2$};
		\node [style=rn] (47) at (26.4, -0.5) {};
		\node [style=wire label] (48) at (17.525, -0.75) {$2$};
		\node [style=gn] (49) at (25.025, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180, looseness=0.75] (11.center) to (10);
		\draw [in=120, out=0, looseness=0.75] (16.center) to (15);
		\draw (10) to (9);
		\draw (9) to (15);
		\draw [bend right=90, looseness=1.50] (22) to (23);
		\draw [bend left=90, looseness=1.50] (25) to (26);
		\draw [in=180, out=-60, looseness=0.75] (10) to (13.center);
		\draw [in=0, out=-120, looseness=0.75] (15) to (18.center);
		\draw (16.center) to (23);
		\draw (25) to (22);
		\draw (18.center) to (8);
		\draw (24) to (13.center);
		\draw (26) to (11.center);
		\draw (40) to (39);
		\draw (39) to (43);
		\draw [in=180, out=-60, looseness=0.75] (40) to (41.center);
		\draw [in=0, out=-120, looseness=0.75] (43) to (44.center);
		\draw (44.center) to (38);
		\draw (47) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-jordon-norm-2v2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 0) {$=$};
		\node [style=gn] (7) at (3.4, -1.5) {};
		\node [style=rn] (8) at (1.5, -1.5) {};
		\node [style=gbox] (9) at (6.9, -0.75) {$\overrightarrow{a}$};
		\node [style=rn] (10) at (7.9, -0.75) {};
		\node [style=none] (11) at (8.775, 0) {};
		\node [style=none] (13) at (8.775, -1.5) {};
		\node [style=rn] (15) at (5.75, -0.75) {};
		\node [style=none] (16) at (4.875, 0) {};
		\node [style=none] (18) at (4.875, -1.5) {};
		\node [style=wire label] (20) at (10.8, -1.775) {$2$};
		\node [style=wire label] (21) at (10.8, 0.275) {$2$};
		\node [style={gn_phase}] (22) at (1.9, 1.5) {$\pi$};
		\node [style={rn_phase}] (23) at (1.9, 0) {$\pi$};
		\node [style=rn] (24) at (12.2, -1.5) {};
		\node [style={gn_phase}] (25) at (11.8, 1.5) {$\pi$};
		\node [style={rn_phase}] (26) at (11.8, 0) {$\pi$};
		\node [style=gn] (28) at (3.325, 0) {};
		\node [style=wire label] (30) at (2.825, 0.25) {$2$};
		\node [style=wire label] (31) at (2.825, -1.75) {$2$};
		\node [style=gn] (33) at (10.325, 0) {};
		\node [style=gn] (34) at (10.325, -1.5) {};
		\node [style=wire label] (50) at (7.75, -1.275) {$3$};
		\node [style=wire label] (51) at (5.75, -1.275) {$3$};
		\node [style=wire label] (56) at (-1.75, 0.75) {\eqref{prop:symmetriseridep}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180, looseness=0.75] (11.center) to (10);
		\draw [in=120, out=0, looseness=0.75] (16.center) to (15);
		\draw (10) to (9);
		\draw (9) to (15);
		\draw [bend right=90, looseness=1.50] (22) to (23);
		\draw [bend left=90, looseness=1.50] (25) to (26);
		\draw [in=180, out=-60, looseness=0.75] (10) to (13.center);
		\draw [in=0, out=-120, looseness=0.75] (15) to (18.center);
		\draw (16.center) to (23);
		\draw (25) to (22);
		\draw (18.center) to (8);
		\draw (24) to (13.center);
		\draw (26) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-jordon-norm-2v2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (10.25, -0.25) {$=$};
		\node [style=rn] (58) at (12.2, -0.25) {};
		\node [style=none] (59) at (13.5, -0.25) {$=$};
		\node [style=none] (60) at (14.5, -0.25) {$\frac{3}{2}$};
		\node [style=none] (61) at (-1.75, 0) {$=$};
		\node [style=gn] (62) at (2.6, -0.5) {};
		\node [style=rn] (63) at (1.45, -0.5) {};
		\node [style=gbox] (64) at (5.35, 0.25) {$\overrightarrow{a}$};
		\node [style=rn] (65) at (6.35, 0.25) {};
		\node [style=none] (66) at (7.225, -0.5) {};
		\node [style=rn] (67) at (4.2, 0.25) {};
		\node [style=none] (68) at (3.325, -0.5) {};
		\node [style=wire label] (69) at (8.25, -0.775) {$2$};
		\node [style=rn] (70) at (8.9, -0.5) {};
		\node [style=wire label] (71) at (2.025, -0.75) {$2$};
		\node [style=gn] (72) at (7.775, -0.5) {};
		\node [style=none] (73) at (0.75, -0.5) {$\frac{3}{2}$};
		\node [style=wire label] (74) at (7.25, -0.775) {$3$};
		\node [style=wire label] (75) at (3.25, -0.775) {$3$};
		\node [style=none] (76) at (11.5, -0.25) {$\frac{3}{2}$};
		\node [style=wire label] (77) at (-1.75, 0.75) {\eqref{prop:loopingrelation}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64);
		\draw (64) to (67);
		\draw [in=180, out=-60, looseness=0.75] (65) to (66.center);
		\draw [in=0, out=-120, looseness=0.75] (67) to (68.center);
		\draw (68.center) to (63);
		\draw (70) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-jordon-norm-2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (27.75, -0.25) {$=$};
		\node [style=rn] (2) at (31.45, -0.25) {};
		\node [style=none] (3) at (32.75, -0.25) {$=$};
		\node [style=none] (4) at (34.25, -0.25) {$\frac{3}{2}$};
		\node [style=none] (5) at (-1.75, 0) {$=$};
		\node [style=gn] (7) at (3.4, -1.5) {};
		\node [style=rn] (8) at (1.5, -1.5) {};
		\node [style=gbox] (9) at (6.9, -0.75) {$\overrightarrow{a}$};
		\node [style=rn] (10) at (7.9, -0.75) {};
		\node [style=none] (11) at (8.775, 0) {};
		\node [style=none] (13) at (8.775, -1.5) {};
		\node [style=rn] (15) at (5.75, -0.75) {};
		\node [style=none] (16) at (4.875, 0) {};
		\node [style=none] (18) at (4.875, -1.5) {};
		\node [style=wire label] (20) at (10.8, -1.775) {$2$};
		\node [style=wire label] (21) at (10.8, 0.275) {$2$};
		\node [style={gn_phase}] (22) at (1.9, 1.5) {$\pi$};
		\node [style={rn_phase}] (23) at (1.9, 0) {$\pi$};
		\node [style=rn] (24) at (12.2, -1.5) {};
		\node [style={gn_phase}] (25) at (11.8, 1.5) {$\pi$};
		\node [style={rn_phase}] (26) at (11.8, 0) {$\pi$};
		\node [style=gn] (28) at (3.325, 0) {};
		\node [style=wire label] (30) at (2.825, 0.25) {$2$};
		\node [style=wire label] (31) at (2.825, -1.75) {$2$};
		\node [style=gn] (33) at (10.325, 0) {};
		\node [style=gn] (34) at (10.325, -1.5) {};
		\node [style=none] (35) at (14, 0) {$=$};
		\node [style=gn] (37) at (18.1, -0.5) {};
		\node [style=rn] (38) at (16.7, -0.5) {};
		\node [style=gbox] (39) at (21.6, 0.25) {$\overrightarrow{a}$};
		\node [style=rn] (40) at (22.6, 0.25) {};
		\node [style=none] (41) at (23.475, -0.5) {};
		\node [style=rn] (43) at (20.45, 0.25) {};
		\node [style=none] (44) at (19.575, -0.5) {};
		\node [style=wire label] (46) at (25.5, -0.775) {$2$};
		\node [style=rn] (47) at (26.4, -0.5) {};
		\node [style=wire label] (48) at (17.525, -0.75) {$2$};
		\node [style=gn] (49) at (25.025, -0.5) {};
		\node [style=wire label] (50) at (7.75, -1.275) {$3$};
		\node [style=wire label] (51) at (5.75, -1.275) {$3$};
		\node [style=none] (52) at (15.75, -0.5) {$\frac{3}{2}$};
		\node [style=wire label] (53) at (24.25, -0.775) {$3$};
		\node [style=wire label] (54) at (19.25, -0.775) {$3$};
		\node [style=none] (55) at (30, -0.25) {$\frac{3}{2}$};
		\node [style=wire label] (56) at (-1.75, 0.75) {\eqref{prop:symmetriseridep}};
		\node [style=wire label] (57) at (14, 0.75) {\eqref{prop:loopingrelation}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180, looseness=0.75] (11.center) to (10);
		\draw [in=120, out=0, looseness=0.75] (16.center) to (15);
		\draw (10) to (9);
		\draw (9) to (15);
		\draw [bend right=90, looseness=1.50] (22) to (23);
		\draw [bend left=90, looseness=1.50] (25) to (26);
		\draw [in=180, out=-60, looseness=0.75] (10) to (13.center);
		\draw [in=0, out=-120, looseness=0.75] (15) to (18.center);
		\draw (16.center) to (23);
		\draw (25) to (22);
		\draw (18.center) to (8);
		\draw (24) to (13.center);
		\draw (26) to (11.center);
		\draw (40) to (39);
		\draw (39) to (43);
		\draw [in=180, out=-60, looseness=0.75] (40) to (41.center);
		\draw [in=0, out=-120, looseness=0.75] (43) to (44.center);
		\draw (44.center) to (38);
		\draw (47) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-jordon-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (0, 0) {$=$};
		\node [style=none] (130) at (1.5, -0.5) {$\frac{1}{2}$};
		\node [style=none] (177) at (18.175, 0) {$=$};
		\node [style=none] (222) at (19.675, 0) {$\frac{1}{2}$};
		\node [style=gn] (340) at (23.075, -1.5) {};
		\node [style=rn] (341) at (21.425, -1.5) {};
		\node [style=gbox] (345) at (26.575, -0.75) {$\overrightarrow{a}$};
		\node [style=rn] (347) at (27.575, -0.75) {};
		\node [style=none] (348) at (28.45, 0) {};
		\node [style=gn] (350) at (28.825, 0) {};
		\node [style=none] (352) at (28.45, -1.5) {};
		\node [style=gn] (353) at (28.825, -1.5) {};
		\node [style=rn] (357) at (25.425, -0.75) {};
		\node [style=none] (358) at (24.55, 0) {};
		\node [style=gn] (360) at (24.175, 0) {};
		\node [style=none] (363) at (24.55, -1.5) {};
		\node [style=gn] (364) at (24.175, -1.5) {};
		\node [style=wire label] (365) at (29.35, -1.775) {$2$};
		\node [style=wire label] (366) at (29.35, 0.275) {$2$};
		\node [style={gn_phase}] (372) at (21.825, 1.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (373) at (21.825, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (382) at (37.375, -1.5) {};
		\node [style=gbox] (386) at (32.225, -0.75) {$\overrightarrow{a}$};
		\node [style=rn] (388) at (31.225, -0.75) {};
		\node [style=none] (389) at (30.35, 0) {};
		\node [style=gn] (391) at (29.975, 0) {};
		\node [style=none] (393) at (30.35, -1.5) {};
		\node [style=gn] (394) at (29.975, -1.5) {};
		\node [style=wire label] (396) at (35.175, 0.275) {$2$};
		\node [style=rn] (398) at (33.375, -0.75) {};
		\node [style=none] (399) at (34.25, 0) {};
		\node [style=gn] (401) at (34.625, 0) {};
		\node [style=wire label] (403) at (35.175, -1.775) {$2$};
		\node [style=none] (404) at (34.25, -1.5) {};
		\node [style=gn] (405) at (34.625, -1.5) {};
		\node [style={gn_phase}] (413) at (36.975, 1.5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (414) at (36.975, 0) {{\scriptsize $K_{\minu 1}$}};
		\node [style=none] (551) at (31.55, -6.75) {$\frac{1}{2}\cdot \frac{3}{2}$};
		\node [style=none] (553) at (29.5, -6.75) {$=$};
		\node [style=rn] (559) at (33.45, -6.75) {};
		\node [style=none] (560) at (34.75, -6.75) {$=$};
		\node [style=none] (561) at (36.25, -6.75) {$\frac{3}{2}$};
		\node [style=none] (562) at (-1.125, 6.25) {};
		\node [style=none] (563) at (4.125, 4.5) {};
		\node [style=none] (564) at (4.125, 8) {};
		\node [style=none] (565) at (0.125, 4.5) {};
		\node [style=none] (566) at (0.125, 8) {};
		\node [style=none] (567) at (2.375, 5.625) {};
		\node [style=none] (568) at (1.375, 6.25) {};
		\node [style=none] (569) at (0.375, 6.25) {};
		\node [style=wire label] (570) at (1.75, 5.625) {$1$};
		\node [style=wire label] (571) at (-0.125, 6.25) {$\frac{1}{2}$};
		\node [style=none] (572) at (3.375, 5) {};
		\node [style=none] (573) at (3.375, 6.25) {};
		\node [style=none] (574) at (3.4, 7.5) {};
		\node [style=none] (575) at (9.375, 6.25) {};
		\node [style=none] (578) at (8.125, 4.5) {};
		\node [style=none] (579) at (8.125, 8) {};
		\node [style=none] (580) at (5.875, 5.625) {};
		\node [style=none] (581) at (6.875, 6.25) {};
		\node [style=none] (582) at (7.875, 6.25) {};
		\node [style=wire label] (583) at (6.5, 5.625) {$1$};
		\node [style=wire label] (584) at (8.375, 6.25) {$\frac{1}{2}$};
		\node [style=none] (585) at (4.875, 5) {};
		\node [style=none] (586) at (4.875, 6.25) {};
		\node [style=none] (587) at (4.85, 7.5) {};
		\node [style=gbox] (613) at (6.5, -1) {$\overrightarrow{a}$};
		\node [style=rn] (615) at (7.5, -1.5) {};
		\node [style=gn] (618) at (8.75, -0.75) {};
		\node [style=gn] (621) at (8.75, -2.25) {};
		\node [style=wire label] (623) at (6.375, 0.75) {$2$};
		\node [style=rn] (625) at (5.5, -0.5) {};
		\node [style=wire label] (630) at (4, -0.775) {$2$};
		\node [style=gn] (632) at (4.5, -0.5) {};
		\node [style=wire label] (633) at (9.5, -2.5) {$2$};
		\node [style=wire label] (634) at (9.5, -0.5) {$2$};
		\node [style={gn_phase}] (635) at (4.625, 2) {$K_{\minu 1}$};
		\node [style={rn_phase}] (636) at (4.625, 0.5) {$K_{\minu 1}$};
		\node [style=rn] (637) at (2.5, -0.5) {};
		\node [style=gn] (638) at (7, 0.5) {};
		\node [style=gbox] (644) at (12.675, -1) {$\overrightarrow{a}$};
		\node [style=rn] (645) at (11.675, -1.5) {};
		\node [style=gn] (646) at (10.25, -0.75) {};
		\node [style=gn] (648) at (10.25, -2.25) {};
		\node [style=wire label] (649) at (12.925, 0.75) {$2$};
		\node [style=rn] (650) at (13.675, -0.5) {};
		\node [style=wire label] (651) at (15.175, -0.775) {$2$};
		\node [style=gn] (652) at (14.675, -0.5) {};
		\node [style={gn_phase}] (655) at (14.55, 2) {$K_{\minu 1}$};
		\node [style={rn_phase}] (656) at (14.55, 0.5) {$K_{\minu 1}$};
		\node [style=rn] (657) at (16.675, -0.5) {};
		\node [style=gn] (658) at (12.3, 0.5) {};
		\node [style=none] (659) at (9.25, 2) {};
		\node [style=none] (660) at (15.75, 1.25) {};
		\node [style=none] (661) at (3.5, 1.25) {};
		\node [style=gn] (662) at (23, 1.5) {};
		\node [style=gn] (663) at (23, 0) {};
		\node [style=wire label] (664) at (23.625, 1.75) {$2$};
		\node [style=wire label] (665) at (23.625, 0.25) {$2$};
		\node [style=wire label] (666) at (23.625, -1.75) {$2$};
		\node [style=gn] (667) at (35.75, 1.5) {};
		\node [style=gn] (668) at (35.75, 0) {};
		\node [style=gn] (669) at (35.75, -1.5) {};
		\node [style=none] (670) at (0, -6.5) {$=$};
		\node [style=none] (671) at (1.5, -6.5) {$\frac{1}{2}$};
		\node [style=gn] (672) at (4.9, -8) {};
		\node [style=rn] (673) at (3.25, -8) {};
		\node [style=gbox] (674) at (8.65, -7.25) {$\overrightarrow{a}$};
		\node [style=rn] (675) at (9.65, -7.25) {};
		\node [style=none] (676) at (10.525, -6.5) {};
		\node [style=gn] (677) at (10.9, -6.5) {};
		\node [style=none] (678) at (10.525, -8) {};
		\node [style=gn] (679) at (10.9, -8) {};
		\node [style=rn] (680) at (7.5, -7.25) {};
		\node [style=none] (681) at (6.625, -6.5) {};
		\node [style=gn] (682) at (6.25, -6.5) {};
		\node [style=none] (683) at (6.625, -8) {};
		\node [style=gn] (684) at (6.25, -8) {};
		\node [style=wire label] (685) at (11.55, -8.275) {$2$};
		\node [style=wire label] (686) at (11.55, -6.225) {$2$};
		\node [style={gn_phase}] (687) at (3.65, -5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (688) at (3.65, -6.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=rn] (689) at (13.95, -8) {};
		\node [style={gn_phase}] (703) at (13.55, -5) {$K_{\minu 1}$};
		\node [style={rn_phase}] (704) at (13.55, -6.5) {{\scriptsize $K_{\minu 1}$}};
		\node [style=gn] (705) at (4.825, -5) {};
		\node [style=gn] (706) at (4.825, -6.5) {};
		\node [style=wire label] (707) at (5.575, -4.75) {$2$};
		\node [style=wire label] (708) at (5.575, -6.25) {$2$};
		\node [style=wire label] (709) at (5.575, -8.25) {$2$};
		\node [style=gn] (710) at (12.325, -5) {};
		\node [style=gn] (711) at (12.325, -6.5) {};
		\node [style=gn] (712) at (12.325, -8) {};
		\node [style=none] (713) at (15.45, -6.5) {$=$};
		\node [style=none] (714) at (17.2, -6.5) {$\frac{1}{2}\cdot \frac{3}{2}$};
		\node [style=gn] (715) at (19.6, -7) {};
		\node [style=rn] (716) at (18.45, -7) {};
		\node [style=gbox] (717) at (23.35, -6.25) {$\overrightarrow{a}$};
		\node [style=rn] (718) at (24.35, -6.25) {};
		\node [style=none] (721) at (25.225, -7) {};
		\node [style=gn] (722) at (25.6, -7) {};
		\node [style=rn] (723) at (22.2, -6.25) {};
		\node [style=none] (726) at (21.325, -7) {};
		\node [style=gn] (727) at (20.95, -7) {};
		\node [style=wire label] (728) at (26.25, -7.275) {$2$};
		\node [style=rn] (732) at (28.15, -7) {};
		\node [style=wire label] (739) at (20.275, -7.25) {$2$};
		\node [style=gn] (742) at (27.025, -7) {};
		\node [style=gn] (743) at (7, 2) {};
		\node [style=gn] (744) at (12.25, 2) {};
		\node [style=gn] (745) at (5.75, 0.5) {};
		\node [style=gn] (746) at (5.75, 2) {};
		\node [style=gn] (747) at (13.5, 0.5) {};
		\node [style=gn] (748) at (13.5, 2) {};
		\node [style=gn] (749) at (3.5, -0.5) {};
		\node [style=gn] (750) at (15.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180, looseness=0.75] (348.center) to (347);
		\draw [in=120, out=0, looseness=0.75] (358.center) to (357);
		\draw (347) to (345);
		\draw (345) to (357);
		\draw [bend right=90, looseness=1.50] (372) to (373);
		\draw [in=120, out=0, looseness=0.75] (389.center) to (388);
		\draw [in=60, out=180, looseness=0.75] (399.center) to (398);
		\draw (388) to (386);
		\draw (386) to (398);
		\draw [bend left=90, looseness=1.50] (413) to (414);
		\draw (563.center) to (564.center);
		\draw (565.center) to (562.center);
		\draw (566.center) to (562.center);
		\draw (568.center) to (569.center);
		\draw (572.center) to (567.center);
		\draw (573.center) to (567.center);
		\draw (574.center) to (568.center);
		\draw (567.center) to (568.center);
		\draw (578.center) to (575.center);
		\draw (579.center) to (575.center);
		\draw (581.center) to (582.center);
		\draw (585.center) to (580.center);
		\draw (586.center) to (580.center);
		\draw (587.center) to (581.center);
		\draw (580.center) to (581.center);
		\draw (625) to (632);
		\draw (632) to (637);
		\draw (615) to (625);
		\draw (621) to (615);
		\draw (618) to (615);
		\draw (638) to (625);
		\draw (638) to (636);
		\draw (650) to (652);
		\draw (652) to (657);
		\draw (645) to (650);
		\draw (648) to (645);
		\draw (646) to (645);
		\draw (658) to (650);
		\draw (659.center) to (655);
		\draw (658) to (656);
		\draw [in=180, out=-60, looseness=0.75] (347) to (352.center);
		\draw [in=0, out=-120, looseness=0.75] (357) to (363.center);
		\draw [in=0, out=-120, looseness=0.75] (388) to (393.center);
		\draw [in=180, out=-60, looseness=0.75] (398) to (404.center);
		\draw (659.center) to (635);
		\draw (646) to (618);
		\draw (648) to (621);
		\draw (660.center) to (656);
		\draw (660.center) to (655);
		\draw (661.center) to (635);
		\draw (661.center) to (636);
		\draw (389.center) to (348.center);
		\draw (393.center) to (352.center);
		\draw (358.center) to (373);
		\draw (413) to (372);
		\draw (414) to (399.center);
		\draw (363.center) to (341);
		\draw (382) to (404.center);
		\draw [in=60, out=180, looseness=0.75] (676.center) to (675);
		\draw [in=120, out=0, looseness=0.75] (681.center) to (680);
		\draw (675) to (674);
		\draw (674) to (680);
		\draw [bend right=90, looseness=1.50] (687) to (688);
		\draw [bend left=90, looseness=1.50] (703) to (704);
		\draw [in=180, out=-60, looseness=0.75] (675) to (678.center);
		\draw [in=0, out=-120, looseness=0.75] (680) to (683.center);
		\draw (681.center) to (688);
		\draw (703) to (687);
		\draw (683.center) to (673);
		\draw (689) to (678.center);
		\draw (704) to (676.center);
		\draw (718) to (717);
		\draw (717) to (723);
		\draw [in=180, out=-60, looseness=0.75] (718) to (721.center);
		\draw [in=0, out=-120, looseness=0.75] (723) to (726.center);
		\draw (726.center) to (716);
		\draw (732) to (721.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-jordon-norm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (72) at (0, 0) {$=$};
		\node [style=rn] (77) at (12.925, 0) {};
		\node [style={gn_phase}] (80) at (9.325, 0) {$\pi$};
		\node [style={rn_phase}] (81) at (9.325, -1.5) {$\pi$};
		\node [style=rn] (85) at (2.55, 0) {};
		\node [style={gn_phase}] (88) at (6.15, 0) {$\pi$};
		\node [style={rn_phase}] (89) at (6.15, -1.5) {$\pi$};
		\node [style=none] (90) at (14.25, 0) {$=$};
		\node [style=none] (91) at (1.5, 0) {$\frac{1}{2}$};
		\node [style=none] (93) at (15.75, 0) {$2$};
		\node [style=none] (94) at (-12, 0) {};
		\node [style=none] (95) at (-6.75, -1.75) {};
		\node [style=none] (96) at (-6.75, 1.75) {};
		\node [style=none] (97) at (-10.75, -1.75) {};
		\node [style=none] (98) at (-10.75, 1.75) {};
		\node [style=none] (99) at (-8.5, -0.625) {};
		\node [style=none] (100) at (-9.5, 0) {};
		\node [style=none] (101) at (-10.5, 0) {};
		\node [style=wire label] (102) at (-9.125, -0.625) {$0$};
		\node [style=wire label] (103) at (-11, 0) {$\frac{1}{2}$};
		\node [style=none] (104) at (-7.5, -1.25) {};
		\node [style=none] (105) at (-7.5, 0) {};
		\node [style=none] (106) at (-7.475, 1.25) {};
		\node [style=none] (107) at (-1.5, 0) {};
		\node [style=none] (108) at (-2.75, -1.75) {};
		\node [style=none] (109) at (-2.75, 1.75) {};
		\node [style=none] (110) at (-5, -0.625) {};
		\node [style=none] (111) at (-4, 0) {};
		\node [style=none] (112) at (-3, 0) {};
		\node [style=wire label] (113) at (-4.375, -0.625) {$0$};
		\node [style=wire label] (114) at (-2.5, 0) {$\frac{1}{2}$};
		\node [style=none] (115) at (-6, -1.25) {};
		\node [style=none] (116) at (-6, 0) {};
		\node [style=none] (117) at (-6.025, 1.25) {};
		\node [style=none] (122) at (5, -0.75) {};
		\node [style=none] (123) at (10.5, -0.75) {};
		\node [style=none] (124) at (6, 1.25) {};
		\node [style=none] (125) at (4.25, 0) {};
		\node [style=none] (126) at (11.25, 0) {};
		\node [style=none] (127) at (9.75, 1.25) {};
		\node [style=gn] (128) at (7.25, 0) {};
		\node [style=gn] (129) at (8.25, 0) {};
		\node [style=gn] (130) at (7.25, -1.5) {};
		\node [style=gn] (131) at (8.25, -1.5) {};
		\node [style=gn] (132) at (11.75, 0) {};
		\node [style=gn] (133) at (3.75, 0) {};
		\node [style=wire label] (134) at (12.25, 0.25) {$2$};
		\node [style=wire label] (135) at (3.25, 0.25) {$2$};
		\node [style=wire label] (136) at (6.75, 0.25) {$2$};
		\node [style=wire label] (137) at (8.75, 0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (80);
		\draw (81) to (89);
		\draw (95.center) to (96.center);
		\draw (97.center) to (94.center);
		\draw (98.center) to (94.center);
		\draw (100.center) to (101.center);
		\draw (104.center) to (99.center);
		\draw (105.center) to (99.center);
		\draw (106.center) to (100.center);
		\draw (99.center) to (100.center);
		\draw (108.center) to (107.center);
		\draw (109.center) to (107.center);
		\draw (111.center) to (112.center);
		\draw (115.center) to (110.center);
		\draw (116.center) to (110.center);
		\draw (117.center) to (111.center);
		\draw (110.center) to (111.center);
		\draw (89) to (122.center);
		\draw (122.center) to (88);
		\draw (123.center) to (80);
		\draw (123.center) to (81);
		\draw (125.center) to (124.center);
		\draw (126.center) to (77);
		\draw (127.center) to (126.center);
		\draw (127.center) to (124.center);
		\draw (125.center) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-jordon-norm1v2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (72) at (0, 0) {$=$};
		\node [style=rn] (77) at (6.675, 0.125) {};
		\node [style={gn_phase}] (80) at (4.85, -0.125) {$\pi$};
		\node [style={rn_phase}] (81) at (4.85, -1.625) {$\pi$};
		\node [style=rn] (85) at (1.3, 0.125) {};
		\node [style={gn_phase}] (88) at (3.15, -0.125) {$\pi$};
		\node [style={rn_phase}] (89) at (3.15, -1.625) {$\pi$};
		\node [style=none] (90) at (8, 0) {$=$};
		\node [style=none] (94) at (-11.25, 0) {};
		\node [style=none] (95) at (-6.25, -1.75) {};
		\node [style=none] (96) at (-6.25, 1.75) {};
		\node [style=none] (97) at (-10.25, -1.75) {};
		\node [style=none] (98) at (-10.25, 1.75) {};
		\node [style=none] (99) at (-8, -0.625) {};
		\node [style=none] (100) at (-9, 0) {};
		\node [style=none] (101) at (-10, 0) {};
		\node [style=wire label] (102) at (-8.625, -0.625) {$0$};
		\node [style=wire label] (103) at (-10.5, 0) {$\frac{1}{2}$};
		\node [style=none] (104) at (-7, -1.25) {};
		\node [style=none] (105) at (-7, 0) {};
		\node [style=none] (106) at (-6.975, 1.25) {};
		\node [style=none] (107) at (-1.25, 0) {};
		\node [style=none] (108) at (-2.25, -1.75) {};
		\node [style=none] (109) at (-2.25, 1.75) {};
		\node [style=none] (110) at (-4.5, -0.625) {};
		\node [style=none] (111) at (-3.5, 0) {};
		\node [style=none] (112) at (-2.5, 0) {};
		\node [style=wire label] (113) at (-3.875, -0.625) {$0$};
		\node [style=wire label] (114) at (-2, 0) {$\frac{1}{2}$};
		\node [style=none] (115) at (-5.5, -1.25) {};
		\node [style=none] (116) at (-5.5, 0) {};
		\node [style=none] (117) at (-5.525, 1.25) {};
		\node [style=none] (124) at (3, 0.875) {};
		\node [style=none] (125) at (1.75, 0.125) {};
		\node [style=none] (126) at (6.25, 0.125) {};
		\node [style=none] (127) at (5, 0.875) {};
		\node [style=wire label] (134) at (6.25, 0.375) {$2$};
		\node [style=wire label] (135) at (1.75, 0.375) {$2$};
		\node [style=wire label] (136) at (4, 0.125) {$2$};
		\node [style=wire label] (137) at (4, -1.875) {$2$};
		\node [style=none] (138) at (10, 0) {$=$};
		\node [style=none] (139) at (11, 0) {$2$};
		\node [style=rn] (140) at (9, 0.5) {};
		\node [style=gn] (141) at (9, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (80);
		\draw (81) to (89);
		\draw (95.center) to (96.center);
		\draw (97.center) to (94.center);
		\draw (98.center) to (94.center);
		\draw (100.center) to (101.center);
		\draw (104.center) to (99.center);
		\draw (105.center) to (99.center);
		\draw (106.center) to (100.center);
		\draw (99.center) to (100.center);
		\draw (108.center) to (107.center);
		\draw (109.center) to (107.center);
		\draw (111.center) to (112.center);
		\draw (115.center) to (110.center);
		\draw (116.center) to (110.center);
		\draw (117.center) to (111.center);
		\draw (110.center) to (111.center);
		\draw [in=-180, out=0] (125.center) to (124.center);
		\draw (126.center) to (77);
		\draw [in=180, out=0] (127.center) to (126.center);
		\draw (127.center) to (124.center);
		\draw (125.center) to (85);
		\draw [in=180, out=-180, looseness=1.25] (88) to (89);
		\draw [bend left=90, looseness=1.25] (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-jordon-norm1v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (72) at (0, 0) {$=$};
		\node [style=rn] (77) at (11.675, 0) {};
		\node [style={gn_phase}] (80) at (8.075, 0) {$\pi$};
		\node [style={rn_phase}] (81) at (8.075, -1.5) {$\pi$};
		\node [style=rn] (85) at (1.3, 0) {};
		\node [style={gn_phase}] (88) at (4.9, 0) {$\pi$};
		\node [style={rn_phase}] (89) at (4.9, -1.5) {$\pi$};
		\node [style=none] (90) at (13, 0) {$=$};
		\node [style=none] (94) at (-12, 0) {};
		\node [style=none] (95) at (-6.75, -1.75) {};
		\node [style=none] (96) at (-6.75, 1.75) {};
		\node [style=none] (97) at (-10.75, -1.75) {};
		\node [style=none] (98) at (-10.75, 1.75) {};
		\node [style=none] (99) at (-8.5, -0.625) {};
		\node [style=none] (100) at (-9.5, 0) {};
		\node [style=none] (101) at (-10.5, 0) {};
		\node [style=wire label] (102) at (-9.125, -0.625) {$0$};
		\node [style=wire label] (103) at (-11, 0) {$\frac{1}{2}$};
		\node [style=none] (104) at (-7.5, -1.25) {};
		\node [style=none] (105) at (-7.5, 0) {};
		\node [style=none] (106) at (-7.475, 1.25) {};
		\node [style=none] (107) at (-1.5, 0) {};
		\node [style=none] (108) at (-2.75, -1.75) {};
		\node [style=none] (109) at (-2.75, 1.75) {};
		\node [style=none] (110) at (-5, -0.625) {};
		\node [style=none] (111) at (-4, 0) {};
		\node [style=none] (112) at (-3, 0) {};
		\node [style=wire label] (113) at (-4.375, -0.625) {$0$};
		\node [style=wire label] (114) at (-2.5, 0) {$\frac{1}{2}$};
		\node [style=none] (115) at (-6, -1.25) {};
		\node [style=none] (116) at (-6, 0) {};
		\node [style=none] (117) at (-6.025, 1.25) {};
		\node [style=none] (124) at (4.75, 1.25) {};
		\node [style=none] (125) at (3, 0) {};
		\node [style=none] (126) at (10, 0) {};
		\node [style=none] (127) at (8.5, 1.25) {};
		\node [style=wire label] (134) at (11, 0.25) {$2$};
		\node [style=wire label] (135) at (2, 0.25) {$2$};
		\node [style=wire label] (136) at (6.5, 0.25) {$2$};
		\node [style=wire label] (137) at (6.5, -1.75) {$2$};
		\node [style=none] (138) at (15.5, 0) {$=$};
		\node [style=none] (139) at (17, 0) {$2$};
		\node [style=rn] (140) at (14.25, 0.5) {};
		\node [style=gn] (141) at (14.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (80);
		\draw (81) to (89);
		\draw (95.center) to (96.center);
		\draw (97.center) to (94.center);
		\draw (98.center) to (94.center);
		\draw (100.center) to (101.center);
		\draw (104.center) to (99.center);
		\draw (105.center) to (99.center);
		\draw (106.center) to (100.center);
		\draw (99.center) to (100.center);
		\draw (108.center) to (107.center);
		\draw (109.center) to (107.center);
		\draw (111.center) to (112.center);
		\draw (115.center) to (110.center);
		\draw (116.center) to (110.center);
		\draw (117.center) to (111.center);
		\draw (110.center) to (111.center);
		\draw (125.center) to (124.center);
		\draw (126.center) to (77);
		\draw (127.center) to (126.center);
		\draw (127.center) to (124.center);
		\draw (125.center) to (85);
		\draw [bend right=90, looseness=1.25] (88) to (89);
		\draw [bend left=90, looseness=1.25] (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-zxw-examp-jordon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (143) at (-22.225, -6.25) {$=$};
		\node [style=none] (246) at (-24.575, 0) {$\frac{1}{\sqrt{3}}$};
		\node [style=none] (325) at (2.425, -12) {$=$};
		\node [style=none] (344) at (4.25, -12) {$\frac{\sqrt{3}}{2}$};
		\node [style=none] (388) at (-4.75, -12) {$=$};
		\node [style=gbox] (389) at (-0.35, -12) {$\overrightarrow{a}$};
		\node [style=rn] (390) at (0.65, -12) {};
		\node [style=rn] (391) at (-1.5, -12) {};
		\node [style=none] (392) at (-3, -12) {$\frac{\sqrt{3}}{4}$};
		\node [style=none] (426) at (-23.5, 0) {};
		\node [style=none] (427) at (-18.5, -1.75) {};
		\node [style=none] (428) at (-18.5, 1.75) {};
		\node [style=none] (429) at (-22.25, -1.75) {};
		\node [style=none] (430) at (-22.25, 1.75) {};
		\node [style=none] (431) at (-20, -0.625) {};
		\node [style=none] (432) at (-21, 0) {};
		\node [style=none] (433) at (-22, 0) {};
		\node [style=wire label] (434) at (-20.625, -0.625) {$1$};
		\node [style=wire label] (435) at (-22.5, 0) {$\frac{1}{2}$};
		\node [style=none] (436) at (-19, -1.25) {};
		\node [style=none] (437) at (-19, 0) {};
		\node [style=none] (438) at (-18.975, 1.25) {};
		\node [style=none] (439) at (-18, 1.25) {};
		\node [style=none] (440) at (-16, 1.25) {};
		\node [style=none] (441) at (-18, 0) {};
		\node [style=none] (442) at (-16, 0) {};
		\node [style=none] (443) at (-18, -1.25) {};
		\node [style=none] (444) at (-16, -1.25) {};
		\node [style=none] (445) at (-10.5, 0) {};
		\node [style=none] (446) at (-15.5, -1.75) {};
		\node [style=none] (447) at (-15.5, 1.75) {};
		\node [style=none] (448) at (-11.75, -1.75) {};
		\node [style=none] (449) at (-11.75, 1.75) {};
		\node [style=none] (450) at (-14, -0.625) {};
		\node [style=none] (451) at (-13, 0) {};
		\node [style=none] (452) at (-12, 0) {};
		\node [style=wire label] (453) at (-13.375, -0.625) {$0$};
		\node [style=wire label] (454) at (-11.5, 0) {$\frac{1}{2}$};
		\node [style=none] (455) at (-15, -1.25) {};
		\node [style=none] (456) at (-15, 0) {};
		\node [style=none] (457) at (-15.025, 1.25) {};
		\node [style=rn] (458) at (-5.15, -6.5) {};
		\node [style={gn_phase}] (459) at (-8.5, -6.5) {$\pi$};
		\node [style={rn_phase}] (460) at (-8.5, -8) {$\pi$};
		\node [style=none] (461) at (-7.325, -7.25) {};
		\node [style=none] (462) at (-6.325, -6.5) {};
		\node [style=none] (463) at (-9.325, -4.5) {};
		\node [style=none] (464) at (-20.25, -6.25) {$\frac{1}{2\sqrt{3}}$};
		\node [style=gbox] (465) at (-15, -6.75) {$\overrightarrow{a}$};
		\node [style=rn] (466) at (-14, -7.25) {};
		\node [style=gn] (467) at (-12.75, -6.5) {};
		\node [style=gn] (468) at (-12.75, -8) {};
		\node [style=wire label] (469) at (-16.125, -4.1) {$2$};
		\node [style=rn] (470) at (-16, -6.25) {};
		\node [style=wire label] (471) at (-18.375, -6.525) {$2$};
		\node [style=gn] (472) at (-17, -6.25) {};
		\node [style=wire label] (473) at (-9.125, -8.25) {$2$};
		\node [style=wire label] (474) at (-5.875, -6.25) {$2$};
		\node [style={gn_phase}] (475) at (-16.875, -4.25) {$\pi$};
		\node [style={rn_phase}] (476) at (-16.875, -5.5) {$\pi$};
		\node [style=rn] (477) at (-19, -6.25) {};
		\node [style=gn] (478) at (-14.5, -5.25) {};
		\node [style=none] (480) at (-18, -4.875) {};
		\node [style=none] (481) at (-15.75, -4.5) {};
		\node [style=gn] (482) at (-15.75, -5.25) {};
		\node [style=gn] (484) at (-17.875, -6.25) {};
		\node [style=none] (485) at (-10.25, -6.5) {};
		\node [style=none] (486) at (-12, -4.5) {};
		\node [style=none] (487) at (-12, -6.5) {};
		\node [style=none] (488) at (-10.25, -4.5) {};
		\node [style=none] (489) at (-3.75, -6.5) {$=$};
		\node [style=none] (490) at (-2.25, -6.5) {$\frac{1}{2\sqrt{3}}$};
		\node [style=gn] (491) at (1.15, -8) {};
		\node [style=rn] (492) at (-0.5, -8) {};
		\node [style=gbox] (493) at (4.65, -7.25) {$\overrightarrow{a}$};
		\node [style=rn] (494) at (5.65, -7.25) {};
		\node [style=none] (495) at (6.525, -6.5) {};
		\node [style=gn] (496) at (6.9, -6.5) {};
		\node [style=none] (497) at (6.525, -8) {};
		\node [style=gn] (498) at (6.9, -8) {};
		\node [style=rn] (499) at (3.5, -7.25) {};
		\node [style=none] (500) at (2.625, -6.5) {};
		\node [style=gn] (501) at (2.25, -6.5) {};
		\node [style=none] (502) at (2.625, -8) {};
		\node [style=gn] (503) at (2.25, -8) {};
		\node [style=wire label] (504) at (10.425, -8.275) {$2$};
		\node [style=wire label] (505) at (10.425, -6.225) {$2$};
		\node [style={gn_phase}] (506) at (-0.1, -5) {$\pi$};
		\node [style={rn_phase}] (507) at (-0.1, -6.5) {$\pi$};
		\node [style=rn] (508) at (11.7, -5) {};
		\node [style=wire label] (519) at (10.5, -4.775) {$2$};
		\node [style={gn_phase}] (522) at (11.3, -6.5) {$\pi$};
		\node [style={rn_phase}] (523) at (11.3, -8) {$\pi$};
		\node [style=gn] (524) at (1.075, -5) {};
		\node [style=gn] (525) at (1.075, -6.5) {};
		\node [style=wire label] (526) at (0.7, -4.75) {$2$};
		\node [style=wire label] (527) at (0.7, -6.25) {$2$};
		\node [style=wire label] (528) at (0.7, -8.25) {$2$};
		\node [style=gn] (529) at (10.075, -6.5) {};
		\node [style=gn] (530) at (10.075, -8) {};
		\node [style=gn] (531) at (10.075, -5) {};
		\node [style=none] (533) at (7.5, -5) {};
		\node [style=none] (534) at (7.5, -6.5) {};
		\node [style=none] (535) at (9.5, -6.5) {};
		\node [style=none] (536) at (9.5, -5) {};
		\node [style=gn] (537) at (-15.75, -4.5) {};
		\node [style=gn] (538) at (-9.5, -6.5) {};
		\node [style=gn] (539) at (-9.5, -8) {};
		\node [style=none] (540) at (-22.3, -12) {$=$};
		\node [style=none] (541) at (-19.8, -12) {$\frac{1}{2\sqrt{3}}\cdot \frac{3}{2}$};
		\node [style=gn] (542) at (-16.65, -13) {};
		\node [style=rn] (543) at (-18.05, -13) {};
		\node [style=gbox] (544) at (-13.15, -12.25) {$\overrightarrow{a}$};
		\node [style=rn] (545) at (-12.15, -12.25) {};
		\node [style=none] (546) at (-11.275, -11.5) {};
		\node [style=gn] (547) at (-10.9, -11.5) {};
		\node [style=rn] (550) at (-14.3, -12.25) {};
		\node [style=none] (553) at (-15.175, -13) {};
		\node [style=gn] (554) at (-15.55, -13) {};
		\node [style=rn] (559) at (-6.35, -10.75) {};
		\node [style=wire label] (560) at (-7.3, -10.525) {$2$};
		\node [style=wire label] (567) at (-17.1, -13.25) {$2$};
		\node [style=gn] (570) at (-7.725, -10.75) {};
		\node [style=none] (572) at (-10.3, -11.5) {};
		\node [style=none] (574) at (-8.3, -10.75) {};
		\node [style=gn] (575) at (-6.325, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (390) to (389);
		\draw (389) to (391);
		\draw (427.center) to (428.center);
		\draw (429.center) to (426.center);
		\draw (430.center) to (426.center);
		\draw (432.center) to (433.center);
		\draw (436.center) to (431.center);
		\draw (437.center) to (431.center);
		\draw (438.center) to (432.center);
		\draw (442.center) to (439.center);
		\draw (440.center) to (441.center);
		\draw (444.center) to (443.center);
		\draw (431.center) to (432.center);
		\draw (446.center) to (447.center);
		\draw (448.center) to (445.center);
		\draw (449.center) to (445.center);
		\draw (451.center) to (452.center);
		\draw (455.center) to (450.center);
		\draw (456.center) to (450.center);
		\draw (457.center) to (451.center);
		\draw (450.center) to (451.center);
		\draw (461.center) to (459);
		\draw (461.center) to (460);
		\draw (462.center) to (458);
		\draw (463.center) to (462.center);
		\draw (470) to (472);
		\draw (472) to (477);
		\draw (466) to (470);
		\draw (468) to (466);
		\draw (467) to (466);
		\draw (478) to (470);
		\draw (480.center) to (475);
		\draw (480.center) to (476);
		\draw (460) to (468);
		\draw (485.center) to (459);
		\draw (486.center) to (481.center);
		\draw (487.center) to (467);
		\draw (488.center) to (463.center);
		\draw (485.center) to (486.center);
		\draw (488.center) to (487.center);
		\draw [in=60, out=180, looseness=0.75] (495.center) to (494);
		\draw [in=120, out=0, looseness=0.75] (500.center) to (499);
		\draw (494) to (493);
		\draw (493) to (499);
		\draw [bend right=90, looseness=1.50] (506) to (507);
		\draw [bend left=90, looseness=1.50] (522) to (523);
		\draw [in=180, out=-60, looseness=0.75] (494) to (497.center);
		\draw [in=0, out=-120, looseness=0.75] (499) to (502.center);
		\draw (500.center) to (507);
		\draw (502.center) to (492);
		\draw (481.center) to (475);
		\draw (523) to (497.center);
		\draw (508) to (531);
		\draw (531) to (536.center);
		\draw (535.center) to (522);
		\draw (534.center) to (495.center);
		\draw (533.center) to (506);
		\draw [in=180, out=0, looseness=1.25] (533.center) to (535.center);
		\draw [in=0, out=-180] (536.center) to (534.center);
		\draw (478) to (482);
		\draw (482) to (476);
		\draw [in=60, out=180, looseness=0.75] (546.center) to (545);
		\draw (545) to (544);
		\draw (544) to (550);
		\draw [in=0, out=-120, looseness=0.75] (550) to (553.center);
		\draw (553.center) to (543);
		\draw (559) to (570);
		\draw (570) to (574.center);
		\draw (572.center) to (546.center);
		\draw [in=0, out=-180] (574.center) to (572.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-zxw-examp-jordonv2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (246) at (1.425, 18.75) {$\frac{1}{\sqrt{3}}$};
		\node [style=none] (426) at (2.75, 18.75) {};
		\node [style=none] (427) at (7.5, 17) {};
		\node [style=none] (428) at (7.5, 20.5) {};
		\node [style=none] (429) at (3.75, 17) {};
		\node [style=none] (430) at (3.75, 20.5) {};
		\node [style=none] (431) at (6, 18.125) {};
		\node [style=none] (432) at (5, 18.75) {};
		\node [style=none] (433) at (4, 18.75) {};
		\node [style=wire label] (434) at (5.375, 18.125) {$1$};
		\node [style=wire label] (435) at (3.5, 18.75) {$\frac{1}{2}$};
		\node [style=none] (436) at (7, 17.5) {};
		\node [style=none] (437) at (7, 18.75) {};
		\node [style=none] (438) at (7.025, 20) {};
		\node [style=none] (439) at (8, 20) {};
		\node [style=none] (440) at (10, 20) {};
		\node [style=none] (441) at (8, 18.75) {};
		\node [style=none] (442) at (10, 18.75) {};
		\node [style=none] (443) at (8, 17.5) {};
		\node [style=none] (444) at (10, 17.5) {};
		\node [style=none] (445) at (15.25, 18.75) {};
		\node [style=none] (446) at (10.5, 17) {};
		\node [style=none] (447) at (10.5, 20.5) {};
		\node [style=none] (448) at (14.25, 17) {};
		\node [style=none] (449) at (14.25, 20.5) {};
		\node [style=none] (450) at (12, 18.125) {};
		\node [style=none] (451) at (13, 18.75) {};
		\node [style=none] (452) at (14, 18.75) {};
		\node [style=wire label] (453) at (12.625, 18.125) {$0$};
		\node [style=wire label] (454) at (14.5, 18.75) {$\frac{1}{2}$};
		\node [style=none] (455) at (11, 17.5) {};
		\node [style=none] (456) at (11, 18.75) {};
		\node [style=none] (457) at (10.975, 20) {};
		\node [style=none] (489) at (0, 13.75) {$=$};
		\node [style=none] (490) at (1.5, 13.75) {$\frac{1}{\sqrt{3}}$};
		\node [style=gn] (491) at (4.9, 12.25) {};
		\node [style=rn] (492) at (3.25, 12.25) {};
		\node [style=gbox] (493) at (8.4, 13) {$\overrightarrow{a}$};
		\node [style=rn] (494) at (9.4, 13) {};
		\node [style=none] (495) at (10.275, 13.75) {};
		\node [style=none] (497) at (10.275, 12.25) {};
		\node [style=rn] (499) at (7.25, 13) {};
		\node [style=none] (500) at (6.375, 13.75) {};
		\node [style=none] (502) at (6.375, 12.25) {};
		\node [style=wire label] (504) at (14.175, 11.975) {$2$};
		\node [style=wire label] (505) at (10.175, 14.025) {$3$};
		\node [style={gn_phase}] (506) at (3.65, 15.25) {$\pi$};
		\node [style={rn_phase}] (507) at (3.65, 13.75) {$\pi$};
		\node [style=rn] (508) at (15.45, 15.25) {};
		\node [style=wire label] (519) at (14.25, 15.475) {$2$};
		\node [style={gn_phase}] (522) at (15.05, 13.75) {$\pi$};
		\node [style={rn_phase}] (523) at (15.05, 12.25) {$\pi$};
		\node [style=wire label] (526) at (10.2, 12) {$3$};
		\node [style=wire label] (527) at (4.45, 14) {$2$};
		\node [style=wire label] (528) at (4.45, 12) {$2$};
		\node [style=gn] (530) at (13.825, 12.25) {};
		\node [style=gn] (531) at (13.825, 15.25) {};
		\node [style=none] (533) at (11.25, 15.25) {};
		\node [style=none] (534) at (11.25, 13.75) {};
		\node [style=none] (535) at (13.25, 13.75) {};
		\node [style=none] (536) at (13.25, 15.25) {};
		\node [style=none] (540) at (0, 8.25) {$=$};
		\node [style=wire label] (610) at (6.225, 11.775) {$3$};
		\node [style=wire label] (611) at (6.2, 14.025) {$3$};
		\node [style=none] (612) at (1.75, 8.25) {$\frac{1}{\sqrt{3}}$};
		\node [style=gn] (643) at (5.1, 6.75) {};
		\node [style=rn] (644) at (3.2, 6.75) {};
		\node [style=gbox] (645) at (8.6, 7.5) {$\overrightarrow{a}$};
		\node [style=rn] (646) at (9.6, 7.5) {};
		\node [style=none] (647) at (10.475, 8.25) {};
		\node [style=none] (648) at (10.475, 6.75) {};
		\node [style=rn] (649) at (7.45, 7.5) {};
		\node [style=none] (650) at (6.575, 8.25) {};
		\node [style=none] (651) at (6.575, 6.75) {};
		\node [style=wire label] (652) at (12.5, 6.475) {$2$};
		\node [style=wire label] (653) at (12.5, 8.525) {$2$};
		\node [style={gn_phase}] (654) at (3.6, 9.75) {$\pi$};
		\node [style={rn_phase}] (655) at (3.6, 8.25) {$\pi$};
		\node [style=rn] (656) at (13.9, 6.75) {};
		\node [style={gn_phase}] (657) at (13.5, 9.75) {$\pi$};
		\node [style={rn_phase}] (658) at (13.5, 8.25) {$\pi$};
		\node [style=gn] (659) at (5.025, 8.25) {};
		\node [style=wire label] (660) at (4.525, 8.5) {$2$};
		\node [style=wire label] (661) at (4.525, 6.5) {$2$};
		\node [style=gn] (662) at (12.025, 8.25) {};
		\node [style=gn] (663) at (12.025, 6.75) {};
		\node [style=wire label] (664) at (9.45, 6.975) {$3$};
		\node [style=wire label] (665) at (7.45, 6.975) {$3$};
		\node [style=gn] (672) at (4.9, 13.75) {};
		\node [style=none] (673) at (7.125, 0) {$=$};
		\node [style=none] (674) at (8.95, 0) {$\frac{\sqrt{3}}{2}$};
		\node [style=none] (675) at (-0.05, 0) {$=$};
		\node [style=gbox] (676) at (4.35, 0) {$\overrightarrow{a}$};
		\node [style=rn] (677) at (5.6, 0) {};
		\node [style=rn] (678) at (2.95, 0) {};
		\node [style=none] (679) at (1.7, 0) {$\frac{\sqrt{3}}{2}$};
		\node [style=none] (680) at (-0.05, 3.5) {$=$};
		\node [style=none] (681) at (2.4, 3.5) {$\frac{1}{\sqrt{3}}\cdot \frac{3}{2}$};
		\node [style=gn] (682) at (5.55, 2.5) {};
		\node [style=rn] (683) at (4.15, 2.5) {};
		\node [style=gbox] (684) at (9.05, 3.25) {$\overrightarrow{a}$};
		\node [style=rn] (685) at (10.05, 3.25) {};
		\node [style=none] (686) at (10.925, 4) {};
		\node [style=rn] (687) at (7.9, 3.25) {};
		\node [style=none] (688) at (7.025, 2.5) {};
		\node [style=rn] (689) at (15.85, 4.75) {};
		\node [style=wire label] (690) at (14.9, 4.975) {$2$};
		\node [style=wire label] (691) at (5.1, 2.25) {$2$};
		\node [style=gn] (692) at (14.475, 4.75) {};
		\node [style=none] (693) at (11.9, 4) {};
		\node [style=none] (694) at (13.9, 4.75) {};
		\node [style=wire label] (695) at (13.35, 4.975) {$3$};
		\node [style=wire label] (696) at (6.35, 2.225) {$3$};
		\node [style=wire label] (697) at (3.6, 0.475) {$3$};
		\node [style=none] (698) at (11.35, 0) {$=$};
		\node [style=none] (699) at (13.175, 0) {$\frac{\sqrt{3}}{2}$};
		\node [style=rn] (700) at (10.35, 0) {};
		\node [style=wire label] (701) at (-0.05, 4.25) {\eqref{prop:loopingrelation}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (427.center) to (428.center);
		\draw (429.center) to (426.center);
		\draw (430.center) to (426.center);
		\draw (432.center) to (433.center);
		\draw (436.center) to (431.center);
		\draw (437.center) to (431.center);
		\draw (438.center) to (432.center);
		\draw (442.center) to (439.center);
		\draw (440.center) to (441.center);
		\draw (444.center) to (443.center);
		\draw (431.center) to (432.center);
		\draw (446.center) to (447.center);
		\draw (448.center) to (445.center);
		\draw (449.center) to (445.center);
		\draw (451.center) to (452.center);
		\draw (455.center) to (450.center);
		\draw (456.center) to (450.center);
		\draw (457.center) to (451.center);
		\draw (450.center) to (451.center);
		\draw [in=60, out=180, looseness=0.75] (495.center) to (494);
		\draw [in=120, out=0, looseness=0.75] (500.center) to (499);
		\draw (494) to (493);
		\draw (493) to (499);
		\draw [bend right=90, looseness=1.50] (506) to (507);
		\draw [bend left=90, looseness=1.50] (522) to (523);
		\draw [in=180, out=-60, looseness=0.75] (494) to (497.center);
		\draw [in=0, out=-120, looseness=0.75] (499) to (502.center);
		\draw (500.center) to (507);
		\draw (502.center) to (492);
		\draw (523) to (497.center);
		\draw (508) to (531);
		\draw (531) to (536.center);
		\draw (535.center) to (522);
		\draw (534.center) to (495.center);
		\draw (533.center) to (506);
		\draw [in=180, out=0, looseness=1.25] (533.center) to (535.center);
		\draw [in=0, out=-180] (536.center) to (534.center);
		\draw [in=60, out=180, looseness=0.75] (647.center) to (646);
		\draw [in=120, out=0, looseness=0.75] (650.center) to (649);
		\draw (646) to (645);
		\draw (645) to (649);
		\draw [bend right=90, looseness=1.50] (654) to (655);
		\draw [bend left=90, looseness=1.50] (657) to (658);
		\draw [in=180, out=-60, looseness=0.75] (646) to (648.center);
		\draw [in=0, out=-120, looseness=0.75] (649) to (651.center);
		\draw (650.center) to (655);
		\draw (657) to (654);
		\draw (651.center) to (644);
		\draw (656) to (648.center);
		\draw (658) to (647.center);
		\draw (677) to (676);
		\draw (676) to (678);
		\draw [in=60, out=180, looseness=0.75] (686.center) to (685);
		\draw (685) to (684);
		\draw (684) to (687);
		\draw [in=0, out=-120, looseness=0.75] (687) to (688.center);
		\draw (688.center) to (683);
		\draw (689) to (692);
		\draw (692) to (694.center);
		\draw (693.center) to (686.center);
		\draw [in=0, out=-180] (694.center) to (693.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/pqc-zxw-examp-jordonv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (246) at (-24.575, 0) {$\frac{1}{\sqrt{3}}$};
		\node [style=none] (325) at (2.425, -12) {$=$};
		\node [style=none] (344) at (4.25, -12) {$\frac{\sqrt{3}}{2}$};
		\node [style=none] (388) at (-4.75, -12) {$=$};
		\node [style=gbox] (389) at (-0.35, -12) {$\overrightarrow{a}$};
		\node [style=rn] (390) at (0.9, -12) {};
		\node [style=rn] (391) at (-1.75, -12) {};
		\node [style=none] (392) at (-3, -12) {$\frac{\sqrt{3}}{2}$};
		\node [style=none] (426) at (-23.5, 0) {};
		\node [style=none] (427) at (-18.5, -1.75) {};
		\node [style=none] (428) at (-18.5, 1.75) {};
		\node [style=none] (429) at (-22.25, -1.75) {};
		\node [style=none] (430) at (-22.25, 1.75) {};
		\node [style=none] (431) at (-20, -0.625) {};
		\node [style=none] (432) at (-21, 0) {};
		\node [style=none] (433) at (-22, 0) {};
		\node [style=wire label] (434) at (-20.625, -0.625) {$1$};
		\node [style=wire label] (435) at (-22.5, 0) {$\frac{1}{2}$};
		\node [style=none] (436) at (-19, -1.25) {};
		\node [style=none] (437) at (-19, 0) {};
		\node [style=none] (438) at (-18.975, 1.25) {};
		\node [style=none] (439) at (-18, 1.25) {};
		\node [style=none] (440) at (-16, 1.25) {};
		\node [style=none] (441) at (-18, 0) {};
		\node [style=none] (442) at (-16, 0) {};
		\node [style=none] (443) at (-18, -1.25) {};
		\node [style=none] (444) at (-16, -1.25) {};
		\node [style=none] (445) at (-10.5, 0) {};
		\node [style=none] (446) at (-15.5, -1.75) {};
		\node [style=none] (447) at (-15.5, 1.75) {};
		\node [style=none] (448) at (-11.75, -1.75) {};
		\node [style=none] (449) at (-11.75, 1.75) {};
		\node [style=none] (450) at (-14, -0.625) {};
		\node [style=none] (451) at (-13, 0) {};
		\node [style=none] (452) at (-12, 0) {};
		\node [style=wire label] (453) at (-13.375, -0.625) {$0$};
		\node [style=wire label] (454) at (-11.5, 0) {$\frac{1}{2}$};
		\node [style=none] (455) at (-15, -1.25) {};
		\node [style=none] (456) at (-15, 0) {};
		\node [style=none] (457) at (-15.025, 1.25) {};
		\node [style=none] (489) at (-22.25, -6.5) {$=$};
		\node [style=none] (490) at (-20.75, -6.5) {$\frac{1}{\sqrt{3}}$};
		\node [style=gn] (491) at (-17.35, -8) {};
		\node [style=rn] (492) at (-19, -8) {};
		\node [style=gbox] (493) at (-13.85, -7.25) {$\overrightarrow{a}$};
		\node [style=rn] (494) at (-12.85, -7.25) {};
		\node [style=none] (495) at (-11.975, -6.5) {};
		\node [style=none] (497) at (-11.975, -8) {};
		\node [style=rn] (499) at (-15, -7.25) {};
		\node [style=none] (500) at (-15.875, -6.5) {};
		\node [style=none] (502) at (-15.875, -8) {};
		\node [style=wire label] (504) at (-8.075, -8.275) {$2$};
		\node [style=wire label] (505) at (-12.075, -6.225) {$3$};
		\node [style={gn_phase}] (506) at (-18.6, -5) {$\pi$};
		\node [style={rn_phase}] (507) at (-18.6, -6.5) {$\pi$};
		\node [style=rn] (508) at (-6.8, -5) {};
		\node [style=wire label] (519) at (-8, -4.775) {$2$};
		\node [style={gn_phase}] (522) at (-7.2, -6.5) {$\pi$};
		\node [style={rn_phase}] (523) at (-7.2, -8) {$\pi$};
		\node [style=wire label] (526) at (-12.05, -8.25) {$3$};
		\node [style=wire label] (527) at (-17.8, -6.25) {$2$};
		\node [style=wire label] (528) at (-17.8, -8.25) {$2$};
		\node [style=gn] (530) at (-8.425, -8) {};
		\node [style=gn] (531) at (-8.425, -5) {};
		\node [style=none] (533) at (-11, -5) {};
		\node [style=none] (534) at (-11, -6.5) {};
		\node [style=none] (535) at (-9, -6.5) {};
		\node [style=none] (536) at (-9, -5) {};
		\node [style=none] (540) at (-22.25, -12) {$=$};
		\node [style=none] (541) at (-19.8, -12) {$\frac{1}{\sqrt{3}}\cdot \frac{3}{2}$};
		\node [style=gn] (542) at (-16.65, -13) {};
		\node [style=rn] (543) at (-18.05, -13) {};
		\node [style=gbox] (544) at (-13.15, -12.25) {$\overrightarrow{a}$};
		\node [style=rn] (545) at (-12.15, -12.25) {};
		\node [style=none] (546) at (-11.275, -11.5) {};
		\node [style=rn] (550) at (-14.3, -12.25) {};
		\node [style=none] (553) at (-15.175, -13) {};
		\node [style=rn] (559) at (-6.35, -10.75) {};
		\node [style=wire label] (560) at (-7.3, -10.525) {$2$};
		\node [style=wire label] (567) at (-17.1, -13.25) {$2$};
		\node [style=gn] (570) at (-7.725, -10.75) {};
		\node [style=none] (572) at (-10.3, -11.5) {};
		\node [style=none] (574) at (-8.3, -10.75) {};
		\node [style=none] (575) at (-4.75, -6.5) {$=$};
		\node [style=wire label] (610) at (-16.025, -8.475) {$3$};
		\node [style=wire label] (611) at (-16.05, -6.225) {$3$};
		\node [style=none] (612) at (-3, -6.5) {$\frac{1}{\sqrt{3}}$};
		\node [style=gn] (643) at (0.35, -8) {};
		\node [style=rn] (644) at (-1.55, -8) {};
		\node [style=gbox] (645) at (3.85, -7.25) {$\overrightarrow{a}$};
		\node [style=rn] (646) at (4.85, -7.25) {};
		\node [style=none] (647) at (5.725, -6.5) {};
		\node [style=none] (648) at (5.725, -8) {};
		\node [style=rn] (649) at (2.7, -7.25) {};
		\node [style=none] (650) at (1.825, -6.5) {};
		\node [style=none] (651) at (1.825, -8) {};
		\node [style=wire label] (652) at (7.75, -8.275) {$2$};
		\node [style=wire label] (653) at (7.75, -6.225) {$2$};
		\node [style={gn_phase}] (654) at (-1.15, -5) {$\pi$};
		\node [style={rn_phase}] (655) at (-1.15, -6.5) {$\pi$};
		\node [style=rn] (656) at (9.15, -8) {};
		\node [style={gn_phase}] (657) at (8.75, -5) {$\pi$};
		\node [style={rn_phase}] (658) at (8.75, -6.5) {$\pi$};
		\node [style=gn] (659) at (0.275, -6.5) {};
		\node [style=wire label] (660) at (-0.225, -6.25) {$2$};
		\node [style=wire label] (661) at (-0.225, -8.25) {$2$};
		\node [style=gn] (662) at (7.275, -6.5) {};
		\node [style=gn] (663) at (7.275, -8) {};
		\node [style=wire label] (664) at (4.7, -7.775) {$3$};
		\node [style=wire label] (665) at (2.7, -7.775) {$3$};
		\node [style=wire label] (666) at (-8.85, -10.525) {$3$};
		\node [style=wire label] (667) at (-15.85, -13.275) {$3$};
		\node [style=wire label] (668) at (-1.1, -11.525) {$3$};
		\node [style=none] (669) at (6.65, -12) {$=$};
		\node [style=none] (670) at (8.475, -12) {$\frac{\sqrt{3}}{2}$};
		\node [style=rn] (671) at (5.65, -12) {};
		\node [style=gn] (672) at (-17.35, -6.5) {};
		\node [style=wire label] (673) at (-22.25, -11.25) {\eqref{prop:loopingrelation}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (390) to (389);
		\draw (389) to (391);
		\draw (427.center) to (428.center);
		\draw (429.center) to (426.center);
		\draw (430.center) to (426.center);
		\draw (432.center) to (433.center);
		\draw (436.center) to (431.center);
		\draw (437.center) to (431.center);
		\draw (438.center) to (432.center);
		\draw (442.center) to (439.center);
		\draw (440.center) to (441.center);
		\draw (444.center) to (443.center);
		\draw (431.center) to (432.center);
		\draw (446.center) to (447.center);
		\draw (448.center) to (445.center);
		\draw (449.center) to (445.center);
		\draw (451.center) to (452.center);
		\draw (455.center) to (450.center);
		\draw (456.center) to (450.center);
		\draw (457.center) to (451.center);
		\draw (450.center) to (451.center);
		\draw [in=60, out=180, looseness=0.75] (495.center) to (494);
		\draw [in=120, out=0, looseness=0.75] (500.center) to (499);
		\draw (494) to (493);
		\draw (493) to (499);
		\draw [bend right=90, looseness=1.50] (506) to (507);
		\draw [bend left=90, looseness=1.50] (522) to (523);
		\draw [in=180, out=-60, looseness=0.75] (494) to (497.center);
		\draw [in=0, out=-120, looseness=0.75] (499) to (502.center);
		\draw (500.center) to (507);
		\draw (502.center) to (492);
		\draw (523) to (497.center);
		\draw (508) to (531);
		\draw (531) to (536.center);
		\draw (535.center) to (522);
		\draw (534.center) to (495.center);
		\draw (533.center) to (506);
		\draw [in=180, out=0, looseness=1.25] (533.center) to (535.center);
		\draw [in=0, out=-180] (536.center) to (534.center);
		\draw [in=60, out=180, looseness=0.75] (546.center) to (545);
		\draw (545) to (544);
		\draw (544) to (550);
		\draw [in=0, out=-120, looseness=0.75] (550) to (553.center);
		\draw (553.center) to (543);
		\draw (559) to (570);
		\draw (570) to (574.center);
		\draw (572.center) to (546.center);
		\draw [in=0, out=-180] (574.center) to (572.center);
		\draw [in=60, out=180, looseness=0.75] (647.center) to (646);
		\draw [in=120, out=0, looseness=0.75] (650.center) to (649);
		\draw (646) to (645);
		\draw (645) to (649);
		\draw [bend right=90, looseness=1.50] (654) to (655);
		\draw [bend left=90, looseness=1.50] (657) to (658);
		\draw [in=180, out=-60, looseness=0.75] (646) to (648.center);
		\draw [in=0, out=-120, looseness=0.75] (649) to (651.center);
		\draw (650.center) to (655);
		\draw (657) to (654);
		\draw (651.center) to (644);
		\draw (656) to (648.center);
		\draw (658) to (647.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/schurgate-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (18) at (1.5, 0.625) {};
		\node [style=rn] (19) at (1.5, -0.625) {};
		\node [style={gn_phase}] (20) at (5.75, 0.625) {$\frac{\minu\pi}{4}$};
		\node [style=none] (28) at (0.75, 0.625) {};
		\node [style=none] (29) at (0.75, -0.625) {};
		\node [style=none] (30) at (8, 0.625) {};
		\node [style=none] (31) at (8, -0.625) {};
		\node [style=none] (32) at (-7.75, 0.875) {};
		\node [style=none] (33) at (-7.75, -0.875) {};
		\node [style=none] (34) at (-6, -0.875) {};
		\node [style=none] (35) at (-6, 0.875) {};
		\node [style=none] (36) at (-7.75, 0.625) {};
		\node [style=none] (37) at (-7.75, -0.625) {};
		\node [style=none] (38) at (-6, 0.625) {};
		\node [style=none] (39) at (-6, -0.625) {};
		\node [style=none] (40) at (-8.25, 0.625) {};
		\node [style=none] (41) at (-5.5, 0.625) {};
		\node [style=none] (42) at (-8.25, -0.625) {};
		\node [style=none] (43) at (-5.5, -0.625) {};
		\node [style=none] (44) at (-6.875, 0) {$S_2$};
		\node [style=none] (45) at (-4.75, 0) {$=$};
		\node [style=none] (87) at (0, 0) {$=$};
		\node [style={rn_phase}] (88) at (2.5, 0.625) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (89) at (3.75, 0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (90) at (4.75, -0.625) {};
		\node [style=rn] (91) at (4.75, 0.625) {};
		\node [style={rn_phase}] (92) at (7, 0.625) {$\frac{\minu\pi}{2}$};
		\node [style=gn] (98) at (-3, 0.625) {};
		\node [style=rn] (99) at (-3, -0.625) {};
		\node [style=none] (108) at (-4, 0.625) {};
		\node [style=none] (109) at (-4, -0.625) {};
		\node [style=none] (110) at (-0.75, 0.625) {};
		\node [style=none] (111) at (-0.75, -0.625) {};
		\node [style=gn] (112) at (-1.75, -0.625) {};
		\node [style=box] (113) at (-1.75, 0.625) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=360, out=180] (20) to (18);
		\draw (18) to (19);
		\draw (28.center) to (18);
		\draw (29.center) to (19);
		\draw (35.center) to (32.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw [in=0, out=180] (43.center) to (39.center);
		\draw (41.center) to (38.center);
		\draw [in=-180, out=0] (42.center) to (37.center);
		\draw (36.center) to (40.center);
		\draw (90) to (91);
		\draw (98) to (99);
		\draw (108.center) to (98);
		\draw (109.center) to (99);
		\draw (98) to (110.center);
		\draw (99) to (111.center);
		\draw (112) to (113);
		\draw (19) to (31.center);
		\draw (30.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/schurgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (18) at (1.5, 0.75) {};
		\node [style=rn] (19) at (1.5, -0.75) {};
		\node [style={gn_phase}] (20) at (5.75, 0.75) {$\frac{\minu\pi}{4}$};
		\node [style=none] (28) at (0.75, 0.75) {};
		\node [style=none] (29) at (0.75, -0.75) {};
		\node [style=none] (30) at (8, 0.75) {};
		\node [style=none] (31) at (8, -0.75) {};
		\node [style=none] (32) at (-9, 0.875) {};
		\node [style=none] (33) at (-9, -0.875) {};
		\node [style=none] (34) at (-7, -0.875) {};
		\node [style=none] (35) at (-7, 0.875) {};
		\node [style=none] (36) at (-9, 0.625) {};
		\node [style=none] (37) at (-9, -0.625) {};
		\node [style=none] (38) at (-7, 0.625) {};
		\node [style=none] (39) at (-7, -0.625) {};
		\node [style=none] (40) at (-9.75, 0.625) {};
		\node [style=none] (41) at (-6.25, 0.625) {};
		\node [style=none] (42) at (-9.75, -0.625) {};
		\node [style=none] (43) at (-6.25, -0.625) {};
		\node [style=none] (44) at (-8, 0) {$S_2$};
		\node [style=none] (45) at (-5, 0) {$=$};
		\node [style=none] (87) at (0, 0) {$=$};
		\node [style={rn_phase}] (88) at (2.5, 0.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (89) at (3.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (90) at (4.75, -0.75) {};
		\node [style=rn] (91) at (4.75, 0.75) {};
		\node [style={rn_phase}] (92) at (7, 0.75) {$\frac{\minu\pi}{2}$};
		\node [style=gn] (98) at (-3.25, 0.75) {};
		\node [style=rn] (99) at (-3.25, -0.75) {};
		\node [style=none] (108) at (-4.25, 0.75) {};
		\node [style=none] (109) at (-4.25, -0.75) {};
		\node [style=none] (110) at (-1, 0.75) {};
		\node [style=none] (111) at (-1, -0.75) {};
		\node [style=gn] (112) at (-2, -0.75) {};
		\node [style=box] (113) at (-2, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=360, out=180] (20) to (18);
		\draw (18) to (19);
		\draw (28.center) to (18);
		\draw (29.center) to (19);
		\draw (35.center) to (32.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw [in=0, out=180] (43.center) to (39.center);
		\draw (41.center) to (38.center);
		\draw [in=-180, out=0] (42.center) to (37.center);
		\draw (36.center) to (40.center);
		\draw (90) to (91);
		\draw (98) to (99);
		\draw (108.center) to (98);
		\draw (109.center) to (99);
		\draw (98) to (110.center);
		\draw (99) to (111.center);
		\draw (112) to (113);
		\draw (19) to (31.center);
		\draw (30.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/sliding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (342) at (-4.8, -0.05) {$\overrightarrow{a_n}$};
		\node [style=wire label] (343) at (-6.525, -2.45) {$2$};
		\node [style=rn] (344) at (-4.8, -1.2) {};
		\node [style=none] (345) at (-6.05, -2.075) {};
		\node [style=none] (346) at (-6.05, -2.225) {};
		\node [style=gn] (347) at (-6.05, -2.2) {};
		\node [style=none] (348) at (-6.05, -3.725) {};
		\node [style=none] (350) at (-6.05, -2.225) {};
		\node [style=none] (354) at (-6.05, 3.675) {};
		\node [style=none] (355) at (-6.05, 1.8) {};
		\node [style=none] (356) at (-4.8, 3.425) {$\cdots$};
		\node [style=rn] (357) at (-4.8, 0.925) {};
		\node [style=none] (358) at (-6.05, 1.8) {};
		\node [style=none] (359) at (-3.55, 1.8) {};
		\node [style=gn] (360) at (-6.05, 2.675) {};
		\node [style=none] (361) at (-3.55, 3.675) {};
		\node [style=none] (362) at (-3.55, 1.8) {};
		\node [style=gn] (363) at (-3.55, 2.675) {};
		\node [style=wire label] (364) at (-3.275, 3.2) {$2$};
		\node [style=wire label] (365) at (-2.775, 1.925) {$n \plus 1$};
		\node [style=wire label] (366) at (-6.275, 3.2) {$2$};
		\node [style=wire label] (367) at (-6.775, 1.925) {$n \plus 1$};
		\node [style=none] (368) at (-0.0250002, 0) {$=$};
		\node [style=none] (369) at (-6.025, 4.175) {};
		\node [style=none] (370) at (-3.525, 4.175) {};
		\node [style=none] (371) at (-4.775, 4.55) {{\scriptsize $n$}};
		\node [style=none] (372) at (-6.05, -2.075) {};
		\node [style=none] (375) at (-3.55, -2.225) {};
		\node [style=none] (376) at (-3.55, -2.85) {};
		\node [style=gn] (377) at (-3.55, -2.225) {};
		\node [style=none] (380) at (-3.775, -3.575) {};
		\node [style=none] (381) at (-5.775, -3.575) {};
		\node [style=none] (382) at (-4.775, -3.875) {{\scriptsize $n$}};
		\node [style=none] (384) at (-1, -3.575) {};
		\node [style=none] (385) at (-1, -1.325) {};
		\node [style=none] (387) at (-3.55, -2.05) {};
		\node [style={gn_phase}] (388) at (-6.05, -2.95) {$\pi$};
		\node [style={rn_phase}] (389) at (-1, -2.55) {{\scriptsize $\pi$}};
		\node [style=none] (391) at (-3.525, -2.825) {};
		\node [style=none] (392) at (-3.525, -3.075) {};
		\node [style=wire label] (393) at (-3.05, -2.45) {$2$};
		\node [style=none] (394) at (-3.55, -2.85) {};
		\node [style=wire label] (396) at (-4.05, -0.925) {$n \plus 1$};
		\node [style=none] (397) at (-2.025, -2.825) {};
		\node [style=none] (398) at (-2.025, -3.075) {};
		\node [style=none] (399) at (-2.025, -1.325) {};
		\node [style={gn_phase}] (401) at (-3.525, -3.05) {$\pi$};
		\node [style={rn_phase}] (402) at (-2.025, -2.55) {{\scriptsize $\pi$}};
		\node [style=none] (403) at (-4.775, -3.075) {$\cdots$};
		\node [style=gbox] (404) at (4.775, -0.05) {$\overrightarrow{a_n}$};
		\node [style=wire label] (405) at (6.5, -2.45) {$2$};
		\node [style=rn] (406) at (4.775, -1.2) {};
		\node [style=none] (407) at (6.025, -2.075) {};
		\node [style=none] (408) at (6.025, -2.225) {};
		\node [style=gn] (409) at (6.025, -2.2) {};
		\node [style=none] (410) at (6.025, -3.725) {};
		\node [style=none] (411) at (6.025, -2.225) {};
		\node [style=none] (412) at (6.025, 3.675) {};
		\node [style=none] (413) at (6.025, 1.8) {};
		\node [style=none] (414) at (4.775, 3.425) {$\cdots$};
		\node [style=rn] (415) at (4.775, 0.925) {};
		\node [style=none] (416) at (6.025, 1.8) {};
		\node [style=none] (417) at (3.525, 1.8) {};
		\node [style=gn] (418) at (6.025, 2.675) {};
		\node [style=none] (419) at (3.525, 3.675) {};
		\node [style=none] (420) at (3.525, 1.8) {};
		\node [style=gn] (421) at (3.525, 2.675) {};
		\node [style=wire label] (422) at (3.25, 3.2) {$2$};
		\node [style=wire label] (423) at (2.75, 1.925) {$n \plus 1$};
		\node [style=wire label] (424) at (6.25, 3.2) {$2$};
		\node [style=wire label] (425) at (6.75, 1.925) {$n \plus 1$};
		\node [style=none] (426) at (3.5, 4.175) {};
		\node [style=none] (427) at (6, 4.175) {};
		\node [style=none] (428) at (4.75, 4.55) {{\scriptsize $n$}};
		\node [style=none] (429) at (6.025, -2.075) {};
		\node [style=none] (430) at (3.525, -2.225) {};
		\node [style=none] (431) at (3.525, -2.85) {};
		\node [style=gn] (432) at (3.525, -2.225) {};
		\node [style=none] (433) at (5.75, -3.575) {};
		\node [style=none] (434) at (3.75, -3.575) {};
		\node [style=none] (435) at (4.75, -3.875) {{\scriptsize $n$}};
		\node [style=none] (436) at (0.975, -3.575) {};
		\node [style=none] (437) at (0.975, -1.325) {};
		\node [style=none] (438) at (3.525, -2.05) {};
		\node [style={rn_phase}] (439) at (6.025, -2.95) {{\scriptsize $\pi$}};
		\node [style={gn_phase}] (440) at (0.975, -2.55) {$\pi$};
		\node [style=none] (441) at (3.5, -2.825) {};
		\node [style=none] (442) at (3.5, -3.075) {};
		\node [style=wire label] (443) at (3.025, -2.45) {$2$};
		\node [style=none] (444) at (3.525, -2.85) {};
		\node [style=wire label] (445) at (4.025, -0.925) {$n \plus 1$};
		\node [style=none] (446) at (2, -2.825) {};
		\node [style=none] (447) at (2, -3.075) {};
		\node [style=none] (448) at (2, -1.325) {};
		\node [style={rn_phase}] (449) at (3.5, -3.05) {{\scriptsize $\pi$}};
		\node [style={gn_phase}] (450) at (2, -2.55) {$\pi$};
		\node [style=none] (451) at (4.75, -3.075) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (345.center) to (344);
		\draw (348.center) to (350.center);
		\draw (342) to (344);
		\draw [in=150, out=-90, looseness=0.75] (358.center) to (357);
		\draw [in=-90, out=30, looseness=0.75] (357) to (359.center);
		\draw (354.center) to (355.center);
		\draw (361.center) to (362.center);
		\draw (342) to (357);
		\draw [style=braceedge] (369.center) to (370.center);
		\draw (375.center) to (376.center);
		\draw [style=braceedge] (380.center) to (381.center);
		\draw (384.center) to (385.center);
		\draw (377) to (387.center);
		\draw [in=-30, out=90] (387.center) to (344);
		\draw [in=-90, out=-90, looseness=0.75] (348.center) to (384.center);
		\draw (392.center) to (394.center);
		\draw (398.center) to (399.center);
		\draw [bend right=90, looseness=1.75] (392.center) to (398.center);
		\draw [in=-30, out=90, looseness=0.75] (407.center) to (406);
		\draw (410.center) to (411.center);
		\draw (404) to (406);
		\draw [in=30, out=-90, looseness=0.75] (416.center) to (415);
		\draw [in=-90, out=150, looseness=0.75] (415) to (417.center);
		\draw (412.center) to (413.center);
		\draw (419.center) to (420.center);
		\draw (404) to (415);
		\draw [style=braceedge] (426.center) to (427.center);
		\draw (430.center) to (431.center);
		\draw [style=braceedge] (433.center) to (434.center);
		\draw (436.center) to (437.center);
		\draw (432) to (438.center);
		\draw [in=-150, out=90] (438.center) to (406);
		\draw [in=-90, out=-90, looseness=0.75] (410.center) to (436.center);
		\draw (442.center) to (444.center);
		\draw (447.center) to (448.center);
		\draw [bend left=90, looseness=1.75] (442.center) to (447.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/slidingprf-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (342) at (-5.55, 10.2) {$\overrightarrow{a_n}$};
		\node [style=wire label] (343) at (-7.275, 7.8) {$2$};
		\node [style=rn] (344) at (-5.55, 9.05) {};
		\node [style=none] (345) at (-6.8, 8.175) {};
		\node [style=none] (346) at (-6.8, 8.025) {};
		\node [style=gn] (347) at (-6.8, 8.05) {};
		\node [style=none] (348) at (-6.8, 6.525) {};
		\node [style=none] (350) at (-6.8, 8.025) {};
		\node [style=none] (354) at (-6.8, 13.925) {};
		\node [style=none] (355) at (-6.8, 12.05) {};
		\node [style=none] (356) at (-5.55, 13.675) {$\cdots$};
		\node [style=rn] (357) at (-5.55, 11.175) {};
		\node [style=none] (358) at (-6.8, 12.05) {};
		\node [style=none] (359) at (-4.3, 12.05) {};
		\node [style=gn] (360) at (-6.8, 12.925) {};
		\node [style=none] (361) at (-4.3, 13.925) {};
		\node [style=none] (362) at (-4.3, 12.05) {};
		\node [style=gn] (363) at (-4.3, 12.925) {};
		\node [style=wire label] (364) at (-4.025, 13.45) {$2$};
		\node [style=wire label] (365) at (-3.525, 12.175) {$n \plus 1$};
		\node [style=wire label] (366) at (-7.025, 13.45) {$2$};
		\node [style=wire label] (367) at (-7.525, 12.175) {$n \plus 1$};
		\node [style=none] (368) at (-0.775, 10.25) {$=$};
		\node [style=none] (369) at (-6.775, 14.425) {};
		\node [style=none] (370) at (-4.275, 14.425) {};
		\node [style=none] (371) at (-5.525, 14.8) {{\scriptsize $n$}};
		\node [style=none] (372) at (-6.8, 8.175) {};
		\node [style=none] (375) at (-4.3, 8.025) {};
		\node [style=none] (376) at (-4.3, 7.4) {};
		\node [style=gn] (377) at (-4.3, 8.025) {};
		\node [style=none] (380) at (-4.525, 6.675) {};
		\node [style=none] (381) at (-6.525, 6.675) {};
		\node [style=none] (382) at (-5.525, 6.375) {{\scriptsize $n$}};
		\node [style=none] (384) at (-1.75, 6.675) {};
		\node [style=none] (385) at (-1.75, 8.925) {};
		\node [style=none] (387) at (-4.3, 8.2) {};
		\node [style={gn_phase}] (388) at (-6.8, 7.3) {$\pi$};
		\node [style={rn_phase}] (389) at (-1.75, 7.7) {$\pi$};
		\node [style=none] (391) at (-4.275, 7.425) {};
		\node [style=none] (392) at (-4.275, 7.175) {};
		\node [style=wire label] (393) at (-3.8, 7.8) {$2$};
		\node [style=none] (394) at (-4.3, 7.4) {};
		\node [style=wire label] (396) at (-4.8, 9.325) {$n \plus 1$};
		\node [style=none] (397) at (-2.775, 7.425) {};
		\node [style=none] (398) at (-2.775, 7.175) {};
		\node [style=none] (399) at (-2.775, 8.925) {};
		\node [style={gn_phase}] (401) at (-4.275, 7.2) {$\pi$};
		\node [style={rn_phase}] (402) at (-2.775, 7.7) {$\pi$};
		\node [style=none] (403) at (-5.525, 7.175) {$\cdots$};
		\node [style=gbox] (404) at (2.2, 10.2) {$\overrightarrow{a_n}$};
		\node [style=wire label] (405) at (0.475, 7.8) {$2$};
		\node [style=rn] (406) at (2.2, 9.05) {};
		\node [style=none] (407) at (0.95, 8.175) {};
		\node [style=none] (408) at (0.95, 8.025) {};
		\node [style=gn] (409) at (0.95, 8.05) {};
		\node [style=none] (410) at (0.95, 6.525) {};
		\node [style=none] (411) at (0.95, 8.025) {};
		\node [style=none] (412) at (0.95, 15.925) {};
		\node [style=none] (413) at (0.95, 12.05) {};
		\node [style=none] (414) at (2.2, 15.925) {$\cdots$};
		\node [style=rn] (415) at (2.2, 11.175) {};
		\node [style=none] (416) at (0.95, 12.05) {};
		\node [style=none] (417) at (3.45, 12.05) {};
		\node [style=gn] (418) at (0.95, 12.925) {};
		\node [style=none] (419) at (3.45, 15.925) {};
		\node [style=none] (420) at (3.45, 12.05) {};
		\node [style=gn] (421) at (3.45, 12.925) {};
		\node [style=wire label] (422) at (3.725, 13.45) {$2$};
		\node [style=wire label] (423) at (4.225, 12.175) {$n \plus 1$};
		\node [style=wire label] (424) at (0.725, 13.45) {$2$};
		\node [style=wire label] (425) at (0.225, 12.175) {$n \plus 1$};
		\node [style=none] (426) at (-8.025, 0) {$=$};
		\node [style=none] (427) at (0.975, 16.425) {};
		\node [style=none] (428) at (3.475, 16.425) {};
		\node [style=none] (429) at (2.225, 16.8) {{\scriptsize $n$}};
		\node [style=none] (430) at (0.95, 8.175) {};
		\node [style=none] (431) at (3.45, 8.025) {};
		\node [style=none] (432) at (3.45, 7.4) {};
		\node [style=gn] (433) at (3.45, 8.025) {};
		\node [style=none] (434) at (3.225, 6.675) {};
		\node [style=none] (435) at (1.225, 6.675) {};
		\node [style=none] (436) at (2.225, 6.375) {{\scriptsize $n$}};
		\node [style=none] (437) at (6, 6.675) {};
		\node [style=none] (438) at (6, 8.925) {};
		\node [style=none] (439) at (3.45, 8.2) {};
		\node [style={gn_phase}] (440) at (0.95, 15.3) {$\pi$};
		\node [style={rn_phase}] (441) at (3.5, 14.2) {$\pi$};
		\node [style=none] (442) at (3.475, 7.425) {};
		\node [style=none] (443) at (3.475, 7.175) {};
		\node [style=wire label] (444) at (3.95, 7.8) {$2$};
		\node [style=none] (445) at (3.45, 7.4) {};
		\node [style=wire label] (446) at (2.95, 9.325) {$n \plus 1$};
		\node [style=none] (447) at (4.975, 7.425) {};
		\node [style=none] (448) at (4.975, 7.175) {};
		\node [style=none] (449) at (4.975, 8.925) {};
		\node [style={gn_phase}] (450) at (3.475, 15.2) {$\pi$};
		\node [style={rn_phase}] (451) at (0.975, 14.2) {$\pi$};
		\node [style=none] (452) at (2.225, 7.175) {$\cdots$};
		\node [style=gbox] (454) at (-2.975, -0.05) {$\overrightarrow{a_n}$};
		\node [style=wire label] (455) at (-1.25, -2.45) {$2$};
		\node [style=rn] (456) at (-2.975, -1.2) {};
		\node [style=none] (457) at (-1.725, -2.075) {};
		\node [style=none] (458) at (-1.725, -2.225) {};
		\node [style=gn] (459) at (-1.725, -2.2) {};
		\node [style=none] (460) at (-1.725, -3.725) {};
		\node [style=none] (461) at (-1.725, -2.225) {};
		\node [style=none] (462) at (-1.725, 3.675) {};
		\node [style=none] (463) at (-1.725, 1.8) {};
		\node [style=none] (464) at (-2.975, 3.425) {$\cdots$};
		\node [style=rn] (465) at (-2.975, 0.925) {};
		\node [style=none] (466) at (-1.725, 1.8) {};
		\node [style=none] (467) at (-4.225, 1.8) {};
		\node [style=gn] (468) at (-1.725, 2.675) {};
		\node [style=none] (469) at (-4.225, 3.675) {};
		\node [style=none] (470) at (-4.225, 1.8) {};
		\node [style=gn] (471) at (-4.225, 2.675) {};
		\node [style=wire label] (472) at (-4.5, 3.2) {$2$};
		\node [style=wire label] (473) at (-5, 1.925) {$n \plus 1$};
		\node [style=wire label] (474) at (-1.5, 3.2) {$2$};
		\node [style=wire label] (475) at (-1, 1.925) {$n \plus 1$};
		\node [style=none] (476) at (-4.25, 4.175) {};
		\node [style=none] (477) at (-1.75, 4.175) {};
		\node [style=none] (478) at (-3, 4.55) {{\scriptsize $n$}};
		\node [style=none] (479) at (-1.725, -2.075) {};
		\node [style=none] (480) at (-4.225, -2.225) {};
		\node [style=none] (481) at (-4.225, -2.85) {};
		\node [style=gn] (482) at (-4.225, -2.225) {};
		\node [style=none] (483) at (-2, -3.575) {};
		\node [style=none] (484) at (-4, -3.575) {};
		\node [style=none] (485) at (-3, -3.875) {{\scriptsize $n$}};
		\node [style=none] (486) at (-6.775, -3.575) {};
		\node [style=none] (487) at (-6.775, -0.825) {};
		\node [style=none] (488) at (-4.225, -2.05) {};
		\node [style={rn_phase}] (489) at (-5.725, -2.775) {$\pi$};
		\node [style={gn_phase}] (490) at (-6.775, -1.8) {$\pi$};
		\node [style=none] (491) at (-4.25, -2.825) {};
		\node [style=none] (492) at (-4.25, -3.075) {};
		\node [style=wire label] (493) at (-4.725, -2.45) {$2$};
		\node [style=none] (494) at (-4.225, -2.85) {};
		\node [style=wire label] (495) at (-3.725, -0.925) {$n \plus 1$};
		\node [style=none] (496) at (-5.75, -2.075) {};
		\node [style=none] (497) at (-5.75, -3.075) {};
		\node [style=none] (498) at (-5.75, -0.825) {};
		\node [style={rn_phase}] (499) at (-6.75, -2.8) {$\pi$};
		\node [style={gn_phase}] (500) at (-5.75, -1.8) {$\pi$};
		\node [style=none] (501) at (-3, -3.075) {$\cdots$};
		\node [style=none] (502) at (0, 0) {$=$};
		\node [style=gbox] (503) at (4.8, -0.05) {$\overrightarrow{a_n}$};
		\node [style=wire label] (504) at (6.525, -2.45) {$2$};
		\node [style=rn] (505) at (4.8, -1.2) {};
		\node [style=none] (506) at (6.05, -2.075) {};
		\node [style=none] (507) at (6.05, -2.225) {};
		\node [style=gn] (508) at (6.05, -2.2) {};
		\node [style=none] (509) at (6.05, -3.725) {};
		\node [style=none] (510) at (6.05, -2.225) {};
		\node [style=none] (511) at (6.05, 3.675) {};
		\node [style=none] (512) at (6.05, 1.8) {};
		\node [style=none] (513) at (4.8, 3.425) {$\cdots$};
		\node [style=rn] (514) at (4.8, 0.925) {};
		\node [style=none] (515) at (6.05, 1.8) {};
		\node [style=none] (516) at (3.55, 1.8) {};
		\node [style=gn] (517) at (6.05, 2.675) {};
		\node [style=none] (518) at (3.55, 3.675) {};
		\node [style=none] (519) at (3.55, 1.8) {};
		\node [style=gn] (520) at (3.55, 2.675) {};
		\node [style=wire label] (521) at (3.275, 3.2) {$2$};
		\node [style=wire label] (522) at (2.775, 1.925) {$n \plus 1$};
		\node [style=wire label] (523) at (6.275, 3.2) {$2$};
		\node [style=wire label] (524) at (6.775, 1.925) {$n \plus 1$};
		\node [style=none] (525) at (3.525, 4.175) {};
		\node [style=none] (526) at (6.025, 4.175) {};
		\node [style=none] (527) at (4.775, 4.55) {{\scriptsize $n$}};
		\node [style=none] (528) at (6.05, -2.075) {};
		\node [style=none] (529) at (3.55, -2.225) {};
		\node [style=none] (530) at (3.55, -2.85) {};
		\node [style=gn] (531) at (3.55, -2.225) {};
		\node [style=none] (532) at (5.775, -3.575) {};
		\node [style=none] (533) at (3.775, -3.575) {};
		\node [style=none] (534) at (4.775, -3.875) {{\scriptsize $n$}};
		\node [style=none] (535) at (1, -3.575) {};
		\node [style=none] (536) at (1, -1.325) {};
		\node [style=none] (537) at (3.55, -2.05) {};
		\node [style={rn_phase}] (538) at (6.05, -2.95) {$\pi$};
		\node [style={gn_phase}] (539) at (1, -2.55) {$\pi$};
		\node [style=none] (540) at (3.525, -2.825) {};
		\node [style=none] (541) at (3.525, -3.075) {};
		\node [style=wire label] (542) at (3.05, -2.45) {$2$};
		\node [style=none] (543) at (3.55, -2.85) {};
		\node [style=wire label] (544) at (4.05, -0.925) {$n \plus 1$};
		\node [style=none] (545) at (2.025, -2.825) {};
		\node [style=none] (546) at (2.025, -3.075) {};
		\node [style=none] (547) at (2.025, -1.325) {};
		\node [style={rn_phase}] (548) at (3.525, -3.05) {$\pi$};
		\node [style={gn_phase}] (549) at (2.025, -2.55) {$\pi$};
		\node [style=none] (550) at (4.775, -3.075) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (345.center) to (344);
		\draw (348.center) to (350.center);
		\draw (342) to (344);
		\draw [in=150, out=-90, looseness=0.75] (358.center) to (357);
		\draw [in=-90, out=30, looseness=0.75] (357) to (359.center);
		\draw (354.center) to (355.center);
		\draw (361.center) to (362.center);
		\draw (342) to (357);
		\draw [style=braceedge] (369.center) to (370.center);
		\draw (375.center) to (376.center);
		\draw [style=braceedge] (380.center) to (381.center);
		\draw (384.center) to (385.center);
		\draw (377) to (387.center);
		\draw [in=-30, out=90] (387.center) to (344);
		\draw [in=-90, out=-90, looseness=0.75] (348.center) to (384.center);
		\draw (392.center) to (394.center);
		\draw (398.center) to (399.center);
		\draw [bend right=90, looseness=1.75] (392.center) to (398.center);
		\draw [in=-150, out=90, looseness=0.75] (407.center) to (406);
		\draw (410.center) to (411.center);
		\draw (404) to (406);
		\draw [in=150, out=-90, looseness=0.75] (416.center) to (415);
		\draw [in=-90, out=30, looseness=0.75] (415) to (417.center);
		\draw (412.center) to (413.center);
		\draw (419.center) to (420.center);
		\draw (404) to (415);
		\draw [style=braceedge] (427.center) to (428.center);
		\draw (431.center) to (432.center);
		\draw [style=braceedge] (434.center) to (435.center);
		\draw (437.center) to (438.center);
		\draw (433) to (439.center);
		\draw [in=-30, out=90] (439.center) to (406);
		\draw [in=-90, out=-90, looseness=0.75] (410.center) to (437.center);
		\draw (443.center) to (445.center);
		\draw (448.center) to (449.center);
		\draw [bend right=90, looseness=1.75] (443.center) to (448.center);
		\draw [in=-30, out=90, looseness=0.75] (457.center) to (456);
		\draw (460.center) to (461.center);
		\draw (454) to (456);
		\draw [in=30, out=-90, looseness=0.75] (466.center) to (465);
		\draw [in=-90, out=150, looseness=0.75] (465) to (467.center);
		\draw (462.center) to (463.center);
		\draw (469.center) to (470.center);
		\draw (454) to (465);
		\draw [style=braceedge] (476.center) to (477.center);
		\draw (480.center) to (481.center);
		\draw [style=braceedge] (483.center) to (484.center);
		\draw (486.center) to (487.center);
		\draw (482) to (488.center);
		\draw [in=-150, out=90] (488.center) to (456);
		\draw [in=-90, out=-90, looseness=0.75] (460.center) to (486.center);
		\draw (492.center) to (494.center);
		\draw (497.center) to (498.center);
		\draw [bend left=90, looseness=1.75] (492.center) to (497.center);
		\draw [in=-30, out=90, looseness=0.75] (506.center) to (505);
		\draw (509.center) to (510.center);
		\draw (503) to (505);
		\draw [in=30, out=-90, looseness=0.75] (515.center) to (514);
		\draw [in=-90, out=150, looseness=0.75] (514) to (516.center);
		\draw (511.center) to (512.center);
		\draw (518.center) to (519.center);
		\draw (503) to (514);
		\draw [style=braceedge] (525.center) to (526.center);
		\draw (529.center) to (530.center);
		\draw [style=braceedge] (532.center) to (533.center);
		\draw (535.center) to (536.center);
		\draw (531) to (537.center);
		\draw [in=-150, out=90] (537.center) to (505);
		\draw [in=-90, out=-90, looseness=0.75] (509.center) to (535.center);
		\draw (541.center) to (543.center);
		\draw (546.center) to (547.center);
		\draw [bend left=90, looseness=1.75] (541.center) to (546.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/slidingprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (342) at (-4.8, -0.05) {$\overrightarrow{a_n}$};
		\node [style=wire label] (343) at (-6.525, -2.45) {$2$};
		\node [style=rn] (344) at (-4.8, -1.2) {};
		\node [style=none] (345) at (-6.05, -2.075) {};
		\node [style=none] (346) at (-6.05, -2.225) {};
		\node [style=gn] (347) at (-6.05, -2.2) {};
		\node [style=none] (348) at (-6.05, -3.725) {};
		\node [style=none] (350) at (-6.05, -2.225) {};
		\node [style=none] (354) at (-6.05, 3.675) {};
		\node [style=none] (355) at (-6.05, 1.8) {};
		\node [style=none] (356) at (-4.8, 3.425) {$\cdots$};
		\node [style=rn] (357) at (-4.8, 0.925) {};
		\node [style=none] (358) at (-6.05, 1.8) {};
		\node [style=none] (359) at (-3.55, 1.8) {};
		\node [style=gn] (360) at (-6.05, 2.675) {};
		\node [style=none] (361) at (-3.55, 3.675) {};
		\node [style=none] (362) at (-3.55, 1.8) {};
		\node [style=gn] (363) at (-3.55, 2.675) {};
		\node [style=wire label] (364) at (-3.275, 3.2) {$2$};
		\node [style=wire label] (365) at (-2.775, 1.925) {$n \plus 1$};
		\node [style=wire label] (366) at (-6.275, 3.2) {$2$};
		\node [style=wire label] (367) at (-6.775, 1.925) {$n \plus 1$};
		\node [style=none] (368) at (-0.0250002, 0) {$=$};
		\node [style=none] (369) at (-6.025, 4.175) {};
		\node [style=none] (370) at (-3.525, 4.175) {};
		\node [style=none] (371) at (-4.775, 4.55) {{\scriptsize $n$}};
		\node [style=none] (372) at (-6.05, -2.075) {};
		\node [style=none] (375) at (-3.55, -2.225) {};
		\node [style=none] (376) at (-3.55, -2.85) {};
		\node [style=gn] (377) at (-3.55, -2.225) {};
		\node [style=none] (380) at (-3.775, -3.575) {};
		\node [style=none] (381) at (-5.775, -3.575) {};
		\node [style=none] (382) at (-4.775, -3.875) {{\scriptsize $n$}};
		\node [style=none] (384) at (-1, -3.575) {};
		\node [style=none] (385) at (-1, -1.325) {};
		\node [style=none] (387) at (-3.55, -2.05) {};
		\node [style={gn_phase}] (388) at (-6.05, -2.95) {$\pi$};
		\node [style={rn_phase}] (389) at (-1, -2.55) {$\pi$};
		\node [style=none] (391) at (-3.525, -2.825) {};
		\node [style=none] (392) at (-3.525, -3.075) {};
		\node [style=wire label] (393) at (-3.05, -2.45) {$2$};
		\node [style=none] (394) at (-3.55, -2.85) {};
		\node [style=wire label] (396) at (-4.05, -0.925) {$n \plus 1$};
		\node [style=none] (397) at (-2.025, -2.825) {};
		\node [style=none] (398) at (-2.025, -3.075) {};
		\node [style=none] (399) at (-2.025, -1.325) {};
		\node [style={gn_phase}] (401) at (-3.525, -3.05) {$\pi$};
		\node [style={rn_phase}] (402) at (-2.025, -2.55) {$\pi$};
		\node [style=none] (403) at (-4.775, -3.075) {$\cdots$};
		\node [style=gbox] (404) at (2.95, -0.05) {$\overrightarrow{a_n}$};
		\node [style=wire label] (405) at (1.225, -2.45) {$2$};
		\node [style=rn] (406) at (2.95, -1.2) {};
		\node [style=none] (407) at (1.7, -2.075) {};
		\node [style=none] (408) at (1.7, -2.225) {};
		\node [style=gn] (409) at (1.7, -2.2) {};
		\node [style=none] (410) at (1.7, -3.725) {};
		\node [style=none] (411) at (1.7, -2.225) {};
		\node [style=none] (412) at (1.7, 5.675) {};
		\node [style=none] (413) at (1.7, 1.8) {};
		\node [style=none] (414) at (2.95, 5.675) {$\cdots$};
		\node [style=rn] (415) at (2.95, 0.925) {};
		\node [style=none] (416) at (1.7, 1.8) {};
		\node [style=none] (417) at (4.2, 1.8) {};
		\node [style=gn] (418) at (1.7, 2.675) {};
		\node [style=none] (419) at (4.2, 5.675) {};
		\node [style=none] (420) at (4.2, 1.8) {};
		\node [style=gn] (421) at (4.2, 2.675) {};
		\node [style=wire label] (422) at (4.475, 3.2) {$2$};
		\node [style=wire label] (423) at (4.975, 1.925) {$n \plus 1$};
		\node [style=wire label] (424) at (1.475, 3.2) {$2$};
		\node [style=wire label] (425) at (0.975, 1.925) {$n \plus 1$};
		\node [style=none] (426) at (7.725, 0) {$=$};
		\node [style=none] (427) at (1.725, 6.175) {};
		\node [style=none] (428) at (4.225, 6.175) {};
		\node [style=none] (429) at (2.975, 6.55) {{\scriptsize $n$}};
		\node [style=none] (430) at (1.7, -2.075) {};
		\node [style=none] (431) at (4.2, -2.225) {};
		\node [style=none] (432) at (4.2, -2.85) {};
		\node [style=gn] (433) at (4.2, -2.225) {};
		\node [style=none] (434) at (3.975, -3.575) {};
		\node [style=none] (435) at (1.975, -3.575) {};
		\node [style=none] (436) at (2.975, -3.875) {{\scriptsize $n$}};
		\node [style=none] (437) at (6.75, -3.575) {};
		\node [style=none] (438) at (6.75, -1.325) {};
		\node [style=none] (439) at (4.2, -2.05) {};
		\node [style={gn_phase}] (440) at (1.7, 5.05) {$\pi$};
		\node [style={rn_phase}] (441) at (4.25, 3.95) {$\pi$};
		\node [style=none] (442) at (4.225, -2.825) {};
		\node [style=none] (443) at (4.225, -3.075) {};
		\node [style=wire label] (444) at (4.7, -2.45) {$2$};
		\node [style=none] (445) at (4.2, -2.85) {};
		\node [style=wire label] (446) at (3.7, -0.925) {$n \plus 1$};
		\node [style=none] (447) at (5.725, -2.825) {};
		\node [style=none] (448) at (5.725, -3.075) {};
		\node [style=none] (449) at (5.725, -1.325) {};
		\node [style={gn_phase}] (450) at (4.225, 4.95) {$\pi$};
		\node [style={rn_phase}] (451) at (1.725, 3.95) {$\pi$};
		\node [style=none] (452) at (2.975, -3.075) {$\cdots$};
		\node [style=gbox] (454) at (12.775, -0.05) {$\overrightarrow{a_n}$};
		\node [style=wire label] (455) at (14.5, -2.45) {$2$};
		\node [style=rn] (456) at (12.775, -1.2) {};
		\node [style=none] (457) at (14.025, -2.075) {};
		\node [style=none] (458) at (14.025, -2.225) {};
		\node [style=gn] (459) at (14.025, -2.2) {};
		\node [style=none] (460) at (14.025, -3.725) {};
		\node [style=none] (461) at (14.025, -2.225) {};
		\node [style=none] (462) at (14.025, 3.675) {};
		\node [style=none] (463) at (14.025, 1.8) {};
		\node [style=none] (464) at (12.775, 3.425) {$\cdots$};
		\node [style=rn] (465) at (12.775, 0.925) {};
		\node [style=none] (466) at (14.025, 1.8) {};
		\node [style=none] (467) at (11.525, 1.8) {};
		\node [style=gn] (468) at (14.025, 2.675) {};
		\node [style=none] (469) at (11.525, 3.675) {};
		\node [style=none] (470) at (11.525, 1.8) {};
		\node [style=gn] (471) at (11.525, 2.675) {};
		\node [style=wire label] (472) at (11.25, 3.2) {$2$};
		\node [style=wire label] (473) at (10.75, 1.925) {$n \plus 1$};
		\node [style=wire label] (474) at (14.25, 3.2) {$2$};
		\node [style=wire label] (475) at (14.75, 1.925) {$n \plus 1$};
		\node [style=none] (476) at (11.5, 4.175) {};
		\node [style=none] (477) at (14, 4.175) {};
		\node [style=none] (478) at (12.75, 4.55) {{\scriptsize $n$}};
		\node [style=none] (479) at (14.025, -2.075) {};
		\node [style=none] (480) at (11.525, -2.225) {};
		\node [style=none] (481) at (11.525, -2.85) {};
		\node [style=gn] (482) at (11.525, -2.225) {};
		\node [style=none] (483) at (13.75, -3.575) {};
		\node [style=none] (484) at (11.75, -3.575) {};
		\node [style=none] (485) at (12.75, -3.875) {{\scriptsize $n$}};
		\node [style=none] (486) at (8.975, -3.575) {};
		\node [style=none] (487) at (8.975, -0.825) {};
		\node [style=none] (488) at (11.525, -2.05) {};
		\node [style={rn_phase}] (489) at (10.025, -2.775) {$\pi$};
		\node [style={gn_phase}] (490) at (8.975, -1.8) {$\pi$};
		\node [style=none] (491) at (11.5, -2.825) {};
		\node [style=none] (492) at (11.5, -3.075) {};
		\node [style=wire label] (493) at (11.025, -2.45) {$2$};
		\node [style=none] (494) at (11.525, -2.85) {};
		\node [style=wire label] (495) at (12.025, -0.925) {$n \plus 1$};
		\node [style=none] (496) at (10, -2.075) {};
		\node [style=none] (497) at (10, -3.075) {};
		\node [style=none] (498) at (10, -0.825) {};
		\node [style={rn_phase}] (499) at (9, -2.8) {$\pi$};
		\node [style={gn_phase}] (500) at (10, -1.8) {$\pi$};
		\node [style=none] (501) at (12.75, -3.075) {$\cdots$};
		\node [style=none] (502) at (15.75, 0) {$=$};
		\node [style=gbox] (503) at (20.55, -0.05) {$\overrightarrow{a_n}$};
		\node [style=wire label] (504) at (22.275, -2.45) {$2$};
		\node [style=rn] (505) at (20.55, -1.2) {};
		\node [style=none] (506) at (21.8, -2.075) {};
		\node [style=none] (507) at (21.8, -2.225) {};
		\node [style=gn] (508) at (21.8, -2.2) {};
		\node [style=none] (509) at (21.8, -3.725) {};
		\node [style=none] (510) at (21.8, -2.225) {};
		\node [style=none] (511) at (21.8, 3.675) {};
		\node [style=none] (512) at (21.8, 1.8) {};
		\node [style=none] (513) at (20.55, 3.425) {$\cdots$};
		\node [style=rn] (514) at (20.55, 0.925) {};
		\node [style=none] (515) at (21.8, 1.8) {};
		\node [style=none] (516) at (19.3, 1.8) {};
		\node [style=gn] (517) at (21.8, 2.675) {};
		\node [style=none] (518) at (19.3, 3.675) {};
		\node [style=none] (519) at (19.3, 1.8) {};
		\node [style=gn] (520) at (19.3, 2.675) {};
		\node [style=wire label] (521) at (19.025, 3.2) {$2$};
		\node [style=wire label] (522) at (18.525, 1.925) {$n \plus 1$};
		\node [style=wire label] (523) at (22.025, 3.2) {$2$};
		\node [style=wire label] (524) at (22.525, 1.925) {$n \plus 1$};
		\node [style=none] (525) at (19.275, 4.175) {};
		\node [style=none] (526) at (21.775, 4.175) {};
		\node [style=none] (527) at (20.525, 4.55) {{\scriptsize $n$}};
		\node [style=none] (528) at (21.8, -2.075) {};
		\node [style=none] (529) at (19.3, -2.225) {};
		\node [style=none] (530) at (19.3, -2.85) {};
		\node [style=gn] (531) at (19.3, -2.225) {};
		\node [style=none] (532) at (21.525, -3.575) {};
		\node [style=none] (533) at (19.525, -3.575) {};
		\node [style=none] (534) at (20.525, -3.875) {{\scriptsize $n$}};
		\node [style=none] (535) at (16.75, -3.575) {};
		\node [style=none] (536) at (16.75, -1.325) {};
		\node [style=none] (537) at (19.3, -2.05) {};
		\node [style={rn_phase}] (538) at (21.8, -2.95) {$\pi$};
		\node [style={gn_phase}] (539) at (16.75, -2.55) {$\pi$};
		\node [style=none] (540) at (19.275, -2.825) {};
		\node [style=none] (541) at (19.275, -3.075) {};
		\node [style=wire label] (542) at (18.8, -2.45) {$2$};
		\node [style=none] (543) at (19.3, -2.85) {};
		\node [style=wire label] (544) at (19.8, -0.925) {$n \plus 1$};
		\node [style=none] (545) at (17.775, -2.825) {};
		\node [style=none] (546) at (17.775, -3.075) {};
		\node [style=none] (547) at (17.775, -1.325) {};
		\node [style={rn_phase}] (548) at (19.275, -3.05) {$\pi$};
		\node [style={gn_phase}] (549) at (17.775, -2.55) {$\pi$};
		\node [style=none] (550) at (20.525, -3.075) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (345.center) to (344);
		\draw (348.center) to (350.center);
		\draw (342) to (344);
		\draw [in=150, out=-90, looseness=0.75] (358.center) to (357);
		\draw [in=-90, out=30, looseness=0.75] (357) to (359.center);
		\draw (354.center) to (355.center);
		\draw (361.center) to (362.center);
		\draw (342) to (357);
		\draw [style=braceedge] (369.center) to (370.center);
		\draw (375.center) to (376.center);
		\draw [style=braceedge] (380.center) to (381.center);
		\draw (384.center) to (385.center);
		\draw (377) to (387.center);
		\draw [in=-30, out=90] (387.center) to (344);
		\draw [in=-90, out=-90, looseness=0.75] (348.center) to (384.center);
		\draw (392.center) to (394.center);
		\draw (398.center) to (399.center);
		\draw [bend right=90, looseness=1.75] (392.center) to (398.center);
		\draw [in=-150, out=90, looseness=0.75] (407.center) to (406);
		\draw (410.center) to (411.center);
		\draw (404) to (406);
		\draw [in=150, out=-90, looseness=0.75] (416.center) to (415);
		\draw [in=-90, out=30, looseness=0.75] (415) to (417.center);
		\draw (412.center) to (413.center);
		\draw (419.center) to (420.center);
		\draw (404) to (415);
		\draw [style=braceedge] (427.center) to (428.center);
		\draw (431.center) to (432.center);
		\draw [style=braceedge] (434.center) to (435.center);
		\draw (437.center) to (438.center);
		\draw (433) to (439.center);
		\draw [in=-30, out=90] (439.center) to (406);
		\draw [in=-90, out=-90, looseness=0.75] (410.center) to (437.center);
		\draw (443.center) to (445.center);
		\draw (448.center) to (449.center);
		\draw [bend right=90, looseness=1.75] (443.center) to (448.center);
		\draw [in=-30, out=90, looseness=0.75] (457.center) to (456);
		\draw (460.center) to (461.center);
		\draw (454) to (456);
		\draw [in=30, out=-90, looseness=0.75] (466.center) to (465);
		\draw [in=-90, out=150, looseness=0.75] (465) to (467.center);
		\draw (462.center) to (463.center);
		\draw (469.center) to (470.center);
		\draw (454) to (465);
		\draw [style=braceedge] (476.center) to (477.center);
		\draw (480.center) to (481.center);
		\draw [style=braceedge] (483.center) to (484.center);
		\draw (486.center) to (487.center);
		\draw (482) to (488.center);
		\draw [in=-150, out=90] (488.center) to (456);
		\draw [in=-90, out=-90, looseness=0.75] (460.center) to (486.center);
		\draw (492.center) to (494.center);
		\draw (497.center) to (498.center);
		\draw [bend left=90, looseness=1.75] (492.center) to (497.center);
		\draw [in=-30, out=90, looseness=0.75] (506.center) to (505);
		\draw (509.center) to (510.center);
		\draw (503) to (505);
		\draw [in=30, out=-90, looseness=0.75] (515.center) to (514);
		\draw [in=-90, out=150, looseness=0.75] (514) to (516.center);
		\draw (511.center) to (512.center);
		\draw (518.center) to (519.center);
		\draw (503) to (514);
		\draw [style=braceedge] (525.center) to (526.center);
		\draw (529.center) to (530.center);
		\draw [style=braceedge] (532.center) to (533.center);
		\draw (535.center) to (536.center);
		\draw (531) to (537.center);
		\draw [in=-150, out=90] (537.center) to (505);
		\draw [in=-90, out=-90, looseness=0.75] (509.center) to (535.center);
		\draw (541.center) to (543.center);
		\draw (546.center) to (547.center);
		\draw [bend left=90, looseness=1.75] (541.center) to (546.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/spin-recup-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 4.975) {};
		\node [style=none] (2) at (-4.75, 4.975) {};
		\node [style=wire label] (3) at (-4.25, 5.35) {$0$};
		\node [style=none] (4) at (-2.5, 5.725) {};
		\node [style=none] (6) at (-2.475, 4.225) {};
		\node [style=wire label] (7) at (-3.125, 5.725) {$\frac{1}{2}$};
		\node [style=wire label] (9) at (-3.125, 4.225) {$\frac{1}{2}$};
		\node [style=wire label] (10) at (-5.625, 4.975) {$\ket{0;0}$};
		\node [style=none] (11) at (5, 4.975) {};
		\node [style=none] (12) at (3.75, 4.975) {};
		\node [style=wire label] (13) at (4.25, 5.35) {$1$};
		\node [style=none] (14) at (6, 5.725) {};
		\node [style=none] (15) at (6.025, 4.225) {};
		\node [style=wire label] (16) at (5.375, 5.725) {$\frac{1}{2}$};
		\node [style=wire label] (17) at (5.375, 4.225) {$\frac{1}{2}$};
		\node [style=wire label] (18) at (2.75, 4.975) {$\ket{1; \minu 1}$};
		\node [style=none] (19) at (-3.5, -0.025) {};
		\node [style=none] (20) at (-4.75, -0.025) {};
		\node [style=wire label] (21) at (-4.25, 0.35) {$1$};
		\node [style=none] (22) at (-2.5, 0.725) {};
		\node [style=none] (23) at (-2.475, -0.775) {};
		\node [style=wire label] (24) at (-3.125, 0.725) {$\frac{1}{2}$};
		\node [style=wire label] (25) at (-3.125, -0.775) {$\frac{1}{2}$};
		\node [style=wire label] (26) at (-5.625, -0.025) {$\ket{1;0}$};
		\node [style=none] (27) at (5, -0.025) {};
		\node [style=none] (28) at (3.75, -0.025) {};
		\node [style=wire label] (29) at (4.25, 0.35) {$1$};
		\node [style=none] (30) at (6, 0.725) {};
		\node [style=none] (31) at (6.025, -0.775) {};
		\node [style=wire label] (32) at (5.375, 0.725) {$\frac{1}{2}$};
		\node [style=wire label] (33) at (5.375, -0.775) {$\frac{1}{2}$};
		\node [style=wire label] (34) at (2.875, -0.025) {$\ket{1;1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (11.center);
		\draw (14.center) to (11.center);
		\draw (19.center) to (20.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (27.center);
		\draw (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/spin-recup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8.75, -0.025) {};
		\node [style=none] (2) at (-10, -0.025) {};
		\node [style=wire label] (3) at (-9.5, 0.35) {$0$};
		\node [style=none] (4) at (-7.75, 0.725) {};
		\node [style=none] (6) at (-7.725, -0.775) {};
		\node [style=wire label] (7) at (-8.375, 0.725) {$\frac{1}{2}$};
		\node [style=wire label] (9) at (-8.375, -0.775) {$\frac{1}{2}$};
		\node [style=wire label] (10) at (-10.875, -0.025) {$\ket{0;0}$};
		\node [style=none] (11) at (-2.5, -0.025) {};
		\node [style=none] (12) at (-3.75, -0.025) {};
		\node [style=wire label] (13) at (-3.25, 0.35) {$1$};
		\node [style=none] (14) at (-1.5, 0.725) {};
		\node [style=none] (15) at (-1.475, -0.775) {};
		\node [style=wire label] (16) at (-2.125, 0.725) {$\frac{1}{2}$};
		\node [style=wire label] (17) at (-2.125, -0.775) {$\frac{1}{2}$};
		\node [style=wire label] (18) at (-4.75, -0.025) {$\ket{1; \minu 1}$};
		\node [style=none] (19) at (3.75, -0.025) {};
		\node [style=none] (20) at (2.5, -0.025) {};
		\node [style=wire label] (21) at (3, 0.35) {$1$};
		\node [style=none] (22) at (4.75, 0.725) {};
		\node [style=none] (23) at (4.775, -0.775) {};
		\node [style=wire label] (24) at (4.125, 0.725) {$\frac{1}{2}$};
		\node [style=wire label] (25) at (4.125, -0.775) {$\frac{1}{2}$};
		\node [style=wire label] (26) at (1.625, -0.025) {$\ket{1;0}$};
		\node [style=none] (27) at (9.75, -0.025) {};
		\node [style=none] (28) at (8.5, -0.025) {};
		\node [style=wire label] (29) at (9, 0.35) {$1$};
		\node [style=none] (30) at (10.75, 0.725) {};
		\node [style=none] (31) at (10.775, -0.775) {};
		\node [style=wire label] (32) at (10.125, 0.725) {$\frac{1}{2}$};
		\node [style=wire label] (33) at (10.125, -0.775) {$\frac{1}{2}$};
		\node [style=wire label] (34) at (7.625, -0.025) {$\ket{1;1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (11.center);
		\draw (14.center) to (11.center);
		\draw (19.center) to (20.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (27.center);
		\draw (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/spinjiireps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (3.75, 0.75) {};
		\node [style=gbox] (44) at (0, 0) {$\overrightarrow{a}$};
		\node [style=none] (48) at (1.875, 0.75) {};
		\node [style=none] (51) at (3.5, 0.25) {$\vdots$};
		\node [style=rn] (52) at (1, 0) {};
		\node [style=none] (53) at (1.875, 0.75) {};
		\node [style=none] (54) at (1.875, -0.75) {};
		\node [style=gn] (55) at (2.75, 0.75) {};
		\node [style=none] (56) at (3.75, -0.75) {};
		\node [style=none] (58) at (1.875, -0.75) {};
		\node [style=gn] (60) at (2.75, -0.75) {};
		\node [style=none] (61) at (-3.9, 0.75) {};
		\node [style=wire label] (62) at (-3.4, 0.975) {$2$};
		\node [style=none] (63) at (-2.025, 0.75) {};
		\node [style=none] (65) at (-3.9, 0.225) {$\vdots$};
		\node [style=rn] (66) at (-1.15, 0) {};
		\node [style=none] (67) at (-2.025, 0.75) {};
		\node [style=none] (68) at (-2.025, -0.75) {};
		\node [style=gn] (69) at (-2.9, 0.75) {};
		\node [style=none] (70) at (-3.9, -0.75) {};
		\node [style=wire label] (71) at (-3.4, -1.025) {$2$};
		\node [style=none] (72) at (-2.025, -0.75) {};
		\node [style=gn] (74) at (-2.9, -0.75) {};
		\node [style=wire label] (77) at (-2.125, 0.975) {$n \plus 1$};
		\node [style=wire label] (78) at (-2.125, -1.025) {$n \plus 1$};
		\node [style=wire label] (79) at (3.275, -1.025) {$2$};
		\node [style=wire label] (80) at (2, -1.025) {$n \plus 1$};
		\node [style=wire label] (81) at (3.275, 0.975) {$2$};
		\node [style=wire label] (82) at (2, 0.975) {$n \plus 1$};
		\node [style=none] (83) at (-4.25, -0.875) {};
		\node [style=none] (84) at (-4.25, 0.875) {};
		\node [style=none] (85) at (-4.625, 0.125) {{\scriptsize $n$}};
		\node [style=none] (86) at (4.125, 0.875) {};
		\node [style=none] (87) at (4.125, -0.875) {};
		\node [style=none] (88) at (4.5, 0.125) {{\scriptsize $n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180, looseness=0.75] (53.center) to (52);
		\draw [in=180, out=-60, looseness=0.75] (52) to (54.center);
		\draw (40.center) to (48.center);
		\draw (56.center) to (58.center);
		\draw [in=120, out=0, looseness=0.75] (67.center) to (66);
		\draw [in=0, out=-120, looseness=0.75] (66) to (68.center);
		\draw (61.center) to (63.center);
		\draw (70.center) to (72.center);
		\draw (52) to (44);
		\draw (44) to (66);
		\draw [style=braceedge] (83.center) to (84.center);
		\draw [style=braceedge] (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/spinjiireps2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (0, 0) {$\overrightarrow{a_n}$};
		\node [style=none] (218) at (0.75, 3.5) {};
		\node [style=wire label] (219) at (1, 3) {$2$};
		\node [style=none] (221) at (0, 2.75) {$\ldots$};
		\node [style=rn] (222) at (0, 1) {};
		\node [style=none] (223) at (0.75, 2) {};
		\node [style=gn] (225) at (0.75, 2.375) {};
		\node [style=none] (226) at (-0.75, 3.5) {};
		\node [style=wire label] (227) at (-1, 3) {$2$};
		\node [style=none] (228) at (-0.75, 2) {};
		\node [style=gn] (229) at (-0.75, 2.375) {};
		\node [style=wire label] (230) at (1.25, 1.875) {$n \plus 1$};
		\node [style=wire label] (231) at (-1.25, 1.875) {$n \plus 1$};
		\node [style=wire label] (252) at (0, 3.25) {$n$};
		\node [style=none] (253) at (0.75, -3.5) {};
		\node [style=wire label] (254) at (1, -3) {$2$};
		\node [style=none] (255) at (0, -2.75) {$\ldots$};
		\node [style=rn] (256) at (0, -1) {};
		\node [style=none] (257) at (0.75, -2) {};
		\node [style=gn] (258) at (0.75, -2.375) {};
		\node [style=none] (259) at (-0.75, -3.5) {};
		\node [style=wire label] (260) at (-1, -3) {$2$};
		\node [style=none] (261) at (-0.75, -2) {};
		\node [style=gn] (262) at (-0.75, -2.375) {};
		\node [style=wire label] (263) at (1.25, -1.875) {$n \plus 1$};
		\node [style=wire label] (264) at (-1.25, -1.875) {$n \plus 1$};
		\node [style=wire label] (265) at (0, -3.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (228.center);
		\draw (218.center) to (223.center);
		\draw [in=-30, out=90, looseness=0.75] (257.center) to (256);
		\draw (259.center) to (261.center);
		\draw [in=90, out=-150, looseness=0.75] (256) to (261.center);
		\draw (253.center) to (257.center);
		\draw (256) to (217);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/spinjiireps2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (0, 0) {$\overrightarrow{a_{2j}}$};
		\node [style=none] (218) at (0.75, 3.5) {};
		\node [style=wire label] (219) at (1, 3) {$2$};
		\node [style=none] (221) at (0, 2.75) {$\ldots$};
		\node [style=rn] (222) at (0, 1) {};
		\node [style=none] (223) at (0.75, 2) {};
		\node [style=gn] (225) at (0.75, 2.375) {};
		\node [style=none] (226) at (-0.75, 3.5) {};
		\node [style=wire label] (227) at (-1, 3) {$2$};
		\node [style=none] (228) at (-0.75, 2) {};
		\node [style=gn] (229) at (-0.75, 2.375) {};
		\node [style=wire label] (230) at (1.25, 1.875) {$2j \plus 1$};
		\node [style=wire label] (231) at (-1.25, 1.875) {$2j \plus 1$};
		\node [style=wire label] (252) at (0, 3.25) {$2j$};
		\node [style=none] (253) at (0.75, -3.5) {};
		\node [style=wire label] (254) at (1, -3) {$2$};
		\node [style=none] (255) at (0, -2.75) {$\ldots$};
		\node [style=rn] (256) at (0, -1) {};
		\node [style=none] (257) at (0.75, -2) {};
		\node [style=gn] (258) at (0.75, -2.375) {};
		\node [style=none] (259) at (-0.75, -3.5) {};
		\node [style=wire label] (260) at (-1, -3) {$2$};
		\node [style=none] (261) at (-0.75, -2) {};
		\node [style=gn] (262) at (-0.75, -2.375) {};
		\node [style=wire label] (263) at (1.25, -1.875) {$2j \plus 1$};
		\node [style=wire label] (264) at (-1.25, -1.875) {$2j \plus 1$};
		\node [style=wire label] (265) at (0, -3.25) {$2j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (228.center);
		\draw (218.center) to (223.center);
		\draw [in=-30, out=90, looseness=0.75] (257.center) to (256);
		\draw (259.center) to (261.center);
		\draw [in=90, out=-150, looseness=0.75] (256) to (261.center);
		\draw (253.center) to (257.center);
		\draw (256) to (217);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/spinjiirepswu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (4.25, 3.25) {};
		\node [style=gbox] (44) at (5, 0) {$\overrightarrow{a}$};
		\node [style=wire label] (46) at (3.775, 2.75) {$2$};
		\node [style=none] (48) at (4.25, 1.375) {};
		\node [style=wire label] (49) at (3.75, 1.5) { ${\scriptstyle n+1}$};
		\node [style=none] (51) at (5, 3) {$\cdots$};
		\node [style=rn] (52) at (5, 0.75) {};
		\node [style=none] (53) at (4.25, 1.375) {};
		\node [style=none] (54) at (5.75, 1.375) {};
		\node [style=gn] (55) at (4.25, 2.25) {};
		\node [style=none] (56) at (5.75, 3.25) {};
		\node [style=wire label] (57) at (6.275, 2.75) {$2$};
		\node [style=none] (58) at (5.75, 1.375) {};
		\node [style=gn] (60) at (5.75, 2.25) {};
		\node [style=none] (61) at (4.25, -3.75) {};
		\node [style=wire label] (62) at (3.775, -2.9) {$2$};
		\node [style=none] (63) at (4.25, -1.525) {};
		\node [style=none] (65) at (5, -3.15) {$\cdots$};
		\node [style=rn] (66) at (5, -0.9) {};
		\node [style=none] (67) at (4.25, -1.525) {};
		\node [style=none] (68) at (5.75, -1.525) {};
		\node [style=gn] (69) at (4.25, -2.4) {};
		\node [style=none] (70) at (5.75, -3.75) {};
		\node [style=wire label] (71) at (6.275, -2.9) {$2$};
		\node [style=none] (72) at (5.75, -1.525) {};
		\node [style=gn] (74) at (5.75, -2.4) {};
		\node [style=wire label] (75) at (6.275, 1.5) { ${\scriptstyle n+1}$};
		\node [style=wire label] (76) at (6.275, -1.5) { ${\scriptstyle n+1}$};
		\node [style=wire label] (77) at (3.775, -1.5) { ${\scriptstyle n+1}$};
		\node [style=none] (78) at (3.775, -3.775) {};
		\node [style=none] (79) at (4.775, -3.75) {};
		\node [style=none] (80) at (3.775, -4.775) {};
		\node [style=none] (81) at (4.775, -4.75) {};
		\node [style=none] (82) at (4.275, -4.25) {$U$};
		\node [style=none] (83) at (4.275, -4.75) {};
		\node [style=none] (84) at (4.275, -3.75) {};
		\node [style=none] (85) at (4.275, -5.25) {};
		\node [style=none] (86) at (5.75, -3.75) {};
		\node [style=none] (87) at (5.275, -3.775) {};
		\node [style=none] (88) at (6.275, -3.75) {};
		\node [style=none] (89) at (5.275, -4.775) {};
		\node [style=none] (90) at (6.275, -4.75) {};
		\node [style=none] (91) at (5.775, -4.25) {$U$};
		\node [style=none] (92) at (5.775, -4.75) {};
		\node [style=none] (93) at (5.775, -3.75) {};
		\node [style=none] (94) at (5.775, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (53.center) to (52);
		\draw [in=-90, out=30, looseness=0.75] (52) to (54.center);
		\draw (40.center) to (48.center);
		\draw (56.center) to (58.center);
		\draw [in=-150, out=90, looseness=0.75] (67.center) to (66);
		\draw [in=90, out=-30, looseness=0.75] (66) to (68.center);
		\draw (61.center) to (63.center);
		\draw (70.center) to (72.center);
		\draw (52) to (44);
		\draw (44) to (66);
		\draw (78.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (92.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/stacking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-2.5, -0.5) {$\overrightarrow{a_n}$};
		\node [style=wire label] (219) at (-0.775, 2.9) {$2$};
		\node [style=none] (221) at (-3.975, 3.075) {$\cdots$};
		\node [style=rn] (222) at (-2.5, 0.65) {};
		\node [style=none] (223) at (-1.25, 1.525) {};
		\node [style=none] (224) at (-4.75, 1.525) {};
		\node [style=gn] (225) at (-1.25, 2.4) {};
		\node [style=none] (226) at (-4.75, 3.525) {};
		\node [style=wire label] (227) at (-5.275, 2.9) {$2$};
		\node [style=none] (228) at (-4.75, 1.525) {};
		\node [style=gn] (229) at (-4.75, 2.425) {};
		\node [style=wire label] (230) at (-0.775, 1.625) {$n \plus 1$};
		\node [style=wire label] (231) at (-5.275, 1.625) {$n \plus 1$};
		\node [style=none] (232) at (-1.25, -4.225) {};
		\node [style=none] (234) at (-1.25, -2.35) {};
		\node [style=none] (235) at (-2.5, -3.975) {$\cdots$};
		\node [style=rn] (236) at (-2.5, -1.475) {};
		\node [style=none] (237) at (-1.25, -2.35) {};
		\node [style=none] (238) at (-3.75, -2.35) {};
		\node [style=gn] (239) at (-1.25, -3.225) {};
		\node [style=none] (240) at (-3.75, -4.225) {};
		\node [style=none] (241) at (-3.75, -2.35) {};
		\node [style=gn] (242) at (-3.75, -3.225) {};
		\node [style=wire label] (243) at (-4.025, -3.75) {$2$};
		\node [style=wire label] (244) at (-4.525, -2.475) {$n \plus 1$};
		\node [style=wire label] (245) at (-1.025, -3.75) {$2$};
		\node [style=wire label] (246) at (-0.525, -2.475) {$n \plus 1$};
		\node [style=none] (249) at (-0.025, 0) {$=$};
		\node [style=gbox] (252) at (2.5, -0.325) {$\overrightarrow{a_n}$};
		\node [style=none] (253) at (3.25, -4.225) {};
		\node [style=wire label] (254) at (3.725, -4.225) {$2$};
		\node [style=none] (255) at (3.25, -2.35) {};
		\node [style=none] (256) at (2.475, -3.975) {$\cdots$};
		\node [style=rn] (257) at (2.5, -1.475) {};
		\node [style=none] (258) at (3.25, -2.35) {};
		\node [style=none] (259) at (1.75, -2.35) {};
		\node [style=gn] (260) at (3.25, -3.225) {};
		\node [style=none] (261) at (1.75, -4.225) {};
		\node [style=wire label] (262) at (1.225, -4.225) {$2$};
		\node [style=none] (263) at (1.75, -2.35) {};
		\node [style=gn] (264) at (1.75, -3.225) {};
		\node [style=wire label] (265) at (3.975, -2.45) {$n \plus 1$};
		\node [style=wire label] (266) at (0.975, -2.45) {$n \plus 1$};
		\node [style=none] (267) at (3.25, 3.4) {};
		\node [style=none] (268) at (3.25, 1.525) {};
		\node [style=none] (269) at (2.5, 3.15) {$\cdots$};
		\node [style=rn] (270) at (2.5, 0.65) {};
		\node [style=none] (271) at (3.25, 1.525) {};
		\node [style=none] (272) at (1.75, 1.525) {};
		\node [style=gn] (273) at (3.25, 2.4) {};
		\node [style=none] (274) at (1.75, 3.4) {};
		\node [style=none] (275) at (1.75, 1.525) {};
		\node [style=gn] (276) at (1.75, 2.4) {};
		\node [style=wire label] (277) at (1.475, 2.925) {$2$};
		\node [style=wire label] (278) at (0.975, 1.65) {$n \plus 1$};
		\node [style=wire label] (279) at (3.475, 2.925) {$2$};
		\node [style=wire label] (280) at (3.975, 1.65) {$n \plus 1$};
		\node [style=none] (283) at (-1.275, -4.475) {};
		\node [style=none] (284) at (-3.775, -4.475) {};
		\node [style=none] (285) at (-2.525, -4.85) {{\scriptsize $n$}};
		\node [style=gbox] (286) at (-2, 6.325) {$\overrightarrow{a_k}$};
		\node [style=none] (287) at (-1.25, 1.525) {};
		\node [style=none] (289) at (-1.25, 4.3) {};
		\node [style=none] (290) at (-2.025, 3.175) {$\cdots$};
		\node [style=rn] (291) at (-2, 5.175) {};
		\node [style=none] (292) at (-1.25, 4.3) {};
		\node [style=none] (293) at (-2.75, 4.3) {};
		\node [style=gn] (294) at (-1.25, 4.175) {};
		\node [style=none] (295) at (-2.75, 2.425) {};
		\node [style=none] (297) at (-2.75, 4.3) {};
		\node [style=gn] (298) at (-2.75, 4.175) {};
		\node [style=wire label] (299) at (-1.025, 4.95) {$k \plus 1$};
		\node [style=wire label] (300) at (-3.025, 4.95) {$k \plus 1$};
		\node [style=none] (301) at (-1.25, 10.05) {};
		\node [style=none] (302) at (-1.25, 8.175) {};
		\node [style=none] (303) at (-2, 9.8) {$\cdots$};
		\node [style=rn] (304) at (-2, 7.3) {};
		\node [style=none] (305) at (-1.25, 8.175) {};
		\node [style=none] (306) at (-2.75, 8.175) {};
		\node [style=gn] (307) at (-1.25, 9.05) {};
		\node [style=none] (308) at (-2.75, 10.05) {};
		\node [style=none] (309) at (-2.75, 8.175) {};
		\node [style=gn] (310) at (-2.75, 9.05) {};
		\node [style=wire label] (311) at (-3.025, 9.575) {$2$};
		\node [style=wire label] (312) at (-3.525, 8.3) {$k \plus 1$};
		\node [style=wire label] (313) at (-1.025, 9.575) {$2$};
		\node [style=wire label] (314) at (-0.525, 8.3) {$k \plus 1$};
		\node [style=gn] (315) at (-2.75, 2.425) {};
		\node [style=wire label] (316) at (-2.525, 2.9) {$2$};
		\node [style=wire label] (317) at (-2.275, 1.625) {$n \plus 1$};
		\node [style=none] (318) at (-2.775, 10.525) {};
		\node [style=none] (319) at (-1.275, 10.525) {};
		\node [style=none] (320) at (-2.025, 11.15) {{\scriptsize $k$}};
		\node [style=none] (321) at (-2.775, 3.525) {};
		\node [style=none] (322) at (-1.275, 3.525) {};
		\node [style=none] (323) at (-2.025, 4.075) {{\scriptsize $k$}};
		\node [style=none] (324) at (-3.25, 1.525) {};
		\node [style=none] (325) at (-3.25, 3.525) {};
		\node [style=none] (327) at (-3.25, 1.525) {};
		\node [style=gn] (328) at (-3.25, 2.425) {};
		\node [style=none] (330) at (-4.725, 3.35) {};
		\node [style=none] (331) at (-3.225, 3.35) {};
		\node [style=none] (332) at (-4.025, 3.825) {{\scriptsize $n\minu k$}};
		\node [style=none] (333) at (-2.75, 1.5) {};
		\node [style=none] (334) at (1.725, 3.775) {};
		\node [style=none] (335) at (3.225, 3.775) {};
		\node [style=none] (336) at (2.475, 4.4) {{\scriptsize $n$}};
		\node [style=none] (337) at (3.225, -4.725) {};
		\node [style=none] (338) at (1.725, -4.725) {};
		\node [style=none] (339) at (2.475, -5.1) {{\scriptsize $n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [in=-30, out=90, looseness=0.75] (258.center) to (257);
		\draw [in=90, out=-150, looseness=0.75] (257) to (259.center);
		\draw (253.center) to (255.center);
		\draw (261.center) to (263.center);
		\draw (252) to (257);
		\draw [in=30, out=-90, looseness=0.75] (271.center) to (270);
		\draw [in=-90, out=150, looseness=0.75] (270) to (272.center);
		\draw (267.center) to (268.center);
		\draw (274.center) to (275.center);
		\draw (252) to (270);
		\draw [style=braceedge] (283.center) to (284.center);
		\draw [in=-30, out=90, looseness=0.75] (292.center) to (291);
		\draw [in=90, out=-150, looseness=0.75] (291) to (293.center);
		\draw (287.center) to (289.center);
		\draw (295.center) to (297.center);
		\draw (286) to (291);
		\draw [in=30, out=-90, looseness=0.75] (305.center) to (304);
		\draw [in=-90, out=150, looseness=0.75] (304) to (306.center);
		\draw (301.center) to (302.center);
		\draw (308.center) to (309.center);
		\draw (286) to (304);
		\draw [style=braceedge] (318.center) to (319.center);
		\draw [style=braceedge] (321.center) to (322.center);
		\draw (325.center) to (327.center);
		\draw [style=braceedge] (330.center) to (331.center);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (222);
		\draw (315) to (333.center);
		\draw [in=105, out=-90, looseness=0.75] (333.center) to (222);
		\draw [style=braceedge] (334.center) to (335.center);
		\draw [style=braceedge] (337.center) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/stackingprf-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-6.75, 14) {$\overrightarrow{a_n}$};
		\node [style=wire label] (219) at (-5.025, 17.4) {$2$};
		\node [style=none] (221) at (-8.225, 17.575) {$\cdots$};
		\node [style=rn] (222) at (-6.75, 15.15) {};
		\node [style=none] (223) at (-5.5, 16.025) {};
		\node [style=none] (224) at (-9, 16.025) {};
		\node [style=gn] (225) at (-5.5, 16.9) {};
		\node [style=none] (226) at (-9, 18.025) {};
		\node [style=wire label] (227) at (-9.525, 17.4) {$2$};
		\node [style=none] (228) at (-9, 16.025) {};
		\node [style=gn] (229) at (-9, 16.925) {};
		\node [style=wire label] (230) at (-5.025, 16.125) {$n \plus 1$};
		\node [style=wire label] (231) at (-9.525, 16.125) {$n \plus 1$};
		\node [style=none] (232) at (-5.5, 10.275) {};
		\node [style=none] (234) at (-5.5, 12.15) {};
		\node [style=none] (235) at (-6.75, 10.525) {$\cdots$};
		\node [style=rn] (236) at (-6.75, 13.025) {};
		\node [style=none] (237) at (-5.5, 12.15) {};
		\node [style=none] (238) at (-8, 12.15) {};
		\node [style=gn] (239) at (-5.5, 11.275) {};
		\node [style=none] (240) at (-8, 10.275) {};
		\node [style=none] (241) at (-8, 12.15) {};
		\node [style=gn] (242) at (-8, 11.275) {};
		\node [style=wire label] (243) at (-8.275, 10.75) {$2$};
		\node [style=wire label] (244) at (-8.775, 12.025) {$n \plus 1$};
		\node [style=wire label] (245) at (-5.275, 10.75) {$2$};
		\node [style=wire label] (246) at (-4.775, 12.025) {$n \plus 1$};
		\node [style=none] (249) at (-4.4, 14.5) {$\overset{SPN}{=}$ };
		\node [style=none] (283) at (-5.525, 10.025) {};
		\node [style=none] (284) at (-8.025, 10.025) {};
		\node [style=none] (285) at (-6.775, 9.65) {{\scriptsize $n$}};
		\node [style=gbox] (286) at (-6.25, 20.825) {$\overrightarrow{a_k}$};
		\node [style=none] (287) at (-5.5, 16.025) {};
		\node [style=none] (289) at (-5.5, 18.8) {};
		\node [style=none] (290) at (-6.275, 17.675) {$\cdots$};
		\node [style=rn] (291) at (-6.25, 19.675) {};
		\node [style=none] (292) at (-5.5, 18.8) {};
		\node [style=none] (293) at (-7, 18.8) {};
		\node [style=gn] (294) at (-5.5, 18.675) {};
		\node [style=none] (295) at (-7, 16.925) {};
		\node [style=none] (297) at (-7, 18.8) {};
		\node [style=gn] (298) at (-7, 18.675) {};
		\node [style=wire label] (299) at (-5.275, 19.45) {$k \plus 1$};
		\node [style=wire label] (300) at (-7.275, 19.45) {$k \plus 1$};
		\node [style=none] (301) at (-5.5, 24.55) {};
		\node [style=none] (302) at (-5.5, 22.675) {};
		\node [style=none] (303) at (-6.25, 24.3) {$\cdots$};
		\node [style=rn] (304) at (-6.25, 21.8) {};
		\node [style=none] (305) at (-5.5, 22.675) {};
		\node [style=none] (306) at (-7, 22.675) {};
		\node [style=gn] (307) at (-5.5, 23.55) {};
		\node [style=none] (308) at (-7, 24.55) {};
		\node [style=none] (309) at (-7, 22.675) {};
		\node [style=gn] (310) at (-7, 23.55) {};
		\node [style=wire label] (311) at (-7.275, 24.075) {$2$};
		\node [style=wire label] (312) at (-7.775, 22.8) {$k \plus 1$};
		\node [style=wire label] (313) at (-5.275, 24.075) {$2$};
		\node [style=wire label] (314) at (-4.775, 22.8) {$k \plus 1$};
		\node [style=gn] (315) at (-7, 16.925) {};
		\node [style=wire label] (316) at (-6.775, 17.4) {$2$};
		\node [style=wire label] (317) at (-6.525, 16.125) {$n \plus 1$};
		\node [style=none] (318) at (-7.025, 25.025) {};
		\node [style=none] (319) at (-5.525, 25.025) {};
		\node [style=none] (320) at (-6.275, 25.65) {{\scriptsize $k$}};
		\node [style=none] (321) at (-7.025, 18.025) {};
		\node [style=none] (322) at (-5.525, 18.025) {};
		\node [style=none] (323) at (-6.275, 18.575) {{\scriptsize $k$}};
		\node [style=none] (324) at (-7.5, 16.025) {};
		\node [style=none] (325) at (-7.5, 18.025) {};
		\node [style=none] (327) at (-7.5, 16.025) {};
		\node [style=gn] (328) at (-7.5, 16.925) {};
		\node [style=none] (330) at (-8.975, 17.85) {};
		\node [style=none] (331) at (-7.475, 17.85) {};
		\node [style=none] (332) at (-8.275, 18.325) {{\scriptsize $n\minu k$}};
		\node [style=none] (333) at (-7, 16) {};
		\node [style=gbox] (334) at (-1, 14) {$\overrightarrow{a_n}$};
		\node [style=wire label] (335) at (0.725, 17.4) {$2$};
		\node [style=none] (336) at (-2.475, 17.575) {$\cdots$};
		\node [style=rn] (337) at (-1, 15.15) {};
		\node [style=none] (338) at (0.25, 16.025) {};
		\node [style=none] (339) at (-3.25, 16.025) {};
		\node [style=gn] (340) at (0.25, 16.9) {};
		\node [style=none] (341) at (-3.25, 18.025) {};
		\node [style=wire label] (342) at (-3.775, 17.4) {$2$};
		\node [style=none] (343) at (-3.25, 16.025) {};
		\node [style=gn] (344) at (-3.25, 16.925) {};
		\node [style=wire label] (345) at (0.725, 16.125) {$n \plus 1$};
		\node [style=wire label] (346) at (-3.775, 16.125) {$n \plus 1$};
		\node [style=none] (347) at (0.25, 10.275) {};
		\node [style=none] (348) at (0.25, 12.15) {};
		\node [style=none] (349) at (-1, 10.525) {$\cdots$};
		\node [style=rn] (350) at (-1, 13.025) {};
		\node [style=none] (351) at (0.25, 12.15) {};
		\node [style=none] (352) at (-2.25, 12.15) {};
		\node [style=gn] (353) at (0.25, 11.275) {};
		\node [style=none] (354) at (-2.25, 10.275) {};
		\node [style=none] (355) at (-2.25, 12.15) {};
		\node [style=gn] (356) at (-2.25, 11.275) {};
		\node [style=wire label] (357) at (-2.525, 10.75) {$2$};
		\node [style=wire label] (358) at (-3.025, 12.025) {$n \plus 1$};
		\node [style=wire label] (359) at (0.475, 10.75) {$2$};
		\node [style=wire label] (360) at (0.975, 12.025) {$n \plus 1$};
		\node [style=none] (361) at (1.35, 14.5) {  $\overset{S1}{=}$};
		\node [style=none] (362) at (0.225, 10.025) {};
		\node [style=none] (363) at (-2.275, 10.025) {};
		\node [style=none] (364) at (-1.025, 9.65) {{\scriptsize $n$}};
		\node [style=gbox] (365) at (-0.5, 20.825) {$\overrightarrow{a_{k+}}$};
		\node [style=none] (366) at (0.25, 16.025) {};
		\node [style=none] (367) at (0.25, 18.8) {};
		\node [style=none] (368) at (-0.525, 17.675) {$\cdots$};
		\node [style=rn] (369) at (-0.5, 19.675) {};
		\node [style=none] (370) at (0.25, 18.8) {};
		\node [style=none] (371) at (-1.25, 18.8) {};
		\node [style=gn] (372) at (0.25, 18.675) {};
		\node [style=none] (373) at (-1.25, 16.925) {};
		\node [style=none] (374) at (-1.25, 18.8) {};
		\node [style=gn] (375) at (-1.25, 18.675) {};
		\node [style=wire label] (376) at (0.475, 19.45) {$n \plus 1$};
		\node [style=wire label] (377) at (-1.525, 19.45) {$n \plus 1$};
		\node [style=none] (378) at (0.25, 24.55) {};
		\node [style=none] (379) at (0.25, 22.675) {};
		\node [style=none] (380) at (-0.5, 24.3) {$\cdots$};
		\node [style=rn] (381) at (-0.5, 21.8) {};
		\node [style=none] (382) at (0.25, 22.675) {};
		\node [style=none] (383) at (-1.25, 22.675) {};
		\node [style=gn] (384) at (0.25, 23.55) {};
		\node [style=none] (385) at (-1.25, 24.55) {};
		\node [style=none] (386) at (-1.25, 22.675) {};
		\node [style=gn] (387) at (-1.25, 23.55) {};
		\node [style=wire label] (388) at (-1.525, 24.075) {$2$};
		\node [style=wire label] (389) at (-2.025, 22.8) {$n \plus 1$};
		\node [style=wire label] (390) at (0.475, 24.075) {$2$};
		\node [style=wire label] (391) at (0.975, 22.8) {$n \plus 1$};
		\node [style=gn] (392) at (-1.25, 16.925) {};
		\node [style=wire label] (393) at (-1.025, 17.4) {$2$};
		\node [style=wire label] (394) at (-0.775, 16.125) {$n \plus 1$};
		\node [style=none] (395) at (-1.275, 25.025) {};
		\node [style=none] (396) at (0.225, 25.025) {};
		\node [style=none] (397) at (-0.525, 25.65) {{\scriptsize $k$}};
		\node [style=none] (398) at (-1.275, 18.025) {};
		\node [style=none] (399) at (0.225, 18.025) {};
		\node [style=none] (400) at (-0.525, 18.575) {{\scriptsize $k$}};
		\node [style=none] (401) at (-1.75, 16.025) {};
		\node [style=none] (402) at (-1.75, 18.025) {};
		\node [style=none] (403) at (-1.75, 16.025) {};
		\node [style=gn] (404) at (-1.75, 16.925) {};
		\node [style=none] (405) at (-3.225, 17.85) {};
		\node [style=none] (406) at (-1.725, 17.85) {};
		\node [style=none] (407) at (-2.525, 18.325) {{\scriptsize $n\minu k$}};
		\node [style=none] (408) at (-1.25, 16) {};
		\node [style=gbox] (409) at (4.75, 14) {$\overrightarrow{a_n}$};
		\node [style=none] (411) at (3.275, 17.575) {$\cdots$};
		\node [style=rn] (412) at (4.75, 15.15) {};
		\node [style=none] (413) at (6, 16.025) {};
		\node [style=none] (414) at (2.5, 16.025) {};
		\node [style=none] (416) at (2.5, 18.025) {};
		\node [style=wire label] (417) at (1.975, 17.4) {$2$};
		\node [style=none] (418) at (2.5, 16.025) {};
		\node [style=gn] (419) at (2.5, 16.925) {};
		\node [style=wire label] (420) at (6.475, 16.125) {$n \plus 1$};
		\node [style=wire label] (421) at (1.975, 16.125) {$n \plus 1$};
		\node [style=none] (422) at (6, 10.275) {};
		\node [style=none] (423) at (6, 12.15) {};
		\node [style=none] (424) at (4.75, 10.525) {$\cdots$};
		\node [style=rn] (425) at (4.75, 13.025) {};
		\node [style=none] (426) at (6, 12.15) {};
		\node [style=none] (427) at (3.5, 12.15) {};
		\node [style=gn] (428) at (6, 11.275) {};
		\node [style=none] (429) at (3.5, 10.275) {};
		\node [style=none] (430) at (3.5, 12.15) {};
		\node [style=gn] (431) at (3.5, 11.275) {};
		\node [style=wire label] (432) at (3.225, 10.75) {$2$};
		\node [style=wire label] (433) at (2.725, 12.025) {$n \plus 1$};
		\node [style=wire label] (434) at (6.225, 10.75) {$2$};
		\node [style=wire label] (435) at (6.725, 12.025) {$n \plus 1$};
		\node [style=none] (436) at (-9.025, 0) {$\overset{\ref{merge2}}{=}$};
		\node [style=none] (437) at (5.975, 10.025) {};
		\node [style=none] (438) at (3.475, 10.025) {};
		\node [style=none] (439) at (4.725, 9.65) {{\scriptsize $n$}};
		\node [style=gbox] (440) at (5.25, 20.825) {$\overrightarrow{a_{k+}}$};
		\node [style=none] (441) at (6, 16.025) {};
		\node [style=none] (442) at (6, 18.8) {};
		\node [style=none] (443) at (5.225, 17.675) {$\cdots$};
		\node [style=rn] (444) at (5.25, 19.675) {};
		\node [style=none] (445) at (6, 18.8) {};
		\node [style=none] (446) at (4.5, 18.8) {};
		\node [style=gbox] (447) at (6, 18.675) {$\overline{1}$};
		\node [style=none] (448) at (4.5, 16.025) {};
		\node [style=none] (449) at (4.5, 18.8) {};
		\node [style=gbox] (450) at (4.5, 18.675) {$\overline{1}$};
		\node [style=wire label] (451) at (6.225, 19.45) {$n \plus 1$};
		\node [style=wire label] (452) at (4.225, 19.45) {$n \plus 1$};
		\node [style=none] (453) at (6, 24.55) {};
		\node [style=none] (454) at (6, 22.675) {};
		\node [style=none] (455) at (5.25, 24.3) {$\cdots$};
		\node [style=rn] (456) at (5.25, 21.8) {};
		\node [style=none] (457) at (6, 22.675) {};
		\node [style=none] (458) at (4.5, 22.675) {};
		\node [style=gn] (459) at (6, 23.55) {};
		\node [style=none] (460) at (4.5, 24.55) {};
		\node [style=none] (461) at (4.5, 22.675) {};
		\node [style=gn] (462) at (4.5, 23.55) {};
		\node [style=wire label] (463) at (4.225, 24.075) {$2$};
		\node [style=wire label] (464) at (3.725, 22.8) {$n \plus 1$};
		\node [style=wire label] (465) at (6.225, 24.075) {$2$};
		\node [style=wire label] (466) at (6.725, 22.8) {$n \plus 1$};
		\node [style=wire label] (469) at (4.975, 16.125) {$n \plus 1$};
		\node [style=none] (470) at (4.475, 25.025) {};
		\node [style=none] (471) at (5.975, 25.025) {};
		\node [style=none] (472) at (5.225, 25.65) {{\scriptsize $k$}};
		\node [style=none] (473) at (4.475, 18.025) {};
		\node [style=none] (474) at (5.975, 18.025) {};
		\node [style=none] (475) at (5.225, 18.575) {{\scriptsize $k$}};
		\node [style=none] (476) at (4, 16.025) {};
		\node [style=none] (477) at (4, 18.025) {};
		\node [style=none] (478) at (4, 16.025) {};
		\node [style=gn] (479) at (4, 16.925) {};
		\node [style=none] (480) at (2.525, 17.85) {};
		\node [style=none] (481) at (4.025, 17.85) {};
		\node [style=none] (482) at (3.225, 18.325) {{\scriptsize $n\minu k$}};
		\node [style=none] (483) at (4.5, 16.025) {};
		\node [style=gbox] (484) at (-5.5, -0.5) {$\overrightarrow{a_n}$};
		\node [style=none] (485) at (-6.975, 3.075) {$\cdots$};
		\node [style=rn] (486) at (-5.5, 0.65) {};
		\node [style=none] (488) at (-7.75, 1.525) {};
		\node [style=none] (489) at (-7.75, 3.525) {};
		\node [style=wire label] (490) at (-8.275, 2.9) {$2$};
		\node [style=none] (491) at (-7.75, 1.525) {};
		\node [style=gn] (492) at (-7.75, 2.425) {};
		\node [style=wire label] (494) at (-8.275, 1.625) {$n \plus 1$};
		\node [style=none] (495) at (-4.25, -4.225) {};
		\node [style=none] (496) at (-4.25, -2.35) {};
		\node [style=none] (497) at (-5.5, -3.975) {$\cdots$};
		\node [style=rn] (498) at (-5.5, -1.475) {};
		\node [style=none] (499) at (-4.25, -2.35) {};
		\node [style=none] (500) at (-6.75, -2.35) {};
		\node [style=gn] (501) at (-4.25, -3.225) {};
		\node [style=none] (502) at (-6.75, -4.225) {};
		\node [style=none] (503) at (-6.75, -2.35) {};
		\node [style=gn] (504) at (-6.75, -3.225) {};
		\node [style=wire label] (505) at (-7.025, -3.75) {$2$};
		\node [style=wire label] (506) at (-7.525, -2.475) {$n \plus 1$};
		\node [style=wire label] (507) at (-4.025, -3.75) {$2$};
		\node [style=wire label] (508) at (-3.525, -2.475) {$n \plus 1$};
		\node [style=none] (509) at (-3.025, 0) {  $\overset{S1}{=}$};
		\node [style=none] (510) at (-4.275, -4.475) {};
		\node [style=none] (511) at (-6.775, -4.475) {};
		\node [style=none] (512) at (-5.525, -4.85) {{\scriptsize $n$}};
		\node [style=gbox] (513) at (-5, 3.825) {$\overrightarrow{a_{k+}}$};
		\node [style=none] (526) at (-4.25, 7.55) {};
		\node [style=none] (527) at (-4.25, 5.675) {};
		\node [style=none] (528) at (-5, 7.3) {$\cdots$};
		\node [style=rn] (529) at (-5, 4.8) {};
		\node [style=none] (530) at (-4.25, 5.675) {};
		\node [style=none] (531) at (-5.75, 5.675) {};
		\node [style=gn] (532) at (-4.25, 6.55) {};
		\node [style=none] (533) at (-5.75, 7.55) {};
		\node [style=none] (534) at (-5.75, 5.675) {};
		\node [style=gn] (535) at (-5.75, 6.55) {};
		\node [style=wire label] (536) at (-6.025, 7.075) {$2$};
		\node [style=wire label] (537) at (-6.525, 5.8) {$n \plus 1$};
		\node [style=wire label] (538) at (-4.025, 7.075) {$2$};
		\node [style=wire label] (539) at (-3.525, 5.8) {$n \plus 1$};
		\node [style=none] (541) at (-5.775, 8.025) {};
		\node [style=none] (542) at (-4.275, 8.025) {};
		\node [style=none] (543) at (-5.025, 8.65) {{\scriptsize $k$}};
		\node [style=none] (547) at (-6.25, 1.525) {};
		\node [style=none] (548) at (-6.25, 3.525) {};
		\node [style=none] (549) at (-6.25, 1.525) {};
		\node [style=gn] (550) at (-6.25, 2.425) {};
		\node [style=none] (551) at (-7.725, 3.35) {};
		\node [style=none] (552) at (-6.225, 3.35) {};
		\node [style=none] (553) at (-7.025, 3.825) {{\scriptsize $n\minu k$}};
		\node [style=gbox] (554) at (-5, 2.575) {$\overrightarrow{\frac{1}{a_{k+}}}$};
		\node [style=gbox] (555) at (0.5, -0.5) {$\overrightarrow{a_n}$};
		\node [style=none] (556) at (-0.975, 3.075) {$\cdots$};
		\node [style=rn] (557) at (0.5, 0.65) {};
		\node [style=none] (558) at (-1.75, 1.525) {};
		\node [style=none] (559) at (-1.75, 3.525) {};
		\node [style=wire label] (560) at (-2.275, 2.9) {$2$};
		\node [style=none] (561) at (-1.75, 1.525) {};
		\node [style=gn] (562) at (-1.75, 2.425) {};
		\node [style=wire label] (563) at (-2.275, 1.625) {$n \plus 1$};
		\node [style=none] (564) at (1.75, -4.225) {};
		\node [style=none] (565) at (1.75, -2.35) {};
		\node [style=none] (566) at (0.5, -3.975) {$\cdots$};
		\node [style=rn] (567) at (0.5, -1.475) {};
		\node [style=none] (568) at (1.75, -2.35) {};
		\node [style=none] (569) at (-0.75, -2.35) {};
		\node [style=gn] (570) at (1.75, -3.225) {};
		\node [style=none] (571) at (-0.75, -4.225) {};
		\node [style=none] (572) at (-0.75, -2.35) {};
		\node [style=gn] (573) at (-0.75, -3.225) {};
		\node [style=wire label] (574) at (-1.025, -3.75) {$2$};
		\node [style=wire label] (575) at (-1.525, -2.475) {$n \plus 1$};
		\node [style=wire label] (576) at (1.975, -3.75) {$2$};
		\node [style=wire label] (577) at (2.475, -2.475) {$n \plus 1$};
		\node [style=none] (578) at (2.725, 0) {$\overset{\ref{1kplus1removerule}}{=}$};
		\node [style=none] (579) at (1.725, -4.475) {};
		\node [style=none] (580) at (-0.775, -4.475) {};
		\node [style=none] (581) at (0.475, -4.85) {{\scriptsize $n$}};
		\node [style=none] (583) at (1.75, 6.3) {};
		\node [style=none] (584) at (1.75, 4.425) {};
		\node [style=none] (585) at (1, 6.05) {$\cdots$};
		\node [style=rn] (586) at (1, 3.55) {};
		\node [style=none] (587) at (1.75, 4.425) {};
		\node [style=none] (588) at (0.25, 4.425) {};
		\node [style=gn] (589) at (1.75, 5.3) {};
		\node [style=none] (590) at (0.25, 6.3) {};
		\node [style=none] (591) at (0.25, 4.425) {};
		\node [style=gn] (592) at (0.25, 5.3) {};
		\node [style=wire label] (593) at (-0.025, 5.825) {$2$};
		\node [style=wire label] (594) at (-0.525, 4.55) {$n \plus 1$};
		\node [style=wire label] (595) at (1.975, 5.825) {$2$};
		\node [style=wire label] (596) at (2.475, 4.55) {$n \plus 1$};
		\node [style=none] (597) at (0.225, 6.775) {};
		\node [style=none] (598) at (1.725, 6.775) {};
		\node [style=none] (599) at (0.975, 7.4) {{\scriptsize $k$}};
		\node [style=none] (600) at (-0.25, 1.525) {};
		\node [style=none] (601) at (-0.25, 3.525) {};
		\node [style=none] (602) at (-0.25, 1.525) {};
		\node [style=gn] (603) at (-0.25, 2.425) {};
		\node [style=none] (604) at (-1.725, 3.35) {};
		\node [style=none] (605) at (-0.225, 3.35) {};
		\node [style=none] (606) at (-1.025, 3.825) {{\scriptsize $n\minu k$}};
		\node [style=gbox] (607) at (1, 2.325) {$\overrightarrow{1_{k+1}}$};
		\node [style=gbox] (609) at (5.25, -0.075) {$\overrightarrow{a_n}$};
		\node [style=none] (610) at (6, -3.975) {};
		\node [style=wire label] (611) at (6.475, -3.975) {$2$};
		\node [style=none] (612) at (6, -2.1) {};
		\node [style=none] (613) at (5.225, -3.725) {$\cdots$};
		\node [style=rn] (614) at (5.25, -1.225) {};
		\node [style=none] (615) at (6, -2.1) {};
		\node [style=none] (616) at (4.5, -2.1) {};
		\node [style=gn] (617) at (6, -2.975) {};
		\node [style=none] (618) at (4.5, -3.975) {};
		\node [style=wire label] (619) at (3.975, -3.975) {$2$};
		\node [style=none] (620) at (4.5, -2.1) {};
		\node [style=gn] (621) at (4.5, -2.975) {};
		\node [style=wire label] (622) at (6.725, -2.2) {$n \plus 1$};
		\node [style=wire label] (623) at (3.725, -2.2) {$n \plus 1$};
		\node [style=none] (624) at (6, 3.65) {};
		\node [style=none] (625) at (6, 1.775) {};
		\node [style=none] (626) at (5.25, 3.4) {$\cdots$};
		\node [style=rn] (627) at (5.25, 0.9) {};
		\node [style=none] (628) at (6, 1.775) {};
		\node [style=none] (629) at (4.5, 1.775) {};
		\node [style=gn] (630) at (6, 2.65) {};
		\node [style=none] (631) at (4.5, 3.65) {};
		\node [style=none] (632) at (4.5, 1.775) {};
		\node [style=gn] (633) at (4.5, 2.65) {};
		\node [style=wire label] (634) at (4.225, 3.175) {$2$};
		\node [style=wire label] (635) at (3.725, 1.9) {$n \plus 1$};
		\node [style=wire label] (636) at (6.225, 3.175) {$2$};
		\node [style=wire label] (637) at (6.725, 1.9) {$n \plus 1$};
		\node [style=none] (638) at (4.475, 4.025) {};
		\node [style=none] (639) at (5.975, 4.025) {};
		\node [style=none] (640) at (5.225, 4.65) {{\scriptsize $n$}};
		\node [style=none] (641) at (5.975, -4.475) {};
		\node [style=none] (642) at (4.475, -4.475) {};
		\node [style=none] (643) at (5.225, -4.85) {{\scriptsize $n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [style=braceedge] (283.center) to (284.center);
		\draw [in=-30, out=90, looseness=0.75] (292.center) to (291);
		\draw [in=90, out=-150, looseness=0.75] (291) to (293.center);
		\draw (287.center) to (289.center);
		\draw (295.center) to (297.center);
		\draw (286) to (291);
		\draw [in=30, out=-90, looseness=0.75] (305.center) to (304);
		\draw [in=-90, out=150, looseness=0.75] (304) to (306.center);
		\draw (301.center) to (302.center);
		\draw (308.center) to (309.center);
		\draw (286) to (304);
		\draw [style=braceedge] (318.center) to (319.center);
		\draw [style=braceedge] (321.center) to (322.center);
		\draw (325.center) to (327.center);
		\draw [style=braceedge] (330.center) to (331.center);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (222);
		\draw (315) to (333.center);
		\draw [in=105, out=-90, looseness=0.75] (333.center) to (222);
		\draw [in=30, out=-90, looseness=0.75] (338.center) to (337);
		\draw [in=-90, out=150, looseness=0.75] (337) to (339.center);
		\draw (341.center) to (343.center);
		\draw (334) to (337);
		\draw [in=-30, out=90, looseness=0.75] (351.center) to (350);
		\draw [in=90, out=-150, looseness=0.75] (350) to (352.center);
		\draw (347.center) to (348.center);
		\draw (354.center) to (355.center);
		\draw (334) to (350);
		\draw [style=braceedge] (362.center) to (363.center);
		\draw [in=-30, out=90, looseness=0.75] (370.center) to (369);
		\draw [in=90, out=-150, looseness=0.75] (369) to (371.center);
		\draw (366.center) to (367.center);
		\draw (373.center) to (374.center);
		\draw (365) to (369);
		\draw [in=30, out=-90, looseness=0.75] (382.center) to (381);
		\draw [in=-90, out=150, looseness=0.75] (381) to (383.center);
		\draw (378.center) to (379.center);
		\draw (385.center) to (386.center);
		\draw (365) to (381);
		\draw [style=braceedge] (395.center) to (396.center);
		\draw [style=braceedge] (398.center) to (399.center);
		\draw (402.center) to (403.center);
		\draw [style=braceedge] (405.center) to (406.center);
		\draw [in=135, out=-90, looseness=0.75] (403.center) to (337);
		\draw (392) to (408.center);
		\draw [in=105, out=-90, looseness=0.75] (408.center) to (337);
		\draw [in=30, out=-90, looseness=0.75] (413.center) to (412);
		\draw [in=-90, out=150, looseness=0.75] (412) to (414.center);
		\draw (416.center) to (418.center);
		\draw (409) to (412);
		\draw [in=-30, out=90, looseness=0.75] (426.center) to (425);
		\draw [in=90, out=-150, looseness=0.75] (425) to (427.center);
		\draw (422.center) to (423.center);
		\draw (429.center) to (430.center);
		\draw (409) to (425);
		\draw [style=braceedge] (437.center) to (438.center);
		\draw [in=-30, out=90, looseness=0.75] (445.center) to (444);
		\draw [in=90, out=-150, looseness=0.75] (444) to (446.center);
		\draw (441.center) to (442.center);
		\draw (448.center) to (449.center);
		\draw (440) to (444);
		\draw [in=30, out=-90, looseness=0.75] (457.center) to (456);
		\draw [in=-90, out=150, looseness=0.75] (456) to (458.center);
		\draw (453.center) to (454.center);
		\draw (460.center) to (461.center);
		\draw (440) to (456);
		\draw [style=braceedge] (470.center) to (471.center);
		\draw [style=braceedge] (473.center) to (474.center);
		\draw (477.center) to (478.center);
		\draw [style=braceedge] (480.center) to (481.center);
		\draw [in=135, out=-90, looseness=0.75] (478.center) to (412);
		\draw [in=105, out=-90, looseness=0.75] (483.center) to (412);
		\draw [in=-90, out=150, looseness=0.75] (486) to (488.center);
		\draw (489.center) to (491.center);
		\draw (484) to (486);
		\draw [in=-30, out=90, looseness=0.75] (499.center) to (498);
		\draw [in=90, out=-150, looseness=0.75] (498) to (500.center);
		\draw (495.center) to (496.center);
		\draw (502.center) to (503.center);
		\draw (484) to (498);
		\draw [style=braceedge] (510.center) to (511.center);
		\draw [in=30, out=-90, looseness=0.75] (530.center) to (529);
		\draw [in=-90, out=150, looseness=0.75] (529) to (531.center);
		\draw (526.center) to (527.center);
		\draw (533.center) to (534.center);
		\draw (513) to (529);
		\draw [style=braceedge] (541.center) to (542.center);
		\draw (548.center) to (549.center);
		\draw [style=braceedge] (551.center) to (552.center);
		\draw [in=135, out=-90, looseness=0.75] (549.center) to (486);
		\draw (513) to (554);
		\draw [in=90, out=-90] (554) to (486);
		\draw [in=-90, out=150, looseness=0.75] (557) to (558.center);
		\draw (559.center) to (561.center);
		\draw (555) to (557);
		\draw [in=-30, out=90, looseness=0.75] (568.center) to (567);
		\draw [in=90, out=-150, looseness=0.75] (567) to (569.center);
		\draw (564.center) to (565.center);
		\draw (571.center) to (572.center);
		\draw (555) to (567);
		\draw [style=braceedge] (579.center) to (580.center);
		\draw [in=30, out=-90, looseness=0.75] (587.center) to (586);
		\draw [in=-90, out=150, looseness=0.75] (586) to (588.center);
		\draw (583.center) to (584.center);
		\draw (590.center) to (591.center);
		\draw [style=braceedge] (597.center) to (598.center);
		\draw (601.center) to (602.center);
		\draw [style=braceedge] (604.center) to (605.center);
		\draw [in=135, out=-90, looseness=0.75] (602.center) to (557);
		\draw [in=90, out=-90] (607) to (557);
		\draw (586) to (607);
		\draw [in=-30, out=90, looseness=0.75] (615.center) to (614);
		\draw [in=90, out=-150, looseness=0.75] (614) to (616.center);
		\draw (610.center) to (612.center);
		\draw (618.center) to (620.center);
		\draw (609) to (614);
		\draw [in=30, out=-90, looseness=0.75] (628.center) to (627);
		\draw [in=-90, out=150, looseness=0.75] (627) to (629.center);
		\draw (624.center) to (625.center);
		\draw (631.center) to (632.center);
		\draw (609) to (627);
		\draw [style=braceedge] (638.center) to (639.center);
		\draw [style=braceedge] (641.center) to (642.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/stackingprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-15.75, -0.5) {$\overrightarrow{a_n}$};
		\node [style=wire label] (219) at (-14.025, 2.9) {$2$};
		\node [style=none] (221) at (-17.225, 3.075) {$\cdots$};
		\node [style=rn] (222) at (-15.75, 0.65) {};
		\node [style=none] (223) at (-14.5, 1.525) {};
		\node [style=none] (224) at (-18, 1.525) {};
		\node [style=gn] (225) at (-14.5, 2.4) {};
		\node [style=none] (226) at (-18, 3.525) {};
		\node [style=wire label] (227) at (-18.525, 2.9) {$2$};
		\node [style=none] (228) at (-18, 1.525) {};
		\node [style=gn] (229) at (-18, 2.425) {};
		\node [style=wire label] (230) at (-14.025, 1.625) {$n \plus 1$};
		\node [style=wire label] (231) at (-18.525, 1.625) {$n \plus 1$};
		\node [style=none] (232) at (-14.5, -4.225) {};
		\node [style=none] (234) at (-14.5, -2.35) {};
		\node [style=none] (235) at (-15.75, -3.975) {$\cdots$};
		\node [style=rn] (236) at (-15.75, -1.475) {};
		\node [style=none] (237) at (-14.5, -2.35) {};
		\node [style=none] (238) at (-17, -2.35) {};
		\node [style=gn] (239) at (-14.5, -3.225) {};
		\node [style=none] (240) at (-17, -4.225) {};
		\node [style=none] (241) at (-17, -2.35) {};
		\node [style=gn] (242) at (-17, -3.225) {};
		\node [style=wire label] (243) at (-17.275, -3.75) {$2$};
		\node [style=wire label] (244) at (-17.775, -2.475) {$n \plus 1$};
		\node [style=wire label] (245) at (-14.275, -3.75) {$2$};
		\node [style=wire label] (246) at (-13.775, -2.475) {$n \plus 1$};
		\node [style=none] (249) at (-13.275, 0) {$\overset{SPN}{=}$ };
		\node [style=none] (283) at (-14.525, -4.475) {};
		\node [style=none] (284) at (-17.025, -4.475) {};
		\node [style=none] (285) at (-15.775, -4.85) {{\scriptsize $n$}};
		\node [style=gbox] (286) at (-15.25, 6.325) {$\overrightarrow{a_k}$};
		\node [style=none] (287) at (-14.5, 1.525) {};
		\node [style=none] (289) at (-14.5, 4.3) {};
		\node [style=none] (290) at (-15.275, 3.175) {$\cdots$};
		\node [style=rn] (291) at (-15.25, 5.175) {};
		\node [style=none] (292) at (-14.5, 4.3) {};
		\node [style=none] (293) at (-16, 4.3) {};
		\node [style=gn] (294) at (-14.5, 4.175) {};
		\node [style=none] (295) at (-16, 2.425) {};
		\node [style=none] (297) at (-16, 4.3) {};
		\node [style=gn] (298) at (-16, 4.175) {};
		\node [style=wire label] (299) at (-14.275, 4.95) {$k \plus 1$};
		\node [style=wire label] (300) at (-16.275, 4.95) {$k \plus 1$};
		\node [style=none] (301) at (-14.5, 10.05) {};
		\node [style=none] (302) at (-14.5, 8.175) {};
		\node [style=none] (303) at (-15.25, 9.8) {$\cdots$};
		\node [style=rn] (304) at (-15.25, 7.3) {};
		\node [style=none] (305) at (-14.5, 8.175) {};
		\node [style=none] (306) at (-16, 8.175) {};
		\node [style=gn] (307) at (-14.5, 9.05) {};
		\node [style=none] (308) at (-16, 10.05) {};
		\node [style=none] (309) at (-16, 8.175) {};
		\node [style=gn] (310) at (-16, 9.05) {};
		\node [style=wire label] (311) at (-16.275, 9.575) {$2$};
		\node [style=wire label] (312) at (-16.775, 8.3) {$k \plus 1$};
		\node [style=wire label] (313) at (-14.275, 9.575) {$2$};
		\node [style=wire label] (314) at (-13.775, 8.3) {$k \plus 1$};
		\node [style=gn] (315) at (-16, 2.425) {};
		\node [style=wire label] (316) at (-15.775, 2.9) {$2$};
		\node [style=wire label] (317) at (-15.525, 1.625) {$n \plus 1$};
		\node [style=none] (318) at (-16.025, 10.525) {};
		\node [style=none] (319) at (-14.525, 10.525) {};
		\node [style=none] (320) at (-15.275, 11.15) {{\scriptsize $k$}};
		\node [style=none] (321) at (-16.025, 3.525) {};
		\node [style=none] (322) at (-14.525, 3.525) {};
		\node [style=none] (323) at (-15.275, 4.075) {{\scriptsize $k$}};
		\node [style=none] (324) at (-16.5, 1.525) {};
		\node [style=none] (325) at (-16.5, 3.525) {};
		\node [style=none] (327) at (-16.5, 1.525) {};
		\node [style=gn] (328) at (-16.5, 2.425) {};
		\node [style=none] (330) at (-17.975, 3.35) {};
		\node [style=none] (331) at (-16.475, 3.35) {};
		\node [style=none] (332) at (-17.275, 3.825) {{\scriptsize $n\minu k$}};
		\node [style=none] (333) at (-16, 1.5) {};
		\node [style=gbox] (334) at (-9.5, -0.5) {$\overrightarrow{a_n}$};
		\node [style=wire label] (335) at (-7.775, 2.9) {$2$};
		\node [style=none] (336) at (-10.975, 3.075) {$\cdots$};
		\node [style=rn] (337) at (-9.5, 0.65) {};
		\node [style=none] (338) at (-8.25, 1.525) {};
		\node [style=none] (339) at (-11.75, 1.525) {};
		\node [style=gn] (340) at (-8.25, 2.4) {};
		\node [style=none] (341) at (-11.75, 3.525) {};
		\node [style=wire label] (342) at (-12.275, 2.9) {$2$};
		\node [style=none] (343) at (-11.75, 1.525) {};
		\node [style=gn] (344) at (-11.75, 2.425) {};
		\node [style=wire label] (345) at (-7.775, 1.625) {$n \plus 1$};
		\node [style=wire label] (346) at (-12.275, 1.625) {$n \plus 1$};
		\node [style=none] (347) at (-8.25, -4.225) {};
		\node [style=none] (348) at (-8.25, -2.35) {};
		\node [style=none] (349) at (-9.5, -3.975) {$\cdots$};
		\node [style=rn] (350) at (-9.5, -1.475) {};
		\node [style=none] (351) at (-8.25, -2.35) {};
		\node [style=none] (352) at (-10.75, -2.35) {};
		\node [style=gn] (353) at (-8.25, -3.225) {};
		\node [style=none] (354) at (-10.75, -4.225) {};
		\node [style=none] (355) at (-10.75, -2.35) {};
		\node [style=gn] (356) at (-10.75, -3.225) {};
		\node [style=wire label] (357) at (-11.025, -3.75) {$2$};
		\node [style=wire label] (358) at (-11.525, -2.475) {$n \plus 1$};
		\node [style=wire label] (359) at (-8.025, -3.75) {$2$};
		\node [style=wire label] (360) at (-7.525, -2.475) {$n \plus 1$};
		\node [style=none] (361) at (-7.025, 0) {  $\overset{S1}{=}$};
		\node [style=none] (362) at (-8.275, -4.475) {};
		\node [style=none] (363) at (-10.775, -4.475) {};
		\node [style=none] (364) at (-9.525, -4.85) {{\scriptsize $n$}};
		\node [style=gbox] (365) at (-9, 6.325) {$\overrightarrow{a_{k+}}$};
		\node [style=none] (366) at (-8.25, 1.525) {};
		\node [style=none] (367) at (-8.25, 4.3) {};
		\node [style=none] (368) at (-9.025, 3.175) {$\cdots$};
		\node [style=rn] (369) at (-9, 5.175) {};
		\node [style=none] (370) at (-8.25, 4.3) {};
		\node [style=none] (371) at (-9.75, 4.3) {};
		\node [style=gn] (372) at (-8.25, 4.175) {};
		\node [style=none] (373) at (-9.75, 2.425) {};
		\node [style=none] (374) at (-9.75, 4.3) {};
		\node [style=gn] (375) at (-9.75, 4.175) {};
		\node [style=wire label] (376) at (-8.025, 4.95) {$n \plus 1$};
		\node [style=wire label] (377) at (-10.025, 4.95) {$n \plus 1$};
		\node [style=none] (378) at (-8.25, 10.05) {};
		\node [style=none] (379) at (-8.25, 8.175) {};
		\node [style=none] (380) at (-9, 9.8) {$\cdots$};
		\node [style=rn] (381) at (-9, 7.3) {};
		\node [style=none] (382) at (-8.25, 8.175) {};
		\node [style=none] (383) at (-9.75, 8.175) {};
		\node [style=gn] (384) at (-8.25, 9.05) {};
		\node [style=none] (385) at (-9.75, 10.05) {};
		\node [style=none] (386) at (-9.75, 8.175) {};
		\node [style=gn] (387) at (-9.75, 9.05) {};
		\node [style=wire label] (388) at (-10.025, 9.575) {$2$};
		\node [style=wire label] (389) at (-10.525, 8.3) {$n \plus 1$};
		\node [style=wire label] (390) at (-8.025, 9.575) {$2$};
		\node [style=wire label] (391) at (-7.525, 8.3) {$n \plus 1$};
		\node [style=gn] (392) at (-9.75, 2.425) {};
		\node [style=wire label] (393) at (-9.525, 2.9) {$2$};
		\node [style=wire label] (394) at (-9.275, 1.625) {$n \plus 1$};
		\node [style=none] (395) at (-9.775, 10.525) {};
		\node [style=none] (396) at (-8.275, 10.525) {};
		\node [style=none] (397) at (-9.025, 11.15) {{\scriptsize $k$}};
		\node [style=none] (398) at (-9.775, 3.525) {};
		\node [style=none] (399) at (-8.275, 3.525) {};
		\node [style=none] (400) at (-9.025, 4.075) {{\scriptsize $k$}};
		\node [style=none] (401) at (-10.25, 1.525) {};
		\node [style=none] (402) at (-10.25, 3.525) {};
		\node [style=none] (403) at (-10.25, 1.525) {};
		\node [style=gn] (404) at (-10.25, 2.425) {};
		\node [style=none] (405) at (-11.725, 3.35) {};
		\node [style=none] (406) at (-10.225, 3.35) {};
		\node [style=none] (407) at (-11.025, 3.825) {{\scriptsize $n\minu k$}};
		\node [style=none] (408) at (-9.75, 1.5) {};
		\node [style=gbox] (409) at (-3.25, -0.5) {$\overrightarrow{a_n}$};
		\node [style=none] (411) at (-4.725, 3.075) {$\cdots$};
		\node [style=rn] (412) at (-3.25, 0.65) {};
		\node [style=none] (413) at (-2, 1.525) {};
		\node [style=none] (414) at (-5.5, 1.525) {};
		\node [style=none] (416) at (-5.5, 3.525) {};
		\node [style=wire label] (417) at (-6.025, 2.9) {$2$};
		\node [style=none] (418) at (-5.5, 1.525) {};
		\node [style=gn] (419) at (-5.5, 2.425) {};
		\node [style=wire label] (420) at (-1.525, 1.625) {$n \plus 1$};
		\node [style=wire label] (421) at (-6.025, 1.625) {$n \plus 1$};
		\node [style=none] (422) at (-2, -4.225) {};
		\node [style=none] (423) at (-2, -2.35) {};
		\node [style=none] (424) at (-3.25, -3.975) {$\cdots$};
		\node [style=rn] (425) at (-3.25, -1.475) {};
		\node [style=none] (426) at (-2, -2.35) {};
		\node [style=none] (427) at (-4.5, -2.35) {};
		\node [style=gn] (428) at (-2, -3.225) {};
		\node [style=none] (429) at (-4.5, -4.225) {};
		\node [style=none] (430) at (-4.5, -2.35) {};
		\node [style=gn] (431) at (-4.5, -3.225) {};
		\node [style=wire label] (432) at (-4.775, -3.75) {$2$};
		\node [style=wire label] (433) at (-5.275, -2.475) {$n \plus 1$};
		\node [style=wire label] (434) at (-1.775, -3.75) {$2$};
		\node [style=wire label] (435) at (-1.275, -2.475) {$n \plus 1$};
		\node [style=none] (436) at (-0.775, 0) {$\overset{\ref{merge2}}{=}$};
		\node [style=none] (437) at (-2.025, -4.475) {};
		\node [style=none] (438) at (-4.525, -4.475) {};
		\node [style=none] (439) at (-3.275, -4.85) {{\scriptsize $n$}};
		\node [style=gbox] (440) at (-2.75, 6.325) {$\overrightarrow{a_{k+}}$};
		\node [style=none] (441) at (-2, 1.525) {};
		\node [style=none] (442) at (-2, 4.3) {};
		\node [style=none] (443) at (-2.775, 3.175) {$\cdots$};
		\node [style=rn] (444) at (-2.75, 5.175) {};
		\node [style=none] (445) at (-2, 4.3) {};
		\node [style=none] (446) at (-3.5, 4.3) {};
		\node [style=gbox] (447) at (-2, 4.175) {$\overline{1}$};
		\node [style=none] (448) at (-3.5, 1.525) {};
		\node [style=none] (449) at (-3.5, 4.3) {};
		\node [style=gbox] (450) at (-3.5, 4.175) {$\overline{1}$};
		\node [style=wire label] (451) at (-1.775, 4.95) {$n \plus 1$};
		\node [style=wire label] (452) at (-3.775, 4.95) {$n \plus 1$};
		\node [style=none] (453) at (-2, 10.05) {};
		\node [style=none] (454) at (-2, 8.175) {};
		\node [style=none] (455) at (-2.75, 9.8) {$\cdots$};
		\node [style=rn] (456) at (-2.75, 7.3) {};
		\node [style=none] (457) at (-2, 8.175) {};
		\node [style=none] (458) at (-3.5, 8.175) {};
		\node [style=gn] (459) at (-2, 9.05) {};
		\node [style=none] (460) at (-3.5, 10.05) {};
		\node [style=none] (461) at (-3.5, 8.175) {};
		\node [style=gn] (462) at (-3.5, 9.05) {};
		\node [style=wire label] (463) at (-3.775, 9.575) {$2$};
		\node [style=wire label] (464) at (-4.275, 8.3) {$n \plus 1$};
		\node [style=wire label] (465) at (-1.775, 9.575) {$2$};
		\node [style=wire label] (466) at (-1.275, 8.3) {$n \plus 1$};
		\node [style=wire label] (469) at (-3.025, 1.625) {$n \plus 1$};
		\node [style=none] (470) at (-3.525, 10.525) {};
		\node [style=none] (471) at (-2.025, 10.525) {};
		\node [style=none] (472) at (-2.775, 11.15) {{\scriptsize $k$}};
		\node [style=none] (473) at (-3.525, 3.525) {};
		\node [style=none] (474) at (-2.025, 3.525) {};
		\node [style=none] (475) at (-2.775, 4.075) {{\scriptsize $k$}};
		\node [style=none] (476) at (-4, 1.525) {};
		\node [style=none] (477) at (-4, 3.525) {};
		\node [style=none] (478) at (-4, 1.525) {};
		\node [style=gn] (479) at (-4, 2.425) {};
		\node [style=none] (480) at (-5.475, 3.35) {};
		\node [style=none] (481) at (-3.975, 3.35) {};
		\node [style=none] (482) at (-4.775, 3.825) {{\scriptsize $n\minu k$}};
		\node [style=none] (483) at (-3.5, 1.525) {};
		\node [style=gbox] (484) at (3, -0.5) {$\overrightarrow{a_n}$};
		\node [style=none] (485) at (1.525, 3.075) {$\cdots$};
		\node [style=rn] (486) at (3, 0.65) {};
		\node [style=none] (488) at (0.75, 1.525) {};
		\node [style=none] (489) at (0.75, 3.525) {};
		\node [style=wire label] (490) at (0.225, 2.9) {$2$};
		\node [style=none] (491) at (0.75, 1.525) {};
		\node [style=gn] (492) at (0.75, 2.425) {};
		\node [style=wire label] (494) at (0.225, 1.625) {$n \plus 1$};
		\node [style=none] (495) at (4.25, -4.225) {};
		\node [style=none] (496) at (4.25, -2.35) {};
		\node [style=none] (497) at (3, -3.975) {$\cdots$};
		\node [style=rn] (498) at (3, -1.475) {};
		\node [style=none] (499) at (4.25, -2.35) {};
		\node [style=none] (500) at (1.75, -2.35) {};
		\node [style=gn] (501) at (4.25, -3.225) {};
		\node [style=none] (502) at (1.75, -4.225) {};
		\node [style=none] (503) at (1.75, -2.35) {};
		\node [style=gn] (504) at (1.75, -3.225) {};
		\node [style=wire label] (505) at (1.475, -3.75) {$2$};
		\node [style=wire label] (506) at (0.975, -2.475) {$n \plus 1$};
		\node [style=wire label] (507) at (4.475, -3.75) {$2$};
		\node [style=wire label] (508) at (4.975, -2.475) {$n \plus 1$};
		\node [style=none] (509) at (5.475, 0) {  $\overset{S1}{=}$};
		\node [style=none] (510) at (4.225, -4.475) {};
		\node [style=none] (511) at (1.725, -4.475) {};
		\node [style=none] (512) at (2.975, -4.85) {{\scriptsize $n$}};
		\node [style=gbox] (513) at (3.5, 3.825) {$\overrightarrow{a_{k+}}$};
		\node [style=none] (526) at (4.25, 7.55) {};
		\node [style=none] (527) at (4.25, 5.675) {};
		\node [style=none] (528) at (3.5, 7.3) {$\cdots$};
		\node [style=rn] (529) at (3.5, 4.8) {};
		\node [style=none] (530) at (4.25, 5.675) {};
		\node [style=none] (531) at (2.75, 5.675) {};
		\node [style=gn] (532) at (4.25, 6.55) {};
		\node [style=none] (533) at (2.75, 7.55) {};
		\node [style=none] (534) at (2.75, 5.675) {};
		\node [style=gn] (535) at (2.75, 6.55) {};
		\node [style=wire label] (536) at (2.475, 7.075) {$2$};
		\node [style=wire label] (537) at (1.975, 5.8) {$n \plus 1$};
		\node [style=wire label] (538) at (4.475, 7.075) {$2$};
		\node [style=wire label] (539) at (4.975, 5.8) {$n \plus 1$};
		\node [style=none] (541) at (2.725, 8.025) {};
		\node [style=none] (542) at (4.225, 8.025) {};
		\node [style=none] (543) at (3.475, 8.65) {{\scriptsize $k$}};
		\node [style=none] (547) at (2.25, 1.525) {};
		\node [style=none] (548) at (2.25, 3.525) {};
		\node [style=none] (549) at (2.25, 1.525) {};
		\node [style=gn] (550) at (2.25, 2.425) {};
		\node [style=none] (551) at (0.775, 3.35) {};
		\node [style=none] (552) at (2.275, 3.35) {};
		\node [style=none] (553) at (1.475, 3.825) {{\scriptsize $n\minu k$}};
		\node [style=gbox] (554) at (3.5, 2.575) {$\overrightarrow{\frac{1}{a_{k+}}}$};
		\node [style=gbox] (555) at (9.25, -0.5) {$\overrightarrow{a_n}$};
		\node [style=none] (556) at (7.775, 3.075) {$\cdots$};
		\node [style=rn] (557) at (9.25, 0.65) {};
		\node [style=none] (558) at (7, 1.525) {};
		\node [style=none] (559) at (7, 3.525) {};
		\node [style=wire label] (560) at (6.475, 2.9) {$2$};
		\node [style=none] (561) at (7, 1.525) {};
		\node [style=gn] (562) at (7, 2.425) {};
		\node [style=wire label] (563) at (6.475, 1.625) {$n \plus 1$};
		\node [style=none] (564) at (10.5, -4.225) {};
		\node [style=none] (565) at (10.5, -2.35) {};
		\node [style=none] (566) at (9.25, -3.975) {$\cdots$};
		\node [style=rn] (567) at (9.25, -1.475) {};
		\node [style=none] (568) at (10.5, -2.35) {};
		\node [style=none] (569) at (8, -2.35) {};
		\node [style=gn] (570) at (10.5, -3.225) {};
		\node [style=none] (571) at (8, -4.225) {};
		\node [style=none] (572) at (8, -2.35) {};
		\node [style=gn] (573) at (8, -3.225) {};
		\node [style=wire label] (574) at (7.725, -3.75) {$2$};
		\node [style=wire label] (575) at (7.225, -2.475) {$n \plus 1$};
		\node [style=wire label] (576) at (10.725, -3.75) {$2$};
		\node [style=wire label] (577) at (11.225, -2.475) {$n \plus 1$};
		\node [style=none] (578) at (11.725, 0) {$\overset{\ref{1kplus1removerule}}{=}$};
		\node [style=none] (579) at (10.475, -4.475) {};
		\node [style=none] (580) at (7.975, -4.475) {};
		\node [style=none] (581) at (9.225, -4.85) {{\scriptsize $n$}};
		\node [style=none] (583) at (10.5, 6.3) {};
		\node [style=none] (584) at (10.5, 4.425) {};
		\node [style=none] (585) at (9.75, 6.05) {$\cdots$};
		\node [style=rn] (586) at (9.75, 3.55) {};
		\node [style=none] (587) at (10.5, 4.425) {};
		\node [style=none] (588) at (9, 4.425) {};
		\node [style=gn] (589) at (10.5, 5.3) {};
		\node [style=none] (590) at (9, 6.3) {};
		\node [style=none] (591) at (9, 4.425) {};
		\node [style=gn] (592) at (9, 5.3) {};
		\node [style=wire label] (593) at (8.725, 5.825) {$2$};
		\node [style=wire label] (594) at (8.225, 4.55) {$n \plus 1$};
		\node [style=wire label] (595) at (10.725, 5.825) {$2$};
		\node [style=wire label] (596) at (11.225, 4.55) {$n \plus 1$};
		\node [style=none] (597) at (8.975, 6.775) {};
		\node [style=none] (598) at (10.475, 6.775) {};
		\node [style=none] (599) at (9.725, 7.4) {{\scriptsize $k$}};
		\node [style=none] (600) at (8.5, 1.525) {};
		\node [style=none] (601) at (8.5, 3.525) {};
		\node [style=none] (602) at (8.5, 1.525) {};
		\node [style=gn] (603) at (8.5, 2.425) {};
		\node [style=none] (604) at (7.025, 3.35) {};
		\node [style=none] (605) at (8.525, 3.35) {};
		\node [style=none] (606) at (7.725, 3.825) {{\scriptsize $n\minu k$}};
		\node [style=gbox] (607) at (9.75, 2.325) {$\overrightarrow{1_{k+1}}$};
		\node [style=gbox] (609) at (14.5, -0.075) {$\overrightarrow{a_n}$};
		\node [style=none] (610) at (15.25, -3.975) {};
		\node [style=wire label] (611) at (15.725, -3.975) {$2$};
		\node [style=none] (612) at (15.25, -2.1) {};
		\node [style=none] (613) at (14.475, -3.725) {$\cdots$};
		\node [style=rn] (614) at (14.5, -1.225) {};
		\node [style=none] (615) at (15.25, -2.1) {};
		\node [style=none] (616) at (13.75, -2.1) {};
		\node [style=gn] (617) at (15.25, -2.975) {};
		\node [style=none] (618) at (13.75, -3.975) {};
		\node [style=wire label] (619) at (13.225, -3.975) {$2$};
		\node [style=none] (620) at (13.75, -2.1) {};
		\node [style=gn] (621) at (13.75, -2.975) {};
		\node [style=wire label] (622) at (15.975, -2.2) {$n \plus 1$};
		\node [style=wire label] (623) at (12.975, -2.2) {$n \plus 1$};
		\node [style=none] (624) at (15.25, 3.65) {};
		\node [style=none] (625) at (15.25, 1.775) {};
		\node [style=none] (626) at (14.5, 3.4) {$\cdots$};
		\node [style=rn] (627) at (14.5, 0.9) {};
		\node [style=none] (628) at (15.25, 1.775) {};
		\node [style=none] (629) at (13.75, 1.775) {};
		\node [style=gn] (630) at (15.25, 2.65) {};
		\node [style=none] (631) at (13.75, 3.65) {};
		\node [style=none] (632) at (13.75, 1.775) {};
		\node [style=gn] (633) at (13.75, 2.65) {};
		\node [style=wire label] (634) at (13.475, 3.175) {$2$};
		\node [style=wire label] (635) at (12.975, 1.9) {$n \plus 1$};
		\node [style=wire label] (636) at (15.475, 3.175) {$2$};
		\node [style=wire label] (637) at (15.975, 1.9) {$n \plus 1$};
		\node [style=none] (638) at (13.725, 4.025) {};
		\node [style=none] (639) at (15.225, 4.025) {};
		\node [style=none] (640) at (14.475, 4.65) {{\scriptsize $n$}};
		\node [style=none] (641) at (15.225, -4.475) {};
		\node [style=none] (642) at (13.725, -4.475) {};
		\node [style=none] (643) at (14.475, -4.85) {{\scriptsize $n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [style=braceedge] (283.center) to (284.center);
		\draw [in=-30, out=90, looseness=0.75] (292.center) to (291);
		\draw [in=90, out=-150, looseness=0.75] (291) to (293.center);
		\draw (287.center) to (289.center);
		\draw (295.center) to (297.center);
		\draw (286) to (291);
		\draw [in=30, out=-90, looseness=0.75] (305.center) to (304);
		\draw [in=-90, out=150, looseness=0.75] (304) to (306.center);
		\draw (301.center) to (302.center);
		\draw (308.center) to (309.center);
		\draw (286) to (304);
		\draw [style=braceedge] (318.center) to (319.center);
		\draw [style=braceedge] (321.center) to (322.center);
		\draw (325.center) to (327.center);
		\draw [style=braceedge] (330.center) to (331.center);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (222);
		\draw (315) to (333.center);
		\draw [in=105, out=-90, looseness=0.75] (333.center) to (222);
		\draw [in=30, out=-90, looseness=0.75] (338.center) to (337);
		\draw [in=-90, out=150, looseness=0.75] (337) to (339.center);
		\draw (341.center) to (343.center);
		\draw (334) to (337);
		\draw [in=-30, out=90, looseness=0.75] (351.center) to (350);
		\draw [in=90, out=-150, looseness=0.75] (350) to (352.center);
		\draw (347.center) to (348.center);
		\draw (354.center) to (355.center);
		\draw (334) to (350);
		\draw [style=braceedge] (362.center) to (363.center);
		\draw [in=-30, out=90, looseness=0.75] (370.center) to (369);
		\draw [in=90, out=-150, looseness=0.75] (369) to (371.center);
		\draw (366.center) to (367.center);
		\draw (373.center) to (374.center);
		\draw (365) to (369);
		\draw [in=30, out=-90, looseness=0.75] (382.center) to (381);
		\draw [in=-90, out=150, looseness=0.75] (381) to (383.center);
		\draw (378.center) to (379.center);
		\draw (385.center) to (386.center);
		\draw (365) to (381);
		\draw [style=braceedge] (395.center) to (396.center);
		\draw [style=braceedge] (398.center) to (399.center);
		\draw (402.center) to (403.center);
		\draw [style=braceedge] (405.center) to (406.center);
		\draw [in=135, out=-90, looseness=0.75] (403.center) to (337);
		\draw (392) to (408.center);
		\draw [in=105, out=-90, looseness=0.75] (408.center) to (337);
		\draw [in=30, out=-90, looseness=0.75] (413.center) to (412);
		\draw [in=-90, out=150, looseness=0.75] (412) to (414.center);
		\draw (416.center) to (418.center);
		\draw (409) to (412);
		\draw [in=-30, out=90, looseness=0.75] (426.center) to (425);
		\draw [in=90, out=-150, looseness=0.75] (425) to (427.center);
		\draw (422.center) to (423.center);
		\draw (429.center) to (430.center);
		\draw (409) to (425);
		\draw [style=braceedge] (437.center) to (438.center);
		\draw [in=-30, out=90, looseness=0.75] (445.center) to (444);
		\draw [in=90, out=-150, looseness=0.75] (444) to (446.center);
		\draw (441.center) to (442.center);
		\draw (448.center) to (449.center);
		\draw (440) to (444);
		\draw [in=30, out=-90, looseness=0.75] (457.center) to (456);
		\draw [in=-90, out=150, looseness=0.75] (456) to (458.center);
		\draw (453.center) to (454.center);
		\draw (460.center) to (461.center);
		\draw (440) to (456);
		\draw [style=braceedge] (470.center) to (471.center);
		\draw [style=braceedge] (473.center) to (474.center);
		\draw (477.center) to (478.center);
		\draw [style=braceedge] (480.center) to (481.center);
		\draw [in=135, out=-90, looseness=0.75] (478.center) to (412);
		\draw [in=105, out=-90, looseness=0.75] (483.center) to (412);
		\draw [in=-90, out=150, looseness=0.75] (486) to (488.center);
		\draw (489.center) to (491.center);
		\draw (484) to (486);
		\draw [in=-30, out=90, looseness=0.75] (499.center) to (498);
		\draw [in=90, out=-150, looseness=0.75] (498) to (500.center);
		\draw (495.center) to (496.center);
		\draw (502.center) to (503.center);
		\draw (484) to (498);
		\draw [style=braceedge] (510.center) to (511.center);
		\draw [in=30, out=-90, looseness=0.75] (530.center) to (529);
		\draw [in=-90, out=150, looseness=0.75] (529) to (531.center);
		\draw (526.center) to (527.center);
		\draw (533.center) to (534.center);
		\draw (513) to (529);
		\draw [style=braceedge] (541.center) to (542.center);
		\draw (548.center) to (549.center);
		\draw [style=braceedge] (551.center) to (552.center);
		\draw [in=135, out=-90, looseness=0.75] (549.center) to (486);
		\draw (513) to (554);
		\draw [in=90, out=-90] (554) to (486);
		\draw [in=-90, out=150, looseness=0.75] (557) to (558.center);
		\draw (559.center) to (561.center);
		\draw (555) to (557);
		\draw [in=-30, out=90, looseness=0.75] (568.center) to (567);
		\draw [in=90, out=-150, looseness=0.75] (567) to (569.center);
		\draw (564.center) to (565.center);
		\draw (571.center) to (572.center);
		\draw (555) to (567);
		\draw [style=braceedge] (579.center) to (580.center);
		\draw [in=30, out=-90, looseness=0.75] (587.center) to (586);
		\draw [in=-90, out=150, looseness=0.75] (586) to (588.center);
		\draw (583.center) to (584.center);
		\draw (590.center) to (591.center);
		\draw [style=braceedge] (597.center) to (598.center);
		\draw (601.center) to (602.center);
		\draw [style=braceedge] (604.center) to (605.center);
		\draw [in=135, out=-90, looseness=0.75] (602.center) to (557);
		\draw [in=90, out=-90] (607) to (557);
		\draw (586) to (607);
		\draw [in=-30, out=90, looseness=0.75] (615.center) to (614);
		\draw [in=90, out=-150, looseness=0.75] (614) to (616.center);
		\draw (610.center) to (612.center);
		\draw (618.center) to (620.center);
		\draw (609) to (614);
		\draw [in=30, out=-90, looseness=0.75] (628.center) to (627);
		\draw [in=-90, out=150, looseness=0.75] (627) to (629.center);
		\draw (624.center) to (625.center);
		\draw (631.center) to (632.center);
		\draw (609) to (627);
		\draw [style=braceedge] (638.center) to (639.center);
		\draw [style=braceedge] (641.center) to (642.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/su2-gate-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-9.75, 0.875) {};
		\node [style=none] (15) at (-9.75, -0.875) {};
		\node [style=none] (16) at (-7.75, -0.875) {};
		\node [style=none] (17) at (-7.75, 0.875) {};
		\node [style=none] (18) at (-9.75, 0.625) {};
		\node [style=none] (19) at (-9.75, -0.625) {};
		\node [style=none] (20) at (-7.75, 0.625) {};
		\node [style=none] (21) at (-7.75, -0.625) {};
		\node [style=none] (22) at (-10.25, 0.625) {};
		\node [style=none] (23) at (-7.25, 0.625) {};
		\node [style=none] (24) at (-10.25, -0.625) {};
		\node [style=none] (25) at (-7.25, -0.625) {};
		\node [style=none] (26) at (-8.75, 0) {$V(\theta)$};
		\node [style=none] (27) at (-6.25, 0) {$=$};
		\node [style=none] (28) at (-4.75, 0.875) {};
		\node [style=none] (29) at (-4.75, -0.875) {};
		\node [style=none] (30) at (-2.75, -0.875) {};
		\node [style=none] (31) at (-2.75, 0.875) {};
		\node [style=none] (32) at (-4.75, 0.625) {};
		\node [style=none] (33) at (-4.75, -0.625) {};
		\node [style=none] (34) at (-2.75, 0.625) {};
		\node [style=none] (35) at (-2.75, -0.625) {};
		\node [style=none] (36) at (-5.25, 0.625) {};
		\node [style=none] (37) at (-5.25, -0.625) {};
		\node [style=none] (38) at (-3.75, 0) {$S_2$};
		\node [style=none] (39) at (-2.25, 0.875) {};
		\node [style=none] (40) at (-2.25, -0.875) {};
		\node [style=none] (41) at (-0.25, -0.875) {};
		\node [style=none] (42) at (-0.25, 0.875) {};
		\node [style=none] (43) at (-2.25, 0.625) {};
		\node [style=none] (44) at (-2.25, -0.625) {};
		\node [style=none] (45) at (-0.25, 0.625) {};
		\node [style=none] (46) at (-0.25, -0.625) {};
		\node [style=none] (47) at (-1.25, 0) {$P_2(\theta)$};
		\node [style=none] (48) at (0.25, 0.875) {};
		\node [style=none] (49) at (0.25, -0.875) {};
		\node [style=none] (50) at (2.25, -0.875) {};
		\node [style=none] (51) at (2.25, 0.875) {};
		\node [style=none] (52) at (0.25, 0.625) {};
		\node [style=none] (53) at (0.25, -0.625) {};
		\node [style=none] (54) at (2.25, 0.625) {};
		\node [style=none] (55) at (2.25, -0.625) {};
		\node [style=none] (56) at (2.75, 0.625) {};
		\node [style=none] (57) at (2.75, -0.625) {};
		\node [style=none] (58) at (1.25, 0) {$S_2^{\dagger}$};
		\node [style=gn] (70) at (5.5, 0.75) {};
		\node [style=rn] (71) at (5.5, -0.75) {};
		\node [style=hbox] (72) at (6.25, 0.75) {};
		\node [style=hbox] (73) at (7.75, 0.75) {};
		\node [style=gn] (74) at (9.5, 0.75) {};
		\node [style=rn] (75) at (9.5, -0.75) {};
		\node [style={gn_phase}] (76) at (8.75, 0) {$\theta$};
		\node [style=gn] (77) at (7, 0.75) {};
		\node [style=gn] (78) at (7, -0.75) {};
		\node [style=box] (79) at (7.75, 0) {$\wedge$};
		\node [style=none] (80) at (4.75, 0.75) {};
		\node [style=none] (81) at (4.75, -0.75) {};
		\node [style=none] (82) at (10.25, 0.75) {};
		\node [style=none] (83) at (10.25, -0.75) {};
		\node [style=none] (84) at (3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (14.center);
		\draw (14.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw [in=0, out=180] (25.center) to (21.center);
		\draw (23.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (19.center);
		\draw (18.center) to (22.center);
		\draw (31.center) to (28.center);
		\draw (28.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw [in=-180, out=0] (37.center) to (33.center);
		\draw (32.center) to (36.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (51.center) to (48.center);
		\draw (48.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw [in=0, out=180] (57.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw (52.center) to (45.center);
		\draw (53.center) to (46.center);
		\draw (43.center) to (34.center);
		\draw (44.center) to (35.center);
		\draw (73) to (74);
		\draw (72) to (70);
		\draw (70) to (71);
		\draw (74) to (75);
		\draw (75) to (78);
		\draw (78) to (71);
		\draw (72) to (77);
		\draw (77) to (73);
		\draw (77) to (79);
		\draw (79) to (78);
		\draw (79) to (76);
		\draw (80.center) to (70);
		\draw (81.center) to (71);
		\draw (82.center) to (74);
		\draw (83.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/supplementarydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1.25, 0.25) {};
		\node [style=none] (65) at (-2.275, -0.625) {$\cdots$};
		\node [style=rn] (66) at (-2.25, 1.125) {};
		\node [style=none] (67) at (-1.25, 0.25) {};
		\node [style=none] (68) at (-3.25, 0.25) {};
		\node [style=none] (72) at (-3.25, 0.25) {};
		\node [style=wire label] (78) at (-1.775, 1.65) {$d$};
		\node [style=none] (83) at (-1.375, -0.975) {};
		\node [style=none] (84) at (-3.125, -0.975) {};
		\node [style=none] (85) at (-2.125, -1.35) {{\scriptsize $n$}};
		\node [style=none] (86) at (-2.25, 2.125) {};
		\node [style=gbox] (87) at (-3.25, -0.25) {$\overline{1}$};
		\node [style=gbox] (88) at (-1.25, -0.25) {$\overline{1}$};
		\node [style=none] (89) at (0, 0.05) {$=$};
		\node [style=none] (91) at (1.5, 0.75) {};
		\node [style=gbox] (92) at (1.5, -0.25) {$\vec{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (67.center) to (66);
		\draw [in=90, out=-150, looseness=0.75] (66) to (68.center);
		\draw [style=braceedge] (83.center) to (84.center);
		\draw (86.center) to (66);
		\draw (72.center) to (87);
		\draw (67.center) to (88);
		\draw (91.center) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/supplementaryditfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, 0.25) {};
		\node [style=none] (65) at (-2.275, -0.125) {$\cdots$};
		\node [style=rn] (66) at (-2.25, 1.125) {};
		\node [style=none] (67) at (-1, 0.25) {};
		\node [style=none] (68) at (-3.5, 0.25) {};
		\node [style=none] (72) at (-3.5, 0.25) {};
		\node [style=wire label] (78) at (-1.525, 1.65) {$n \plus 1$};
		\node [style=none] (83) at (-1.625, -0.475) {};
		\node [style=none] (84) at (-2.875, -0.475) {};
		\node [style=none] (85) at (-2.375, -0.85) {{\scriptsize $n$}};
		\node [style=none] (86) at (-2.25, 2.125) {};
		\node [style=gbox] (87) at (-3.5, -0.25) {$\overline{1}$};
		\node [style=gbox] (88) at (-1, -0.25) {$\overline{1}$};
		\node [style=none] (89) at (0, 0.05) {$=$};
		\node [style=none] (91) at (1.5, 0.75) {};
		\node [style=gbox] (92) at (1.5, -0.25) {$\vec{b}$};
		\node [style=none] (93) at (-1, -0.625) {};
		\node [style=rn] (94) at (-2.25, -1.5) {};
		\node [style=none] (95) at (-1, -0.625) {};
		\node [style=none] (96) at (-3.5, -0.625) {};
		\node [style=none] (97) at (-3.5, -0.625) {};
		\node [style=wire label] (98) at (-1.525, -2.025) {$n \plus 1$};
		\node [style=none] (99) at (-2.25, -2.5) {};
		\node [style=none] (100) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (67.center) to (66);
		\draw [in=90, out=-150, looseness=0.75] (66) to (68.center);
		\draw [style=braceedge] (83.center) to (84.center);
		\draw (86.center) to (66);
		\draw (72.center) to (87);
		\draw (67.center) to (88);
		\draw (91.center) to (92);
		\draw [in=30, out=-90, looseness=0.75] (95.center) to (94);
		\draw [in=-90, out=150, looseness=0.75] (94) to (96.center);
		\draw (99.center) to (94);
		\draw (87) to (97.center);
		\draw (95.center) to (88);
		\draw (92) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/supplementaryditfullprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1.25, 1.5) {};
		\node [style=none] (65) at (-2.525, 1.125) {$\cdots$};
		\node [style=rn] (66) at (-2.5, 2.375) {};
		\node [style=none] (67) at (-1.25, 1.5) {};
		\node [style=none] (68) at (-3.75, 1.5) {};
		\node [style=none] (72) at (-3.75, 1.5) {};
		\node [style=wire label] (78) at (-1.775, 2.9) {$n \plus 1$};
		\node [style=none] (83) at (-1.875, 0.775) {};
		\node [style=none] (84) at (-3.125, 0.775) {};
		\node [style=none] (85) at (-2.625, 0.4) {{\scriptsize $n$}};
		\node [style=none] (86) at (-2.5, 3.375) {};
		\node [style=gbox] (87) at (-3.75, 1) {$\overline{1}$};
		\node [style=gbox] (88) at (-1.25, 1) {$\overline{1}$};
		\node [style=none] (89) at (0, 0.05) {$=$};
		\node [style=none] (93) at (-1.25, 0.625) {};
		\node [style=rn] (94) at (-2.5, -0.25) {};
		\node [style=none] (95) at (-1.25, 0.625) {};
		\node [style=none] (96) at (-3.75, 0.625) {};
		\node [style=none] (97) at (-3.75, 0.625) {};
		\node [style=wire label] (98) at (-1.775, -0.775) {$n \plus 1$};
		\node [style=none] (99) at (-2.5, -1.25) {};
		\node [style=none] (101) at (3.5, 0) {};
		\node [style=none] (102) at (2.225, -0.125) {$\cdots$};
		\node [style=rn] (103) at (1.75, 1.125) {};
		\node [style=none] (104) at (3.5, 0) {};
		\node [style=none] (105) at (1, 0) {};
		\node [style=none] (106) at (1, 0) {};
		\node [style=wire label] (107) at (1.225, 1.65) {$n \plus 1$};
		\node [style=none] (111) at (1.75, 2.125) {};
		\node [style=gbox] (112) at (1, -1) {$\overline{1}$};
		\node [style=gbox] (113) at (3.5, -1) {$\overline{1}$};
		\node [style=none] (114) at (5.25, 0.05) { $\overset{B2}{=}$ };
		\node [style=none] (115) at (4.5, 2.125) {};
		\node [style=rn] (116) at (3, 1.125) {};
		\node [style=none] (117) at (3.5, 0) {};
		\node [style=none] (118) at (1, 0) {};
		\node [style=wire label] (120) at (3.475, 1.65) {$n \plus 1$};
		\node [style=none] (121) at (3, 2.125) {};
		\node [style=gn] (122) at (1, 0) {};
		\node [style=gn] (123) at (3.5, 0) {};
		\node [style=none] (124) at (4.475, -1) {};
		\node [style=none] (145) at (8, 0) {};
		\node [style=none] (146) at (7.225, 0.125) {$\cdots$};
		\node [style=none] (148) at (8, 0) {};
		\node [style=none] (149) at (6.5, 0) {};
		\node [style=none] (150) at (6.5, 0) {};
		\node [style=none] (152) at (6.25, 3.125) {};
		\node [style=gbox] (153) at (6.5, -1) {$\overline{1}$};
		\node [style=gbox] (154) at (8, -1) {$\overline{1}$};
		\node [style=none] (155) at (9.75, 0.05) {$\overset{\ref{merge1}}{=}$};
		\node [style=none] (156) at (9, 3.125) {};
		\node [style=gn] (157) at (7.25, 2.125) {};
		\node [style=none] (158) at (8, 0) {};
		\node [style=none] (159) at (6.5, 0) {};
		\node [style=wire label] (160) at (7.975, 2.65) {$n \plus 1$};
		\node [style=none] (161) at (7.25, 3.125) {};
		\node [style=gn] (162) at (6.5, 0) {};
		\node [style=gn] (163) at (8, 0) {};
		\node [style=none] (164) at (8.975, -1) {};
		\node [style=rn] (165) at (7.25, 1.375) {};
		\node [style=none] (166) at (10.75, 1) {};
		\node [style=gbox] (167) at (10.75, 0) {$\vec{b}$};
		\node [style=none] (168) at (10.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (67.center) to (66);
		\draw [in=90, out=-150, looseness=0.75] (66) to (68.center);
		\draw [style=braceedge] (83.center) to (84.center);
		\draw (86.center) to (66);
		\draw (72.center) to (87);
		\draw (67.center) to (88);
		\draw [in=30, out=-90, looseness=0.75] (95.center) to (94);
		\draw [in=-90, out=150, looseness=0.75] (94) to (96.center);
		\draw (99.center) to (94);
		\draw (87) to (97.center);
		\draw (95.center) to (88);
		\draw [in=-30, out=90, looseness=0.75] (104.center) to (103);
		\draw [in=90, out=-150, looseness=0.75] (103) to (105.center);
		\draw (111.center) to (103);
		\draw (106.center) to (112);
		\draw (104.center) to (113);
		\draw [in=-30, out=90] (117.center) to (116);
		\draw [in=45, out=-150] (116) to (118.center);
		\draw (121.center) to (116);
		\draw (117.center) to (113);
		\draw [bend left=90, looseness=0.50] (121.center) to (115.center);
		\draw (115.center) to (124.center);
		\draw (150.center) to (153);
		\draw (148.center) to (154);
		\draw (161.center) to (157);
		\draw (158.center) to (154);
		\draw [bend left=90, looseness=0.50] (161.center) to (156.center);
		\draw (156.center) to (164.center);
		\draw [in=135, out=-90, looseness=0.75] (152.center) to (157);
		\draw (157) to (165);
		\draw (165) to (162);
		\draw (165) to (163);
		\draw (166.center) to (167);
		\draw (167) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/swap-examp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-13.5, -3.5) {$\pi$};
		\node [style=gbox] (1) at (-13.5, -2.25) {$i$};
		\node [style=gn] (2) at (-9.75, -4.25) {};
		\node [style=rn] (3) at (-9.75, -6.75) {};
		\node [style=hbox] (4) at (-8.75, -4.25) {};
		\node [style=hbox] (5) at (-6.5, -4.25) {};
		\node [style=gn] (6) at (-4.75, -4.25) {};
		\node [style=rn] (7) at (-4.75, -6.75) {};
		\node [style=none] (8) at (-9.75, -8) {};
		\node [style=none] (9) at (-9.75, -9.5) {};
		\node [style=none] (10) at (-10, -10.75) {};
		\node [style=none] (11) at (-10.75, -13) {$\vdots$};
		\node [style=none] (15) at (-0.5, -7.5) {H};
		\node [style=none] (17) at (-2.25, -4.25) {};
		\node [style=none] (18) at (-2.25, -6.75) {};
		\node [style=none] (19) at (1.75, -4.25) {};
		\node [style=none] (20) at (1.75, -6.75) {};
		\node [style=none] (21) at (1.25, -4.25) {};
		\node [style=none] (22) at (1.25, -6.75) {};
		\node [style=ltriang] (23) at (-6, -5.5) {};
		\node [style=ltriang] (24) at (-7.5, -5) {};
		\node [style=ltriang] (25) at (-7.5, -6) {};
		\node [style={gn_phase}] (26) at (-5.25, -5.5) {};
		\node [style=gn] (27) at (-6.75, -5.5) {};
		\node [style=gn] (28) at (-8, -4.25) {};
		\node [style=gn] (29) at (-8, -6.75) {};
		\node [style=none] (30) at (-6, -6.25) {$-1$};
		\node [style=none] (31) at (3, -4.25) {};
		\node [style=none] (32) at (3, -6.75) {};
		\node [style=gn] (33) at (9, -4.25) {};
		\node [style=rn] (34) at (9, -6.75) {};
		\node [style=hbox] (35) at (4.5, -4.25) {};
		\node [style=hbox] (36) at (6.75, -4.25) {};
		\node [style=gn] (37) at (4, -4.25) {};
		\node [style=rn] (38) at (4, -6.75) {};
		\node [style=none] (39) at (9, -8) {};
		\node [style=none] (40) at (9, -9.5) {};
		\node [style=none] (41) at (10.75, -12) {$\vdots$};
		\node [style=ltriang] (42) at (7.25, -5.5) {};
		\node [style=ltriang] (43) at (5.75, -5) {};
		\node [style=ltriang] (44) at (5.75, -6) {};
		\node [style={gn_phase}] (45) at (8, -5.5) {};
		\node [style=gn] (46) at (6.5, -5.5) {};
		\node [style=gn] (47) at (5.25, -4.25) {};
		\node [style=gn] (48) at (5.25, -6.75) {};
		\node [style=none] (49) at (7.25, -6.5) {$-1$};
		\node [style={rn_phase}] (50) at (-0.5, 6.5) {$\pi$};
		\node [style=dw] (51) at (-0.5, 8) {};
		\node [style=gbox] (52) at (-4.5, 8) {};
		\node [style=ltriang] (53) at (-5.75, 8) {};
		\node [style={rn_phase}] (54) at (-14.5, -2.25) {$\pi$};
		\node [style=gbox] (55) at (-14.5, -3.5) {$i$};
		\node [style=gbox] (56) at (3.75, 8) {};
		\node [style=rtriang] (57) at (5, 8) {};
		\node [style=gn] (58) at (-9.75, -1.5) {};
		\node [style=rn] (59) at (-9.75, 1) {};
		\node [style=hbox] (60) at (-8.75, -1.5) {};
		\node [style=hbox] (61) at (-6.5, -1.5) {};
		\node [style=gn] (62) at (-4.75, -1.5) {};
		\node [style=rn] (63) at (-4.75, 1) {};
		\node [style=none] (64) at (-9.75, 2.25) {};
		\node [style=none] (65) at (-9.75, 3.75) {};
		\node [style=none] (66) at (-10, 5) {};
		\node [style=none] (67) at (-11.5, 6.75) {$\vdots$};
		\node [style=none] (73) at (-2.25, -1.5) {};
		\node [style=none] (74) at (-2.25, 1) {};
		\node [style=none] (75) at (1.75, -1.5) {};
		\node [style=none] (76) at (1.75, 1) {};
		\node [style=none] (77) at (1.25, -1.5) {};
		\node [style=none] (78) at (1.25, 1) {};
		\node [style=ltriang] (79) at (-6, -0.25) {};
		\node [style=ltriang] (80) at (-7.5, -0.75) {};
		\node [style=ltriang] (81) at (-7.5, 0.25) {};
		\node [style={gn_phase}] (82) at (-5.25, -0.25) {};
		\node [style=gn] (83) at (-6.75, -0.25) {};
		\node [style=gn] (84) at (-8, -1.5) {};
		\node [style=gn] (85) at (-8, 1) {};
		\node [style=none] (86) at (-6, 0.5) {$-1$};
		\node [style=none] (87) at (3, -1.5) {};
		\node [style=none] (88) at (3, 1) {};
		\node [style=gn] (89) at (9, -1.5) {};
		\node [style=rn] (90) at (9, 1) {};
		\node [style=hbox] (91) at (4.5, -1.5) {};
		\node [style=hbox] (92) at (6.75, -1.5) {};
		\node [style=gn] (93) at (4, -1.5) {};
		\node [style=rn] (94) at (4, 1) {};
		\node [style=none] (95) at (9, 2.25) {};
		\node [style=none] (96) at (9, 3.75) {};
		\node [style=none] (97) at (10, 6.5) {$\vdots$};
		\node [style=ltriang] (98) at (7.25, -0.25) {};
		\node [style=ltriang] (99) at (5.75, -0.75) {};
		\node [style=ltriang] (100) at (5.75, 0.25) {};
		\node [style={gn_phase}] (101) at (8, -0.25) {};
		\node [style=gn] (102) at (6.5, -0.25) {};
		\node [style=gn] (103) at (5.25, -1.5) {};
		\node [style=gn] (104) at (5.25, 1) {};
		\node [style=none] (105) at (7.25, 0.75) {$-1$};
		\node [style=rw] (106) at (8, 9) {};
		\node [style=lw] (107) at (-9.25, 9) {};
		\node [style=gn] (108) at (-0.5, 12.75) {};
		\node [style=rn] (109) at (6.25, 9) {};
		\node [style=rn] (110) at (-7, 9) {};
		\node [style=none] (111) at (-0.5, 13.75) {};
		\node [style={rn_phase}] (112) at (-0.5, 10.5) {$\pi$};
		\node [style=uw] (113) at (-0.5, 9) {};
		\node [style=gbox] (114) at (-4.5, 9) {};
		\node [style=ltriang] (115) at (-5.75, 9) {};
		\node [style=gbox] (116) at (3.75, 9) {};
		\node [style=rtriang] (117) at (5, 9) {};
		\node [style=rn] (118) at (7, 8) {};
		\node [style=rn] (119) at (-7.5, 8) {};
		\node [style={gn_phase}] (120) at (-11.25, 5) {$\pi$};
		\node [style={rn_phase}] (121) at (-11.25, 2.5) {$\pi$};
		\node [style={gn_phase}] (122) at (-11.25, 1) {$\pi$};
		\node [style={rn_phase}] (123) at (-11.25, -1.5) {$\pi$};
		\node [style=none] (124) at (-10.75, 5) {};
		\node [style=none] (125) at (-10.75, 2.5) {};
		\node [style={gn_phase}] (126) at (-11.25, -4.25) {$\pi$};
		\node [style={rn_phase}] (127) at (-11.25, -6.75) {$\pi$};
		\node [style={gn_phase}] (128) at (-11.25, -8) {$\pi$};
		\node [style={rn_phase}] (129) at (-11.25, -10.75) {$\pi$};
		\node [style=none] (130) at (-10.75, -8) {};
		\node [style=none] (131) at (-10.75, -10.75) {};
		\node [style={gn_phase}] (132) at (10.5, 5) {$\pi$};
		\node [style={rn_phase}] (133) at (10.5, 2.5) {$\pi$};
		\node [style={gn_phase}] (134) at (10.5, 1) {$\pi$};
		\node [style={rn_phase}] (135) at (10.5, -1.5) {$\pi$};
		\node [style=none] (136) at (10, 5) {};
		\node [style=none] (137) at (10, 2.5) {};
		\node [style={gn_phase}] (138) at (10.5, -4.25) {$\pi$};
		\node [style={rn_phase}] (139) at (10.5, -6.75) {$\pi$};
		\node [style={gn_phase}] (140) at (10.5, -8) {$\pi$};
		\node [style={rn_phase}] (141) at (10.5, -10.75) {$\pi$};
		\node [style=none] (142) at (10, -8) {};
		\node [style=none] (143) at (10, -10.75) {};
		\node [style=none] (145) at (-2.75, -4.25) {};
		\node [style=none] (146) at (-2.75, -6.75) {};
		\node [style=none] (147) at (-2.25, -4.25) {};
		\node [style=none] (148) at (-2.25, -6.75) {};
		\node [style=none] (149) at (-4, -4.25) {};
		\node [style=none] (150) at (-4, -6.75) {};
		\node [style=none] (152) at (-2.75, -1.5) {};
		\node [style=none] (153) at (-2.75, 1) {};
		\node [style=none] (154) at (-2.25, -1.5) {};
		\node [style=none] (155) at (-2.25, 1) {};
		\node [style=none] (156) at (-4, -1.5) {};
		\node [style=none] (157) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5) to (6);
		\draw (4) to (2);
		\draw (2) to (3);
		\draw (6) to (7);
		\draw (21.center) to (19.center);
		\draw (20.center) to (22.center);
		\draw (7) to (29);
		\draw (29) to (3);
		\draw (29) to (25);
		\draw (24) to (28);
		\draw (4) to (28);
		\draw (28) to (5);
		\draw (24) to (27);
		\draw (25) to (27);
		\draw (26) to (23);
		\draw (23) to (27);
		\draw (36) to (37);
		\draw (37) to (31.center);
		\draw (38) to (32.center);
		\draw (35) to (33);
		\draw (33) to (34);
		\draw (37) to (38);
		\draw (38) to (48);
		\draw (48) to (34);
		\draw (48) to (44);
		\draw (43) to (47);
		\draw (35) to (47);
		\draw (47) to (36);
		\draw (43) to (46);
		\draw (44) to (46);
		\draw (45) to (42);
		\draw (42) to (46);
		\draw (55) to (54);
		\draw (53) to (52);
		\draw (57) to (56);
		\draw (51) to (52);
		\draw (51) to (56);
		\draw (51) to (50);
		\draw (61) to (62);
		\draw (60) to (58);
		\draw (58) to (59);
		\draw (62) to (63);
		\draw (77.center) to (75.center);
		\draw (76.center) to (78.center);
		\draw (63) to (85);
		\draw (85) to (59);
		\draw (85) to (81);
		\draw (80) to (84);
		\draw (60) to (84);
		\draw (84) to (61);
		\draw (80) to (83);
		\draw (81) to (83);
		\draw (82) to (79);
		\draw (79) to (83);
		\draw (92) to (93);
		\draw (93) to (87.center);
		\draw (94) to (88.center);
		\draw (91) to (89);
		\draw (89) to (90);
		\draw (93) to (94);
		\draw (94) to (104);
		\draw (104) to (90);
		\draw (104) to (100);
		\draw (99) to (103);
		\draw (91) to (103);
		\draw (103) to (92);
		\draw (99) to (102);
		\draw (100) to (102);
		\draw (101) to (98);
		\draw (98) to (102);
		\draw (107) to (110);
		\draw (109) to (106);
		\draw [in=-180, out=180, looseness=1.50] (111.center) to (107);
		\draw [in=0, out=0, looseness=1.50] (111.center) to (106);
		\draw [in=-180, out=75] (110) to (108);
		\draw [in=90, out=0] (108) to (109);
		\draw (115) to (114);
		\draw (117) to (116);
		\draw (113) to (114);
		\draw (113) to (116);
		\draw (113) to (112);
		\draw (110) to (115);
		\draw (109) to (117);
		\draw (82) to (110);
		\draw (101) to (109);
		\draw (53) to (119);
		\draw (118) to (57);
		\draw (119) to (107);
		\draw (118) to (106);
		\draw (26) to (119);
		\draw (45) to (118);
		\draw [bend left=90, looseness=1.25] (121) to (120);
		\draw [bend left=90, looseness=1.25] (123) to (122);
		\draw (124.center) to (120);
		\draw (125.center) to (121);
		\draw [bend left=90, looseness=1.25] (127) to (126);
		\draw [bend left=90, looseness=1.25] (129) to (128);
		\draw (130.center) to (128);
		\draw (131.center) to (129);
		\draw [bend right=90, looseness=1.25] (133) to (132);
		\draw [bend right=90, looseness=1.25] (135) to (134);
		\draw (136.center) to (132);
		\draw (137.center) to (133);
		\draw [bend right=90, looseness=1.25] (139) to (138);
		\draw [bend right=90, looseness=1.25] (141) to (140);
		\draw (142.center) to (140);
		\draw (143.center) to (141);
		\draw (139) to (34);
		\draw (138) to (33);
		\draw (134) to (90);
		\draw (89) to (135);
		\draw (59) to (122);
		\draw (123) to (58);
		\draw (2) to (126);
		\draw (127) to (3);
		\draw (147.center) to (145.center);
		\draw (146.center) to (148.center);
		\draw (154.center) to (152.center);
		\draw (153.center) to (155.center);
		\draw (157.center) to (63);
		\draw (156.center) to (62);
		\draw (149.center) to (6);
		\draw (150.center) to (7);
		\draw (155.center) to (77.center);
		\draw (78.center) to (154.center);
		\draw (147.center) to (21.center);
		\draw (22.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/swap-examp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-13.5, -3.5) {$\pi$};
		\node [style=gbox] (1) at (-13.5, -2.25) {$i$};
		\node [style=gn] (2) at (-9.75, -4.25) {};
		\node [style=rn] (3) at (-9.75, -6.75) {};
		\node [style=hbox] (4) at (-8.75, -4.25) {};
		\node [style=hbox] (5) at (-6.5, -4.25) {};
		\node [style=gn] (6) at (-4.75, -4.25) {};
		\node [style=rn] (7) at (-4.75, -6.75) {};
		\node [style=none] (8) at (-9.75, -8) {};
		\node [style=none] (9) at (-9.75, -9.5) {};
		\node [style=none] (10) at (-10, -10.75) {};
		\node [style=none] (11) at (-10.75, -13) {$\vdots$};
		\node [style=none] (17) at (-2.25, -6.75) {};
		\node [style=none] (18) at (-2.5, -4.25) {};
		\node [style=none] (19) at (1.75, -6.75) {};
		\node [style=none] (20) at (1.5, -4.25) {};
		\node [style=none] (21) at (1.25, -6.75) {};
		\node [style=none] (22) at (1, -4.25) {};
		\node [style=ltriang] (23) at (-6, -5.5) {};
		\node [style=ltriang] (24) at (-7.5, -5) {};
		\node [style=ltriang] (25) at (-7.5, -6) {};
		\node [style={gn_phase}] (26) at (-5.25, -5.5) {};
		\node [style=gn] (27) at (-6.75, -5.5) {};
		\node [style=gn] (28) at (-8, -4.25) {};
		\node [style=gn] (29) at (-8, -6.75) {};
		\node [style=none] (30) at (-6, -6.25) {$-1$};
		\node [style=none] (31) at (3, -4.25) {};
		\node [style=none] (32) at (3, -6.75) {};
		\node [style=gn] (33) at (9, -4.25) {};
		\node [style=rn] (34) at (9, -6.75) {};
		\node [style=hbox] (35) at (4.5, -4.25) {};
		\node [style=hbox] (36) at (6.75, -4.25) {};
		\node [style=gn] (37) at (4, -4.25) {};
		\node [style=rn] (38) at (4, -6.75) {};
		\node [style=none] (39) at (9, -8) {};
		\node [style=none] (40) at (9, -9.5) {};
		\node [style=none] (41) at (10.75, -12) {$\vdots$};
		\node [style=ltriang] (42) at (7.25, -5.5) {};
		\node [style=ltriang] (43) at (5.75, -5) {};
		\node [style=ltriang] (44) at (5.75, -6) {};
		\node [style={gn_phase}] (45) at (8, -5.5) {};
		\node [style=gn] (46) at (6.5, -5.5) {};
		\node [style=gn] (47) at (5.25, -4.25) {};
		\node [style=gn] (48) at (5.25, -6.75) {};
		\node [style=none] (49) at (7.25, -6.5) {$-1$};
		\node [style={rn_phase}] (50) at (-0.5, 6.5) {$\pi$};
		\node [style=dw] (51) at (-0.5, 8) {};
		\node [style=gbox] (52) at (-4.5, 8) {};
		\node [style=ltriang] (53) at (-5.75, 8) {};
		\node [style={rn_phase}] (54) at (-14.5, -2.25) {$\pi$};
		\node [style=gbox] (55) at (-14.5, -3.5) {$i$};
		\node [style=gbox] (56) at (3.75, 8) {};
		\node [style=rtriang] (57) at (5, 8) {};
		\node [style=gn] (58) at (-9.75, -1.5) {};
		\node [style=rn] (59) at (-9.75, 1) {};
		\node [style=hbox] (60) at (-8.75, -1.5) {};
		\node [style=hbox] (61) at (-6.5, -1.5) {};
		\node [style=gn] (62) at (-4.75, -1.5) {};
		\node [style=rn] (63) at (-4.75, 1) {};
		\node [style=none] (64) at (-9.75, 2.25) {};
		\node [style=none] (65) at (-9.75, 3.75) {};
		\node [style=none] (66) at (-10, 5) {};
		\node [style=none] (67) at (-11.5, 6.75) {$\vdots$};
		\node [style=none] (73) at (-2.25, 1) {};
		\node [style=none] (74) at (-2.25, -1.5) {};
		\node [style=none] (75) at (1.75, -1.5) {};
		\node [style=none] (76) at (1.75, 1) {};
		\node [style=none] (77) at (1.25, -1.5) {};
		\node [style=none] (78) at (1.25, 1) {};
		\node [style=ltriang] (79) at (-6, -0.25) {};
		\node [style=ltriang] (80) at (-7.5, -0.75) {};
		\node [style=ltriang] (81) at (-7.5, 0.25) {};
		\node [style={gn_phase}] (82) at (-5.25, -0.25) {};
		\node [style=gn] (83) at (-6.75, -0.25) {};
		\node [style=gn] (84) at (-8, -1.5) {};
		\node [style=gn] (85) at (-8, 1) {};
		\node [style=none] (86) at (-6, 0.5) {$-1$};
		\node [style=none] (87) at (3, -1.5) {};
		\node [style=none] (88) at (3, 1) {};
		\node [style=gn] (89) at (9, -1.5) {};
		\node [style=rn] (90) at (9, 1) {};
		\node [style=hbox] (91) at (4.5, -1.5) {};
		\node [style=hbox] (92) at (6.75, -1.5) {};
		\node [style=gn] (93) at (4, -1.5) {};
		\node [style=rn] (94) at (4, 1) {};
		\node [style=none] (95) at (9, 2.25) {};
		\node [style=none] (96) at (9, 3.75) {};
		\node [style=none] (97) at (10, 6.5) {$\vdots$};
		\node [style=ltriang] (98) at (7.25, -0.25) {};
		\node [style=ltriang] (99) at (5.75, -0.75) {};
		\node [style=ltriang] (100) at (5.75, 0.25) {};
		\node [style={gn_phase}] (101) at (8, -0.25) {};
		\node [style=gn] (102) at (6.5, -0.25) {};
		\node [style=gn] (103) at (5.25, -1.5) {};
		\node [style=gn] (104) at (5.25, 1) {};
		\node [style=none] (105) at (7.25, 0.75) {$-1$};
		\node [style=rw] (106) at (8, 9) {};
		\node [style=lw] (107) at (-9.25, 9) {};
		\node [style=gn] (108) at (-0.5, 12.75) {};
		\node [style=rn] (109) at (6.25, 9) {};
		\node [style=rn] (110) at (-7, 9) {};
		\node [style=none] (111) at (-0.5, 13.75) {};
		\node [style={rn_phase}] (112) at (-0.5, 10.5) {$\pi$};
		\node [style=uw] (113) at (-0.5, 9) {};
		\node [style=gbox] (114) at (-4.5, 9) {};
		\node [style=ltriang] (115) at (-5.75, 9) {};
		\node [style=gbox] (116) at (3.75, 9) {};
		\node [style=rtriang] (117) at (5, 9) {};
		\node [style=rn] (118) at (7, 8) {};
		\node [style=rn] (119) at (-7.5, 8) {};
		\node [style={gn_phase}] (120) at (-11.25, 5) {$\pi$};
		\node [style={rn_phase}] (121) at (-11.25, 2.5) {$\pi$};
		\node [style={gn_phase}] (122) at (-11.25, 1) {$\pi$};
		\node [style={rn_phase}] (123) at (-11.25, -1.5) {$\pi$};
		\node [style=none] (124) at (-10.75, 5) {};
		\node [style=none] (125) at (-10.75, 2.5) {};
		\node [style={gn_phase}] (126) at (-11.25, -4.25) {$\pi$};
		\node [style={rn_phase}] (127) at (-11.25, -6.75) {$\pi$};
		\node [style={gn_phase}] (128) at (-11.25, -8) {$\pi$};
		\node [style={rn_phase}] (129) at (-11.25, -10.75) {$\pi$};
		\node [style=none] (130) at (-10.75, -8) {};
		\node [style=none] (131) at (-10.75, -10.75) {};
		\node [style={gn_phase}] (132) at (10.5, 5) {$\pi$};
		\node [style={rn_phase}] (133) at (10.5, 2.5) {$\pi$};
		\node [style={gn_phase}] (134) at (10.5, 1) {$\pi$};
		\node [style={rn_phase}] (135) at (10.5, -1.5) {$\pi$};
		\node [style=none] (136) at (10, 5) {};
		\node [style=none] (137) at (10, 2.5) {};
		\node [style={gn_phase}] (138) at (10.5, -4.25) {$\pi$};
		\node [style={rn_phase}] (139) at (10.5, -6.75) {$\pi$};
		\node [style={gn_phase}] (140) at (10.5, -8) {$\pi$};
		\node [style={rn_phase}] (141) at (10.5, -10.75) {$\pi$};
		\node [style=none] (142) at (10, -8) {};
		\node [style=none] (143) at (10, -10.75) {};
		\node [style=none] (145) at (-2.75, -6.75) {};
		\node [style=none] (146) at (-3, -4.25) {};
		\node [style=none] (147) at (-2.25, -6.75) {};
		\node [style=none] (148) at (-2.5, -4.25) {};
		\node [style=none] (149) at (-4, -4.25) {};
		\node [style=none] (150) at (-4, -6.75) {};
		\node [style=none] (152) at (-2.75, 1) {};
		\node [style=none] (153) at (-2.75, -1.5) {};
		\node [style=none] (154) at (-2.25, 1) {};
		\node [style=none] (155) at (-2.25, -1.5) {};
		\node [style=none] (156) at (-4, -1.5) {};
		\node [style=none] (157) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5) to (6);
		\draw (4) to (2);
		\draw (2) to (3);
		\draw (6) to (7);
		\draw (21.center) to (19.center);
		\draw (20.center) to (22.center);
		\draw (7) to (29);
		\draw (29) to (3);
		\draw (29) to (25);
		\draw (24) to (28);
		\draw (4) to (28);
		\draw (28) to (5);
		\draw (24) to (27);
		\draw (25) to (27);
		\draw (26) to (23);
		\draw (23) to (27);
		\draw (36) to (37);
		\draw (37) to (31.center);
		\draw (38) to (32.center);
		\draw (35) to (33);
		\draw (33) to (34);
		\draw (37) to (38);
		\draw (38) to (48);
		\draw (48) to (34);
		\draw (48) to (44);
		\draw (43) to (47);
		\draw (35) to (47);
		\draw (47) to (36);
		\draw (43) to (46);
		\draw (44) to (46);
		\draw (45) to (42);
		\draw (42) to (46);
		\draw (55) to (54);
		\draw (53) to (52);
		\draw (57) to (56);
		\draw (51) to (52);
		\draw (51) to (56);
		\draw (51) to (50);
		\draw (61) to (62);
		\draw (60) to (58);
		\draw (58) to (59);
		\draw (62) to (63);
		\draw (77.center) to (75.center);
		\draw (76.center) to (78.center);
		\draw (63) to (85);
		\draw (85) to (59);
		\draw (85) to (81);
		\draw (80) to (84);
		\draw (60) to (84);
		\draw (84) to (61);
		\draw (80) to (83);
		\draw (81) to (83);
		\draw (82) to (79);
		\draw (79) to (83);
		\draw (92) to (93);
		\draw (93) to (87.center);
		\draw (94) to (88.center);
		\draw (91) to (89);
		\draw (89) to (90);
		\draw (93) to (94);
		\draw (94) to (104);
		\draw (104) to (90);
		\draw (104) to (100);
		\draw (99) to (103);
		\draw (91) to (103);
		\draw (103) to (92);
		\draw (99) to (102);
		\draw (100) to (102);
		\draw (101) to (98);
		\draw (98) to (102);
		\draw (107) to (110);
		\draw (109) to (106);
		\draw [in=-180, out=180, looseness=1.50] (111.center) to (107);
		\draw [in=0, out=0, looseness=1.50] (111.center) to (106);
		\draw [in=-180, out=75] (110) to (108);
		\draw [in=90, out=0] (108) to (109);
		\draw (115) to (114);
		\draw (117) to (116);
		\draw (113) to (114);
		\draw (113) to (116);
		\draw (113) to (112);
		\draw (110) to (115);
		\draw (109) to (117);
		\draw (82) to (110);
		\draw (101) to (109);
		\draw (53) to (119);
		\draw (118) to (57);
		\draw (119) to (107);
		\draw (118) to (106);
		\draw (26) to (119);
		\draw (45) to (118);
		\draw [bend left=90, looseness=1.25] (121) to (120);
		\draw [bend left=90, looseness=1.25] (123) to (122);
		\draw (124.center) to (120);
		\draw (125.center) to (121);
		\draw [bend left=90, looseness=1.25] (127) to (126);
		\draw [bend left=90, looseness=1.25] (129) to (128);
		\draw (130.center) to (128);
		\draw (131.center) to (129);
		\draw [bend right=90, looseness=1.25] (133) to (132);
		\draw [bend right=90, looseness=1.25] (135) to (134);
		\draw (136.center) to (132);
		\draw (137.center) to (133);
		\draw [bend right=90, looseness=1.25] (139) to (138);
		\draw [bend right=90, looseness=1.25] (141) to (140);
		\draw (142.center) to (140);
		\draw (143.center) to (141);
		\draw (139) to (34);
		\draw (138) to (33);
		\draw (134) to (90);
		\draw (89) to (135);
		\draw (59) to (122);
		\draw (123) to (58);
		\draw (2) to (126);
		\draw (127) to (3);
		\draw (147.center) to (145.center);
		\draw (146.center) to (148.center);
		\draw (154.center) to (152.center);
		\draw (153.center) to (155.center);
		\draw (157.center) to (63);
		\draw (156.center) to (62);
		\draw (149.center) to (6);
		\draw (150.center) to (7);
		\draw (22.center) to (148.center);
		\draw (155.center) to (78.center);
		\draw (147.center) to (77.center);
		\draw (21.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/symextend-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2.475, 0) {$\overrightarrow{a_n}$};
		\node [style=none] (1) at (-1.725, 3.4) {};
		\node [style=wire label] (2) at (-1.5, 3.15) {$2$};
		\node [style=none] (3) at (-1.725, 2.025) {};
		\node [style=none] (4) at (-2.475, 3.15) {$\cdots$};
		\node [style=rn] (5) at (-2.475, 1.15) {};
		\node [style=none] (6) at (-1.725, 2.025) {};
		\node [style=none] (7) at (-3.225, 2.025) {};
		\node [style=gn] (8) at (-1.725, 2.525) {};
		\node [style=none] (9) at (-3.225, 3.4) {};
		\node [style=wire label] (10) at (-3.5, 3.15) {$2$};
		\node [style=none] (11) at (-3.225, 2.025) {};
		\node [style=gn] (12) at (-3.225, 2.525) {};
		\node [style=wire label] (13) at (-1, 2.125) {$n \plus 1$};
		\node [style=wire label] (14) at (-4, 2.125) {$n \plus 1$};
		\node [style=none] (15) at (-1.725, -3.225) {};
		\node [style=none] (16) at (-1.725, -1.85) {};
		\node [style=none] (17) at (-2.475, -2.975) {$\cdots$};
		\node [style=rn] (18) at (-2.475, -0.975) {};
		\node [style=none] (19) at (-1.725, -1.85) {};
		\node [style=none] (20) at (-3.225, -1.85) {};
		\node [style=gn] (21) at (-1.725, -2.35) {};
		\node [style=none] (22) at (-3.225, -3.225) {};
		\node [style=none] (23) at (-3.225, -1.85) {};
		\node [style=gn] (24) at (-3.225, -2.35) {};
		\node [style=wire label] (25) at (-3.5, -3) {$2$};
		\node [style=wire label] (26) at (-4, -1.975) {$n \plus 1$};
		\node [style=wire label] (27) at (-1.5, -3) {$2$};
		\node [style=wire label] (28) at (-1, -1.975) {$n \plus 1$};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=gbox] (36) at (7.775, 0) {$\overrightarrow{a_{n+}}$};
		\node [style=none] (37) at (8.525, 3.4) {};
		\node [style=wire label] (38) at (8.75, 3.15) {$2$};
		\node [style=none] (39) at (8.525, 2.025) {};
		\node [style=none] (40) at (7.75, 3.15) {$\cdots$};
		\node [style=rn] (41) at (7.775, 1.15) {};
		\node [style=none] (42) at (8.525, 2.025) {};
		\node [style=none] (43) at (7.025, 2.025) {};
		\node [style=gn] (44) at (8.525, 2.525) {};
		\node [style=none] (45) at (7.025, 3.4) {};
		\node [style=wire label] (46) at (6.75, 3.15) {$2$};
		\node [style=none] (47) at (7.025, 2.025) {};
		\node [style=gn] (48) at (7.025, 2.525) {};
		\node [style=wire label] (49) at (9, 2.125) {$m$};
		\node [style=wire label] (50) at (6.5, 2.125) {$m$};
		\node [style=none] (51) at (8.525, -3.225) {};
		\node [style=none] (52) at (8.525, -1.85) {};
		\node [style=none] (53) at (7.775, -2.975) {$\cdots$};
		\node [style=rn] (54) at (7.775, -0.975) {};
		\node [style=none] (55) at (8.525, -1.85) {};
		\node [style=none] (56) at (7.025, -1.85) {};
		\node [style=gn] (57) at (8.525, -2.35) {};
		\node [style=none] (58) at (7.025, -3.225) {};
		\node [style=none] (59) at (7.025, -1.85) {};
		\node [style=gn] (60) at (7.025, -2.35) {};
		\node [style=wire label] (61) at (6.75, -3) {$2$};
		\node [style=wire label] (62) at (6.5, -1.975) {$m$};
		\node [style=wire label] (63) at (8.75, -3) {$2$};
		\node [style=wire label] (64) at (9, -1.975) {$m$};
		\node [style=none] (108) at (0, 0.75) {\axref{DA}};
		\node [style=gbox] (109) at (2.5, 0) {$\overrightarrow{a_n}$};
		\node [style=none] (110) at (3.25, 4.15) {};
		\node [style=wire label] (111) at (3.475, 3.9) {$2$};
		\node [style=none] (112) at (3.25, 2.775) {};
		\node [style=none] (113) at (2.475, 3.9) {$\cdots$};
		\node [style=rn] (114) at (2.5, 1.9) {};
		\node [style=none] (115) at (3.25, 2.775) {};
		\node [style=none] (116) at (1.75, 2.775) {};
		\node [style=gn] (117) at (3.25, 3.275) {};
		\node [style=none] (118) at (1.75, 4.15) {};
		\node [style=wire label] (119) at (1.475, 3.9) {$2$};
		\node [style=none] (120) at (1.75, 2.775) {};
		\node [style=gn] (121) at (1.75, 3.275) {};
		\node [style=wire label] (122) at (3.725, 2.875) {$m$};
		\node [style=wire label] (123) at (1.225, 2.875) {$m$};
		\node [style=none] (124) at (3.25, -4.225) {};
		\node [style=none] (125) at (3.25, -2.85) {};
		\node [style=none] (126) at (2.5, -3.975) {$\cdots$};
		\node [style=rn] (127) at (2.5, -1.975) {};
		\node [style=none] (128) at (3.25, -2.85) {};
		\node [style=none] (129) at (1.75, -2.85) {};
		\node [style=gn] (130) at (3.25, -3.35) {};
		\node [style=none] (131) at (1.75, -4.225) {};
		\node [style=none] (132) at (1.75, -2.85) {};
		\node [style=gn] (133) at (1.75, -3.35) {};
		\node [style=wire label] (134) at (1.475, -4) {$2$};
		\node [style=wire label] (135) at (1.225, -2.975) {$m$};
		\node [style=wire label] (136) at (3.475, -4) {$2$};
		\node [style=wire label] (137) at (3.725, -2.975) {$m$};
		\node [style=gn] (138) at (2.5, -1.25) {};
		\node [style=gn] (139) at (2.5, 1.25) {};
		\node [style=wire label] (141) at (3, 0.625) {$n \plus 1$};
		\node [style=wire label] (142) at (3, -0.625) {$n \plus 1$};
		\node [style=wire label] (144) at (3, 1.625) {$m$};
		\node [style=wire label] (145) at (3, -1.625) {$m$};
		\node [style=none] (146) at (5, 0) {$=$};
		\node [style=none] (147) at (5, 0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (6.center) to (5);
		\draw [in=-90, out=150, looseness=0.75] (5) to (7.center);
		\draw (1.center) to (3.center);
		\draw (9.center) to (11.center);
		\draw (0) to (5);
		\draw [in=-30, out=90, looseness=0.75] (19.center) to (18);
		\draw [in=90, out=-150, looseness=0.75] (18) to (20.center);
		\draw (15.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (0) to (18);
		\draw [in=30, out=-90, looseness=0.75] (42.center) to (41);
		\draw [in=-90, out=150, looseness=0.75] (41) to (43.center);
		\draw (37.center) to (39.center);
		\draw (45.center) to (47.center);
		\draw (36) to (41);
		\draw [in=-30, out=90, looseness=0.75] (55.center) to (54);
		\draw [in=90, out=-150, looseness=0.75] (54) to (56.center);
		\draw (51.center) to (52.center);
		\draw (58.center) to (59.center);
		\draw (36) to (54);
		\draw [in=30, out=-90, looseness=0.75] (115.center) to (114);
		\draw [in=-90, out=150, looseness=0.75] (114) to (116.center);
		\draw (110.center) to (112.center);
		\draw (118.center) to (120.center);
		\draw (109) to (114);
		\draw [in=-30, out=90, looseness=0.75] (128.center) to (127);
		\draw [in=90, out=-150, looseness=0.75] (127) to (129.center);
		\draw (124.center) to (125.center);
		\draw (131.center) to (132.center);
		\draw (109) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/symextend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-2.5, 0) {$\overrightarrow{a_n}$};
		\node [style=none] (218) at (-1.75, 3.4) {};
		\node [style=wire label] (219) at (-1.525, 3.15) {$2$};
		\node [style=none] (220) at (-1.75, 2.025) {};
		\node [style=none] (221) at (-2.525, 3.4) {$\cdots$};
		\node [style=rn] (222) at (-2.5, 1.15) {};
		\node [style=none] (223) at (-1.75, 2.025) {};
		\node [style=none] (224) at (-3.25, 2.025) {};
		\node [style=gn] (225) at (-1.75, 2.525) {};
		\node [style=none] (226) at (-3.25, 3.4) {};
		\node [style=wire label] (227) at (-3.525, 3.15) {$2$};
		\node [style=none] (228) at (-3.25, 2.025) {};
		\node [style=gn] (229) at (-3.25, 2.525) {};
		\node [style=wire label] (230) at (-1.025, 2.125) {$n \plus 1$};
		\node [style=wire label] (231) at (-4.025, 2.125) {$n \plus 1$};
		\node [style=none] (232) at (-1.75, -3.225) {};
		\node [style=none] (234) at (-1.75, -1.85) {};
		\node [style=none] (235) at (-2.5, -2.975) {$\cdots$};
		\node [style=rn] (236) at (-2.5, -0.975) {};
		\node [style=none] (237) at (-1.75, -1.85) {};
		\node [style=none] (238) at (-3.25, -1.85) {};
		\node [style=gn] (239) at (-1.75, -2.35) {};
		\node [style=none] (240) at (-3.25, -3.225) {};
		\node [style=none] (241) at (-3.25, -1.85) {};
		\node [style=gn] (242) at (-3.25, -2.35) {};
		\node [style=wire label] (243) at (-3.525, -3) {$2$};
		\node [style=wire label] (244) at (-4.025, -1.975) {$n \plus 1$};
		\node [style=wire label] (245) at (-1.525, -3) {$2$};
		\node [style=wire label] (246) at (-1.025, -1.975) {$n \plus 1$};
		\node [style=none] (249) at (-0.025, 0) {$=$};
		\node [style=none] (250) at (-3.25, 3.775) {};
		\node [style=none] (251) at (-1.75, 3.775) {};
		\node [style=none] (252) at (-2.5, 4.4) {{\scriptsize $n$}};
		\node [style=none] (253) at (-1.75, -3.475) {};
		\node [style=none] (254) at (-3.25, -3.475) {};
		\node [style=none] (255) at (-2.5, -3.85) {{\scriptsize $n$}};
		\node [style=gbox] (256) at (2.5, 0) {$\overrightarrow{a_{n+}}$};
		\node [style=none] (257) at (3.25, 3.4) {};
		\node [style=wire label] (258) at (3.475, 3.15) {$2$};
		\node [style=none] (259) at (3.25, 2.025) {};
		\node [style=none] (260) at (2.475, 3.4) {$\cdots$};
		\node [style=rn] (261) at (2.5, 1.15) {};
		\node [style=none] (262) at (3.25, 2.025) {};
		\node [style=none] (263) at (1.75, 2.025) {};
		\node [style=gn] (264) at (3.25, 2.525) {};
		\node [style=none] (265) at (1.75, 3.4) {};
		\node [style=wire label] (266) at (1.475, 3.15) {$2$};
		\node [style=none] (267) at (1.75, 2.025) {};
		\node [style=gn] (268) at (1.75, 2.525) {};
		\node [style=wire label] (269) at (3.725, 2.125) {$m$};
		\node [style=wire label] (270) at (1.225, 2.125) {$m$};
		\node [style=none] (271) at (3.25, -3.225) {};
		\node [style=none] (272) at (3.25, -1.85) {};
		\node [style=none] (273) at (2.5, -2.975) {$\cdots$};
		\node [style=rn] (274) at (2.5, -0.975) {};
		\node [style=none] (275) at (3.25, -1.85) {};
		\node [style=none] (276) at (1.75, -1.85) {};
		\node [style=gn] (277) at (3.25, -2.35) {};
		\node [style=none] (278) at (1.75, -3.225) {};
		\node [style=none] (279) at (1.75, -1.85) {};
		\node [style=gn] (280) at (1.75, -2.35) {};
		\node [style=wire label] (281) at (1.475, -3) {$2$};
		\node [style=wire label] (282) at (1.225, -1.975) {$m$};
		\node [style=wire label] (283) at (3.475, -3) {$2$};
		\node [style=wire label] (284) at (3.725, -1.975) {$m$};
		\node [style=none] (286) at (1.75, 3.775) {};
		\node [style=none] (287) at (3.25, 3.775) {};
		\node [style=none] (288) at (2.5, 4.4) {{\scriptsize $n$}};
		\node [style=none] (289) at (3.25, -3.475) {};
		\node [style=none] (290) at (1.75, -3.475) {};
		\node [style=none] (291) at (2.5, -3.85) {{\scriptsize $n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (218.center) to (220.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [style=braceedge] (250.center) to (251.center);
		\draw [style=braceedge] (253.center) to (254.center);
		\draw [in=30, out=-90, looseness=0.75] (262.center) to (261);
		\draw [in=-90, out=150, looseness=0.75] (261) to (263.center);
		\draw (257.center) to (259.center);
		\draw (265.center) to (267.center);
		\draw (256) to (261);
		\draw [in=-30, out=90, looseness=0.75] (275.center) to (274);
		\draw [in=90, out=-150, looseness=0.75] (274) to (276.center);
		\draw (271.center) to (272.center);
		\draw (278.center) to (279.center);
		\draw (256) to (274);
		\draw [style=braceedge] (286.center) to (287.center);
		\draw [style=braceedge] (289.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/symmetriseridep-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (44) at (-2.5, 16.25) {$\overrightarrow{a}$};
		\node [style=none] (48) at (-1.75, 14.375) {};
		\node [style=none] (51) at (-2.5, 13.25) {$\cdots$};
		\node [style=rn] (52) at (-2.5, 15.25) {};
		\node [style=none] (53) at (-1.75, 14.375) {};
		\node [style=none] (54) at (-3.25, 14.375) {};
		\node [style=gn] (55) at (-1.75, 13.75) {};
		\node [style=none] (58) at (-3.25, 14.375) {};
		\node [style=gn] (60) at (-3.25, 13.75) {};
		\node [style=none] (61) at (-1.75, 20.15) {};
		\node [style=wire label] (62) at (-1.525, 19.65) {$2$};
		\node [style=none] (63) at (-1.75, 18.275) {};
		\node [style=none] (65) at (-2.525, 20.15) {$\cdots$};
		\node [style=rn] (66) at (-2.5, 17.4) {};
		\node [style=none] (67) at (-1.75, 18.275) {};
		\node [style=none] (68) at (-3.25, 18.275) {};
		\node [style=gn] (69) at (-1.75, 19.15) {};
		\node [style=none] (70) at (-3.25, 20.15) {};
		\node [style=wire label] (71) at (-3.525, 19.65) {$2$};
		\node [style=none] (72) at (-3.25, 18.275) {};
		\node [style=gn] (74) at (-3.25, 19.15) {};
		\node [style=wire label] (77) at (-1.275, 18.375) {$n \plus 1$};
		\node [style=wire label] (78) at (-3.775, 18.375) {$n \plus 1$};
		\node [style=wire label] (80) at (-3.775, 14.25) {$n \plus 1$};
		\node [style=wire label] (82) at (-1.275, 14.25) {$n \plus 1$};
		\node [style=none] (83) at (-1.75, 6.025) {};
		\node [style=gbox] (84) at (-2.5, 9.775) {$\overrightarrow{a}$};
		\node [style=none] (85) at (-1.75, 7.9) {};
		\node [style=none] (86) at (-2.5, 6.275) {$\cdots$};
		\node [style=rn] (87) at (-2.5, 8.775) {};
		\node [style=none] (88) at (-1.75, 7.9) {};
		\node [style=none] (89) at (-3.25, 7.9) {};
		\node [style=gn] (90) at (-1.75, 7.025) {};
		\node [style=none] (91) at (-3.25, 6.025) {};
		\node [style=none] (92) at (-3.25, 7.9) {};
		\node [style=gn] (93) at (-3.25, 7.025) {};
		\node [style=none] (94) at (-1.75, 13.75) {};
		\node [style=wire label] (95) at (-1.275, 13.15) {$2$};
		\node [style=none] (96) at (-1.75, 11.8) {};
		\node [style=rn] (98) at (-2.5, 10.925) {};
		\node [style=none] (99) at (-1.75, 11.8) {};
		\node [style=none] (100) at (-3.25, 11.8) {};
		\node [style=gn] (101) at (-1.75, 12.675) {};
		\node [style=none] (102) at (-3.25, 13.75) {};
		\node [style=wire label] (103) at (-3.775, 13.175) {$2$};
		\node [style=none] (104) at (-3.25, 11.8) {};
		\node [style=gn] (105) at (-3.25, 12.675) {};
		\node [style=wire label] (106) at (-1.275, 11.9) {$n \plus 1$};
		\node [style=wire label] (107) at (-3.775, 11.9) {$n \plus 1$};
		\node [style=wire label] (108) at (-3.525, 6.5) {$2$};
		\node [style=wire label] (109) at (-3.775, 7.775) {$n \plus 1$};
		\node [style=wire label] (110) at (-1.525, 6.5) {$2$};
		\node [style=wire label] (111) at (-1.275, 7.775) {$n \plus 1$};
		\node [style=none] (112) at (-5.025, 13) {$=$};
		\node [style=none] (113) at (-6.525, 13) {$\mathcal{S}_n^2$};
		\node [style=gbox] (114) at (2.75, 15.75) {$\overrightarrow{a}$};
		\node [style=none] (115) at (3.5, 13.875) {};
		\node [style=none] (116) at (2.75, 13.75) {$\cdots$};
		\node [style=rn] (117) at (2.75, 14.75) {};
		\node [style=none] (118) at (3.5, 13.875) {};
		\node [style=none] (119) at (2, 13.875) {};
		\node [style=none] (121) at (2, 13.875) {};
		\node [style=none] (123) at (3.5, 19.65) {};
		\node [style=wire label] (124) at (3.725, 19.15) {$2$};
		\node [style=none] (125) at (3.5, 17.775) {};
		\node [style=none] (126) at (2.725, 19.65) {$\cdots$};
		\node [style=rn] (127) at (2.75, 16.9) {};
		\node [style=none] (128) at (3.5, 17.775) {};
		\node [style=none] (129) at (2, 17.775) {};
		\node [style=gn] (130) at (3.5, 18.65) {};
		\node [style=none] (131) at (2, 19.65) {};
		\node [style=wire label] (132) at (1.725, 19.15) {$2$};
		\node [style=none] (133) at (2, 17.775) {};
		\node [style=gn] (134) at (2, 18.65) {};
		\node [style=wire label] (135) at (3.975, 17.875) {$n \plus 1$};
		\node [style=wire label] (136) at (1.475, 17.875) {$n \plus 1$};
		\node [style=wire label] (137) at (1.475, 13.75) {$n \plus 1$};
		\node [style=wire label] (138) at (3.975, 13.75) {$n \plus 1$};
		\node [style=none] (139) at (3.5, 6.775) {};
		\node [style=gbox] (140) at (2.75, 10.525) {$\overrightarrow{a}$};
		\node [style=none] (141) at (3.5, 8.65) {};
		\node [style=none] (142) at (2.75, 7.025) {$\cdots$};
		\node [style=rn] (143) at (2.75, 9.525) {};
		\node [style=none] (144) at (3.5, 8.65) {};
		\node [style=none] (145) at (2, 8.65) {};
		\node [style=gn] (146) at (3.5, 7.775) {};
		\node [style=none] (147) at (2, 6.775) {};
		\node [style=none] (148) at (2, 8.65) {};
		\node [style=gn] (149) at (2, 7.775) {};
		\node [style=none] (150) at (3.5, 13.75) {};
		\node [style=none] (152) at (3.5, 12.55) {};
		\node [style=rn] (153) at (2.75, 11.675) {};
		\node [style=none] (154) at (3.5, 12.55) {};
		\node [style=none] (155) at (2, 12.55) {};
		\node [style=gbox] (156) at (3.5, 13.175) {$\overline{1}$};
		\node [style=none] (157) at (2, 14) {};
		\node [style=none] (159) at (2, 12.55) {};
		\node [style=gbox] (160) at (2, 13.175) {$\overline{1}$};
		\node [style=wire label] (163) at (1.725, 7.25) {$2$};
		\node [style=wire label] (164) at (1.475, 8.525) {$n \plus 1$};
		\node [style=wire label] (165) at (3.725, 7.25) {$2$};
		\node [style=wire label] (166) at (3.975, 8.525) {$n \plus 1$};
		\node [style=none] (167) at (-0.025, 13.75) {\axref{S1}};
		\node [style=gbox] (168) at (-2.5, 1) {$\overrightarrow{a}$};
		\node [style=none] (175) at (-1.75, 4.9) {};
		\node [style=wire label] (176) at (-1.525, 4.4) {$2$};
		\node [style=none] (177) at (-1.75, 3.025) {};
		\node [style=none] (178) at (-2.525, 4.9) {$\cdots$};
		\node [style=rn] (179) at (-2.5, 2.15) {};
		\node [style=none] (180) at (-1.75, 3.025) {};
		\node [style=none] (181) at (-3.25, 3.025) {};
		\node [style=gn] (182) at (-1.75, 3.9) {};
		\node [style=none] (183) at (-3.25, 4.9) {};
		\node [style=wire label] (184) at (-3.525, 4.4) {$2$};
		\node [style=none] (185) at (-3.25, 3.025) {};
		\node [style=gn] (186) at (-3.25, 3.9) {};
		\node [style=wire label] (187) at (-1.275, 3.125) {$n \plus 1$};
		\node [style=wire label] (188) at (-3.775, 3.125) {$n \plus 1$};
		\node [style=none] (191) at (-1.75, -4.725) {};
		\node [style=gbox] (192) at (-2.5, -0.975) {$\overrightarrow{a}$};
		\node [style=none] (193) at (-1.75, -2.85) {};
		\node [style=none] (194) at (-2.5, -4.475) {$\cdots$};
		\node [style=rn] (195) at (-2.5, -1.975) {};
		\node [style=none] (196) at (-1.75, -2.85) {};
		\node [style=none] (197) at (-3.25, -2.85) {};
		\node [style=gn] (198) at (-1.75, -3.725) {};
		\node [style=none] (199) at (-3.25, -4.725) {};
		\node [style=none] (200) at (-3.25, -2.85) {};
		\node [style=gn] (201) at (-3.25, -3.725) {};
		\node [style=wire label] (211) at (-3.525, -4.25) {$2$};
		\node [style=wire label] (212) at (-3.775, -2.975) {$n \plus 1$};
		\node [style=wire label] (213) at (-1.525, -4.25) {$2$};
		\node [style=wire label] (214) at (-1.275, -2.975) {$n \plus 1$};
		\node [style=none] (215) at (-5.025, 0.75) {\lemref{merge2}};
		\node [style=gbox] (216) at (-2.525, 0) {$\overrightarrow{b}$};
		\node [style=gbox] (217) at (2.75, 0) {$\overrightarrow{a}$};
		\node [style=none] (218) at (3.5, 3.9) {};
		\node [style=wire label] (219) at (3.725, 3.4) {$2$};
		\node [style=none] (220) at (3.5, 2.025) {};
		\node [style=none] (221) at (2.725, 3.9) {$\cdots$};
		\node [style=rn] (222) at (2.75, 1.15) {};
		\node [style=none] (223) at (3.5, 2.025) {};
		\node [style=none] (224) at (2, 2.025) {};
		\node [style=gn] (225) at (3.5, 2.9) {};
		\node [style=none] (226) at (2, 3.9) {};
		\node [style=wire label] (227) at (1.725, 3.4) {$2$};
		\node [style=none] (228) at (2, 2.025) {};
		\node [style=gn] (229) at (2, 2.9) {};
		\node [style=wire label] (230) at (3.975, 2.125) {$n \plus 1$};
		\node [style=wire label] (231) at (1.475, 2.125) {$n \plus 1$};
		\node [style=none] (232) at (3.5, -3.725) {};
		\node [style=none] (234) at (3.5, -1.85) {};
		\node [style=none] (235) at (2.75, -3.475) {$\cdots$};
		\node [style=rn] (236) at (2.75, -0.975) {};
		\node [style=none] (237) at (3.5, -1.85) {};
		\node [style=none] (238) at (2, -1.85) {};
		\node [style=gn] (239) at (3.5, -2.725) {};
		\node [style=none] (240) at (2, -3.725) {};
		\node [style=none] (241) at (2, -1.85) {};
		\node [style=gn] (242) at (2, -2.725) {};
		\node [style=wire label] (243) at (1.725, -3.25) {$2$};
		\node [style=wire label] (244) at (1.475, -1.975) {$n \plus 1$};
		\node [style=wire label] (245) at (3.725, -3.25) {$2$};
		\node [style=wire label] (246) at (3.975, -1.975) {$n \plus 1$};
		\node [style=none] (247) at (-0.025, 0.75) {\axref{S1}};
		\node [style=none] (248) at (6.225, 0) {$\mathcal{S}_n$};
		\node [style=none] (249) at (4.975, 0) {$=$};
		\node [style=none] (250) at (-0.025, 13) {$=$};
		\node [style=none] (251) at (-5.025, 0) {$=$};
		\node [style=none] (252) at (-0.025, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (53.center) to (52);
		\draw [in=90, out=-150, looseness=0.75] (52) to (54.center);
		\draw [in=30, out=-90, looseness=0.75] (67.center) to (66);
		\draw [in=-90, out=150, looseness=0.75] (66) to (68.center);
		\draw (61.center) to (63.center);
		\draw (70.center) to (72.center);
		\draw (52) to (44);
		\draw (44) to (66);
		\draw [in=-30, out=90, looseness=0.75] (88.center) to (87);
		\draw [in=90, out=-150, looseness=0.75] (87) to (89.center);
		\draw (83.center) to (85.center);
		\draw (91.center) to (92.center);
		\draw [in=30, out=-90, looseness=0.75] (99.center) to (98);
		\draw [in=-90, out=150, looseness=0.75] (98) to (100.center);
		\draw (94.center) to (96.center);
		\draw (102.center) to (104.center);
		\draw (87) to (84);
		\draw (84) to (98);
		\draw (102.center) to (58.center);
		\draw (94.center) to (48.center);
		\draw [in=-30, out=90, looseness=0.75] (118.center) to (117);
		\draw [in=90, out=-150, looseness=0.75] (117) to (119.center);
		\draw [in=30, out=-90, looseness=0.75] (128.center) to (127);
		\draw [in=-90, out=150, looseness=0.75] (127) to (129.center);
		\draw (123.center) to (125.center);
		\draw (131.center) to (133.center);
		\draw (117) to (114);
		\draw (114) to (127);
		\draw [in=-30, out=90, looseness=0.75] (144.center) to (143);
		\draw [in=90, out=-150, looseness=0.75] (143) to (145.center);
		\draw (139.center) to (141.center);
		\draw (147.center) to (148.center);
		\draw [in=30, out=-90, looseness=0.75] (154.center) to (153);
		\draw [in=-90, out=150, looseness=0.75] (153) to (155.center);
		\draw (150.center) to (152.center);
		\draw (157.center) to (159.center);
		\draw (143) to (140);
		\draw (140) to (153);
		\draw (157.center) to (121.center);
		\draw (150.center) to (115.center);
		\draw [in=30, out=-90, looseness=0.75] (180.center) to (179);
		\draw [in=-90, out=150, looseness=0.75] (179) to (181.center);
		\draw (175.center) to (177.center);
		\draw (183.center) to (185.center);
		\draw (168) to (179);
		\draw [in=-30, out=90, looseness=0.75] (196.center) to (195);
		\draw [in=90, out=-150, looseness=0.75] (195) to (197.center);
		\draw (191.center) to (193.center);
		\draw (199.center) to (200.center);
		\draw (195) to (192);
		\draw (168) to (192);
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (218.center) to (220.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/symmetriseridep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (44) at (-6.25, 3.25) {$\overrightarrow{a}$};
		\node [style=none] (48) at (-5.5, 1.375) {};
		\node [style=none] (51) at (-6.25, 0.25) {$\cdots$};
		\node [style=rn] (52) at (-6.25, 2.25) {};
		\node [style=none] (53) at (-5.5, 1.375) {};
		\node [style=none] (54) at (-7, 1.375) {};
		\node [style=gn] (55) at (-5.5, 0.75) {};
		\node [style=none] (58) at (-7, 1.375) {};
		\node [style=gn] (60) at (-7, 0.75) {};
		\node [style=none] (61) at (-5.5, 7.15) {};
		\node [style=wire label] (62) at (-5.275, 6.65) {$2$};
		\node [style=none] (63) at (-5.5, 5.275) {};
		\node [style=none] (65) at (-6.275, 7.15) {$\cdots$};
		\node [style=rn] (66) at (-6.25, 4.4) {};
		\node [style=none] (67) at (-5.5, 5.275) {};
		\node [style=none] (68) at (-7, 5.275) {};
		\node [style=gn] (69) at (-5.5, 6.15) {};
		\node [style=none] (70) at (-7, 7.15) {};
		\node [style=wire label] (71) at (-7.275, 6.65) {$2$};
		\node [style=none] (72) at (-7, 5.275) {};
		\node [style=gn] (74) at (-7, 6.15) {};
		\node [style=wire label] (77) at (-5.025, 5.375) {$n \plus 1$};
		\node [style=wire label] (78) at (-7.525, 5.375) {$n \plus 1$};
		\node [style=wire label] (80) at (-7.525, 1.25) {$n \plus 1$};
		\node [style=wire label] (82) at (-5.025, 1.25) {$n \plus 1$};
		\node [style=none] (83) at (-5.5, -6.975) {};
		\node [style=gbox] (84) at (-6.25, -3.225) {$\overrightarrow{a}$};
		\node [style=none] (85) at (-5.5, -5.1) {};
		\node [style=none] (86) at (-6.25, -6.725) {$\cdots$};
		\node [style=rn] (87) at (-6.25, -4.225) {};
		\node [style=none] (88) at (-5.5, -5.1) {};
		\node [style=none] (89) at (-7, -5.1) {};
		\node [style=gn] (90) at (-5.5, -5.975) {};
		\node [style=none] (91) at (-7, -6.975) {};
		\node [style=none] (92) at (-7, -5.1) {};
		\node [style=gn] (93) at (-7, -5.975) {};
		\node [style=none] (94) at (-5.5, 0.75) {};
		\node [style=wire label] (95) at (-5.025, 0.15) {$2$};
		\node [style=none] (96) at (-5.5, -1.2) {};
		\node [style=rn] (98) at (-6.25, -2.075) {};
		\node [style=none] (99) at (-5.5, -1.2) {};
		\node [style=none] (100) at (-7, -1.2) {};
		\node [style=gn] (101) at (-5.5, -0.325) {};
		\node [style=none] (102) at (-7, 0.75) {};
		\node [style=wire label] (103) at (-7.525, 0.175) {$2$};
		\node [style=none] (104) at (-7, -1.2) {};
		\node [style=gn] (105) at (-7, -0.325) {};
		\node [style=wire label] (106) at (-5.025, -1.1) {$n \plus 1$};
		\node [style=wire label] (107) at (-7.525, -1.1) {$n \plus 1$};
		\node [style=wire label] (108) at (-7.275, -6.5) {$2$};
		\node [style=wire label] (109) at (-7.525, -5.225) {$n \plus 1$};
		\node [style=wire label] (110) at (-5.275, -6.5) {$2$};
		\node [style=wire label] (111) at (-5.025, -5.225) {$n \plus 1$};
		\node [style=none] (112) at (-9.025, 0) {$=$};
		\node [style=none] (113) at (-11.025, 0) {$\mathcal{S}_n^2$};
		\node [style=gbox] (114) at (-0.75, 2.75) {$\overrightarrow{a}$};
		\node [style=none] (115) at (0, 0.875) {};
		\node [style=none] (116) at (-0.75, 0.75) {$\cdots$};
		\node [style=rn] (117) at (-0.75, 1.75) {};
		\node [style=none] (118) at (0, 0.875) {};
		\node [style=none] (119) at (-1.5, 0.875) {};
		\node [style=none] (121) at (-1.5, 0.875) {};
		\node [style=none] (123) at (0, 6.65) {};
		\node [style=wire label] (124) at (0.225, 6.15) {$2$};
		\node [style=none] (125) at (0, 4.775) {};
		\node [style=none] (126) at (-0.775, 6.65) {$\cdots$};
		\node [style=rn] (127) at (-0.75, 3.9) {};
		\node [style=none] (128) at (0, 4.775) {};
		\node [style=none] (129) at (-1.5, 4.775) {};
		\node [style=gn] (130) at (0, 5.65) {};
		\node [style=none] (131) at (-1.5, 6.65) {};
		\node [style=wire label] (132) at (-1.775, 6.15) {$2$};
		\node [style=none] (133) at (-1.5, 4.775) {};
		\node [style=gn] (134) at (-1.5, 5.65) {};
		\node [style=wire label] (135) at (0.475, 4.875) {$n \plus 1$};
		\node [style=wire label] (136) at (-2.025, 4.875) {$n \plus 1$};
		\node [style=wire label] (137) at (-2.025, 0.75) {$n \plus 1$};
		\node [style=wire label] (138) at (0.475, 0.75) {$n \plus 1$};
		\node [style=none] (139) at (0, -6.225) {};
		\node [style=gbox] (140) at (-0.75, -2.475) {$\overrightarrow{a}$};
		\node [style=none] (141) at (0, -4.35) {};
		\node [style=none] (142) at (-0.75, -5.975) {$\cdots$};
		\node [style=rn] (143) at (-0.75, -3.475) {};
		\node [style=none] (144) at (0, -4.35) {};
		\node [style=none] (145) at (-1.5, -4.35) {};
		\node [style=gn] (146) at (0, -5.225) {};
		\node [style=none] (147) at (-1.5, -6.225) {};
		\node [style=none] (148) at (-1.5, -4.35) {};
		\node [style=gn] (149) at (-1.5, -5.225) {};
		\node [style=none] (150) at (0, 0.75) {};
		\node [style=none] (152) at (0, -0.45) {};
		\node [style=rn] (153) at (-0.75, -1.325) {};
		\node [style=none] (154) at (0, -0.45) {};
		\node [style=none] (155) at (-1.5, -0.45) {};
		\node [style=gbox] (156) at (0, 0.175) {$\overline{1}$};
		\node [style=none] (157) at (-1.5, 1) {};
		\node [style=none] (159) at (-1.5, -0.45) {};
		\node [style=gbox] (160) at (-1.5, 0.175) {$\overline{1}$};
		\node [style=wire label] (163) at (-1.775, -5.75) {$2$};
		\node [style=wire label] (164) at (-2.025, -4.475) {$n \plus 1$};
		\node [style=wire label] (165) at (0.225, -5.75) {$2$};
		\node [style=wire label] (166) at (0.475, -4.475) {$n \plus 1$};
		\node [style=none] (167) at (-3.275, 0.75) {\axref{S1}};
		\node [style=gbox] (168) at (4.5, 1) {$\overrightarrow{a}$};
		\node [style=none] (175) at (5.25, 4.9) {};
		\node [style=wire label] (176) at (5.475, 4.4) {$2$};
		\node [style=none] (177) at (5.25, 3.025) {};
		\node [style=none] (178) at (4.475, 4.9) {$\cdots$};
		\node [style=rn] (179) at (4.5, 2.15) {};
		\node [style=none] (180) at (5.25, 3.025) {};
		\node [style=none] (181) at (3.75, 3.025) {};
		\node [style=gn] (182) at (5.25, 3.9) {};
		\node [style=none] (183) at (3.75, 4.9) {};
		\node [style=wire label] (184) at (3.475, 4.4) {$2$};
		\node [style=none] (185) at (3.75, 3.025) {};
		\node [style=gn] (186) at (3.75, 3.9) {};
		\node [style=wire label] (187) at (5.725, 3.125) {$n \plus 1$};
		\node [style=wire label] (188) at (3.225, 3.125) {$n \plus 1$};
		\node [style=none] (191) at (5.25, -4.725) {};
		\node [style=gbox] (192) at (4.5, -0.975) {$\overrightarrow{a}$};
		\node [style=none] (193) at (5.25, -2.85) {};
		\node [style=none] (194) at (4.5, -4.475) {$\cdots$};
		\node [style=rn] (195) at (4.5, -1.975) {};
		\node [style=none] (196) at (5.25, -2.85) {};
		\node [style=none] (197) at (3.75, -2.85) {};
		\node [style=gn] (198) at (5.25, -3.725) {};
		\node [style=none] (199) at (3.75, -4.725) {};
		\node [style=none] (200) at (3.75, -2.85) {};
		\node [style=gn] (201) at (3.75, -3.725) {};
		\node [style=wire label] (211) at (3.475, -4.25) {$2$};
		\node [style=wire label] (212) at (3.225, -2.975) {$n \plus 1$};
		\node [style=wire label] (213) at (5.475, -4.25) {$2$};
		\node [style=wire label] (214) at (5.725, -2.975) {$n \plus 1$};
		\node [style=none] (215) at (1.975, 0.75) {\lemref{merge2}};
		\node [style=gbox] (216) at (4.475, 0) {$\overrightarrow{b}$};
		\node [style=gbox] (217) at (9.75, 0) {$\overrightarrow{a}$};
		\node [style=none] (218) at (10.5, 3.9) {};
		\node [style=wire label] (219) at (10.725, 3.4) {$2$};
		\node [style=none] (220) at (10.5, 2.025) {};
		\node [style=none] (221) at (9.725, 3.9) {$\cdots$};
		\node [style=rn] (222) at (9.75, 1.15) {};
		\node [style=none] (223) at (10.5, 2.025) {};
		\node [style=none] (224) at (9, 2.025) {};
		\node [style=gn] (225) at (10.5, 2.9) {};
		\node [style=none] (226) at (9, 3.9) {};
		\node [style=wire label] (227) at (8.725, 3.4) {$2$};
		\node [style=none] (228) at (9, 2.025) {};
		\node [style=gn] (229) at (9, 2.9) {};
		\node [style=wire label] (230) at (10.975, 2.125) {$n \plus 1$};
		\node [style=wire label] (231) at (8.475, 2.125) {$n \plus 1$};
		\node [style=none] (232) at (10.5, -3.725) {};
		\node [style=none] (234) at (10.5, -1.85) {};
		\node [style=none] (235) at (9.75, -3.475) {$\cdots$};
		\node [style=rn] (236) at (9.75, -0.975) {};
		\node [style=none] (237) at (10.5, -1.85) {};
		\node [style=none] (238) at (9, -1.85) {};
		\node [style=gn] (239) at (10.5, -2.725) {};
		\node [style=none] (240) at (9, -3.725) {};
		\node [style=none] (241) at (9, -1.85) {};
		\node [style=gn] (242) at (9, -2.725) {};
		\node [style=wire label] (243) at (8.725, -3.25) {$2$};
		\node [style=wire label] (244) at (8.475, -1.975) {$n \plus 1$};
		\node [style=wire label] (245) at (10.725, -3.25) {$2$};
		\node [style=wire label] (246) at (10.975, -1.975) {$n \plus 1$};
		\node [style=none] (247) at (6.975, 0.75) {\axref{S1}};
		\node [style=none] (248) at (13.975, 0) {$\mathcal{S}_n$};
		\node [style=none] (249) at (12.225, 0) {$=$};
		\node [style=none] (250) at (-3.275, 0) {$=$};
		\node [style=none] (251) at (1.975, 0) {$=$};
		\node [style=none] (252) at (6.975, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (53.center) to (52);
		\draw [in=90, out=-150, looseness=0.75] (52) to (54.center);
		\draw [in=30, out=-90, looseness=0.75] (67.center) to (66);
		\draw [in=-90, out=150, looseness=0.75] (66) to (68.center);
		\draw (61.center) to (63.center);
		\draw (70.center) to (72.center);
		\draw (52) to (44);
		\draw (44) to (66);
		\draw [in=-30, out=90, looseness=0.75] (88.center) to (87);
		\draw [in=90, out=-150, looseness=0.75] (87) to (89.center);
		\draw (83.center) to (85.center);
		\draw (91.center) to (92.center);
		\draw [in=30, out=-90, looseness=0.75] (99.center) to (98);
		\draw [in=-90, out=150, looseness=0.75] (98) to (100.center);
		\draw (94.center) to (96.center);
		\draw (102.center) to (104.center);
		\draw (87) to (84);
		\draw (84) to (98);
		\draw (102.center) to (58.center);
		\draw (94.center) to (48.center);
		\draw [in=-30, out=90, looseness=0.75] (118.center) to (117);
		\draw [in=90, out=-150, looseness=0.75] (117) to (119.center);
		\draw [in=30, out=-90, looseness=0.75] (128.center) to (127);
		\draw [in=-90, out=150, looseness=0.75] (127) to (129.center);
		\draw (123.center) to (125.center);
		\draw (131.center) to (133.center);
		\draw (117) to (114);
		\draw (114) to (127);
		\draw [in=-30, out=90, looseness=0.75] (144.center) to (143);
		\draw [in=90, out=-150, looseness=0.75] (143) to (145.center);
		\draw (139.center) to (141.center);
		\draw (147.center) to (148.center);
		\draw [in=30, out=-90, looseness=0.75] (154.center) to (153);
		\draw [in=-90, out=150, looseness=0.75] (153) to (155.center);
		\draw (150.center) to (152.center);
		\draw (157.center) to (159.center);
		\draw (143) to (140);
		\draw (140) to (153);
		\draw (157.center) to (121.center);
		\draw (150.center) to (115.center);
		\draw [in=30, out=-90, looseness=0.75] (180.center) to (179);
		\draw [in=-90, out=150, looseness=0.75] (179) to (181.center);
		\draw (175.center) to (177.center);
		\draw (183.center) to (185.center);
		\draw (168) to (179);
		\draw [in=-30, out=90, looseness=0.75] (196.center) to (195);
		\draw [in=90, out=-150, looseness=0.75] (195) to (197.center);
		\draw (191.center) to (193.center);
		\draw (199.center) to (200.center);
		\draw (195) to (192);
		\draw (168) to (192);
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (218.center) to (220.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/trianglecommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-2.5, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (218) at (-1.75, 4.15) {};
		\node [style=wire label] (219) at (-1.275, 4.15) {$2$};
		\node [style=none] (220) at (-1.75, 1.525) {};
		\node [style=none] (221) at (-2.525, 3.9) {$\cdots$};
		\node [style=rn] (222) at (-2.5, 0.65) {};
		\node [style=none] (223) at (-1.75, 1.525) {};
		\node [style=none] (224) at (-3.25, 1.525) {};
		\node [style=gn] (225) at (-1.75, 2.4) {};
		\node [style=none] (226) at (-3.25, 4.15) {};
		\node [style=wire label] (227) at (-3.775, 4.15) {$2$};
		\node [style=none] (228) at (-3.25, 1.525) {};
		\node [style=gn] (229) at (-3.25, 2.4) {};
		\node [style=wire label] (230) at (-1.025, 1.625) {$n \plus 1$};
		\node [style=wire label] (231) at (-4.025, 1.625) {$n \plus 1$};
		\node [style=none] (232) at (-1.75, -4.225) {};
		\node [style=none] (234) at (-1.75, -2.35) {};
		\node [style=none] (235) at (-2.5, -3.975) {$\cdots$};
		\node [style=rn] (236) at (-2.5, -1.475) {};
		\node [style=none] (237) at (-1.75, -2.35) {};
		\node [style=none] (238) at (-3.25, -2.35) {};
		\node [style=gn] (239) at (-1.75, -3.225) {};
		\node [style=none] (240) at (-3.25, -4.225) {};
		\node [style=none] (241) at (-3.25, -2.35) {};
		\node [style=gn] (242) at (-3.25, -3.225) {};
		\node [style=wire label] (243) at (-3.525, -3.75) {$2$};
		\node [style=wire label] (244) at (-4.025, -2.475) {$n \plus 1$};
		\node [style=wire label] (245) at (-1.525, -3.75) {$2$};
		\node [style=wire label] (246) at (-1.025, -2.475) {$n \plus 1$};
		\node [style=none] (249) at (-0.025, 0) {$=$};
		\node [style=gbox] (252) at (2.5, 0.425) {$\overrightarrow{a}$};
		\node [style=none] (253) at (3.25, -4.225) {};
		\node [style=wire label] (254) at (3.725, -4.225) {$2$};
		\node [style=none] (255) at (3.25, -1.6) {};
		\node [style=none] (256) at (2.475, -3.975) {$\cdots$};
		\node [style=rn] (257) at (2.5, -0.725) {};
		\node [style=none] (258) at (3.25, -1.6) {};
		\node [style=none] (259) at (1.75, -1.6) {};
		\node [style=gn] (260) at (3.25, -2.475) {};
		\node [style=none] (261) at (1.75, -4.225) {};
		\node [style=wire label] (262) at (1.225, -4.225) {$2$};
		\node [style=none] (263) at (1.75, -1.6) {};
		\node [style=gn] (264) at (1.75, -2.475) {};
		\node [style=wire label] (265) at (3.975, -1.7) {$n \plus 1$};
		\node [style=wire label] (266) at (0.975, -1.7) {$n \plus 1$};
		\node [style=none] (267) at (3.25, 4.15) {};
		\node [style=none] (268) at (3.25, 2.275) {};
		\node [style=none] (269) at (2.5, 3.9) {$\cdots$};
		\node [style=rn] (270) at (2.5, 1.4) {};
		\node [style=none] (271) at (3.25, 2.275) {};
		\node [style=none] (272) at (1.75, 2.275) {};
		\node [style=gn] (273) at (3.25, 3.15) {};
		\node [style=none] (274) at (1.75, 4.15) {};
		\node [style=none] (275) at (1.75, 2.275) {};
		\node [style=gn] (276) at (1.75, 3.15) {};
		\node [style=wire label] (277) at (1.475, 3.675) {$2$};
		\node [style=wire label] (278) at (0.975, 2.4) {$n \plus 1$};
		\node [style=wire label] (279) at (3.475, 3.675) {$2$};
		\node [style=wire label] (280) at (3.975, 2.4) {$n \plus 1$};
		\node [style=utriang] (283) at (-3.25, 3.25) {};
		\node [style=utriang] (284) at (-1.75, 3.25) {};
		\node [style=utriang] (285) at (1.75, -3.25) {};
		\node [style=utriang] (286) at (3.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (218.center) to (220.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [in=-30, out=90, looseness=0.75] (258.center) to (257);
		\draw [in=90, out=-150, looseness=0.75] (257) to (259.center);
		\draw (253.center) to (255.center);
		\draw (261.center) to (263.center);
		\draw (252) to (257);
		\draw [in=30, out=-90, looseness=0.75] (271.center) to (270);
		\draw [in=-90, out=150, looseness=0.75] (270) to (272.center);
		\draw (267.center) to (268.center);
		\draw (274.center) to (275.center);
		\draw (252) to (270);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/variance-grad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (0, -0.25) {$\pi$};
		\node [style=uw] (1) at (0, -1.75) {};
		\node [style=gbox] (2) at (-5.25, -2.75) {};
		\node [style=dtriang] (3) at (-5.25, -3.5) {};
		\node [style={rn_phase}] (4) at (-7.25, -4) {$\pi$};
		\node [style=gbox] (5) at (-7.25, -2.75) {$i$};
		\node [style=gbox] (6) at (7.25, -2.75) {};
		\node [style=dtriang] (7) at (7.25, -3.5) {};
		\node [style=none] (10) at (-3.25, -5.25) {};
		\node [style=none] (11) at (-3.25, -7.75) {};
		\node [style=gn] (12) at (-9.25, -5.25) {};
		\node [style=rn] (13) at (-9.25, -7.75) {};
		\node [style=hbox] (14) at (-8.25, -5.25) {};
		\node [style=hbox] (15) at (-6, -5.25) {};
		\node [style=gn] (16) at (-4.25, -5.25) {};
		\node [style=rn] (17) at (-4.25, -7.75) {};
		\node [style=none] (20) at (-9.25, -9) {};
		\node [style=none] (21) at (-9.25, -10.5) {};
		\node [style=none] (22) at (-9.5, -11.75) {};
		\node [style=none] (23) at (-10.5, -13) {$\vdots$};
		\node [style=none] (24) at (-1.75, -4.5) {};
		\node [style=none] (25) at (-1.75, -12.5) {};
		\node [style=none] (26) at (1.75, -12.5) {};
		\node [style=none] (27) at (0, -8.5) {H};
		\node [style=none] (28) at (1.75, -4.5) {};
		\node [style=none] (29) at (-1.75, -5.25) {};
		\node [style=none] (30) at (-1.75, -7.75) {};
		\node [style=none] (31) at (2.25, -5.25) {};
		\node [style=none] (32) at (2.25, -7.75) {};
		\node [style=none] (33) at (-2.5, -5.25) {};
		\node [style=none] (34) at (-2.5, -7.75) {};
		\node [style=none] (35) at (1.75, -5.25) {};
		\node [style=none] (36) at (1.75, -7.75) {};
		\node [style=ltriang] (37) at (-5.5, -6.5) {};
		\node [style=ltriang] (38) at (-7, -6) {};
		\node [style=ltriang] (39) at (-7, -7) {};
		\node [style={gn_phase}] (40) at (-4.75, -6.5) {$-\theta$};
		\node [style=gn] (41) at (-6.25, -6.5) {};
		\node [style=gn] (42) at (-7.5, -5.25) {};
		\node [style=gn] (43) at (-7.5, -7.75) {};
		\node [style=none] (44) at (-5.5, -7.25) {$-1$};
		\node [style=none] (45) at (3.5, -5.25) {};
		\node [style=none] (46) at (3.5, -7.75) {};
		\node [style=gn] (47) at (9.5, -5.25) {};
		\node [style=rn] (48) at (9.5, -7.75) {};
		\node [style=hbox] (49) at (5, -5.25) {};
		\node [style=hbox] (50) at (7.25, -5.25) {};
		\node [style=gn] (51) at (4.5, -5.25) {};
		\node [style=rn] (52) at (4.5, -7.75) {};
		\node [style=none] (53) at (9.5, -9) {};
		\node [style=none] (54) at (9.5, -10.5) {};
		\node [style=none] (56) at (9.25, -13.25) {$\vdots$};
		\node [style=ltriang] (57) at (7.75, -6.5) {};
		\node [style=ltriang] (58) at (6.25, -6) {};
		\node [style=ltriang] (59) at (6.25, -7) {};
		\node [style={gn_phase}] (60) at (8.5, -6.5) {$\theta$};
		\node [style=gn] (61) at (7, -6.5) {};
		\node [style=gn] (62) at (5.75, -5.25) {};
		\node [style=gn] (63) at (5.75, -7.75) {};
		\node [style=none] (64) at (7.75, -7.5) {$-1$};
		\node [style={rn_phase}] (65) at (0, 2) {$\pi$};
		\node [style=dw] (66) at (0, 3.5) {};
		\node [style=gbox] (67) at (-5.25, 4.5) {};
		\node [style=utriang] (68) at (-5.25, 5.25) {};
		\node [style={rn_phase}] (69) at (-7.25, 5.75) {$\pi$};
		\node [style=gbox] (70) at (-7.25, 4.5) {$i$};
		\node [style=gbox] (71) at (7.25, 4.5) {};
		\node [style=utriang] (72) at (7.25, 5.25) {};
		\node [style=none] (75) at (-3.25, 7) {};
		\node [style=none] (76) at (-3.25, 9.5) {};
		\node [style=gn] (77) at (-9.25, 7) {};
		\node [style=rn] (78) at (-9.25, 9.5) {};
		\node [style=hbox] (79) at (-8.25, 7) {};
		\node [style=hbox] (80) at (-6, 7) {};
		\node [style=gn] (81) at (-4.25, 7) {};
		\node [style=rn] (82) at (-4.25, 9.5) {};
		\node [style=none] (87) at (-9.5, 13.5) {};
		\node [style=none] (88) at (-10.75, 14.25) {$\vdots$};
		\node [style=none] (89) at (-1.75, 6.25) {};
		\node [style=none] (90) at (-1.75, 14.25) {};
		\node [style=none] (91) at (1.75, 14.25) {};
		\node [style=none] (92) at (0, 10.25) {H};
		\node [style=none] (93) at (1.75, 6.25) {};
		\node [style=none] (94) at (-1.75, 7) {};
		\node [style=none] (95) at (-1.75, 9.5) {};
		\node [style=none] (96) at (2.25, 7) {};
		\node [style=none] (97) at (2.25, 9.5) {};
		\node [style=none] (98) at (-2.5, 7) {};
		\node [style=none] (99) at (-2.5, 9.5) {};
		\node [style=none] (100) at (1.75, 7) {};
		\node [style=none] (101) at (1.75, 9.5) {};
		\node [style=ltriang] (102) at (-5.5, 8.25) {};
		\node [style=ltriang] (103) at (-7, 7.75) {};
		\node [style=ltriang] (104) at (-7, 8.75) {};
		\node [style={gn_phase}] (105) at (-4.75, 8.25) {$\theta$};
		\node [style=gn] (106) at (-6.25, 8.25) {};
		\node [style=gn] (107) at (-7.5, 7) {};
		\node [style=gn] (108) at (-7.5, 9.5) {};
		\node [style=none] (109) at (-5.5, 9) {$-1$};
		\node [style=none] (110) at (3.5, 7) {};
		\node [style=none] (111) at (3.5, 9.5) {};
		\node [style=gn] (112) at (9.5, 7) {};
		\node [style=rn] (113) at (9.5, 9.5) {};
		\node [style=hbox] (114) at (5, 7) {};
		\node [style=hbox] (115) at (7.25, 7) {};
		\node [style=gn] (116) at (4.5, 7) {};
		\node [style=rn] (117) at (4.5, 9.5) {};
		\node [style=none] (118) at (9.5, 10.75) {};
		\node [style=none] (119) at (9.5, 12.25) {};
		\node [style=none] (121) at (9.5, 15) {$\vdots$};
		\node [style=ltriang] (122) at (7.75, 8.25) {};
		\node [style=ltriang] (123) at (6.25, 7.75) {};
		\node [style=ltriang] (124) at (6.25, 8.75) {};
		\node [style={gn_phase}] (125) at (8.5, 8.25) {$-\theta$};
		\node [style=gn] (126) at (7, 8.25) {};
		\node [style=gn] (127) at (5.75, 7) {};
		\node [style=gn] (128) at (5.75, 9.5) {};
		\node [style=none] (129) at (7.75, 9.25) {$-1$};
		\node [style=none] (130) at (-13.5, 1) {$\int$};
		\node [style={rn_phase}] (135) at (13.5, -1) {$\pi$};
		\node [style=gbox] (136) at (13.5, 0.25) {$i$};
		\node [style=gn] (143) at (17.25, -1.75) {};
		\node [style=rn] (144) at (17.25, -4.25) {};
		\node [style=hbox] (145) at (18.25, -1.75) {};
		\node [style=hbox] (146) at (20.5, -1.75) {};
		\node [style=gn] (147) at (22.25, -1.75) {};
		\node [style=rn] (148) at (22.25, -4.25) {};
		\node [style=none] (151) at (17.25, -5.5) {};
		\node [style=none] (152) at (17.25, -7) {};
		\node [style=none] (153) at (17, -8.25) {};
		\node [style=none] (154) at (16.25, -10.5) {$\vdots$};
		\node [style=none] (155) at (24.75, -1) {};
		\node [style=none] (156) at (24.75, -9) {};
		\node [style=none] (157) at (28.25, -9) {};
		\node [style=none] (158) at (26.5, -5) {H};
		\node [style=none] (159) at (28.25, -1) {};
		\node [style=none] (160) at (24.75, -1.75) {};
		\node [style=none] (161) at (24.75, -4.25) {};
		\node [style=none] (162) at (28.75, -1.75) {};
		\node [style=none] (163) at (28.75, -4.25) {};
		\node [style=none] (166) at (28.25, -1.75) {};
		\node [style=none] (167) at (28.25, -4.25) {};
		\node [style=ltriang] (168) at (21, -3) {};
		\node [style=ltriang] (169) at (19.5, -2.5) {};
		\node [style=ltriang] (170) at (19.5, -3.5) {};
		\node [style={gn_phase}] (171) at (21.75, -3) {};
		\node [style=gn] (172) at (20.25, -3) {};
		\node [style=gn] (173) at (19, -1.75) {};
		\node [style=gn] (174) at (19, -4.25) {};
		\node [style=none] (175) at (21, -3.75) {$-1$};
		\node [style=none] (176) at (30, -1.75) {};
		\node [style=none] (177) at (30, -4.25) {};
		\node [style=gn] (178) at (36, -1.75) {};
		\node [style=rn] (179) at (36, -4.25) {};
		\node [style=hbox] (180) at (31.5, -1.75) {};
		\node [style=hbox] (181) at (33.75, -1.75) {};
		\node [style=gn] (182) at (31, -1.75) {};
		\node [style=rn] (183) at (31, -4.25) {};
		\node [style=none] (184) at (36, -5.5) {};
		\node [style=none] (185) at (36, -7) {};
		\node [style=none] (187) at (37.75, -9.5) {$\vdots$};
		\node [style=ltriang] (188) at (34.25, -3) {};
		\node [style=ltriang] (189) at (32.75, -2.5) {};
		\node [style=ltriang] (190) at (32.75, -3.5) {};
		\node [style={gn_phase}] (191) at (35, -3) {};
		\node [style=gn] (192) at (33.5, -3) {};
		\node [style=gn] (193) at (32.25, -1.75) {};
		\node [style=gn] (194) at (32.25, -4.25) {};
		\node [style=none] (195) at (34.25, -4) {$-1$};
		\node [style={rn_phase}] (196) at (26.5, 9) {$\pi$};
		\node [style=dw] (197) at (26.5, 10.5) {};
		\node [style=gbox] (198) at (22.5, 10.5) {};
		\node [style=ltriang] (199) at (21.25, 10.5) {};
		\node [style={rn_phase}] (200) at (12.5, 0.25) {$\pi$};
		\node [style=gbox] (201) at (12.5, -1) {$i$};
		\node [style=gbox] (202) at (30.75, 10.5) {};
		\node [style=rtriang] (203) at (32, 10.5) {};
		\node [style=gn] (208) at (17.25, 1) {};
		\node [style=rn] (209) at (17.25, 3.5) {};
		\node [style=hbox] (210) at (18.25, 1) {};
		\node [style=hbox] (211) at (20.5, 1) {};
		\node [style=gn] (212) at (22.25, 1) {};
		\node [style=rn] (213) at (22.25, 3.5) {};
		\node [style=none] (216) at (17.25, 4.75) {};
		\node [style=none] (217) at (17.25, 6.25) {};
		\node [style=none] (218) at (17, 7.5) {};
		\node [style=none] (219) at (15.5, 9.25) {$\vdots$};
		\node [style=none] (220) at (24.75, 0.25) {};
		\node [style=none] (221) at (24.75, 8.25) {};
		\node [style=none] (222) at (28.25, 8.25) {};
		\node [style=none] (223) at (26.5, 4.25) {H};
		\node [style=none] (224) at (28.25, 0.25) {};
		\node [style=none] (225) at (24.75, 1) {};
		\node [style=none] (226) at (24.75, 3.5) {};
		\node [style=none] (227) at (28.75, 1) {};
		\node [style=none] (228) at (28.75, 3.5) {};
		\node [style=none] (231) at (28.25, 1) {};
		\node [style=none] (232) at (28.25, 3.5) {};
		\node [style=ltriang] (233) at (21, 2.25) {};
		\node [style=ltriang] (234) at (19.5, 1.75) {};
		\node [style=ltriang] (235) at (19.5, 2.75) {};
		\node [style={gn_phase}] (236) at (21.75, 2.25) {};
		\node [style=gn] (237) at (20.25, 2.25) {};
		\node [style=gn] (238) at (19, 1) {};
		\node [style=gn] (239) at (19, 3.5) {};
		\node [style=none] (240) at (21, 3) {$-1$};
		\node [style=none] (241) at (30, 1) {};
		\node [style=none] (242) at (30, 3.5) {};
		\node [style=gn] (243) at (36, 1) {};
		\node [style=rn] (244) at (36, 3.5) {};
		\node [style=hbox] (245) at (31.5, 1) {};
		\node [style=hbox] (246) at (33.75, 1) {};
		\node [style=gn] (247) at (31, 1) {};
		\node [style=rn] (248) at (31, 3.5) {};
		\node [style=none] (249) at (36, 4.75) {};
		\node [style=none] (250) at (36, 6.25) {};
		\node [style=none] (252) at (37, 9) {$\vdots$};
		\node [style=ltriang] (253) at (34.25, 2.25) {};
		\node [style=ltriang] (254) at (32.75, 1.75) {};
		\node [style=ltriang] (255) at (32.75, 2.75) {};
		\node [style={gn_phase}] (256) at (35, 2.25) {};
		\node [style=gn] (257) at (33.5, 2.25) {};
		\node [style=gn] (258) at (32.25, 1) {};
		\node [style=gn] (259) at (32.25, 3.5) {};
		\node [style=none] (260) at (34.25, 3.25) {$-1$};
		\node [style=none] (261) at (11.5, -0.25) {$=$};
		\node [style=rw] (262) at (35, 11.5) {};
		\node [style=lw] (263) at (17.75, 11.5) {};
		\node [style=gn] (264) at (26.5, 15.25) {};
		\node [style=rn] (265) at (33.25, 11.5) {};
		\node [style=rn] (266) at (20, 11.5) {};
		\node [style=none] (267) at (26.5, 16.25) {};
		\node [style={rn_phase}] (268) at (26.5, 13) {$\pi$};
		\node [style=uw] (269) at (26.5, 11.5) {};
		\node [style=gbox] (270) at (22.5, 11.5) {};
		\node [style=ltriang] (271) at (21.25, 11.5) {};
		\node [style=gbox] (272) at (30.75, 11.5) {};
		\node [style=rtriang] (273) at (32, 11.5) {};
		\node [style=rn] (276) at (34, 10.5) {};
		\node [style=rn] (277) at (19.5, 10.5) {};
		\node [style={gn_phase}] (278) at (-11.25, -5.25) {$\pi$};
		\node [style={rn_phase}] (279) at (-11.25, -7.75) {$\pi$};
		\node [style={gn_phase}] (280) at (-11.25, -9) {$\pi$};
		\node [style={rn_phase}] (281) at (-11.25, -11.75) {$\pi$};
		\node [style=none] (282) at (-10.75, -9) {};
		\node [style=none] (283) at (-10.75, -11.75) {};
		\node [style={gn_phase}] (286) at (-11.5, 13.5) {$\pi$};
		\node [style={rn_phase}] (287) at (-11.5, 11) {$\pi$};
		\node [style={gn_phase}] (288) at (-11.5, 9.5) {$\pi$};
		\node [style={rn_phase}] (289) at (-11.5, 7) {$\pi$};
		\node [style=none] (292) at (-11, 13.5) {};
		\node [style=none] (293) at (-11, 11) {};
		\node [style={gn_phase}] (294) at (15.75, 7.5) {$\pi$};
		\node [style={rn_phase}] (295) at (15.75, 5) {$\pi$};
		\node [style={gn_phase}] (296) at (15.75, 3.5) {$\pi$};
		\node [style={rn_phase}] (297) at (15.75, 1) {$\pi$};
		\node [style=none] (300) at (16.25, 7.5) {};
		\node [style=none] (301) at (16.25, 5) {};
		\node [style={gn_phase}] (302) at (15.75, -1.75) {$\pi$};
		\node [style={rn_phase}] (303) at (15.75, -4.25) {$\pi$};
		\node [style={gn_phase}] (304) at (15.75, -5.5) {$\pi$};
		\node [style={rn_phase}] (305) at (15.75, -8.25) {$\pi$};
		\node [style=none] (306) at (16.25, -5.5) {};
		\node [style=none] (307) at (16.25, -8.25) {};
		\node [style={gn_phase}] (310) at (37.5, 7.5) {$\pi$};
		\node [style={rn_phase}] (311) at (37.5, 5) {$\pi$};
		\node [style={gn_phase}] (312) at (37.5, 3.5) {$\pi$};
		\node [style={rn_phase}] (313) at (37.5, 1) {$\pi$};
		\node [style=none] (316) at (37, 7.5) {};
		\node [style=none] (317) at (37, 5) {};
		\node [style={gn_phase}] (318) at (37.5, -1.75) {$\pi$};
		\node [style={rn_phase}] (319) at (37.5, -4.25) {$\pi$};
		\node [style={gn_phase}] (320) at (37.5, -5.5) {$\pi$};
		\node [style={rn_phase}] (321) at (37.5, -8.25) {$\pi$};
		\node [style=none] (322) at (37, -5.5) {};
		\node [style=none] (323) at (37, -8.25) {};
		\node [style={gn_phase}] (326) at (11.5, 13.5) {$\pi$};
		\node [style={rn_phase}] (327) at (11.5, 11) {$\pi$};
		\node [style={gn_phase}] (328) at (11.5, 9.5) {$\pi$};
		\node [style={rn_phase}] (329) at (11.5, 7) {$\pi$};
		\node [style=none] (332) at (11, 13.5) {};
		\node [style=none] (333) at (11, 11) {};
		\node [style={gn_phase}] (334) at (12, -5.25) {$\pi$};
		\node [style={rn_phase}] (335) at (12, -7.75) {$\pi$};
		\node [style={gn_phase}] (336) at (12, -9) {$\pi$};
		\node [style={rn_phase}] (337) at (12, -11.75) {$\pi$};
		\node [style=none] (338) at (11.5, -9) {};
		\node [style=none] (339) at (11.5, -11.75) {};
		\node [style=none] (340) at (24.75, -1) {};
		\node [style=none] (341) at (24.25, -1.75) {};
		\node [style=none] (342) at (24.25, -4.25) {};
		\node [style=none] (343) at (24.75, -1.75) {};
		\node [style=none] (344) at (24.75, -4.25) {};
		\node [style=none] (345) at (23, -1.75) {};
		\node [style=none] (346) at (23, -4.25) {};
		\node [style=none] (347) at (24.75, 0.25) {};
		\node [style=none] (348) at (24.25, 1) {};
		\node [style=none] (349) at (24.25, 3.5) {};
		\node [style=none] (350) at (24.75, 1) {};
		\node [style=none] (351) at (24.75, 3.5) {};
		\node [style=none] (352) at (23, 1) {};
		\node [style=none] (353) at (23, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (3) to (2);
		\draw (7) to (6);
		\draw (1) to (2);
		\draw (1) to (6);
		\draw (1) to (0);
		\draw (15) to (16);
		\draw (16) to (10.center);
		\draw (17) to (11.center);
		\draw (14) to (12);
		\draw (12) to (13);
		\draw (16) to (17);
		\draw (29.center) to (33.center);
		\draw (34.center) to (30.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (35.center) to (28.center);
		\draw (28.center) to (24.center);
		\draw (35.center) to (31.center);
		\draw (32.center) to (36.center);
		\draw (17) to (43);
		\draw (43) to (13);
		\draw (43) to (39);
		\draw (38) to (42);
		\draw (14) to (42);
		\draw (42) to (15);
		\draw (38) to (41);
		\draw (39) to (41);
		\draw (40) to (37);
		\draw (37) to (41);
		\draw (50) to (51);
		\draw (51) to (45.center);
		\draw (52) to (46.center);
		\draw (49) to (47);
		\draw (47) to (48);
		\draw (51) to (52);
		\draw (52) to (63);
		\draw (63) to (48);
		\draw (63) to (59);
		\draw (58) to (62);
		\draw (49) to (62);
		\draw (62) to (50);
		\draw (58) to (61);
		\draw (59) to (61);
		\draw (60) to (57);
		\draw (57) to (61);
		\draw (3) to (40);
		\draw (7) to (60);
		\draw (70) to (69);
		\draw (68) to (67);
		\draw (72) to (71);
		\draw (66) to (67);
		\draw (66) to (71);
		\draw (66) to (65);
		\draw (80) to (81);
		\draw (81) to (75.center);
		\draw (82) to (76.center);
		\draw (79) to (77);
		\draw (77) to (78);
		\draw (81) to (82);
		\draw (94.center) to (98.center);
		\draw (99.center) to (95.center);
		\draw (89.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (101.center);
		\draw (100.center) to (101.center);
		\draw (100.center) to (93.center);
		\draw (93.center) to (89.center);
		\draw (100.center) to (96.center);
		\draw (97.center) to (101.center);
		\draw (82) to (108);
		\draw (108) to (78);
		\draw (108) to (104);
		\draw (103) to (107);
		\draw (79) to (107);
		\draw (107) to (80);
		\draw (103) to (106);
		\draw (104) to (106);
		\draw (105) to (102);
		\draw (102) to (106);
		\draw (115) to (116);
		\draw (116) to (110.center);
		\draw (117) to (111.center);
		\draw (114) to (112);
		\draw (112) to (113);
		\draw (116) to (117);
		\draw (117) to (128);
		\draw (128) to (113);
		\draw (128) to (124);
		\draw (123) to (127);
		\draw (114) to (127);
		\draw (127) to (115);
		\draw (123) to (126);
		\draw (124) to (126);
		\draw (125) to (122);
		\draw (122) to (126);
		\draw (68) to (105);
		\draw (72) to (125);
		\draw (136) to (135);
		\draw (146) to (147);
		\draw (145) to (143);
		\draw (143) to (144);
		\draw (147) to (148);
		\draw (155.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (167.center);
		\draw (166.center) to (167.center);
		\draw (166.center) to (159.center);
		\draw (159.center) to (155.center);
		\draw (166.center) to (162.center);
		\draw (163.center) to (167.center);
		\draw (148) to (174);
		\draw (174) to (144);
		\draw (174) to (170);
		\draw (169) to (173);
		\draw (145) to (173);
		\draw (173) to (146);
		\draw (169) to (172);
		\draw (170) to (172);
		\draw (171) to (168);
		\draw (168) to (172);
		\draw (181) to (182);
		\draw (182) to (176.center);
		\draw (183) to (177.center);
		\draw (180) to (178);
		\draw (178) to (179);
		\draw (182) to (183);
		\draw (183) to (194);
		\draw (194) to (179);
		\draw (194) to (190);
		\draw (189) to (193);
		\draw (180) to (193);
		\draw (193) to (181);
		\draw (189) to (192);
		\draw (190) to (192);
		\draw (191) to (188);
		\draw (188) to (192);
		\draw (201) to (200);
		\draw (199) to (198);
		\draw (203) to (202);
		\draw (197) to (198);
		\draw (197) to (202);
		\draw (197) to (196);
		\draw (211) to (212);
		\draw (210) to (208);
		\draw (208) to (209);
		\draw (212) to (213);
		\draw (220.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (232.center);
		\draw (231.center) to (232.center);
		\draw (231.center) to (224.center);
		\draw (224.center) to (220.center);
		\draw (231.center) to (227.center);
		\draw (228.center) to (232.center);
		\draw (213) to (239);
		\draw (239) to (209);
		\draw (239) to (235);
		\draw (234) to (238);
		\draw (210) to (238);
		\draw (238) to (211);
		\draw (234) to (237);
		\draw (235) to (237);
		\draw (236) to (233);
		\draw (233) to (237);
		\draw (246) to (247);
		\draw (247) to (241.center);
		\draw (248) to (242.center);
		\draw (245) to (243);
		\draw (243) to (244);
		\draw (247) to (248);
		\draw (248) to (259);
		\draw (259) to (244);
		\draw (259) to (255);
		\draw (254) to (258);
		\draw (245) to (258);
		\draw (258) to (246);
		\draw (254) to (257);
		\draw (255) to (257);
		\draw (256) to (253);
		\draw (253) to (257);
		\draw (263) to (266);
		\draw (265) to (262);
		\draw [in=-180, out=180, looseness=1.50] (267.center) to (263);
		\draw [in=0, out=0, looseness=1.50] (267.center) to (262);
		\draw [in=-180, out=75] (266) to (264);
		\draw [in=90, out=0] (264) to (265);
		\draw (271) to (270);
		\draw (273) to (272);
		\draw (269) to (270);
		\draw (269) to (272);
		\draw (269) to (268);
		\draw (266) to (271);
		\draw (265) to (273);
		\draw (236) to (266);
		\draw (256) to (265);
		\draw (199) to (277);
		\draw (276) to (203);
		\draw (277) to (263);
		\draw (276) to (262);
		\draw (171) to (277);
		\draw (191) to (276);
		\draw [bend left=90, looseness=1.25] (279) to (278);
		\draw [bend left=90, looseness=1.25] (281) to (280);
		\draw (282.center) to (280);
		\draw (283.center) to (281);
		\draw [bend left=90, looseness=1.25] (287) to (286);
		\draw [bend left=90, looseness=1.25] (289) to (288);
		\draw (292.center) to (286);
		\draw (293.center) to (287);
		\draw [bend left=90, looseness=1.25] (295) to (294);
		\draw [bend left=90, looseness=1.25] (297) to (296);
		\draw (300.center) to (294);
		\draw (301.center) to (295);
		\draw [bend left=90, looseness=1.25] (303) to (302);
		\draw [bend left=90, looseness=1.25] (305) to (304);
		\draw (306.center) to (304);
		\draw (307.center) to (305);
		\draw [bend right=90, looseness=1.25] (311) to (310);
		\draw [bend right=90, looseness=1.25] (313) to (312);
		\draw (316.center) to (310);
		\draw (317.center) to (311);
		\draw [bend right=90, looseness=1.25] (319) to (318);
		\draw [bend right=90, looseness=1.25] (321) to (320);
		\draw (322.center) to (320);
		\draw (323.center) to (321);
		\draw [bend right=90, looseness=1.25] (327) to (326);
		\draw [bend right=90, looseness=1.25] (329) to (328);
		\draw (332.center) to (326);
		\draw (333.center) to (327);
		\draw [bend right=90, looseness=1.25] (335) to (334);
		\draw [bend right=90, looseness=1.25] (337) to (336);
		\draw (338.center) to (336);
		\draw (339.center) to (337);
		\draw (78) to (288);
		\draw (289) to (77);
		\draw (328) to (113);
		\draw (329) to (112);
		\draw (334) to (47);
		\draw (48) to (335);
		\draw (12) to (278);
		\draw (279) to (13);
		\draw (319) to (179);
		\draw (318) to (178);
		\draw (312) to (244);
		\draw (243) to (313);
		\draw (209) to (296);
		\draw (297) to (208);
		\draw (143) to (302);
		\draw (303) to (144);
		\draw (343.center) to (344.center);
		\draw (343.center) to (340.center);
		\draw (343.center) to (341.center);
		\draw (342.center) to (344.center);
		\draw (350.center) to (351.center);
		\draw (350.center) to (347.center);
		\draw (350.center) to (348.center);
		\draw (349.center) to (351.center);
		\draw (353.center) to (213);
		\draw (352.center) to (212);
		\draw (345.center) to (147);
		\draw (346.center) to (148);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/variance.tikz <==
\begin{tikzpicture}[scale=1.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 1.75) {$\vdots$};
		\node [style=none] (3) at (0.125, -1.25) {$E_H$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=rn] (9) at (3.5, -2) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 2.125) {};
		\node [style=none] (13) at (-0.25, -2.25) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (21) at (0.5, 2.25) {};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=gn] (26) at (-2.25, 2) {};
		\node [style=none] (28) at (-0.25, 2.25) {};
		\node [style=none] (29) at (-0.25, -0.25) {};
		\node [style=gn] (31) at (2.5, 2) {};
		\node [style=none] (32) at (0.5, -2) {};
		\node [style=none] (35) at (-0.625, 1) {$\vdots$};
		\node [style=none] (40) at (-0.25, -2) {};
		\node [style=rn] (42) at (-2.25, -0.5) {};
		\node [style=none] (43) at (0.875, 1.75) {$\vdots$};
		\node [style=none] (44) at (1, 2.625) {};
		\node [style=rn] (47) at (-3.75, -2) {};
		\node [style=rn_phase] (48) at (-1.25, 0) {$\pi$};
		\node [style=none] (49) at (0.5, -1.25) {};
		\node [style=none] (50) at (-0.625, -0.75) {$\vdots$};
		\node [style=gn] (51) at (3.5, 0.5) {};
		\node [style=rn_phase] (57) at (1.5, 0) {$\pi$};
		\node [style=none] (58) at (0.125, 1.25) {$E_H$};
		\node [style=none] (61) at (-0.25, -1.25) {};
		\node [style=none] (62) at (-0.625, -1.5) {$\vdots$};
		\node [style=none] (64) at (0.875, -0.75) {$\vdots$};
		\node [style=none] (65) at (-0.25, 0.25) {};
		\node [style=none] (66) at (-0.25, 0.5) {};
		\node [style=gn] (68) at (1.5, 1.25) {};
		\node [style=none] (69) at (0.5, 2) {};
		\node [style=none] (70) at (1.5, -0.75) {};
		\node [style=none] (71) at (-0.25, 1.25) {};
		\node [style=none] (73) at (-0.25, -0.5) {};
		\node [style=none] (76) at (0.5, -0.25) {};
		\node [style=none] (77) at (0.875, -1.5) {$\vdots$};
		\node [style=none] (79) at (-1.25, 2.125) {};
		\node [style=none] (81) at (0.5, 0.25) {};
		\node [style=none] (84) at (-0.75, 2.625) {};
		\node [style=none] (88) at (0.875, 1) {$\vdots$};
		\node [style=none] (89) at (-0.75, -1.25) {};
		\node [style=none] (90) at (1, -1.25) {};
		\node [style=none] (92) at (-0.25, 2) {};
		\node [style=gn] (94) at (-3.75, 0.5) {};
		\node [style=rn_phase] (96) at (0.125, 2.625) {$\pi$};
		\node [style=gn] (97) at (-1.25, 1.25) {};
		\node [style=rn] (98) at (2.5, -0.5) {};
		\node [style=none] (100) at (0.5, 1.25) {};
		\node [style=rn] (103) at (0.125, 3) {};
		\node [style=gn] (104) at (0.125, -2.5) {};
		\node [style=none] (105) at (-2.25, 2.5) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (2, 3) {};
		\node [style=none] (108) at (2.5, 2.5) {};
		\node [style=none] (109) at (2.5, -2) {};
		\node [style=none] (110) at (2, -2.5) {};
		\node [style=none] (111) at (-2.25, -1.75) {};
		\node [style=none] (113) at (-2.75, 2.75) {};
		\node [style=none] (114) at (-2.25, 3.25) {};
		\node [style=none] (116) at (-2.75, -2) {};
		\node [style=dtriang] (117) at (-2.75, 0) {};
		\node [style=none] (119) at (-3.25, 0) {$\cdots$};
		\node [style=none] (120) at (3, 0.25) {$\cdots$};
		\node [style=gn] (122) at (0.125, -3.25) {};
		\node [style=none] (123) at (0.125, -2.8) {$\vdots$};
		\node [style=none] (124) at (0.125, 3.5) {$\vdots$};
		\node [style=rn] (125) at (0.125, 3.75) {};
		\node [style=none] (126) at (-3.25, 3.75) {};
		\node [style=none] (127) at (-3.75, 3.25) {};
		\node [style=none] (128) at (3, 3.75) {};
		\node [style=none] (129) at (3.5, 3.25) {};
		\node [style=none] (130) at (-3.25, -3.25) {};
		\node [style=none] (131) at (-3.75, -2.75) {};
		\node [style=none] (132) at (3, -3.25) {};
		\node [style=none] (133) at (3.5, -2.75) {};
		\node [style=dtriang] (134) at (-4.25, 0) {};
		\node [style=none] (135) at (-4.25, 3.25) {};
		\node [style=none] (136) at (-3.5, 4) {};
		\node [style=none] (137) at (-4.25, -2.75) {};
		\node [style=none] (138) at (-3.5, -3.5) {};
		\node [style=none] (139) at (-2.75, -2) {};
		\node [style=none] (140) at (-2, -2.75) {};
		\node [style=none] (141) at (-2.25, -1.75) {};
		\node [style=none] (142) at (-1.5, -2.5) {};
		\node [style=none] (143) at (-0.125, -2.75) {};
		\node [style=none] (144) at (0.125, -2.5) {};
		\node [style=none] (149) at (-0.125, 3.25) {};
		\node [style=none] (150) at (0.125, 3) {};
		\node [style=none] (151) at (-0.125, 4) {};
		\node [style=none] (152) at (0.125, 3.75) {};
		\node [style=none] (153) at (-0.125, -3.5) {};
		\node [style=none] (154) at (0.125, -3.25) {};
		\node [style=none] (155) at (5.75, -0.05) {\footnotesize\textnormal{Positions of $\pm\theta_j$ spiders}};
		\node [style=none] (156) at (4.75, 0.3) {};
		\node [style=none] (157) at (1.75, 1.25) {};
		\node [style=none] (158) at (1.375, -1.25) {};
		\node [style=none] (159) at (4.75, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (92.center);
		\draw (28.center) to (65.center);
		\draw (28.center) to (21.center);
		\draw (21.center) to (81.center);
		\draw (81.center) to (65.center);
		\draw (94) to (66.center);
		\draw (31) to (69.center);
		\draw (51) to (10.center);
		\draw (97) to (71.center);
		\draw (68) to (100.center);
		\draw [in=180, out=90] (79.center) to (84.center);
		\draw [bend right=45, looseness=1.25] (11.center) to (44.center);
		\draw (11.center) to (68);
		\draw (44.center) to (96);
		\draw (96) to (84.center);
		\draw (79.center) to (97);
		\draw (42) to (73.center);
		\draw (29.center) to (13.center);
		\draw (29.center) to (76.center);
		\draw (76.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (47) to (40.center);
		\draw (98) to (5.center);
		\draw (9) to (32.center);
		\draw (97) to (23.center);
		\draw (68) to (70.center);
		\draw [bend right=45] (23.center) to (89.center);
		\draw [bend left=45] (70.center) to (90.center);
		\draw (90.center) to (49.center);
		\draw (61.center) to (89.center);
		\draw [bend left=45] (105.center) to (106.center);
		\draw [bend right=45, looseness=1.25] (108.center) to (107.center);
		\draw (103) to (107.center);
		\draw [bend left=45, looseness=1.25] (109.center) to (110.center);
		\draw (98) to (109.center);
		\draw (104) to (110.center);
		\draw (42) to (111.center);
		\draw [bend left=45] (113.center) to (114.center);
		\draw (113.center) to (116.center);
		\draw (26) to (42);
		\draw (31) to (98);
		\draw [bend left=45] (127.center) to (126.center);
		\draw [bend right=45] (129.center) to (128.center);
		\draw (127.center) to (94);
		\draw (129.center) to (51);
		\draw (128.center) to (125);
		\draw [bend right=45] (131.center) to (130.center);
		\draw [bend left=45] (133.center) to (132.center);
		\draw (47) to (131.center);
		\draw (122) to (132.center);
		\draw (133.center) to (9);
		\draw (94) to (47);
		\draw (51) to (9);
		\draw [bend left=45] (135.center) to (136.center);
		\draw [bend right=45, looseness=1.25] (137.center) to (138.center);
		\draw (135.center) to (137.center);
		\draw [bend left=45, looseness=1.25] (140.center) to (139.center);
		\draw [bend left=45, looseness=1.25] (142.center) to (141.center);
		\draw (140.center) to (143.center);
		\draw [bend right=45, looseness=1.25] (143.center) to (144.center);
		\draw (142.center) to (144.center);
		\draw (108.center) to (31);
		\draw (105.center) to (26);
		\draw [bend left=45, looseness=1.25] (149.center) to (150.center);
		\draw (114.center) to (149.center);
		\draw (150.center) to (106.center);
		\draw [bend left=45, looseness=1.25] (151.center) to (152.center);
		\draw (151.center) to (136.center);
		\draw (126.center) to (152.center);
		\draw (130.center) to (122);
		\draw [bend right=45, looseness=1.25] (153.center) to (154.center);
		\draw (153.center) to (138.center);
		\draw [->, in=0, out=135] (156.center) to (157.center);
		\draw [->, in=0, out=-135] (159.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vert-gate-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.875) {};
		\node [style=none] (1) at (-6.5, -0.875) {};
		\node [style=none] (2) at (-4.75, -0.875) {};
		\node [style=none] (3) at (-4.75, 0.875) {};
		\node [style=none] (4) at (-6.5, 0.625) {};
		\node [style=none] (5) at (-6.5, -0.625) {};
		\node [style=none] (6) at (-4.75, 0.625) {};
		\node [style=none] (7) at (-4.75, -0.625) {};
		\node [style=none] (8) at (-7, 0.625) {};
		\node [style=none] (9) at (-4.25, 0.625) {};
		\node [style=none] (10) at (-7, -0.625) {};
		\node [style=none] (11) at (-4.25, -0.625) {};
		\node [style=none] (12) at (-5.625, 0) {\small$V(\theta)$};
		\node [style=none] (17) at (-3.25, 0) {$=$};
		\node [style=none] (28) at (-1.75, 0) {$\frac{e^{i\theta}}{2}$};
		\node [style=none] (29) at (3.75, 0) {$+$};
		\node [style=none] (34) at (5.75, 0.875) {};
		\node [style=none] (35) at (5.75, -0.875) {};
		\node [style={gn_phase}] (36) at (1.875, 0.625) {$\pi$};
		\node [style={rn_phase}] (37) at (1.875, -0.625) {$\pi$};
		\node [style=none] (38) at (1.5, -0.625) {};
		\node [style=none] (39) at (1.5, 0.625) {};
		\node [style={gn_phase}] (42) at (-0.125, 0.625) {$\pi$};
		\node [style={rn_phase}] (43) at (-0.125, -0.625) {$\pi$};
		\node [style=none] (44) at (0.25, -0.625) {};
		\node [style=none] (45) at (0.25, 0.625) {};
		\node [style=none] (54) at (-1, 0.625) {};
		\node [style=none] (55) at (-1, -0.625) {};
		\node [style=none] (63) at (2.75, 0.625) {};
		\node [style=none] (64) at (2.75, -0.625) {};
		\node [style=none] (80) at (4.75, 0.625) {};
		\node [style=none] (81) at (4.75, -0.625) {};
		\node [style=none] (89) at (6.75, 0.625) {};
		\node [style=none] (90) at (6.75, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [in=0, out=180] (11.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw [in=-180, out=0] (10.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw [style=symmetriser] (34.center) to (35.center);
		\draw (39.center) to (36);
		\draw (38.center) to (37);
		\draw [bend left=90] (38.center) to (39.center);
		\draw (45.center) to (42);
		\draw (44.center) to (43);
		\draw [bend right=90] (44.center) to (45.center);
		\draw (89.center) to (80.center);
		\draw (90.center) to (81.center);
		\draw (63.center) to (39.center);
		\draw (64.center) to (37);
		\draw (54.center) to (45.center);
		\draw (55.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vert-gate-and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=ltriang] (8) at (3, 0) {};
		\node [style=ltriang] (9) at (1.5, 0.5) {};
		\node [style=ltriang] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=gn] (12) at (2.25, 0) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=wire label] (15) at (3.25, 0.5) {$\minu 1$};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (0, 0) {$:=$};
		\node [style=box] (18) at (-2.25, 0) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10);
		\draw (9) to (13.center);
		\draw [bend left] (9) to (12);
		\draw [bend right=45] (10) to (12);
		\draw (11.center) to (8);
		\draw (8) to (12);
		\draw [in=150, out=0, looseness=0.75] (0.center) to (18);
		\draw [in=0, out=-150, looseness=0.75] (18) to (1.center);
		\draw (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vert-gate-uni.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (18) at (-2, 0.75) {};
		\node [style=rn] (19) at (-2, -0.75) {};
		\node [style=hbox] (20) at (-1.25, 0.75) {};
		\node [style=hbox] (21) at (0.25, 0.75) {};
		\node [style=gn] (22) at (2, 0.75) {};
		\node [style=rn] (23) at (2, -0.75) {};
		\node [style={gn_phase}] (24) at (1.25, 0) {$\theta$};
		\node [style=gn] (25) at (-0.5, 0.75) {};
		\node [style=gn] (26) at (-0.5, -0.75) {};
		\node [style=box] (27) at (0.25, 0) {$\wedge$};
		\node [style=none] (28) at (-3, 0.75) {};
		\node [style=none] (29) at (-3, -0.75) {};
		\node [style=none] (30) at (3, 0.75) {};
		\node [style=none] (31) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (22);
		\draw (20) to (18);
		\draw (18) to (19);
		\draw (22) to (23);
		\draw (23) to (26);
		\draw (26) to (19);
		\draw (20) to (25);
		\draw (25) to (21);
		\draw (25) to (27);
		\draw (27) to (26);
		\draw (27) to (24);
		\draw (28.center) to (18);
		\draw (29.center) to (19);
		\draw (30.center) to (22);
		\draw (31.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vert-gate-uni2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (18) at (-5.25, 4.5) {};
		\node [style=rn] (19) at (-5.25, 2.5) {};
		\node [style={gn_phase}] (20) at (-1, 4.5) {$\frac{\minu\pi}{4}$};
		\node [style={rn_phase}] (21) at (2.25, 4.5) {$\frac{\pi}{2}$};
		\node [style=rn] (22) at (4, 4.5) {};
		\node [style=gn] (23) at (4, 2.5) {};
		\node [style={gn_phase}] (24) at (3.25, 3.25) {$\theta$};
		\node [style=gn] (25) at (1.25, 4.5) {};
		\node [style=gn] (26) at (1.25, 2.5) {};
		\node [style=box] (27) at (2, 3.25) {$\wedge$};
		\node [style=none] (28) at (-6, 4.5) {};
		\node [style=none] (29) at (-6, 2.5) {};
		\node [style=none] (30) at (8, 4.5) {};
		\node [style=none] (31) at (8, 2.5) {};
		\node [style=none] (32) at (-8, 8.125) {};
		\node [style=none] (33) at (-8, 6.375) {};
		\node [style=none] (34) at (-6, 6.375) {};
		\node [style=none] (35) at (-6, 8.125) {};
		\node [style=none] (36) at (-8, 7.875) {};
		\node [style=none] (37) at (-8, 6.625) {};
		\node [style=none] (38) at (-6, 7.875) {};
		\node [style=none] (39) at (-6, 6.625) {};
		\node [style=none] (40) at (-8.5, 7.875) {};
		\node [style=none] (41) at (-5.5, 7.875) {};
		\node [style=none] (42) at (-8.5, 6.625) {};
		\node [style=none] (43) at (-5.5, 6.625) {};
		\node [style=none] (44) at (-7, 7.25) {\small$V(\theta)$};
		\node [style=none] (45) at (-4.75, 7.25) {$=$};
		\node [style=none] (46) at (-3.25, 8.125) {};
		\node [style=none] (47) at (-3.25, 6.375) {};
		\node [style=none] (48) at (-1.25, 6.375) {};
		\node [style=none] (49) at (-1.25, 8.125) {};
		\node [style=none] (50) at (-3.25, 7.875) {};
		\node [style=none] (51) at (-3.25, 6.625) {};
		\node [style=none] (52) at (-1.25, 7.875) {};
		\node [style=none] (53) at (-1.25, 6.625) {};
		\node [style=none] (54) at (-4, 7.875) {};
		\node [style=none] (56) at (-4, 6.625) {};
		\node [style=none] (58) at (-2.25, 7.25) {$S_2$};
		\node [style=none] (60) at (-0.25, 8.125) {};
		\node [style=none] (61) at (-0.25, 6.375) {};
		\node [style=none] (62) at (2, 6.375) {};
		\node [style=none] (63) at (2, 8.125) {};
		\node [style=none] (64) at (-0.25, 7.875) {};
		\node [style=none] (65) at (-0.25, 6.625) {};
		\node [style=none] (66) at (2, 7.875) {};
		\node [style=none] (67) at (2, 6.625) {};
		\node [style=none] (72) at (0.875, 7.25) {$P_2(\theta)$};
		\node [style=none] (74) at (3, 8.125) {};
		\node [style=none] (75) at (3, 6.375) {};
		\node [style=none] (76) at (5, 6.375) {};
		\node [style=none] (77) at (5, 8.125) {};
		\node [style=none] (78) at (3, 7.875) {};
		\node [style=none] (79) at (3, 6.625) {};
		\node [style=none] (80) at (5, 7.875) {};
		\node [style=none] (81) at (5, 6.625) {};
		\node [style=none] (83) at (5.75, 7.875) {};
		\node [style=none] (85) at (5.75, 6.625) {};
		\node [style=none] (86) at (4, 7.25) {$S_2^{\dagger}$};
		\node [style=none] (87) at (-6.875, 3.5) {$=$};
		\node [style={rn_phase}] (88) at (-4.25, 4.5) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (89) at (-3, 4.5) {$\frac{\pi}{4}$};
		\node [style=gn] (90) at (-2, 2.5) {};
		\node [style=rn] (91) at (-2, 4.5) {};
		\node [style={rn_phase}] (92) at (0.25, 4.5) {$\frac{\minu\pi}{2}$};
		\node [style={gn_phase}] (93) at (3.25, 4.5) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (94) at (5, 4.5) {$\frac{\minu\pi}{4}$};
		\node [style={rn_phase}] (95) at (6.25, 4.5) {$\frac{\minu\pi}{2}$};
		\node [style=gn] (96) at (7.25, 4.5) {};
		\node [style=rn] (97) at (7.25, 2.5) {};
		\node [style=gn] (98) at (-5.25, 0.75) {};
		\node [style=rn] (99) at (-5.25, -0.75) {};
		\node [style=hbox] (100) at (-4.5, 0.75) {};
		\node [style=hbox] (101) at (-3, 0.75) {};
		\node [style=gn] (102) at (-1.25, 0.75) {};
		\node [style=rn] (103) at (-1.25, -0.75) {};
		\node [style={gn_phase}] (104) at (-2, 0) {$\theta$};
		\node [style=gn] (105) at (-3.75, 0.75) {};
		\node [style=gn] (106) at (-3.75, -0.75) {};
		\node [style=box] (107) at (-3, 0) {$\wedge$};
		\node [style=none] (108) at (-6, 0.75) {};
		\node [style=none] (109) at (-6, -0.75) {};
		\node [style=none] (110) at (-0.5, 0.75) {};
		\node [style=none] (111) at (-0.5, -0.75) {};
		\node [style=none] (112) at (-6.875, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (22);
		\draw [in=360, out=180] (20) to (18);
		\draw (18) to (19);
		\draw (22) to (23);
		\draw (23) to (26);
		\draw (26) to (19);
		\draw (20) to (25);
		\draw (25) to (21);
		\draw (25) to (27);
		\draw (27) to (26);
		\draw (27) to (24);
		\draw (28.center) to (18);
		\draw (29.center) to (19);
		\draw (30.center) to (22);
		\draw (31.center) to (23);
		\draw (35.center) to (32.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw [in=0, out=180] (43.center) to (39.center);
		\draw (41.center) to (38.center);
		\draw [in=-180, out=0] (42.center) to (37.center);
		\draw (36.center) to (40.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw [in=-180, out=0] (56.center) to (51.center);
		\draw (50.center) to (54.center);
		\draw (63.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw (77.center) to (74.center);
		\draw (74.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (77.center);
		\draw [in=0, out=180] (85.center) to (81.center);
		\draw (83.center) to (80.center);
		\draw (90) to (91);
		\draw (96) to (97);
		\draw (78.center) to (66.center);
		\draw (79.center) to (67.center);
		\draw (64.center) to (52.center);
		\draw (65.center) to (53.center);
		\draw (101) to (102);
		\draw (100) to (98);
		\draw (98) to (99);
		\draw (102) to (103);
		\draw (103) to (106);
		\draw (106) to (99);
		\draw (100) to (105);
		\draw (105) to (101);
		\draw (105) to (107);
		\draw (107) to (106);
		\draw (107) to (104);
		\draw (108.center) to (98);
		\draw (109.center) to (99);
		\draw (110.center) to (102);
		\draw (111.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vert-gate-uni2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (18) at (-7, -1.25) {};
		\node [style=rn] (19) at (-7, -3.25) {};
		\node [style={gn_phase}] (20) at (-2.75, -1.25) {$\frac{\minu\pi}{4}$};
		\node [style={rn_phase}] (21) at (0.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (22) at (2, -1.25) {};
		\node [style=gn] (23) at (2, -3.25) {};
		\node [style={gn_phase}] (24) at (1.25, -2.5) {$\theta$};
		\node [style=gn] (25) at (-0.5, -1.25) {};
		\node [style=gn] (26) at (-0.5, -3.25) {};
		\node [style=box] (27) at (0.25, -2.5) {$\wedge$};
		\node [style=none] (28) at (-7.75, -1.25) {};
		\node [style=none] (29) at (-7.75, -3.25) {};
		\node [style=none] (30) at (6, -1.25) {};
		\node [style=none] (31) at (6, -3.25) {};
		\node [style=none] (32) at (-12.75, 2.625) {};
		\node [style=none] (33) at (-12.75, 0.875) {};
		\node [style=none] (34) at (-10.75, 0.875) {};
		\node [style=none] (35) at (-10.75, 2.625) {};
		\node [style=none] (36) at (-12.75, 2.375) {};
		\node [style=none] (37) at (-12.75, 1.125) {};
		\node [style=none] (38) at (-10.75, 2.375) {};
		\node [style=none] (39) at (-10.75, 1.125) {};
		\node [style=none] (40) at (-13.5, 2.375) {};
		\node [style=none] (41) at (-10, 2.375) {};
		\node [style=none] (42) at (-13.5, 1.125) {};
		\node [style=none] (43) at (-10, 1.125) {};
		\node [style=none] (44) at (-11.75, 1.75) {$V(\theta)$};
		\node [style=none] (45) at (-8.75, 1.75) {$=$};
		\node [style=none] (46) at (-7, 2.625) {};
		\node [style=none] (47) at (-7, 0.875) {};
		\node [style=none] (48) at (-5, 0.875) {};
		\node [style=none] (49) at (-5, 2.625) {};
		\node [style=none] (50) at (-7, 2.375) {};
		\node [style=none] (51) at (-7, 1.125) {};
		\node [style=none] (52) at (-5, 2.375) {};
		\node [style=none] (53) at (-5, 1.125) {};
		\node [style=none] (54) at (-7.75, 2.375) {};
		\node [style=none] (56) at (-7.75, 1.125) {};
		\node [style=none] (58) at (-6, 1.75) {$S_2$};
		\node [style=none] (60) at (-4, 2.625) {};
		\node [style=none] (61) at (-4, 0.875) {};
		\node [style=none] (62) at (-2, 0.875) {};
		\node [style=none] (63) at (-2, 2.625) {};
		\node [style=none] (64) at (-4, 2.375) {};
		\node [style=none] (65) at (-4, 1.125) {};
		\node [style=none] (66) at (-2, 2.375) {};
		\node [style=none] (67) at (-2, 1.125) {};
		\node [style=none] (72) at (-3, 1.75) {$P_2(\theta)$};
		\node [style=none] (74) at (-1, 2.625) {};
		\node [style=none] (75) at (-1, 0.875) {};
		\node [style=none] (76) at (1, 0.875) {};
		\node [style=none] (77) at (1, 2.625) {};
		\node [style=none] (78) at (-1, 2.375) {};
		\node [style=none] (79) at (-1, 1.125) {};
		\node [style=none] (80) at (1, 2.375) {};
		\node [style=none] (81) at (1, 1.125) {};
		\node [style=none] (83) at (1.75, 2.375) {};
		\node [style=none] (85) at (1.75, 1.125) {};
		\node [style=none] (86) at (0, 1.75) {$S_2^{\dagger}$};
		\node [style=none] (87) at (-8.75, -2.25) {$=$};
		\node [style={rn_phase}] (88) at (-6, -1.25) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (89) at (-4.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (90) at (-3.75, -3.25) {};
		\node [style=rn] (91) at (-3.75, -1.25) {};
		\node [style={rn_phase}] (92) at (-1.5, -1.25) {$\frac{\minu\pi}{2}$};
		\node [style={gn_phase}] (93) at (1.25, -1.25) {$\frac{\pi}{4}$};
		\node [style={gn_phase}] (94) at (3, -1.25) {$\frac{\minu\pi}{4}$};
		\node [style={rn_phase}] (95) at (4.25, -1.25) {$\frac{\minu\pi}{2}$};
		\node [style=gn] (96) at (5.25, -1.25) {};
		\node [style=rn] (97) at (5.25, -3.25) {};
		\node [style=gn] (98) at (9, -1.75) {};
		\node [style=rn] (99) at (9, -3.25) {};
		\node [style=hbox] (100) at (9.75, -1.75) {};
		\node [style=hbox] (101) at (11.25, -1.75) {};
		\node [style=gn] (102) at (13, -1.75) {};
		\node [style=rn] (103) at (13, -3.25) {};
		\node [style={gn_phase}] (104) at (12.25, -2.5) {$\theta$};
		\node [style=gn] (105) at (10.5, -1.75) {};
		\node [style=gn] (106) at (10.5, -3.25) {};
		\node [style=box] (107) at (11.25, -2.5) {$\wedge$};
		\node [style=none] (108) at (8, -1.75) {};
		\node [style=none] (109) at (8, -3.25) {};
		\node [style=none] (110) at (14, -1.75) {};
		\node [style=none] (111) at (14, -3.25) {};
		\node [style=none] (112) at (7, -2.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (22);
		\draw [in=360, out=180] (20) to (18);
		\draw (18) to (19);
		\draw (22) to (23);
		\draw (23) to (26);
		\draw (26) to (19);
		\draw (20) to (25);
		\draw (25) to (21);
		\draw (25) to (27);
		\draw (27) to (26);
		\draw (27) to (24);
		\draw (28.center) to (18);
		\draw (29.center) to (19);
		\draw (30.center) to (22);
		\draw (31.center) to (23);
		\draw (35.center) to (32.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw [in=0, out=180] (43.center) to (39.center);
		\draw (41.center) to (38.center);
		\draw [in=-180, out=0] (42.center) to (37.center);
		\draw (36.center) to (40.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw [in=-180, out=0] (56.center) to (51.center);
		\draw (50.center) to (54.center);
		\draw (63.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw (77.center) to (74.center);
		\draw (74.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (77.center);
		\draw [in=0, out=180] (85.center) to (81.center);
		\draw (83.center) to (80.center);
		\draw (90) to (91);
		\draw (96) to (97);
		\draw (78.center) to (66.center);
		\draw (79.center) to (67.center);
		\draw (64.center) to (52.center);
		\draw (65.center) to (53.center);
		\draw (101) to (102);
		\draw (100) to (98);
		\draw (98) to (99);
		\draw (102) to (103);
		\draw (103) to (106);
		\draw (106) to (99);
		\draw (100) to (105);
		\draw (105) to (101);
		\draw (105) to (107);
		\draw (107) to (106);
		\draw (107) to (104);
		\draw (108.center) to (98);
		\draw (109.center) to (99);
		\draw (110.center) to (102);
		\draw (111.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vert-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.875) {};
		\node [style=none] (1) at (-6, -0.875) {};
		\node [style=none] (2) at (-4, -0.875) {};
		\node [style=none] (3) at (-4, 0.875) {};
		\node [style=none] (4) at (-6, 0.625) {};
		\node [style=none] (5) at (-6, -0.625) {};
		\node [style=none] (6) at (-4, 0.625) {};
		\node [style=none] (7) at (-4, -0.625) {};
		\node [style=none] (8) at (-6.75, 0.625) {};
		\node [style=none] (9) at (-3.25, 0.625) {};
		\node [style=none] (10) at (-6.75, -0.625) {};
		\node [style=none] (11) at (-3.25, -0.625) {};
		\node [style=none] (12) at (-5, 0) {$V(\theta)$};
		\node [style=none] (17) at (-2, 0) {$=$};
		\node [style=none] (28) at (-0.5, 0) {$\frac{e^{i\theta}}{2}$};
		\node [style=none] (29) at (5.75, 0) {$+$};
		\node [style=none] (34) at (7.75, 0.875) {};
		\node [style=none] (35) at (7.75, -0.875) {};
		\node [style={gn_phase}] (36) at (3.875, 0.625) {$\pi$};
		\node [style={rn_phase}] (37) at (3.875, -0.625) {$\pi$};
		\node [style=none] (38) at (3.5, -0.625) {};
		\node [style=none] (39) at (3.5, 0.625) {};
		\node [style={gn_phase}] (42) at (1.875, 0.625) {$\pi$};
		\node [style={rn_phase}] (43) at (1.875, -0.625) {$\pi$};
		\node [style=none] (44) at (2.25, -0.625) {};
		\node [style=none] (45) at (2.25, 0.625) {};
		\node [style=none] (54) at (1, 0.625) {};
		\node [style=none] (55) at (1, -0.625) {};
		\node [style=none] (63) at (4.75, 0.625) {};
		\node [style=none] (64) at (4.75, -0.625) {};
		\node [style=none] (80) at (6.75, 0.625) {};
		\node [style=none] (81) at (6.75, -0.625) {};
		\node [style=none] (89) at (8.75, 0.625) {};
		\node [style=none] (90) at (8.75, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [in=0, out=180] (11.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw [in=-180, out=0] (10.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw [style=symmetriser] (34.center) to (35.center);
		\draw (39.center) to (36);
		\draw (38.center) to (37);
		\draw [bend left=90] (38.center) to (39.center);
		\draw (45.center) to (42);
		\draw (44.center) to (43);
		\draw [bend right=90] (44.center) to (45.center);
		\draw (89.center) to (80.center);
		\draw (90.center) to (81.center);
		\draw (63.center) to (39.center);
		\draw (64.center) to (37);
		\draw (54.center) to (45.center);
		\draw (55.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=none] (5) at (5.25, 1) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (5.25, -0.5) {};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=none] (9) at (5.25, 0.25) {};
		\node [style=none] (10) at (2.75, 0.25) {};
		\node [style=none] (11) at (-5.5, 0.25) {};
		\node [style=none] (12) at (6.25, 0.25) {};
		\node [style=none] (13) at (-6.5, 0.25) {};
		\node [style=gn] (14) at (-1, -7.5) {};
		\node [style=gn] (15) at (-1, -8.75) {};
		\node [style=gn] (16) at (-1, -10.25) {};
		\node [style=gbox] (17) at (3.75, -9) {$0,1,-1$};
		\node [style=hbox] (18) at (0.75, -7.75) {$D$};
		\node [style=hbox] (19) at (1.75, -8.25) {$D$};
		\node [style=hbox] (20) at (0, -9.5) {$D$};
		\node [style=rn] (21) at (2.25, -10.25) {};
		\node [style=rn] (22) at (2, -7.25) {};
		\node [style=rn] (23) at (1.25, -9.5) {};
		\node [style=none] (24) at (-4.25, 0.25) {$MUX$};
		\node [style=none] (25) at (4, 0.5) {$MUX$};
		\node [style=none] (26) at (-5.5, -2) {};
		\node [style=none] (27) at (-3, -2) {};
		\node [style=none] (28) at (-5.5, -3.5) {};
		\node [style=none] (29) at (-3, -3.5) {};
		\node [style=none] (30) at (2.75, -2) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (2.75, -3.5) {};
		\node [style=none] (33) at (5.25, -3.5) {};
		\node [style=none] (34) at (-3, -2.75) {};
		\node [style=none] (35) at (5.25, -2.75) {};
		\node [style=none] (36) at (2.75, -2.75) {};
		\node [style=none] (37) at (-5.5, -2.75) {};
		\node [style=none] (38) at (6.25, -2.75) {};
		\node [style=none] (39) at (-6.5, -2.75) {};
		\node [style=none] (40) at (-4.25, -2.75) {$MUX$};
		\node [style=none] (41) at (4, -2.5) {$MUX$};
		\node [style=none] (42) at (-5.5, 4) {};
		\node [style=none] (43) at (-3, 4) {};
		\node [style=none] (44) at (-5.5, 2.5) {};
		\node [style=none] (45) at (-3, 2.5) {};
		\node [style=none] (46) at (2.75, 4) {};
		\node [style=none] (47) at (5.25, 4) {};
		\node [style=none] (48) at (2.75, 2.5) {};
		\node [style=none] (49) at (5.25, 2.5) {};
		\node [style=none] (50) at (-3, 3.25) {};
		\node [style=none] (51) at (5.25, 3.25) {};
		\node [style=none] (52) at (2.75, 3.25) {};
		\node [style=none] (53) at (-5.5, 3.25) {};
		\node [style=none] (54) at (6.25, 3.25) {};
		\node [style=none] (55) at (-6.5, 3.25) {};
		\node [style=none] (56) at (-4.25, 3.25) {$MUX$};
		\node [style=none] (57) at (4, 3.5) {$MUX$};
		\node [style=rn] (58) at (1.25, 3.25) {};
		\node [style={rn_phase}] (59) at (-1.25, 3.25) {$K_{\minu 1}$};
		\node [style=gbox] (60) at (0.25, 4) {$L_j$};
		\node [style={gn_phase}] (61) at (-0.5, 2.25) {$K_1$};
		\node [style=hbox] (62) at (0.5, 2.25) {$D$};
		\node [style=rn] (63) at (1.25, 0.25) {};
		\node [style={rn_phase}] (64) at (-1.25, 0.25) {$K_{\minu 1}$};
		\node [style=gbox] (65) at (0.25, 1) {$L_j$};
		\node [style={gn_phase}] (66) at (-0.5, -0.75) {$K_{\minu 1}$};
		\node [style=hbox] (67) at (0.5, -0.75) {$D$};
		\node [style=gbox] (68) at (0, -2.75) {$A_j$};
		\node [style=none] (69) at (-6.25, 6.25) {};
		\node [style=none] (70) at (6.25, 6.25) {};
		\node [style=gn] (71) at (-21, 2.75) {};
		\node [style=gn] (72) at (-21, 0.75) {};
		\node [style={gn_phase}] (73) at (-22.5, 2.75) {$\frac{2\pi}{3}$};
		\node [style={gn_phase}] (74) at (-22.5, 0.75) {$\frac{2\pi}{3}$};
		\node [style={gn_phase}] (75) at (-17.5, 1.75) {$\frac{4\pi}{3},\frac{4\pi}{3}$};
		\node [style={gn_phase}] (76) at (-17.5, 5.25) {$\frac{4\pi}{3}$};
		\node [style={gn_phase}] (77) at (-17.5, -2) {$\frac{4\pi}{3}$};
		\node [style=gn] (78) at (-14, 2.75) {};
		\node [style=gn] (79) at (-13.75, 0.75) {};
		\node [style={rn_phase}] (80) at (-11, 2.75) {$\pi$};
		\node [style={rn_phase}] (81) at (-11, 0.75) {$\pi$};
		\node [style=rn] (82) at (-19.75, 1.75) {};
		\node [style=rn] (83) at (-15, 1.75) {};
		\node [style=rn] (84) at (-17.5, -0.25) {};
		\node [style=rn] (85) at (-17.5, 3.5) {};
		\node [style=none] (86) at (-9.75, 2.75) {};
		\node [style=none] (87) at (-9.75, 0.5) {};
		\node [style=none] (88) at (-24, 2.75) {};
		\node [style=none] (89) at (-24, 0.75) {};
		\node [style={gn_phase}] (90) at (-12.5, 2.75) {$\frac{2\pi}{3}$};
		\node [style={gn_phase}] (91) at (-12.5, 0.75) {$\frac{2\pi}{3}$};
		\node [style=none] (92) at (-21, 3.75) {$2$};
		\node [style=none] (93) at (-21, -0.25) {$2$};
		\node [style=none] (94) at (-19.25, 2.25) {$3$};
		\node [style=none] (95) at (-15.5, 2.25) {$3$};
		\node [style=none] (96) at (-14, 3.5) {$2$};
		\node [style=none] (97) at (-13.75, -0.25) {$2$};
		\node [style=none] (98) at (6.25, 0.25) {};
		\node [style=none] (99) at (6.25, -2.75) {};
		\node [style=none] (100) at (6.25, 3.25) {};
		\node [style=none] (101) at (6, 6.25) {};
		\node [style=gn] (102) at (20.75, 2.75) {};
		\node [style=gn] (103) at (20.75, 0.75) {};
		\node [style={gn_phase}] (104) at (22.25, 2.75) {$\frac{2\pi}{3}$};
		\node [style={gn_phase}] (105) at (22.25, 0.75) {$\frac{2\pi}{3}$};
		\node [style={gn_phase}] (106) at (17.25, 1.75) {$\frac{4\pi}{3},\frac{4\pi}{3}$};
		\node [style={gn_phase}] (107) at (17.25, 5.25) {$\frac{4\pi}{3}$};
		\node [style={gn_phase}] (108) at (17.25, -2) {$\frac{4\pi}{3}$};
		\node [style=gn] (109) at (13.75, 2.75) {};
		\node [style=gn] (110) at (13.5, 0.75) {};
		\node [style={rn_phase}] (111) at (10.75, 2.75) {$\pi$};
		\node [style={rn_phase}] (112) at (10.75, 0.75) {$\pi$};
		\node [style=rn] (113) at (19.5, 1.75) {};
		\node [style=rn] (114) at (14.75, 1.75) {};
		\node [style=rn] (115) at (17.25, -0.25) {};
		\node [style=rn] (116) at (17.25, 3.5) {};
		\node [style=none] (117) at (9.5, 2.75) {};
		\node [style=none] (118) at (9.5, 0.5) {};
		\node [style=none] (119) at (23.75, 2.75) {};
		\node [style=none] (120) at (23.75, 0.75) {};
		\node [style={gn_phase}] (121) at (12.25, 2.75) {$\frac{2\pi}{3}$};
		\node [style={gn_phase}] (122) at (12.25, 0.75) {$\frac{2\pi}{3}$};
		\node [style=none] (123) at (20.75, 3.75) {$2$};
		\node [style=none] (124) at (20.75, -0.25) {$2$};
		\node [style=none] (125) at (19, 2.25) {$3$};
		\node [style=none] (126) at (15.25, 2.25) {$3$};
		\node [style=none] (127) at (13.75, 3.5) {$2$};
		\node [style=none] (128) at (13.5, -0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (46.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (51.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw [bend left=15] (17) to (21);
		\draw [bend left=15] (22) to (17);
		\draw [bend right=15] (23) to (17);
		\draw [bend right=15] (21) to (18);
		\draw [bend left=15] (22) to (19);
		\draw [bend left=345] (23) to (20);
		\draw [bend right=15] (18) to (14);
		\draw [bend right=15] (23) to (14);
		\draw [bend left=15] (21) to (16);
		\draw [bend right=15] (22) to (14);
		\draw [bend left=15] (19) to (15);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=270, looseness=2.00] (14) to (37.center);
		\draw [bend left=105, looseness=2.25] (15) to (11.center);
		\draw [bend left=90, looseness=1.75] (16) to (53.center);
		\draw [bend right=120] (14) to (51.center);
		\draw [bend right=120, looseness=1.25] (15) to (9.center);
		\draw [bend left=90, looseness=1.50] (35.center) to (16);
		\draw (58) to (60);
		\draw (60) to (59);
		\draw (59) to (61);
		\draw (61) to (62);
		\draw (62) to (58);
		\draw (59) to (50.center);
		\draw (63) to (65);
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (66) to (67);
		\draw (67) to (63);
		\draw (64) to (8.center);
		\draw (68) to (34.center);
		\draw (69.center) to (70.center);
		\draw (71) to (73);
		\draw (74) to (72);
		\draw (85) to (71);
		\draw (71) to (82);
		\draw (82) to (72);
		\draw (72) to (84);
		\draw (84) to (77);
		\draw (84) to (79);
		\draw (79) to (83);
		\draw (83) to (75);
		\draw (75) to (82);
		\draw (85) to (78);
		\draw (78) to (83);
		\draw (76) to (85);
		\draw (73) to (88.center);
		\draw (74) to (89.center);
		\draw (86.center) to (80);
		\draw (80) to (90);
		\draw (90) to (78);
		\draw (79) to (91);
		\draw (91) to (81);
		\draw (81) to (87.center);
		\draw [in=-180, out=0] (86.center) to (69.center);
		\draw [in=0, out=-180] (55.center) to (87.center);
		\draw [in=180, out=-165, looseness=1.25] (89.center) to (39.center);
		\draw [in=-165, out=165] (13.center) to (88.center);
		\draw (58) to (52.center);
		\draw (10.center) to (63);
		\draw (68) to (36.center);
		\draw (102) to (104);
		\draw (105) to (103);
		\draw (116) to (102);
		\draw (102) to (113);
		\draw (113) to (103);
		\draw (103) to (115);
		\draw (115) to (108);
		\draw (115) to (110);
		\draw (110) to (114);
		\draw (114) to (106);
		\draw (106) to (113);
		\draw (116) to (109);
		\draw (109) to (114);
		\draw (107) to (116);
		\draw (104) to (119.center);
		\draw (105) to (120.center);
		\draw (117.center) to (111);
		\draw (111) to (121);
		\draw (121) to (109);
		\draw (110) to (122);
		\draw (122) to (112);
		\draw (112) to (118.center);
		\draw [in=0, out=180] (117.center) to (101.center);
		\draw [in=180, out=0] (100.center) to (118.center);
		\draw [in=0, out=-15, looseness=1.25] (120.center) to (99.center);
		\draw [in=-15, out=15] (98.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-min-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3.5, 1.25) {};
		\node [style=gn] (1) at (3.5, -0.75) {};
		\node [style={gn_phase}] (2) at (5, 1.25) {$\frac{2\pi}{3}$};
		\node [style={gn_phase}] (3) at (5, -0.75) {$\frac{2\pi}{3}$};
		\node [style={gn_phase}] (4) at (0, 0.25) {$\frac{4\pi}{3},\frac{4\pi}{3}$};
		\node [style={gn_phase}] (5) at (0, 3.75) {$\frac{4\pi}{3}$};
		\node [style={gn_phase}] (6) at (0, -3.5) {$\frac{4\pi}{3}$};
		\node [style=gn] (7) at (-3.5, 1.25) {};
		\node [style=gn] (8) at (-3.75, -0.75) {};
		\node [style={rn_phase}] (9) at (-6.5, 1.25) {$\pi$};
		\node [style={rn_phase}] (10) at (-6.5, -0.75) {$\pi$};
		\node [style=rn] (11) at (2.25, 0.25) {};
		\node [style=rn] (12) at (-2.5, 0.25) {};
		\node [style=rn] (13) at (0, -1.75) {};
		\node [style=rn] (14) at (0, 2) {};
		\node [style=none] (15) at (-7.75, 1.25) {};
		\node [style=none] (16) at (-7.75, -0.75) {};
		\node [style=none] (17) at (6.5, 1.25) {};
		\node [style=none] (18) at (6.5, -0.75) {};
		\node [style={gn_phase}] (19) at (-5, 1.25) {$\frac{2\pi}{3}$};
		\node [style={gn_phase}] (20) at (-5, -0.75) {$\frac{2\pi}{3}$};
		\node [style=none] (21) at (3.5, 2.25) {$2$};
		\node [style=none] (22) at (3.5, -1.75) {$2$};
		\node [style=none] (23) at (1.75, 0.75) {$3$};
		\node [style=none] (24) at (-2, 0.75) {$3$};
		\node [style=none] (25) at (-3.5, 2) {$2$};
		\node [style=none] (26) at (-3.75, -1.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (14) to (0);
		\draw (0) to (11);
		\draw (11) to (1);
		\draw (1) to (13);
		\draw (13) to (6);
		\draw (13) to (8);
		\draw (8) to (12);
		\draw (12) to (4);
		\draw (4) to (11);
		\draw (14) to (7);
		\draw (7) to (12);
		\draw (5) to (14);
		\draw (2) to (17.center);
		\draw (3) to (18.center);
		\draw (15.center) to (9);
		\draw (9) to (19);
		\draw (19) to (7);
		\draw (8) to (20);
		\draw (20) to (10);
		\draw (10) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-min-intv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (2.75, -2.75) {};
		\node [style=gn] (46) at (-1, 0) {};
		\node [style=hbox] (47) at (-2.5, -1.25) {};
		\node [style=rn] (48) at (0.25, -1.25) {};
		\node [style=none] (49) at (-3.5, -1.25) {};
		\node [style=none] (50) at (2.75, -1.25) {};
		\node [style=rn] (51) at (-1.75, -1.25) {};
		\node [style=wire label] (52) at (-1, 0.675) {$2$};
		\node [style=wire label] (53) at (1, 0.675) {$2$};
		\node [style=wire label] (54) at (-0.25, 1.875) {$4$};
		\node [style=hbox] (55) at (-1, -1.25) {};
		\node [style={d_split}] (56) at (0, 1.25) {};
		\node [style=gn] (57) at (1, 0) {};
		\node [style=hbox] (58) at (-1, -2.75) {};
		\node [style=rn] (59) at (1.75, -2.75) {};
		\node [style=none] (60) at (-3.5, -2.75) {};
		\node [style=rn] (61) at (-0.25, -2.75) {};
		\node [style=hbox] (62) at (0.5, -2.75) {};
		\node [style=gbox] (63) at (0, 2.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (64) at (0.5, 1.25) {};
		\node [style=none] (65) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (47);
		\draw (47) to (51);
		\draw (51) to (55);
		\draw (55) to (48);
		\draw (48) to (50.center);
		\draw (60.center) to (58);
		\draw (58) to (61);
		\draw (61) to (62);
		\draw (62) to (59);
		\draw (63) to (56);
		\draw [in=75, out=-135] (46) to (51);
		\draw [in=90, out=-60, looseness=0.75] (46) to (61);
		\draw [in=75, out=-135] (57) to (48);
		\draw [in=90, out=-60, looseness=0.75] (57) to (59);
		\draw (65.center) to (46);
		\draw (64.center) to (57);
		\draw (45.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-min-intv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=none] (1) at (-1.75, -2) {};
		\node [style=gn] (2) at (-0.75, 4) {};
		\node [style=hbox] (3) at (-2.25, 2.75) {};
		\node [style=rn] (4) at (0.5, 2.75) {};
		\node [style=none] (5) at (-3, 2.75) {};
		\node [style=rn] (6) at (-1.5, 2.75) {};
		\node [style=wire label] (7) at (-0.75, 4.675) {$2$};
		\node [style=wire label] (8) at (1.25, 4.675) {$2$};
		\node [style=wire label] (9) at (0, 5.875) {$4$};
		\node [style=hbox] (10) at (-0.75, 2.75) {};
		\node [style={d_split}] (11) at (0.25, 5.25) {};
		\node [style=gn] (12) at (1.25, 4) {};
		\node [style=hbox] (13) at (-0.75, 1.25) {};
		\node [style=rn] (14) at (2, 1.25) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=rn] (16) at (0, 1.25) {};
		\node [style=hbox] (17) at (0.75, 1.25) {};
		\node [style=gbox] (18) at (0.25, 6.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (19) at (0.75, 5.25) {};
		\node [style=none] (20) at (-0.25, 5.25) {};
		\node [style=none] (21) at (3, 2.75) {};
		\node [style=none] (22) at (3, 1.25) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (3, -2) {};
		\node [style=none] (25) at (-2.75, 5.5) {$\frac{1-\frac{i}{\sqrt{3}}}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (6);
		\draw (6) to (10);
		\draw (10) to (4);
		\draw (15.center) to (13);
		\draw (13) to (16);
		\draw (16) to (17);
		\draw (17) to (14);
		\draw (18) to (11);
		\draw [in=75, out=-135] (2) to (6);
		\draw [in=90, out=-60, looseness=0.75] (2) to (16);
		\draw [in=75, out=-135] (12) to (4);
		\draw [in=90, out=-60, looseness=0.75] (12) to (14);
		\draw [bend right=90, looseness=0.75] (5.center) to (0.center);
		\draw [bend right=90] (15.center) to (1.center);
		\draw (20.center) to (2);
		\draw (19.center) to (12);
		\draw (21.center) to (4);
		\draw (22.center) to (14);
		\draw (24.center) to (1.center);
		\draw (23.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-4.5, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (6.25, 0) {};
		\node [style=none] (6) at (3.75, -1.5) {};
		\node [style=none] (7) at (6.25, -1.5) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (6.25, -0.75) {};
		\node [style=none] (10) at (3.75, -0.75) {};
		\node [style=none] (11) at (-4.5, -0.75) {};
		\node [style=none] (12) at (11.75, -0.75) {};
		\node [style=none] (13) at (-11.25, -0.75) {};
		\node [style=gn] (14) at (0, -6.75) {};
		\node [style=gn] (15) at (0, -8) {};
		\node [style=gn] (16) at (0, -9.5) {};
		\node [style=gbox] (17) at (4.75, -8.25) {$0,1,-1$};
		\node [style=hbox] (18) at (1.75, -7) {$D$};
		\node [style=hbox] (19) at (2.75, -7.5) {$D$};
		\node [style=hbox] (20) at (1, -8.75) {$D$};
		\node [style=rn] (21) at (3.25, -9.5) {};
		\node [style=rn] (22) at (3, -6.5) {};
		\node [style=rn] (23) at (2.25, -8.75) {};
		\node [style=none] (24) at (-3.25, -0.75) {$MUX$};
		\node [style=none] (25) at (5, -0.5) {$MUX$};
		\node [style=none] (26) at (-4.5, -3) {};
		\node [style=none] (27) at (-2, -3) {};
		\node [style=none] (28) at (-4.5, -4.5) {};
		\node [style=none] (29) at (-2, -4.5) {};
		\node [style=none] (30) at (3.75, -3) {};
		\node [style=none] (31) at (6.25, -3) {};
		\node [style=none] (32) at (3.75, -4.5) {};
		\node [style=none] (33) at (6.25, -4.5) {};
		\node [style=none] (34) at (-2, -3.75) {};
		\node [style=none] (35) at (6.25, -3.75) {};
		\node [style=none] (36) at (3.75, -3.75) {};
		\node [style=none] (37) at (-4.5, -3.75) {};
		\node [style=none] (38) at (11.75, -3.75) {};
		\node [style=none] (39) at (-11.25, -3.75) {};
		\node [style=none] (40) at (-3.25, -3.75) {$MUX$};
		\node [style=none] (41) at (5, -3.5) {$MUX$};
		\node [style=none] (42) at (-4.5, 3) {};
		\node [style=none] (43) at (-2, 3) {};
		\node [style=none] (44) at (-4.5, 1.5) {};
		\node [style=none] (45) at (-2, 1.5) {};
		\node [style=none] (46) at (3.75, 3) {};
		\node [style=none] (47) at (6.25, 3) {};
		\node [style=none] (48) at (3.75, 1.5) {};
		\node [style=none] (49) at (6.25, 1.5) {};
		\node [style=none] (50) at (-2, 2.25) {};
		\node [style=none] (51) at (6.25, 2.25) {};
		\node [style=none] (52) at (3.75, 2.25) {};
		\node [style=none] (53) at (-4.5, 2.25) {};
		\node [style=none] (54) at (11.75, 2.25) {};
		\node [style=none] (55) at (-11.25, 2.25) {};
		\node [style=none] (56) at (-3.25, 2.25) {$MUX$};
		\node [style=none] (57) at (5, 2.5) {$MUX$};
		\node [style=rn] (58) at (2.25, 2.25) {};
		\node [style={rn_phase}] (59) at (-0.25, 2.25) {$K_{\minu 1}$};
		\node [style=gbox] (60) at (1.25, 3) {$L_j$};
		\node [style={gn_phase}] (61) at (0.5, 1.25) {$K_1$};
		\node [style=hbox] (62) at (1.5, 1.25) {$D$};
		\node [style=rn] (63) at (2.25, -0.75) {};
		\node [style={rn_phase}] (64) at (-0.25, -0.75) {$K_{\minu 1}$};
		\node [style=gbox] (65) at (1.25, 0) {$L_j$};
		\node [style={gn_phase}] (66) at (0.5, -1.75) {$K_{\minu 1}$};
		\node [style=hbox] (67) at (1.5, -1.75) {$D$};
		\node [style=gbox] (68) at (1, -3.75) {$A_j$};
		\node [style=none] (69) at (-11.25, 4) {};
		\node [style=none] (70) at (11.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (46.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (51.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw [bend left=15] (17) to (21);
		\draw [bend left=15] (22) to (17);
		\draw [bend right=15] (23) to (17);
		\draw [bend right=15] (21) to (18);
		\draw [bend left=15] (22) to (19);
		\draw [bend left=345] (23) to (20);
		\draw [bend right=15] (18) to (14);
		\draw [bend right=15] (23) to (14);
		\draw [bend left=15] (21) to (16);
		\draw [bend right=15] (22) to (14);
		\draw [bend left=15] (19) to (15);
		\draw [bend right=15] (20) to (16);
		\draw [bend right=270, looseness=2.00] (14) to (37.center);
		\draw [bend left=105, looseness=2.25] (15) to (11.center);
		\draw [bend left=90, looseness=1.75] (16) to (53.center);
		\draw [bend right=120] (14) to (51.center);
		\draw [bend right=120, looseness=1.25] (15) to (9.center);
		\draw [bend left=90, looseness=1.50] (35.center) to (16);
		\draw (58) to (60);
		\draw (60) to (59);
		\draw (59) to (61);
		\draw (61) to (62);
		\draw (62) to (58);
		\draw (59) to (50.center);
		\draw (63) to (65);
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (66) to (67);
		\draw (67) to (63);
		\draw (64) to (8.center);
		\draw (68) to (34.center);
		\draw (69.center) to (70.center);
		\draw (58) to (52.center);
		\draw (10.center) to (63);
		\draw (68) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-opv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=none] (34) at (-4.75, -1.5) {};
		\node [style=none] (47) at (-4.75, -3) {};
		\node [style=gn] (61) at (-2, 3.5) {};
		\node [style=hbox] (62) at (-3.5, 0) {};
		\node [style=rn] (63) at (-1.25, 0) {};
		\node [style=none] (64) at (4.25, 0) {};
		\node [style=rn] (65) at (-2.75, 0) {};
		\node [style=wire label] (66) at (-2.875, 0.55) {$2$};
		\node [style=wire label] (67) at (-1.125, 0.55) {$2$};
		\node [style=wire label] (68) at (-2.25, 4) {$3$};
		\node [style=wire label] (69) at (-2.25, 3) {$4$};
		\node [style=hbox] (70) at (-2, 0) {};
		\node [style={rn_phase}] (71) at (-2, 2.25) {$K_{\minu 1}$};
		\node [style=gn] (72) at (0, 7.5) {};
		\node [style=gn] (73) at (0, 3.5) {};
		\node [style=hbox] (74) at (-1.5, -1.5) {};
		\node [style=rn] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (4.25, -1.5) {};
		\node [style=rn] (77) at (-0.75, -1.5) {};
		\node [style=wire label] (78) at (-0.925, -0.875) {$2$};
		\node [style=wire label] (79) at (0.925, -0.875) {$2$};
		\node [style=wire label] (80) at (-0.25, 4) {$3$};
		\node [style=wire label] (81) at (-0.25, 3) {$4$};
		\node [style=hbox] (82) at (0, -1.5) {};
		\node [style={rn_phase}] (83) at (0, 2.25) {$K_{\minu 1}$};
		\node [style=gn] (84) at (2, 3.5) {};
		\node [style=hbox] (85) at (0.5, -3) {};
		\node [style=rn] (86) at (2.75, -3) {};
		\node [style=none] (87) at (4.25, -3) {};
		\node [style=rn] (88) at (1.25, -3) {};
		\node [style=wire label] (89) at (1, -2.5) {$2$};
		\node [style=wire label] (90) at (3, -2.5) {$2$};
		\node [style=wire label] (91) at (1.75, 4) {$3$};
		\node [style=wire label] (92) at (1.75, 3) {$4$};
		\node [style=hbox] (93) at (2, -3) {};
		\node [style={rn_phase}] (94) at (2, 2.25) {$K_{\minu 1}$};
		\node [style=gbox] (95) at (1.075, 5.625) {$\minu 1,0$};
		\node [style={rn_phase}] (96) at (0, 6.5) {$K_1$};
		\node [style={rn_phase}] (97) at (2, 4.75) {$K_{\minu 1}$};
		\node [style={d_split}] (99) at (-2, 1.25) {};
		\node [style=none] (100) at (-1.5, 1.25) {};
		\node [style=none] (101) at (-2.5, 1.25) {};
		\node [style={d_split}] (102) at (0, 1.25) {};
		\node [style=none] (103) at (0.5, 1.25) {};
		\node [style=none] (104) at (-0.5, 1.25) {};
		\node [style={d_split}] (105) at (2, 1.25) {};
		\node [style=none] (106) at (2.5, 1.25) {};
		\node [style=none] (107) at (1.5, 1.25) {};
		\node [style=none] (108) at (2, 5.25) {};
		\node [style=none] (109) at (-2, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62) to (65);
		\draw (65) to (70);
		\draw (70) to (63);
		\draw (63) to (64.center);
		\draw (61) to (71);
		\draw (74) to (77);
		\draw (77) to (82);
		\draw (82) to (75);
		\draw (75) to (76.center);
		\draw (73) to (83);
		\draw (85) to (88);
		\draw (88) to (93);
		\draw (93) to (86);
		\draw (86) to (87.center);
		\draw (84) to (94);
		\draw (72) to (96);
		\draw (96) to (73);
		\draw (96) to (95);
		\draw (95) to (97);
		\draw (97) to (84);
		\draw (105) to (94);
		\draw (83) to (102);
		\draw (71) to (99);
		\draw (101.center) to (65);
		\draw (100.center) to (63);
		\draw (104.center) to (77);
		\draw (103.center) to (75);
		\draw (107.center) to (88);
		\draw (106.center) to (86);
		\draw (109.center) to (61);
		\draw (108.center) to (97);
		\draw [in=90, out=-165] (72) to (109.center);
		\draw [in=90, out=-15] (72) to (108.center);
		\draw (47.center) to (85);
		\draw (34.center) to (74);
		\draw (15.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (93) at (1.5, 3.25) {};
		\node [style=hbox] (94) at (0, -1) {};
		\node [style=rn] (95) at (2.25, -1) {};
		\node [style=none] (96) at (7.75, -1) {};
		\node [style=rn] (97) at (0.75, -1) {};
		\node [style=wire label] (98) at (0.5, -0.45) {$2$};
		\node [style=wire label] (99) at (2.5, -0.45) {$2$};
		\node [style=wire label] (100) at (1.25, 3.75) {$3$};
		\node [style=wire label] (101) at (1.25, 2.75) {$4$};
		\node [style=hbox] (102) at (1.5, -1) {};
		\node [style={rn_phase}] (103) at (1.5, 2) {$K_{\minu 1}$};
		\node [style=gn] (104) at (3.5, 7.25) {};
		\node [style=gn] (105) at (3.5, 3.25) {};
		\node [style=hbox] (106) at (2, -2.25) {};
		\node [style=rn] (107) at (4.25, -2.25) {};
		\node [style=none] (108) at (-7.5, -2.25) {};
		\node [style=none] (109) at (7.75, -2.25) {};
		\node [style=rn] (110) at (2.75, -2.25) {};
		\node [style=wire label] (111) at (2.7, 0.375) {$2$};
		\node [style=wire label] (112) at (4.3, 0.375) {$2$};
		\node [style=wire label] (113) at (3.25, 3.75) {$3$};
		\node [style=wire label] (114) at (3.25, 2.75) {$4$};
		\node [style=hbox] (115) at (3.5, -2.25) {};
		\node [style={rn_phase}] (116) at (3.5, 2) {$K_{\minu 1}$};
		\node [style=gn] (117) at (5.5, 3.25) {};
		\node [style=hbox] (118) at (4, -3.25) {};
		\node [style=rn] (119) at (6.25, -3.25) {};
		\node [style=none] (120) at (-6.25, -3.25) {};
		\node [style=none] (121) at (7.75, -3.25) {};
		\node [style=rn] (122) at (4.75, -3.25) {};
		\node [style=wire label] (123) at (4.5, -2.75) {$2$};
		\node [style=wire label] (124) at (6.5, -2.75) {$2$};
		\node [style=wire label] (125) at (5.25, 3.75) {$3$};
		\node [style=wire label] (126) at (5.25, 2.75) {$4$};
		\node [style=hbox] (127) at (5.5, -3.25) {};
		\node [style={rn_phase}] (128) at (5.5, 2) {$K_{\minu 1}$};
		\node [style=gbox] (129) at (4.575, 5.375) {$\minu 1,0$};
		\node [style={rn_phase}] (130) at (3.5, 6.25) {$K_1$};
		\node [style={rn_phase}] (131) at (5.5, 4.5) {$K_{\minu 1}$};
		\node [style=gn] (132) at (-4.75, 1.25) {};
		\node [style=hbox] (133) at (-6.25, 0) {};
		\node [style=rn] (134) at (-3.5, 0) {};
		\node [style=none] (135) at (-7.5, 0) {};
		\node [style=none] (136) at (7.75, 0) {};
		\node [style=rn] (137) at (-5.5, 0) {};
		\node [style=wire label] (138) at (-4.75, 1.925) {$2$};
		\node [style=wire label] (139) at (-2.75, 1.925) {$2$};
		\node [style=wire label] (140) at (-4, 3.125) {$4$};
		\node [style=hbox] (141) at (-4.75, 0) {};
		\node [style={d_split}] (142) at (-3.75, 2.5) {};
		\node [style=gn] (143) at (-2.75, 1.25) {};
		\node [style=hbox] (144) at (-4.75, -1) {};
		\node [style=rn] (145) at (-2, -1) {};
		\node [style=none] (146) at (-6.25, -1) {};
		\node [style=rn] (147) at (-4, -1) {};
		\node [style=hbox] (148) at (-3.25, -1) {};
		\node [style=gbox] (149) at (-3.75, 4) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (150) at (-3.25, 2.5) {};
		\node [style=none] (151) at (-4.25, 2.5) {};
		\node [style={d_split}] (152) at (1.5, 1) {};
		\node [style=none] (153) at (2, 1) {};
		\node [style=none] (154) at (1, 1) {};
		\node [style={d_split}] (155) at (3.5, 1) {};
		\node [style=none] (156) at (4, 1) {};
		\node [style=none] (157) at (3, 1) {};
		\node [style={d_split}] (158) at (5.5, 1) {};
		\node [style=none] (159) at (6, 1) {};
		\node [style=none] (160) at (5, 1) {};
		\node [style=none] (161) at (5.5, 5) {};
		\node [style=none] (162) at (1.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (94) to (97);
		\draw (97) to (102);
		\draw (102) to (95);
		\draw (95) to (96.center);
		\draw (93) to (103);
		\draw (108.center) to (106);
		\draw (106) to (110);
		\draw (110) to (115);
		\draw (115) to (107);
		\draw (107) to (109.center);
		\draw (105) to (116);
		\draw (120.center) to (118);
		\draw (118) to (122);
		\draw (122) to (127);
		\draw (127) to (119);
		\draw (119) to (121.center);
		\draw (117) to (128);
		\draw (104) to (130);
		\draw (130) to (105);
		\draw (130) to (129);
		\draw (129) to (131);
		\draw (131) to (117);
		\draw (135.center) to (133);
		\draw (133) to (137);
		\draw (137) to (141);
		\draw (141) to (134);
		\draw (134) to (136.center);
		\draw (146.center) to (144);
		\draw (144) to (147);
		\draw (147) to (148);
		\draw (148) to (145);
		\draw (149) to (142);
		\draw [in=75, out=-135] (132) to (137);
		\draw [in=90, out=-60, looseness=0.75] (132) to (147);
		\draw [in=75, out=-135] (143) to (134);
		\draw [in=90, out=-60, looseness=0.75] (143) to (145);
		\draw [bend right=90, looseness=0.75] (135.center) to (108.center);
		\draw [bend right=90] (146.center) to (120.center);
		\draw (151.center) to (132);
		\draw (150.center) to (143);
		\draw (158) to (128);
		\draw (116) to (155);
		\draw (103) to (152);
		\draw (154.center) to (97);
		\draw (153.center) to (95);
		\draw (157.center) to (110);
		\draw (156.center) to (107);
		\draw (160.center) to (122);
		\draw (159.center) to (119);
		\draw (162.center) to (93);
		\draw (161.center) to (131);
		\draw [in=90, out=-165] (104) to (162.center);
		\draw [in=90, out=-15] (104) to (161.center);
		\draw (94) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-9.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (-8.25, -2) {};
		\node [style=none] (8) at (-1, -2) {};
		\node [style=gn] (9) at (-6.75, 2.5) {};
		\node [style=hbox] (10) at (-8.25, 1.25) {};
		\node [style=rn] (11) at (-5.5, 1.25) {};
		\node [style=none] (12) at (-9.5, 1.25) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=rn] (14) at (-7.5, 1.25) {};
		\node [style=wire label] (15) at (-6.75, 3.175) {$2$};
		\node [style=wire label] (16) at (-4.5, 3.175) {$2$};
		\node [style=wire label] (17) at (-6.25, 4.125) {$4$};
		\node [style=hbox] (18) at (-6.75, 1.25) {};
		\node [style={d_split}] (19) at (-5.75, 3.75) {};
		\node [style=gn] (20) at (-4.75, 2.5) {};
		\node [style=hbox] (21) at (-6.75, 0.25) {};
		\node [style=rn] (22) at (-4, 0.25) {};
		\node [style=none] (23) at (-8.25, 0.25) {};
		\node [style=rn] (24) at (-6, 0.25) {};
		\node [style=hbox] (25) at (-5.25, 0.25) {};
		\node [style=gbox] (26) at (-5.75, 5.75) {$i\sqrt{3}, 1,1$};
		\node [style=none] (27) at (-5.25, 3.75) {};
		\node [style=none] (28) at (-6.25, 3.75) {};
		\node [style=none] (29) at (-11, 0) {$+$};
		\node [style=none] (30) at (9.75, 0.25) {};
		\node [style=none] (31) at (9.5, -1) {};
		\node [style=none] (32) at (1.25, -1) {};
		\node [style=none] (33) at (9.75, -1) {};
		\node [style=none] (34) at (8.75, -1) {};
		\node [style=none] (35) at (9.25, -2) {};
		\node [style=none] (36) at (2.5, -2) {};
		\node [style=none] (37) at (9.75, -2) {};
		\node [style=gn] (38) at (4, 2.5) {};
		\node [style=hbox] (39) at (2.5, 1.25) {};
		\node [style=rn] (40) at (5.25, 1.25) {};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (9.75, 1.25) {};
		\node [style=rn] (43) at (3.25, 1.25) {};
		\node [style=wire label] (44) at (3.75, 3.175) {$2$};
		\node [style=wire label] (45) at (6, 3.175) {$2$};
		\node [style=wire label] (46) at (4.25, 4.125) {$4$};
		\node [style=hbox] (47) at (4, 1.25) {};
		\node [style={d_split}] (48) at (5, 3.75) {};
		\node [style=gn] (49) at (6, 2.5) {};
		\node [style=hbox] (50) at (4, 0.25) {};
		\node [style=rn] (51) at (6.75, 0.25) {};
		\node [style=none] (52) at (2.5, 0.25) {};
		\node [style=rn] (53) at (4.75, 0.25) {};
		\node [style=hbox] (54) at (5.5, 0.25) {};
		\node [style=gbox] (55) at (5, 5.75) {$ 1,  1,i\sqrt{3}$};
		\node [style=none] (56) at (5.5, 3.75) {};
		\node [style=none] (57) at (4.5, 3.75) {};
		\node [style=none] (58) at (0, 0) {$+$};
		\node [style=none] (59) at (-8.5, 2.5) {$-1$};
		\node [style={rn_phase}] (60) at (-5.75, 4.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (61) at (5, 4.75) {$K_{\minu 2}$};
		\node [style=none] (62) at (2.5, 2.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (10);
		\draw (10) to (14);
		\draw (14) to (18);
		\draw (18) to (11);
		\draw (11) to (13.center);
		\draw (23.center) to (21);
		\draw (21) to (24);
		\draw (24) to (25);
		\draw (25) to (22);
		\draw (26) to (19);
		\draw [in=75, out=-135] (9) to (14);
		\draw [in=90, out=-60, looseness=0.75] (9) to (24);
		\draw [in=75, out=-135] (20) to (11);
		\draw [in=90, out=-60, looseness=0.75] (20) to (22);
		\draw [bend right=90, looseness=0.75] (12.center) to (3.center);
		\draw [bend right=90] (23.center) to (7.center);
		\draw (28.center) to (9);
		\draw (27.center) to (20);
		\draw (22) to (0.center);
		\draw (3.center) to (4.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (39);
		\draw (39) to (43);
		\draw (43) to (47);
		\draw (47) to (40);
		\draw (40) to (42.center);
		\draw (52.center) to (50);
		\draw (50) to (53);
		\draw (53) to (54);
		\draw (54) to (51);
		\draw (55) to (48);
		\draw [in=75, out=-135] (38) to (43);
		\draw [in=90, out=-60, looseness=0.75] (38) to (53);
		\draw [in=75, out=-135] (49) to (40);
		\draw [in=90, out=-60, looseness=0.75] (49) to (51);
		\draw [bend right=90, looseness=0.75] (41.center) to (32.center);
		\draw [bend right=90] (52.center) to (36.center);
		\draw (57.center) to (38);
		\draw (56.center) to (49);
		\draw (32.center) to (33.center);
		\draw (30.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {$=$};
		\node [style=none] (1) at (3.5, 0.25) {};
		\node [style=none] (2) at (3.25, -1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=none] (7) at (-3.75, -2) {};
		\node [style=none] (8) at (3.5, -2) {};
		\node [style=gn] (9) at (-2.25, 2.5) {};
		\node [style=hbox] (10) at (-3.75, 1.25) {};
		\node [style=rn] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-5, 1.25) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=rn] (14) at (-3, 1.25) {};
		\node [style=wire label] (15) at (-2.5, 3.425) {$2$};
		\node [style=wire label] (16) at (0, 3.425) {$2$};
		\node [style=wire label] (17) at (-2, 4.875) {$4$};
		\node [style=hbox] (18) at (-2.25, 1.25) {};
		\node [style={d_split}] (19) at (-1.25, 4.25) {};
		\node [style=gn] (20) at (-0.25, 2.5) {};
		\node [style=hbox] (21) at (-2.25, 0.25) {};
		\node [style=rn] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (-3.75, 0.25) {};
		\node [style=rn] (24) at (-1.5, 0.25) {};
		\node [style=hbox] (25) at (-0.75, 0.25) {};
		\node [style=gbox] (26) at (-1.25, 5.5) {$\minu 1, \minu 1,  i\sqrt{3}$};
		\node [style=none] (27) at (-0.75, 4.25) {};
		\node [style=none] (28) at (-1.75, 4.25) {};
		\node [style=none] (29) at (-4.75, 2.75) {$2i\sqrt{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (10);
		\draw (10) to (14);
		\draw (14) to (18);
		\draw (18) to (11);
		\draw (11) to (13.center);
		\draw (23.center) to (21);
		\draw (21) to (24);
		\draw (24) to (25);
		\draw (25) to (22);
		\draw (26) to (19);
		\draw [in=75, out=-135] (9) to (14);
		\draw [in=90, out=-60, looseness=0.75] (9) to (24);
		\draw [in=75, out=-135] (20) to (11);
		\draw [in=90, out=-60, looseness=0.75] (20) to (22);
		\draw [bend right=90, looseness=0.75] (12.center) to (3.center);
		\draw [bend right=90] (23.center) to (7.center);
		\draw (28.center) to (9);
		\draw (27.center) to (20);
		\draw (3.center) to (4.center);
		\draw (22) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-2.75, 0.75) {$\pi$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-9.5, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style={gn_phase}] (5) at (-2.5, -0.5) {$\pi$};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style={rn_phase}] (8) at (-2, -1.5) {$\pi$};
		\node [style=none] (9) at (-8.25, -1.5) {};
		\node [style={gn_phase}] (10) at (-3.5, -1.5) {$\pi$};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=gn] (12) at (-6.75, 3) {};
		\node [style=hbox] (13) at (-8.25, 1.75) {};
		\node [style=rn] (14) at (-5.5, 1.75) {};
		\node [style=none] (15) at (-9.5, 1.75) {};
		\node [style=none] (16) at (-1, 1.75) {};
		\node [style=rn] (17) at (-7.5, 1.75) {};
		\node [style=wire label] (18) at (-6.75, 3.675) {$2$};
		\node [style=wire label] (19) at (-4.75, 3.675) {$2$};
		\node [style=wire label] (20) at (-6, 4.875) {$4$};
		\node [style=hbox] (21) at (-6.75, 1.75) {};
		\node [style={d_split}] (22) at (-5.75, 4.25) {};
		\node [style=gn] (23) at (-4.75, 3) {};
		\node [style=hbox] (24) at (-6.75, 0.75) {};
		\node [style=rn] (25) at (-4, 0.75) {};
		\node [style=none] (26) at (-8.25, 0.75) {};
		\node [style=rn] (27) at (-6, 0.75) {};
		\node [style=hbox] (28) at (-5.25, 0.75) {};
		\node [style=gbox] (29) at (-5.75, 5.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (30) at (-5.25, 4.25) {};
		\node [style=none] (31) at (-6.25, 4.25) {};
		\node [style=none] (32) at (-11.25, 0) {$=$};
		\node [style=none] (33) at (-8, 3.25) {$-1$};
		\node [style={rn_phase}] (34) at (8, 0.75) {$\pi$};
		\node [style=none] (35) at (9.75, 0.75) {};
		\node [style=none] (36) at (9.5, -0.5) {};
		\node [style=none] (37) at (1.25, -0.5) {};
		\node [style=none] (38) at (9.75, -0.5) {};
		\node [style={gn_phase}] (39) at (6.75, -0.5) {$\pi$};
		\node [style=none] (40) at (8.75, -0.5) {};
		\node [style=none] (41) at (9.25, -1.5) {};
		\node [style=none] (42) at (2.5, -1.5) {};
		\node [style={gn_phase}] (43) at (7.25, -1.5) {$\pi$};
		\node [style=none] (44) at (9.75, -1.5) {};
		\node [style=gn] (45) at (4, 3) {};
		\node [style=hbox] (46) at (2.5, 1.75) {};
		\node [style=rn] (47) at (5.25, 1.75) {};
		\node [style=none] (48) at (1.25, 1.75) {};
		\node [style=none] (49) at (9.75, 1.75) {};
		\node [style=rn] (50) at (3.25, 1.75) {};
		\node [style=wire label] (51) at (4, 3.675) {$2$};
		\node [style=wire label] (52) at (6, 3.675) {$2$};
		\node [style=wire label] (53) at (4.75, 4.875) {$4$};
		\node [style=hbox] (54) at (4, 1.75) {};
		\node [style={d_split}] (55) at (5, 4.25) {};
		\node [style=gn] (56) at (6, 3) {};
		\node [style=hbox] (57) at (4, 0.75) {};
		\node [style=rn] (58) at (6.75, 0.75) {};
		\node [style=none] (59) at (2.5, 0.75) {};
		\node [style=rn] (60) at (4.75, 0.75) {};
		\node [style=hbox] (61) at (5.5, 0.75) {};
		\node [style=gbox] (62) at (5, 5.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (63) at (5.5, 4.25) {};
		\node [style=none] (64) at (4.5, 4.25) {};
		\node [style=none] (65) at (0, 0) {$+$};
		\node [style={rn_phase}] (66) at (7.75, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (10);
		\draw (10) to (11.center);
		\draw (11.center) to (8);
		\draw (15.center) to (13);
		\draw (13) to (17);
		\draw (17) to (21);
		\draw (21) to (14);
		\draw (14) to (16.center);
		\draw (26.center) to (24);
		\draw (24) to (27);
		\draw (27) to (28);
		\draw (28) to (25);
		\draw (29) to (22);
		\draw [in=75, out=-135] (12) to (17);
		\draw [in=90, out=-60, looseness=0.75] (12) to (27);
		\draw [in=75, out=-135] (23) to (14);
		\draw [in=90, out=-60, looseness=0.75] (23) to (25);
		\draw [bend right=90, looseness=0.75] (15.center) to (3.center);
		\draw [bend right=90] (26.center) to (9.center);
		\draw (31.center) to (12);
		\draw (30.center) to (23);
		\draw (25) to (0);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5);
		\draw (8) to (11.center);
		\draw (34) to (35.center);
		\draw (39) to (40.center);
		\draw (40.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (43);
		\draw (43) to (44.center);
		\draw (48.center) to (46);
		\draw (46) to (50);
		\draw (50) to (54);
		\draw (54) to (47);
		\draw (47) to (49.center);
		\draw (59.center) to (57);
		\draw (57) to (60);
		\draw (60) to (61);
		\draw (61) to (58);
		\draw (62) to (55);
		\draw [in=75, out=-135] (45) to (50);
		\draw [in=90, out=-60, looseness=0.75] (45) to (60);
		\draw [in=75, out=-135] (56) to (47);
		\draw [in=90, out=-60, looseness=0.75] (56) to (58);
		\draw [bend right=90, looseness=0.75] (48.center) to (37.center);
		\draw [bend right=90] (59.center) to (42.center);
		\draw (64.center) to (45);
		\draw (63.center) to (56);
		\draw (58) to (34);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0) {$+$};
		\node [style={gn_phase}] (1) at (-2.75, 0.5) {$\pi$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-9.5, -0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1.5, -1.75) {};
		\node [style=none] (8) at (-8.25, -1.75) {};
		\node [style={gn_phase}] (9) at (-3.75, -1.75) {$\pi$};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=gn] (11) at (-6.75, 2.75) {};
		\node [style=hbox] (12) at (-8.25, 1.5) {};
		\node [style=rn] (13) at (-5.5, 1.5) {};
		\node [style=none] (14) at (-9.5, 1.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=rn] (16) at (-7.5, 1.5) {};
		\node [style=wire label] (17) at (-6.75, 3.425) {$2$};
		\node [style=wire label] (18) at (-4.75, 3.425) {$2$};
		\node [style=wire label] (19) at (-6, 4.625) {$4$};
		\node [style=hbox] (20) at (-6.75, 1.5) {};
		\node [style={d_split}] (21) at (-5.75, 4) {};
		\node [style=gn] (22) at (-4.75, 2.75) {};
		\node [style=hbox] (23) at (-6.75, 0.5) {};
		\node [style=rn] (24) at (-4, 0.5) {};
		\node [style=none] (25) at (-8.25, 0.5) {};
		\node [style=rn] (26) at (-6, 0.5) {};
		\node [style=hbox] (27) at (-5.25, 0.5) {};
		\node [style=gbox] (28) at (-5.75, 5.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (29) at (-5.25, 4) {};
		\node [style=none] (30) at (-6.25, 4) {};
		\node [style={rn_phase}] (31) at (-3, -0.75) {$\pi$};
		\node [style={rn_phase}] (32) at (-2.5, -1.75) {$\pi$};
		\node [style={gn_phase}] (33) at (8, 0.5) {$\pi$};
		\node [style=none] (34) at (9.75, 0.5) {};
		\node [style=none] (35) at (9.5, -0.75) {};
		\node [style=none] (36) at (1.25, -0.75) {};
		\node [style=none] (37) at (9.75, -0.75) {};
		\node [style={gn_phase}] (38) at (7, -0.75) {$\pi$};
		\node [style=none] (39) at (8.75, -0.75) {};
		\node [style=none] (40) at (9.25, -1.75) {};
		\node [style={rn_phase}] (41) at (7.75, -1.75) {$\pi$};
		\node [style=none] (42) at (2.5, -1.75) {};
		\node [style=none] (43) at (9.75, -1.75) {};
		\node [style=gn] (44) at (4, 2.75) {};
		\node [style=hbox] (45) at (2.5, 1.5) {};
		\node [style=rn] (46) at (5.25, 1.5) {};
		\node [style=none] (47) at (1.25, 1.5) {};
		\node [style=none] (48) at (9.75, 1.5) {};
		\node [style=rn] (49) at (3.25, 1.5) {};
		\node [style=wire label] (50) at (4, 3.425) {$2$};
		\node [style=wire label] (51) at (6, 3.425) {$2$};
		\node [style=wire label] (52) at (4.75, 4.625) {$4$};
		\node [style=hbox] (53) at (4, 1.5) {};
		\node [style={d_split}] (54) at (5, 4) {};
		\node [style=gn] (55) at (6, 2.75) {};
		\node [style=hbox] (56) at (4, 0.5) {};
		\node [style=rn] (57) at (6.75, 0.5) {};
		\node [style=none] (58) at (2.5, 0.5) {};
		\node [style=rn] (59) at (4.75, 0.5) {};
		\node [style=hbox] (60) at (5.5, 0.5) {};
		\node [style=gbox] (61) at (5, 5.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (62) at (5.5, 4) {};
		\node [style=none] (63) at (4.5, 4) {};
		\node [style=none] (64) at (2.75, 3) {$-1$};
		\node [style=none] (65) at (0, 0) {$+$};
		\node [style={rn_phase}] (66) at (8.25, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (9);
		\draw (9) to (10.center);
		\draw (14.center) to (12);
		\draw (12) to (16);
		\draw (16) to (20);
		\draw (20) to (13);
		\draw (13) to (15.center);
		\draw (25.center) to (23);
		\draw (23) to (26);
		\draw (26) to (27);
		\draw (27) to (24);
		\draw (28) to (21);
		\draw [in=75, out=-135] (11) to (16);
		\draw [in=90, out=-60, looseness=0.75] (11) to (26);
		\draw [in=75, out=-135] (22) to (13);
		\draw [in=90, out=-60, looseness=0.75] (22) to (24);
		\draw [bend right=90, looseness=0.75] (14.center) to (4.center);
		\draw [bend right=90] (25.center) to (8.center);
		\draw (30.center) to (11);
		\draw (29.center) to (22);
		\draw (24) to (1);
		\draw (4.center) to (5.center);
		\draw (33) to (34.center);
		\draw (38) to (39.center);
		\draw (39.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (42.center) to (40.center);
		\draw (43.center) to (41);
		\draw (47.center) to (45);
		\draw (45) to (49);
		\draw (49) to (53);
		\draw (53) to (46);
		\draw (46) to (48.center);
		\draw (58.center) to (56);
		\draw (56) to (59);
		\draw (59) to (60);
		\draw (60) to (57);
		\draw (61) to (54);
		\draw [in=75, out=-135] (44) to (49);
		\draw [in=90, out=-60, looseness=0.75] (44) to (59);
		\draw [in=75, out=-135] (55) to (46);
		\draw [in=90, out=-60, looseness=0.75] (55) to (57);
		\draw [bend right=90, looseness=0.75] (47.center) to (36.center);
		\draw [bend right=90] (58.center) to (42.center);
		\draw (63.center) to (44);
		\draw (62.center) to (55);
		\draw (57) to (33);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38);
		\draw (41) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-2.75, 0.5) {$\pi$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-9.5, -0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style={rn_phase}] (5) at (-3.75, -0.75) {$\pi$};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1.5, -1.75) {};
		\node [style={gn_phase}] (8) at (-2.75, -1.75) {$\pi$};
		\node [style=none] (9) at (-8.25, -1.75) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=gn] (11) at (-6.75, 2.75) {};
		\node [style=hbox] (12) at (-8.25, 1.5) {};
		\node [style=rn] (13) at (-5.5, 1.5) {};
		\node [style=none] (14) at (-9.5, 1.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=rn] (16) at (-7.5, 1.5) {};
		\node [style=wire label] (17) at (-6.75, 3.425) {$2$};
		\node [style=wire label] (18) at (-4.75, 3.425) {$2$};
		\node [style=wire label] (19) at (-6, 4.625) {$4$};
		\node [style=hbox] (20) at (-6.75, 1.5) {};
		\node [style={d_split}] (21) at (-5.75, 4) {};
		\node [style=gn] (22) at (-4.75, 2.75) {};
		\node [style=hbox] (23) at (-6.75, 0.5) {};
		\node [style=rn] (24) at (-4, 0.5) {};
		\node [style=none] (25) at (-8.25, 0.5) {};
		\node [style=rn] (26) at (-6, 0.5) {};
		\node [style=hbox] (27) at (-5.25, 0.5) {};
		\node [style=gbox] (28) at (-5.75, 5.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (29) at (-5.25, 4) {};
		\node [style=none] (30) at (-6.25, 4) {};
		\node [style=none] (31) at (-8, 3) {$-1$};
		\node [style=none] (32) at (-10.5, 0) {$+$};
		\node [style={rn_phase}] (33) at (-1.75, 0.5) {$\pi$};
		\node [style={gn_phase}] (34) at (8, 0.5) {$\pi$};
		\node [style=none] (35) at (9.75, 0.5) {};
		\node [style=none] (36) at (9.5, -0.75) {};
		\node [style=none] (37) at (1.25, -0.75) {};
		\node [style=none] (38) at (9.75, -0.75) {};
		\node [style={gn_phase}] (39) at (7, -0.75) {$\pi$};
		\node [style=none] (40) at (8.75, -0.75) {};
		\node [style=none] (41) at (9.25, -1.75) {};
		\node [style={rn_phase}] (42) at (8, -1.75) {$\pi$};
		\node [style=none] (43) at (2.5, -1.75) {};
		\node [style=none] (44) at (9.75, -1.75) {};
		\node [style=gn] (45) at (4, 2.75) {};
		\node [style=hbox] (46) at (2.5, 1.5) {};
		\node [style=rn] (47) at (5.25, 1.5) {};
		\node [style=none] (48) at (1.25, 1.5) {};
		\node [style=none] (49) at (9.75, 1.5) {};
		\node [style=rn] (50) at (3.25, 1.5) {};
		\node [style=wire label] (51) at (4, 3.425) {$2$};
		\node [style=wire label] (52) at (6, 3.425) {$2$};
		\node [style=wire label] (53) at (4.75, 4.625) {$4$};
		\node [style=hbox] (54) at (4, 1.5) {};
		\node [style={d_split}] (55) at (5, 4) {};
		\node [style=gn] (56) at (6, 2.75) {};
		\node [style=hbox] (57) at (4, 0.5) {};
		\node [style=rn] (58) at (6.75, 0.5) {};
		\node [style=none] (59) at (2.5, 0.5) {};
		\node [style=rn] (60) at (4.75, 0.5) {};
		\node [style=hbox] (61) at (5.5, 0.5) {};
		\node [style=gbox] (62) at (5, 5.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (63) at (5.5, 4) {};
		\node [style=none] (64) at (4.5, 4) {};
		\node [style=none] (65) at (0, 0) {$+$};
		\node [style={rn_phase}] (66) at (9, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8);
		\draw (14.center) to (12);
		\draw (12) to (16);
		\draw (16) to (20);
		\draw (20) to (13);
		\draw (13) to (15.center);
		\draw (25.center) to (23);
		\draw (23) to (26);
		\draw (26) to (27);
		\draw (27) to (24);
		\draw (28) to (21);
		\draw [in=75, out=-135] (11) to (16);
		\draw [in=90, out=-60, looseness=0.75] (11) to (26);
		\draw [in=75, out=-135] (22) to (13);
		\draw [in=90, out=-60, looseness=0.75] (22) to (24);
		\draw [bend right=90, looseness=0.75] (14.center) to (3.center);
		\draw [bend right=90] (25.center) to (9.center);
		\draw (30.center) to (11);
		\draw (29.center) to (22);
		\draw (24) to (0);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5);
		\draw (8) to (10.center);
		\draw (34) to (35.center);
		\draw (39) to (40.center);
		\draw (40.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (42);
		\draw (48.center) to (46);
		\draw (46) to (50);
		\draw (50) to (54);
		\draw (54) to (47);
		\draw (47) to (49.center);
		\draw (59.center) to (57);
		\draw (57) to (60);
		\draw (60) to (61);
		\draw (61) to (58);
		\draw (62) to (55);
		\draw [in=75, out=-135] (45) to (50);
		\draw [in=90, out=-60, looseness=0.75] (45) to (60);
		\draw [in=75, out=-135] (56) to (47);
		\draw [in=90, out=-60, looseness=0.75] (56) to (58);
		\draw [bend right=90, looseness=0.75] (48.center) to (37.center);
		\draw [bend right=90] (59.center) to (43.center);
		\draw (64.center) to (45);
		\draw (63.center) to (56);
		\draw (58) to (34);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39);
		\draw (42) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-11.5, 0) {$=$};
		\node [style=none] (338) at (-1, 0.25) {};
		\node [style=none] (339) at (-1.25, -0.75) {};
		\node [style=none] (340) at (-9.5, -0.75) {};
		\node [style=none] (341) at (-1, -0.75) {};
		\node [style=none] (343) at (-2, -0.75) {};
		\node [style=none] (344) at (-1.5, -1.5) {};
		\node [style=none] (346) at (-8.25, -1.5) {};
		\node [style={rn_phase}] (347) at (-6.5, 3.5) {$\pi$};
		\node [style=none] (348) at (-1, -1.5) {};
		\node [style={gn_phase}] (349) at (-6.75, 2.5) {$\pi$};
		\node [style=hbox] (350) at (-8.25, 1.25) {};
		\node [style=rn] (351) at (-5.5, 1.25) {};
		\node [style=none] (352) at (-9.5, 1.25) {};
		\node [style=none] (353) at (-1, 1.25) {};
		\node [style=rn] (354) at (-7.5, 1.25) {};
		\node [style=wire label] (355) at (-7, 3.425) {$2$};
		\node [style=wire label] (356) at (-4.5, 3.425) {$2$};
		\node [style=wire label] (357) at (-6, 4.875) {$4$};
		\node [style=hbox] (358) at (-6.75, 1.25) {};
		\node [style={d_split}] (359) at (-5.75, 4.25) {};
		\node [style=gn] (360) at (-4.75, 2.5) {};
		\node [style=hbox] (361) at (-6.75, 0.25) {};
		\node [style=rn] (362) at (-4, 0.25) {};
		\node [style=none] (363) at (-8.25, 0.25) {};
		\node [style=rn] (364) at (-6, 0.25) {};
		\node [style=hbox] (365) at (-5.25, 0.25) {};
		\node [style=gbox] (366) at (-5.75, 5.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (367) at (-5.25, 4.25) {};
		\node [style=none] (368) at (-6.25, 4.25) {};
		\node [style=none] (369) at (-8, 2.75) {$-1$};
		\node [style=none] (370) at (8, 0.25) {};
		\node [style=none] (371) at (9.75, 0.25) {};
		\node [style=none] (372) at (9.5, -0.75) {};
		\node [style=none] (373) at (1.25, -0.75) {};
		\node [style=none] (374) at (9.75, -0.75) {};
		\node [style=none] (376) at (8.75, -0.75) {};
		\node [style=none] (377) at (9.25, -1.5) {};
		\node [style=none] (378) at (2.5, -1.5) {};
		\node [style=none] (380) at (9.75, -1.5) {};
		\node [style={gn_phase}] (381) at (4, 2.5) {$\pi$};
		\node [style=hbox] (382) at (2.5, 1.25) {};
		\node [style=rn] (383) at (5.25, 1.25) {};
		\node [style=none] (384) at (1.25, 1.25) {};
		\node [style=none] (385) at (9.75, 1.25) {};
		\node [style=rn] (386) at (3.25, 1.25) {};
		\node [style=wire label] (387) at (3.25, 3.175) {$2$};
		\node [style=wire label] (388) at (6.5, 3.175) {$2$};
		\node [style=wire label] (389) at (4.75, 4.875) {$4$};
		\node [style=hbox] (390) at (4, 1.25) {};
		\node [style={d_split}] (391) at (5, 4.25) {};
		\node [style=gn] (392) at (6, 2.5) {};
		\node [style=hbox] (393) at (4, 0.25) {};
		\node [style=rn] (394) at (6.75, 0.25) {};
		\node [style=none] (395) at (2.5, 0.25) {};
		\node [style=rn] (396) at (4.75, 0.25) {};
		\node [style=hbox] (397) at (5.5, 0.25) {};
		\node [style=gbox] (398) at (5, 5.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (399) at (5.5, 4.25) {};
		\node [style=none] (400) at (4.5, 4.25) {};
		\node [style=none] (401) at (0, 0) {$+$};
		\node [style={rn_phase}] (402) at (5.75, 3.5) {$\pi$};
		\node [style={rn_phase}] (537) at (4.25, 3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (343.center) to (339.center);
		\draw (339.center) to (341.center);
		\draw (346.center) to (344.center);
		\draw (352.center) to (350);
		\draw (350) to (354);
		\draw (354) to (358);
		\draw (358) to (351);
		\draw (351) to (353.center);
		\draw (363.center) to (361);
		\draw (361) to (364);
		\draw (364) to (365);
		\draw (365) to (362);
		\draw (366) to (359);
		\draw [in=75, out=-135] (349) to (354);
		\draw [in=90, out=-60, looseness=0.75] (349) to (364);
		\draw [in=75, out=-135] (360) to (351);
		\draw [in=90, out=-60, looseness=0.75] (360) to (362);
		\draw [bend right=90, looseness=0.75] (352.center) to (340.center);
		\draw [bend right=90] (363.center) to (346.center);
		\draw (368.center) to (349);
		\draw (367.center) to (360);
		\draw (340.center) to (341.center);
		\draw (370.center) to (371.center);
		\draw (376.center) to (372.center);
		\draw (372.center) to (374.center);
		\draw (378.center) to (377.center);
		\draw (384.center) to (382);
		\draw (382) to (386);
		\draw (386) to (390);
		\draw (390) to (383);
		\draw (383) to (385.center);
		\draw (395.center) to (393);
		\draw (393) to (396);
		\draw (396) to (397);
		\draw (397) to (394);
		\draw (398) to (391);
		\draw [in=75, out=-135] (381) to (386);
		\draw [in=90, out=-60, looseness=0.75] (381) to (396);
		\draw [in=75, out=-135] (392) to (383);
		\draw [in=90, out=-60, looseness=0.75] (392) to (394);
		\draw [bend right=90, looseness=0.75] (384.center) to (373.center);
		\draw [bend right=90] (395.center) to (378.center);
		\draw (400.center) to (381);
		\draw (399.center) to (392);
		\draw (394) to (370.center);
		\draw (373.center) to (374.center);
		\draw (362) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 0) {$+$};
		\node [style=none] (1) at (-2.75, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-9.5, -0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-8.25, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=gn] (10) at (-6.75, 2.5) {};
		\node [style=hbox] (11) at (-8.25, 1.25) {};
		\node [style=rn] (12) at (-5.5, 1.25) {};
		\node [style=none] (13) at (-9.5, 1.25) {};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=rn] (15) at (-7.5, 1.25) {};
		\node [style=wire label] (16) at (-6.75, 3.175) {$2$};
		\node [style=wire label] (17) at (-4.25, 3.175) {$2$};
		\node [style=wire label] (18) at (-6, 4.875) {$4$};
		\node [style=hbox] (19) at (-6.75, 1.25) {};
		\node [style={d_split}] (20) at (-5.75, 4.25) {};
		\node [style={gn_phase}] (21) at (-4.75, 2.5) {$\pi$};
		\node [style=hbox] (22) at (-6.75, 0.25) {};
		\node [style=rn] (23) at (-4, 0.25) {};
		\node [style=none] (24) at (-8.25, 0.25) {};
		\node [style=rn] (25) at (-6, 0.25) {};
		\node [style=hbox] (26) at (-5.25, 0.25) {};
		\node [style=gbox] (27) at (-5.75, 5.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (28) at (-5.25, 4.25) {};
		\node [style=none] (29) at (-6.25, 4.25) {};
		\node [style={rn_phase}] (30) at (-5, 3.5) {$\pi$};
		\node [style=none] (31) at (9.75, 0.25) {};
		\node [style=none] (32) at (9.5, -0.75) {};
		\node [style=none] (33) at (1.25, -0.75) {};
		\node [style=none] (34) at (9.75, -0.75) {};
		\node [style=none] (35) at (8.75, -0.75) {};
		\node [style=none] (36) at (9.25, -1.5) {};
		\node [style=none] (37) at (2.5, -1.5) {};
		\node [style=none] (38) at (9.75, -1.5) {};
		\node [style=gn] (39) at (4, 2.5) {};
		\node [style=hbox] (40) at (2.5, 1.25) {};
		\node [style=rn] (41) at (5.25, 1.25) {};
		\node [style=none] (42) at (1.25, 1.25) {};
		\node [style=none] (43) at (9.75, 1.25) {};
		\node [style=rn] (44) at (3.25, 1.25) {};
		\node [style=wire label] (45) at (3.75, 3.175) {$2$};
		\node [style=wire label] (46) at (6.25, 3.175) {$2$};
		\node [style=wire label] (47) at (4.75, 4.875) {$4$};
		\node [style=hbox] (48) at (4, 1.25) {};
		\node [style={d_split}] (49) at (5, 4.25) {};
		\node [style={gn_phase}] (50) at (6, 2.5) {$\pi$};
		\node [style=hbox] (51) at (4, 0.25) {};
		\node [style=rn] (52) at (6.75, 0.25) {};
		\node [style=none] (53) at (2.5, 0.25) {};
		\node [style=rn] (54) at (4.75, 0.25) {};
		\node [style=hbox] (55) at (5.5, 0.25) {};
		\node [style=gbox] (56) at (5, 5.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (57) at (5.5, 4.25) {};
		\node [style=none] (58) at (4.5, 4.25) {};
		\node [style=none] (59) at (0, 0) {$+$};
		\node [style=none] (119) at (-8, 3) {$-1$};
		\node [style={rn_phase}] (120) at (5.75, 3.5) {$\pi$};
		\node [style={rn_phase}] (121) at (4.25, 3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (11);
		\draw (11) to (15);
		\draw (15) to (19);
		\draw (19) to (12);
		\draw (12) to (14.center);
		\draw (24.center) to (22);
		\draw (22) to (25);
		\draw (25) to (26);
		\draw (26) to (23);
		\draw (27) to (20);
		\draw [in=75, out=-135] (10) to (15);
		\draw [in=90, out=-60, looseness=0.75] (10) to (25);
		\draw [in=75, out=-135] (21) to (12);
		\draw [in=90, out=-60, looseness=0.75] (21) to (23);
		\draw [bend right=90, looseness=0.75] (13.center) to (4.center);
		\draw [bend right=90] (24.center) to (8.center);
		\draw (29.center) to (10);
		\draw (28.center) to (21);
		\draw (23) to (1.center);
		\draw (4.center) to (5.center);
		\draw (35.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (40);
		\draw (40) to (44);
		\draw (44) to (48);
		\draw (48) to (41);
		\draw (41) to (43.center);
		\draw (53.center) to (51);
		\draw (51) to (54);
		\draw (54) to (55);
		\draw (55) to (52);
		\draw (56) to (49);
		\draw [in=75, out=-135] (39) to (44);
		\draw [in=90, out=-60, looseness=0.75] (39) to (54);
		\draw [in=75, out=-135] (50) to (41);
		\draw [in=90, out=-60, looseness=0.75] (50) to (52);
		\draw [bend right=90, looseness=0.75] (42.center) to (33.center);
		\draw [bend right=90] (53.center) to (37.center);
		\draw (58.center) to (39);
		\draw (57.center) to (50);
		\draw (33.center) to (34.center);
		\draw (52) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-9.5, -0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-8.25, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style={gn_phase}] (9) at (-6.75, 2.5) {$\pi$};
		\node [style=hbox] (10) at (-8.25, 1.25) {};
		\node [style=rn] (11) at (-5.5, 1.25) {};
		\node [style=none] (12) at (-9.5, 1.25) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=rn] (14) at (-7.5, 1.25) {};
		\node [style=wire label] (15) at (-6.75, 3.175) {$2$};
		\node [style=wire label] (16) at (-4.5, 3.175) {$2$};
		\node [style=wire label] (17) at (-6, 4.875) {$4$};
		\node [style=hbox] (18) at (-6.75, 1.25) {};
		\node [style={d_split}] (19) at (-5.75, 4.25) {};
		\node [style={gn_phase}] (20) at (-4.75, 2.5) {$\pi$};
		\node [style=hbox] (21) at (-6.75, 0.25) {};
		\node [style=rn] (22) at (-4, 0.25) {};
		\node [style=none] (23) at (-8.25, 0.25) {};
		\node [style=rn] (24) at (-6, 0.25) {};
		\node [style=hbox] (25) at (-5.25, 0.25) {};
		\node [style=gbox] (26) at (-5.75, 5.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (27) at (-5.25, 4.25) {};
		\node [style=none] (28) at (-6.25, 4.25) {};
		\node [style=none] (29) at (-10.75, 0) {$+$};
		\node [style={rn_phase}] (30) at (-5, 3.5) {$\pi$};
		\node [style=none] (31) at (9.75, 0.25) {};
		\node [style=none] (32) at (9.5, -0.75) {};
		\node [style=none] (33) at (1.25, -0.75) {};
		\node [style=none] (34) at (9.75, -0.75) {};
		\node [style=none] (35) at (8.75, -0.75) {};
		\node [style=none] (36) at (9.75, -1.5) {};
		\node [style=none] (37) at (2.5, -1.5) {};
		\node [style={gn_phase}] (38) at (4, 2.5) {$\pi$};
		\node [style=hbox] (39) at (2.5, 1.25) {};
		\node [style=rn] (40) at (5.25, 1.25) {};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (9.75, 1.25) {};
		\node [style=rn] (43) at (3.25, 1.25) {};
		\node [style=wire label] (44) at (3.75, 3.175) {$2$};
		\node [style=wire label] (45) at (6, 3.175) {$2$};
		\node [style=wire label] (46) at (4.75, 4.875) {$4$};
		\node [style=hbox] (47) at (4, 1.25) {};
		\node [style={d_split}] (48) at (5, 4.25) {};
		\node [style={gn_phase}] (49) at (6, 2.5) {$\pi$};
		\node [style=hbox] (50) at (4, 0.25) {};
		\node [style=rn] (51) at (6.75, 0.25) {};
		\node [style=none] (52) at (2.5, 0.25) {};
		\node [style=rn] (53) at (4.75, 0.25) {};
		\node [style=hbox] (54) at (5.5, 0.25) {};
		\node [style=gbox] (55) at (5, 5.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (56) at (5.5, 4.25) {};
		\node [style=none] (57) at (4.5, 4.25) {};
		\node [style=none] (58) at (0, 0) {$+$};
		\node [style={rn_phase}] (59) at (4.25, 3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (10);
		\draw (10) to (14);
		\draw (14) to (18);
		\draw (18) to (11);
		\draw (11) to (13.center);
		\draw (23.center) to (21);
		\draw (21) to (24);
		\draw (24) to (25);
		\draw (25) to (22);
		\draw (26) to (19);
		\draw [in=75, out=-135] (9) to (14);
		\draw [in=90, out=-60, looseness=0.75] (9) to (24);
		\draw [in=75, out=-135] (20) to (11);
		\draw [in=90, out=-60, looseness=0.75] (20) to (22);
		\draw [bend right=90, looseness=0.75] (12.center) to (3.center);
		\draw [bend right=90] (23.center) to (7.center);
		\draw (28.center) to (9);
		\draw (27.center) to (20);
		\draw (22) to (0.center);
		\draw (3.center) to (4.center);
		\draw (35.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (39);
		\draw (39) to (43);
		\draw (43) to (47);
		\draw (47) to (40);
		\draw (40) to (42.center);
		\draw (52.center) to (50);
		\draw (50) to (53);
		\draw (53) to (54);
		\draw (54) to (51);
		\draw (55) to (48);
		\draw [in=75, out=-135] (38) to (43);
		\draw [in=90, out=-60, looseness=0.75] (38) to (53);
		\draw [in=75, out=-135] (49) to (40);
		\draw [in=90, out=-60, looseness=0.75] (49) to (51);
		\draw [bend right=90, looseness=0.75] (41.center) to (33.center);
		\draw [bend right=90] (52.center) to (37.center);
		\draw (57.center) to (38);
		\draw (56.center) to (49);
		\draw (33.center) to (34.center);
		\draw (31.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-12, 0) {$=$};
		\node [style=none] (338) at (-1, 0.25) {};
		\node [style=none] (339) at (-1.25, -1) {};
		\node [style=none] (340) at (-9.5, -1) {};
		\node [style=none] (341) at (-1, -1) {};
		\node [style=none] (343) at (-2, -1) {};
		\node [style=none] (344) at (-1.5, -2) {};
		\node [style=none] (346) at (-8.25, -2) {};
		\node [style=none] (348) at (-1, -2) {};
		\node [style=gn] (349) at (-6.75, 2.5) {};
		\node [style=hbox] (350) at (-8.25, 1.25) {};
		\node [style=rn] (351) at (-5.5, 1.25) {};
		\node [style=none] (352) at (-9.5, 1.25) {};
		\node [style=none] (353) at (-1, 1.25) {};
		\node [style=rn] (354) at (-7.5, 1.25) {};
		\node [style=wire label] (355) at (-7, 3.425) {$2$};
		\node [style=wire label] (356) at (-4.5, 3.425) {$2$};
		\node [style=wire label] (357) at (-6.5, 4.375) {$4$};
		\node [style=hbox] (358) at (-6.75, 1.25) {};
		\node [style={d_split}] (359) at (-5.75, 3.75) {};
		\node [style=gn] (360) at (-4.75, 2.5) {};
		\node [style=hbox] (361) at (-6.75, 0.25) {};
		\node [style=rn] (362) at (-4, 0.25) {};
		\node [style=none] (363) at (-8.25, 0.25) {};
		\node [style=rn] (364) at (-6, 0.25) {};
		\node [style=hbox] (365) at (-5.25, 0.25) {};
		\node [style=gbox] (366) at (-5.75, 5.75) {$\minu 1,  1, \minu i\sqrt{3}$};
		\node [style=none] (367) at (-5.25, 3.75) {};
		\node [style=none] (368) at (-6.25, 3.75) {};
		\node [style=none] (370) at (8, 0.25) {};
		\node [style=none] (371) at (9.75, 0.25) {};
		\node [style=none] (372) at (9.5, -1) {};
		\node [style=none] (373) at (1.25, -1) {};
		\node [style=none] (374) at (9.75, -1) {};
		\node [style=none] (376) at (8.75, -1) {};
		\node [style=none] (377) at (9.25, -2) {};
		\node [style=none] (378) at (2.5, -2) {};
		\node [style=none] (380) at (9.75, -2) {};
		\node [style=gn] (381) at (4, 2.5) {};
		\node [style=hbox] (382) at (2.5, 1.25) {};
		\node [style=rn] (383) at (5.25, 1.25) {};
		\node [style=none] (384) at (1.25, 1.25) {};
		\node [style=none] (385) at (9.75, 1.25) {};
		\node [style=rn] (386) at (3.25, 1.25) {};
		\node [style=wire label] (387) at (3.25, 3.175) {$2$};
		\node [style=wire label] (388) at (6.5, 3.175) {$2$};
		\node [style=wire label] (389) at (4.5, 4.125) {$4$};
		\node [style=hbox] (390) at (4, 1.25) {};
		\node [style={d_split}] (391) at (5, 3.75) {};
		\node [style=gn] (392) at (6, 2.5) {};
		\node [style=hbox] (393) at (4, 0.25) {};
		\node [style=rn] (394) at (6.75, 0.25) {};
		\node [style=none] (395) at (2.5, 0.25) {};
		\node [style=rn] (396) at (4.75, 0.25) {};
		\node [style=hbox] (397) at (5.5, 0.25) {};
		\node [style=gbox] (398) at (5, 5.75) {$ \minu i\sqrt{3},1, \minu 1$};
		\node [style=none] (399) at (5.5, 3.75) {};
		\node [style=none] (400) at (4.5, 3.75) {};
		\node [style=none] (401) at (0, 0) {$+$};
		\node [style=none] (538) at (2.25, 2.5) {$-1$};
		\node [style={rn_phase}] (543) at (-5.75, 4.75) {$K_{\minu 2}$};
		\node [style={rn_phase}] (544) at (5, 4.75) {$K_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (343.center) to (339.center);
		\draw (339.center) to (341.center);
		\draw (346.center) to (344.center);
		\draw (352.center) to (350);
		\draw (350) to (354);
		\draw (354) to (358);
		\draw (358) to (351);
		\draw (351) to (353.center);
		\draw (363.center) to (361);
		\draw (361) to (364);
		\draw (364) to (365);
		\draw (365) to (362);
		\draw (366) to (359);
		\draw [in=75, out=-135] (349) to (354);
		\draw [in=90, out=-60, looseness=0.75] (349) to (364);
		\draw [in=75, out=-135] (360) to (351);
		\draw [in=90, out=-60, looseness=0.75] (360) to (362);
		\draw [bend right=90, looseness=0.75] (352.center) to (340.center);
		\draw [bend right=90] (363.center) to (346.center);
		\draw (368.center) to (349);
		\draw (367.center) to (360);
		\draw (340.center) to (341.center);
		\draw (370.center) to (371.center);
		\draw (376.center) to (372.center);
		\draw (372.center) to (374.center);
		\draw (378.center) to (377.center);
		\draw (384.center) to (382);
		\draw (382) to (386);
		\draw (386) to (390);
		\draw (390) to (383);
		\draw (383) to (385.center);
		\draw (395.center) to (393);
		\draw (393) to (396);
		\draw (396) to (397);
		\draw (397) to (394);
		\draw (398) to (391);
		\draw [in=75, out=-135] (381) to (386);
		\draw [in=90, out=-60, looseness=0.75] (381) to (396);
		\draw [in=75, out=-135] (392) to (383);
		\draw [in=90, out=-60, looseness=0.75] (392) to (394);
		\draw [bend right=90, looseness=0.75] (384.center) to (373.center);
		\draw [bend right=90] (395.center) to (378.center);
		\draw (400.center) to (381);
		\draw (399.center) to (392);
		\draw (394) to (370.center);
		\draw (373.center) to (374.center);
		\draw (362) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0) {$+$};
		\node [style=none] (1) at (-2.75, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-9.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-1.5, -2) {};
		\node [style=none] (8) at (-8.25, -2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=gn] (10) at (-6.75, 2.5) {};
		\node [style=hbox] (11) at (-8.25, 1.25) {};
		\node [style=rn] (12) at (-5.5, 1.25) {};
		\node [style=none] (13) at (-9.5, 1.25) {};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=rn] (15) at (-7.5, 1.25) {};
		\node [style=wire label] (16) at (-7, 3.175) {$2$};
		\node [style=wire label] (17) at (-4.5, 3.175) {$2$};
		\node [style=wire label] (18) at (-6.25, 4.125) {$4$};
		\node [style=hbox] (19) at (-6.75, 1.25) {};
		\node [style={d_split}] (20) at (-5.75, 3.75) {};
		\node [style=gn] (21) at (-4.75, 2.5) {};
		\node [style=hbox] (22) at (-6.75, 0.25) {};
		\node [style=rn] (23) at (-4, 0.25) {};
		\node [style=none] (24) at (-8.25, 0.25) {};
		\node [style=rn] (25) at (-6, 0.25) {};
		\node [style=hbox] (26) at (-5.25, 0.25) {};
		\node [style=gbox] (27) at (-5.75, 5.75) {$ \minu i\sqrt{3},\minu 1,1$};
		\node [style=none] (28) at (-5.25, 3.75) {};
		\node [style=none] (29) at (-6.25, 3.75) {};
		\node [style=none] (30) at (9.75, 0.25) {};
		\node [style=none] (31) at (9.5, -1) {};
		\node [style=none] (32) at (1.25, -1) {};
		\node [style=none] (33) at (9.75, -1) {};
		\node [style=none] (34) at (8.75, -1) {};
		\node [style=none] (35) at (9.25, -2) {};
		\node [style=none] (36) at (2.5, -2) {};
		\node [style=none] (37) at (9.75, -2) {};
		\node [style=gn] (38) at (4, 2.5) {};
		\node [style=hbox] (39) at (2.5, 1.25) {};
		\node [style=rn] (40) at (5.25, 1.25) {};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (9.75, 1.25) {};
		\node [style=rn] (43) at (3.25, 1.25) {};
		\node [style=wire label] (44) at (3.75, 3.175) {$2$};
		\node [style=wire label] (45) at (6.25, 3.175) {$2$};
		\node [style=wire label] (46) at (4.5, 4.125) {$4$};
		\node [style=hbox] (47) at (4, 1.25) {};
		\node [style={d_split}] (48) at (5, 3.75) {};
		\node [style=gn] (49) at (6, 2.5) {};
		\node [style=hbox] (50) at (4, 0.25) {};
		\node [style=rn] (51) at (6.75, 0.25) {};
		\node [style=none] (52) at (2.5, 0.25) {};
		\node [style=rn] (53) at (4.75, 0.25) {};
		\node [style=hbox] (54) at (5.5, 0.25) {};
		\node [style=gbox] (55) at (5, 5.75) {$ \minu i\sqrt{3},\minu 1,1$};
		\node [style=none] (56) at (5.5, 3.75) {};
		\node [style=none] (57) at (4.5, 3.75) {};
		\node [style=none] (58) at (0, 0) {$+$};
		\node [style=none] (118) at (-8.5, 2.25) {$-1$};
		\node [style={rn_phase}] (119) at (-5.75, 4.75) {$K_{\minu 1}$};
		\node [style=none] (120) at (2.75, 2.5) {$-1$};
		\node [style={rn_phase}] (121) at (5, 4.75) {$K_{\minu 3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (11);
		\draw (11) to (15);
		\draw (15) to (19);
		\draw (19) to (12);
		\draw (12) to (14.center);
		\draw (24.center) to (22);
		\draw (22) to (25);
		\draw (25) to (26);
		\draw (26) to (23);
		\draw (27) to (20);
		\draw [in=75, out=-135] (10) to (15);
		\draw [in=90, out=-60, looseness=0.75] (10) to (25);
		\draw [in=75, out=-135] (21) to (12);
		\draw [in=90, out=-60, looseness=0.75] (21) to (23);
		\draw [bend right=90, looseness=0.75] (13.center) to (4.center);
		\draw [bend right=90] (24.center) to (8.center);
		\draw (29.center) to (10);
		\draw (28.center) to (21);
		\draw (23) to (1.center);
		\draw (4.center) to (5.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (39);
		\draw (39) to (43);
		\draw (43) to (47);
		\draw (47) to (40);
		\draw (40) to (42.center);
		\draw (52.center) to (50);
		\draw (50) to (53);
		\draw (53) to (54);
		\draw (54) to (51);
		\draw (55) to (48);
		\draw [in=75, out=-135] (38) to (43);
		\draw [in=90, out=-60, looseness=0.75] (38) to (53);
		\draw [in=75, out=-135] (49) to (40);
		\draw [in=90, out=-60, looseness=0.75] (49) to (51);
		\draw [bend right=90, looseness=0.75] (41.center) to (32.center);
		\draw [bend right=90] (52.center) to (36.center);
		\draw (57.center) to (38);
		\draw (56.center) to (49);
		\draw (32.center) to (33.center);
		\draw (51) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (7) at (-3.75, 6) {};
		\node [style=hbox] (9) at (-5.25, 1.25) {};
		\node [style=rn] (14) at (-3, 1.25) {};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=rn] (19) at (-4.5, 1.25) {};
		\node [style=wire label] (21) at (-4.75, 1.8) {$2$};
		\node [style=wire label] (23) at (-2.75, 1.8) {$2$};
		\node [style=wire label] (24) at (-4, 6.5) {$3$};
		\node [style=wire label] (25) at (-4, 5.5) {$4$};
		\node [style=hbox] (27) at (-3.75, 1.25) {};
		\node [style={rn_phase}] (29) at (-3.75, 4.75) {$K_{\minu 1}$};
		\node [style=gn] (30) at (-1.75, 10) {};
		\node [style=gn] (31) at (-1.75, 6) {};
		\node [style=hbox] (32) at (-3.25, -0.5) {};
		\node [style=rn] (33) at (-1, -0.5) {};
		\node [style=none] (34) at (-12.75, -0.5) {};
		\node [style=none] (35) at (2.5, -0.5) {};
		\node [style=rn] (36) at (-2.5, -0.5) {};
		\node [style=wire label] (37) at (-2.55, 3.125) {$2$};
		\node [style=wire label] (38) at (-0.95, 3.125) {$2$};
		\node [style=wire label] (39) at (-2, 6.5) {$3$};
		\node [style=wire label] (40) at (-2, 5.5) {$4$};
		\node [style=hbox] (41) at (-1.75, -0.5) {};
		\node [style={rn_phase}] (43) at (-1.75, 4.75) {$K_{\minu 1}$};
		\node [style=gn] (44) at (0.25, 6) {};
		\node [style=hbox] (45) at (-1.25, -2) {};
		\node [style=rn] (46) at (1, -2) {};
		\node [style=none] (47) at (-11.5, -2) {};
		\node [style=none] (48) at (2.5, -2) {};
		\node [style=rn] (49) at (-0.5, -2) {};
		\node [style=wire label] (50) at (-0.75, -1.5) {$2$};
		\node [style=wire label] (51) at (1.25, -1.5) {$2$};
		\node [style=wire label] (52) at (0, 6.5) {$3$};
		\node [style=wire label] (53) at (0, 5.5) {$4$};
		\node [style=hbox] (54) at (0.25, -2) {};
		\node [style={rn_phase}] (56) at (0.25, 4.75) {$K_{\minu 1}$};
		\node [style=gbox] (58) at (-0.675, 8.125) {$\minu 1,0$};
		\node [style={rn_phase}] (59) at (-1.75, 9) {$K_1$};
		\node [style={rn_phase}] (60) at (0.25, 7.25) {$K_{\minu 1}$};
		\node [style=gn] (61) at (-10, 4) {};
		\node [style=hbox] (62) at (-11.5, 2.75) {};
		\node [style=rn] (63) at (-8.75, 2.75) {};
		\node [style=none] (64) at (-12.75, 2.75) {};
		\node [style=none] (65) at (2.5, 2.75) {};
		\node [style=rn] (66) at (-10.75, 2.75) {};
		\node [style=wire label] (67) at (-10, 4.675) {$2$};
		\node [style=wire label] (68) at (-8, 4.675) {$2$};
		\node [style=wire label] (69) at (-9.25, 5.875) {$4$};
		\node [style=hbox] (70) at (-10, 2.75) {};
		\node [style={d_split}] (71) at (-9, 5.25) {};
		\node [style=gn] (72) at (-8, 4) {};
		\node [style=hbox] (73) at (-10, 1.25) {};
		\node [style=rn] (74) at (-7.25, 1.25) {};
		\node [style=none] (75) at (-11.5, 1.25) {};
		\node [style=rn] (77) at (-9.25, 1.25) {};
		\node [style=hbox] (78) at (-8.5, 1.25) {};
		\node [style=gbox] (79) at (-9, 6.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (80) at (-8.5, 5.25) {};
		\node [style=none] (81) at (-9.5, 5.25) {};
		\node [style={d_split}] (82) at (-3.75, 3.75) {};
		\node [style=none] (83) at (-3.25, 3.75) {};
		\node [style=none] (84) at (-4.25, 3.75) {};
		\node [style={d_split}] (85) at (-1.75, 3.75) {};
		\node [style=none] (86) at (-1.25, 3.75) {};
		\node [style=none] (87) at (-2.25, 3.75) {};
		\node [style={d_split}] (88) at (0.25, 3.75) {};
		\node [style=none] (89) at (0.75, 3.75) {};
		\node [style=none] (90) at (-0.25, 3.75) {};
		\node [style=none] (91) at (0.25, 7.75) {};
		\node [style=none] (92) at (-3.75, 7.75) {};
		\node [style=none] (93) at (-12.5, 5.25) {$\frac{1-\frac{i}{\sqrt{3}}}{4}$};
		\node [style=none] (94) at (-5, 9.25) {$ \frac{i}{8}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (19);
		\draw (19) to (27);
		\draw (27) to (14);
		\draw (14) to (17.center);
		\draw (7) to (29);
		\draw (34.center) to (32);
		\draw (32) to (36);
		\draw (36) to (41);
		\draw (41) to (33);
		\draw (33) to (35.center);
		\draw (31) to (43);
		\draw (47.center) to (45);
		\draw (45) to (49);
		\draw (49) to (54);
		\draw (54) to (46);
		\draw (46) to (48.center);
		\draw (44) to (56);
		\draw (30) to (59);
		\draw (59) to (31);
		\draw (59) to (58);
		\draw (58) to (60);
		\draw (60) to (44);
		\draw (64.center) to (62);
		\draw (62) to (66);
		\draw (66) to (70);
		\draw (70) to (63);
		\draw (63) to (65.center);
		\draw (75.center) to (73);
		\draw (73) to (77);
		\draw (77) to (78);
		\draw (78) to (74);
		\draw (79) to (71);
		\draw [in=75, out=-135] (61) to (66);
		\draw [in=90, out=-60, looseness=0.75] (61) to (77);
		\draw [in=75, out=-135] (72) to (63);
		\draw [in=90, out=-60, looseness=0.75] (72) to (74);
		\draw [bend right=90, looseness=0.75] (64.center) to (34.center);
		\draw [bend right=90] (75.center) to (47.center);
		\draw (81.center) to (61);
		\draw (80.center) to (72);
		\draw (88) to (56);
		\draw (43) to (85);
		\draw (29) to (82);
		\draw (84.center) to (19);
		\draw (83.center) to (14);
		\draw (87.center) to (36);
		\draw (86.center) to (33);
		\draw (90.center) to (49);
		\draw (89.center) to (46);
		\draw (92.center) to (7);
		\draw (91.center) to (60);
		\draw [in=90, out=-165] (30) to (92.center);
		\draw [in=90, out=-15] (30) to (91.center);
		\draw (9) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state1-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (14) at (-2.75, 18) {$\pi$};
		\node [style=none] (17) at (-1, 18) {};
		\node [style=none] (33) at (-1.25, 16.75) {};
		\node [style=none] (34) at (-9.5, 16.75) {};
		\node [style=none] (35) at (-1, 16.75) {};
		\node [style={gn_phase}] (36) at (-2.5, 16.75) {$\pi$};
		\node [style=none] (41) at (-2, 16.75) {};
		\node [style=none] (45) at (-1.5, 15.75) {};
		\node [style={rn_phase}] (46) at (-2, 15.75) {$\pi$};
		\node [style=none] (47) at (-8.25, 15.75) {};
		\node [style={gn_phase}] (49) at (-3.5, 15.75) {$\pi$};
		\node [style=none] (54) at (-1, 15.75) {};
		\node [style=gn] (61) at (-6.75, 20.25) {};
		\node [style=hbox] (62) at (-8.25, 19) {};
		\node [style=rn] (63) at (-5.5, 19) {};
		\node [style=none] (64) at (-9.5, 19) {};
		\node [style=none] (65) at (-1, 19) {};
		\node [style=rn] (66) at (-7.5, 19) {};
		\node [style=wire label] (67) at (-6.75, 20.925) {$2$};
		\node [style=wire label] (68) at (-4.75, 20.925) {$2$};
		\node [style=wire label] (69) at (-6, 22.125) {$4$};
		\node [style=hbox] (70) at (-6.75, 19) {};
		\node [style={d_split}] (71) at (-5.75, 21.5) {};
		\node [style=gn] (72) at (-4.75, 20.25) {};
		\node [style=hbox] (73) at (-6.75, 18) {};
		\node [style=rn] (74) at (-4, 18) {};
		\node [style=none] (75) at (-8.25, 18) {};
		\node [style=rn] (77) at (-6, 18) {};
		\node [style=hbox] (78) at (-5.25, 18) {};
		\node [style=gbox] (79) at (-5.75, 23) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (80) at (-5.25, 21.5) {};
		\node [style=none] (81) at (-6.25, 21.5) {};
		\node [style=gn] (93) at (3.5, 31) {};
		\node [style=hbox] (94) at (2, 26.75) {};
		\node [style=rn] (95) at (4.25, 26.75) {};
		\node [style=none] (96) at (9.75, 26.75) {};
		\node [style=rn] (97) at (2.75, 26.75) {};
		\node [style=wire label] (98) at (2.5, 27.3) {$2$};
		\node [style=wire label] (99) at (4.5, 27.3) {$2$};
		\node [style=wire label] (100) at (3.25, 31.5) {$3$};
		\node [style=wire label] (101) at (3.25, 30.5) {$4$};
		\node [style=hbox] (102) at (3.5, 26.75) {};
		\node [style={rn_phase}] (103) at (3.5, 29.75) {$K_{\minu 1}$};
		\node [style=gn] (104) at (5.5, 35) {};
		\node [style=gn] (105) at (5.5, 31) {};
		\node [style=hbox] (106) at (4, 25.5) {};
		\node [style=rn] (107) at (6.25, 25.5) {};
		\node [style=none] (108) at (-5.5, 25.5) {};
		\node [style=none] (109) at (9.75, 25.5) {};
		\node [style=rn] (110) at (4.75, 25.5) {};
		\node [style=wire label] (111) at (4.7, 28.125) {$2$};
		\node [style=wire label] (112) at (6.3, 28.125) {$2$};
		\node [style=wire label] (113) at (5.25, 31.5) {$3$};
		\node [style=wire label] (114) at (5.25, 30.5) {$4$};
		\node [style=hbox] (115) at (5.5, 25.5) {};
		\node [style={rn_phase}] (116) at (5.5, 29.75) {$K_{\minu 1}$};
		\node [style=gn] (117) at (7.5, 31) {};
		\node [style=hbox] (118) at (6, 24.5) {};
		\node [style=rn] (119) at (8.25, 24.5) {};
		\node [style=none] (120) at (-4.25, 24.5) {};
		\node [style=none] (121) at (9.75, 24.5) {};
		\node [style=rn] (122) at (6.75, 24.5) {};
		\node [style=wire label] (123) at (6.5, 25) {$2$};
		\node [style=wire label] (124) at (8.5, 25) {$2$};
		\node [style=wire label] (125) at (7.25, 31.5) {$3$};
		\node [style=wire label] (126) at (7.25, 30.5) {$4$};
		\node [style=hbox] (127) at (7.5, 24.5) {};
		\node [style={rn_phase}] (128) at (7.5, 29.75) {$K_{\minu 1}$};
		\node [style=gbox] (129) at (6.575, 33.125) {$\minu 1,0$};
		\node [style={rn_phase}] (130) at (5.5, 34) {$K_1$};
		\node [style={rn_phase}] (131) at (7.5, 32.25) {$K_{\minu 1}$};
		\node [style=gn] (132) at (-2.75, 29) {};
		\node [style=hbox] (133) at (-4.25, 27.75) {};
		\node [style=rn] (134) at (-1.5, 27.75) {};
		\node [style=none] (135) at (-5.5, 27.75) {};
		\node [style=none] (136) at (9.75, 27.75) {};
		\node [style=rn] (137) at (-3.5, 27.75) {};
		\node [style=wire label] (138) at (-2.75, 29.675) {$2$};
		\node [style=wire label] (139) at (-0.75, 29.675) {$2$};
		\node [style=wire label] (140) at (-2, 30.875) {$4$};
		\node [style=hbox] (141) at (-2.75, 27.75) {};
		\node [style={d_split}] (142) at (-1.75, 30.25) {};
		\node [style=gn] (143) at (-0.75, 29) {};
		\node [style=hbox] (144) at (-2.75, 26.75) {};
		\node [style=rn] (145) at (0, 26.75) {};
		\node [style=none] (146) at (-4.25, 26.75) {};
		\node [style=rn] (147) at (-2, 26.75) {};
		\node [style=hbox] (148) at (-1.25, 26.75) {};
		\node [style=gbox] (149) at (-1.75, 31.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (150) at (-1.25, 30.25) {};
		\node [style=none] (151) at (-2.25, 30.25) {};
		\node [style={d_split}] (152) at (3.5, 28.75) {};
		\node [style=none] (153) at (4, 28.75) {};
		\node [style=none] (154) at (3, 28.75) {};
		\node [style={d_split}] (155) at (5.5, 28.75) {};
		\node [style=none] (156) at (6, 28.75) {};
		\node [style=none] (157) at (5, 28.75) {};
		\node [style={d_split}] (158) at (7.5, 28.75) {};
		\node [style=none] (159) at (8, 28.75) {};
		\node [style=none] (160) at (7, 28.75) {};
		\node [style=none] (161) at (7.5, 32.75) {};
		\node [style=none] (162) at (3.5, 32.75) {};
		\node [style=none] (163) at (-11.25, 17.25) {$=$};
		\node [style=none] (164) at (-8, 20.5) {$-1$};
		\node [style={rn_phase}] (165) at (8, 18) {$\pi$};
		\node [style=none] (166) at (9.75, 18) {};
		\node [style=none] (167) at (9.5, 16.75) {};
		\node [style=none] (168) at (1.25, 16.75) {};
		\node [style=none] (169) at (9.75, 16.75) {};
		\node [style={gn_phase}] (170) at (6.75, 16.75) {$\pi$};
		\node [style=none] (171) at (8.75, 16.75) {};
		\node [style=none] (172) at (9.25, 15.75) {};
		\node [style=none] (174) at (2.5, 15.75) {};
		\node [style={gn_phase}] (175) at (7.25, 15.75) {$\pi$};
		\node [style=none] (176) at (9.75, 15.75) {};
		\node [style=gn] (177) at (4, 20.25) {};
		\node [style=hbox] (178) at (2.5, 19) {};
		\node [style=rn] (179) at (5.25, 19) {};
		\node [style=none] (180) at (1.25, 19) {};
		\node [style=none] (181) at (9.75, 19) {};
		\node [style=rn] (182) at (3.25, 19) {};
		\node [style=wire label] (183) at (4, 20.925) {$2$};
		\node [style=wire label] (184) at (6, 20.925) {$2$};
		\node [style=wire label] (185) at (4.75, 22.125) {$4$};
		\node [style=hbox] (186) at (4, 19) {};
		\node [style={d_split}] (187) at (5, 21.5) {};
		\node [style=gn] (188) at (6, 20.25) {};
		\node [style=hbox] (189) at (4, 18) {};
		\node [style=rn] (190) at (6.75, 18) {};
		\node [style=none] (191) at (2.5, 18) {};
		\node [style=rn] (192) at (4.75, 18) {};
		\node [style=hbox] (193) at (5.5, 18) {};
		\node [style=gbox] (194) at (5, 23) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (195) at (5.5, 21.5) {};
		\node [style=none] (196) at (4.5, 21.5) {};
		\node [style=none] (198) at (0, 17.25) {$+$};
		\node [style={rn_phase}] (199) at (7.75, 16.75) {$\pi$};
		\node [style=none] (200) at (-10.5, 8.75) {$+$};
		\node [style={gn_phase}] (201) at (-2.75, 9.5) {$\pi$};
		\node [style=none] (202) at (-1, 9.5) {};
		\node [style=none] (203) at (-1.25, 8.25) {};
		\node [style=none] (204) at (-9.5, 8.25) {};
		\node [style=none] (205) at (-1, 8.25) {};
		\node [style=none] (207) at (-2, 8.25) {};
		\node [style=none] (208) at (-1.5, 7.25) {};
		\node [style=none] (209) at (-8.25, 7.25) {};
		\node [style={gn_phase}] (210) at (-3.75, 7.25) {$\pi$};
		\node [style=none] (211) at (-1, 7.25) {};
		\node [style=gn] (212) at (-6.75, 11.75) {};
		\node [style=hbox] (213) at (-8.25, 10.5) {};
		\node [style=rn] (214) at (-5.5, 10.5) {};
		\node [style=none] (215) at (-9.5, 10.5) {};
		\node [style=none] (216) at (-1, 10.5) {};
		\node [style=rn] (217) at (-7.5, 10.5) {};
		\node [style=wire label] (218) at (-6.75, 12.425) {$2$};
		\node [style=wire label] (219) at (-4.75, 12.425) {$2$};
		\node [style=wire label] (220) at (-6, 13.625) {$4$};
		\node [style=hbox] (221) at (-6.75, 10.5) {};
		\node [style={d_split}] (222) at (-5.75, 13) {};
		\node [style=gn] (223) at (-4.75, 11.75) {};
		\node [style=hbox] (224) at (-6.75, 9.5) {};
		\node [style=rn] (225) at (-4, 9.5) {};
		\node [style=none] (226) at (-8.25, 9.5) {};
		\node [style=rn] (227) at (-6, 9.5) {};
		\node [style=hbox] (228) at (-5.25, 9.5) {};
		\node [style=gbox] (229) at (-5.75, 14.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (230) at (-5.25, 13) {};
		\node [style=none] (231) at (-6.25, 13) {};
		\node [style={rn_phase}] (232) at (-3, 8.25) {$\pi$};
		\node [style={rn_phase}] (233) at (-2.5, 7.25) {$\pi$};
		\node [style={gn_phase}] (234) at (8, 9.5) {$\pi$};
		\node [style=none] (235) at (9.75, 9.5) {};
		\node [style=none] (236) at (9.5, 8.25) {};
		\node [style=none] (237) at (1.25, 8.25) {};
		\node [style=none] (238) at (9.75, 8.25) {};
		\node [style={gn_phase}] (239) at (7, 8.25) {$\pi$};
		\node [style=none] (240) at (8.75, 8.25) {};
		\node [style=none] (241) at (9.25, 7.25) {};
		\node [style={rn_phase}] (242) at (7.75, 7.25) {$\pi$};
		\node [style=none] (243) at (2.5, 7.25) {};
		\node [style=none] (245) at (9.75, 7.25) {};
		\node [style=gn] (246) at (4, 11.75) {};
		\node [style=hbox] (247) at (2.5, 10.5) {};
		\node [style=rn] (248) at (5.25, 10.5) {};
		\node [style=none] (249) at (1.25, 10.5) {};
		\node [style=none] (250) at (9.75, 10.5) {};
		\node [style=rn] (251) at (3.25, 10.5) {};
		\node [style=wire label] (252) at (4, 12.425) {$2$};
		\node [style=wire label] (253) at (6, 12.425) {$2$};
		\node [style=wire label] (254) at (4.75, 13.625) {$4$};
		\node [style=hbox] (255) at (4, 10.5) {};
		\node [style={d_split}] (256) at (5, 13) {};
		\node [style=gn] (257) at (6, 11.75) {};
		\node [style=hbox] (258) at (4, 9.5) {};
		\node [style=rn] (259) at (6.75, 9.5) {};
		\node [style=none] (260) at (2.5, 9.5) {};
		\node [style=rn] (261) at (4.75, 9.5) {};
		\node [style=hbox] (262) at (5.5, 9.5) {};
		\node [style=gbox] (263) at (5, 14.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (264) at (5.5, 13) {};
		\node [style=none] (265) at (4.5, 13) {};
		\node [style=none] (266) at (2.75, 12) {$-1$};
		\node [style=none] (267) at (0, 8.5) {$+$};
		\node [style={rn_phase}] (268) at (8.25, 8.25) {$\pi$};
		\node [style={gn_phase}] (269) at (-2.75, 1) {$\pi$};
		\node [style=none] (270) at (-1, 1) {};
		\node [style=none] (271) at (-1.25, -0.25) {};
		\node [style=none] (272) at (-9.5, -0.25) {};
		\node [style=none] (273) at (-1, -0.25) {};
		\node [style={rn_phase}] (274) at (-3.75, -0.25) {$\pi$};
		\node [style=none] (275) at (-2, -0.25) {};
		\node [style=none] (276) at (-1.5, -1.25) {};
		\node [style={gn_phase}] (277) at (-2.75, -1.25) {$\pi$};
		\node [style=none] (278) at (-8.25, -1.25) {};
		\node [style=none] (279) at (-1, -1.25) {};
		\node [style=gn] (280) at (-6.75, 3.25) {};
		\node [style=hbox] (281) at (-8.25, 2) {};
		\node [style=rn] (282) at (-5.5, 2) {};
		\node [style=none] (283) at (-9.5, 2) {};
		\node [style=none] (284) at (-1, 2) {};
		\node [style=rn] (285) at (-7.5, 2) {};
		\node [style=wire label] (286) at (-6.75, 3.925) {$2$};
		\node [style=wire label] (287) at (-4.75, 3.925) {$2$};
		\node [style=wire label] (288) at (-6, 5.125) {$4$};
		\node [style=hbox] (289) at (-6.75, 2) {};
		\node [style={d_split}] (290) at (-5.75, 4.5) {};
		\node [style=gn] (291) at (-4.75, 3.25) {};
		\node [style=hbox] (292) at (-6.75, 1) {};
		\node [style=rn] (293) at (-4, 1) {};
		\node [style=none] (294) at (-8.25, 1) {};
		\node [style=rn] (295) at (-6, 1) {};
		\node [style=hbox] (296) at (-5.25, 1) {};
		\node [style=gbox] (297) at (-5.75, 6) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (298) at (-5.25, 4.5) {};
		\node [style=none] (299) at (-6.25, 4.5) {};
		\node [style=none] (300) at (-8, 3.5) {$-1$};
		\node [style=none] (301) at (-10.5, 0) {$+$};
		\node [style={rn_phase}] (302) at (-1.75, 1) {$\pi$};
		\node [style={gn_phase}] (303) at (8, 1) {$\pi$};
		\node [style=none] (304) at (9.75, 1) {};
		\node [style=none] (305) at (9.5, -0.25) {};
		\node [style=none] (306) at (1.25, -0.25) {};
		\node [style=none] (307) at (9.75, -0.25) {};
		\node [style={gn_phase}] (308) at (7, -0.25) {$\pi$};
		\node [style=none] (309) at (8.75, -0.25) {};
		\node [style=none] (310) at (9.25, -1.25) {};
		\node [style={rn_phase}] (311) at (8, -1.25) {$\pi$};
		\node [style=none] (312) at (2.5, -1.25) {};
		\node [style=none] (313) at (9.75, -1.25) {};
		\node [style=gn] (314) at (4, 3.25) {};
		\node [style=hbox] (315) at (2.5, 2) {};
		\node [style=rn] (316) at (5.25, 2) {};
		\node [style=none] (317) at (1.25, 2) {};
		\node [style=none] (318) at (9.75, 2) {};
		\node [style=rn] (319) at (3.25, 2) {};
		\node [style=wire label] (320) at (4, 3.925) {$2$};
		\node [style=wire label] (321) at (6, 3.925) {$2$};
		\node [style=wire label] (322) at (4.75, 5.125) {$4$};
		\node [style=hbox] (323) at (4, 2) {};
		\node [style={d_split}] (324) at (5, 4.5) {};
		\node [style=gn] (325) at (6, 3.25) {};
		\node [style=hbox] (326) at (4, 1) {};
		\node [style=rn] (327) at (6.75, 1) {};
		\node [style=none] (328) at (2.5, 1) {};
		\node [style=rn] (329) at (4.75, 1) {};
		\node [style=hbox] (330) at (5.5, 1) {};
		\node [style=gbox] (331) at (5, 6) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (332) at (5.5, 4.5) {};
		\node [style=none] (333) at (4.5, 4.5) {};
		\node [style=none] (335) at (0, 0) {$+$};
		\node [style={rn_phase}] (336) at (9, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (17.center);
		\draw (36) to (41.center);
		\draw (41.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (49);
		\draw (49) to (54.center);
		\draw (54.center) to (46);
		\draw (64.center) to (62);
		\draw (62) to (66);
		\draw (66) to (70);
		\draw (70) to (63);
		\draw (63) to (65.center);
		\draw (75.center) to (73);
		\draw (73) to (77);
		\draw (77) to (78);
		\draw (78) to (74);
		\draw (79) to (71);
		\draw [in=75, out=-135] (61) to (66);
		\draw [in=90, out=-60, looseness=0.75] (61) to (77);
		\draw [in=75, out=-135] (72) to (63);
		\draw [in=90, out=-60, looseness=0.75] (72) to (74);
		\draw [bend right=90, looseness=0.75] (64.center) to (34.center);
		\draw [bend right=90] (75.center) to (47.center);
		\draw (81.center) to (61);
		\draw (80.center) to (72);
		\draw (94) to (97);
		\draw (97) to (102);
		\draw (102) to (95);
		\draw (95) to (96.center);
		\draw (93) to (103);
		\draw (108.center) to (106);
		\draw (106) to (110);
		\draw (110) to (115);
		\draw (115) to (107);
		\draw (107) to (109.center);
		\draw (105) to (116);
		\draw (120.center) to (118);
		\draw (118) to (122);
		\draw (122) to (127);
		\draw (127) to (119);
		\draw (119) to (121.center);
		\draw (117) to (128);
		\draw (104) to (130);
		\draw (130) to (105);
		\draw (130) to (129);
		\draw (129) to (131);
		\draw (131) to (117);
		\draw (135.center) to (133);
		\draw (133) to (137);
		\draw (137) to (141);
		\draw (141) to (134);
		\draw (134) to (136.center);
		\draw (146.center) to (144);
		\draw (144) to (147);
		\draw (147) to (148);
		\draw (148) to (145);
		\draw (149) to (142);
		\draw [in=75, out=-135] (132) to (137);
		\draw [in=90, out=-60, looseness=0.75] (132) to (147);
		\draw [in=75, out=-135] (143) to (134);
		\draw [in=90, out=-60, looseness=0.75] (143) to (145);
		\draw [bend right=90, looseness=0.75] (135.center) to (108.center);
		\draw [bend right=90] (146.center) to (120.center);
		\draw (151.center) to (132);
		\draw (150.center) to (143);
		\draw (158) to (128);
		\draw (116) to (155);
		\draw (103) to (152);
		\draw (154.center) to (97);
		\draw (153.center) to (95);
		\draw (157.center) to (110);
		\draw (156.center) to (107);
		\draw (160.center) to (122);
		\draw (159.center) to (119);
		\draw (162.center) to (93);
		\draw (161.center) to (131);
		\draw [in=90, out=-165] (104) to (162.center);
		\draw [in=90, out=-15] (104) to (161.center);
		\draw (94) to (145);
		\draw (74) to (14);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36);
		\draw (46) to (54.center);
		\draw (165) to (166.center);
		\draw (170) to (171.center);
		\draw (171.center) to (167.center);
		\draw (167.center) to (169.center);
		\draw (174.center) to (172.center);
		\draw (172.center) to (175);
		\draw (175) to (176.center);
		\draw (180.center) to (178);
		\draw (178) to (182);
		\draw (182) to (186);
		\draw (186) to (179);
		\draw (179) to (181.center);
		\draw (191.center) to (189);
		\draw (189) to (192);
		\draw (192) to (193);
		\draw (193) to (190);
		\draw (194) to (187);
		\draw [in=75, out=-135] (177) to (182);
		\draw [in=90, out=-60, looseness=0.75] (177) to (192);
		\draw [in=75, out=-135] (188) to (179);
		\draw [in=90, out=-60, looseness=0.75] (188) to (190);
		\draw [bend right=90, looseness=0.75] (180.center) to (168.center);
		\draw [bend right=90] (191.center) to (174.center);
		\draw (196.center) to (177);
		\draw (195.center) to (188);
		\draw (190) to (165);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170);
		\draw (201) to (202.center);
		\draw (207.center) to (203.center);
		\draw (203.center) to (205.center);
		\draw (209.center) to (208.center);
		\draw (208.center) to (210);
		\draw (210) to (211.center);
		\draw (215.center) to (213);
		\draw (213) to (217);
		\draw (217) to (221);
		\draw (221) to (214);
		\draw (214) to (216.center);
		\draw (226.center) to (224);
		\draw (224) to (227);
		\draw (227) to (228);
		\draw (228) to (225);
		\draw (229) to (222);
		\draw [in=75, out=-135] (212) to (217);
		\draw [in=90, out=-60, looseness=0.75] (212) to (227);
		\draw [in=75, out=-135] (223) to (214);
		\draw [in=90, out=-60, looseness=0.75] (223) to (225);
		\draw [bend right=90, looseness=0.75] (215.center) to (204.center);
		\draw [bend right=90] (226.center) to (209.center);
		\draw (231.center) to (212);
		\draw (230.center) to (223);
		\draw (225) to (201);
		\draw (204.center) to (205.center);
		\draw (234) to (235.center);
		\draw (239) to (240.center);
		\draw (240.center) to (236.center);
		\draw (236.center) to (238.center);
		\draw (243.center) to (241.center);
		\draw (245.center) to (242);
		\draw (249.center) to (247);
		\draw (247) to (251);
		\draw (251) to (255);
		\draw (255) to (248);
		\draw (248) to (250.center);
		\draw (260.center) to (258);
		\draw (258) to (261);
		\draw (261) to (262);
		\draw (262) to (259);
		\draw (263) to (256);
		\draw [in=75, out=-135] (246) to (251);
		\draw [in=90, out=-60, looseness=0.75] (246) to (261);
		\draw [in=75, out=-135] (257) to (248);
		\draw [in=90, out=-60, looseness=0.75] (257) to (259);
		\draw [bend right=90, looseness=0.75] (249.center) to (237.center);
		\draw [bend right=90] (260.center) to (243.center);
		\draw (265.center) to (246);
		\draw (264.center) to (257);
		\draw (259) to (234);
		\draw (237.center) to (238.center);
		\draw (238.center) to (239);
		\draw (242) to (245.center);
		\draw (269) to (270.center);
		\draw (274) to (275.center);
		\draw (275.center) to (271.center);
		\draw (271.center) to (273.center);
		\draw (278.center) to (276.center);
		\draw (279.center) to (277);
		\draw (283.center) to (281);
		\draw (281) to (285);
		\draw (285) to (289);
		\draw (289) to (282);
		\draw (282) to (284.center);
		\draw (294.center) to (292);
		\draw (292) to (295);
		\draw (295) to (296);
		\draw (296) to (293);
		\draw (297) to (290);
		\draw [in=75, out=-135] (280) to (285);
		\draw [in=90, out=-60, looseness=0.75] (280) to (295);
		\draw [in=75, out=-135] (291) to (282);
		\draw [in=90, out=-60, looseness=0.75] (291) to (293);
		\draw [bend right=90, looseness=0.75] (283.center) to (272.center);
		\draw [bend right=90] (294.center) to (278.center);
		\draw (299.center) to (280);
		\draw (298.center) to (291);
		\draw (293) to (269);
		\draw (272.center) to (273.center);
		\draw (273.center) to (274);
		\draw (277) to (279.center);
		\draw (303) to (304.center);
		\draw (308) to (309.center);
		\draw (309.center) to (305.center);
		\draw (305.center) to (307.center);
		\draw (312.center) to (310.center);
		\draw (313.center) to (311);
		\draw (317.center) to (315);
		\draw (315) to (319);
		\draw (319) to (323);
		\draw (323) to (316);
		\draw (316) to (318.center);
		\draw (328.center) to (326);
		\draw (326) to (329);
		\draw (329) to (330);
		\draw (330) to (327);
		\draw (331) to (324);
		\draw [in=75, out=-135] (314) to (319);
		\draw [in=90, out=-60, looseness=0.75] (314) to (329);
		\draw [in=75, out=-135] (325) to (316);
		\draw [in=90, out=-60, looseness=0.75] (325) to (327);
		\draw [bend right=90, looseness=0.75] (317.center) to (306.center);
		\draw [bend right=90] (328.center) to (312.center);
		\draw (333.center) to (314);
		\draw (332.center) to (325);
		\draw (327) to (303);
		\draw (306.center) to (307.center);
		\draw (307.center) to (308);
		\draw (311) to (313.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (14) at (-9.75, -8.5) {$\pi$};
		\node [style=none] (17) at (-8, -8.5) {};
		\node [style=none] (33) at (-8.25, -9.75) {};
		\node [style=none] (34) at (-16.5, -9.75) {};
		\node [style=none] (35) at (-8, -9.75) {};
		\node [style={gn_phase}] (36) at (-9.5, -9.75) {$\pi$};
		\node [style=none] (41) at (-9, -9.75) {};
		\node [style=none] (45) at (-8.5, -10.75) {};
		\node [style={rn_phase}] (46) at (-9, -10.75) {$\pi$};
		\node [style=none] (47) at (-15.25, -10.75) {};
		\node [style={gn_phase}] (49) at (-10.5, -10.75) {$\pi$};
		\node [style=none] (54) at (-8, -10.75) {};
		\node [style=gn] (61) at (-13.75, -6.25) {};
		\node [style=hbox] (62) at (-15.25, -7.5) {};
		\node [style=rn] (63) at (-12.5, -7.5) {};
		\node [style=none] (64) at (-16.5, -7.5) {};
		\node [style=none] (65) at (-8, -7.5) {};
		\node [style=rn] (66) at (-14.5, -7.5) {};
		\node [style=wire label] (67) at (-13.75, -5.575) {$2$};
		\node [style=wire label] (68) at (-11.75, -5.575) {$2$};
		\node [style=wire label] (69) at (-13, -4.375) {$4$};
		\node [style=hbox] (70) at (-13.75, -7.5) {};
		\node [style={d_split}] (71) at (-12.75, -5) {};
		\node [style=gn] (72) at (-11.75, -6.25) {};
		\node [style=hbox] (73) at (-13.75, -8.5) {};
		\node [style=rn] (74) at (-11, -8.5) {};
		\node [style=none] (75) at (-15.25, -8.5) {};
		\node [style=rn] (77) at (-13, -8.5) {};
		\node [style=hbox] (78) at (-12.25, -8.5) {};
		\node [style=gbox] (79) at (-12.75, -3.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (80) at (-12.25, -5) {};
		\node [style=none] (81) at (-13.25, -5) {};
		\node [style=gn] (93) at (0.25, 5.75) {};
		\node [style=hbox] (94) at (-1.25, 1.5) {};
		\node [style=rn] (95) at (1, 1.5) {};
		\node [style=none] (96) at (6.5, 1.5) {};
		\node [style=rn] (97) at (-0.5, 1.5) {};
		\node [style=wire label] (98) at (-0.75, 2.05) {$2$};
		\node [style=wire label] (99) at (1.25, 2.05) {$2$};
		\node [style=wire label] (100) at (0, 6.25) {$3$};
		\node [style=wire label] (101) at (0, 5.25) {$4$};
		\node [style=hbox] (102) at (0.25, 1.5) {};
		\node [style={rn_phase}] (103) at (0.25, 4.5) {$K_{\minu 1}$};
		\node [style=gn] (104) at (2.25, 9.75) {};
		\node [style=gn] (105) at (2.25, 5.75) {};
		\node [style=hbox] (106) at (0.75, 0.25) {};
		\node [style=rn] (107) at (3, 0.25) {};
		\node [style=none] (108) at (-8.75, 0.25) {};
		\node [style=none] (109) at (6.5, 0.25) {};
		\node [style=rn] (110) at (1.5, 0.25) {};
		\node [style=wire label] (111) at (1.45, 2.875) {$2$};
		\node [style=wire label] (112) at (3.05, 2.875) {$2$};
		\node [style=wire label] (113) at (2, 6.25) {$3$};
		\node [style=wire label] (114) at (2, 5.25) {$4$};
		\node [style=hbox] (115) at (2.25, 0.25) {};
		\node [style={rn_phase}] (116) at (2.25, 4.5) {$K_{\minu 1}$};
		\node [style=gn] (117) at (4.25, 5.75) {};
		\node [style=hbox] (118) at (2.75, -0.75) {};
		\node [style=rn] (119) at (5, -0.75) {};
		\node [style=none] (120) at (-7.5, -0.75) {};
		\node [style=none] (121) at (6.5, -0.75) {};
		\node [style=rn] (122) at (3.5, -0.75) {};
		\node [style=wire label] (123) at (3.25, -0.25) {$2$};
		\node [style=wire label] (124) at (5.25, -0.25) {$2$};
		\node [style=wire label] (125) at (4, 6.25) {$3$};
		\node [style=wire label] (126) at (4, 5.25) {$4$};
		\node [style=hbox] (127) at (4.25, -0.75) {};
		\node [style={rn_phase}] (128) at (4.25, 4.5) {$K_{\minu 1}$};
		\node [style=gbox] (129) at (3.325, 7.875) {$\minu 1,0$};
		\node [style={rn_phase}] (130) at (2.25, 8.75) {$K_1$};
		\node [style={rn_phase}] (131) at (4.25, 7) {$K_{\minu 1}$};
		\node [style=gn] (132) at (-6, 3.75) {};
		\node [style=hbox] (133) at (-7.5, 2.5) {};
		\node [style=rn] (134) at (-4.75, 2.5) {};
		\node [style=none] (135) at (-8.75, 2.5) {};
		\node [style=none] (136) at (6.5, 2.5) {};
		\node [style=rn] (137) at (-6.75, 2.5) {};
		\node [style=wire label] (138) at (-6, 4.425) {$2$};
		\node [style=wire label] (139) at (-4, 4.425) {$2$};
		\node [style=wire label] (140) at (-5.25, 5.625) {$4$};
		\node [style=hbox] (141) at (-6, 2.5) {};
		\node [style={d_split}] (142) at (-5, 5) {};
		\node [style=gn] (143) at (-4, 3.75) {};
		\node [style=hbox] (144) at (-6, 1.5) {};
		\node [style=rn] (145) at (-3.25, 1.5) {};
		\node [style=none] (146) at (-7.5, 1.5) {};
		\node [style=rn] (147) at (-5.25, 1.5) {};
		\node [style=hbox] (148) at (-4.5, 1.5) {};
		\node [style=gbox] (149) at (-5, 6.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (150) at (-4.5, 5) {};
		\node [style=none] (151) at (-5.5, 5) {};
		\node [style={d_split}] (152) at (0.25, 3.5) {};
		\node [style=none] (153) at (0.75, 3.5) {};
		\node [style=none] (154) at (-0.25, 3.5) {};
		\node [style={d_split}] (155) at (2.25, 3.5) {};
		\node [style=none] (156) at (2.75, 3.5) {};
		\node [style=none] (157) at (1.75, 3.5) {};
		\node [style={d_split}] (158) at (4.25, 3.5) {};
		\node [style=none] (159) at (4.75, 3.5) {};
		\node [style=none] (160) at (3.75, 3.5) {};
		\node [style=none] (161) at (4.25, 7.5) {};
		\node [style=none] (162) at (0.25, 7.5) {};
		\node [style=none] (163) at (8.25, 1.5) {$=$};
		\node [style=none] (164) at (-15, -6) {$-1$};
		\node [style={rn_phase}] (165) at (1, -8.5) {$\pi$};
		\node [style=none] (166) at (2.75, -8.5) {};
		\node [style=none] (167) at (2.5, -9.75) {};
		\node [style=none] (168) at (-5.75, -9.75) {};
		\node [style=none] (169) at (2.75, -9.75) {};
		\node [style={gn_phase}] (170) at (-0.25, -9.75) {$\pi$};
		\node [style=none] (171) at (1.75, -9.75) {};
		\node [style=none] (172) at (2.25, -10.75) {};
		\node [style=none] (174) at (-4.5, -10.75) {};
		\node [style={gn_phase}] (175) at (0.25, -10.75) {$\pi$};
		\node [style=none] (176) at (2.75, -10.75) {};
		\node [style=gn] (177) at (-3, -6.25) {};
		\node [style=hbox] (178) at (-4.5, -7.5) {};
		\node [style=rn] (179) at (-1.75, -7.5) {};
		\node [style=none] (180) at (-5.75, -7.5) {};
		\node [style=none] (181) at (2.75, -7.5) {};
		\node [style=rn] (182) at (-3.75, -7.5) {};
		\node [style=wire label] (183) at (-3, -5.575) {$2$};
		\node [style=wire label] (184) at (-1, -5.575) {$2$};
		\node [style=wire label] (185) at (-2.25, -4.375) {$4$};
		\node [style=hbox] (186) at (-3, -7.5) {};
		\node [style={d_split}] (187) at (-2, -5) {};
		\node [style=gn] (188) at (-1, -6.25) {};
		\node [style=hbox] (189) at (-3, -8.5) {};
		\node [style=rn] (190) at (-0.25, -8.5) {};
		\node [style=none] (191) at (-4.5, -8.5) {};
		\node [style=rn] (192) at (-2.25, -8.5) {};
		\node [style=hbox] (193) at (-1.5, -8.5) {};
		\node [style=gbox] (194) at (-2, -3.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (195) at (-1.5, -5) {};
		\node [style=none] (196) at (-2.5, -5) {};
		\node [style=none] (198) at (-7, -9.25) {$+$};
		\node [style={rn_phase}] (199) at (0.75, -9.75) {$\pi$};
		\node [style=none] (200) at (3.75, -9.25) {$+$};
		\node [style={gn_phase}] (201) at (11.5, -8.5) {$\pi$};
		\node [style=none] (202) at (13.25, -8.5) {};
		\node [style=none] (203) at (13, -9.75) {};
		\node [style=none] (204) at (4.75, -9.75) {};
		\node [style=none] (205) at (13.25, -9.75) {};
		\node [style=none] (207) at (12.25, -9.75) {};
		\node [style=none] (208) at (12.75, -10.75) {};
		\node [style=none] (209) at (6, -10.75) {};
		\node [style={gn_phase}] (210) at (10.5, -10.75) {$\pi$};
		\node [style=none] (211) at (13.25, -10.75) {};
		\node [style=gn] (212) at (7.5, -6.25) {};
		\node [style=hbox] (213) at (6, -7.5) {};
		\node [style=rn] (214) at (8.75, -7.5) {};
		\node [style=none] (215) at (4.75, -7.5) {};
		\node [style=none] (216) at (13.25, -7.5) {};
		\node [style=rn] (217) at (6.75, -7.5) {};
		\node [style=wire label] (218) at (7.5, -5.575) {$2$};
		\node [style=wire label] (219) at (9.5, -5.575) {$2$};
		\node [style=wire label] (220) at (8.25, -4.375) {$4$};
		\node [style=hbox] (221) at (7.5, -7.5) {};
		\node [style={d_split}] (222) at (8.5, -5) {};
		\node [style=gn] (223) at (9.5, -6.25) {};
		\node [style=hbox] (224) at (7.5, -8.5) {};
		\node [style=rn] (225) at (10.25, -8.5) {};
		\node [style=none] (226) at (6, -8.5) {};
		\node [style=rn] (227) at (8.25, -8.5) {};
		\node [style=hbox] (228) at (9, -8.5) {};
		\node [style=gbox] (229) at (8.5, -3.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (230) at (9, -5) {};
		\node [style=none] (231) at (8, -5) {};
		\node [style={rn_phase}] (232) at (11.25, -9.75) {$\pi$};
		\node [style={rn_phase}] (233) at (11.75, -10.75) {$\pi$};
		\node [style={gn_phase}] (234) at (-10, -17.75) {$\pi$};
		\node [style=none] (235) at (-8.25, -17.75) {};
		\node [style=none] (236) at (-8.5, -19) {};
		\node [style=none] (237) at (-16.75, -19) {};
		\node [style=none] (238) at (-8.25, -19) {};
		\node [style={gn_phase}] (239) at (-11, -19) {$\pi$};
		\node [style=none] (240) at (-9.25, -19) {};
		\node [style=none] (241) at (-8.75, -20) {};
		\node [style={rn_phase}] (242) at (-10.25, -20) {$\pi$};
		\node [style=none] (243) at (-15.5, -20) {};
		\node [style=none] (245) at (-8.25, -20) {};
		\node [style=gn] (246) at (-14, -15.5) {};
		\node [style=hbox] (247) at (-15.5, -16.75) {};
		\node [style=rn] (248) at (-12.75, -16.75) {};
		\node [style=none] (249) at (-16.75, -16.75) {};
		\node [style=none] (250) at (-8.25, -16.75) {};
		\node [style=rn] (251) at (-14.75, -16.75) {};
		\node [style=wire label] (252) at (-14, -14.825) {$2$};
		\node [style=wire label] (253) at (-12, -14.825) {$2$};
		\node [style=wire label] (254) at (-13.25, -13.625) {$4$};
		\node [style=hbox] (255) at (-14, -16.75) {};
		\node [style={d_split}] (256) at (-13, -14.25) {};
		\node [style=gn] (257) at (-12, -15.5) {};
		\node [style=hbox] (258) at (-14, -17.75) {};
		\node [style=rn] (259) at (-11.25, -17.75) {};
		\node [style=none] (260) at (-15.5, -17.75) {};
		\node [style=rn] (261) at (-13.25, -17.75) {};
		\node [style=hbox] (262) at (-12.5, -17.75) {};
		\node [style=gbox] (263) at (-13, -12.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (264) at (-12.5, -14.25) {};
		\node [style=none] (265) at (-13.5, -14.25) {};
		\node [style=none] (266) at (-15.25, -15.25) {$-1$};
		\node [style=none] (267) at (-17.75, -18.75) {$+$};
		\node [style={rn_phase}] (268) at (-9.75, -19) {$\pi$};
		\node [style={gn_phase}] (269) at (1.25, -17.75) {$\pi$};
		\node [style=none] (270) at (3, -17.75) {};
		\node [style=none] (271) at (2.75, -19) {};
		\node [style=none] (272) at (-5.5, -19) {};
		\node [style=none] (273) at (3, -19) {};
		\node [style={rn_phase}] (274) at (0.25, -19) {$\pi$};
		\node [style=none] (275) at (2, -19) {};
		\node [style=none] (276) at (2.5, -20) {};
		\node [style={gn_phase}] (277) at (1.25, -20) {$\pi$};
		\node [style=none] (278) at (-4.25, -20) {};
		\node [style=none] (279) at (3, -20) {};
		\node [style=gn] (280) at (-2.75, -15.5) {};
		\node [style=hbox] (281) at (-4.25, -16.75) {};
		\node [style=rn] (282) at (-1.5, -16.75) {};
		\node [style=none] (283) at (-5.5, -16.75) {};
		\node [style=none] (284) at (3, -16.75) {};
		\node [style=rn] (285) at (-3.5, -16.75) {};
		\node [style=wire label] (286) at (-2.75, -14.825) {$2$};
		\node [style=wire label] (287) at (-0.75, -14.825) {$2$};
		\node [style=wire label] (288) at (-2, -13.625) {$4$};
		\node [style=hbox] (289) at (-2.75, -16.75) {};
		\node [style={d_split}] (290) at (-1.75, -14.25) {};
		\node [style=gn] (291) at (-0.75, -15.5) {};
		\node [style=hbox] (292) at (-2.75, -17.75) {};
		\node [style=rn] (293) at (0, -17.75) {};
		\node [style=none] (294) at (-4.25, -17.75) {};
		\node [style=rn] (295) at (-2, -17.75) {};
		\node [style=hbox] (296) at (-1.25, -17.75) {};
		\node [style=gbox] (297) at (-1.75, -12.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (298) at (-1.25, -14.25) {};
		\node [style=none] (299) at (-2.25, -14.25) {};
		\node [style=none] (300) at (-4, -15.25) {$-1$};
		\node [style=none] (301) at (-6.5, -18.75) {$+$};
		\node [style={rn_phase}] (302) at (2.25, -17.75) {$\pi$};
		\node [style={gn_phase}] (303) at (11.5, -18) {$\pi$};
		\node [style=none] (304) at (13.25, -18) {};
		\node [style=none] (305) at (13, -19.25) {};
		\node [style=none] (306) at (4.75, -19.25) {};
		\node [style=none] (307) at (13.25, -19.25) {};
		\node [style={gn_phase}] (308) at (10.5, -19.25) {$\pi$};
		\node [style=none] (309) at (12.25, -19.25) {};
		\node [style=none] (310) at (12.75, -20.25) {};
		\node [style={rn_phase}] (311) at (11.5, -20.25) {$\pi$};
		\node [style=none] (312) at (6, -20.25) {};
		\node [style=none] (313) at (13.25, -20.25) {};
		\node [style=gn] (314) at (7.5, -15.75) {};
		\node [style=hbox] (315) at (6, -17) {};
		\node [style=rn] (316) at (8.75, -17) {};
		\node [style=none] (317) at (4.75, -17) {};
		\node [style=none] (318) at (13.25, -17) {};
		\node [style=rn] (319) at (6.75, -17) {};
		\node [style=wire label] (320) at (7.5, -15.075) {$2$};
		\node [style=wire label] (321) at (9.5, -15.075) {$2$};
		\node [style=wire label] (322) at (8.25, -13.875) {$4$};
		\node [style=hbox] (323) at (7.5, -17) {};
		\node [style={d_split}] (324) at (8.5, -14.5) {};
		\node [style=gn] (325) at (9.5, -15.75) {};
		\node [style=hbox] (326) at (7.5, -18) {};
		\node [style=rn] (327) at (10.25, -18) {};
		\node [style=none] (328) at (6, -18) {};
		\node [style=rn] (329) at (8.25, -18) {};
		\node [style=hbox] (330) at (9, -18) {};
		\node [style=gbox] (331) at (8.5, -13) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (332) at (9, -14.5) {};
		\node [style=none] (333) at (8, -14.5) {};
		\node [style=none] (335) at (3.75, -19) {$+$};
		\node [style={rn_phase}] (336) at (12.5, -18) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (17.center);
		\draw (36) to (41.center);
		\draw (41.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (49);
		\draw (49) to (54.center);
		\draw (54.center) to (46);
		\draw (64.center) to (62);
		\draw (62) to (66);
		\draw (66) to (70);
		\draw (70) to (63);
		\draw (63) to (65.center);
		\draw (75.center) to (73);
		\draw (73) to (77);
		\draw (77) to (78);
		\draw (78) to (74);
		\draw (79) to (71);
		\draw [in=75, out=-135] (61) to (66);
		\draw [in=90, out=-60, looseness=0.75] (61) to (77);
		\draw [in=75, out=-135] (72) to (63);
		\draw [in=90, out=-60, looseness=0.75] (72) to (74);
		\draw [bend right=90, looseness=0.75] (64.center) to (34.center);
		\draw [bend right=90] (75.center) to (47.center);
		\draw (81.center) to (61);
		\draw (80.center) to (72);
		\draw (94) to (97);
		\draw (97) to (102);
		\draw (102) to (95);
		\draw (95) to (96.center);
		\draw (93) to (103);
		\draw (108.center) to (106);
		\draw (106) to (110);
		\draw (110) to (115);
		\draw (115) to (107);
		\draw (107) to (109.center);
		\draw (105) to (116);
		\draw (120.center) to (118);
		\draw (118) to (122);
		\draw (122) to (127);
		\draw (127) to (119);
		\draw (119) to (121.center);
		\draw (117) to (128);
		\draw (104) to (130);
		\draw (130) to (105);
		\draw (130) to (129);
		\draw (129) to (131);
		\draw (131) to (117);
		\draw (135.center) to (133);
		\draw (133) to (137);
		\draw (137) to (141);
		\draw (141) to (134);
		\draw (134) to (136.center);
		\draw (146.center) to (144);
		\draw (144) to (147);
		\draw (147) to (148);
		\draw (148) to (145);
		\draw (149) to (142);
		\draw [in=75, out=-135] (132) to (137);
		\draw [in=90, out=-60, looseness=0.75] (132) to (147);
		\draw [in=75, out=-135] (143) to (134);
		\draw [in=90, out=-60, looseness=0.75] (143) to (145);
		\draw [bend right=90, looseness=0.75] (135.center) to (108.center);
		\draw [bend right=90] (146.center) to (120.center);
		\draw (151.center) to (132);
		\draw (150.center) to (143);
		\draw (158) to (128);
		\draw (116) to (155);
		\draw (103) to (152);
		\draw (154.center) to (97);
		\draw (153.center) to (95);
		\draw (157.center) to (110);
		\draw (156.center) to (107);
		\draw (160.center) to (122);
		\draw (159.center) to (119);
		\draw (162.center) to (93);
		\draw (161.center) to (131);
		\draw [in=90, out=-165] (104) to (162.center);
		\draw [in=90, out=-15] (104) to (161.center);
		\draw (94) to (145);
		\draw (74) to (14);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36);
		\draw (46) to (54.center);
		\draw (165) to (166.center);
		\draw (170) to (171.center);
		\draw (171.center) to (167.center);
		\draw (167.center) to (169.center);
		\draw (174.center) to (172.center);
		\draw (172.center) to (175);
		\draw (175) to (176.center);
		\draw (180.center) to (178);
		\draw (178) to (182);
		\draw (182) to (186);
		\draw (186) to (179);
		\draw (179) to (181.center);
		\draw (191.center) to (189);
		\draw (189) to (192);
		\draw (192) to (193);
		\draw (193) to (190);
		\draw (194) to (187);
		\draw [in=75, out=-135] (177) to (182);
		\draw [in=90, out=-60, looseness=0.75] (177) to (192);
		\draw [in=75, out=-135] (188) to (179);
		\draw [in=90, out=-60, looseness=0.75] (188) to (190);
		\draw [bend right=90, looseness=0.75] (180.center) to (168.center);
		\draw [bend right=90] (191.center) to (174.center);
		\draw (196.center) to (177);
		\draw (195.center) to (188);
		\draw (190) to (165);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170);
		\draw (201) to (202.center);
		\draw (207.center) to (203.center);
		\draw (203.center) to (205.center);
		\draw (209.center) to (208.center);
		\draw (208.center) to (210);
		\draw (210) to (211.center);
		\draw (215.center) to (213);
		\draw (213) to (217);
		\draw (217) to (221);
		\draw (221) to (214);
		\draw (214) to (216.center);
		\draw (226.center) to (224);
		\draw (224) to (227);
		\draw (227) to (228);
		\draw (228) to (225);
		\draw (229) to (222);
		\draw [in=75, out=-135] (212) to (217);
		\draw [in=90, out=-60, looseness=0.75] (212) to (227);
		\draw [in=75, out=-135] (223) to (214);
		\draw [in=90, out=-60, looseness=0.75] (223) to (225);
		\draw [bend right=90, looseness=0.75] (215.center) to (204.center);
		\draw [bend right=90] (226.center) to (209.center);
		\draw (231.center) to (212);
		\draw (230.center) to (223);
		\draw (225) to (201);
		\draw (204.center) to (205.center);
		\draw (234) to (235.center);
		\draw (239) to (240.center);
		\draw (240.center) to (236.center);
		\draw (236.center) to (238.center);
		\draw (243.center) to (241.center);
		\draw (245.center) to (242);
		\draw (249.center) to (247);
		\draw (247) to (251);
		\draw (251) to (255);
		\draw (255) to (248);
		\draw (248) to (250.center);
		\draw (260.center) to (258);
		\draw (258) to (261);
		\draw (261) to (262);
		\draw (262) to (259);
		\draw (263) to (256);
		\draw [in=75, out=-135] (246) to (251);
		\draw [in=90, out=-60, looseness=0.75] (246) to (261);
		\draw [in=75, out=-135] (257) to (248);
		\draw [in=90, out=-60, looseness=0.75] (257) to (259);
		\draw [bend right=90, looseness=0.75] (249.center) to (237.center);
		\draw [bend right=90] (260.center) to (243.center);
		\draw (265.center) to (246);
		\draw (264.center) to (257);
		\draw (259) to (234);
		\draw (237.center) to (238.center);
		\draw (238.center) to (239);
		\draw (242) to (245.center);
		\draw (269) to (270.center);
		\draw (274) to (275.center);
		\draw (275.center) to (271.center);
		\draw (271.center) to (273.center);
		\draw (278.center) to (276.center);
		\draw (279.center) to (277);
		\draw (283.center) to (281);
		\draw (281) to (285);
		\draw (285) to (289);
		\draw (289) to (282);
		\draw (282) to (284.center);
		\draw (294.center) to (292);
		\draw (292) to (295);
		\draw (295) to (296);
		\draw (296) to (293);
		\draw (297) to (290);
		\draw [in=75, out=-135] (280) to (285);
		\draw [in=90, out=-60, looseness=0.75] (280) to (295);
		\draw [in=75, out=-135] (291) to (282);
		\draw [in=90, out=-60, looseness=0.75] (291) to (293);
		\draw [bend right=90, looseness=0.75] (283.center) to (272.center);
		\draw [bend right=90] (294.center) to (278.center);
		\draw (299.center) to (280);
		\draw (298.center) to (291);
		\draw (293) to (269);
		\draw (272.center) to (273.center);
		\draw (273.center) to (274);
		\draw (277) to (279.center);
		\draw (303) to (304.center);
		\draw (308) to (309.center);
		\draw (309.center) to (305.center);
		\draw (305.center) to (307.center);
		\draw (312.center) to (310.center);
		\draw (313.center) to (311);
		\draw (317.center) to (315);
		\draw (315) to (319);
		\draw (319) to (323);
		\draw (323) to (316);
		\draw (316) to (318.center);
		\draw (328.center) to (326);
		\draw (326) to (329);
		\draw (329) to (330);
		\draw (330) to (327);
		\draw (331) to (324);
		\draw [in=75, out=-135] (314) to (319);
		\draw [in=90, out=-60, looseness=0.75] (314) to (329);
		\draw [in=75, out=-135] (325) to (316);
		\draw [in=90, out=-60, looseness=0.75] (325) to (327);
		\draw [bend right=90, looseness=0.75] (317.center) to (306.center);
		\draw [bend right=90] (328.center) to (312.center);
		\draw (333.center) to (314);
		\draw (332.center) to (325);
		\draw (327) to (303);
		\draw (306.center) to (307.center);
		\draw (307.center) to (308);
		\draw (311) to (313.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state2-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-11.5, 17.5) {$=$};
		\node [style=none] (338) at (-1, 17.75) {};
		\node [style=none] (339) at (-1.25, 16.75) {};
		\node [style=none] (340) at (-9.5, 16.75) {};
		\node [style=none] (341) at (-1, 16.75) {};
		\node [style=none] (343) at (-2, 16.75) {};
		\node [style=none] (344) at (-1.5, 16) {};
		\node [style=none] (346) at (-8.25, 16) {};
		\node [style={rn_phase}] (347) at (-6.5, 21) {$\pi$};
		\node [style=none] (348) at (-1, 16) {};
		\node [style={gn_phase}] (349) at (-6.75, 20) {$\pi$};
		\node [style=hbox] (350) at (-8.25, 18.75) {};
		\node [style=rn] (351) at (-5.5, 18.75) {};
		\node [style=none] (352) at (-9.5, 18.75) {};
		\node [style=none] (353) at (-1, 18.75) {};
		\node [style=rn] (354) at (-7.5, 18.75) {};
		\node [style=wire label] (355) at (-7, 20.925) {$2$};
		\node [style=wire label] (356) at (-4.5, 20.925) {$2$};
		\node [style=wire label] (357) at (-6, 22.375) {$4$};
		\node [style=hbox] (358) at (-6.75, 18.75) {};
		\node [style={d_split}] (359) at (-5.75, 21.75) {};
		\node [style=gn] (360) at (-4.75, 20) {};
		\node [style=hbox] (361) at (-6.75, 17.75) {};
		\node [style=rn] (362) at (-4, 17.75) {};
		\node [style=none] (363) at (-8.25, 17.75) {};
		\node [style=rn] (364) at (-6, 17.75) {};
		\node [style=hbox] (365) at (-5.25, 17.75) {};
		\node [style=gbox] (366) at (-5.75, 23.25) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (367) at (-5.25, 21.75) {};
		\node [style=none] (368) at (-6.25, 21.75) {};
		\node [style=none] (369) at (-8, 20.25) {$-1$};
		\node [style=none] (370) at (8, 17.75) {};
		\node [style=none] (371) at (9.75, 17.75) {};
		\node [style=none] (372) at (9.5, 16.75) {};
		\node [style=none] (373) at (1.25, 16.75) {};
		\node [style=none] (374) at (9.75, 16.75) {};
		\node [style=none] (376) at (8.75, 16.75) {};
		\node [style=none] (377) at (9.25, 16) {};
		\node [style=none] (378) at (2.5, 16) {};
		\node [style=none] (380) at (9.75, 16) {};
		\node [style={gn_phase}] (381) at (4, 20) {$\pi$};
		\node [style=hbox] (382) at (2.5, 18.75) {};
		\node [style=rn] (383) at (5.25, 18.75) {};
		\node [style=none] (384) at (1.25, 18.75) {};
		\node [style=none] (385) at (9.75, 18.75) {};
		\node [style=rn] (386) at (3.25, 18.75) {};
		\node [style=wire label] (387) at (3.25, 20.675) {$2$};
		\node [style=wire label] (388) at (6.5, 20.675) {$2$};
		\node [style=wire label] (389) at (4.75, 22.375) {$4$};
		\node [style=hbox] (390) at (4, 18.75) {};
		\node [style={d_split}] (391) at (5, 21.75) {};
		\node [style=gn] (392) at (6, 20) {};
		\node [style=hbox] (393) at (4, 17.75) {};
		\node [style=rn] (394) at (6.75, 17.75) {};
		\node [style=none] (395) at (2.5, 17.75) {};
		\node [style=rn] (396) at (4.75, 17.75) {};
		\node [style=hbox] (397) at (5.5, 17.75) {};
		\node [style=gbox] (398) at (5, 23.25) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (399) at (5.5, 21.75) {};
		\node [style=none] (400) at (4.5, 21.75) {};
		\node [style=none] (401) at (0, 17.5) {$+$};
		\node [style={rn_phase}] (402) at (5.75, 21) {$\pi$};
		\node [style=none] (403) at (-10.75, 8.75) {$+$};
		\node [style=none] (404) at (-2.75, 9) {};
		\node [style=none] (405) at (-1, 9) {};
		\node [style=none] (406) at (-1.25, 8) {};
		\node [style=none] (407) at (-9.5, 8) {};
		\node [style=none] (408) at (-1, 8) {};
		\node [style=none] (409) at (-2, 8) {};
		\node [style=none] (410) at (-1.5, 7.25) {};
		\node [style=none] (411) at (-8.25, 7.25) {};
		\node [style=none] (413) at (-1, 7.25) {};
		\node [style=gn] (414) at (-6.75, 11.25) {};
		\node [style=hbox] (415) at (-8.25, 10) {};
		\node [style=rn] (416) at (-5.5, 10) {};
		\node [style=none] (417) at (-9.5, 10) {};
		\node [style=none] (418) at (-1, 10) {};
		\node [style=rn] (419) at (-7.5, 10) {};
		\node [style=wire label] (420) at (-6.75, 11.925) {$2$};
		\node [style=wire label] (421) at (-4.25, 11.925) {$2$};
		\node [style=wire label] (422) at (-6, 13.625) {$4$};
		\node [style=hbox] (423) at (-6.75, 10) {};
		\node [style={d_split}] (424) at (-5.75, 13) {};
		\node [style={gn_phase}] (425) at (-4.75, 11.25) {$\pi$};
		\node [style=hbox] (426) at (-6.75, 9) {};
		\node [style=rn] (427) at (-4, 9) {};
		\node [style=none] (428) at (-8.25, 9) {};
		\node [style=rn] (429) at (-6, 9) {};
		\node [style=hbox] (430) at (-5.25, 9) {};
		\node [style=gbox] (431) at (-5.75, 14.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (432) at (-5.25, 13) {};
		\node [style=none] (433) at (-6.25, 13) {};
		\node [style={rn_phase}] (435) at (-5, 12.25) {$\pi$};
		\node [style=none] (437) at (9.75, 9) {};
		\node [style=none] (438) at (9.5, 8) {};
		\node [style=none] (439) at (1.25, 8) {};
		\node [style=none] (440) at (9.75, 8) {};
		\node [style=none] (442) at (8.75, 8) {};
		\node [style=none] (443) at (9.25, 7.25) {};
		\node [style=none] (445) at (2.5, 7.25) {};
		\node [style=none] (446) at (9.75, 7.25) {};
		\node [style=gn] (447) at (4, 11.25) {};
		\node [style=hbox] (448) at (2.5, 10) {};
		\node [style=rn] (449) at (5.25, 10) {};
		\node [style=none] (450) at (1.25, 10) {};
		\node [style=none] (451) at (9.75, 10) {};
		\node [style=rn] (452) at (3.25, 10) {};
		\node [style=wire label] (453) at (3.75, 11.925) {$2$};
		\node [style=wire label] (454) at (6.25, 11.925) {$2$};
		\node [style=wire label] (455) at (4.75, 13.625) {$4$};
		\node [style=hbox] (456) at (4, 10) {};
		\node [style={d_split}] (457) at (5, 13) {};
		\node [style={gn_phase}] (458) at (6, 11.25) {$\pi$};
		\node [style=hbox] (459) at (4, 9) {};
		\node [style=rn] (460) at (6.75, 9) {};
		\node [style=none] (461) at (2.5, 9) {};
		\node [style=rn] (462) at (4.75, 9) {};
		\node [style=hbox] (463) at (5.5, 9) {};
		\node [style=gbox] (464) at (5, 14.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (465) at (5.5, 13) {};
		\node [style=none] (466) at (4.5, 13) {};
		\node [style=none] (468) at (0, 8.75) {$+$};
		\node [style=none] (470) at (-2.75, 0.25) {};
		\node [style=none] (471) at (-1, 0.25) {};
		\node [style=none] (472) at (-1.25, -0.75) {};
		\node [style=none] (473) at (-9.5, -0.75) {};
		\node [style=none] (474) at (-1, -0.75) {};
		\node [style=none] (476) at (-2, -0.75) {};
		\node [style=none] (477) at (-1.5, -1.5) {};
		\node [style=none] (479) at (-8.25, -1.5) {};
		\node [style=none] (480) at (-1, -1.5) {};
		\node [style={gn_phase}] (481) at (-6.75, 2.5) {$\pi$};
		\node [style=hbox] (482) at (-8.25, 1.25) {};
		\node [style=rn] (483) at (-5.5, 1.25) {};
		\node [style=none] (484) at (-9.5, 1.25) {};
		\node [style=none] (485) at (-1, 1.25) {};
		\node [style=rn] (486) at (-7.5, 1.25) {};
		\node [style=wire label] (487) at (-6.75, 3.175) {$2$};
		\node [style=wire label] (488) at (-4.5, 3.175) {$2$};
		\node [style=wire label] (489) at (-6, 4.875) {$4$};
		\node [style=hbox] (490) at (-6.75, 1.25) {};
		\node [style={d_split}] (491) at (-5.75, 4.25) {};
		\node [style={gn_phase}] (492) at (-4.75, 2.5) {$\pi$};
		\node [style=hbox] (493) at (-6.75, 0.25) {};
		\node [style=rn] (494) at (-4, 0.25) {};
		\node [style=none] (495) at (-8.25, 0.25) {};
		\node [style=rn] (496) at (-6, 0.25) {};
		\node [style=hbox] (497) at (-5.25, 0.25) {};
		\node [style=gbox] (498) at (-5.75, 5.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (499) at (-5.25, 4.25) {};
		\node [style=none] (500) at (-6.25, 4.25) {};
		\node [style=none] (502) at (-10.75, 0) {$+$};
		\node [style={rn_phase}] (503) at (-5, 3.5) {$\pi$};
		\node [style=none] (505) at (9.75, 0.25) {};
		\node [style=none] (506) at (9.5, -0.75) {};
		\node [style=none] (507) at (1.25, -0.75) {};
		\node [style=none] (508) at (9.75, -0.75) {};
		\node [style=none] (510) at (8.75, -0.75) {};
		\node [style=none] (511) at (9.75, -1.5) {};
		\node [style=none] (513) at (2.5, -1.5) {};
		\node [style={gn_phase}] (515) at (4, 2.5) {$\pi$};
		\node [style=hbox] (516) at (2.5, 1.25) {};
		\node [style=rn] (517) at (5.25, 1.25) {};
		\node [style=none] (518) at (1.25, 1.25) {};
		\node [style=none] (519) at (9.75, 1.25) {};
		\node [style=rn] (520) at (3.25, 1.25) {};
		\node [style=wire label] (521) at (3.75, 3.175) {$2$};
		\node [style=wire label] (522) at (6, 3.175) {$2$};
		\node [style=wire label] (523) at (4.75, 4.875) {$4$};
		\node [style=hbox] (524) at (4, 1.25) {};
		\node [style={d_split}] (525) at (5, 4.25) {};
		\node [style={gn_phase}] (526) at (6, 2.5) {$\pi$};
		\node [style=hbox] (527) at (4, 0.25) {};
		\node [style=rn] (528) at (6.75, 0.25) {};
		\node [style=none] (529) at (2.5, 0.25) {};
		\node [style=rn] (530) at (4.75, 0.25) {};
		\node [style=hbox] (531) at (5.5, 0.25) {};
		\node [style=gbox] (532) at (5, 5.75) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (533) at (5.5, 4.25) {};
		\node [style=none] (534) at (4.5, 4.25) {};
		\node [style=none] (535) at (0, 0) {$+$};
		\node [style={rn_phase}] (537) at (4.25, 21) {$\pi$};
		\node [style=none] (538) at (-8, 11.75) {$-1$};
		\node [style={rn_phase}] (539) at (5.75, 12.25) {$\pi$};
		\node [style={rn_phase}] (540) at (4.25, 12.25) {$\pi$};
		\node [style={rn_phase}] (542) at (4.25, 3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (343.center) to (339.center);
		\draw (339.center) to (341.center);
		\draw (346.center) to (344.center);
		\draw (352.center) to (350);
		\draw (350) to (354);
		\draw (354) to (358);
		\draw (358) to (351);
		\draw (351) to (353.center);
		\draw (363.center) to (361);
		\draw (361) to (364);
		\draw (364) to (365);
		\draw (365) to (362);
		\draw (366) to (359);
		\draw [in=75, out=-135] (349) to (354);
		\draw [in=90, out=-60, looseness=0.75] (349) to (364);
		\draw [in=75, out=-135] (360) to (351);
		\draw [in=90, out=-60, looseness=0.75] (360) to (362);
		\draw [bend right=90, looseness=0.75] (352.center) to (340.center);
		\draw [bend right=90] (363.center) to (346.center);
		\draw (368.center) to (349);
		\draw (367.center) to (360);
		\draw (340.center) to (341.center);
		\draw (370.center) to (371.center);
		\draw (376.center) to (372.center);
		\draw (372.center) to (374.center);
		\draw (378.center) to (377.center);
		\draw (384.center) to (382);
		\draw (382) to (386);
		\draw (386) to (390);
		\draw (390) to (383);
		\draw (383) to (385.center);
		\draw (395.center) to (393);
		\draw (393) to (396);
		\draw (396) to (397);
		\draw (397) to (394);
		\draw (398) to (391);
		\draw [in=75, out=-135] (381) to (386);
		\draw [in=90, out=-60, looseness=0.75] (381) to (396);
		\draw [in=75, out=-135] (392) to (383);
		\draw [in=90, out=-60, looseness=0.75] (392) to (394);
		\draw [bend right=90, looseness=0.75] (384.center) to (373.center);
		\draw [bend right=90] (395.center) to (378.center);
		\draw (400.center) to (381);
		\draw (399.center) to (392);
		\draw (394) to (370.center);
		\draw (373.center) to (374.center);
		\draw (404.center) to (405.center);
		\draw (409.center) to (406.center);
		\draw (406.center) to (408.center);
		\draw (411.center) to (410.center);
		\draw (417.center) to (415);
		\draw (415) to (419);
		\draw (419) to (423);
		\draw (423) to (416);
		\draw (416) to (418.center);
		\draw (428.center) to (426);
		\draw (426) to (429);
		\draw (429) to (430);
		\draw (430) to (427);
		\draw (431) to (424);
		\draw [in=75, out=-135] (414) to (419);
		\draw [in=90, out=-60, looseness=0.75] (414) to (429);
		\draw [in=75, out=-135] (425) to (416);
		\draw [in=90, out=-60, looseness=0.75] (425) to (427);
		\draw [bend right=90, looseness=0.75] (417.center) to (407.center);
		\draw [bend right=90] (428.center) to (411.center);
		\draw (433.center) to (414);
		\draw (432.center) to (425);
		\draw (427) to (404.center);
		\draw (407.center) to (408.center);
		\draw (442.center) to (438.center);
		\draw (438.center) to (440.center);
		\draw (445.center) to (443.center);
		\draw (450.center) to (448);
		\draw (448) to (452);
		\draw (452) to (456);
		\draw (456) to (449);
		\draw (449) to (451.center);
		\draw (461.center) to (459);
		\draw (459) to (462);
		\draw (462) to (463);
		\draw (463) to (460);
		\draw (464) to (457);
		\draw [in=75, out=-135] (447) to (452);
		\draw [in=90, out=-60, looseness=0.75] (447) to (462);
		\draw [in=75, out=-135] (458) to (449);
		\draw [in=90, out=-60, looseness=0.75] (458) to (460);
		\draw [bend right=90, looseness=0.75] (450.center) to (439.center);
		\draw [bend right=90] (461.center) to (445.center);
		\draw (466.center) to (447);
		\draw (465.center) to (458);
		\draw (439.center) to (440.center);
		\draw (470.center) to (471.center);
		\draw (476.center) to (472.center);
		\draw (472.center) to (474.center);
		\draw (479.center) to (477.center);
		\draw (484.center) to (482);
		\draw (482) to (486);
		\draw (486) to (490);
		\draw (490) to (483);
		\draw (483) to (485.center);
		\draw (495.center) to (493);
		\draw (493) to (496);
		\draw (496) to (497);
		\draw (497) to (494);
		\draw (498) to (491);
		\draw [in=75, out=-135] (481) to (486);
		\draw [in=90, out=-60, looseness=0.75] (481) to (496);
		\draw [in=75, out=-135] (492) to (483);
		\draw [in=90, out=-60, looseness=0.75] (492) to (494);
		\draw [bend right=90, looseness=0.75] (484.center) to (473.center);
		\draw [bend right=90] (495.center) to (479.center);
		\draw (500.center) to (481);
		\draw (499.center) to (492);
		\draw (494) to (470.center);
		\draw (473.center) to (474.center);
		\draw (510.center) to (506.center);
		\draw (506.center) to (508.center);
		\draw (513.center) to (511.center);
		\draw (518.center) to (516);
		\draw (516) to (520);
		\draw (520) to (524);
		\draw (524) to (517);
		\draw (517) to (519.center);
		\draw (529.center) to (527);
		\draw (527) to (530);
		\draw (530) to (531);
		\draw (531) to (528);
		\draw (532) to (525);
		\draw [in=75, out=-135] (515) to (520);
		\draw [in=90, out=-60, looseness=0.75] (515) to (530);
		\draw [in=75, out=-135] (526) to (517);
		\draw [in=90, out=-60, looseness=0.75] (526) to (528);
		\draw [bend right=90, looseness=0.75] (518.center) to (507.center);
		\draw [bend right=90] (529.center) to (513.center);
		\draw (534.center) to (515);
		\draw (533.center) to (526);
		\draw (507.center) to (508.center);
		\draw (362) to (338.center);
		\draw (460) to (437.center);
		\draw (505.center) to (528);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-15, -4.25) {$=$};
		\node [style=none] (338) at (-4.5, -4) {};
		\node [style=none] (339) at (-4.75, -5) {};
		\node [style=none] (340) at (-13, -5) {};
		\node [style=none] (341) at (-4.5, -5) {};
		\node [style=none] (343) at (-5.5, -5) {};
		\node [style=none] (344) at (-5, -5.75) {};
		\node [style=none] (346) at (-11.75, -5.75) {};
		\node [style={rn_phase}] (347) at (-10, -0.75) {$\pi$};
		\node [style=none] (348) at (-4.5, -5.75) {};
		\node [style={gn_phase}] (349) at (-10.25, -1.75) {$\pi$};
		\node [style=hbox] (350) at (-11.75, -3) {};
		\node [style=rn] (351) at (-9, -3) {};
		\node [style=none] (352) at (-13, -3) {};
		\node [style=none] (353) at (-4.5, -3) {};
		\node [style=rn] (354) at (-11, -3) {};
		\node [style=wire label] (355) at (-10.5, -0.825) {$2$};
		\node [style=wire label] (356) at (-8, -0.825) {$2$};
		\node [style=wire label] (357) at (-9.5, 0.625) {$4$};
		\node [style=hbox] (358) at (-10.25, -3) {};
		\node [style={d_split}] (359) at (-9.25, 0) {};
		\node [style=gn] (360) at (-8.25, -1.75) {};
		\node [style=hbox] (361) at (-10.25, -4) {};
		\node [style=rn] (362) at (-7.5, -4) {};
		\node [style=none] (363) at (-11.75, -4) {};
		\node [style=rn] (364) at (-9.5, -4) {};
		\node [style=hbox] (365) at (-8.75, -4) {};
		\node [style=gbox] (366) at (-9.25, 1.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (367) at (-8.75, 0) {};
		\node [style=none] (368) at (-9.75, 0) {};
		\node [style=none] (369) at (-11.5, -1.5) {$-1$};
		\node [style=none] (370) at (4.5, -4) {};
		\node [style=none] (371) at (6.25, -4) {};
		\node [style=none] (372) at (6, -5) {};
		\node [style=none] (373) at (-2.25, -5) {};
		\node [style=none] (374) at (6.25, -5) {};
		\node [style=none] (376) at (5.25, -5) {};
		\node [style=none] (377) at (5.75, -5.75) {};
		\node [style=none] (378) at (-1, -5.75) {};
		\node [style=none] (380) at (6.25, -5.75) {};
		\node [style={gn_phase}] (381) at (0.5, -1.75) {$\pi$};
		\node [style=hbox] (382) at (-1, -3) {};
		\node [style=rn] (383) at (1.75, -3) {};
		\node [style=none] (384) at (-2.25, -3) {};
		\node [style=none] (385) at (6.25, -3) {};
		\node [style=rn] (386) at (-0.25, -3) {};
		\node [style=wire label] (387) at (-0.25, -1.075) {$2$};
		\node [style=wire label] (388) at (3, -1.075) {$2$};
		\node [style=wire label] (389) at (1.25, 0.625) {$4$};
		\node [style=hbox] (390) at (0.5, -3) {};
		\node [style={d_split}] (391) at (1.5, 0) {};
		\node [style=gn] (392) at (2.5, -1.75) {};
		\node [style=hbox] (393) at (0.5, -4) {};
		\node [style=rn] (394) at (3.25, -4) {};
		\node [style=none] (395) at (-1, -4) {};
		\node [style=rn] (396) at (1.25, -4) {};
		\node [style=hbox] (397) at (2, -4) {};
		\node [style=gbox] (398) at (1.5, 1.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (399) at (2, 0) {};
		\node [style=none] (400) at (1, 0) {};
		\node [style=none] (401) at (-3.5, -4.5) {$+$};
		\node [style={rn_phase}] (402) at (2.25, -0.75) {$\pi$};
		\node [style=none] (403) at (7.25, -4.5) {$+$};
		\node [style=none] (404) at (15, -4) {};
		\node [style=none] (405) at (16.75, -4) {};
		\node [style=none] (406) at (16.5, -5) {};
		\node [style=none] (407) at (8.25, -5) {};
		\node [style=none] (408) at (16.75, -5) {};
		\node [style=none] (409) at (15.75, -5) {};
		\node [style=none] (410) at (16.25, -5.75) {};
		\node [style=none] (411) at (9.5, -5.75) {};
		\node [style=none] (413) at (16.75, -5.75) {};
		\node [style=gn] (414) at (11, -1.75) {};
		\node [style=hbox] (415) at (9.5, -3) {};
		\node [style=rn] (416) at (12.25, -3) {};
		\node [style=none] (417) at (8.25, -3) {};
		\node [style=none] (418) at (16.75, -3) {};
		\node [style=rn] (419) at (10.25, -3) {};
		\node [style=wire label] (420) at (11, -1.075) {$2$};
		\node [style=wire label] (421) at (13.5, -1.075) {$2$};
		\node [style=wire label] (422) at (11.75, 0.625) {$4$};
		\node [style=hbox] (423) at (11, -3) {};
		\node [style={d_split}] (424) at (12, 0) {};
		\node [style={gn_phase}] (425) at (13, -1.75) {$\pi$};
		\node [style=hbox] (426) at (11, -4) {};
		\node [style=rn] (427) at (13.75, -4) {};
		\node [style=none] (428) at (9.5, -4) {};
		\node [style=rn] (429) at (11.75, -4) {};
		\node [style=hbox] (430) at (12.5, -4) {};
		\node [style=gbox] (431) at (12, 1.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (432) at (12.5, 0) {};
		\node [style=none] (433) at (11.5, 0) {};
		\node [style={rn_phase}] (435) at (12.75, -0.75) {$\pi$};
		\node [style=none] (437) at (-4.75, -12.75) {};
		\node [style=none] (438) at (-5, -13.75) {};
		\node [style=none] (439) at (-13.25, -13.75) {};
		\node [style=none] (440) at (-4.75, -13.75) {};
		\node [style=none] (442) at (-5.75, -13.75) {};
		\node [style=none] (443) at (-5.25, -14.5) {};
		\node [style=none] (445) at (-12, -14.5) {};
		\node [style=none] (446) at (-4.75, -14.5) {};
		\node [style=gn] (447) at (-10.5, -10.5) {};
		\node [style=hbox] (448) at (-12, -11.75) {};
		\node [style=rn] (449) at (-9.25, -11.75) {};
		\node [style=none] (450) at (-13.25, -11.75) {};
		\node [style=none] (451) at (-4.75, -11.75) {};
		\node [style=rn] (452) at (-11.25, -11.75) {};
		\node [style=wire label] (453) at (-10.75, -9.825) {$2$};
		\node [style=wire label] (454) at (-8.25, -9.825) {$2$};
		\node [style=wire label] (455) at (-9.75, -8.125) {$4$};
		\node [style=hbox] (456) at (-10.5, -11.75) {};
		\node [style={d_split}] (457) at (-9.5, -8.75) {};
		\node [style={gn_phase}] (458) at (-8.5, -10.5) {$\pi$};
		\node [style=hbox] (459) at (-10.5, -12.75) {};
		\node [style=rn] (460) at (-7.75, -12.75) {};
		\node [style=none] (461) at (-12, -12.75) {};
		\node [style=rn] (462) at (-9.75, -12.75) {};
		\node [style=hbox] (463) at (-9, -12.75) {};
		\node [style=gbox] (464) at (-9.5, -7.25) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (465) at (-9, -8.75) {};
		\node [style=none] (466) at (-10, -8.75) {};
		\node [style=none] (468) at (-14.25, -13.5) {$+$};
		\node [style=none] (470) at (4.75, -12.75) {};
		\node [style=none] (471) at (6.5, -12.75) {};
		\node [style=none] (472) at (6.25, -13.75) {};
		\node [style=none] (473) at (-2, -13.75) {};
		\node [style=none] (474) at (6.5, -13.75) {};
		\node [style=none] (476) at (5.5, -13.75) {};
		\node [style=none] (477) at (6, -14.5) {};
		\node [style=none] (479) at (-0.75, -14.5) {};
		\node [style=none] (480) at (6.5, -14.5) {};
		\node [style={gn_phase}] (481) at (0.75, -10.5) {$\pi$};
		\node [style=hbox] (482) at (-0.75, -11.75) {};
		\node [style=rn] (483) at (2, -11.75) {};
		\node [style=none] (484) at (-2, -11.75) {};
		\node [style=none] (485) at (6.5, -11.75) {};
		\node [style=rn] (486) at (0, -11.75) {};
		\node [style=wire label] (487) at (0.75, -9.825) {$2$};
		\node [style=wire label] (488) at (3, -9.825) {$2$};
		\node [style=wire label] (489) at (1.5, -8.125) {$4$};
		\node [style=hbox] (490) at (0.75, -11.75) {};
		\node [style={d_split}] (491) at (1.75, -8.75) {};
		\node [style={gn_phase}] (492) at (2.75, -10.5) {$\pi$};
		\node [style=hbox] (493) at (0.75, -12.75) {};
		\node [style=rn] (494) at (3.5, -12.75) {};
		\node [style=none] (495) at (-0.75, -12.75) {};
		\node [style=rn] (496) at (1.5, -12.75) {};
		\node [style=hbox] (497) at (2.25, -12.75) {};
		\node [style=gbox] (498) at (1.75, -7.25) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (499) at (2.25, -8.75) {};
		\node [style=none] (500) at (1.25, -8.75) {};
		\node [style=none] (502) at (-3, -13.5) {$+$};
		\node [style={rn_phase}] (503) at (2.5, -9.5) {$\pi$};
		\node [style=none] (505) at (16.75, -13) {};
		\node [style=none] (506) at (16.5, -14) {};
		\node [style=none] (507) at (8.25, -14) {};
		\node [style=none] (508) at (16.75, -14) {};
		\node [style=none] (510) at (15.75, -14) {};
		\node [style=none] (511) at (16.75, -14.75) {};
		\node [style=none] (513) at (9.5, -14.75) {};
		\node [style={gn_phase}] (515) at (11, -10.75) {$\pi$};
		\node [style=hbox] (516) at (9.5, -12) {};
		\node [style=rn] (517) at (12.25, -12) {};
		\node [style=none] (518) at (8.25, -12) {};
		\node [style=none] (519) at (16.75, -12) {};
		\node [style=rn] (520) at (10.25, -12) {};
		\node [style=wire label] (521) at (10.75, -10.075) {$2$};
		\node [style=wire label] (522) at (13, -10.075) {$2$};
		\node [style=wire label] (523) at (11.75, -8.375) {$4$};
		\node [style=hbox] (524) at (11, -12) {};
		\node [style={d_split}] (525) at (12, -9) {};
		\node [style={gn_phase}] (526) at (13, -10.75) {$\pi$};
		\node [style=hbox] (527) at (11, -13) {};
		\node [style=rn] (528) at (13.75, -13) {};
		\node [style=none] (529) at (9.5, -13) {};
		\node [style=rn] (530) at (11.75, -13) {};
		\node [style=hbox] (531) at (12.5, -13) {};
		\node [style=gbox] (532) at (12, -7.5) {$\minu 1, \minu 1,i\sqrt{3}$};
		\node [style=none] (533) at (12.5, -9) {};
		\node [style=none] (534) at (11.5, -9) {};
		\node [style=none] (535) at (7.25, -13.75) {$+$};
		\node [style={rn_phase}] (537) at (0.75, -0.75) {$\pi$};
		\node [style=none] (538) at (9.75, -1.25) {$-1$};
		\node [style={rn_phase}] (539) at (-8.75, -9.5) {$\pi$};
		\node [style={rn_phase}] (540) at (-10.25, -9.5) {$\pi$};
		\node [style={rn_phase}] (542) at (11.25, -9.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (343.center) to (339.center);
		\draw (339.center) to (341.center);
		\draw (346.center) to (344.center);
		\draw (352.center) to (350);
		\draw (350) to (354);
		\draw (354) to (358);
		\draw (358) to (351);
		\draw (351) to (353.center);
		\draw (363.center) to (361);
		\draw (361) to (364);
		\draw (364) to (365);
		\draw (365) to (362);
		\draw (366) to (359);
		\draw [in=75, out=-135] (349) to (354);
		\draw [in=90, out=-60, looseness=0.75] (349) to (364);
		\draw [in=75, out=-135] (360) to (351);
		\draw [in=90, out=-60, looseness=0.75] (360) to (362);
		\draw [bend right=90, looseness=0.75] (352.center) to (340.center);
		\draw [bend right=90] (363.center) to (346.center);
		\draw (368.center) to (349);
		\draw (367.center) to (360);
		\draw (340.center) to (341.center);
		\draw (370.center) to (371.center);
		\draw (376.center) to (372.center);
		\draw (372.center) to (374.center);
		\draw (378.center) to (377.center);
		\draw (384.center) to (382);
		\draw (382) to (386);
		\draw (386) to (390);
		\draw (390) to (383);
		\draw (383) to (385.center);
		\draw (395.center) to (393);
		\draw (393) to (396);
		\draw (396) to (397);
		\draw (397) to (394);
		\draw (398) to (391);
		\draw [in=75, out=-135] (381) to (386);
		\draw [in=90, out=-60, looseness=0.75] (381) to (396);
		\draw [in=75, out=-135] (392) to (383);
		\draw [in=90, out=-60, looseness=0.75] (392) to (394);
		\draw [bend right=90, looseness=0.75] (384.center) to (373.center);
		\draw [bend right=90] (395.center) to (378.center);
		\draw (400.center) to (381);
		\draw (399.center) to (392);
		\draw (394) to (370.center);
		\draw (373.center) to (374.center);
		\draw (404.center) to (405.center);
		\draw (409.center) to (406.center);
		\draw (406.center) to (408.center);
		\draw (411.center) to (410.center);
		\draw (417.center) to (415);
		\draw (415) to (419);
		\draw (419) to (423);
		\draw (423) to (416);
		\draw (416) to (418.center);
		\draw (428.center) to (426);
		\draw (426) to (429);
		\draw (429) to (430);
		\draw (430) to (427);
		\draw (431) to (424);
		\draw [in=75, out=-135] (414) to (419);
		\draw [in=90, out=-60, looseness=0.75] (414) to (429);
		\draw [in=75, out=-135] (425) to (416);
		\draw [in=90, out=-60, looseness=0.75] (425) to (427);
		\draw [bend right=90, looseness=0.75] (417.center) to (407.center);
		\draw [bend right=90] (428.center) to (411.center);
		\draw (433.center) to (414);
		\draw (432.center) to (425);
		\draw (427) to (404.center);
		\draw (407.center) to (408.center);
		\draw (442.center) to (438.center);
		\draw (438.center) to (440.center);
		\draw (445.center) to (443.center);
		\draw (450.center) to (448);
		\draw (448) to (452);
		\draw (452) to (456);
		\draw (456) to (449);
		\draw (449) to (451.center);
		\draw (461.center) to (459);
		\draw (459) to (462);
		\draw (462) to (463);
		\draw (463) to (460);
		\draw (464) to (457);
		\draw [in=75, out=-135] (447) to (452);
		\draw [in=90, out=-60, looseness=0.75] (447) to (462);
		\draw [in=75, out=-135] (458) to (449);
		\draw [in=90, out=-60, looseness=0.75] (458) to (460);
		\draw [bend right=90, looseness=0.75] (450.center) to (439.center);
		\draw [bend right=90] (461.center) to (445.center);
		\draw (466.center) to (447);
		\draw (465.center) to (458);
		\draw (439.center) to (440.center);
		\draw (470.center) to (471.center);
		\draw (476.center) to (472.center);
		\draw (472.center) to (474.center);
		\draw (479.center) to (477.center);
		\draw (484.center) to (482);
		\draw (482) to (486);
		\draw (486) to (490);
		\draw (490) to (483);
		\draw (483) to (485.center);
		\draw (495.center) to (493);
		\draw (493) to (496);
		\draw (496) to (497);
		\draw (497) to (494);
		\draw (498) to (491);
		\draw [in=75, out=-135] (481) to (486);
		\draw [in=90, out=-60, looseness=0.75] (481) to (496);
		\draw [in=75, out=-135] (492) to (483);
		\draw [in=90, out=-60, looseness=0.75] (492) to (494);
		\draw [bend right=90, looseness=0.75] (484.center) to (473.center);
		\draw [bend right=90] (495.center) to (479.center);
		\draw (500.center) to (481);
		\draw (499.center) to (492);
		\draw (494) to (470.center);
		\draw (473.center) to (474.center);
		\draw (510.center) to (506.center);
		\draw (506.center) to (508.center);
		\draw (513.center) to (511.center);
		\draw (518.center) to (516);
		\draw (516) to (520);
		\draw (520) to (524);
		\draw (524) to (517);
		\draw (517) to (519.center);
		\draw (529.center) to (527);
		\draw (527) to (530);
		\draw (530) to (531);
		\draw (531) to (528);
		\draw (532) to (525);
		\draw [in=75, out=-135] (515) to (520);
		\draw [in=90, out=-60, looseness=0.75] (515) to (530);
		\draw [in=75, out=-135] (526) to (517);
		\draw [in=90, out=-60, looseness=0.75] (526) to (528);
		\draw [bend right=90, looseness=0.75] (518.center) to (507.center);
		\draw [bend right=90] (529.center) to (513.center);
		\draw (534.center) to (515);
		\draw (533.center) to (526);
		\draw (507.center) to (508.center);
		\draw (362) to (338.center);
		\draw (460) to (437.center);
		\draw (505.center) to (528);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state3-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-12, 27.75) {$=$};
		\node [style=none] (338) at (-1, 28) {};
		\node [style=none] (339) at (-1.25, 26.75) {};
		\node [style=none] (340) at (-9.5, 26.75) {};
		\node [style=none] (341) at (-1, 26.75) {};
		\node [style=none] (343) at (-2, 26.75) {};
		\node [style=none] (344) at (-1.5, 25.75) {};
		\node [style=none] (346) at (-8.25, 25.75) {};
		\node [style=none] (348) at (-1, 25.75) {};
		\node [style=gn] (349) at (-6.75, 30.25) {};
		\node [style=hbox] (350) at (-8.25, 29) {};
		\node [style=rn] (351) at (-5.5, 29) {};
		\node [style=none] (352) at (-9.5, 29) {};
		\node [style=none] (353) at (-1, 29) {};
		\node [style=rn] (354) at (-7.5, 29) {};
		\node [style=wire label] (355) at (-7, 31.175) {$2$};
		\node [style=wire label] (356) at (-4.5, 31.175) {$2$};
		\node [style=wire label] (357) at (-6.5, 32.125) {$4$};
		\node [style=hbox] (358) at (-6.75, 29) {};
		\node [style={d_split}] (359) at (-5.75, 31.5) {};
		\node [style=gn] (360) at (-4.75, 30.25) {};
		\node [style=hbox] (361) at (-6.75, 28) {};
		\node [style=rn] (362) at (-4, 28) {};
		\node [style=none] (363) at (-8.25, 28) {};
		\node [style=rn] (364) at (-6, 28) {};
		\node [style=hbox] (365) at (-5.25, 28) {};
		\node [style=gbox] (366) at (-5.75, 33.5) {$\minu 1,  1, \minu i\sqrt{3}$};
		\node [style=none] (367) at (-5.25, 31.5) {};
		\node [style=none] (368) at (-6.25, 31.5) {};
		\node [style=none] (370) at (8, 28) {};
		\node [style=none] (371) at (9.75, 28) {};
		\node [style=none] (372) at (9.5, 26.75) {};
		\node [style=none] (373) at (1.25, 26.75) {};
		\node [style=none] (374) at (9.75, 26.75) {};
		\node [style=none] (376) at (8.75, 26.75) {};
		\node [style=none] (377) at (9.25, 25.75) {};
		\node [style=none] (378) at (2.5, 25.75) {};
		\node [style=none] (380) at (9.75, 25.75) {};
		\node [style=gn] (381) at (4, 30.25) {};
		\node [style=hbox] (382) at (2.5, 29) {};
		\node [style=rn] (383) at (5.25, 29) {};
		\node [style=none] (384) at (1.25, 29) {};
		\node [style=none] (385) at (9.75, 29) {};
		\node [style=rn] (386) at (3.25, 29) {};
		\node [style=wire label] (387) at (3.25, 30.925) {$2$};
		\node [style=wire label] (388) at (6.5, 30.925) {$2$};
		\node [style=wire label] (389) at (4.5, 31.875) {$4$};
		\node [style=hbox] (390) at (4, 29) {};
		\node [style={d_split}] (391) at (5, 31.5) {};
		\node [style=gn] (392) at (6, 30.25) {};
		\node [style=hbox] (393) at (4, 28) {};
		\node [style=rn] (394) at (6.75, 28) {};
		\node [style=none] (395) at (2.5, 28) {};
		\node [style=rn] (396) at (4.75, 28) {};
		\node [style=hbox] (397) at (5.5, 28) {};
		\node [style=gbox] (398) at (5, 33.5) {$ \minu i\sqrt{3},1, \minu 1$};
		\node [style=none] (399) at (5.5, 31.5) {};
		\node [style=none] (400) at (4.5, 31.5) {};
		\node [style=none] (401) at (0, 27.75) {$+$};
		\node [style=none] (403) at (-11, 18.5) {$+$};
		\node [style=none] (404) at (-2.75, 18.75) {};
		\node [style=none] (405) at (-1, 18.75) {};
		\node [style=none] (406) at (-1.25, 17.5) {};
		\node [style=none] (407) at (-9.5, 17.5) {};
		\node [style=none] (408) at (-1, 17.5) {};
		\node [style=none] (409) at (-2, 17.5) {};
		\node [style=none] (410) at (-1.5, 16.5) {};
		\node [style=none] (411) at (-8.25, 16.5) {};
		\node [style=none] (413) at (-1, 16.5) {};
		\node [style=gn] (414) at (-6.75, 21) {};
		\node [style=hbox] (415) at (-8.25, 19.75) {};
		\node [style=rn] (416) at (-5.5, 19.75) {};
		\node [style=none] (417) at (-9.5, 19.75) {};
		\node [style=none] (418) at (-1, 19.75) {};
		\node [style=rn] (419) at (-7.5, 19.75) {};
		\node [style=wire label] (420) at (-7, 21.675) {$2$};
		\node [style=wire label] (421) at (-4.5, 21.675) {$2$};
		\node [style=wire label] (422) at (-6.25, 22.625) {$4$};
		\node [style=hbox] (423) at (-6.75, 19.75) {};
		\node [style={d_split}] (424) at (-5.75, 22.25) {};
		\node [style=gn] (425) at (-4.75, 21) {};
		\node [style=hbox] (426) at (-6.75, 18.75) {};
		\node [style=rn] (427) at (-4, 18.75) {};
		\node [style=none] (428) at (-8.25, 18.75) {};
		\node [style=rn] (429) at (-6, 18.75) {};
		\node [style=hbox] (430) at (-5.25, 18.75) {};
		\node [style=gbox] (431) at (-5.75, 24.25) {$ \minu i\sqrt{3},\minu 1,1$};
		\node [style=none] (432) at (-5.25, 22.25) {};
		\node [style=none] (433) at (-6.25, 22.25) {};
		\node [style=none] (437) at (9.75, 18.75) {};
		\node [style=none] (438) at (9.5, 17.5) {};
		\node [style=none] (439) at (1.25, 17.5) {};
		\node [style=none] (440) at (9.75, 17.5) {};
		\node [style=none] (442) at (8.75, 17.5) {};
		\node [style=none] (443) at (9.25, 16.5) {};
		\node [style=none] (445) at (2.5, 16.5) {};
		\node [style=none] (446) at (9.75, 16.5) {};
		\node [style=gn] (447) at (4, 21) {};
		\node [style=hbox] (448) at (2.5, 19.75) {};
		\node [style=rn] (449) at (5.25, 19.75) {};
		\node [style=none] (450) at (1.25, 19.75) {};
		\node [style=none] (451) at (9.75, 19.75) {};
		\node [style=rn] (452) at (3.25, 19.75) {};
		\node [style=wire label] (453) at (3.75, 21.675) {$2$};
		\node [style=wire label] (454) at (6.25, 21.675) {$2$};
		\node [style=wire label] (455) at (4.5, 22.625) {$4$};
		\node [style=hbox] (456) at (4, 19.75) {};
		\node [style={d_split}] (457) at (5, 22.25) {};
		\node [style=gn] (458) at (6, 21) {};
		\node [style=hbox] (459) at (4, 18.75) {};
		\node [style=rn] (460) at (6.75, 18.75) {};
		\node [style=none] (461) at (2.5, 18.75) {};
		\node [style=rn] (462) at (4.75, 18.75) {};
		\node [style=hbox] (463) at (5.5, 18.75) {};
		\node [style=gbox] (464) at (5, 24.25) {$ \minu i\sqrt{3},\minu 1,1$};
		\node [style=none] (465) at (5.5, 22.25) {};
		\node [style=none] (466) at (4.5, 22.25) {};
		\node [style=none] (468) at (0, 18.5) {$+$};
		\node [style=none] (470) at (-2.75, 9.5) {};
		\node [style=none] (471) at (-1, 9.5) {};
		\node [style=none] (472) at (-1.25, 8.25) {};
		\node [style=none] (473) at (-9.5, 8.25) {};
		\node [style=none] (474) at (-1, 8.25) {};
		\node [style=none] (476) at (-2, 8.25) {};
		\node [style=none] (477) at (-1.5, 7.25) {};
		\node [style=none] (479) at (-8.25, 7.25) {};
		\node [style=none] (480) at (-1, 7.25) {};
		\node [style=gn] (481) at (-6.75, 11.75) {};
		\node [style=hbox] (482) at (-8.25, 10.5) {};
		\node [style=rn] (483) at (-5.5, 10.5) {};
		\node [style=none] (484) at (-9.5, 10.5) {};
		\node [style=none] (485) at (-1, 10.5) {};
		\node [style=rn] (486) at (-7.5, 10.5) {};
		\node [style=wire label] (487) at (-6.75, 12.425) {$2$};
		\node [style=wire label] (488) at (-4.5, 12.425) {$2$};
		\node [style=wire label] (489) at (-6.25, 13.375) {$4$};
		\node [style=hbox] (490) at (-6.75, 10.5) {};
		\node [style={d_split}] (491) at (-5.75, 13) {};
		\node [style=gn] (492) at (-4.75, 11.75) {};
		\node [style=hbox] (493) at (-6.75, 9.5) {};
		\node [style=rn] (494) at (-4, 9.5) {};
		\node [style=none] (495) at (-8.25, 9.5) {};
		\node [style=rn] (496) at (-6, 9.5) {};
		\node [style=hbox] (497) at (-5.25, 9.5) {};
		\node [style=gbox] (498) at (-5.75, 15) {$i\sqrt{3}, 1,1$};
		\node [style=none] (499) at (-5.25, 13) {};
		\node [style=none] (500) at (-6.25, 13) {};
		\node [style=none] (502) at (-11, 9.25) {$+$};
		\node [style=none] (505) at (9.75, 9.5) {};
		\node [style=none] (506) at (9.5, 8.25) {};
		\node [style=none] (507) at (1.25, 8.25) {};
		\node [style=none] (508) at (9.75, 8.25) {};
		\node [style=none] (510) at (8.75, 8.25) {};
		\node [style=none] (511) at (9.25, 7.25) {};
		\node [style=none] (513) at (2.5, 7.25) {};
		\node [style=none] (514) at (9.75, 7.25) {};
		\node [style=gn] (515) at (4, 11.75) {};
		\node [style=hbox] (516) at (2.5, 10.5) {};
		\node [style=rn] (517) at (5.25, 10.5) {};
		\node [style=none] (518) at (1.25, 10.5) {};
		\node [style=none] (519) at (9.75, 10.5) {};
		\node [style=rn] (520) at (3.25, 10.5) {};
		\node [style=wire label] (521) at (3.75, 12.425) {$2$};
		\node [style=wire label] (522) at (6, 12.425) {$2$};
		\node [style=wire label] (523) at (4.25, 13.375) {$4$};
		\node [style=hbox] (524) at (4, 10.5) {};
		\node [style={d_split}] (525) at (5, 13) {};
		\node [style=gn] (526) at (6, 11.75) {};
		\node [style=hbox] (527) at (4, 9.5) {};
		\node [style=rn] (528) at (6.75, 9.5) {};
		\node [style=none] (529) at (2.5, 9.5) {};
		\node [style=rn] (530) at (4.75, 9.5) {};
		\node [style=hbox] (531) at (5.5, 9.5) {};
		\node [style=gbox] (532) at (5, 15) {$ 1,  1,i\sqrt{3}$};
		\node [style=none] (533) at (5.5, 13) {};
		\node [style=none] (534) at (4.5, 13) {};
		\node [style=none] (535) at (0, 9.25) {$+$};
		\node [style=none] (538) at (2.25, 30.25) {$-1$};
		\node [style={rn_phase}] (543) at (-5.75, 32.5) {$K_{\minu 2}$};
		\node [style={rn_phase}] (544) at (5, 32.5) {$K_{1}$};
		\node [style=none] (545) at (-8.5, 20.75) {$-1$};
		\node [style={rn_phase}] (546) at (-5.75, 23.25) {$K_{\minu 1}$};
		\node [style=none] (547) at (2.75, 21) {$-1$};
		\node [style={rn_phase}] (548) at (5, 23.25) {$K_{\minu 3}$};
		\node [style=none] (549) at (-8.5, 11.75) {$-1$};
		\node [style={rn_phase}] (550) at (-5.75, 14) {$K_{\minu 1}$};
		\node [style={rn_phase}] (551) at (5, 14) {$K_{\minu 2}$};
		\node [style=none] (552) at (2.5, 11.5) {$-1$};
		\node [style=none] (553) at (-6, 0) {$=$};
		\node [style=none] (554) at (4.75, 0.25) {};
		\node [style=none] (555) at (4.5, -1) {};
		\node [style=none] (556) at (-3.75, -1) {};
		\node [style=none] (557) at (4.75, -1) {};
		\node [style=none] (558) at (3.75, -1) {};
		\node [style=none] (559) at (4.25, -2) {};
		\node [style=none] (560) at (-2.5, -2) {};
		\node [style=none] (561) at (4.75, -2) {};
		\node [style=gn] (562) at (-1, 2.5) {};
		\node [style=hbox] (563) at (-2.5, 1.25) {};
		\node [style=rn] (564) at (0.25, 1.25) {};
		\node [style=none] (565) at (-3.75, 1.25) {};
		\node [style=none] (566) at (4.75, 1.25) {};
		\node [style=rn] (567) at (-1.75, 1.25) {};
		\node [style=wire label] (568) at (-1.25, 3.425) {$2$};
		\node [style=wire label] (569) at (1.25, 3.425) {$2$};
		\node [style=wire label] (570) at (-0.75, 4.875) {$4$};
		\node [style=hbox] (571) at (-1, 1.25) {};
		\node [style={d_split}] (572) at (0, 4.25) {};
		\node [style=gn] (573) at (1, 2.5) {};
		\node [style=hbox] (574) at (-1, 0.25) {};
		\node [style=rn] (575) at (1.75, 0.25) {};
		\node [style=none] (576) at (-2.5, 0.25) {};
		\node [style=rn] (577) at (-0.25, 0.25) {};
		\node [style=hbox] (578) at (0.5, 0.25) {};
		\node [style=gbox] (579) at (0, 5.5) {$\minu 1, \minu 1,  i\sqrt{3}$};
		\node [style=none] (580) at (0.5, 4.25) {};
		\node [style=none] (581) at (-0.5, 4.25) {};
		\node [style=none] (582) at (-3.5, 2.75) {$2i\sqrt{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (343.center) to (339.center);
		\draw (339.center) to (341.center);
		\draw (346.center) to (344.center);
		\draw (352.center) to (350);
		\draw (350) to (354);
		\draw (354) to (358);
		\draw (358) to (351);
		\draw (351) to (353.center);
		\draw (363.center) to (361);
		\draw (361) to (364);
		\draw (364) to (365);
		\draw (365) to (362);
		\draw (366) to (359);
		\draw [in=75, out=-135] (349) to (354);
		\draw [in=90, out=-60, looseness=0.75] (349) to (364);
		\draw [in=75, out=-135] (360) to (351);
		\draw [in=90, out=-60, looseness=0.75] (360) to (362);
		\draw [bend right=90, looseness=0.75] (352.center) to (340.center);
		\draw [bend right=90] (363.center) to (346.center);
		\draw (368.center) to (349);
		\draw (367.center) to (360);
		\draw (340.center) to (341.center);
		\draw (370.center) to (371.center);
		\draw (376.center) to (372.center);
		\draw (372.center) to (374.center);
		\draw (378.center) to (377.center);
		\draw (384.center) to (382);
		\draw (382) to (386);
		\draw (386) to (390);
		\draw (390) to (383);
		\draw (383) to (385.center);
		\draw (395.center) to (393);
		\draw (393) to (396);
		\draw (396) to (397);
		\draw (397) to (394);
		\draw (398) to (391);
		\draw [in=75, out=-135] (381) to (386);
		\draw [in=90, out=-60, looseness=0.75] (381) to (396);
		\draw [in=75, out=-135] (392) to (383);
		\draw [in=90, out=-60, looseness=0.75] (392) to (394);
		\draw [bend right=90, looseness=0.75] (384.center) to (373.center);
		\draw [bend right=90] (395.center) to (378.center);
		\draw (400.center) to (381);
		\draw (399.center) to (392);
		\draw (394) to (370.center);
		\draw (373.center) to (374.center);
		\draw (404.center) to (405.center);
		\draw (409.center) to (406.center);
		\draw (406.center) to (408.center);
		\draw (411.center) to (410.center);
		\draw (417.center) to (415);
		\draw (415) to (419);
		\draw (419) to (423);
		\draw (423) to (416);
		\draw (416) to (418.center);
		\draw (428.center) to (426);
		\draw (426) to (429);
		\draw (429) to (430);
		\draw (430) to (427);
		\draw (431) to (424);
		\draw [in=75, out=-135] (414) to (419);
		\draw [in=90, out=-60, looseness=0.75] (414) to (429);
		\draw [in=75, out=-135] (425) to (416);
		\draw [in=90, out=-60, looseness=0.75] (425) to (427);
		\draw [bend right=90, looseness=0.75] (417.center) to (407.center);
		\draw [bend right=90] (428.center) to (411.center);
		\draw (433.center) to (414);
		\draw (432.center) to (425);
		\draw (427) to (404.center);
		\draw (407.center) to (408.center);
		\draw (442.center) to (438.center);
		\draw (438.center) to (440.center);
		\draw (445.center) to (443.center);
		\draw (450.center) to (448);
		\draw (448) to (452);
		\draw (452) to (456);
		\draw (456) to (449);
		\draw (449) to (451.center);
		\draw (461.center) to (459);
		\draw (459) to (462);
		\draw (462) to (463);
		\draw (463) to (460);
		\draw (464) to (457);
		\draw [in=75, out=-135] (447) to (452);
		\draw [in=90, out=-60, looseness=0.75] (447) to (462);
		\draw [in=75, out=-135] (458) to (449);
		\draw [in=90, out=-60, looseness=0.75] (458) to (460);
		\draw [bend right=90, looseness=0.75] (450.center) to (439.center);
		\draw [bend right=90] (461.center) to (445.center);
		\draw (466.center) to (447);
		\draw (465.center) to (458);
		\draw (439.center) to (440.center);
		\draw (470.center) to (471.center);
		\draw (476.center) to (472.center);
		\draw (472.center) to (474.center);
		\draw (479.center) to (477.center);
		\draw (484.center) to (482);
		\draw (482) to (486);
		\draw (486) to (490);
		\draw (490) to (483);
		\draw (483) to (485.center);
		\draw (495.center) to (493);
		\draw (493) to (496);
		\draw (496) to (497);
		\draw (497) to (494);
		\draw (498) to (491);
		\draw [in=75, out=-135] (481) to (486);
		\draw [in=90, out=-60, looseness=0.75] (481) to (496);
		\draw [in=75, out=-135] (492) to (483);
		\draw [in=90, out=-60, looseness=0.75] (492) to (494);
		\draw [bend right=90, looseness=0.75] (484.center) to (473.center);
		\draw [bend right=90] (495.center) to (479.center);
		\draw (500.center) to (481);
		\draw (499.center) to (492);
		\draw (494) to (470.center);
		\draw (473.center) to (474.center);
		\draw (510.center) to (506.center);
		\draw (506.center) to (508.center);
		\draw (513.center) to (511.center);
		\draw (518.center) to (516);
		\draw (516) to (520);
		\draw (520) to (524);
		\draw (524) to (517);
		\draw (517) to (519.center);
		\draw (529.center) to (527);
		\draw (527) to (530);
		\draw (530) to (531);
		\draw (531) to (528);
		\draw (532) to (525);
		\draw [in=75, out=-135] (515) to (520);
		\draw [in=90, out=-60, looseness=0.75] (515) to (530);
		\draw [in=75, out=-135] (526) to (517);
		\draw [in=90, out=-60, looseness=0.75] (526) to (528);
		\draw [bend right=90, looseness=0.75] (518.center) to (507.center);
		\draw [bend right=90] (529.center) to (513.center);
		\draw (534.center) to (515);
		\draw (533.center) to (526);
		\draw (507.center) to (508.center);
		\draw (362) to (338.center);
		\draw (460) to (437.center);
		\draw (505.center) to (528);
		\draw (558.center) to (555.center);
		\draw (555.center) to (557.center);
		\draw (560.center) to (559.center);
		\draw (565.center) to (563);
		\draw (563) to (567);
		\draw (567) to (571);
		\draw (571) to (564);
		\draw (564) to (566.center);
		\draw (576.center) to (574);
		\draw (574) to (577);
		\draw (577) to (578);
		\draw (578) to (575);
		\draw (579) to (572);
		\draw [in=75, out=-135] (562) to (567);
		\draw [in=90, out=-60, looseness=0.75] (562) to (577);
		\draw [in=75, out=-135] (573) to (564);
		\draw [in=90, out=-60, looseness=0.75] (573) to (575);
		\draw [bend right=90, looseness=0.75] (565.center) to (556.center);
		\draw [bend right=90] (576.center) to (560.center);
		\draw (581.center) to (562);
		\draw (580.center) to (573);
		\draw (556.center) to (557.center);
		\draw (575) to (554.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/vol-state3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-15, -4.5) {$=$};
		\node [style=none] (338) at (-4.5, -4) {};
		\node [style=none] (339) at (-4.75, -5.25) {};
		\node [style=none] (340) at (-13, -5.25) {};
		\node [style=none] (341) at (-4.5, -5.25) {};
		\node [style=none] (343) at (-5.5, -5.25) {};
		\node [style=none] (344) at (-5, -6.25) {};
		\node [style=none] (346) at (-11.75, -6.25) {};
		\node [style=none] (348) at (-4.5, -6.25) {};
		\node [style=gn] (349) at (-10.25, -1.75) {};
		\node [style=hbox] (350) at (-11.75, -3) {};
		\node [style=rn] (351) at (-9, -3) {};
		\node [style=none] (352) at (-13, -3) {};
		\node [style=none] (353) at (-4.5, -3) {};
		\node [style=rn] (354) at (-11, -3) {};
		\node [style=wire label] (355) at (-10.5, -0.825) {$2$};
		\node [style=wire label] (356) at (-8, -0.825) {$2$};
		\node [style=wire label] (357) at (-10, 0.125) {$4$};
		\node [style=hbox] (358) at (-10.25, -3) {};
		\node [style={d_split}] (359) at (-9.25, -0.5) {};
		\node [style=gn] (360) at (-8.25, -1.75) {};
		\node [style=hbox] (361) at (-10.25, -4) {};
		\node [style=rn] (362) at (-7.5, -4) {};
		\node [style=none] (363) at (-11.75, -4) {};
		\node [style=rn] (364) at (-9.5, -4) {};
		\node [style=hbox] (365) at (-8.75, -4) {};
		\node [style=gbox] (366) at (-9.25, 1.5) {$\minu 1,  1, \minu i\sqrt{3}$};
		\node [style=none] (367) at (-8.75, -0.5) {};
		\node [style=none] (368) at (-9.75, -0.5) {};
		\node [style=none] (370) at (4.5, -4) {};
		\node [style=none] (371) at (6.25, -4) {};
		\node [style=none] (372) at (6, -5.25) {};
		\node [style=none] (373) at (-2.25, -5.25) {};
		\node [style=none] (374) at (6.25, -5.25) {};
		\node [style=none] (376) at (5.25, -5.25) {};
		\node [style=none] (377) at (5.75, -6.25) {};
		\node [style=none] (378) at (-1, -6.25) {};
		\node [style=none] (380) at (6.25, -6.25) {};
		\node [style=gn] (381) at (0.5, -1.75) {};
		\node [style=hbox] (382) at (-1, -3) {};
		\node [style=rn] (383) at (1.75, -3) {};
		\node [style=none] (384) at (-2.25, -3) {};
		\node [style=none] (385) at (6.25, -3) {};
		\node [style=rn] (386) at (-0.25, -3) {};
		\node [style=wire label] (387) at (-0.25, -1.075) {$2$};
		\node [style=wire label] (388) at (3, -1.075) {$2$};
		\node [style=wire label] (389) at (1, -0.125) {$4$};
		\node [style=hbox] (390) at (0.5, -3) {};
		\node [style={d_split}] (391) at (1.5, -0.5) {};
		\node [style=gn] (392) at (2.5, -1.75) {};
		\node [style=hbox] (393) at (0.5, -4) {};
		\node [style=rn] (394) at (3.25, -4) {};
		\node [style=none] (395) at (-1, -4) {};
		\node [style=rn] (396) at (1.25, -4) {};
		\node [style=hbox] (397) at (2, -4) {};
		\node [style=gbox] (398) at (1.5, 1.5) {$ \minu i\sqrt{3},1, \minu 1$};
		\node [style=none] (399) at (2, -0.5) {};
		\node [style=none] (400) at (1, -0.5) {};
		\node [style=none] (401) at (-3.5, -4.75) {$+$};
		\node [style=none] (403) at (7.25, -4.75) {$+$};
		\node [style=none] (404) at (15, -4) {};
		\node [style=none] (405) at (16.75, -4) {};
		\node [style=none] (406) at (16.5, -5.25) {};
		\node [style=none] (407) at (8.25, -5.25) {};
		\node [style=none] (408) at (16.75, -5.25) {};
		\node [style=none] (409) at (15.75, -5.25) {};
		\node [style=none] (410) at (16.25, -6.25) {};
		\node [style=none] (411) at (9.5, -6.25) {};
		\node [style=none] (413) at (16.75, -6.25) {};
		\node [style=gn] (414) at (11, -1.75) {};
		\node [style=hbox] (415) at (9.5, -3) {};
		\node [style=rn] (416) at (12.25, -3) {};
		\node [style=none] (417) at (8.25, -3) {};
		\node [style=none] (418) at (16.75, -3) {};
		\node [style=rn] (419) at (10.25, -3) {};
		\node [style=wire label] (420) at (10.75, -1.075) {$2$};
		\node [style=wire label] (421) at (13.25, -1.075) {$2$};
		\node [style=wire label] (422) at (11.5, -0.125) {$4$};
		\node [style=hbox] (423) at (11, -3) {};
		\node [style={d_split}] (424) at (12, -0.5) {};
		\node [style=gn] (425) at (13, -1.75) {};
		\node [style=hbox] (426) at (11, -4) {};
		\node [style=rn] (427) at (13.75, -4) {};
		\node [style=none] (428) at (9.5, -4) {};
		\node [style=rn] (429) at (11.75, -4) {};
		\node [style=hbox] (430) at (12.5, -4) {};
		\node [style=gbox] (431) at (12, 1.5) {$ \minu i\sqrt{3},\minu 1,1$};
		\node [style=none] (432) at (12.5, -0.5) {};
		\node [style=none] (433) at (11.5, -0.5) {};
		\node [style=none] (437) at (-4.75, -13.25) {};
		\node [style=none] (438) at (-5, -14.5) {};
		\node [style=none] (439) at (-13.25, -14.5) {};
		\node [style=none] (440) at (-4.75, -14.5) {};
		\node [style=none] (442) at (-5.75, -14.5) {};
		\node [style=none] (443) at (-5.25, -15.5) {};
		\node [style=none] (445) at (-12, -15.5) {};
		\node [style=none] (446) at (-4.75, -15.5) {};
		\node [style=gn] (447) at (-10.5, -11) {};
		\node [style=hbox] (448) at (-12, -12.25) {};
		\node [style=rn] (449) at (-9.25, -12.25) {};
		\node [style=none] (450) at (-13.25, -12.25) {};
		\node [style=none] (451) at (-4.75, -12.25) {};
		\node [style=rn] (452) at (-11.25, -12.25) {};
		\node [style=wire label] (453) at (-10.75, -10.325) {$2$};
		\node [style=wire label] (454) at (-8.25, -10.325) {$2$};
		\node [style=wire label] (455) at (-10, -9.375) {$4$};
		\node [style=hbox] (456) at (-10.5, -12.25) {};
		\node [style={d_split}] (457) at (-9.5, -9.75) {};
		\node [style=gn] (458) at (-8.5, -11) {};
		\node [style=hbox] (459) at (-10.5, -13.25) {};
		\node [style=rn] (460) at (-7.75, -13.25) {};
		\node [style=none] (461) at (-12, -13.25) {};
		\node [style=rn] (462) at (-9.75, -13.25) {};
		\node [style=hbox] (463) at (-9, -13.25) {};
		\node [style=gbox] (464) at (-9.5, -7.75) {$ \minu i\sqrt{3},\minu 1,1$};
		\node [style=none] (465) at (-9, -9.75) {};
		\node [style=none] (466) at (-10, -9.75) {};
		\node [style=none] (468) at (-14.25, -14.25) {$+$};
		\node [style=none] (470) at (4.75, -13.25) {};
		\node [style=none] (471) at (6.5, -13.25) {};
		\node [style=none] (472) at (6.25, -14.5) {};
		\node [style=none] (473) at (-2, -14.5) {};
		\node [style=none] (474) at (6.5, -14.5) {};
		\node [style=none] (476) at (5.5, -14.5) {};
		\node [style=none] (477) at (6, -15.5) {};
		\node [style=none] (479) at (-0.75, -15.5) {};
		\node [style=none] (480) at (6.5, -15.5) {};
		\node [style=gn] (481) at (0.75, -11) {};
		\node [style=hbox] (482) at (-0.75, -12.25) {};
		\node [style=rn] (483) at (2, -12.25) {};
		\node [style=none] (484) at (-2, -12.25) {};
		\node [style=none] (485) at (6.5, -12.25) {};
		\node [style=rn] (486) at (0, -12.25) {};
		\node [style=wire label] (487) at (0.75, -10.325) {$2$};
		\node [style=wire label] (488) at (3, -10.325) {$2$};
		\node [style=wire label] (489) at (1.25, -9.375) {$4$};
		\node [style=hbox] (490) at (0.75, -12.25) {};
		\node [style={d_split}] (491) at (1.75, -9.75) {};
		\node [style=gn] (492) at (2.75, -11) {};
		\node [style=hbox] (493) at (0.75, -13.25) {};
		\node [style=rn] (494) at (3.5, -13.25) {};
		\node [style=none] (495) at (-0.75, -13.25) {};
		\node [style=rn] (496) at (1.5, -13.25) {};
		\node [style=hbox] (497) at (2.25, -13.25) {};
		\node [style=gbox] (498) at (1.75, -7.75) {$i\sqrt{3}, 1,1$};
		\node [style=none] (499) at (2.25, -9.75) {};
		\node [style=none] (500) at (1.25, -9.75) {};
		\node [style=none] (502) at (-3, -14.25) {$+$};
		\node [style=none] (505) at (16.75, -13.5) {};
		\node [style=none] (506) at (16.5, -14.75) {};
		\node [style=none] (507) at (8.25, -14.75) {};
		\node [style=none] (508) at (16.75, -14.75) {};
		\node [style=none] (510) at (15.75, -14.75) {};
		\node [style=none] (511) at (16.25, -15.75) {};
		\node [style=none] (513) at (9.5, -15.75) {};
		\node [style=none] (514) at (16.75, -15.75) {};
		\node [style=gn] (515) at (11, -11.25) {};
		\node [style=hbox] (516) at (9.5, -12.5) {};
		\node [style=rn] (517) at (12.25, -12.5) {};
		\node [style=none] (518) at (8.25, -12.5) {};
		\node [style=none] (519) at (16.75, -12.5) {};
		\node [style=rn] (520) at (10.25, -12.5) {};
		\node [style=wire label] (521) at (10.75, -10.575) {$2$};
		\node [style=wire label] (522) at (13, -10.575) {$2$};
		\node [style=wire label] (523) at (11.25, -9.625) {$4$};
		\node [style=hbox] (524) at (11, -12.5) {};
		\node [style={d_split}] (525) at (12, -10) {};
		\node [style=gn] (526) at (13, -11.25) {};
		\node [style=hbox] (527) at (11, -13.5) {};
		\node [style=rn] (528) at (13.75, -13.5) {};
		\node [style=none] (529) at (9.5, -13.5) {};
		\node [style=rn] (530) at (11.75, -13.5) {};
		\node [style=hbox] (531) at (12.5, -13.5) {};
		\node [style=gbox] (532) at (12, -8) {$ 1,  1,i\sqrt{3}$};
		\node [style=none] (533) at (12.5, -10) {};
		\node [style=none] (534) at (11.5, -10) {};
		\node [style=none] (535) at (7.25, -14.5) {$+$};
		\node [style=none] (538) at (-1.25, -1.75) {$-1$};
		\node [style={rn_phase}] (543) at (-9.25, 0.5) {$K_{\minu 2}$};
		\node [style={rn_phase}] (544) at (1.5, 0.5) {$K_{1}$};
		\node [style=none] (545) at (9.25, -2) {$-1$};
		\node [style={rn_phase}] (546) at (12, 0.5) {$K_{\minu 1}$};
		\node [style=none] (547) at (-11.75, -11) {$-1$};
		\node [style={rn_phase}] (548) at (-9.5, -8.75) {$K_{\minu 3}$};
		\node [style=none] (549) at (-1, -11) {$-1$};
		\node [style={rn_phase}] (550) at (1.75, -8.75) {$K_{\minu 1}$};
		\node [style={rn_phase}] (551) at (12, -9) {$K_{\minu 2}$};
		\node [style=none] (552) at (9.5, -11.5) {$-1$};
		\node [style=none] (553) at (-14.5, -23.75) {$=$};
		\node [style=none] (554) at (-4, -23.25) {};
		\node [style=none] (555) at (-4.25, -24.5) {};
		\node [style=none] (556) at (-12.5, -24.5) {};
		\node [style=none] (557) at (-4, -24.5) {};
		\node [style=none] (558) at (-5, -24.5) {};
		\node [style=none] (559) at (-4.5, -25.5) {};
		\node [style=none] (560) at (-11.25, -25.5) {};
		\node [style=none] (561) at (-4, -25.5) {};
		\node [style=gn] (562) at (-9.75, -21) {};
		\node [style=hbox] (563) at (-11.25, -22.25) {};
		\node [style=rn] (564) at (-8.5, -22.25) {};
		\node [style=none] (565) at (-12.5, -22.25) {};
		\node [style=none] (566) at (-4, -22.25) {};
		\node [style=rn] (567) at (-10.5, -22.25) {};
		\node [style=wire label] (568) at (-10, -20.075) {$2$};
		\node [style=wire label] (569) at (-7.5, -20.075) {$2$};
		\node [style=wire label] (570) at (-9.5, -18.625) {$4$};
		\node [style=hbox] (571) at (-9.75, -22.25) {};
		\node [style={d_split}] (572) at (-8.75, -19.25) {};
		\node [style=gn] (573) at (-7.75, -21) {};
		\node [style=hbox] (574) at (-9.75, -23.25) {};
		\node [style=rn] (575) at (-7, -23.25) {};
		\node [style=none] (576) at (-11.25, -23.25) {};
		\node [style=rn] (577) at (-9, -23.25) {};
		\node [style=hbox] (578) at (-8.25, -23.25) {};
		\node [style=gbox] (579) at (-8.75, -18) {$\minu 1, \minu 1,  i\sqrt{3}$};
		\node [style=none] (580) at (-8.25, -19.25) {};
		\node [style=none] (581) at (-9.25, -19.25) {};
		\node [style=none] (582) at (-12.25, -20.75) {$2i\sqrt{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (343.center) to (339.center);
		\draw (339.center) to (341.center);
		\draw (346.center) to (344.center);
		\draw (352.center) to (350);
		\draw (350) to (354);
		\draw (354) to (358);
		\draw (358) to (351);
		\draw (351) to (353.center);
		\draw (363.center) to (361);
		\draw (361) to (364);
		\draw (364) to (365);
		\draw (365) to (362);
		\draw (366) to (359);
		\draw [in=75, out=-135] (349) to (354);
		\draw [in=90, out=-60, looseness=0.75] (349) to (364);
		\draw [in=75, out=-135] (360) to (351);
		\draw [in=90, out=-60, looseness=0.75] (360) to (362);
		\draw [bend right=90, looseness=0.75] (352.center) to (340.center);
		\draw [bend right=90] (363.center) to (346.center);
		\draw (368.center) to (349);
		\draw (367.center) to (360);
		\draw (340.center) to (341.center);
		\draw (370.center) to (371.center);
		\draw (376.center) to (372.center);
		\draw (372.center) to (374.center);
		\draw (378.center) to (377.center);
		\draw (384.center) to (382);
		\draw (382) to (386);
		\draw (386) to (390);
		\draw (390) to (383);
		\draw (383) to (385.center);
		\draw (395.center) to (393);
		\draw (393) to (396);
		\draw (396) to (397);
		\draw (397) to (394);
		\draw (398) to (391);
		\draw [in=75, out=-135] (381) to (386);
		\draw [in=90, out=-60, looseness=0.75] (381) to (396);
		\draw [in=75, out=-135] (392) to (383);
		\draw [in=90, out=-60, looseness=0.75] (392) to (394);
		\draw [bend right=90, looseness=0.75] (384.center) to (373.center);
		\draw [bend right=90] (395.center) to (378.center);
		\draw (400.center) to (381);
		\draw (399.center) to (392);
		\draw (394) to (370.center);
		\draw (373.center) to (374.center);
		\draw (404.center) to (405.center);
		\draw (409.center) to (406.center);
		\draw (406.center) to (408.center);
		\draw (411.center) to (410.center);
		\draw (417.center) to (415);
		\draw (415) to (419);
		\draw (419) to (423);
		\draw (423) to (416);
		\draw (416) to (418.center);
		\draw (428.center) to (426);
		\draw (426) to (429);
		\draw (429) to (430);
		\draw (430) to (427);
		\draw (431) to (424);
		\draw [in=75, out=-135] (414) to (419);
		\draw [in=90, out=-60, looseness=0.75] (414) to (429);
		\draw [in=75, out=-135] (425) to (416);
		\draw [in=90, out=-60, looseness=0.75] (425) to (427);
		\draw [bend right=90, looseness=0.75] (417.center) to (407.center);
		\draw [bend right=90] (428.center) to (411.center);
		\draw (433.center) to (414);
		\draw (432.center) to (425);
		\draw (427) to (404.center);
		\draw (407.center) to (408.center);
		\draw (442.center) to (438.center);
		\draw (438.center) to (440.center);
		\draw (445.center) to (443.center);
		\draw (450.center) to (448);
		\draw (448) to (452);
		\draw (452) to (456);
		\draw (456) to (449);
		\draw (449) to (451.center);
		\draw (461.center) to (459);
		\draw (459) to (462);
		\draw (462) to (463);
		\draw (463) to (460);
		\draw (464) to (457);
		\draw [in=75, out=-135] (447) to (452);
		\draw [in=90, out=-60, looseness=0.75] (447) to (462);
		\draw [in=75, out=-135] (458) to (449);
		\draw [in=90, out=-60, looseness=0.75] (458) to (460);
		\draw [bend right=90, looseness=0.75] (450.center) to (439.center);
		\draw [bend right=90] (461.center) to (445.center);
		\draw (466.center) to (447);
		\draw (465.center) to (458);
		\draw (439.center) to (440.center);
		\draw (470.center) to (471.center);
		\draw (476.center) to (472.center);
		\draw (472.center) to (474.center);
		\draw (479.center) to (477.center);
		\draw (484.center) to (482);
		\draw (482) to (486);
		\draw (486) to (490);
		\draw (490) to (483);
		\draw (483) to (485.center);
		\draw (495.center) to (493);
		\draw (493) to (496);
		\draw (496) to (497);
		\draw (497) to (494);
		\draw (498) to (491);
		\draw [in=75, out=-135] (481) to (486);
		\draw [in=90, out=-60, looseness=0.75] (481) to (496);
		\draw [in=75, out=-135] (492) to (483);
		\draw [in=90, out=-60, looseness=0.75] (492) to (494);
		\draw [bend right=90, looseness=0.75] (484.center) to (473.center);
		\draw [bend right=90] (495.center) to (479.center);
		\draw (500.center) to (481);
		\draw (499.center) to (492);
		\draw (494) to (470.center);
		\draw (473.center) to (474.center);
		\draw (510.center) to (506.center);
		\draw (506.center) to (508.center);
		\draw (513.center) to (511.center);
		\draw (518.center) to (516);
		\draw (516) to (520);
		\draw (520) to (524);
		\draw (524) to (517);
		\draw (517) to (519.center);
		\draw (529.center) to (527);
		\draw (527) to (530);
		\draw (530) to (531);
		\draw (531) to (528);
		\draw (532) to (525);
		\draw [in=75, out=-135] (515) to (520);
		\draw [in=90, out=-60, looseness=0.75] (515) to (530);
		\draw [in=75, out=-135] (526) to (517);
		\draw [in=90, out=-60, looseness=0.75] (526) to (528);
		\draw [bend right=90, looseness=0.75] (518.center) to (507.center);
		\draw [bend right=90] (529.center) to (513.center);
		\draw (534.center) to (515);
		\draw (533.center) to (526);
		\draw (507.center) to (508.center);
		\draw (362) to (338.center);
		\draw (460) to (437.center);
		\draw (505.center) to (528);
		\draw (558.center) to (555.center);
		\draw (555.center) to (557.center);
		\draw (560.center) to (559.center);
		\draw (565.center) to (563);
		\draw (563) to (567);
		\draw (567) to (571);
		\draw (571) to (564);
		\draw (564) to (566.center);
		\draw (576.center) to (574);
		\draw (574) to (577);
		\draw (577) to (578);
		\draw (578) to (575);
		\draw (579) to (572);
		\draw [in=75, out=-135] (562) to (567);
		\draw [in=90, out=-60, looseness=0.75] (562) to (577);
		\draw [in=75, out=-135] (573) to (564);
		\draw [in=90, out=-60, looseness=0.75] (573) to (575);
		\draw [bend right=90, looseness=0.75] (565.center) to (556.center);
		\draw [bend right=90] (576.center) to (560.center);
		\draw (581.center) to (562);
		\draw (580.center) to (573);
		\draw (556.center) to (557.center);
		\draw (575) to (554.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/y-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-0.125, 0.625) {$\pi$};
		\node [style={rn_phase}] (1) at (-0.125, -0.625) {$\pi$};
		\node [style=none] (2) at (-0.5, -0.625) {};
		\node [style=none] (3) at (-0.5, 0.625) {};
		\node [style=none] (4) at (0.75, 0.625) {};
		\node [style=none] (5) at (0.75, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2.center) to (1);
		\draw [bend left=90] (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/zboexsxmerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (368) at (-0.0250002, 0) {$=$};
		\node [style=none] (404) at (-2.975, 1.45) {};
		\node [style=rn] (406) at (-2.975, 0.3) {};
		\node [style=gbox] (407) at (-1.725, -0.825) {$\overrightarrow{a_n}$};
		\node [style=gbox] (438) at (-4.225, -0.8) {$1$};
		\node [style=wire label] (445) at (-3.725, 0.575) {$n \plus 1$};
		\node [style=gbox] (453) at (3.05, -0.8) {$\overrightarrow{\tau}$};
		\node [style=none] (455) at (3.05, 0.8) {};
		\node [style=none] (501) at (1.525, 0.3) {$\frac{n+1}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (407) to (406);
		\draw (404.center) to (406);
		\draw [in=-150, out=90] (438) to (406);
		\draw (453) to (455.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/zboxcommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-10.75, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (218) at (-10, 4.15) {};
		\node [style=wire label] (219) at (-9.525, 4.15) {$2$};
		\node [style=none] (220) at (-10, 1.525) {};
		\node [style=none] (221) at (-10.775, 3.9) {$\cdots$};
		\node [style=rn] (222) at (-10.75, 0.65) {};
		\node [style=none] (223) at (-10, 1.525) {};
		\node [style=none] (224) at (-11.5, 1.525) {};
		\node [style=gn] (225) at (-10, 2.4) {};
		\node [style=none] (226) at (-11.5, 4.15) {};
		\node [style=wire label] (227) at (-12.025, 4.15) {$2$};
		\node [style=none] (228) at (-11.5, 1.525) {};
		\node [style=gn] (229) at (-11.5, 2.4) {};
		\node [style=wire label] (230) at (-9.275, 1.625) {$n \plus 1$};
		\node [style=wire label] (231) at (-12.275, 1.625) {$n \plus 1$};
		\node [style=none] (232) at (-10, -4.225) {};
		\node [style=none] (234) at (-10, -2.35) {};
		\node [style=none] (235) at (-10.75, -3.975) {$\cdots$};
		\node [style=rn] (236) at (-10.75, -1.475) {};
		\node [style=none] (237) at (-10, -2.35) {};
		\node [style=none] (238) at (-11.5, -2.35) {};
		\node [style=gn] (239) at (-10, -3.225) {};
		\node [style=none] (240) at (-11.5, -4.225) {};
		\node [style=none] (241) at (-11.5, -2.35) {};
		\node [style=gn] (242) at (-11.5, -3.225) {};
		\node [style=wire label] (243) at (-11.775, -3.75) {$2$};
		\node [style=wire label] (244) at (-12.275, -2.475) {$n \plus 1$};
		\node [style=wire label] (245) at (-9.775, -3.75) {$2$};
		\node [style=wire label] (246) at (-9.275, -2.475) {$n \plus 1$};
		\node [style=none] (249) at (-8.275, 0) {$=$};
		\node [style=gbox] (250) at (-11.5, 3.25) {$x$};
		\node [style=gbox] (251) at (-10, 3.25) {$x$};
		\node [style=gbox] (252) at (-5.75, 0.425) {$\overrightarrow{a}$};
		\node [style=none] (253) at (-5, -4.225) {};
		\node [style=wire label] (254) at (-4.525, -4.225) {$2$};
		\node [style=none] (255) at (-5, -1.6) {};
		\node [style=none] (256) at (-5.775, -3.975) {$\cdots$};
		\node [style=rn] (257) at (-5.75, -0.725) {};
		\node [style=none] (258) at (-5, -1.6) {};
		\node [style=none] (259) at (-6.5, -1.6) {};
		\node [style=gn] (260) at (-5, -2.475) {};
		\node [style=none] (261) at (-6.5, -4.225) {};
		\node [style=wire label] (262) at (-7.025, -4.225) {$2$};
		\node [style=none] (263) at (-6.5, -1.6) {};
		\node [style=gn] (264) at (-6.5, -2.475) {};
		\node [style=wire label] (265) at (-4.275, -1.7) {$n \plus 1$};
		\node [style=wire label] (266) at (-7.275, -1.7) {$n \plus 1$};
		\node [style=none] (267) at (-5, 4.15) {};
		\node [style=none] (268) at (-5, 2.275) {};
		\node [style=none] (269) at (-5.75, 3.9) {$\cdots$};
		\node [style=rn] (270) at (-5.75, 1.4) {};
		\node [style=none] (271) at (-5, 2.275) {};
		\node [style=none] (272) at (-6.5, 2.275) {};
		\node [style=gn] (273) at (-5, 3.15) {};
		\node [style=none] (274) at (-6.5, 4.15) {};
		\node [style=none] (275) at (-6.5, 2.275) {};
		\node [style=gn] (276) at (-6.5, 3.15) {};
		\node [style=wire label] (277) at (-6.775, 3.675) {$2$};
		\node [style=wire label] (278) at (-7.275, 2.4) {$n \plus 1$};
		\node [style=wire label] (279) at (-4.775, 3.675) {$2$};
		\node [style=wire label] (280) at (-4.275, 2.4) {$n \plus 1$};
		\node [style=gbox] (281) at (-6.5, -3.325) {$x$};
		\node [style=gbox] (282) at (-5, -3.325) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (218.center) to (220.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [in=-30, out=90, looseness=0.75] (258.center) to (257);
		\draw [in=90, out=-150, looseness=0.75] (257) to (259.center);
		\draw (253.center) to (255.center);
		\draw (261.center) to (263.center);
		\draw (252) to (257);
		\draw [in=30, out=-90, looseness=0.75] (271.center) to (270);
		\draw [in=-90, out=150, looseness=0.75] (270) to (272.center);
		\draw (267.center) to (268.center);
		\draw (274.center) to (275.center);
		\draw (252) to (270);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/zboxcommuteprf-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-4.5, 9.5) {$\overrightarrow{a}$};
		\node [style=none] (218) at (-3.75, 14.15) {};
		\node [style=wire label] (219) at (-3.275, 14.15) {$2$};
		\node [style=none] (220) at (-3.75, 11.525) {};
		\node [style=none] (221) at (-4.525, 13.9) {$\cdots$};
		\node [style=rn] (222) at (-4.5, 10.65) {};
		\node [style=none] (223) at (-3.75, 11.525) {};
		\node [style=none] (224) at (-5.25, 11.525) {};
		\node [style=gn] (225) at (-3.75, 12.4) {};
		\node [style=none] (226) at (-5.25, 14.15) {};
		\node [style=wire label] (227) at (-5.775, 14.15) {$2$};
		\node [style=none] (228) at (-5.25, 11.525) {};
		\node [style=gn] (229) at (-5.25, 12.4) {};
		\node [style=wire label] (230) at (-3.025, 11.625) {$n \plus 1$};
		\node [style=wire label] (231) at (-6.025, 11.625) {$n \plus 1$};
		\node [style=none] (232) at (-3.75, 5.775) {};
		\node [style=none] (234) at (-3.75, 7.65) {};
		\node [style=none] (235) at (-4.5, 6.025) {$\cdots$};
		\node [style=rn] (236) at (-4.5, 8.525) {};
		\node [style=none] (237) at (-3.75, 7.65) {};
		\node [style=none] (238) at (-5.25, 7.65) {};
		\node [style=gn] (239) at (-3.75, 6.775) {};
		\node [style=none] (240) at (-5.25, 5.775) {};
		\node [style=none] (241) at (-5.25, 7.65) {};
		\node [style=gn] (242) at (-5.25, 6.775) {};
		\node [style=wire label] (243) at (-5.525, 6.25) {$2$};
		\node [style=wire label] (244) at (-6.025, 7.525) {$n \plus 1$};
		\node [style=wire label] (245) at (-3.525, 6.25) {$2$};
		\node [style=wire label] (246) at (-3.025, 7.525) {$n \plus 1$};
		\node [style=none] (249) at (-2.275, 10) {$\overset{S1}{=}$ };
		\node [style=gbox] (250) at (-5.25, 13.25) {$x$};
		\node [style=gbox] (251) at (-3.75, 13.25) {$x$};
		\node [style=gbox] (252) at (0, 9.5) {$\overrightarrow{a}$};
		\node [style=none] (253) at (0.75, 14.15) {};
		\node [style=wire label] (254) at (1.225, 14.15) {$2$};
		\node [style=none] (255) at (0.75, 11.525) {};
		\node [style=none] (256) at (-0.025, 13.9) {$\cdots$};
		\node [style=rn] (257) at (0, 10.65) {};
		\node [style=none] (258) at (0.75, 11.525) {};
		\node [style=none] (259) at (-0.75, 11.525) {};
		\node [style=gn] (260) at (0.75, 13.4) {};
		\node [style=none] (261) at (-0.75, 14.15) {};
		\node [style=wire label] (262) at (-1.275, 14.15) {$2$};
		\node [style=none] (263) at (-0.75, 11.525) {};
		\node [style=gn] (264) at (-0.75, 13.4) {};
		\node [style=wire label] (265) at (1.225, 12.875) {$n \plus 1$};
		\node [style=wire label] (266) at (-1.275, 12.875) {$n \plus 1$};
		\node [style=none] (267) at (0.75, 5.775) {};
		\node [style=none] (268) at (0.75, 7.65) {};
		\node [style=none] (269) at (0, 6.025) {$\cdots$};
		\node [style=rn] (270) at (0, 8.525) {};
		\node [style=none] (271) at (0.75, 7.65) {};
		\node [style=none] (272) at (-0.75, 7.65) {};
		\node [style=gn] (273) at (0.75, 6.775) {};
		\node [style=none] (274) at (-0.75, 5.775) {};
		\node [style=none] (275) at (-0.75, 7.65) {};
		\node [style=gn] (276) at (-0.75, 6.775) {};
		\node [style=wire label] (277) at (-1.025, 6.25) {$2$};
		\node [style=wire label] (278) at (-1.525, 7.525) {$n \plus 1$};
		\node [style=wire label] (279) at (0.975, 6.25) {$2$};
		\node [style=wire label] (280) at (1.475, 7.525) {$n \plus 1$};
		\node [style=none] (281) at (2.225, 10) {$\overset{\ref{zboxpushlm}}{=}$ };
		\node [style=gbox] (282) at (-0.75, 12) {$\overline{x}$};
		\node [style=gbox] (283) at (0.75, 12) {$\overline{x}$};
		\node [style=gbox] (284) at (4.25, 9.5) {$\overrightarrow{a}$};
		\node [style=none] (285) at (5, 14.9) {};
		\node [style=wire label] (286) at (5.475, 14.9) {$2$};
		\node [style=none] (287) at (5, 12.275) {};
		\node [style=none] (288) at (4.225, 14.65) {$\cdots$};
		\node [style=rn] (289) at (4.25, 11.4) {};
		\node [style=none] (290) at (5, 12.275) {};
		\node [style=none] (291) at (3.5, 12.275) {};
		\node [style=gn] (292) at (5, 14.15) {};
		\node [style=none] (293) at (3.5, 14.9) {};
		\node [style=wire label] (294) at (2.975, 14.9) {$2$};
		\node [style=none] (295) at (3.5, 12.275) {};
		\node [style=gn] (296) at (3.5, 14.15) {};
		\node [style=wire label] (297) at (5.475, 13.625) {$n \plus 1$};
		\node [style=wire label] (298) at (2.975, 13.625) {$n \plus 1$};
		\node [style=none] (299) at (5, 5.775) {};
		\node [style=none] (300) at (5, 7.65) {};
		\node [style=none] (301) at (4.25, 6.025) {$\cdots$};
		\node [style=rn] (302) at (4.25, 8.525) {};
		\node [style=none] (303) at (5, 7.65) {};
		\node [style=none] (304) at (3.5, 7.65) {};
		\node [style=gn] (305) at (5, 6.775) {};
		\node [style=none] (306) at (3.5, 5.775) {};
		\node [style=none] (307) at (3.5, 7.65) {};
		\node [style=gn] (308) at (3.5, 6.775) {};
		\node [style=wire label] (309) at (3.225, 6.25) {$2$};
		\node [style=wire label] (310) at (2.725, 7.525) {$n \plus 1$};
		\node [style=wire label] (311) at (5.225, 6.25) {$2$};
		\node [style=wire label] (312) at (5.725, 7.525) {$n \plus 1$};
		\node [style=none] (313) at (-7.025, 0) {$\overset{S1}{=}$ };
		\node [style=gbox] (314) at (3.5, 12.75) {$\overline{1}$};
		\node [style=gbox] (315) at (5, 12.75) {$\overline{1}$};
		\node [style=gbox] (316) at (4.225, 10.5) {$\vec{x}^n$};
		\node [style=gbox] (317) at (-4.5, 1.5) {$\overrightarrow{a}$};
		\node [style=none] (318) at (-3.75, 4.9) {};
		\node [style=wire label] (319) at (-3.275, 4.9) {$2$};
		\node [style=none] (320) at (-3.75, 3.275) {};
		\node [style=none] (321) at (-4.525, 4.65) {$\cdots$};
		\node [style=rn] (322) at (-4.5, 2.4) {};
		\node [style=none] (323) at (-3.75, 3.275) {};
		\node [style=none] (324) at (-5.25, 3.275) {};
		\node [style=gn] (325) at (-3.75, 4.15) {};
		\node [style=none] (326) at (-5.25, 4.9) {};
		\node [style=wire label] (327) at (-5.775, 4.9) {$2$};
		\node [style=none] (328) at (-5.25, 3.275) {};
		\node [style=gn] (329) at (-5.25, 4.15) {};
		\node [style=wire label] (330) at (-3.275, 3.625) {$n \plus 1$};
		\node [style=wire label] (331) at (-5.775, 3.625) {$n \plus 1$};
		\node [style=none] (332) at (-3.75, -4.225) {};
		\node [style=none] (333) at (-3.75, -1.35) {};
		\node [style=none] (334) at (-4.5, -3.975) {$\cdots$};
		\node [style=rn] (335) at (-4.5, -0.475) {};
		\node [style=none] (336) at (-3.75, -1.35) {};
		\node [style=none] (337) at (-5.25, -1.35) {};
		\node [style=gn] (338) at (-3.75, -3.225) {};
		\node [style=none] (339) at (-5.25, -4.225) {};
		\node [style=none] (340) at (-5.25, -1.35) {};
		\node [style=gn] (341) at (-5.25, -3.225) {};
		\node [style=wire label] (342) at (-5.525, -3.75) {$2$};
		\node [style=wire label] (343) at (-6.025, -2.475) {$n \plus 1$};
		\node [style=wire label] (344) at (-3.525, -3.75) {$2$};
		\node [style=wire label] (345) at (-3.025, -2.475) {$n \plus 1$};
		\node [style=none] (346) at (-2.275, 0) {$\overset{\ref{zboxpushlm}}{=}$ };
		\node [style=gbox] (347) at (-3.75, -2) {$\overline{1}$};
		\node [style=gbox] (348) at (-5.25, -2) {$\overline{1}$};
		\node [style=gbox] (349) at (-4.525, 0.5) {$\vec{x}^n$};
		\node [style=gbox] (350) at (0, 0.425) {$\overrightarrow{a}$};
		\node [style=none] (351) at (0.75, -4.225) {};
		\node [style=wire label] (352) at (1.225, -4.225) {$2$};
		\node [style=none] (353) at (0.75, -1.6) {};
		\node [style=none] (354) at (-0.025, -3.975) {$\cdots$};
		\node [style=rn] (355) at (0, -0.725) {};
		\node [style=none] (356) at (0.75, -1.6) {};
		\node [style=none] (357) at (-0.75, -1.6) {};
		\node [style=gn] (358) at (0.75, -3.475) {};
		\node [style=none] (359) at (-0.75, -4.225) {};
		\node [style=wire label] (360) at (-1.275, -4.225) {$2$};
		\node [style=none] (361) at (-0.75, -1.6) {};
		\node [style=gn] (362) at (-0.75, -3.475) {};
		\node [style=wire label] (363) at (1.475, -1.7) {$n \plus 1$};
		\node [style=wire label] (364) at (-1.525, -1.7) {$n \plus 1$};
		\node [style=none] (365) at (0.75, 4.15) {};
		\node [style=none] (366) at (0.75, 2.275) {};
		\node [style=none] (367) at (0, 3.9) {$\cdots$};
		\node [style=rn] (368) at (0, 1.4) {};
		\node [style=none] (369) at (0.75, 2.275) {};
		\node [style=none] (370) at (-0.75, 2.275) {};
		\node [style=gn] (371) at (0.75, 3.15) {};
		\node [style=none] (372) at (-0.75, 4.15) {};
		\node [style=none] (373) at (-0.75, 2.275) {};
		\node [style=gn] (374) at (-0.75, 3.15) {};
		\node [style=wire label] (375) at (-1.025, 3.675) {$2$};
		\node [style=wire label] (376) at (-1.525, 2.4) {$n \plus 1$};
		\node [style=wire label] (377) at (0.975, 3.675) {$2$};
		\node [style=wire label] (378) at (1.475, 2.4) {$n \plus 1$};
		\node [style=gbox] (379) at (-0.75, -2.575) {$\overline{x}$};
		\node [style=gbox] (380) at (0.75, -2.575) {$\overline{x}$};
		\node [style=none] (381) at (2.225, 0) {$\overset{S1}{=}$ };
		\node [style=gbox] (382) at (4.25, 0.425) {$\overrightarrow{a}$};
		\node [style=none] (383) at (5, -4.225) {};
		\node [style=wire label] (384) at (5.475, -4.225) {$2$};
		\node [style=none] (385) at (5, -1.6) {};
		\node [style=none] (386) at (4.225, -3.975) {$\cdots$};
		\node [style=rn] (387) at (4.25, -0.725) {};
		\node [style=none] (388) at (5, -1.6) {};
		\node [style=none] (389) at (3.5, -1.6) {};
		\node [style=gn] (390) at (5, -2.475) {};
		\node [style=none] (391) at (3.5, -4.225) {};
		\node [style=wire label] (392) at (2.975, -4.225) {$2$};
		\node [style=none] (393) at (3.5, -1.6) {};
		\node [style=gn] (394) at (3.5, -2.475) {};
		\node [style=wire label] (395) at (5.725, -1.7) {$n \plus 1$};
		\node [style=wire label] (396) at (2.725, -1.7) {$n \plus 1$};
		\node [style=none] (397) at (5, 4.15) {};
		\node [style=none] (398) at (5, 2.275) {};
		\node [style=none] (399) at (4.25, 3.9) {$\cdots$};
		\node [style=rn] (400) at (4.25, 1.4) {};
		\node [style=none] (401) at (5, 2.275) {};
		\node [style=none] (402) at (3.5, 2.275) {};
		\node [style=gn] (403) at (5, 3.15) {};
		\node [style=none] (404) at (3.5, 4.15) {};
		\node [style=none] (405) at (3.5, 2.275) {};
		\node [style=gn] (406) at (3.5, 3.15) {};
		\node [style=wire label] (407) at (3.225, 3.675) {$2$};
		\node [style=wire label] (408) at (2.725, 2.4) {$n \plus 1$};
		\node [style=wire label] (409) at (5.225, 3.675) {$2$};
		\node [style=wire label] (410) at (5.725, 2.4) {$n \plus 1$};
		\node [style=gbox] (411) at (3.5, -3.325) {$x$};
		\node [style=gbox] (412) at (5, -3.325) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (218.center) to (220.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [in=30, out=-90, looseness=0.75] (258.center) to (257);
		\draw [in=-90, out=150, looseness=0.75] (257) to (259.center);
		\draw (253.center) to (255.center);
		\draw (261.center) to (263.center);
		\draw (252) to (257);
		\draw [in=-30, out=90, looseness=0.75] (271.center) to (270);
		\draw [in=90, out=-150, looseness=0.75] (270) to (272.center);
		\draw (267.center) to (268.center);
		\draw (274.center) to (275.center);
		\draw (252) to (270);
		\draw [in=30, out=-90, looseness=0.75] (290.center) to (289);
		\draw [in=-90, out=150, looseness=0.75] (289) to (291.center);
		\draw (285.center) to (287.center);
		\draw (293.center) to (295.center);
		\draw (284) to (289);
		\draw [in=-30, out=90, looseness=0.75] (303.center) to (302);
		\draw [in=90, out=-150, looseness=0.75] (302) to (304.center);
		\draw (299.center) to (300.center);
		\draw (306.center) to (307.center);
		\draw (284) to (302);
		\draw [in=30, out=-90, looseness=0.75] (323.center) to (322);
		\draw [in=-90, out=150, looseness=0.75] (322) to (324.center);
		\draw (318.center) to (320.center);
		\draw (326.center) to (328.center);
		\draw (317) to (322);
		\draw [in=-30, out=90, looseness=0.75] (336.center) to (335);
		\draw [in=90, out=-150, looseness=0.75] (335) to (337.center);
		\draw (332.center) to (333.center);
		\draw (339.center) to (340.center);
		\draw (317) to (335);
		\draw [in=-30, out=90, looseness=0.75] (356.center) to (355);
		\draw [in=90, out=-150, looseness=0.75] (355) to (357.center);
		\draw (351.center) to (353.center);
		\draw (359.center) to (361.center);
		\draw (350) to (355);
		\draw [in=30, out=-90, looseness=0.75] (369.center) to (368);
		\draw [in=-90, out=150, looseness=0.75] (368) to (370.center);
		\draw (365.center) to (366.center);
		\draw (372.center) to (373.center);
		\draw (350) to (368);
		\draw [in=-30, out=90, looseness=0.75] (388.center) to (387);
		\draw [in=90, out=-150, looseness=0.75] (387) to (389.center);
		\draw (383.center) to (385.center);
		\draw (391.center) to (393.center);
		\draw (382) to (387);
		\draw [in=30, out=-90, looseness=0.75] (401.center) to (400);
		\draw [in=-90, out=150, looseness=0.75] (400) to (402.center);
		\draw (397.center) to (398.center);
		\draw (404.center) to (405.center);
		\draw (382) to (400);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/zboxcommuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (217) at (-10.75, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (218) at (-10, 4.15) {};
		\node [style=wire label] (219) at (-9.525, 4.15) {$2$};
		\node [style=none] (220) at (-10, 1.525) {};
		\node [style=none] (221) at (-10.775, 3.9) {$\cdots$};
		\node [style=rn] (222) at (-10.75, 0.65) {};
		\node [style=none] (223) at (-10, 1.525) {};
		\node [style=none] (224) at (-11.5, 1.525) {};
		\node [style=gn] (225) at (-10, 2.4) {};
		\node [style=none] (226) at (-11.5, 4.15) {};
		\node [style=wire label] (227) at (-12.025, 4.15) {$2$};
		\node [style=none] (228) at (-11.5, 1.525) {};
		\node [style=gn] (229) at (-11.5, 2.4) {};
		\node [style=wire label] (230) at (-9.275, 1.625) {$n \plus 1$};
		\node [style=wire label] (231) at (-12.275, 1.625) {$n \plus 1$};
		\node [style=none] (232) at (-10, -4.225) {};
		\node [style=none] (234) at (-10, -2.35) {};
		\node [style=none] (235) at (-10.75, -3.975) {$\cdots$};
		\node [style=rn] (236) at (-10.75, -1.475) {};
		\node [style=none] (237) at (-10, -2.35) {};
		\node [style=none] (238) at (-11.5, -2.35) {};
		\node [style=gn] (239) at (-10, -3.225) {};
		\node [style=none] (240) at (-11.5, -4.225) {};
		\node [style=none] (241) at (-11.5, -2.35) {};
		\node [style=gn] (242) at (-11.5, -3.225) {};
		\node [style=wire label] (243) at (-11.775, -3.75) {$2$};
		\node [style=wire label] (244) at (-12.275, -2.475) {$n \plus 1$};
		\node [style=wire label] (245) at (-9.775, -3.75) {$2$};
		\node [style=wire label] (246) at (-9.275, -2.475) {$n \plus 1$};
		\node [style=none] (249) at (-8.275, 0) {$\overset{S1}{=}$ };
		\node [style=gbox] (250) at (-11.5, 3.25) {$x$};
		\node [style=gbox] (251) at (-10, 3.25) {$x$};
		\node [style=gbox] (252) at (-5.75, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (253) at (-5, 4.15) {};
		\node [style=wire label] (254) at (-4.525, 4.15) {$2$};
		\node [style=none] (255) at (-5, 1.525) {};
		\node [style=none] (256) at (-5.775, 3.9) {$\cdots$};
		\node [style=rn] (257) at (-5.75, 0.65) {};
		\node [style=none] (258) at (-5, 1.525) {};
		\node [style=none] (259) at (-6.5, 1.525) {};
		\node [style=gn] (260) at (-5, 3.4) {};
		\node [style=none] (261) at (-6.5, 4.15) {};
		\node [style=wire label] (262) at (-7.025, 4.15) {$2$};
		\node [style=none] (263) at (-6.5, 1.525) {};
		\node [style=gn] (264) at (-6.5, 3.4) {};
		\node [style=wire label] (265) at (-4.525, 2.875) {$n \plus 1$};
		\node [style=wire label] (266) at (-7.025, 2.875) {$n \plus 1$};
		\node [style=none] (267) at (-5, -4.225) {};
		\node [style=none] (268) at (-5, -2.35) {};
		\node [style=none] (269) at (-5.75, -3.975) {$\cdots$};
		\node [style=rn] (270) at (-5.75, -1.475) {};
		\node [style=none] (271) at (-5, -2.35) {};
		\node [style=none] (272) at (-6.5, -2.35) {};
		\node [style=gn] (273) at (-5, -3.225) {};
		\node [style=none] (274) at (-6.5, -4.225) {};
		\node [style=none] (275) at (-6.5, -2.35) {};
		\node [style=gn] (276) at (-6.5, -3.225) {};
		\node [style=wire label] (277) at (-6.775, -3.75) {$2$};
		\node [style=wire label] (278) at (-7.275, -2.475) {$n \plus 1$};
		\node [style=wire label] (279) at (-4.775, -3.75) {$2$};
		\node [style=wire label] (280) at (-4.275, -2.475) {$n \plus 1$};
		\node [style=none] (281) at (-3.275, 0) {$\overset{\ref{zboxpushlm}}{=}$ };
		\node [style=gbox] (282) at (-6.5, 2) {$\overline{x}$};
		\node [style=gbox] (283) at (-5, 2) {$\overline{x}$};
		\node [style=gbox] (284) at (-0.75, -0.5) {$\overrightarrow{a}$};
		\node [style=none] (285) at (0, 4.9) {};
		\node [style=wire label] (286) at (0.475, 4.9) {$2$};
		\node [style=none] (287) at (0, 2.275) {};
		\node [style=none] (288) at (-0.775, 4.65) {$\cdots$};
		\node [style=rn] (289) at (-0.75, 1.4) {};
		\node [style=none] (290) at (0, 2.275) {};
		\node [style=none] (291) at (-1.5, 2.275) {};
		\node [style=gn] (292) at (0, 4.15) {};
		\node [style=none] (293) at (-1.5, 4.9) {};
		\node [style=wire label] (294) at (-2.025, 4.9) {$2$};
		\node [style=none] (295) at (-1.5, 2.275) {};
		\node [style=gn] (296) at (-1.5, 4.15) {};
		\node [style=wire label] (297) at (0.475, 3.625) {$n \plus 1$};
		\node [style=wire label] (298) at (-2.025, 3.625) {$n \plus 1$};
		\node [style=none] (299) at (0, -4.225) {};
		\node [style=none] (300) at (0, -2.35) {};
		\node [style=none] (301) at (-0.75, -3.975) {$\cdots$};
		\node [style=rn] (302) at (-0.75, -1.475) {};
		\node [style=none] (303) at (0, -2.35) {};
		\node [style=none] (304) at (-1.5, -2.35) {};
		\node [style=gn] (305) at (0, -3.225) {};
		\node [style=none] (306) at (-1.5, -4.225) {};
		\node [style=none] (307) at (-1.5, -2.35) {};
		\node [style=gn] (308) at (-1.5, -3.225) {};
		\node [style=wire label] (309) at (-1.775, -3.75) {$2$};
		\node [style=wire label] (310) at (-2.275, -2.475) {$n \plus 1$};
		\node [style=wire label] (311) at (0.225, -3.75) {$2$};
		\node [style=wire label] (312) at (0.725, -2.475) {$n \plus 1$};
		\node [style=none] (313) at (1.475, 0) {$\overset{S1}{=}$ };
		\node [style=gbox] (314) at (-1.5, 2.75) {$\overline{1}$};
		\node [style=gbox] (315) at (0, 2.75) {$\overline{1}$};
		\node [style=gbox] (316) at (-0.775, 0.5) {$\vec{x}^n$};
		\node [style=gbox] (317) at (4, 1.5) {$\overrightarrow{a}$};
		\node [style=none] (318) at (4.75, 4.9) {};
		\node [style=wire label] (319) at (5.225, 4.9) {$2$};
		\node [style=none] (320) at (4.75, 3.275) {};
		\node [style=none] (321) at (3.975, 4.65) {$\cdots$};
		\node [style=rn] (322) at (4, 2.4) {};
		\node [style=none] (323) at (4.75, 3.275) {};
		\node [style=none] (324) at (3.25, 3.275) {};
		\node [style=gn] (325) at (4.75, 4.15) {};
		\node [style=none] (326) at (3.25, 4.9) {};
		\node [style=wire label] (327) at (2.725, 4.9) {$2$};
		\node [style=none] (328) at (3.25, 3.275) {};
		\node [style=gn] (329) at (3.25, 4.15) {};
		\node [style=wire label] (330) at (5.225, 3.625) {$n \plus 1$};
		\node [style=wire label] (331) at (2.725, 3.625) {$n \plus 1$};
		\node [style=none] (332) at (4.75, -4.225) {};
		\node [style=none] (333) at (4.75, -1.35) {};
		\node [style=none] (334) at (4, -3.975) {$\cdots$};
		\node [style=rn] (335) at (4, -0.475) {};
		\node [style=none] (336) at (4.75, -1.35) {};
		\node [style=none] (337) at (3.25, -1.35) {};
		\node [style=gn] (338) at (4.75, -3.225) {};
		\node [style=none] (339) at (3.25, -4.225) {};
		\node [style=none] (340) at (3.25, -1.35) {};
		\node [style=gn] (341) at (3.25, -3.225) {};
		\node [style=wire label] (342) at (2.975, -3.75) {$2$};
		\node [style=wire label] (343) at (2.475, -2.475) {$n \plus 1$};
		\node [style=wire label] (344) at (4.975, -3.75) {$2$};
		\node [style=wire label] (345) at (5.475, -2.475) {$n \plus 1$};
		\node [style=none] (346) at (6.225, 0) {$\overset{\ref{zboxpushlm}}{=}$ };
		\node [style=gbox] (347) at (4.75, -2) {$\overline{1}$};
		\node [style=gbox] (348) at (3.25, -2) {$\overline{1}$};
		\node [style=gbox] (349) at (3.975, 0.5) {$\vec{x}^n$};
		\node [style=gbox] (350) at (8.75, 0.425) {$\overrightarrow{a}$};
		\node [style=none] (351) at (9.5, -4.225) {};
		\node [style=wire label] (352) at (9.975, -4.225) {$2$};
		\node [style=none] (353) at (9.5, -1.6) {};
		\node [style=none] (354) at (8.725, -3.975) {$\cdots$};
		\node [style=rn] (355) at (8.75, -0.725) {};
		\node [style=none] (356) at (9.5, -1.6) {};
		\node [style=none] (357) at (8, -1.6) {};
		\node [style=gn] (358) at (9.5, -3.475) {};
		\node [style=none] (359) at (8, -4.225) {};
		\node [style=wire label] (360) at (7.475, -4.225) {$2$};
		\node [style=none] (361) at (8, -1.6) {};
		\node [style=gn] (362) at (8, -3.475) {};
		\node [style=wire label] (363) at (10.225, -1.7) {$n \plus 1$};
		\node [style=wire label] (364) at (7.225, -1.7) {$n \plus 1$};
		\node [style=none] (365) at (9.5, 4.15) {};
		\node [style=none] (366) at (9.5, 2.275) {};
		\node [style=none] (367) at (8.75, 3.9) {$\cdots$};
		\node [style=rn] (368) at (8.75, 1.4) {};
		\node [style=none] (369) at (9.5, 2.275) {};
		\node [style=none] (370) at (8, 2.275) {};
		\node [style=gn] (371) at (9.5, 3.15) {};
		\node [style=none] (372) at (8, 4.15) {};
		\node [style=none] (373) at (8, 2.275) {};
		\node [style=gn] (374) at (8, 3.15) {};
		\node [style=wire label] (375) at (7.725, 3.675) {$2$};
		\node [style=wire label] (376) at (7.225, 2.4) {$n \plus 1$};
		\node [style=wire label] (377) at (9.725, 3.675) {$2$};
		\node [style=wire label] (378) at (10.225, 2.4) {$n \plus 1$};
		\node [style=gbox] (379) at (8, -2.575) {$\overline{x}$};
		\node [style=gbox] (380) at (9.5, -2.575) {$\overline{x}$};
		\node [style=none] (381) at (10.975, 0) {$\overset{S1}{=}$ };
		\node [style=gbox] (382) at (13.5, 0.425) {$\overrightarrow{a}$};
		\node [style=none] (383) at (14.25, -4.225) {};
		\node [style=wire label] (384) at (14.725, -4.225) {$2$};
		\node [style=none] (385) at (14.25, -1.6) {};
		\node [style=none] (386) at (13.475, -3.975) {$\cdots$};
		\node [style=rn] (387) at (13.5, -0.725) {};
		\node [style=none] (388) at (14.25, -1.6) {};
		\node [style=none] (389) at (12.75, -1.6) {};
		\node [style=gn] (390) at (14.25, -2.475) {};
		\node [style=none] (391) at (12.75, -4.225) {};
		\node [style=wire label] (392) at (12.225, -4.225) {$2$};
		\node [style=none] (393) at (12.75, -1.6) {};
		\node [style=gn] (394) at (12.75, -2.475) {};
		\node [style=wire label] (395) at (14.975, -1.7) {$n \plus 1$};
		\node [style=wire label] (396) at (11.975, -1.7) {$n \plus 1$};
		\node [style=none] (397) at (14.25, 4.15) {};
		\node [style=none] (398) at (14.25, 2.275) {};
		\node [style=none] (399) at (13.5, 3.9) {$\cdots$};
		\node [style=rn] (400) at (13.5, 1.4) {};
		\node [style=none] (401) at (14.25, 2.275) {};
		\node [style=none] (402) at (12.75, 2.275) {};
		\node [style=gn] (403) at (14.25, 3.15) {};
		\node [style=none] (404) at (12.75, 4.15) {};
		\node [style=none] (405) at (12.75, 2.275) {};
		\node [style=gn] (406) at (12.75, 3.15) {};
		\node [style=wire label] (407) at (12.475, 3.675) {$2$};
		\node [style=wire label] (408) at (11.975, 2.4) {$n \plus 1$};
		\node [style=wire label] (409) at (14.475, 3.675) {$2$};
		\node [style=wire label] (410) at (14.975, 2.4) {$n \plus 1$};
		\node [style=gbox] (411) at (12.75, -3.325) {$x$};
		\node [style=gbox] (412) at (14.25, -3.325) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (223.center) to (222);
		\draw [in=-90, out=150, looseness=0.75] (222) to (224.center);
		\draw (218.center) to (220.center);
		\draw (226.center) to (228.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [in=30, out=-90, looseness=0.75] (258.center) to (257);
		\draw [in=-90, out=150, looseness=0.75] (257) to (259.center);
		\draw (253.center) to (255.center);
		\draw (261.center) to (263.center);
		\draw (252) to (257);
		\draw [in=-30, out=90, looseness=0.75] (271.center) to (270);
		\draw [in=90, out=-150, looseness=0.75] (270) to (272.center);
		\draw (267.center) to (268.center);
		\draw (274.center) to (275.center);
		\draw (252) to (270);
		\draw [in=30, out=-90, looseness=0.75] (290.center) to (289);
		\draw [in=-90, out=150, looseness=0.75] (289) to (291.center);
		\draw (285.center) to (287.center);
		\draw (293.center) to (295.center);
		\draw (284) to (289);
		\draw [in=-30, out=90, looseness=0.75] (303.center) to (302);
		\draw [in=90, out=-150, looseness=0.75] (302) to (304.center);
		\draw (299.center) to (300.center);
		\draw (306.center) to (307.center);
		\draw (284) to (302);
		\draw [in=30, out=-90, looseness=0.75] (323.center) to (322);
		\draw [in=-90, out=150, looseness=0.75] (322) to (324.center);
		\draw (318.center) to (320.center);
		\draw (326.center) to (328.center);
		\draw (317) to (322);
		\draw [in=-30, out=90, looseness=0.75] (336.center) to (335);
		\draw [in=90, out=-150, looseness=0.75] (335) to (337.center);
		\draw (332.center) to (333.center);
		\draw (339.center) to (340.center);
		\draw (317) to (335);
		\draw [in=-30, out=90, looseness=0.75] (356.center) to (355);
		\draw [in=90, out=-150, looseness=0.75] (355) to (357.center);
		\draw (351.center) to (353.center);
		\draw (359.center) to (361.center);
		\draw (350) to (355);
		\draw [in=30, out=-90, looseness=0.75] (369.center) to (368);
		\draw [in=-90, out=150, looseness=0.75] (368) to (370.center);
		\draw (365.center) to (366.center);
		\draw (372.center) to (373.center);
		\draw (350) to (368);
		\draw [in=-30, out=90, looseness=0.75] (388.center) to (387);
		\draw [in=90, out=-150, looseness=0.75] (387) to (389.center);
		\draw (383.center) to (385.center);
		\draw (391.center) to (393.center);
		\draw (382) to (387);
		\draw [in=30, out=-90, looseness=0.75] (401.center) to (400);
		\draw [in=-90, out=150, looseness=0.75] (400) to (402.center);
		\draw (397.center) to (398.center);
		\draw (404.center) to (405.center);
		\draw (382) to (400);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-applications/zboxpush.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1.25, 0.25) {};
		\node [style=none] (65) at (-2.275, -0.375) {$\cdots$};
		\node [style=rn] (66) at (-2.25, 1.125) {};
		\node [style=none] (67) at (-1.25, 0.25) {};
		\node [style=none] (68) at (-3.25, 0.25) {};
		\node [style=none] (72) at (-3.25, 0.25) {};
		\node [style=wire label] (78) at (-1.775, 1.65) {$d$};
		\node [style=none] (83) at (-1.625, -0.725) {};
		\node [style=none] (84) at (-2.875, -0.725) {};
		\node [style=none] (85) at (-2.375, -1.1) {{\scriptsize $n$}};
		\node [style=none] (86) at (-2.25, 2.125) {};
		\node [style=gbox] (87) at (-3.25, -0.25) {$\overline{a}$};
		\node [style=gbox] (88) at (-1.25, -0.25) {$\overline{a}$};
		\node [style=none] (89) at (0, 0.05) {$=$};
		\node [style=gbox] (92) at (2, 2) {$\vec{a}^n$};
		\node [style=none] (93) at (-3.25, -1.225) {};
		\node [style=none] (94) at (-1.25, -1.225) {};
		\node [style=none] (95) at (3, 0.25) {};
		\node [style=none] (96) at (1.975, -0.375) {$\cdots$};
		\node [style=rn] (97) at (2, 1.125) {};
		\node [style=none] (98) at (3, 0.25) {};
		\node [style=none] (99) at (1, 0.25) {};
		\node [style=none] (100) at (1, 0.25) {};
		\node [style=wire label] (101) at (2.475, 2.65) {$d$};
		\node [style=none] (102) at (2.625, -0.725) {};
		\node [style=none] (103) at (1.375, -0.725) {};
		\node [style=none] (104) at (1.875, -1.1) {{\scriptsize $n$}};
		\node [style=none] (105) at (2, 2.625) {};
		\node [style=gbox] (106) at (1, -0.25) {$\overline{1}$};
		\node [style=gbox] (107) at (3, -0.25) {$\overline{1}$};
		\node [style=none] (108) at (1, -1.225) {};
		\node [style=none] (109) at (3, -1.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=90, looseness=0.75] (67.center) to (66);
		\draw [in=90, out=-150, looseness=0.75] (66) to (68.center);
		\draw [style=braceedge] (83.center) to (84.center);
		\draw (86.center) to (66);
		\draw (72.center) to (87);
		\draw (67.center) to (88);
		\draw (87) to (93.center);
		\draw (94.center) to (88);
		\draw [in=-30, out=90, looseness=0.75] (98.center) to (97);
		\draw [in=90, out=-150, looseness=0.75] (97) to (99.center);
		\draw [style=braceedge] (102.center) to (103.center);
		\draw (105.center) to (97);
		\draw (100.center) to (106);
		\draw (98.center) to (107);
		\draw (106) to (108.center);
		\draw (109.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/ax11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (8) at (2, 2) {};
		\node [style=wire label] (9) at (2.5, 1.625) {$d^m$};
		\node [style=gbox] (16) at (-2, 0.75) {$a$};
		\node [style=none] (20) at (-2, 2) {};
		\node [style=wire label] (21) at (-1.5, 1.625) {$d^m$};
		\node [style=none] (24) at (-2, -0.25) {};
		\node [style={d_split}] (25) at (-2, -0.25) {};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-2, -1) {$\cdots$};
		\node [style=none] (29) at (-2.75, -1.625) {};
		\node [style=none] (30) at (-1.25, -1.625) {};
		\node [style={d_split}] (31) at (2, 1) {};
		\node [style=none] (32) at (2.75, 0.75) {};
		\node [style=none] (33) at (1.25, 0.75) {};
		\node [style=none] (34) at (2, 0.5) {$\cdots$};
		\node [style=none] (37) at (2.75, -1.25) {};
		\node [style=none] (38) at (1.25, -1.25) {};
		\node [style=none] (39) at (2, -1) {$\cdots$};
		\node [style=gbox] (40) at (2, -0.25) {$a$};
		\node [style=none] (41) at (1.25, -1.625) {};
		\node [style=none] (42) at (2.75, -1.625) {};
		\node [style=wire label] (43) at (-3, -1.375) {$d$};
		\node [style=wire label] (44) at (-1, -1.375) {$d$};
		\node [style=wire label] (45) at (1, -1.375) {$d$};
		\node [style=wire label] (46) at (3, -1.375) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (16);
		\draw (27.center) to (29.center);
		\draw (26.center) to (30.center);
		\draw (25) to (16);
		\draw (8.center) to (31);
		\draw [in=90, out=-135, looseness=0.75] (40) to (38.center);
		\draw [in=90, out=-45, looseness=0.75] (40) to (37.center);
		\draw [in=-90, out=135, looseness=0.75] (40) to (33.center);
		\draw [in=-90, out=45, looseness=0.75] (40) to (32.center);
		\draw (42.center) to (37.center);
		\draw (41.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/ax2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.625, 1.25) {};
		\node [style=none] (1) at (-1.375, 1.25) {};
		\node [style=gn] (2) at (-2, 0.5) {};
		\node [style={sd_split}] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-2.5, -0.875) {};
		\node [style=none] (5) at (-1.5, -0.875) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-2.625, 1.5) {};
		\node [style=none] (9) at (-1.375, 1.5) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gn] (11) at (1.75, -0.75) {};
		\node [style={sd_split}] (12) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=gn] (17) at (3.5, -0.75) {};
		\node [style={sd_split}] (18) at (3.5, 0.5) {};
		\node [style=none] (19) at (1.75, -1.5) {};
		\node [style=none] (20) at (3.5, -1.5) {};
		\node [style=none] (21) at (1.375, 0.5) {};
		\node [style=none] (22) at (2.125, 0.5) {};
		\node [style=none] (23) at (3.125, 0.5) {};
		\node [style=none] (24) at (3.875, 0.5) {};
		\node [style=wire label] (25) at (-1.5, -0.25) {$mn$};
		\node [style=wire label] (26) at (2.25, 1) {$mn$};
		\node [style=wire label] (27) at (-2.175, -1.25) {$m$};
		\node [style=wire label] (28) at (-1.25, -1.25) {$n$};
		\node [style=wire label] (29) at (2.075, -1.25) {$m$};
		\node [style=wire label] (30) at (3.75, -1.25) {$n$};
		\node [style=wire label] (31) at (4, 1) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw [in=-90, out=30, looseness=0.75] (2) to (1.center);
		\draw [in=150, out=-90, looseness=0.75] (0.center) to (2);
		\draw (3) to (2);
		\draw (19.center) to (11);
		\draw (20.center) to (17);
		\draw [in=135, out=-90, looseness=0.50] (21.center) to (11);
		\draw [in=135, out=-90, looseness=0.75] (22.center) to (17);
		\draw [in=45, out=-90, looseness=0.75] (23.center) to (11);
		\draw [in=45, out=-90, looseness=0.50] (24.center) to (17);
		\draw (9.center) to (1.center);
		\draw (8.center) to (0.center);
		\draw (15.center) to (12);
		\draw (16.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/dimInc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=gn] (2) at (-3, 0.25) {};
		\node [style=gn] (3) at (-1.5, 0.25) {};
		\node [style=rn] (6) at (-2.25, -0.75) {};
		\node [style=none] (7) at (-2.25, -1.75) {};
		\node [style=none] (8) at (0, 0) {$=$\strut};
		\node [style=wire label] (11) at (-3.25, -1) {$a \plus b \minu 1$};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=gn] (17) at (2, 1) {};
		\node [style=gn] (18) at (3.5, 1) {};
		\node [style=rn] (21) at (2.75, 0) {};
		\node [style=none] (22) at (2.75, -2) {};
		\node [style=wire label] (23) at (2, -1.75) {$a \plus b \minu 1$};
		\node [style=gn] (25) at (2.75, -1) {};
		\node [style=wire label] (26) at (1.75, -0.25) {$a \plus b \plus k$};
		\node [style=wire label] (27) at (-3.25, 1) {$a$};
		\node [style=wire label] (29) at (1.75, 1.75) {$a$};
		\node [style=wire label] (30) at (-1.25, 1) {$b$};
		\node [style=wire label] (31) at (3.75, 1.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [bend right] (6) to (3);
		\draw [bend left] (6) to (2);
		\draw (7.center) to (6);
		\draw (15.center) to (17);
		\draw (16.center) to (18);
		\draw [bend right] (21) to (18);
		\draw [bend left] (21) to (17);
		\draw (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/express-dimension-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-1.5, -1.25) {};
		\node [style=none] (4) at (-2.5, -0.125) {};
		\node [style=none] (5) at (-1.5, -0.125) {};
		\node [style=wire label] (6) at (-2.8, -0.625) {$m$};
		\node [style=wire label] (7) at (-1.25, -0.625) {$n$};
		\node [style=wire label] (8) at (-1.5, 0.625) {$mn$};
		\node [style=none] (9) at (0, 0) {$:=$};
		\node [style=rn] (10) at (2.5, 1.125) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=umat] (13) at (2, -0.125) {$n$};
		\node [style=gn] (14) at (2, -1) {};
		\node [style=gn] (15) at (3, -1) {};
		\node [style=none] (16) at (2.5, 2.125) {};
		\node [style=none] (17) at (2, -1.75) {};
		\node [style=none] (18) at (3, -1.75) {};
		\node [style=wire label] (21) at (3, 1.75) {$mn$};
		\node [style=wire label] (22) at (3.4, 0.875) {$mn$};
		\node [style=wire label] (23) at (1.575, 0.875) {$mn$};
		\node [style=wire label] (24) at (1.675, -1.5) {$m$};
		\node [style=wire label] (25) at (3.25, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw [in=-150, out=90, looseness=0.75] (11.center) to (10);
		\draw [in=90, out=-30, looseness=0.75] (10) to (12.center);
		\draw (11.center) to (13);
		\draw (12.center) to (15);
		\draw (16.center) to (10);
		\draw (17.center) to (14);
		\draw (18.center) to (15);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/kdcommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (2.275, 1.525) {$x_{k\ell}\texttt{+}1$};
		\node [style=none] (1) at (1.55, -1.725) {};
		\node [style=wire label] (2) at (2.3, -1.475) {$2j_{k} \texttt{+} 1$};
		\node [style=gn] (3) at (1.525, 1.05) {};
		\node [style=none] (4) at (1.525, 1.775) {};
		\node [style=hbox] (5) at (1.525, 0.25) {$D$};
		\node [style={rn_phase}] (6) at (1.525, -0.75) {$\!K_{\minu x_{k\ell}}\!$};
		\node [style=wire label] (7) at (-0.675, 1.525) {$x_{k\ell}\texttt{+}1$};
		\node [style=none] (8) at (-1.4, -1.725) {};
		\node [style=wire label] (9) at (-0.65, -1.475) {$2j_{k} \texttt{+} 1$};
		\node [style=gn] (10) at (-1.4, -0.75) {};
		\node [style=none] (11) at (-1.425, 1.775) {};
		\node [style=none] (14) at (0.05, 0.15) {$=$};
		\node [style={rn_phase}] (15) at (-1.425, 0.925) {$\!K_{\minu 1}\!$};
		\node [style=hbox] (16) at (-1.425, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/kdcommutev2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (2.275, 1.525) {$n$};
		\node [style=none] (1) at (1.55, -1.725) {};
		\node [style=wire label] (2) at (2.3, -1.475) {$m$};
		\node [style=gn] (3) at (1.525, 1.05) {};
		\node [style=none] (4) at (1.525, 1.775) {};
		\node [style=hbox] (5) at (1.525, 0.25) {$D$};
		\node [style={rn_phase}] (6) at (1.525, -0.75) {$\!K_{\minu (n\minu 1) }\!$};
		\node [style=wire label] (7) at (-0.675, 1.525) {$n$};
		\node [style=none] (8) at (-1.4, -1.725) {};
		\node [style=wire label] (9) at (-0.65, -1.475) {$m$};
		\node [style=gn] (10) at (-1.4, -0.75) {};
		\node [style=none] (11) at (-1.425, 1.775) {};
		\node [style=none] (14) at (0.05, 0.15) {$=$};
		\node [style={rn_phase}] (15) at (-1.425, 0.925) {$\!K_{\minu 1}\!$};
		\node [style=hbox] (16) at (-1.425, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/kzmixd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.025, -0.025) {$=$};
		\node [style={rn_phase}] (1) at (1.725, 0.975) {$K_{1}$};
		\node [style=none] (2) at (1.725, -1.275) {};
		\node [style=none] (3) at (2.725, -1.275) {};
		\node [style=none] (4) at (5.225, -1.275) {};
		\node [style=rn] (5) at (2.725, 0.975) {};
		\node [style=rn] (6) at (5.225, 0.975) {};
		\node [style=none] (7) at (3.975, 0.6) {$\cdots$};
		\node [style=wire label] (8) at (1.35, -1.025) {$d$};
		\node [style=wire label] (9) at (2.35, -1.025) {$m_1$};
		\node [style=wire label] (10) at (4.85, -1.025) {$m_s$};
		\node [style=uw] (11) at (-4.75, 1.475) {};
		\node [style={rn_phase}] (12) at (-4.75, 3.725) {$K_{1}$};
		\node [style=none] (13) at (-5, 0.225) {$\cdots$};
		\node [style=rn] (14) at (-2.75, 2.475) {};
		\node [style=umat] (15) at (-4, 0.65) {${\scriptstyle e_1}$};
		\node [style=none] (16) at (-4, 1.475) {};
		\node [style=umat] (17) at (-1.5, 0.65) {${\scriptstyle e_k}$};
		\node [style=none] (18) at (-1.5, 1.475) {};
		\node [style=none] (19) at (-2.75, 1.225) {$\cdots$};
		\node [style=none] (20) at (-6.375, -0.15) {};
		\node [style=none] (21) at (-2.625, -0.15) {};
		\node [style=none] (22) at (-7.75, -0.275) {};
		\node [style=none] (23) at (-7.75, -1.775) {};
		\node [style=none] (24) at (-4, 0.1) {};
		\node [style=none] (25) at (-1.5, 0.1) {};
		\node [style=none] (26) at (-4.25, -1.275) {$\cdots$};
		\node [style=wire label] (27) at (-5, 2.1) {$d$};
		\node [style=wire label] (28) at (-8, -0.275) {$d$};
		\node [style=none] (31) at (-2.625, -1.775) {};
		\node [style=wire label] (32) at (-5.875, -1.525) {$m_1$};
		\node [style=wire label] (33) at (-2.125, -1.525) {$m_s$};
		\node [style=gn] (34) at (-6.375, -0.9) {};
		\node [style=none] (36) at (-6.375, -1.75) {};
		\node [style=wire label] (38) at (-6.625, -0.2) {$d$};
		\node [style=wire label] (39) at (-4.75, -0.65) {$n$};
		\node [style=gn] (40) at (-2.625, -0.9) {};
		\node [style=wire label] (44) at (-2.875, -0.2) {$d$};
		\node [style=wire label] (45) at (-1.325, -0.15) {$n$};
		\node [style=hbox] (46) at (-4.75, 2.725) {$D$};
		\node [style=hbox] (49) at (1.725, -0.15) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (12) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw [in=-165, out=90, looseness=0.75] (16.center) to (14);
		\draw [in=-15, out=90, looseness=0.75] (18.center) to (14);
		\draw [in=-120, out=90, looseness=0.50] (20.center) to (11);
		\draw [in=90, out=-30, looseness=0.50] (11) to (21.center);
		\draw [in=-150, out=90, looseness=0.50] (22.center) to (11);
		\draw (23.center) to (22.center);
		\draw (15) to (24.center);
		\draw (17) to (25.center);
		\draw (34) to (20.center);
		\draw (21.center) to (40);
		\draw [in=30, out=-90, looseness=0.50] (24.center) to (34);
		\draw [in=30, out=-105, looseness=0.50] (25.center) to (40);
		\draw (36.center) to (34);
		\draw (40) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/kzmixdv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.025, -0.025) {$=$};
		\node [style=rn] (1) at (3.225, 0.475) {};
		\node [style=none] (2) at (3.225, 1.475) {};
		\node [style=none] (3) at (1.975, -1.025) {};
		\node [style=none] (4) at (4.475, -1.025) {};
		\node [style=rn] (5) at (1.975, -0.025) {};
		\node [style=rn] (6) at (4.475, -0.025) {};
		\node [style=none] (7) at (3.225, -0.4) {$\cdots$};
		\node [style=wire label] (8) at (2.85, 1.225) {$d$};
		\node [style=wire label] (9) at (1.6, -0.775) {$m_1$};
		\node [style=wire label] (10) at (4.85, -0.775) {$m_k$};
		\node [style=uw] (11) at (-5, 1.475) {};
		\node [style=none] (12) at (-5, 3.975) {};
		\node [style=none] (13) at (-5.25, 0.225) {$\cdots$};
		\node [style=rn] (14) at (-3, 3.225) {};
		\node [style=umat] (15) at (-4, 1.4) {${\scriptstyle e_1}$};
		\node [style=none] (16) at (-4, 2.225) {};
		\node [style=umat] (17) at (-2, 1.4) {${\scriptstyle e_k}$};
		\node [style=none] (18) at (-2, 2.225) {};
		\node [style=none] (19) at (-3, 2.225) {$\cdots$};
		\node [style=none] (20) at (-6.625, -0.15) {};
		\node [style=none] (21) at (-3.375, -0.15) {};
		\node [style=none] (24) at (-4, 0.1) {};
		\node [style=none] (25) at (-2, 0.1) {};
		\node [style=none] (26) at (-4.5, -1.275) {$\cdots$};
		\node [style=wire label] (27) at (-5.5, 1.6) {$d$};
		\node [style=none] (31) at (-3.375, -1.775) {};
		\node [style=wire label] (32) at (-6.125, -1.525) {$m_1$};
		\node [style=wire label] (33) at (-2.875, -1.525) {$m_k$};
		\node [style=gn] (34) at (-6.625, -0.9) {};
		\node [style=none] (36) at (-6.625, -1.75) {};
		\node [style=wire label] (38) at (-6.875, -0.2) {$d$};
		\node [style=wire label] (39) at (-5, -0.65) {$n$};
		\node [style=gn] (40) at (-3.375, -0.9) {};
		\node [style=wire label] (44) at (-3.625, -0.2) {$d$};
		\node [style=wire label] (45) at (-1.825, -0.15) {$n$};
		\node [style=hbox] (46) at (-5, 2.475) {$D$};
		\node [style=gbox] (47) at (-5, 3.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw [in=-165, out=90, looseness=0.75] (16.center) to (14);
		\draw [in=-15, out=90, looseness=0.75] (18.center) to (14);
		\draw [in=-120, out=90, looseness=0.50] (20.center) to (11);
		\draw [in=90, out=-60, looseness=0.50] (11) to (21.center);
		\draw (15) to (24.center);
		\draw (17) to (25.center);
		\draw (34) to (20.center);
		\draw (21.center) to (40);
		\draw [in=30, out=-90, looseness=0.50] (24.center) to (34);
		\draw [in=30, out=-105, looseness=0.50] (25.center) to (40);
		\draw (36.center) to (34);
		\draw (40) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/kzmixdv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.025, -0.025) {$=$};
		\node [style=rn] (1) at (2.975, 0.475) {};
		\node [style=none] (2) at (2.975, 1.725) {};
		\node [style=none] (3) at (1.725, -1.775) {};
		\node [style=none] (4) at (4.225, -1.775) {};
		\node [style=rn] (5) at (1.725, -0.525) {};
		\node [style=rn] (6) at (4.225, -0.525) {};
		\node [style=none] (7) at (2.975, -1.15) {$\cdots$};
		\node [style=wire label] (8) at (2.725, 1.475) {$d$};
		\node [style=wire label] (9) at (1.35, -1.525) {$m_1$};
		\node [style=wire label] (10) at (4.6, -1.525) {$m_k$};
		\node [style=uw] (11) at (-3.25, 1.225) {};
		\node [style=none] (12) at (-3.25, 3.975) {};
		\node [style=none] (13) at (-3.2, 0.475) {$\cdots$};
		\node [style=rn] (14) at (-3.25, -2.3) {};
		\node [style=dmat] (15) at (-4.125, -1.075) {${\scriptstyle e_1}$};
		\node [style=none] (16) at (-4.125, -1.65) {};
		\node [style=dmat] (17) at (-2.375, -1.075) {${\scriptstyle e_k}$};
		\node [style=none] (18) at (-2.375, -1.65) {};
		\node [style=none] (19) at (-3.2, -1.65) {$\cdots$};
		\node [style=none] (20) at (-4.625, 0.35) {};
		\node [style=none] (21) at (-1.875, 0.35) {};
		\node [style=none] (24) at (-4.125, -0.525) {};
		\node [style=none] (25) at (-2.375, -0.525) {};
		\node [style=wire label] (27) at (-3, 1.85) {$d$};
		\node [style=none] (31) at (-1.875, -3.15) {};
		\node [style=wire label] (32) at (-5.125, -0.525) {$m_1$};
		\node [style=wire label] (33) at (-1.375, -0.525) {$m_k$};
		\node [style=gn] (34) at (-4.625, 0.1) {};
		\node [style=none] (36) at (-4.625, -3.125) {};
		\node [style=wire label] (38) at (-4.875, 0.55) {$d$};
		\node [style=wire label] (39) at (-4, -0.15) {$n$};
		\node [style=gn] (40) at (-1.875, 0.1) {};
		\node [style=wire label] (44) at (-1.625, 0.55) {$d$};
		\node [style=wire label] (45) at (-2.45, -0.15) {$n$};
		\node [style=hbox] (46) at (-3.25, 2.475) {$D$};
		\node [style=gbox] (47) at (-3.25, 3.25) {$1$};
		\node [style=none] (48) at (-3.2, -3.025) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw [in=-150, out=90, looseness=0.50] (20.center) to (11);
		\draw [in=90, out=-30, looseness=0.50] (11) to (21.center);
		\draw (15) to (24.center);
		\draw (17) to (25.center);
		\draw (34) to (20.center);
		\draw (21.center) to (40);
		\draw [in=-45, out=90, looseness=0.75] (24.center) to (34);
		\draw [in=-135, out=90, looseness=0.75] (25.center) to (40);
		\draw (36.center) to (34);
		\draw (40) to (31.center);
		\draw [bend right=90, looseness=1.25] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/kzqudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.025, -0.025) {$=$};
		\node [style=rn] (1) at (3.225, 0.475) {};
		\node [style=none] (2) at (3.225, 1.475) {};
		\node [style=none] (3) at (1.975, -1.025) {};
		\node [style=none] (4) at (4.475, -1.025) {};
		\node [style=rn] (5) at (1.975, -0.025) {};
		\node [style=rn] (6) at (4.475, -0.025) {};
		\node [style=none] (7) at (3.225, -0.4) {$\cdots$};
		\node [style=uw] (11) at (-5, 1.475) {};
		\node [style=none] (12) at (-5, 3.975) {};
		\node [style=none] (13) at (-5.25, 0.225) {$\cdots$};
		\node [style=rn] (14) at (-3, 3.225) {};
		\node [style=umat] (15) at (-4, 1.4) {${\scriptstyle e_1}$};
		\node [style=none] (16) at (-4, 2.225) {};
		\node [style=umat] (17) at (-2, 1.4) {${\scriptstyle e_k}$};
		\node [style=none] (18) at (-2, 2.225) {};
		\node [style=none] (19) at (-3, 2.225) {$\cdots$};
		\node [style=none] (20) at (-6.625, -0.15) {};
		\node [style=none] (21) at (-3.375, -0.15) {};
		\node [style=none] (24) at (-4, 0.1) {};
		\node [style=none] (25) at (-2, 0.1) {};
		\node [style=none] (26) at (-4.5, -1.275) {$\cdots$};
		\node [style=none] (31) at (-3.375, -1.775) {};
		\node [style=gn] (34) at (-6.625, -0.9) {};
		\node [style=none] (36) at (-6.625, -1.75) {};
		\node [style=gn] (40) at (-3.375, -0.9) {};
		\node [style=hbox] (46) at (-5, 2.475) {$D$};
		\node [style=gbox] (47) at (-5, 3.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (3.center);
		\draw (6) to (4.center);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw [in=-165, out=90, looseness=0.75] (16.center) to (14);
		\draw [in=-15, out=90, looseness=0.75] (18.center) to (14);
		\draw [in=-120, out=90, looseness=0.50] (20.center) to (11);
		\draw [in=90, out=-60, looseness=0.50] (11) to (21.center);
		\draw (15) to (24.center);
		\draw (17) to (25.center);
		\draw (34) to (20.center);
		\draw (21.center) to (40);
		\draw [in=30, out=-90, looseness=0.50] (24.center) to (34);
		\draw [in=30, out=-105, looseness=0.50] (25.center) to (40);
		\draw (36.center) to (34);
		\draw (40) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/phasecopymixd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (81) at (1.725, 1.375) {};
		\node [style=none] (82) at (3.725, 1.375) {};
		\node [style=rn] (83) at (2.725, 0.5) {};
		\node [style=none] (85) at (2.725, -1.625) {};
		\node [style=wire label] (96) at (3.95, 2.6) {$n$};
		\node [style=wire label] (97) at (1.475, 2.625) {$m$};
		\node [style=none] (99) at (1.725, 1.375) {};
		\node [style=none] (100) at (3.725, 1.375) {};
		\node [style=none] (101) at (1.725, 2.875) {};
		\node [style=none] (102) at (3.725, 2.875) {};
		\node [style=gn] (103) at (1.725, 2.125) {};
		\node [style=gn] (104) at (3.725, 2.125) {};
		\node [style=wire label] (107) at (3.2, -1.4) {$d$};
		\node [style=none] (108) at (-4.05, 0.875) {};
		\node [style=none] (109) at (-2.05, 0.875) {};
		\node [style=rn] (110) at (-3.05, 0) {};
		\node [style=none] (111) at (-3.05, -1.625) {};
		\node [style=wire label] (112) at (-1.825, 3.1) {$n$};
		\node [style=wire label] (113) at (-4.3, 3.125) {$m$};
		\node [style=gbox] (114) at (-4.05, 1.375) {$\overrightarrow p$};
		\node [style=gbox] (115) at (-2.05, 1.375) {$\overrightarrow p$};
		\node [style=none] (116) at (-4.05, 3.375) {};
		\node [style=none] (117) at (-2.05, 3.375) {};
		\node [style=gn] (118) at (-4.05, 2.625) {};
		\node [style=gn] (119) at (-2.05, 2.625) {};
		\node [style=wire label] (120) at (-2.575, -1.4) {$d$};
		\node [style=gbox] (121) at (2.7, -0.625) {$\overrightarrow q$};
		\node [style=wire label] (122) at (3.2, 0.35) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150] (83) to (81.center);
		\draw [in=270, out=30] (83) to (82.center);
		\draw (83) to (85.center);
		\draw (104) to (100.center);
		\draw (99.center) to (103);
		\draw (103) to (101.center);
		\draw (102.center) to (104);
		\draw (100.center) to (82.center);
		\draw (99.center) to (81.center);
		\draw [in=-90, out=150] (110) to (108.center);
		\draw [in=270, out=30] (110) to (109.center);
		\draw (110) to (111.center);
		\draw (119) to (115);
		\draw (114) to (118);
		\draw (118) to (116.center);
		\draw (117.center) to (119);
		\draw (115) to (109.center);
		\draw (114) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/pikommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (0) at (2.025, 1.4) {$2$};
		\node [style=none] (1) at (1.55, -1.725) {};
		\node [style=wire label] (2) at (2.05, -1.725) {$m$};
		\node [style=gn] (3) at (1.55, 0.925) {};
		\node [style=none] (4) at (1.525, 1.775) {};
		\node [style=hbox] (5) at (1.525, 0) {$D$};
		\node [style={rn_phase}] (6) at (1.5, -1) {$K_{\minu 1}$};
		\node [style=wire label] (7) at (-0.925, 1.4) {$2$};
		\node [style=none] (8) at (-1.4, -1.725) {};
		\node [style=wire label] (9) at (-0.9, -1.725) {$m$};
		\node [style=gn] (10) at (-1.4, -0.575) {};
		\node [style=none] (11) at (-1.425, 1.775) {};
		\node [style=none] (14) at (0.05, 0.025) {$=$};
		\node [style={rn_phase}] (15) at (-1.425, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-gengspiderfusedit-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5.25) {$=$};
		\node [style=gbox] (1) at (-5.125, 5.75) {$\overrightarrow a$};
		\node [style=none] (2) at (-5.75, 6.75) {};
		\node [style=none] (3) at (-4.5, 6.75) {};
		\node [style=none] (4) at (-5.75, 4) {};
		\node [style=none] (5) at (-4.5, 4) {};
		\node [style=gbox] (6) at (-2.125, 4.75) {$\overrightarrow b$};
		\node [style=none] (7) at (-2.75, 6.5) {};
		\node [style=none] (8) at (-1.5, 6.5) {};
		\node [style=none] (9) at (-2.75, 3.75) {};
		\node [style=none] (10) at (-1.5, 3.75) {};
		\node [style=gbox] (11) at (4, 5.25) {$\overrightarrow{a b '}$};
		\node [style=none] (12) at (1.75, 4) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4.75, 4) {};
		\node [style=none] (15) at (6, 4) {};
		\node [style=none] (16) at (1.75, 6.5) {};
		\node [style=none] (17) at (3, 6.5) {};
		\node [style=none] (18) at (4.75, 6.5) {};
		\node [style=none] (19) at (6, 6.5) {};
		\node [style=none] (20) at (-2.75, 6.75) {};
		\node [style=none] (21) at (-1.5, 6.75) {};
		\node [style=none] (22) at (-5.75, 3.75) {};
		\node [style=none] (23) at (-4.5, 3.75) {};
		\node [style=none] (24) at (1.75, 3.75) {};
		\node [style=none] (25) at (3, 3.75) {};
		\node [style=none] (26) at (4.75, 3.5) {};
		\node [style=none] (27) at (6, 3.5) {};
		\node [style=none] (28) at (6, 6.75) {};
		\node [style=none] (29) at (4.75, 6.75) {};
		\node [style=none] (30) at (3, 7) {};
		\node [style=none] (31) at (1.75, 7) {};
		\node [style=none] (32) at (-5.125, 3.875) {$\cdots$};
		\node [style=none] (33) at (-2.125, 3.375) {$\cdots$};
		\node [style=none] (34) at (2.375, 3.875) {$\cdots$};
		\node [style=none] (35) at (2.375, 6.875) {$\cdots$};
		\node [style=none] (36) at (5.375, 3.625) {$\cdots$};
		\node [style=none] (37) at (5.375, 6.625) {$\cdots$};
		\node [style=none] (39) at (-2.125, 6.625) {$\cdots$};
		\node [style=none] (40) at (-3.625, 5.45) {\scalebox{.75}{$\vdots$}};
		\node [style=none] (41) at (0, 0) {$=$};
		\node [style=gbox] (42) at (3.75, 0) {$\overrightarrow{a b '}$};
		\node [style=none] (43) at (1.75, -1.25) {};
		\node [style=none] (44) at (3, -0.75) {};
		\node [style=none] (45) at (4.5, -0.75) {};
		\node [style=none] (46) at (5.75, -1.25) {};
		\node [style=none] (47) at (1.75, 1.25) {};
		\node [style=none] (48) at (3, 0.75) {};
		\node [style=none] (49) at (4.5, 0.75) {};
		\node [style=none] (50) at (5.75, 1.25) {};
		\node [style=none] (51) at (1.75, -1.75) {};
		\node [style=none] (52) at (5.75, -2) {};
		\node [style=none] (53) at (5.75, 1.75) {};
		\node [style=none] (54) at (4.5, 1.75) {};
		\node [style=none] (55) at (3, 2) {};
		\node [style=none] (56) at (1.75, 2) {};
		\node [style=none] (57) at (2.375, -1.625) {$\cdots$};
		\node [style=none] (58) at (2.375, 1.875) {$\cdots$};
		\node [style=none] (59) at (5.125, -1.875) {$\cdots$};
		\node [style=none] (60) at (5.125, 1.625) {$\cdots$};
		\node [style=none] (61) at (3, 1.5) {};
		\node [style=none] (62) at (4.5, 1.5) {};
		\node [style=none] (63) at (4.5, -0.75) {};
		\node [style=none] (64) at (3, -0.75) {};
		\node [style=none] (65) at (3, -1.75) {};
		\node [style=none] (66) at (4.5, -2) {};
		\node [style=none] (67) at (4.5, -1.5) {};
		\node [style=none] (68) at (3, -1.5) {};
		\node [style=wire label] (71) at (-6.25, 7) {$m_1$};
		\node [style=wire label] (72) at (-4, 7) {$m_i$};
		\node [style=wire label] (73) at (-3.125, 6.5) {$n_1$};
		\node [style=wire label] (74) at (-1.125, 6.425) {$n_k$};
		\node [style=wire label] (76) at (-4.05, 4) {$m_j$};
		\node [style=wire label] (77) at (-3.325, 3.5) {$n_{k \plus 1}$};
		\node [style=wire label] (78) at (-1.125, 3.525) {$n_\ell$};
		\node [style=none] (79) at (-5.75, 7.25) {};
		\node [style=none] (80) at (-4.5, 7.25) {};
		\node [style=none] (81) at (-5.125, 7.125) {$\cdots$};
		\node [style=none] (82) at (-2.75, 3.25) {};
		\node [style=none] (83) at (-1.5, 3.25) {};
		\node [style=wire label] (84) at (-3.625, 5.875) {$r_1$};
		\node [style=wire label] (85) at (-3.625, 4.625) {$r_s$};
		\node [style=wire label] (86) at (1.25, 7) {$m_1$};
		\node [style=wire label] (87) at (3.5, 7) {$m_i$};
		\node [style=wire label] (88) at (4.375, 6.5) {$n_1$};
		\node [style=wire label] (89) at (6.375, 6.425) {$n_k$};
		\node [style=wire label] (90) at (1.125, 4.075) {$m_{i \plus 1}$};
		\node [style=wire label] (91) at (3.45, 4) {$m_j$};
		\node [style=wire label] (92) at (4.175, 3.5) {$n_{k \plus 1}$};
		\node [style=wire label] (93) at (6.375, 3.525) {$n_\ell$};
		\node [style=wire label] (94) at (1.35, 2) {$m_1$};
		\node [style=wire label] (95) at (3.375, 2) {$m_i$};
		\node [style=wire label] (96) at (4.175, 1.6) {$n_1$};
		\node [style=wire label] (97) at (6.125, 1.425) {$n_k$};
		\node [style=wire label] (98) at (1.125, -1.425) {$m_{i \plus 1}$};
		\node [style=wire label] (99) at (3.45, -1.625) {$m_j$};
		\node [style=wire label] (100) at (4, -2) {$n_{k \plus 1}$};
		\node [style=wire label] (101) at (6.125, -1.975) {$n_\ell$};
		\node [style=wire label] (102) at (-6.375, 4) {$m_{i \plus 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (1) to (4.center);
		\draw [in=90, out=-60] (1) to (5.center);
		\draw [in=-90, out=135] (1) to (2.center);
		\draw [in=-90, out=45] (1) to (3.center);
		\draw [in=90, out=-135] (6) to (9.center);
		\draw [in=90, out=-45] (6) to (10.center);
		\draw [in=-90, out=120] (6) to (7.center);
		\draw [in=-90, out=60] (6) to (8.center);
		\draw [in=90, out=-120] (11) to (13.center);
		\draw [in=90, out=-150, looseness=0.75] (11) to (12.center);
		\draw [in=90, out=-60] (11) to (14.center);
		\draw [in=90, out=-30, looseness=0.75] (11) to (15.center);
		\draw [in=-90, out=150, looseness=0.75] (11) to (16.center);
		\draw [in=-90, out=120] (11) to (17.center);
		\draw [in=-90, out=60] (11) to (18.center);
		\draw [in=-90, out=30, looseness=0.75] (11) to (19.center);
		\draw (20.center) to (7.center);
		\draw (21.center) to (8.center);
		\draw (5.center) to (23.center);
		\draw (4.center) to (22.center);
		\draw [in=180, out=-45] (1) to (6);
		\draw (24.center) to (12.center);
		\draw (25.center) to (13.center);
		\draw (26.center) to (14.center);
		\draw (27.center) to (15.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (18.center);
		\draw (30.center) to (17.center);
		\draw (31.center) to (16.center);
		\draw [in=135, out=0] (1) to (6);
		\draw [in=90, out=-120, looseness=0.75] (42) to (44.center);
		\draw [in=90, out=-150, looseness=0.75] (42) to (43.center);
		\draw [in=90, out=-60, looseness=0.75] (42) to (45.center);
		\draw [in=90, out=-30, looseness=0.75] (42) to (46.center);
		\draw [in=-90, out=150, looseness=0.75] (42) to (47.center);
		\draw [in=-90, out=120, looseness=0.75] (42) to (48.center);
		\draw [in=-90, out=60, looseness=0.75] (42) to (49.center);
		\draw [in=-90, out=30, looseness=0.75] (42) to (50.center);
		\draw (51.center) to (43.center);
		\draw (52.center) to (46.center);
		\draw (53.center) to (50.center);
		\draw (56.center) to (47.center);
		\draw [in=90, out=-90, looseness=0.50] (62.center) to (48.center);
		\draw [in=90, out=-90, looseness=0.50] (61.center) to (49.center);
		\draw (55.center) to (61.center);
		\draw (54.center) to (62.center);
		\draw [in=-90, out=90, looseness=0.50] (68.center) to (63.center);
		\draw [in=-90, out=90, looseness=0.50] (67.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw (79.center) to (2.center);
		\draw (80.center) to (3.center);
		\draw (82.center) to (9.center);
		\draw (10.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-gengspiderfusedit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1.5, 0.5) {$\overrightarrow a$};
		\node [style=none] (1) at (-2.125, 1.5) {};
		\node [style=none] (2) at (-0.875, 1.5) {};
		\node [style=none] (3) at (-2.125, -1.25) {};
		\node [style=none] (4) at (-0.875, -1.25) {};
		\node [style=gbox] (5) at (1.5, -0.5) {$\overrightarrow b$};
		\node [style=none] (6) at (0.875, 1.25) {};
		\node [style=none] (7) at (2.125, 1.25) {};
		\node [style=none] (8) at (0.875, -1.5) {};
		\node [style=none] (9) at (2.125, -1.5) {};
		\node [style=none] (10) at (0.875, 1.5) {};
		\node [style=none] (11) at (2.125, 1.5) {};
		\node [style=none] (12) at (-2.125, -1.5) {};
		\node [style=none] (13) at (-0.875, -1.5) {};
		\node [style=none] (14) at (-1.5, -1.375) {$\cdots$};
		\node [style=none] (15) at (1.5, -1.875) {$\cdots$};
		\node [style=none] (16) at (1.5, 1.375) {$\cdots$};
		\node [style=none] (17) at (0, 0.2) {\scalebox{.75}{$\vdots$}};
		\node [style=wire label] (18) at (-2.625, 1.75) {$m_1$};
		\node [style=wire label] (19) at (-0.375, 1.75) {$m_i$};
		\node [style=wire label] (20) at (0.5, 1.25) {$n_1$};
		\node [style=wire label] (21) at (2.5, 1.175) {$n_k$};
		\node [style=wire label] (22) at (-0.425, -1.25) {$m_j$};
		\node [style=wire label] (23) at (0.3, -1.75) {$n_{k \plus 1}$};
		\node [style=wire label] (24) at (2.5, -1.725) {$n_\ell$};
		\node [style=none] (25) at (-2.125, 2) {};
		\node [style=none] (26) at (-0.875, 2) {};
		\node [style=none] (27) at (-1.5, 1.875) {$\cdots$};
		\node [style=none] (28) at (0.875, -2) {};
		\node [style=none] (29) at (2.125, -2) {};
		\node [style=wire label] (30) at (0, 0.625) {$r_1$};
		\node [style=wire label] (31) at (0, -0.625) {$r_s$};
		\node [style=wire label] (32) at (-2.75, -1.25) {$m_{i \plus 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (0) to (3.center);
		\draw [in=90, out=-60] (0) to (4.center);
		\draw [in=-90, out=135] (0) to (1.center);
		\draw [in=-90, out=45] (0) to (2.center);
		\draw [in=90, out=-135] (5) to (8.center);
		\draw [in=90, out=-45] (5) to (9.center);
		\draw [in=-90, out=120] (5) to (6.center);
		\draw [in=-90, out=60] (5) to (7.center);
		\draw (10.center) to (6.center);
		\draw (11.center) to (7.center);
		\draw (4.center) to (13.center);
		\draw (3.center) to (12.center);
		\draw [in=180, out=-45] (0) to (5);
		\draw [in=135, out=0] (0) to (5);
		\draw (25.center) to (1.center);
		\draw (26.center) to (2.center);
		\draw (28.center) to (8.center);
		\draw (9.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-gengspiderfusedit-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.5, 0) {$\overrightarrow{a b '}$};
		\node [style=none] (1) at (-5.75, -1.25) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-5.75, 1.25) {};
		\node [style=none] (6) at (-4.5, 1.25) {};
		\node [style=none] (7) at (-2.75, 1.25) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-5.75, -1.5) {};
		\node [style=none] (10) at (-4.5, -1.5) {};
		\node [style=none] (11) at (-2.75, -1.75) {};
		\node [style=none] (12) at (-1.5, -1.75) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-2.75, 1.5) {};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-5.75, 1.75) {};
		\node [style=none] (17) at (-5.125, -1.375) {$\cdots$};
		\node [style=none] (18) at (-5.125, 1.625) {$\cdots$};
		\node [style=none] (19) at (-2.125, -1.625) {$\cdots$};
		\node [style=none] (20) at (-2.125, 1.375) {$\cdots$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=gbox] (22) at (3.75, 0) {$\overrightarrow{a b '}$};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=none] (25) at (4.5, -0.75) {};
		\node [style=none] (26) at (5.75, -1.25) {};
		\node [style=none] (27) at (1.75, 1.25) {};
		\node [style=none] (28) at (3, 0.75) {};
		\node [style=none] (29) at (4.5, 0.75) {};
		\node [style=none] (30) at (5.75, 1.25) {};
		\node [style=none] (31) at (1.75, -1.75) {};
		\node [style=none] (32) at (5.75, -2) {};
		\node [style=none] (33) at (5.75, 1.75) {};
		\node [style=none] (34) at (4.5, 1.75) {};
		\node [style=none] (35) at (3, 2) {};
		\node [style=none] (36) at (1.75, 2) {};
		\node [style=none] (37) at (2.375, -1.625) {$\cdots$};
		\node [style=none] (38) at (2.375, 1.875) {$\cdots$};
		\node [style=none] (39) at (5.125, -1.875) {$\cdots$};
		\node [style=none] (40) at (5.125, 1.625) {$\cdots$};
		\node [style=none] (41) at (3, 1.5) {};
		\node [style=none] (42) at (4.5, 1.5) {};
		\node [style=none] (43) at (4.5, -0.75) {};
		\node [style=none] (44) at (3, -0.75) {};
		\node [style=none] (45) at (3, -1.75) {};
		\node [style=none] (46) at (4.5, -2) {};
		\node [style=none] (47) at (4.5, -1.5) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=wire label] (49) at (-6.25, 1.75) {$m_1$};
		\node [style=wire label] (50) at (-4, 1.75) {$m_i$};
		\node [style=wire label] (51) at (-3.125, 1.25) {$n_1$};
		\node [style=wire label] (52) at (-1.125, 1.175) {$n_k$};
		\node [style=wire label] (53) at (-6.375, -1.175) {$m_{i \plus 1}$};
		\node [style=wire label] (54) at (-4.05, -1.25) {$m_j$};
		\node [style=wire label] (55) at (-3.325, -1.75) {$n_{k \plus 1}$};
		\node [style=wire label] (56) at (-1.125, -1.725) {$n_\ell$};
		\node [style=wire label] (57) at (1.35, 2) {$m_1$};
		\node [style=wire label] (58) at (3.375, 2) {$m_i$};
		\node [style=wire label] (59) at (4.175, 1.6) {$n_1$};
		\node [style=wire label] (60) at (6.125, 1.425) {$n_k$};
		\node [style=wire label] (61) at (1.125, -1.425) {$m_{i \plus 1}$};
		\node [style=wire label] (62) at (3.45, -1.625) {$m_j$};
		\node [style=wire label] (63) at (4, -2) {$n_{k \plus 1}$};
		\node [style=wire label] (64) at (6.125, -1.975) {$n_\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (0) to (2.center);
		\draw [in=90, out=-150, looseness=0.75] (0) to (1.center);
		\draw [in=90, out=-60] (0) to (3.center);
		\draw [in=90, out=-30, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=150, looseness=0.75] (0) to (5.center);
		\draw [in=-90, out=120] (0) to (6.center);
		\draw [in=-90, out=60] (0) to (7.center);
		\draw [in=-90, out=30, looseness=0.75] (0) to (8.center);
		\draw (9.center) to (1.center);
		\draw (10.center) to (2.center);
		\draw (11.center) to (3.center);
		\draw (12.center) to (4.center);
		\draw (13.center) to (8.center);
		\draw (14.center) to (7.center);
		\draw (15.center) to (6.center);
		\draw (16.center) to (5.center);
		\draw [in=90, out=-120, looseness=0.75] (22) to (24.center);
		\draw [in=90, out=-150, looseness=0.75] (22) to (23.center);
		\draw [in=90, out=-60, looseness=0.75] (22) to (25.center);
		\draw [in=90, out=-30, looseness=0.75] (22) to (26.center);
		\draw [in=-90, out=150, looseness=0.75] (22) to (27.center);
		\draw [in=-90, out=120, looseness=0.75] (22) to (28.center);
		\draw [in=-90, out=60, looseness=0.75] (22) to (29.center);
		\draw [in=-90, out=30, looseness=0.75] (22) to (30.center);
		\draw (31.center) to (23.center);
		\draw (32.center) to (26.center);
		\draw (33.center) to (30.center);
		\draw (36.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.50] (42.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.50] (41.center) to (29.center);
		\draw (35.center) to (41.center);
		\draw (34.center) to (42.center);
		\draw [in=-90, out=90, looseness=0.50] (48.center) to (43.center);
		\draw [in=-90, out=90, looseness=0.50] (47.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-gengspiderfusedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.875, 0) {$=$};
		\node [style=gbox] (1) at (-8, 0.5) {$\overrightarrow a$};
		\node [style=none] (2) at (-8.625, 1.5) {};
		\node [style=none] (3) at (-7.375, 1.5) {};
		\node [style=none] (4) at (-8.625, -1.25) {};
		\node [style=none] (5) at (-7.375, -1.25) {};
		\node [style=gbox] (6) at (-5, -0.5) {$\overrightarrow b$};
		\node [style=none] (7) at (-5.625, 1.25) {};
		\node [style=none] (8) at (-4.375, 1.25) {};
		\node [style=none] (9) at (-5.625, -1.5) {};
		\node [style=none] (10) at (-4.375, -1.5) {};
		\node [style=gbox] (11) at (1.125, 0) {$\overrightarrow{a b '}$};
		\node [style=none] (12) at (-1.125, -1.25) {};
		\node [style=none] (13) at (0.125, -1.25) {};
		\node [style=none] (14) at (1.875, -1.25) {};
		\node [style=none] (15) at (3.125, -1.25) {};
		\node [style=none] (16) at (-1.125, 1.25) {};
		\node [style=none] (17) at (0.125, 1.25) {};
		\node [style=none] (18) at (1.875, 1.25) {};
		\node [style=none] (19) at (3.125, 1.25) {};
		\node [style=none] (20) at (-5.625, 1.5) {};
		\node [style=none] (21) at (-4.375, 1.5) {};
		\node [style=none] (22) at (-8.625, -1.5) {};
		\node [style=none] (23) at (-7.375, -1.5) {};
		\node [style=none] (24) at (-1.125, -1.5) {};
		\node [style=none] (25) at (0.125, -1.5) {};
		\node [style=none] (26) at (1.875, -1.75) {};
		\node [style=none] (27) at (3.125, -1.75) {};
		\node [style=none] (28) at (3.125, 1.5) {};
		\node [style=none] (29) at (1.875, 1.5) {};
		\node [style=none] (30) at (0.125, 1.75) {};
		\node [style=none] (31) at (-1.125, 1.75) {};
		\node [style=none] (32) at (-8, -1.375) {$\cdots$};
		\node [style=none] (33) at (-5, -1.875) {$\cdots$};
		\node [style=none] (34) at (-0.5, -1.375) {$\cdots$};
		\node [style=none] (35) at (-0.5, 1.625) {$\cdots$};
		\node [style=none] (36) at (2.5, -1.625) {$\cdots$};
		\node [style=none] (37) at (2.5, 1.375) {$\cdots$};
		\node [style=none] (39) at (-5, 1.375) {$\cdots$};
		\node [style=none] (40) at (-6.5, 0.2) {\scalebox{.75}{$\vdots$}};
		\node [style=none] (41) at (4.625, 0) {$=$};
		\node [style=gbox] (42) at (8.375, 0) {$\overrightarrow{a b '}$};
		\node [style=none] (43) at (6.375, -1.25) {};
		\node [style=none] (44) at (7.625, -0.75) {};
		\node [style=none] (45) at (9.125, -0.75) {};
		\node [style=none] (46) at (10.375, -1.25) {};
		\node [style=none] (47) at (6.375, 1.25) {};
		\node [style=none] (48) at (7.625, 0.75) {};
		\node [style=none] (49) at (9.125, 0.75) {};
		\node [style=none] (50) at (10.375, 1.25) {};
		\node [style=none] (51) at (6.375, -1.75) {};
		\node [style=none] (52) at (10.375, -2) {};
		\node [style=none] (53) at (10.375, 1.75) {};
		\node [style=none] (54) at (9.125, 1.75) {};
		\node [style=none] (55) at (7.625, 2) {};
		\node [style=none] (56) at (6.375, 2) {};
		\node [style=none] (57) at (7, -1.625) {$\cdots$};
		\node [style=none] (58) at (7, 1.875) {$\cdots$};
		\node [style=none] (59) at (9.75, -1.875) {$\cdots$};
		\node [style=none] (60) at (9.75, 1.625) {$\cdots$};
		\node [style=none] (61) at (7.625, 1.5) {};
		\node [style=none] (62) at (9.125, 1.5) {};
		\node [style=none] (63) at (9.125, -0.75) {};
		\node [style=none] (64) at (7.625, -0.75) {};
		\node [style=none] (65) at (7.625, -1.75) {};
		\node [style=none] (66) at (9.125, -2) {};
		\node [style=none] (67) at (9.125, -1.5) {};
		\node [style=none] (68) at (7.625, -1.5) {};
		\node [style=wire label] (71) at (-9.125, 1.75) {$m_1$};
		\node [style=wire label] (72) at (-6.875, 1.75) {$m_i$};
		\node [style=wire label] (73) at (-6, 1.25) {$n_1$};
		\node [style=wire label] (74) at (-4, 1.175) {$n_k$};
		\node [style=wire label] (76) at (-6.925, -1.25) {$m_j$};
		\node [style=wire label] (77) at (-6.2, -1.75) {$n_{k \plus 1}$};
		\node [style=wire label] (78) at (-4, -1.725) {$n_\ell$};
		\node [style=none] (79) at (-8.625, 2) {};
		\node [style=none] (80) at (-7.375, 2) {};
		\node [style=none] (81) at (-8, 1.875) {$\cdots$};
		\node [style=none] (82) at (-5.625, -2) {};
		\node [style=none] (83) at (-4.375, -2) {};
		\node [style=wire label] (84) at (-6.5, 0.625) {$r_1$};
		\node [style=wire label] (85) at (-6.5, -0.625) {$r_s$};
		\node [style=wire label] (86) at (-1.625, 1.75) {$m_1$};
		\node [style=wire label] (87) at (0.625, 1.75) {$m_i$};
		\node [style=wire label] (88) at (1.5, 1.25) {$n_1$};
		\node [style=wire label] (89) at (3.5, 1.175) {$n_k$};
		\node [style=wire label] (90) at (-1.75, -1.175) {$m_{i \plus 1}$};
		\node [style=wire label] (91) at (0.575, -1.25) {$m_j$};
		\node [style=wire label] (92) at (1.3, -1.75) {$n_{k \plus 1}$};
		\node [style=wire label] (93) at (3.5, -1.725) {$n_\ell$};
		\node [style=wire label] (94) at (5.975, 2) {$m_1$};
		\node [style=wire label] (95) at (8, 2) {$m_i$};
		\node [style=wire label] (96) at (8.8, 1.6) {$n_1$};
		\node [style=wire label] (97) at (10.75, 1.425) {$n_k$};
		\node [style=wire label] (98) at (5.75, -1.425) {$m_{i \plus 1}$};
		\node [style=wire label] (99) at (8.075, -1.625) {$m_j$};
		\node [style=wire label] (100) at (8.625, -2) {$n_{k \plus 1}$};
		\node [style=wire label] (101) at (10.75, -1.975) {$n_\ell$};
		\node [style=wire label] (102) at (-9.25, -1.25) {$m_{i \plus 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (1) to (4.center);
		\draw [in=90, out=-60] (1) to (5.center);
		\draw [in=-90, out=135] (1) to (2.center);
		\draw [in=-90, out=45] (1) to (3.center);
		\draw [in=90, out=-135] (6) to (9.center);
		\draw [in=90, out=-45] (6) to (10.center);
		\draw [in=-90, out=120] (6) to (7.center);
		\draw [in=-90, out=60] (6) to (8.center);
		\draw [in=90, out=-120] (11) to (13.center);
		\draw [in=90, out=-150, looseness=0.75] (11) to (12.center);
		\draw [in=90, out=-60] (11) to (14.center);
		\draw [in=90, out=-30, looseness=0.75] (11) to (15.center);
		\draw [in=-90, out=150, looseness=0.75] (11) to (16.center);
		\draw [in=-90, out=120] (11) to (17.center);
		\draw [in=-90, out=60] (11) to (18.center);
		\draw [in=-90, out=30, looseness=0.75] (11) to (19.center);
		\draw (20.center) to (7.center);
		\draw (21.center) to (8.center);
		\draw (5.center) to (23.center);
		\draw (4.center) to (22.center);
		\draw [in=180, out=-45] (1) to (6);
		\draw (24.center) to (12.center);
		\draw (25.center) to (13.center);
		\draw (26.center) to (14.center);
		\draw (27.center) to (15.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (18.center);
		\draw (30.center) to (17.center);
		\draw (31.center) to (16.center);
		\draw [in=135, out=0] (1) to (6);
		\draw [in=90, out=-120, looseness=0.75] (42) to (44.center);
		\draw [in=90, out=-150, looseness=0.75] (42) to (43.center);
		\draw [in=90, out=-60, looseness=0.75] (42) to (45.center);
		\draw [in=90, out=-30, looseness=0.75] (42) to (46.center);
		\draw [in=-90, out=150, looseness=0.75] (42) to (47.center);
		\draw [in=-90, out=120, looseness=0.75] (42) to (48.center);
		\draw [in=-90, out=60, looseness=0.75] (42) to (49.center);
		\draw [in=-90, out=30, looseness=0.75] (42) to (50.center);
		\draw (51.center) to (43.center);
		\draw (52.center) to (46.center);
		\draw (53.center) to (50.center);
		\draw (56.center) to (47.center);
		\draw [in=90, out=-90, looseness=0.50] (62.center) to (48.center);
		\draw [in=90, out=-90, looseness=0.50] (61.center) to (49.center);
		\draw (55.center) to (61.center);
		\draw (54.center) to (62.center);
		\draw [in=-90, out=90, looseness=0.50] (68.center) to (63.center);
		\draw [in=-90, out=90, looseness=0.50] (67.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw (79.center) to (2.center);
		\draw (80.center) to (3.center);
		\draw (82.center) to (9.center);
		\draw (10.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-k1copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-3.5, -1.5) {};
		\node [style={rn_phase}] (6) at (-2.5, 0.75) {$K_{\minu j}$};
		\node [style={rn_phase}] (7) at (1.5, -0.25) {$K_{\minu j}$};
		\node [style={rn_phase}] (8) at (4, -0.25) {$K_{\minu j}$};
		\node [style=wire label] (9) at (-2.125, 0) {$m$};
		\node [style=wire label] (10) at (-3, -1.25) {$n_1$};
		\node [style=wire label] (11) at (-1.125, -1.25) {$n_2$};
		\node [style=none] (12) at (4, -1.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style={rn_phase}] (16) at (2.75, 1) {$K_{\minu j}$};
		\node [style=gbox] (17) at (2.75, -0.5) {$\overrightarrow{1_N}$};
		\node [style=wire label] (20) at (3.125, 0.25) {$m$};
		\node [style=wire label] (21) at (1.875, -1.25) {$n_1$};
		\node [style=wire label] (22) at (4.375, -1.25) {$n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (1) to (5.center);
		\draw [in=90, out=0] (1) to (3.center);
		\draw (6) to (1);
		\draw (13.center) to (7);
		\draw (12.center) to (8);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-phasecopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=gbox] (2) at (-1.75, 0.5) {$\overrightarrow{a}$ };
		\node [style=uw] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=uw] (7) at (2, 0.25) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (2.75, -0.75) {};
		\node [style=gbox] (10) at (1.25, -1.25) {$\overrightarrow{a}$ };
		\node [style=gbox] (11) at (2.75, -1.25) {$\overrightarrow{a}$ };
		\node [style=none] (12) at (1.25, -2.25) {};
		\node [style=none] (13) at (2.75, -2.25) {};
		\node [style=wire label] (14) at (-1.425, 1.125) {$m$};
		\node [style=wire label] (15) at (-1.5, -0.125) {$n$};
		\node [style=wire label] (16) at (1.575, -0.625) {$m$};
		\node [style=wire label] (17) at (1.5, -1.875) {$n$};
		\node [style=wire label] (18) at (3.075, -0.625) {$m$};
		\node [style=wire label] (19) at (3, -1.875) {$n$};
		\node [style=none] (20) at (-2.5, -2.25) {};
		\node [style=none] (21) at (-1, -2.25) {};
		\node [style=wire label] (23) at (-2.25, -1.875) {$n$};
		\node [style=wire label] (24) at (-0.75, -1.875) {$n$};
		\node [style=wire label] (25) at (2.325, 1.125) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (2) to (0.center);
		\draw [in=-45, out=90, looseness=0.75] (5.center) to (3);
		\draw [in=90, out=-135, looseness=0.75] (3) to (4.center);
		\draw [in=-45, out=90, looseness=0.75] (9.center) to (7);
		\draw [in=90, out=-135, looseness=0.75] (7) to (8.center);
		\draw (6.center) to (7);
		\draw (13.center) to (11);
		\draw (10) to (12.center);
		\draw (8.center) to (10);
		\draw (9.center) to (11);
		\draw (21.center) to (5.center);
		\draw (4.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-trialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-3, -1.75) {};
		\node [style=rn] (4) at (-1.5, 0.5) {};
		\node [style=gn] (5) at (-3, -1) {};
		\node [style=uw] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (0, -0.125) {$=$};
		\node [style=gn] (9) at (3, -1) {};
		\node [style=none] (10) at (3, -1.75) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (1.5, -1.75) {};
		\node [style=uw] (13) at (3, 0.5) {};
		\node [style=gn] (14) at (1.5, -1) {};
		\node [style=uw] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (3, 1.5) {};
		\node [style=wire label] (17) at (-3.325, 1.25) {$m$};
		\node [style=wire label] (18) at (-1.25, 1.25) {$n$};
		\node [style=wire label] (19) at (-3.25, -1.5) {$k$};
		\node [style=wire label] (20) at (-1.25, -1.5) {$k$};
		\node [style=wire label] (21) at (1.175, 1.25) {$m$};
		\node [style=wire label] (22) at (3.25, 1.25) {$n$};
		\node [style=wire label] (23) at (1.25, -1.5) {$k$};
		\node [style=wire label] (24) at (3.25, -1.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (7.center) to (4);
		\draw [bend right=45, looseness=0.75] (6) to (5);
		\draw [in=135, out=-45, looseness=0.75] (6) to (0);
		\draw [in=45, out=-135] (4) to (5);
		\draw [bend right=45, looseness=0.75] (0) to (4);
		\draw (5) to (3.center);
		\draw (0) to (1.center);
		\draw (11.center) to (15);
		\draw (16.center) to (13);
		\draw [bend right=45, looseness=0.75] (15) to (14);
		\draw [in=135, out=-45, looseness=0.75] (15) to (9);
		\draw [in=45, out=-135] (13) to (14);
		\draw [bend right=45, looseness=0.75] (9) to (13);
		\draw (14) to (12.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/qufit-w-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, -1.75) {};
		\node [style=none] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-3.25, -1.75) {};
		\node [style=uw] (4) at (-1.75, 0.5) {};
		\node [style=gn] (5) at (-3.25, -1) {};
		\node [style=uw] (6) at (-3.25, 0.5) {};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=uw] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (1, -1.75) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=gn] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=wire label] (15) at (-3.575, 1.25) {$m$};
		\node [style=wire label] (16) at (0.675, 1.25) {$m$};
		\node [style=wire label] (17) at (-1.5, 1.25) {$n$};
		\node [style=wire label] (18) at (2.75, 1.25) {$n$};
		\node [style=wire label] (19) at (-3.5, -1.5) {$k$};
		\node [style=wire label] (20) at (-1.5, -1.5) {$k$};
		\node [style=wire label] (21) at (0.75, -1.5) {$k$};
		\node [style=wire label] (22) at (2.75, -1.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (7.center) to (4);
		\draw [bend right=45, looseness=0.75] (6) to (5);
		\draw [in=135, out=-45, looseness=0.75] (6) to (0);
		\draw [in=45, out=-135] (4) to (5);
		\draw [bend right=45, looseness=0.75] (0) to (4);
		\draw (5) to (3.center);
		\draw (0) to (1.center);
		\draw [in=90, out=-135, looseness=0.75] (9) to (10.center);
		\draw [in=-45, out=90, looseness=0.75] (11.center) to (9);
		\draw (12) to (9);
		\draw [in=-90, out=135, looseness=0.75] (12) to (13.center);
		\draw [in=45, out=-90, looseness=0.75] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/w-bialgebra-mixd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.875) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (-3, -1.75) {};
		\node [style=uw] (4) at (-1.5, 0.625) {};
		\node [style=gn] (5) at (-3, -0.875) {};
		\node [style=uw] (6) at (-3, 0.625) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=uw] (15) at (2, -0.75) {};
		\node [style=none] (18) at (1.25, -1.75) {};
		\node [style=none] (19) at (2.75, -1.75) {};
		\node [style=gn] (21) at (2, 0.75) {};
		\node [style=none] (24) at (1.25, 1.75) {};
		\node [style=none] (25) at (2.75, 1.75) {};
		\node [style=wire label] (26) at (-3.25, 1.125) {$m$};
		\node [style=wire label] (27) at (-1.175, 1.125) {$n$};
		\node [style=wire label] (28) at (1, 1.625) {$m$};
		\node [style=wire label] (29) at (3.075, 1.625) {$n$};
		\node [style=wire label] (33) at (-3.35, -1.625) {$d$};
		\node [style=wire label] (34) at (-1.175, -1.625) {$d$};
		\node [style=wire label] (35) at (2.325, -0.375) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (7.center) to (4);
		\draw [bend right=45, looseness=0.75] (6) to (5);
		\draw [in=135, out=-45, looseness=0.75] (6) to (0);
		\draw [in=45, out=-135] (4) to (5);
		\draw [bend right=45, looseness=0.75] (0) to (4);
		\draw (5) to (3.center);
		\draw (0) to (1.center);
		\draw [in=90, out=-135, looseness=0.75] (15) to (18.center);
		\draw [in=-45, out=90, looseness=0.75] (19.center) to (15);
		\draw (21) to (15);
		\draw [in=-90, out=135, looseness=0.75] (21) to (24.center);
		\draw [in=45, out=-90, looseness=0.75] (25.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/x-dim-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (64) at (-3.325, 1.25) {};
		\node [style=none] (65) at (-1.325, 1.25) {};
		\node [style=rn] (66) at (-2.325, 0) {};
		\node [style=none] (67) at (-3.325, -1.25) {};
		\node [style=none] (68) at (-1.325, -1.25) {};
		\node [style=none] (69) at (-2.325, 1.25) {$\cdots$};
		\node [style=none] (70) at (-2.325, -1.25) {$\cdots$};
		\node [style=none] (71) at (-3.325, 2) {};
		\node [style=none] (72) at (-1.325, 2) {};
		\node [style=none] (73) at (-3.325, -2) {};
		\node [style=none] (74) at (-1.325, -2) {};
		\node [style=wire label] (77) at (-3.55, 1.375) {$n$};
		\node [style=wire label] (78) at (-1.075, 1.375) {$n$};
		\node [style=wire label] (79) at (-3.55, -1.375) {$n$};
		\node [style=wire label] (80) at (-1.075, -1.375) {$n$};
		\node [style=none] (81) at (1.725, 0.875) {};
		\node [style=none] (82) at (3.725, 0.875) {};
		\node [style=rn] (83) at (2.725, 0) {};
		\node [style=none] (84) at (1.725, -0.875) {};
		\node [style=none] (85) at (3.725, -0.875) {};
		\node [style=none] (86) at (2.725, 0.875) {$\cdots$};
		\node [style=none] (87) at (2.725, -0.875) {$\cdots$};
		\node [style=wire label] (96) at (3.95, 3.1) {$n$};
		\node [style=wire label] (97) at (1.475, 3.125) {$n$};
		\node [style=dmat] (99) at (1.725, 1.375) {$m$};
		\node [style=dmat] (100) at (3.725, 1.375) {$m$};
		\node [style=none] (101) at (1.725, 3.375) {};
		\node [style=none] (102) at (3.725, 3.375) {};
		\node [style=gn] (103) at (1.725, 2.625) {};
		\node [style=gn] (104) at (3.725, 2.625) {};
		\node [style=wire label] (105) at (4.2, 2.175) {$mn$};
		\node [style=wire label] (106) at (1.275, 2.175) {$mn$};
		\node [style=wire label] (107) at (3.95, -3.15) {$n$};
		\node [style=wire label] (108) at (1.475, -3.125) {$n$};
		\node [style=umat] (109) at (1.725, -1.375) {$m$};
		\node [style=umat] (110) at (3.725, -1.375) {$m$};
		\node [style=none] (111) at (1.725, -3.375) {};
		\node [style=none] (112) at (3.725, -3.375) {};
		\node [style=gn] (113) at (1.725, -2.625) {};
		\node [style=gn] (114) at (3.725, -2.625) {};
		\node [style=wire label] (115) at (4.2, -2.175) {$mn$};
		\node [style=wire label] (116) at (1.275, -2.175) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150] (66) to (64.center);
		\draw [in=270, out=30] (66) to (65.center);
		\draw [in=90, out=-150] (66) to (67.center);
		\draw [in=90, out=-30] (66) to (68.center);
		\draw (72.center) to (65.center);
		\draw (71.center) to (64.center);
		\draw (68.center) to (74.center);
		\draw (67.center) to (73.center);
		\draw [in=-90, out=150] (83) to (81.center);
		\draw [in=270, out=30] (83) to (82.center);
		\draw [in=90, out=-150] (83) to (84.center);
		\draw [in=90, out=-30] (83) to (85.center);
		\draw (104) to (100);
		\draw (99) to (103);
		\draw (103) to (101.center);
		\draw (102.center) to (104);
		\draw (100) to (82.center);
		\draw (99) to (81.center);
		\draw (114) to (110);
		\draw (109) to (113);
		\draw (113) to (111.center);
		\draw (112.center) to (114);
		\draw (84.center) to (109);
		\draw (85.center) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/xabsorbed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (217) at (-2.25, 2.5) {$n$};
		\node [style=gn] (222) at (-2.25, 3.65) {};
		\node [style=none] (224) at (-2.25, 4.525) {};
		\node [style=wire label] (227) at (-2.525, 4.15) {$2$};
		\node [style=wire label] (231) at (-2.775, 1.625) {$m$};
		\node [style=none] (232) at (-1.5, -0.725) {};
		\node [style=none] (234) at (-1.5, 0.65) {};
		\node [style=none] (235) at (-2.25, -0.475) {$\cdots$};
		\node [style=rn] (236) at (-2.25, 1.525) {};
		\node [style=none] (237) at (-1.5, 0.65) {};
		\node [style=none] (238) at (-3, 0.65) {};
		\node [style=gn] (239) at (-1.5, 0.15) {};
		\node [style=none] (240) at (-3, -0.725) {};
		\node [style=none] (241) at (-3, 0.65) {};
		\node [style=gn] (242) at (-3, 0.15) {};
		\node [style=wire label] (243) at (-3.275, -0.5) {$2$};
		\node [style=wire label] (245) at (-1.275, -0.5) {$2$};
		\node [style=none] (249) at (-0.025, 0) {$=$};
		\node [style=none] (253) at (-1.525, -0.975) {};
		\node [style=none] (254) at (-3.025, -0.975) {};
		\node [style=none] (255) at (-2.275, -1.35) {{\scriptsize $n$}};
		\node [style=none] (256) at (2.5, 1.25) {};
		\node [style=wire label] (258) at (2.225, 0.9) {$2$};
		\node [style=none] (271) at (3.25, -0.725) {};
		\node [style=none] (272) at (3.25, -0.6) {};
		\node [style=none] (273) at (2.5, -0.475) {$\cdots$};
		\node [style=gn] (274) at (2.5, 0.275) {};
		\node [style=none] (275) at (3.25, -0.6) {};
		\node [style=none] (276) at (1.75, -0.6) {};
		\node [style=none] (278) at (1.75, -0.725) {};
		\node [style=none] (279) at (1.75, -0.6) {};
		\node [style=wire label] (281) at (1.475, -0.5) {$2$};
		\node [style=wire label] (283) at (3.475, -0.5) {$2$};
		\node [style=none] (289) at (3.225, -0.975) {};
		\node [style=none] (290) at (1.725, -0.975) {};
		\node [style=none] (291) at (2.475, -1.35) {{\scriptsize $n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (222) to (224.center);
		\draw (217) to (222);
		\draw [in=-30, out=90, looseness=0.75] (237.center) to (236);
		\draw [in=90, out=-150, looseness=0.75] (236) to (238.center);
		\draw (232.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw (217) to (236);
		\draw [style=braceedge] (253.center) to (254.center);
		\draw [in=-30, out=90, looseness=0.75] (275.center) to (274);
		\draw [in=90, out=-150, looseness=0.75] (274) to (276.center);
		\draw (271.center) to (272.center);
		\draw (278.center) to (279.center);
		\draw (256.center) to (274);
		\draw [style=braceedge] (289.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-axioms/z-embedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.375, 0) {};
		\node [style=none] (2) at (0.375, 0) {};
		\node [style=none] (3) at (-0.375, -1) {};
		\node [style=gn] (4) at (0.375, -0.75) {};
		\node [style=wire label] (5) at (0.5, 0.625) {$mn$};
		\node [style=wire label] (6) at (-0.675, -0.35) {$m$};
		\node [style=wire label] (7) at (0.625, -0.375) {$n$};
		\node [style=none] (8) at (0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (1.center) to (3.center);
		\draw (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/Mboxdimsplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=rn] (35) at (3.375, -2.25) {};
		\node [style=rn] (55) at (5.625, -2.25) {};
		\node [style=none] (71) at (3.375, -3) {};
		\node [style=none] (72) at (5.625, -3) {};
		\node [style=none] (83) at (-2.5, 0.75) {$\cdots$};
		\node [style=none] (84) at (-4.5, 0.75) {$\cdots$};
		\node [style=dmat] (85) at (-5.5, 0.75) {$\minu 0$};
		\node [style=none] (86) at (-5.5, 1.75) {};
		\node [style=none] (87) at (-5.5, -0.375) {};
		\node [style=dmat] (88) at (-3.5, 0.75) {$\minu k$};
		\node [style=none] (89) at (-3.5, 1.75) {};
		\node [style=none] (90) at (-3.5, -0.375) {};
		\node [style=dmat] (91) at (-1.5, 0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (92) at (-1.5, 1.75) {};
		\node [style=none] (93) at (-1.5, -0.375) {};
		\node [style=uw] (94) at (-3.5, 2.5) {};
		\node [style=rn] (95) at (-3.5, -1) {};
		\node [style=gbox] (96) at (-3.5, 3.625) {$1$};
		\node [style=none] (97) at (-3.5, 4.75) {};
		\node [style=wire label] (98) at (-3.25, 4.5) {$d$};
		\node [style={d_split}] (100) at (-3.5, -2) {};
		\node [style=none] (102) at (-4.25, -3) {};
		\node [style=none] (103) at (-2.75, -3) {};
		\node [style=none] (104) at (-4.25, -2.25) {};
		\node [style=none] (105) at (-2.75, -2.25) {};
		\node [style=wire label] (108) at (-3.875, -2.75) {$m$};
		\node [style=wire label] (109) at (-2.5, -2.75) {$n$};
		\node [style={sd_split}] (110) at (2, 1.75) {};
		\node [style=none] (111) at (2.375, 1.625) {};
		\node [style=none] (112) at (1.625, 1.625) {};
		\node [style={sd_split}] (113) at (4.5, 1.75) {};
		\node [style=none] (114) at (4.875, 1.625) {};
		\node [style=none] (115) at (4.125, 1.625) {};
		\node [style={sd_split}] (116) at (7, 1.75) {};
		\node [style=none] (117) at (7.375, 1.625) {};
		\node [style=none] (118) at (6.625, 1.625) {};
		\node [style=uw] (119) at (4.5, 2.75) {};
		\node [style=gbox] (120) at (4.5, 3.625) {$1$};
		\node [style=none] (121) at (4.5, 4.75) {};
		\node [style=wire label] (122) at (4.75, 4.5) {$d$};
		\node [style=dmat] (124) at (4.125, 0.375) {$\minu s_k$};
		\node [style=dmat] (125) at (4.875, 0.375) {$\minu t_k$};
		\node [style=dmat] (126) at (6.625, 0) {$\minu s_{d-1}$};
		\node [style=dmat] (127) at (7.375, 0) {$\minu t_{d-1}$};
		\node [style=none] (130) at (4.125, -1.375) {};
		\node [style=none] (131) at (4.875, -1.375) {};
		\node [style=none] (134) at (6.625, -1.375) {};
		\node [style=none] (135) at (7.375, -1.375) {};
		\node [style=dmat] (136) at (1.625, 0.375) {$\minu s_0$};
		\node [style=dmat] (137) at (2.375, 0.375) {$\minu t_0$};
		\node [style=none] (140) at (1.625, -1.375) {};
		\node [style=none] (141) at (2.375, -1.375) {};
		\node [style=wire label] (144) at (3.75, -2.75) {$m$};
		\node [style=wire label] (145) at (5.875, -2.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (71.center);
		\draw (55) to (72.center);
		\draw (85) to (86.center);
		\draw (87.center) to (85);
		\draw (88) to (89.center);
		\draw (90.center) to (88);
		\draw (91) to (92.center);
		\draw (93.center) to (91);
		\draw [in=90, out=-150, looseness=0.50] (94) to (86.center);
		\draw (94) to (89.center);
		\draw [in=90, out=-30, looseness=0.50] (94) to (92.center);
		\draw (95) to (90.center);
		\draw [in=-90, out=15, looseness=0.50] (95) to (93.center);
		\draw [in=-90, out=165, looseness=0.50] (95) to (87.center);
		\draw (97.center) to (96);
		\draw (96) to (94);
		\draw (104.center) to (102.center);
		\draw (105.center) to (103.center);
		\draw (100) to (95);
		\draw [in=90, out=-150, looseness=0.50] (119) to (110);
		\draw (119) to (113);
		\draw [in=90, out=-30, looseness=0.50] (119) to (116);
		\draw (121.center) to (120);
		\draw (120) to (119);
		\draw (131.center) to (125);
		\draw (130.center) to (124);
		\draw (134.center) to (126);
		\draw (135.center) to (127);
		\draw (141.center) to (137);
		\draw (140.center) to (136);
		\draw (127) to (117.center);
		\draw (126) to (118.center);
		\draw (125) to (114.center);
		\draw (124) to (115.center);
		\draw (137) to (111.center);
		\draw (136) to (112.center);
		\draw [in=165, out=-90, looseness=0.50] (140.center) to (35);
		\draw [in=165, out=-90, looseness=0.25] (141.center) to (55);
		\draw [in=45, out=-90, looseness=0.75] (130.center) to (35);
		\draw [in=135, out=-90, looseness=0.75] (131.center) to (55);
		\draw [in=15, out=-90, looseness=0.25] (134.center) to (35);
		\draw [in=15, out=-90, looseness=0.75] (135.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/circlemixedspiders-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.125, 1.25) {$\cdots$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (2.375, 1.25) {$\cdots$};
		\node [style=none] (3) at (2.375, -1.25) {$\cdots$};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (0, 0) {$\coloneqq$};
		\node [style={gn_phase}] (7) at (-2.25, 0) { $\overrightarrow{\alpha}$ };
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=none] (12) at (-2.125, -1.25) {$\cdots$};
		\node [style=gbox] (14) at (2.25, 0) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=none] (15) at (-3.5, -1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=wire label] (19) at (-3.55, -2) {$d_{n+1}$};
		\node [style=wire label] (20) at (-1, 2) {$d_n$};
		\node [style=wire label] (21) at (-3.5, 2) {$d_1$};
		\node [style=wire label] (22) at (-1, -2) {$d_{n+m}$};
		\node [style=wire label] (23) at (1, -2) {$d_{n+1}$};
		\node [style=wire label] (24) at (3.425, 2) {$d_n$};
		\node [style=wire label] (25) at (0.925, 2) {$d_1$};
		\node [style=wire label] (26) at (3.5, -2) {$d_{n+m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (15.center) to (7);
		\draw [style=none, bend left=15] (7) to (8.center);
		\draw [style=none, bend right=15] (4.center) to (7);
		\draw [style=none, bend right=15] (7) to (1.center);
		\draw [style=none, bend left=15] (5.center) to (14);
		\draw [style=none, bend left=15] (14) to (16.center);
		\draw [style=none, bend right=15] (10.center) to (14);
		\draw [style=none, bend right=15] (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/circlemixedspiders-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.075, 1.25) {$\cdots$};
		\node [style=none] (1) at (-0.95, 1.5) {};
		\node [style=none] (2) at (2.425, 1.25) {$\cdots$};
		\node [style=none] (3) at (2.425, -1.25) {$\cdots$};
		\node [style=none] (4) at (-0.95, -1.5) {};
		\node [style=none] (5) at (1.05, -1.5) {};
		\node [style=none] (6) at (0.05, 0) {$\coloneqq$};
		\node [style=gn] (7) at (-2.2, 0) {};
		\node [style=none] (8) at (-3.45, 1.5) {};
		\node [style=none] (9) at (3.55, -1.5) {};
		\node [style=none] (10) at (-2.075, -1.25) {$\cdots$};
		\node [style=gbox] (11) at (2.3, 0) {$\overrightarrow{1}$};
		\node [style=none] (12) at (-3.45, -1.5) {};
		\node [style=none] (13) at (1.05, 1.5) {};
		\node [style=none] (14) at (3.55, 1.5) {};
		\node [style=wire label] (15) at (-3.5, -2) {$d_{n+1}$};
		\node [style=wire label] (16) at (-0.95, 2) {$d_n$};
		\node [style=wire label] (17) at (-3.45, 2) {$d_1$};
		\node [style=wire label] (18) at (-0.95, -2) {$d_{n+m}$};
		\node [style=wire label] (19) at (1.05, -2) {$d_{n+1}$};
		\node [style=wire label] (20) at (3.475, 2) {$d_n$};
		\node [style=wire label] (21) at (0.975, 2) {$d_1$};
		\node [style=wire label] (22) at (3.55, -2) {$d_{n+m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (12.center) to (7);
		\draw [style=none, bend left=15] (7) to (8.center);
		\draw [style=none, bend right=15] (4.center) to (7);
		\draw [style=none, bend right=15] (7) to (1.center);
		\draw [style=none, bend left=15] (5.center) to (11);
		\draw [style=none, bend left=15] (11) to (13.center);
		\draw [style=none, bend right=15] (9.center) to (11);
		\draw [style=none, bend right=15] (11) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimboxassociative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style={sd_split}] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-2.75, 0.875) {};
		\node [style=wire label] (7) at (-1.375, 0.375) {$lm$};
		\node [style=wire label] (8) at (-3, -1.25) {$k$};
		\node [style=wire label] (9) at (-1.75, 1.625) {$klm$};
		\node [style={sd_split}] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-1.75, 0.875) {};
		\node [style=none] (12) at (-2.25, -1.5) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (-2.25, -0.625) {};
		\node [style=none] (15) at (-1.25, -0.625) {};
		\node [style=wire label] (16) at (-2, -1.25) {$l$};
		\node [style=wire label] (27) at (-0.875, -1.25) {$m$};
		\node [style={sd_split}] (28) at (2.25, 1) {};
		\node [style=none] (29) at (2.25, 2) {};
		\node [style=none] (30) at (2.75, -1.5) {};
		\node [style=none] (31) at (2.75, 0.875) {};
		\node [style=wire label] (32) at (1.375, 0.375) {$kl$};
		\node [style=wire label] (33) at (1, -1.25) {$k$};
		\node [style=wire label] (34) at (2.75, 1.625) {$klm$};
		\node [style={sd_split}] (35) at (1.75, -0.5) {};
		\node [style=none] (36) at (1.75, 0.875) {};
		\node [style=none] (37) at (2.25, -1.5) {};
		\node [style=none] (38) at (1.25, -1.5) {};
		\node [style=none] (39) at (2.25, -0.625) {};
		\node [style=none] (40) at (1.25, -0.625) {};
		\node [style=wire label] (41) at (2, -1.25) {$l$};
		\node [style=wire label] (42) at (3.125, -1.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (5.center) to (3.center);
		\draw (11.center) to (10);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (29.center) to (28);
		\draw (31.center) to (30.center);
		\draw (36.center) to (35);
		\draw (39.center) to (37.center);
		\draw (40.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimboxunitarity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_merge}] (0) at (-2, 0.75) {};
		\node [style=none] (2) at (-2.5, 1.75) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-2.5, 0.875) {};
		\node [style=none] (5) at (-1.5, 0.875) {};
		\node [style=wire label] (6) at (-2.125, 1.625) {$m$};
		\node [style=wire label] (7) at (-1.25, 1.625) {$n$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style={sd_split}] (10) at (-2, -0.75) {};
		\node [style=none] (12) at (-2.5, -1.75) {};
		\node [style=none] (13) at (-1.5, -1.75) {};
		\node [style=none] (14) at (-2.5, -0.875) {};
		\node [style=none] (15) at (-1.5, -0.875) {};
		\node [style=wire label] (16) at (-2.125, -1.625) {$m$};
		\node [style=wire label] (17) at (-1.25, -1.625) {$n$};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=wire label] (22) at (1.625, 0.625) {$m$};
		\node [style=wire label] (23) at (2.5, 0.625) {$n$};
		\node [style=wire label] (31) at (-1.5, 0.125) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimensioncombiner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_merge}] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (-0.5, 0.125) {};
		\node [style=none] (14) at (0.5, 0.125) {};
		\node [style=wire label] (15) at (-0.25, 0.75) {$m$};
		\node [style=wire label] (16) at (0.75, 0.75) {$n$};
		\node [style=wire label] (17) at (0.5, -0.75) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimensioncombinerdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (3, 0) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.125) {};
		\node [style=none] (5) at (3.5, -0.125) {};
		\node [style={sd_merge}] (9) at (-2, 0) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-2.5, 0.125) {};
		\node [style=none] (14) at (-1.5, 0.125) {};
		\node [style=none] (18) at (0, 0) {$:=$};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=none] (21) at (4.25, 1) {};
		\node [style=none] (22) at (4.25, -0.5) {};
		\node [style=none] (23) at (5.25, 1) {};
		\node [style=none] (24) at (5.25, -0.5) {};
		\node [style=wire label] (25) at (-2.2, 0.75) {$m$};
		\node [style=wire label] (26) at (4.55, 0.75) {$m$};
		\node [style=wire label] (27) at (-1.25, 0.75) {$n$};
		\node [style=wire label] (28) at (5.5, 0.75) {$n$};
		\node [style=wire label] (29) at (-1.5, -0.75) {$mn$};
		\node [style=wire label] (30) at (1.75, -0.75) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (10.center) to (9);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw [bend left=90] (19.center) to (1.center);
		\draw (19.center) to (20.center);
		\draw [bend right=90, looseness=0.75] (2.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [bend right=90, looseness=0.75] (3.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimensionsplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={sd_split}] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, -0.125) {};
		\node [style=none] (5) at (0.5, -0.125) {};
		\node [style=wire label] (6) at (-0.2, -0.625) {$m$};
		\node [style=wire label] (7) at (0.75, -0.625) {$n$};
		\node [style=wire label] (8) at (0.5, 0.625) {$mn$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimspliter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {$=$};
		\node [style=none] (2) at (-6.75, 0.25) {};
		\node [style=none] (3) at (-5, 0.25) {};
		\node [style=none] (6) at (-6.75, -1.25) {};
		\node [style=none] (50) at (-5.75, -1.625) {{\scriptsize $m$}};
		\node [style=none] (51) at (-6.75, -1.625) {$d$};
		\node [style=none] (52) at (-4.25, -1.625) {{\scriptsize $n$}};
		\node [style=uw] (57) at (2, 3.5) {};
		\node [style=gbox] (59) at (1.75, 2) {$1$};
		\node [style=gbox] (60) at (5, 2) {$1$};
		\node [style=none] (61) at (3.25, 2) {$\cdots$};
		\node [style=rn] (62) at (0, -2.25) {};
		\node [style=rn] (63) at (1.5, -2.25) {};
		\node [style=rn] (64) at (4, -2.25) {};
		\node [style=gbox] (65) at (-1, 2) {$1$};
		\node [style={rn_phase}] (66) at (2, 5.25) {$K_{1}$};
		\node [style=dmat] (70) at (0.875, -0.5) {$\minu k$};
		\node [style=dmat] (71) at (1.625, -0.5) {$\minu s_k$};
		\node [style=dmat] (72) at (2.375, -0.5) {$\minu t_k$};
		\node [style=dmat] (73) at (4.25, -0.5) {$1$};
		\node [style=dmat] (74) at (5, -0.5) {$1$};
		\node [style=dmat] (75) at (5.75, -0.5) {$1$};
		\node [style=none] (76) at (0, -3.25) {};
		\node [style=none] (77) at (1.5, -3.25) {};
		\node [style=none] (78) at (4, -3.25) {};
		\node [style=none] (85) at (0.875, 0.25) {};
		\node [style=none] (86) at (1.625, 0.25) {};
		\node [style=none] (87) at (2.375, 0.25) {};
		\node [style=none] (88) at (0.875, -1.125) {};
		\node [style=none] (89) at (1.625, -1.125) {};
		\node [style=none] (90) at (2.375, -1.125) {};
		\node [style=none] (91) at (4.25, 0.25) {};
		\node [style=none] (92) at (5, 0.25) {};
		\node [style=none] (93) at (5.75, 0.25) {};
		\node [style=none] (94) at (4.25, -1.125) {};
		\node [style=none] (95) at (5, -1.125) {};
		\node [style=none] (96) at (5.75, -1.125) {};
		\node [style=none] (97) at (2.75, -2.75) {$\cdots$};
		\node [style=none] (98) at (0, -3.625) {$d$};
		\node [style=none] (101) at (2.5, 4.375) {{\scriptsize $d^2$}};
		\node [style={d_split}] (106) at (1.8, 1) {};
		\node [style={d_split}] (107) at (5, 1) {};
		\node [style=none] (110) at (-5.75, -1.25) {};
		\node [style=none] (112) at (-4.25, -1.25) {};
		\node [style={d_split}] (113) at (-5, -0.25) {};
		\node [style=none] (114) at (1.5, -3.625) {{\scriptsize $m$}};
		\node [style=none] (115) at (4, -3.625) {{\scriptsize $n$}};
		\node [style=none] (116) at (0.25, 2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw [in=90, out=-105, looseness=0.75] (57) to (59);
		\draw [in=90, out=-45, looseness=0.50] (57) to (60);
		\draw [in=90, out=-135, looseness=0.50] (57) to (65);
		\draw (66) to (57);
		\draw (62) to (76.center);
		\draw (63) to (77.center);
		\draw (64) to (78.center);
		\draw [in=60, out=-90, looseness=0.75] (88.center) to (62);
		\draw [in=90, out=-90, looseness=0.50] (89.center) to (63);
		\draw [in=120, out=-90, looseness=0.50] (90.center) to (64);
		\draw (90.center) to (72);
		\draw (72) to (87.center);
		\draw (86.center) to (71);
		\draw (71) to (89.center);
		\draw (88.center) to (70);
		\draw (70) to (85.center);
		\draw (94.center) to (73);
		\draw (73) to (91.center);
		\draw (92.center) to (74);
		\draw (74) to (95.center);
		\draw (96.center) to (75);
		\draw (75) to (93.center);
		\draw [in=45, out=-90, looseness=0.25] (94.center) to (62);
		\draw [in=-90, out=30, looseness=0.50] (63) to (95.center);
		\draw [in=30, out=-90, looseness=0.50] (96.center) to (64);
		\draw [in=90, out=-75] (59) to (106);
		\draw [in=90, out=-135, looseness=0.75] (106) to (85.center);
		\draw [in=90, out=-105] (106) to (86.center);
		\draw [in=90, out=-60, looseness=0.75] (106) to (87.center);
		\draw [in=90, out=-90, looseness=0.75] (60) to (107);
		\draw [in=90, out=-135, looseness=0.75] (107) to (91.center);
		\draw (107) to (92.center);
		\draw [in=90, out=-45, looseness=0.75] (107) to (93.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (113) to (110.center);
		\draw [in=90, out=-45, looseness=0.75] (113) to (112.center);
		\draw (3.center) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimspliterproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (50) at (-2.75, -1.875) {{\scriptsize $m$}};
		\node [style=none] (51) at (-3.75, -1.875) {$d$};
		\node [style=none] (52) at (-1.25, -1.875) {{\scriptsize $n$}};
		\node [style=uw] (57) at (4.25, 2.25) {};
		\node [style=none] (61) at (5.5, 0.75) {$\cdots$};
		\node [style=rn] (62) at (3, -2.25) {};
		\node [style=rn] (64) at (6.25, -2.25) {};
		\node [style=gbox] (65) at (1.25, 0.75) {$1$};
		\node [style={rn_phase}] (66) at (4.25, 4) {$K_{1}$};
		\node [style=dmat] (70) at (3.125, -0.75) {$\minu k$};
		\node [style=dmat] (72) at (4.625, -0.75) {$\minu k$};
		\node [style=dmat] (73) at (6.5, -0.75) {$1$};
		\node [style=dmat] (75) at (8, -0.75) {$1$};
		\node [style=none] (76) at (3, -3.25) {};
		\node [style=none] (85) at (3.125, 0) {};
		\node [style=none] (87) at (4.625, 0) {};
		\node [style=none] (88) at (3.125, -1.375) {};
		\node [style=none] (90) at (4.625, -1.375) {};
		\node [style=none] (91) at (6.5, 0) {};
		\node [style=none] (93) at (8, 0) {};
		\node [style=none] (94) at (6.5, -1.375) {};
		\node [style=none] (96) at (8, -1.375) {};
		\node [style=none] (98) at (3, -3.625) {$d$};
		\node [style=none] (101) at (4.75, 3.125) {$d$};
		\node [style=gbox] (106) at (3.8, 0.75) {$1$};
		\node [style=gbox] (107) at (7.25, 0.75) {$1$};
		\node [style=none] (110) at (-2.75, -1.5) {};
		\node [style=none] (112) at (-1.25, -1.5) {};
		\node [style={d_split}] (113) at (-2, -0.5) {};
		\node [style=none] (116) at (2.5, 0.75) {$\cdots$};
		\node [style=none] (117) at (5.5, -4.375) {{\scriptsize $m$}};
		\node [style=none] (118) at (7, -4.375) {{\scriptsize $n$}};
		\node [style=none] (119) at (5.5, -4) {};
		\node [style=none] (120) at (7, -4) {};
		\node [style={d_split}] (121) at (6.25, -3) {};
		\node [style=none] (122) at (19, -24) {$\overset{\substack{\ref{k1dimmensionchangelm},  \ref{zboxdimmensionchangelm}}}{=}$};
		\node [style=uw] (123) at (23, -21) {};
		\node [style=gbox] (124) at (22.5, -22.5) {$1$};
		\node [style=gbox] (125) at (26, -22.5) {$1$};
		\node [style=none] (126) at (24.25, -22.5) {$\cdots$};
		\node [style=rn] (127) at (21.5, -26.5) {};
		\node [style=gbox] (130) at (20, -22.5) {$1$};
		\node [style={rn_phase}] (131) at (23, -19.25) {$K_{1}$};
		\node [style=dmat] (132) at (21.875, -25) {$\minu k$};
		\node [style=dmat] (134) at (23.375, -25) {$\minu k$};
		\node [style=dmat] (135) at (25.25, -25) {$1$};
		\node [style=dmat] (137) at (26.75, -25) {$1$};
		\node [style=none] (138) at (21.5, -27.5) {};
		\node [style=none] (141) at (21.875, -24.25) {};
		\node [style=none] (143) at (23.375, -24.25) {};
		\node [style=none] (144) at (21.875, -25.625) {};
		\node [style=none] (146) at (23.375, -25.625) {};
		\node [style=none] (147) at (25.25, -24.25) {};
		\node [style=none] (149) at (26.75, -24.25) {};
		\node [style=none] (150) at (25.25, -25.625) {};
		\node [style=none] (152) at (26.75, -25.625) {};
		\node [style=none] (153) at (23.5, -27) {$\cdots$};
		\node [style=none] (154) at (21.5, -27.875) {$d$};
		\node [style=none] (155) at (23.5, -20.125) {{\scriptsize $d^2$}};
		\node [style={d_split}] (156) at (22.55, -23.5) {};
		\node [style={d_split}] (157) at (26, -23.5) {};
		\node [style=none] (160) at (21.25, -22.5) {$\cdots$};
		\node [style=rn] (161) at (25, -26.5) {};
		\node [style=none] (162) at (24.25, -28.625) {{\scriptsize $m$}};
		\node [style=none] (163) at (25.75, -28.625) {{\scriptsize $n$}};
		\node [style=none] (164) at (24.25, -28.25) {};
		\node [style=none] (165) at (25.75, -28.25) {};
		\node [style={d_split}] (166) at (25, -27.25) {};
		\node [style=none] (167) at (9, 0) {$=$};
		\node [style=uw] (169) at (13.25, 2.25) {};
		\node [style=none] (170) at (14.5, 0.75) {$\cdots$};
		\node [style=rn] (171) at (12, -2.25) {};
		\node [style=rn] (172) at (15.25, -2.25) {};
		\node [style=gn] (173) at (10.25, 0.75) {};
		\node [style={rn_phase}] (174) at (13.25, 4.25) {$K_{1}$};
		\node [style=dmat] (175) at (12.125, -0.75) {$\minu k$};
		\node [style=dmat] (176) at (13.625, -0.75) {$\minu k$};
		\node [style=dmat] (177) at (15.5, -0.75) {$1$};
		\node [style=dmat] (178) at (17, -0.75) {$1$};
		\node [style=none] (179) at (12, -3.25) {};
		\node [style=none] (180) at (12.125, 0) {};
		\node [style=none] (181) at (13.625, 0) {};
		\node [style=none] (182) at (12.125, -1.375) {};
		\node [style=none] (183) at (13.625, -1.375) {};
		\node [style=none] (184) at (15.5, 0) {};
		\node [style=none] (185) at (17, 0) {};
		\node [style=none] (186) at (15.5, -1.375) {};
		\node [style=none] (187) at (17, -1.375) {};
		\node [style=none] (189) at (12, -3.625) {$d$};
		\node [style=none] (190) at (13.75, 2.625) {$d$};
		\node [style=gn] (191) at (12.8, 0.75) {};
		\node [style=gn] (192) at (16.25, 0.75) {};
		\node [style=none] (194) at (11.5, 0.75) {$\cdots$};
		\node [style=none] (195) at (14.5, -4.375) {{\scriptsize $m$}};
		\node [style=none] (196) at (16, -4.375) {{\scriptsize $n$}};
		\node [style=none] (197) at (14.5, -4) {};
		\node [style=none] (198) at (16, -4) {};
		\node [style={d_split}] (199) at (15.25, -3) {};
		\node [style=gbox] (200) at (13.25, 3.25) {$1$};
		\node [style=none] (201) at (18, -0.5) {$=$};
		\node [style=uw] (202) at (22.25, 1.5) {};
		\node [style=none] (203) at (23.25, 0) {$\cdots$};
		\node [style=rn] (204) at (21, -2.25) {};
		\node [style=rn] (205) at (24.25, -2.25) {};
		\node [style=gn] (206) at (19.25, 0) {};
		\node [style={rn_phase}] (207) at (22.25, 3.5) {$K_{1}$};
		\node [style=none] (212) at (21, -3.25) {};
		\node [style=none] (222) at (21, -3.625) {$d$};
		\node [style=none] (223) at (22.75, 1.875) {$d$};
		\node [style=none] (226) at (20.5, 0) {$\cdots$};
		\node [style=none] (227) at (23.5, -4.375) {{\scriptsize $m$}};
		\node [style=none] (228) at (25, -4.375) {{\scriptsize $n$}};
		\node [style=none] (229) at (23.5, -4) {};
		\node [style=none] (230) at (25, -4) {};
		\node [style={d_split}] (231) at (24.25, -3) {};
		\node [style=gbox] (232) at (22.25, 2.5) {$1$};
		\node [style=dmat] (240) at (21.75, 0) {$\minu k$};
		\node [style=gn] (241) at (21.75, -1.25) {};
		\node [style=dmat] (244) at (24.875, 0) {$1$};
		\node [style=gn] (245) at (24.875, -1.25) {};
		\node [style=none] (246) at (-4.25, -10.5) {$=$};
		\node [style=uw] (247) at (0, -8.5) {};
		\node [style=none] (248) at (0.5, -10) {$\cdots$};
		\node [style=gn] (250) at (0.75, -12) {};
		\node [style=dmat] (251) at (-2.25, -10) {$\minu 0$};
		\node [style={rn_phase}] (252) at (0, -6.5) {$K_{1}$};
		\node [style=none] (253) at (-2, -14) {};
		\node [style=none] (254) at (-2, -14.375) {$d$};
		\node [style=none] (255) at (0.5, -8.125) {$d$};
		\node [style=none] (256) at (-1.5, -10) {$\cdots$};
		\node [style=none] (257) at (0, -14.375) {{\scriptsize $m$}};
		\node [style=none] (258) at (1.5, -14.375) {{\scriptsize $n$}};
		\node [style=none] (259) at (0, -14) {};
		\node [style=none] (260) at (1.5, -14) {};
		\node [style={d_split}] (261) at (0.75, -13) {};
		\node [style=gbox] (262) at (0, -7.5) {$1$};
		\node [style=dmat] (263) at (-0.5, -10) {$\minu k$};
		\node [style=rn] (264) at (0.75, -11.25) {};
		\node [style=dmat] (265) at (1.625, -10) {${\scriptstyle \minu (d-1)}$};
		\node [style=none] (266) at (3, -10.75) {$=$};
		\node [style=uw] (267) at (8.625, -7.75) {};
		\node [style=none] (268) at (10.375, -9.25) {$\cdots$};
		\node [style=rn] (269) at (8.625, -12.75) {};
		\node [style=dmat] (270) at (8, -11) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (271) at (9.5, -11) {${\scriptstyle \minu t_k}$};
		\node [style=dmat] (272) at (11.375, -11) {${\scriptstyle \minu s_{d-1}}$};
		\node [style=dmat] (273) at (12.875, -11) {${\scriptstyle \minu t_{d-1}}$};
		\node [style=none] (274) at (8, -10.25) {};
		\node [style=none] (275) at (9.5, -10.25) {};
		\node [style=none] (276) at (8, -11.625) {};
		\node [style=none] (277) at (9.5, -11.625) {};
		\node [style=none] (278) at (11.375, -10.25) {};
		\node [style=none] (279) at (12.875, -10.25) {};
		\node [style=none] (280) at (11.375, -11.625) {};
		\node [style=none] (281) at (12.875, -11.625) {};
		\node [style=none] (282) at (9.125, -7.375) {$d$};
		\node [style={d_split}] (283) at (8.675, -9.5) {};
		\node [style={d_split}] (284) at (12.125, -9.5) {};
		\node [style=none] (285) at (7.125, -9.25) {$\cdots$};
		\node [style=rn] (286) at (10.125, -12.75) {};
		\node [style=none] (287) at (8.125, -13.375) {{\scriptsize $m$}};
		\node [style=none] (288) at (10.625, -13.375) {{\scriptsize $n$}};
		\node [style=none] (289) at (8.125, -13) {};
		\node [style=none] (290) at (10.625, -13) {};
		\node [style={rn_phase}] (291) at (8.625, -5.75) {$K_{1}$};
		\node [style=gbox] (292) at (8.625, -6.75) {$1$};
		\node [style=dmat] (293) at (4.875, -11) {${\scriptstyle \minu s_0}$};
		\node [style=dmat] (294) at (6.375, -11) {${\scriptstyle \minu t_0}$};
		\node [style=none] (295) at (4.875, -10.25) {};
		\node [style=none] (296) at (6.375, -10.25) {};
		\node [style=none] (297) at (4.875, -11.625) {};
		\node [style=none] (298) at (6.375, -11.625) {};
		\node [style={d_split}] (299) at (5.55, -9.5) {};
		\node [style={d_merge}] (300) at (9.375, -13.75) {};
		\node [style=none] (301) at (8.625, -13.5) {};
		\node [style=none] (302) at (10.125, -13.5) {};
		\node [style=gn] (303) at (9.5, -14.5) {};
		\node [style=none] (304) at (6.75, -16.5) {};
		\node [style=none] (305) at (6.75, -16.875) {$d$};
		\node [style=none] (306) at (8.75, -16.875) {{\scriptsize $m$}};
		\node [style=none] (307) at (10.25, -16.875) {{\scriptsize $n$}};
		\node [style=none] (308) at (8.75, -16.5) {};
		\node [style=none] (309) at (10.25, -16.5) {};
		\node [style={d_split}] (310) at (9.5, -15.5) {};
		\node [style=none] (311) at (14, -10.5) {$=$};
		\node [style=uw] (312) at (19.625, -7.75) {};
		\node [style=none] (313) at (21.375, -9.25) {$\cdots$};
		\node [style=rn] (314) at (19.625, -12.75) {};
		\node [style=dmat] (315) at (19, -11) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (316) at (20.5, -11) {${\scriptstyle \minu t_k}$};
		\node [style=dmat] (317) at (22.375, -11) {${\scriptstyle \minu s_{d-1}}$};
		\node [style=dmat] (318) at (23.875, -11) {${\scriptstyle \minu t_{d-1}}$};
		\node [style=none] (319) at (19, -10.25) {};
		\node [style=none] (320) at (20.5, -10.25) {};
		\node [style=none] (321) at (19, -11.625) {};
		\node [style=none] (322) at (20.5, -11.625) {};
		\node [style=none] (323) at (22.375, -10.25) {};
		\node [style=none] (324) at (23.875, -10.25) {};
		\node [style=none] (325) at (22.375, -11.625) {};
		\node [style=none] (326) at (23.875, -11.625) {};
		\node [style=none] (327) at (20.125, -7.375) {$d$};
		\node [style={d_split}] (328) at (19.675, -9.5) {};
		\node [style={d_split}] (329) at (23.125, -9.5) {};
		\node [style=none] (330) at (18.125, -9.25) {$\cdots$};
		\node [style=rn] (331) at (21.125, -12.75) {};
		\node [style=none] (332) at (19.125, -13.375) {{\scriptsize $m$}};
		\node [style=none] (333) at (21.625, -13.375) {{\scriptsize $n$}};
		\node [style=none] (334) at (19.125, -13) {};
		\node [style=none] (335) at (21.625, -13) {};
		\node [style={rn_phase}] (336) at (19.625, -5.75) {$K_{1}$};
		\node [style=gbox] (337) at (19.625, -6.75) {$1$};
		\node [style=dmat] (338) at (15.875, -11) {${\scriptstyle \minu s_0}$};
		\node [style=dmat] (339) at (17.375, -11) {${\scriptstyle \minu t_0}$};
		\node [style=none] (340) at (15.875, -10.25) {};
		\node [style=none] (341) at (17.375, -10.25) {};
		\node [style=none] (342) at (15.875, -11.625) {};
		\node [style=none] (343) at (17.375, -11.625) {};
		\node [style={d_split}] (344) at (16.55, -9.5) {};
		\node [style={d_merge}] (345) at (20.125, -15) {};
		\node [style=none] (349) at (20, -16.5) {};
		\node [style=none] (350) at (20, -16.875) {$d$};
		\node [style=none] (351) at (21.75, -16.875) {{\scriptsize $m$}};
		\node [style=none] (352) at (23.25, -16.875) {{\scriptsize $n$}};
		\node [style=none] (353) at (21.75, -16.5) {};
		\node [style=none] (354) at (23.25, -16.5) {};
		\node [style=gn] (356) at (19.75, -13.75) {};
		\node [style=gn] (357) at (21, -13.75) {};
		\node [style=none] (358) at (19.5, -14.75) {};
		\node [style=none] (359) at (20.75, -14.75) {};
		\node [style=none] (360) at (-5.5, -23.75) {$=$};
		\node [style=uw] (361) at (0.125, -21) {};
		\node [style=none] (362) at (1.875, -22.5) {$\cdots$};
		\node [style=dmat] (364) at (-0.5, -24.25) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (365) at (1, -24.25) {${\scriptstyle \minu t_k}$};
		\node [style=dmat] (366) at (2.875, -24.25) {${\scriptstyle \minu s_{d-1}}$};
		\node [style=dmat] (367) at (4.375, -24.25) {${\scriptstyle \minu t_{d-1}}$};
		\node [style=none] (368) at (-0.5, -23.5) {};
		\node [style=none] (369) at (1, -23.5) {};
		\node [style=none] (370) at (-0.5, -24.875) {};
		\node [style=none] (371) at (1, -24.875) {};
		\node [style=none] (372) at (2.875, -23.5) {};
		\node [style=none] (373) at (4.375, -23.5) {};
		\node [style=none] (374) at (2.875, -24.875) {};
		\node [style=none] (375) at (4.375, -24.875) {};
		\node [style=none] (376) at (0.625, -20.625) {$d$};
		\node [style={d_split}] (377) at (0.175, -22.75) {};
		\node [style={d_split}] (378) at (3.625, -22.75) {};
		\node [style=none] (379) at (-1.375, -22.5) {$\cdots$};
		\node [style={rn_phase}] (385) at (0.125, -19) {$K_{1}$};
		\node [style=gbox] (386) at (0.125, -20) {$1$};
		\node [style=dmat] (387) at (-3.625, -24.25) {${\scriptstyle \minu s_0}$};
		\node [style=dmat] (388) at (-2.125, -24.25) {${\scriptstyle \minu t_0}$};
		\node [style=none] (389) at (-3.625, -23.5) {};
		\node [style=none] (390) at (-2.125, -23.5) {};
		\node [style=none] (391) at (-3.625, -24.875) {};
		\node [style=none] (392) at (-2.125, -24.875) {};
		\node [style={d_split}] (393) at (-2.95, -22.75) {};
		\node [style={d_merge}] (394) at (0.625, -28.25) {};
		\node [style=none] (395) at (0.5, -29.75) {};
		\node [style=none] (396) at (0.5, -30.125) {$d$};
		\node [style=none] (397) at (2.25, -30.125) {{\scriptsize $m$}};
		\node [style=none] (398) at (3.75, -30.125) {{\scriptsize $n$}};
		\node [style=none] (399) at (2.25, -29.75) {};
		\node [style=none] (400) at (3.75, -29.75) {};
		\node [style=none] (403) at (0, -28) {};
		\node [style=none] (404) at (1.25, -28) {};
		\node [style=gn] (405) at (-2.625, -25.75) {};
		\node [style=gn] (406) at (-1.375, -25.75) {};
		\node [style=gn] (407) at (-0.125, -25.75) {};
		\node [style=rn] (408) at (-1.375, -27) {};
		\node [style=rn] (409) at (-0.125, -27) {};
		\node [style=gn] (410) at (1.125, -25.75) {};
		\node [style=gn] (411) at (2.375, -25.75) {};
		\node [style=gn] (412) at (3.625, -25.75) {};
		\node [style=rn] (413) at (2.375, -27) {};
		\node [style=rn] (414) at (3.625, -27) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw [in=90, out=-135, looseness=0.50] (57) to (65);
		\draw (66) to (57);
		\draw (62) to (76.center);
		\draw [in=60, out=-90, looseness=0.75] (88.center) to (62);
		\draw [in=120, out=-90, looseness=0.50] (90.center) to (64);
		\draw (90.center) to (72);
		\draw (72) to (87.center);
		\draw (88.center) to (70);
		\draw (70) to (85.center);
		\draw (94.center) to (73);
		\draw (73) to (91.center);
		\draw (96.center) to (75);
		\draw (75) to (93.center);
		\draw [in=45, out=-90, looseness=0.25] (94.center) to (62);
		\draw [in=30, out=-90, looseness=0.50] (96.center) to (64);
		\draw [in=90, out=-135, looseness=0.75] (106) to (85.center);
		\draw [in=90, out=-45, looseness=0.75] (106) to (87.center);
		\draw [in=90, out=-135, looseness=0.75] (107) to (91.center);
		\draw [in=90, out=-45, looseness=0.75] (107) to (93.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (113) to (110.center);
		\draw [in=90, out=-45, looseness=0.75] (113) to (112.center);
		\draw (3.center) to (113);
		\draw (57) to (106);
		\draw [in=90, out=-45, looseness=0.50] (57) to (107);
		\draw [in=90, out=-135, looseness=0.75] (121) to (119.center);
		\draw [in=90, out=-45, looseness=0.75] (121) to (120.center);
		\draw (64) to (121);
		\draw [in=90, out=-105, looseness=0.75] (123) to (124);
		\draw [in=90, out=-45, looseness=0.50] (123) to (125);
		\draw [in=90, out=-135, looseness=0.50] (123) to (130);
		\draw (131) to (123);
		\draw (127) to (138.center);
		\draw [in=60, out=-90, looseness=0.75] (144.center) to (127);
		\draw (146.center) to (134);
		\draw (134) to (143.center);
		\draw (144.center) to (132);
		\draw (132) to (141.center);
		\draw (150.center) to (135);
		\draw (135) to (147.center);
		\draw (152.center) to (137);
		\draw (137) to (149.center);
		\draw [in=45, out=-90, looseness=0.25] (150.center) to (127);
		\draw [in=90, out=-75] (124) to (156);
		\draw [in=90, out=-135, looseness=0.75] (156) to (141.center);
		\draw [in=90, out=-60, looseness=0.75] (156) to (143.center);
		\draw [in=90, out=-90, looseness=0.75] (125) to (157);
		\draw [in=90, out=-135, looseness=0.75] (157) to (147.center);
		\draw [in=90, out=-45, looseness=0.75] (157) to (149.center);
		\draw [in=90, out=-135, looseness=0.75] (166) to (164.center);
		\draw [in=90, out=-45, looseness=0.75] (166) to (165.center);
		\draw (161) to (166);
		\draw [in=120, out=-90, looseness=0.50] (146.center) to (161);
		\draw [in=30, out=-90, looseness=0.50] (152.center) to (161);
		\draw [in=90, out=-135, looseness=0.50] (169) to (173);
		\draw (174) to (169);
		\draw (171) to (179.center);
		\draw [in=60, out=-90, looseness=0.75] (182.center) to (171);
		\draw [in=120, out=-90, looseness=0.50] (183.center) to (172);
		\draw (183.center) to (176);
		\draw (176) to (181.center);
		\draw (182.center) to (175);
		\draw (175) to (180.center);
		\draw (186.center) to (177);
		\draw (177) to (184.center);
		\draw (187.center) to (178);
		\draw (178) to (185.center);
		\draw [in=45, out=-90, looseness=0.25] (186.center) to (171);
		\draw [in=30, out=-90, looseness=0.50] (187.center) to (172);
		\draw [in=90, out=-135, looseness=0.75] (191) to (180.center);
		\draw [in=90, out=-45, looseness=0.75] (191) to (181.center);
		\draw [in=90, out=-135, looseness=0.75] (192) to (184.center);
		\draw [in=90, out=-45, looseness=0.75] (192) to (185.center);
		\draw (169) to (191);
		\draw [in=90, out=-45, looseness=0.50] (169) to (192);
		\draw [in=90, out=-135, looseness=0.75] (199) to (197.center);
		\draw [in=90, out=-45, looseness=0.75] (199) to (198.center);
		\draw (172) to (199);
		\draw [in=90, out=-135, looseness=0.50] (202) to (206);
		\draw (207) to (202);
		\draw (204) to (212.center);
		\draw [in=90, out=-135, looseness=0.75] (231) to (229.center);
		\draw [in=90, out=-45, looseness=0.75] (231) to (230.center);
		\draw (205) to (231);
		\draw (240) to (241);
		\draw [in=90, out=-105, looseness=0.75] (202) to (240);
		\draw (244) to (245);
		\draw [in=90, out=-30, looseness=0.75] (202) to (244);
		\draw (245) to (204);
		\draw (245) to (205);
		\draw (241) to (205);
		\draw (241) to (204);
		\draw [in=90, out=-135, looseness=0.75] (247) to (251);
		\draw (252) to (247);
		\draw [in=90, out=-135, looseness=0.75] (261) to (259.center);
		\draw [in=90, out=-45, looseness=0.75] (261) to (260.center);
		\draw (250) to (261);
		\draw [in=120, out=-105] (263) to (264);
		\draw [in=90, out=-105, looseness=0.75] (247) to (263);
		\draw [in=90, out=-45] (247) to (265);
		\draw (264) to (250);
		\draw [in=45, out=-90] (265) to (264);
		\draw [in=90, out=-150, looseness=0.75] (250) to (253.center);
		\draw [in=150, out=-90, looseness=0.75] (251) to (264);
		\draw [in=60, out=-90, looseness=0.75] (276.center) to (269);
		\draw (277.center) to (271);
		\draw (271) to (275.center);
		\draw (276.center) to (270);
		\draw (270) to (274.center);
		\draw (280.center) to (272);
		\draw (272) to (278.center);
		\draw (281.center) to (273);
		\draw (273) to (279.center);
		\draw [in=45, out=-90, looseness=0.25] (280.center) to (269);
		\draw [in=90, out=-135, looseness=0.75] (283) to (274.center);
		\draw [in=90, out=-60, looseness=0.75] (283) to (275.center);
		\draw [in=90, out=-135, looseness=0.75] (284) to (278.center);
		\draw [in=90, out=-45, looseness=0.75] (284) to (279.center);
		\draw [in=120, out=-90, looseness=0.50] (277.center) to (286);
		\draw [in=30, out=-90, looseness=0.50] (281.center) to (286);
		\draw (291) to (267);
		\draw [in=75, out=-90] (267) to (283);
		\draw [in=90, out=-30, looseness=0.50] (267) to (284);
		\draw (298.center) to (294);
		\draw (294) to (296.center);
		\draw (297.center) to (293);
		\draw (293) to (295.center);
		\draw [in=90, out=-135, looseness=0.75] (299) to (295.center);
		\draw [in=90, out=-60, looseness=0.75] (299) to (296.center);
		\draw [in=90, out=-150, looseness=0.75] (267) to (299);
		\draw [in=165, out=-90, looseness=0.25] (298.center) to (286);
		\draw [in=165, out=-90, looseness=0.50] (297.center) to (269);
		\draw (269) to (301.center);
		\draw (286) to (302.center);
		\draw [in=90, out=-135, looseness=0.75] (310) to (308.center);
		\draw [in=90, out=-45, looseness=0.75] (310) to (309.center);
		\draw (303) to (310);
		\draw [in=90, out=-150, looseness=0.75] (303) to (304.center);
		\draw (300) to (303);
		\draw [in=60, out=-90, looseness=0.75] (321.center) to (314);
		\draw (322.center) to (316);
		\draw (316) to (320.center);
		\draw (321.center) to (315);
		\draw (315) to (319.center);
		\draw (325.center) to (317);
		\draw (317) to (323.center);
		\draw (326.center) to (318);
		\draw (318) to (324.center);
		\draw [in=45, out=-90, looseness=0.25] (325.center) to (314);
		\draw [in=90, out=-135, looseness=0.75] (328) to (319.center);
		\draw [in=90, out=-60, looseness=0.75] (328) to (320.center);
		\draw [in=90, out=-135, looseness=0.75] (329) to (323.center);
		\draw [in=90, out=-45, looseness=0.75] (329) to (324.center);
		\draw [in=120, out=-90, looseness=0.50] (322.center) to (331);
		\draw [in=30, out=-90, looseness=0.50] (326.center) to (331);
		\draw (336) to (312);
		\draw [in=75, out=-90] (312) to (328);
		\draw [in=90, out=-30, looseness=0.50] (312) to (329);
		\draw (343.center) to (339);
		\draw (339) to (341.center);
		\draw (342.center) to (338);
		\draw (338) to (340.center);
		\draw [in=90, out=-135, looseness=0.75] (344) to (340.center);
		\draw [in=90, out=-60, looseness=0.75] (344) to (341.center);
		\draw [in=90, out=-150, looseness=0.75] (312) to (344);
		\draw [in=165, out=-90, looseness=0.25] (343.center) to (331);
		\draw [in=165, out=-90, looseness=0.50] (342.center) to (314);
		\draw (314) to (356);
		\draw (331) to (357);
		\draw [bend right=15, looseness=0.50] (356) to (358.center);
		\draw [in=105, out=-105, looseness=0.75] (357) to (359.center);
		\draw [in=90, out=-30, looseness=0.75] (356) to (353.center);
		\draw [in=90, out=-45, looseness=0.75] (357) to (354.center);
		\draw [in=90, out=-90] (345) to (349.center);
		\draw (371.center) to (365);
		\draw (365) to (369.center);
		\draw (370.center) to (364);
		\draw (364) to (368.center);
		\draw (374.center) to (366);
		\draw (366) to (372.center);
		\draw (375.center) to (367);
		\draw (367) to (373.center);
		\draw [in=90, out=-135, looseness=0.75] (377) to (368.center);
		\draw [in=90, out=-60, looseness=0.75] (377) to (369.center);
		\draw [in=90, out=-135, looseness=0.75] (378) to (372.center);
		\draw [in=90, out=-45, looseness=0.75] (378) to (373.center);
		\draw (385) to (361);
		\draw [in=75, out=-90] (361) to (377);
		\draw [in=90, out=-30, looseness=0.50] (361) to (378);
		\draw (392.center) to (388);
		\draw (388) to (390.center);
		\draw (391.center) to (387);
		\draw (387) to (389.center);
		\draw [in=90, out=-135, looseness=0.75] (393) to (389.center);
		\draw [in=90, out=-60, looseness=0.75] (393) to (390.center);
		\draw [in=90, out=-150, looseness=0.75] (361) to (393);
		\draw [in=90, out=-90] (394) to (395.center);
		\draw (391.center) to (405);
		\draw (370.center) to (406);
		\draw (374.center) to (407);
		\draw (405) to (408);
		\draw (405) to (409);
		\draw (406) to (408);
		\draw (406) to (409);
		\draw (407) to (408);
		\draw (407) to (409);
		\draw [in=90, out=-30, looseness=0.75] (408) to (403.center);
		\draw [in=90, out=0, looseness=0.75] (409) to (399.center);
		\draw (410) to (413);
		\draw (410) to (414);
		\draw (411) to (413);
		\draw (411) to (414);
		\draw (412) to (413);
		\draw (412) to (414);
		\draw (392.center) to (410);
		\draw (371.center) to (411);
		\draw (375.center) to (412);
		\draw [in=90, out=-135] (413) to (404.center);
		\draw (414) to (400.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimspliterproof1v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (50) at (-2.75, -1.875) {{\scriptsize $m$}};
		\node [style=none] (51) at (-3.75, -1.875) {$d$};
		\node [style=none] (52) at (-1.25, -1.875) {{\scriptsize $n$}};
		\node [style=uw] (57) at (4.25, 2.25) {};
		\node [style=none] (61) at (5.5, 0.75) {$\cdots$};
		\node [style=rn] (62) at (3, -2.25) {};
		\node [style=rn] (64) at (6.25, -2.25) {};
		\node [style=gbox] (65) at (1.25, 0.75) {$1$};
		\node [style={rn_phase}] (66) at (4.25, 4) {$K_{1}$};
		\node [style=dmat] (70) at (3.125, -0.75) {$\minu k$};
		\node [style=dmat] (72) at (4.625, -0.75) {$\minu k$};
		\node [style=dmat] (73) at (6.5, -0.75) {$1$};
		\node [style=dmat] (75) at (8, -0.75) {$1$};
		\node [style=none] (76) at (3, -3.25) {};
		\node [style=none] (85) at (3.125, 0) {};
		\node [style=none] (87) at (4.625, 0) {};
		\node [style=none] (88) at (3.125, -1.375) {};
		\node [style=none] (90) at (4.625, -1.375) {};
		\node [style=none] (91) at (6.5, 0) {};
		\node [style=none] (93) at (8, 0) {};
		\node [style=none] (94) at (6.5, -1.375) {};
		\node [style=none] (96) at (8, -1.375) {};
		\node [style=none] (98) at (3, -3.625) {$d$};
		\node [style=none] (101) at (4.75, 3.125) {$d$};
		\node [style=gbox] (106) at (3.8, 0.75) {$1$};
		\node [style=gbox] (107) at (7.25, 0.75) {$1$};
		\node [style=none] (110) at (-2.75, -1.5) {};
		\node [style=none] (112) at (-1.25, -1.5) {};
		\node [style={d_split}] (113) at (-2, -0.5) {};
		\node [style=none] (116) at (2.5, 0.75) {$\cdots$};
		\node [style=none] (117) at (5.5, -4.375) {{\scriptsize $m$}};
		\node [style=none] (118) at (7, -4.375) {{\scriptsize $n$}};
		\node [style=none] (119) at (5.5, -4) {};
		\node [style=none] (120) at (7, -4) {};
		\node [style={d_split}] (121) at (6.25, -3) {};
		\node [style=none] (167) at (9, 0) {$=$};
		\node [style=uw] (169) at (13.25, 2.25) {};
		\node [style=none] (170) at (14.5, 0.75) {$\cdots$};
		\node [style=rn] (171) at (12, -2.25) {};
		\node [style=rn] (172) at (15.25, -2.25) {};
		\node [style=gn] (173) at (10.25, 0.75) {};
		\node [style={rn_phase}] (174) at (13.25, 4.25) {$K_{1}$};
		\node [style=dmat] (175) at (12.125, -0.75) {$\minu k$};
		\node [style=dmat] (176) at (13.625, -0.75) {$\minu k$};
		\node [style=dmat] (177) at (15.5, -0.75) {$1$};
		\node [style=dmat] (178) at (17, -0.75) {$1$};
		\node [style=none] (179) at (12, -3.25) {};
		\node [style=none] (180) at (12.125, 0) {};
		\node [style=none] (181) at (13.625, 0) {};
		\node [style=none] (182) at (12.125, -1.375) {};
		\node [style=none] (183) at (13.625, -1.375) {};
		\node [style=none] (184) at (15.5, 0) {};
		\node [style=none] (185) at (17, 0) {};
		\node [style=none] (186) at (15.5, -1.375) {};
		\node [style=none] (187) at (17, -1.375) {};
		\node [style=none] (189) at (12, -3.625) {$d$};
		\node [style=none] (190) at (13.75, 2.625) {$d$};
		\node [style=gn] (191) at (12.8, 0.75) {};
		\node [style=gn] (192) at (16.25, 0.75) {};
		\node [style=none] (194) at (11.5, 0.75) {$\cdots$};
		\node [style=none] (195) at (14.5, -4.375) {{\scriptsize $m$}};
		\node [style=none] (196) at (16, -4.375) {{\scriptsize $n$}};
		\node [style=none] (197) at (14.5, -4) {};
		\node [style=none] (198) at (16, -4) {};
		\node [style={d_split}] (199) at (15.25, -3) {};
		\node [style=gbox] (200) at (13.25, 3.25) {$1$};
		\node [style=none] (201) at (18, -0.5) {$=$};
		\node [style=uw] (202) at (22.25, 1.5) {};
		\node [style=none] (203) at (23.25, 0) {$\cdots$};
		\node [style=rn] (204) at (21, -2.25) {};
		\node [style=rn] (205) at (24.25, -2.25) {};
		\node [style=gn] (206) at (19.25, 0) {};
		\node [style={rn_phase}] (207) at (22.25, 3.5) {$K_{1}$};
		\node [style=none] (212) at (21, -3.25) {};
		\node [style=none] (222) at (21, -3.625) {$d$};
		\node [style=none] (223) at (22.75, 1.875) {$d$};
		\node [style=none] (226) at (20.5, 0) {$\cdots$};
		\node [style=none] (227) at (23.5, -4.375) {{\scriptsize $m$}};
		\node [style=none] (228) at (25, -4.375) {{\scriptsize $n$}};
		\node [style=none] (229) at (23.5, -4) {};
		\node [style=none] (230) at (25, -4) {};
		\node [style={d_split}] (231) at (24.25, -3) {};
		\node [style=gbox] (232) at (22.25, 2.5) {$1$};
		\node [style=dmat] (240) at (21.75, 0) {$\minu k$};
		\node [style=gn] (241) at (21.75, -1.25) {};
		\node [style=dmat] (244) at (24.875, 0) {$1$};
		\node [style=gn] (245) at (24.875, -1.25) {};
		\node [style=none] (246) at (-3.5, -10.5) {$=$};
		\node [style=uw] (247) at (0, -8.5) {};
		\node [style=none] (248) at (0.5, -10) {$\cdots$};
		\node [style=gn] (250) at (0.75, -12) {};
		\node [style=dmat] (251) at (-2.25, -10) {$\minu 0$};
		\node [style={rn_phase}] (252) at (0, -6.5) {$K_{1}$};
		\node [style=none] (253) at (-2, -14) {};
		\node [style=none] (254) at (-2, -14.375) {$d$};
		\node [style=none] (255) at (0.5, -8.125) {$d$};
		\node [style=none] (256) at (-1.5, -10) {$\cdots$};
		\node [style=none] (257) at (0, -14.375) {{\scriptsize $m$}};
		\node [style=none] (258) at (1.5, -14.375) {{\scriptsize $n$}};
		\node [style=none] (259) at (0, -14) {};
		\node [style=none] (260) at (1.5, -14) {};
		\node [style={d_split}] (261) at (0.75, -13) {};
		\node [style=gbox] (262) at (0, -7.5) {$1$};
		\node [style=dmat] (263) at (-0.5, -10) {$\minu k$};
		\node [style=rn] (264) at (0.75, -11.25) {};
		\node [style=dmat] (265) at (1.625, -10) {${\scriptstyle \minu (d-1)}$};
		\node [style=none] (266) at (3.25, -10.75) {$\overset{\ref{Mboxdimsplitterlem}}{=}$ };
		\node [style=none] (360) at (5.5, -23.75) {$\overset{\ref{k1wmultilm}}{=}$};
		\node [style=uw] (415) at (7.875, -8.25) {};
		\node [style=none] (416) at (8.875, -9.75) {$\cdots$};
		\node [style=dmat] (417) at (5.375, -9.75) {$\minu 0$};
		\node [style={rn_phase}] (418) at (7.875, -6.25) {$K_{1}$};
		\node [style=none] (419) at (8.375, -7.875) {$d$};
		\node [style=none] (420) at (6.625, -9.75) {$\cdots$};
		\node [style=gbox] (421) at (7.875, -7.25) {$1$};
		\node [style=dmat] (422) at (7.875, -9.75) {$\minu k$};
		\node [style=dmat] (423) at (10.5, -9.75) {${\scriptstyle \minu (d-1)}$};
		\node [style=gn] (424) at (7.875, -11.75) {};
		\node [style={d_split}] (425) at (7.875, -12.75) {};
		\node [style=rn] (426) at (7.125, -14.25) {};
		\node [style=rn] (427) at (8.625, -14.25) {};
		\node [style=none] (428) at (7.125, -13) {};
		\node [style=none] (429) at (8.625, -13) {};
		\node [style=gn] (430) at (5.5, -11.75) {};
		\node [style={d_split}] (431) at (5.5, -12.75) {};
		\node [style=none] (432) at (4.75, -13) {};
		\node [style=gn] (433) at (10.5, -11.75) {};
		\node [style={d_split}] (434) at (10.5, -12.75) {};
		\node [style=rn] (435) at (5, -14.5) {};
		\node [style=none] (436) at (9.75, -13) {};
		\node [style=none] (437) at (11.25, -13) {};
		\node [style=none] (438) at (7.25, -15.875) {{\scriptsize $m$}};
		\node [style=none] (439) at (8.75, -15.875) {{\scriptsize $n$}};
		\node [style=none] (440) at (7.25, -15.5) {};
		\node [style=none] (441) at (8.75, -15.5) {};
		\node [style=none] (442) at (5, -15.5) {};
		\node [style=none] (443) at (5, -15.875) {$d$};
		\node [style=none] (444) at (6.25, -13) {};
		\node [style=none] (476) at (12, -10.5) {$=$};
		\node [style=uw] (477) at (17, -8) {};
		\node [style=none] (478) at (18, -9.5) {$\cdots$};
		\node [style={rn_phase}] (480) at (17, -6) {$K_{1}$};
		\node [style=dmat] (481) at (15.875, -11) {${\scriptstyle \minu k}$};
		\node [style=dmat] (482) at (17.375, -11) {${\scriptstyle \minu k}$};
		\node [style=dmat] (483) at (18.75, -11) {${\scriptstyle \minu (d-1)}$};
		\node [style=dmat] (484) at (20.25, -11) {${\scriptstyle \minu (d-1)}$};
		\node [style=none] (485) at (15.875, -10.25) {};
		\node [style=none] (486) at (17.375, -10.25) {};
		\node [style=none] (487) at (15.875, -11.625) {};
		\node [style=none] (488) at (17.375, -11.625) {};
		\node [style=none] (489) at (18.75, -10.25) {};
		\node [style=none] (490) at (20.25, -10.25) {};
		\node [style=none] (491) at (18.75, -11.625) {};
		\node [style=none] (492) at (20.25, -11.625) {};
		\node [style=none] (493) at (17.5, -7.625) {$d$};
		\node [style=gn] (494) at (16.55, -9.5) {};
		\node [style=gn] (495) at (19.5, -9.5) {};
		\node [style=none] (496) at (15.25, -9.5) {$\cdots$};
		\node [style=gbox] (497) at (17, -7) {$1$};
		\node [style=dmat] (498) at (13.5, -11) {${\scriptstyle \minu 0}$};
		\node [style=dmat] (499) at (15, -11) {${\scriptstyle \minu 0}$};
		\node [style=none] (500) at (13.5, -10.25) {};
		\node [style=none] (501) at (15, -10.25) {};
		\node [style=none] (502) at (13.5, -11.625) {};
		\node [style=none] (503) at (15, -11.625) {};
		\node [style=gn] (504) at (14.175, -9.5) {};
		\node [style={d_split}] (505) at (17.375, -12.75) {};
		\node [style=rn] (506) at (16.625, -14.25) {};
		\node [style=rn] (507) at (18.125, -14.25) {};
		\node [style=none] (508) at (16.625, -13) {};
		\node [style=none] (509) at (18.125, -13) {};
		\node [style={d_split}] (510) at (15, -12.75) {};
		\node [style=none] (511) at (14.25, -13) {};
		\node [style={d_split}] (512) at (20.25, -12.75) {};
		\node [style=rn] (513) at (14.5, -14.5) {};
		\node [style=none] (514) at (19.5, -13) {};
		\node [style=none] (515) at (21, -13) {};
		\node [style=none] (516) at (16.75, -15.875) {{\scriptsize $m$}};
		\node [style=none] (517) at (18.25, -15.875) {{\scriptsize $n$}};
		\node [style=none] (518) at (16.75, -15.5) {};
		\node [style=none] (519) at (18.25, -15.5) {};
		\node [style=none] (520) at (14.5, -15.5) {};
		\node [style=none] (521) at (14.5, -15.875) {$d$};
		\node [style=none] (522) at (15.75, -13) {};
		\node [style=none] (523) at (-5.25, -23.75) {$\overset{\ref{multuplierdimsplitlm}}{=}$ };
		\node [style=uw] (524) at (0, -20.25) {};
		\node [style=none] (525) at (1.25, -21.75) {$\cdots$};
		\node [style={rn_phase}] (526) at (0, -18.25) {$K_{1}$};
		\node [style=dmat] (527) at (-0.875, -23.25) {${\scriptstyle \minu k}$};
		\node [style=dmat] (529) at (2, -23.25) {${\scriptstyle \minu (d-1)}$};
		\node [style=none] (531) at (-0.875, -22.5) {};
		\node [style=none] (532) at (0.375, -22.5) {};
		\node [style=none] (533) at (-0.875, -23.875) {};
		\node [style=none] (535) at (2, -22.5) {};
		\node [style=none] (536) at (3.5, -22.5) {};
		\node [style=none] (537) at (2, -23.875) {};
		\node [style=none] (539) at (0.5, -19.875) {$d$};
		\node [style=gn] (540) at (-0.2, -21.75) {};
		\node [style=gn] (541) at (3, -21.75) {};
		\node [style=none] (542) at (-1.75, -21.75) {$\cdots$};
		\node [style=gbox] (543) at (0, -19.25) {$1$};
		\node [style=dmat] (544) at (-3.5, -23.25) {${\scriptstyle \minu 0}$};
		\node [style=none] (546) at (-3.5, -22.5) {};
		\node [style=none] (547) at (-2.25, -22.5) {};
		\node [style=none] (548) at (-3.5, -23.875) {};
		\node [style=gn] (550) at (-2.825, -21.75) {};
		\node [style=rn] (552) at (-0.125, -26.5) {};
		\node [style=rn] (553) at (1.375, -26.5) {};
		\node [style=none] (554) at (-0.125, -25.25) {};
		\node [style=none] (555) at (1.125, -25.25) {};
		\node [style=none] (557) at (-3, -25) {};
		\node [style=rn] (559) at (-2.5, -26.75) {};
		\node [style=none] (560) at (2.75, -25.25) {};
		\node [style=none] (561) at (4.25, -25.25) {};
		\node [style=none] (562) at (0, -28.125) {{\scriptsize $m$}};
		\node [style=none] (563) at (1.5, -28.125) {{\scriptsize $n$}};
		\node [style=none] (564) at (0, -27.75) {};
		\node [style=none] (565) at (1.5, -27.75) {};
		\node [style=none] (566) at (-2.5, -27.75) {};
		\node [style=none] (567) at (-2.5, -28.125) {$d$};
		\node [style=none] (568) at (-1.5, -25) {};
		\node [style=dmat] (570) at (-0.375, -24.25) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (571) at (1.125, -24.25) {${\scriptstyle \minu t_k}$};
		\node [style=dmat] (572) at (2.75, -24.25) {${\scriptstyle \minu s_{d-1}}$};
		\node [style=dmat] (573) at (4.25, -24.25) {${\scriptstyle \minu t_{d-1}}$};
		\node [style=none] (574) at (-0.375, -23.5) {};
		\node [style=none] (575) at (1.125, -23.5) {};
		\node [style=none] (578) at (2.75, -23.75) {};
		\node [style=none] (579) at (4.25, -23.5) {};
		\node [style={d_split}] (582) at (0.3, -22.75) {};
		\node [style={d_split}] (583) at (3.5, -22.75) {};
		\node [style=dmat] (585) at (-3, -24.25) {${\scriptstyle \minu s_0}$};
		\node [style=dmat] (586) at (-1.5, -24.25) {${\scriptstyle \minu t_0}$};
		\node [style=none] (587) at (-3, -23.5) {};
		\node [style=none] (588) at (-1.5, -23.5) {};
		\node [style={d_split}] (591) at (-2.325, -22.75) {};
		\node [style=uw] (592) at (10.25, -20.25) {};
		\node [style=none] (593) at (11.5, -21.75) {$\cdots$};
		\node [style={rn_phase}] (594) at (10.25, -18.25) {$K_{1}$};
		\node [style=dmat] (595) at (9.625, -24.25) {${\scriptstyle \minu k}$};
		\node [style=dmat] (596) at (12.75, -24.25) {${\scriptstyle \minu (d-1)}$};
		\node [style=none] (597) at (10.125, -22.5) {};
		\node [style=none] (598) at (10.625, -22) {};
		\node [style=none] (599) at (9.625, -24.875) {};
		\node [style=none] (600) at (13.25, -22.5) {};
		\node [style=none] (601) at (13.5, -22) {};
		\node [style=none] (602) at (12.75, -24.875) {};
		\node [style=none] (603) at (10.75, -19.875) {{\scriptsize $d^2$}};
		\node [style=none] (606) at (9, -21.75) {$\cdots$};
		\node [style=gbox] (607) at (10.25, -19.25) {$1$};
		\node [style=dmat] (608) at (7, -24.25) {${\scriptstyle \minu 0}$};
		\node [style=none] (609) at (7.5, -22.5) {};
		\node [style=none] (610) at (8, -22) {};
		\node [style=none] (611) at (7, -24.875) {};
		\node [style=rn] (613) at (10.125, -26.5) {};
		\node [style=rn] (614) at (12.375, -26.5) {};
		\node [style=none] (615) at (10.125, -25.25) {};
		\node [style=none] (616) at (11.375, -25.25) {};
		\node [style=none] (617) at (7.75, -25) {};
		\node [style=rn] (618) at (7.75, -26.5) {};
		\node [style=none] (619) at (13.75, -25.25) {};
		\node [style=none] (620) at (14.5, -25.25) {};
		\node [style=none] (621) at (10.25, -28.125) {{\scriptsize $m$}};
		\node [style=none] (622) at (12.5, -28.125) {{\scriptsize $n$}};
		\node [style=none] (623) at (10.25, -27.75) {};
		\node [style=none] (624) at (12.5, -27.75) {};
		\node [style=none] (625) at (7.75, -27.75) {};
		\node [style=none] (626) at (7.75, -28.125) {$d$};
		\node [style=none] (627) at (8.75, -25) {};
		\node [style=dmat] (628) at (10.375, -24.25) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (629) at (11.375, -24.25) {${\scriptstyle \minu t_k}$};
		\node [style=dmat] (630) at (13.75, -24.25) {${\scriptstyle \minu s_{d-1}}$};
		\node [style=dmat] (631) at (14.5, -24.25) {${\scriptstyle \minu t_{d-1}}$};
		\node [style=none] (632) at (10.375, -23.5) {};
		\node [style=none] (633) at (11.375, -23.5) {};
		\node [style=none] (634) at (13.75, -23.75) {};
		\node [style=none] (635) at (14.5, -23.5) {};
		\node [style={d_split}] (636) at (10.55, -22.25) {};
		\node [style={d_split}] (637) at (13.5, -22.25) {};
		\node [style=dmat] (638) at (7.75, -24.25) {${\scriptstyle \minu s_0}$};
		\node [style=dmat] (639) at (8.75, -24.25) {${\scriptstyle \minu t_0}$};
		\node [style=none] (640) at (7.75, -23.5) {};
		\node [style=none] (641) at (8.75, -23.5) {};
		\node [style={d_split}] (642) at (7.925, -22.25) {};
		\node [style=none] (643) at (16, -23.75) {$=$};
		\node [style=uw] (644) at (21.25, -20.25) {};
		\node [style=none] (645) at (22.5, -21.75) {$\cdots$};
		\node [style={rn_phase}] (646) at (21.25, -18.75) {$K_{1}$};
		\node [style=dmat] (647) at (20.625, -24.25) {${\scriptstyle \minu k}$};
		\node [style=dmat] (648) at (23.75, -24.25) {${\scriptstyle \minu (d-1)}$};
		\node [style=none] (649) at (21.125, -22.5) {};
		\node [style=none] (650) at (21.625, -22) {};
		\node [style=none] (651) at (20.625, -24.875) {};
		\node [style=none] (652) at (24.25, -22.5) {};
		\node [style=none] (653) at (24.5, -22) {};
		\node [style=none] (654) at (23.75, -24.875) {};
		\node [style=none] (655) at (21.75, -19.625) {{\scriptsize $d^2$}};
		\node [style=none] (656) at (20, -21.75) {$\cdots$};
		\node [style=gbox] (657) at (20, -21) {$1$};
		\node [style=dmat] (658) at (18, -24.25) {${\scriptstyle \minu 0}$};
		\node [style=none] (659) at (18.5, -22.5) {};
		\node [style=none] (660) at (19, -22) {};
		\node [style=none] (661) at (18, -24.875) {};
		\node [style=rn] (662) at (21.125, -26.5) {};
		\node [style=rn] (663) at (23.375, -26.5) {};
		\node [style=none] (664) at (21.125, -25.25) {};
		\node [style=none] (665) at (22.375, -25.25) {};
		\node [style=none] (666) at (18.75, -25) {};
		\node [style=rn] (667) at (18.75, -26.5) {};
		\node [style=none] (668) at (24.75, -25.25) {};
		\node [style=none] (669) at (25.5, -25.25) {};
		\node [style=none] (670) at (21.25, -28.125) {{\scriptsize $m$}};
		\node [style=none] (671) at (23.5, -28.125) {{\scriptsize $n$}};
		\node [style=none] (672) at (21.25, -27.75) {};
		\node [style=none] (673) at (23.5, -27.75) {};
		\node [style=none] (674) at (18.75, -27.75) {};
		\node [style=none] (675) at (18.75, -28.125) {$d$};
		\node [style=none] (676) at (19.75, -25) {};
		\node [style=dmat] (677) at (21.375, -24.25) {${\scriptstyle \minu s_k}$};
		\node [style=dmat] (678) at (22.375, -24.25) {${\scriptstyle \minu t_k}$};
		\node [style=dmat] (679) at (24.75, -24.25) {${\scriptstyle \minu s_{d-1}}$};
		\node [style=dmat] (680) at (25.5, -24.25) {${\scriptstyle \minu t_{d-1}}$};
		\node [style=none] (681) at (21.375, -23.5) {};
		\node [style=none] (682) at (22.375, -23.5) {};
		\node [style=none] (683) at (24.75, -23.75) {};
		\node [style=none] (684) at (25.5, -23.5) {};
		\node [style={d_split}] (685) at (21.55, -22.25) {};
		\node [style={d_split}] (686) at (24.5, -22.25) {};
		\node [style=dmat] (687) at (18.75, -24.25) {${\scriptstyle \minu s_0}$};
		\node [style=dmat] (688) at (19.75, -24.25) {${\scriptstyle \minu t_0}$};
		\node [style=none] (689) at (18.75, -23.5) {};
		\node [style=none] (690) at (19.75, -23.5) {};
		\node [style={d_split}] (691) at (18.925, -22.25) {};
		\node [style=gbox] (692) at (21.5, -21.25) {$1$};
		\node [style=gbox] (693) at (23.25, -21) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw [in=90, out=-135, looseness=0.50] (57) to (65);
		\draw (66) to (57);
		\draw (62) to (76.center);
		\draw [in=60, out=-90, looseness=0.75] (88.center) to (62);
		\draw [in=120, out=-90, looseness=0.50] (90.center) to (64);
		\draw (90.center) to (72);
		\draw (72) to (87.center);
		\draw (88.center) to (70);
		\draw (70) to (85.center);
		\draw (94.center) to (73);
		\draw (73) to (91.center);
		\draw (96.center) to (75);
		\draw (75) to (93.center);
		\draw [in=45, out=-90, looseness=0.25] (94.center) to (62);
		\draw [in=30, out=-90, looseness=0.50] (96.center) to (64);
		\draw [in=90, out=-135, looseness=0.75] (106) to (85.center);
		\draw [in=90, out=-45, looseness=0.75] (106) to (87.center);
		\draw [in=90, out=-135, looseness=0.75] (107) to (91.center);
		\draw [in=90, out=-45, looseness=0.75] (107) to (93.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (113) to (110.center);
		\draw [in=90, out=-45, looseness=0.75] (113) to (112.center);
		\draw (3.center) to (113);
		\draw (57) to (106);
		\draw [in=90, out=-45, looseness=0.50] (57) to (107);
		\draw [in=90, out=-135, looseness=0.75] (121) to (119.center);
		\draw [in=90, out=-45, looseness=0.75] (121) to (120.center);
		\draw (64) to (121);
		\draw [in=90, out=-135, looseness=0.50] (169) to (173);
		\draw (174) to (169);
		\draw (171) to (179.center);
		\draw [in=60, out=-90, looseness=0.75] (182.center) to (171);
		\draw [in=120, out=-90, looseness=0.50] (183.center) to (172);
		\draw (183.center) to (176);
		\draw (176) to (181.center);
		\draw (182.center) to (175);
		\draw (175) to (180.center);
		\draw (186.center) to (177);
		\draw (177) to (184.center);
		\draw (187.center) to (178);
		\draw (178) to (185.center);
		\draw [in=45, out=-90, looseness=0.25] (186.center) to (171);
		\draw [in=30, out=-90, looseness=0.50] (187.center) to (172);
		\draw [in=90, out=-135, looseness=0.75] (191) to (180.center);
		\draw [in=90, out=-45, looseness=0.75] (191) to (181.center);
		\draw [in=90, out=-135, looseness=0.75] (192) to (184.center);
		\draw [in=90, out=-45, looseness=0.75] (192) to (185.center);
		\draw (169) to (191);
		\draw [in=90, out=-45, looseness=0.50] (169) to (192);
		\draw [in=90, out=-135, looseness=0.75] (199) to (197.center);
		\draw [in=90, out=-45, looseness=0.75] (199) to (198.center);
		\draw (172) to (199);
		\draw [in=90, out=-135, looseness=0.50] (202) to (206);
		\draw (207) to (202);
		\draw (204) to (212.center);
		\draw [in=90, out=-135, looseness=0.75] (231) to (229.center);
		\draw [in=90, out=-45, looseness=0.75] (231) to (230.center);
		\draw (205) to (231);
		\draw (240) to (241);
		\draw [in=90, out=-105, looseness=0.75] (202) to (240);
		\draw (244) to (245);
		\draw [in=90, out=-30, looseness=0.75] (202) to (244);
		\draw (245) to (204);
		\draw (245) to (205);
		\draw (241) to (205);
		\draw (241) to (204);
		\draw [in=90, out=-135, looseness=0.75] (247) to (251);
		\draw (252) to (247);
		\draw [in=90, out=-135, looseness=0.75] (261) to (259.center);
		\draw [in=90, out=-45, looseness=0.75] (261) to (260.center);
		\draw (250) to (261);
		\draw [in=120, out=-105] (263) to (264);
		\draw [in=90, out=-105, looseness=0.75] (247) to (263);
		\draw [in=90, out=-45] (247) to (265);
		\draw (264) to (250);
		\draw [in=45, out=-90] (265) to (264);
		\draw [in=90, out=-150, looseness=0.75] (250) to (253.center);
		\draw [in=150, out=-90, looseness=0.75] (251) to (264);
		\draw [in=90, out=-135, looseness=0.75] (415) to (417);
		\draw (418) to (415);
		\draw [in=90, out=-105, looseness=0.75] (415) to (422);
		\draw [in=90, out=-45] (415) to (423);
		\draw (424) to (425);
		\draw (428.center) to (426);
		\draw (429.center) to (427);
		\draw (430) to (431);
		\draw (433) to (434);
		\draw [in=15, out=-150, looseness=1.25] (433) to (435);
		\draw (417) to (430);
		\draw (422) to (424);
		\draw (423) to (433);
		\draw [in=135, out=-150, looseness=1.50] (430) to (435);
		\draw [in=60, out=-135, looseness=0.75] (424) to (435);
		\draw [in=90, out=-75] (426) to (440.center);
		\draw [in=90, out=-75, looseness=0.75] (427) to (441.center);
		\draw (435) to (442.center);
		\draw [in=120, out=-75, looseness=0.50] (432.center) to (426);
		\draw [in=120, out=-45, looseness=0.50] (444.center) to (427);
		\draw [in=45, out=-135, looseness=0.50] (436.center) to (426);
		\draw [in=-120, out=60, looseness=0.50] (427) to (437.center);
		\draw (480) to (477);
		\draw (488.center) to (482);
		\draw (482) to (486.center);
		\draw (487.center) to (481);
		\draw (481) to (485.center);
		\draw (491.center) to (483);
		\draw (483) to (489.center);
		\draw (492.center) to (484);
		\draw (484) to (490.center);
		\draw [in=90, out=-135, looseness=0.75] (494) to (485.center);
		\draw [in=90, out=-45, looseness=0.75] (494) to (486.center);
		\draw [in=90, out=-135, looseness=0.75] (495) to (489.center);
		\draw [in=90, out=-45, looseness=0.75] (495) to (490.center);
		\draw (477) to (494);
		\draw [in=90, out=-45, looseness=0.50] (477) to (495);
		\draw (503.center) to (499);
		\draw (499) to (501.center);
		\draw (502.center) to (498);
		\draw (498) to (500.center);
		\draw [in=90, out=-135, looseness=0.75] (504) to (500.center);
		\draw [in=90, out=-45, looseness=0.75] (504) to (501.center);
		\draw [in=90, out=-150, looseness=0.75] (477) to (504);
		\draw (508.center) to (506);
		\draw (509.center) to (507);
		\draw [in=90, out=-75] (506) to (518.center);
		\draw [in=90, out=-75, looseness=0.75] (507) to (519.center);
		\draw (513) to (520.center);
		\draw [in=120, out=-75, looseness=0.50] (511.center) to (506);
		\draw [in=120, out=-45, looseness=0.50] (522.center) to (507);
		\draw [in=45, out=-135, looseness=0.50] (514.center) to (506);
		\draw [in=-120, out=60, looseness=0.50] (507) to (515.center);
		\draw [in=135, out=-75] (502.center) to (513);
		\draw [in=30, out=-75, looseness=0.50] (487.center) to (513);
		\draw [in=15, out=-60] (491.center) to (513);
		\draw (503.center) to (510);
		\draw (488.center) to (505);
		\draw (492.center) to (512);
		\draw (526) to (524);
		\draw (533.center) to (527);
		\draw (527) to (531.center);
		\draw (537.center) to (529);
		\draw (529) to (535.center);
		\draw [in=90, out=-135, looseness=0.75] (540) to (531.center);
		\draw [in=90, out=-45, looseness=0.75] (540) to (532.center);
		\draw [in=90, out=-135, looseness=0.75] (541) to (535.center);
		\draw [in=90, out=-45, looseness=0.75] (541) to (536.center);
		\draw (524) to (540);
		\draw [in=90, out=-45, looseness=0.50] (524) to (541);
		\draw (548.center) to (544);
		\draw (544) to (546.center);
		\draw [in=90, out=-135, looseness=0.75] (550) to (546.center);
		\draw [in=90, out=-45, looseness=0.75] (550) to (547.center);
		\draw [in=90, out=-150, looseness=0.75] (524) to (550);
		\draw (554.center) to (552);
		\draw [in=105, out=-90] (555.center) to (553);
		\draw [in=90, out=-75] (552) to (564.center);
		\draw [in=90, out=-75, looseness=0.75] (553) to (565.center);
		\draw (559) to (566.center);
		\draw [in=120, out=-75, looseness=0.50] (557.center) to (552);
		\draw [in=120, out=-45, looseness=0.50] (568.center) to (553);
		\draw [in=45, out=-135, looseness=0.50] (560.center) to (552);
		\draw [in=-120, out=60, looseness=0.50] (553) to (561.center);
		\draw [in=135, out=-90] (548.center) to (559);
		\draw [in=30, out=-75, looseness=0.50] (533.center) to (559);
		\draw [in=15, out=-90] (537.center) to (559);
		\draw (571) to (575.center);
		\draw (570) to (574.center);
		\draw (572) to (578.center);
		\draw (573) to (579.center);
		\draw [in=90, out=-135, looseness=0.75] (582) to (574.center);
		\draw [in=90, out=-60, looseness=0.75] (582) to (575.center);
		\draw [in=90, out=-135, looseness=0.75] (583) to (578.center);
		\draw [in=90, out=-45, looseness=0.75] (583) to (579.center);
		\draw (586) to (588.center);
		\draw (585) to (587.center);
		\draw [in=90, out=-135, looseness=0.75] (591) to (587.center);
		\draw [in=90, out=-60, looseness=0.75] (591) to (588.center);
		\draw (585) to (557.center);
		\draw (586) to (568.center);
		\draw [in=105, out=-90, looseness=1.50] (570) to (554.center);
		\draw (571) to (555.center);
		\draw (572) to (560.center);
		\draw (573) to (561.center);
		\draw (594) to (592);
		\draw (599.center) to (595);
		\draw [in=225, out=90] (595) to (597.center);
		\draw (602.center) to (596);
		\draw [in=255, out=90, looseness=0.75] (596) to (600.center);
		\draw (611.center) to (608);
		\draw [in=-150, out=90, looseness=0.50] (608) to (609.center);
		\draw (615.center) to (613);
		\draw [in=105, out=-90] (616.center) to (614);
		\draw [in=90, out=-75] (613) to (623.center);
		\draw [in=90, out=-75, looseness=0.75] (614) to (624.center);
		\draw (618) to (625.center);
		\draw [in=120, out=-75, looseness=0.50] (617.center) to (613);
		\draw [in=120, out=-45, looseness=0.50] (627.center) to (614);
		\draw [in=45, out=-135, looseness=0.50] (619.center) to (613);
		\draw [in=-120, out=60, looseness=0.50] (614) to (620.center);
		\draw [in=135, out=-90] (611.center) to (618);
		\draw [in=30, out=-75, looseness=0.50] (599.center) to (618);
		\draw [in=15, out=-105, looseness=0.50] (602.center) to (618);
		\draw (629) to (633.center);
		\draw (628) to (632.center);
		\draw (630) to (634.center);
		\draw (631) to (635.center);
		\draw [in=90, out=-135, looseness=0.75] (636) to (632.center);
		\draw [in=90, out=-60, looseness=0.75] (636) to (633.center);
		\draw [in=90, out=-90, looseness=0.50] (637) to (634.center);
		\draw [in=90, out=-45, looseness=0.75] (637) to (635.center);
		\draw (639) to (641.center);
		\draw (638) to (640.center);
		\draw [in=90, out=-135, looseness=0.75] (642) to (640.center);
		\draw [in=90, out=-60, looseness=0.75] (642) to (641.center);
		\draw (638) to (617.center);
		\draw (639) to (627.center);
		\draw [in=90, out=-90] (628) to (615.center);
		\draw (629) to (616.center);
		\draw (630) to (619.center);
		\draw (631) to (620.center);
		\draw [in=90, out=-135, looseness=0.75] (592) to (610.center);
		\draw [in=90, out=-75] (592) to (636);
		\draw [in=90, out=-30, looseness=0.50] (592) to (601.center);
		\draw (646) to (644);
		\draw (651.center) to (647);
		\draw [in=225, out=90] (647) to (649.center);
		\draw (654.center) to (648);
		\draw [in=255, out=90, looseness=0.75] (648) to (652.center);
		\draw (661.center) to (658);
		\draw [in=-150, out=90, looseness=0.50] (658) to (659.center);
		\draw (664.center) to (662);
		\draw [in=105, out=-90] (665.center) to (663);
		\draw [in=90, out=-75] (662) to (672.center);
		\draw [in=90, out=-75, looseness=0.75] (663) to (673.center);
		\draw (667) to (674.center);
		\draw [in=120, out=-75, looseness=0.50] (666.center) to (662);
		\draw [in=120, out=-45, looseness=0.50] (676.center) to (663);
		\draw [in=45, out=-135, looseness=0.50] (668.center) to (662);
		\draw [in=-120, out=60, looseness=0.50] (663) to (669.center);
		\draw [in=135, out=-90] (661.center) to (667);
		\draw [in=30, out=-75, looseness=0.50] (651.center) to (667);
		\draw [in=15, out=-105, looseness=0.50] (654.center) to (667);
		\draw (678) to (682.center);
		\draw (677) to (681.center);
		\draw (679) to (683.center);
		\draw (680) to (684.center);
		\draw [in=90, out=-135, looseness=0.75] (685) to (681.center);
		\draw [in=90, out=-60, looseness=0.75] (685) to (682.center);
		\draw [in=90, out=-90, looseness=0.50] (686) to (683.center);
		\draw [in=90, out=-45, looseness=0.75] (686) to (684.center);
		\draw (688) to (690.center);
		\draw (687) to (689.center);
		\draw [in=90, out=-135, looseness=0.75] (691) to (689.center);
		\draw [in=90, out=-60, looseness=0.75] (691) to (690.center);
		\draw (687) to (666.center);
		\draw (688) to (676.center);
		\draw [in=90, out=-90] (677) to (664.center);
		\draw (678) to (665.center);
		\draw (679) to (668.center);
		\draw (680) to (669.center);
		\draw [in=90, out=-135, looseness=0.75] (644) to (660.center);
		\draw [in=90, out=-75] (644) to (685);
		\draw [in=90, out=-30, looseness=0.50] (644) to (653.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/dimspliterv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (164) at (-4, 0.75) {};
		\node [style=none] (165) at (-2.25, 0.75) {};
		\node [style=none] (166) at (-4, -0.75) {};
		\node [style=wire label] (167) at (-2.55, -0.625) {$m$};
		\node [style=wire label] (168) at (-3.75, -0.625) {$d$};
		\node [style=wire label] (169) at (-1.375, -0.625) {$n$};
		\node [style=none] (170) at (-2.875, -0.75) {};
		\node [style=none] (171) at (-1.625, -0.75) {};
		\node [style={d_split}] (172) at (-2.25, 0.25) {};
		\node [style=none] (173) at (-2.875, 0.25) {};
		\node [style=none] (174) at (-1.625, 0.25) {};
		\node [style=none] (175) at (6.25, 2) {$\cdots$};
		\node [style=none] (176) at (3.75, 2) {$\cdots$};
		\node [style=uw] (177) at (5, 3.25) {};
		\node [style=none] (178) at (5.375, -4.25) {};
		\node [style=none] (179) at (7.625, -4.25) {};
		\node [style=rn] (180) at (5.375, -3.25) {};
		\node [style=rn] (181) at (7.625, -3.25) {};
		\node [style=wire label] (182) at (3.125, -4) {$d$};
		\node [style=none] (183) at (2.875, -4.25) {};
		\node [style=wire label] (184) at (5.75, -4) {$m$};
		\node [style=wire label] (185) at (7.875, -4) {$n$};
		\node [style=rn] (186) at (2.875, -3.25) {};
		\node [style=none] (187) at (3.25, -1.875) {};
		\node [style=none] (188) at (2.5, -1.875) {};
		\node [style=none] (189) at (5.75, -1.875) {};
		\node [style=none] (190) at (5, -1.875) {};
		\node [style=none] (191) at (8.25, -1.875) {};
		\node [style=none] (192) at (7.5, -1.875) {};
		\node [style=none] (193) at (1.75, -1.875) {};
		\node [style=none] (194) at (6.75, -1.875) {};
		\node [style=wire label] (195) at (5.375, 3.875) {$d^2$};
		\node [style={rn_phase}] (196) at (5, 4.75) {$K_{1}$};
		\node [style=dmat] (197) at (1.75, -0.25) {$\minu 0$};
		\node [style=dmat] (198) at (4.25, -0.25) {$\minu k$};
		\node [style=dmat] (199) at (6.75, -0.5) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (200) at (6.75, 0.875) {};
		\node [style=none] (201) at (1.75, 0.875) {};
		\node [style=none] (202) at (4.25, 0.875) {};
		\node [style=none] (203) at (4.25, -1.875) {};
		\node [style=dmat] (204) at (5, -0.25) {$\minu s_k$};
		\node [style=dmat] (205) at (5.75, -0.25) {$\minu t_k$};
		\node [style=dmat] (206) at (7.5, -0.625) {$\minu s_{d-1}$};
		\node [style=dmat] (207) at (8.25, -0.625) {$\minu t_{d-1}$};
		\node [style=dmat] (208) at (2.5, -0.25) {$\minu s_0$};
		\node [style=dmat] (209) at (3.25, -0.25) {$\minu t_0$};
		\node [style=none] (210) at (3.25, 0.875) {};
		\node [style=none] (211) at (2.5, 0.875) {};
		\node [style=none] (212) at (5.75, 0.875) {};
		\node [style=none] (213) at (5, 0.875) {};
		\node [style=none] (214) at (8.25, 0.875) {};
		\node [style=none] (215) at (7.5, 0.875) {};
		\node [style=gbox] (216) at (2.5, 2) {$1$};
		\node [style=gbox] (217) at (5, 2) {$1$};
		\node [style=gbox] (218) at (7.5, 2) {$1$};
		\node [style={d_split}] (219) at (2.5, 1) {};
		\node [style={d_split}] (220) at (5, 1) {};
		\node [style={d_split}] (221) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (164.center) to (166.center);
		\draw [bend left=90, looseness=1.25] (164.center) to (165.center);
		\draw (165.center) to (172);
		\draw (174.center) to (171.center);
		\draw (173.center) to (170.center);
		\draw (180) to (178.center);
		\draw (181) to (179.center);
		\draw (186) to (183.center);
		\draw [in=30, out=-90, looseness=0.75] (192.center) to (180);
		\draw [in=105, out=-90, looseness=0.75] (190.center) to (180);
		\draw [in=150, out=-90, looseness=0.50] (188.center) to (180);
		\draw [in=165, out=-75, looseness=0.25] (187.center) to (181);
		\draw [in=135, out=-75, looseness=0.50] (189.center) to (181);
		\draw [in=60, out=-90, looseness=0.75] (191.center) to (181);
		\draw [in=135, out=-90, looseness=0.75] (193.center) to (186);
		\draw [in=30, out=-90, looseness=0.50] (194.center) to (186);
		\draw (200.center) to (199);
		\draw (199) to (194.center);
		\draw (201.center) to (197);
		\draw (202.center) to (198);
		\draw (198) to (203.center);
		\draw [in=60, out=-90, looseness=0.75] (203.center) to (186);
		\draw (193.center) to (197);
		\draw (211.center) to (188.center);
		\draw (210.center) to (187.center);
		\draw (213.center) to (190.center);
		\draw (212.center) to (189.center);
		\draw (215.center) to (192.center);
		\draw (214.center) to (191.center);
		\draw (196) to (177);
		\draw (177) to (217);
		\draw [in=90, out=-150, looseness=0.50] (177) to (216);
		\draw [in=90, out=-30, looseness=0.50] (177) to (218);
		\draw (218) to (221);
		\draw (217) to (220);
		\draw (216) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/generalgreenspiderqdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 1) {$\cdots$};
		\node [style=none] (7) at (0.25, -1) {$\cdots$};
		\node [style=none] (8) at (-1.375, -1.25) {};
		\node [style=none] (9) at (-0.625, -1.25) {};
		\node [style=none] (10) at (1.125, -1.25) {};
		\node [style=gbox] (11) at (-0.125, 0) {$\overrightarrow{a}$};
		\node [style=none] (12) at (-1.375, 1.25) {};
		\node [style=none] (13) at (-0.625, 1.25) {};
		\node [style=none] (14) at (1.125, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (8.center) to (11);
		\draw [style=none, bend left=15] (9.center) to (11);
		\draw [style=none, bend left=15] (11) to (12.center);
		\draw [style=none, bend right=15] (10.center) to (11);
		\draw [style=none, bend right=15] (11) to (14.center);
		\draw [style=none, bend left=15] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/generalgreenspiderqdit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.625, -1.875) {};
		\node [style=none] (2) at (-1.625, -1.875) {};
		\node [style=none] (5) at (1.625, 1.875) {};
		\node [style=none] (9) at (-1.625, 1.875) {};
		\node [style=wire label] (13) at (0, -2.375) {$m$};
		\node [style=wire label] (14) at (0, 2.375) {$n$};
		\node [style=none] (15) at (0.5, 1.25) {$\cdots$};
		\node [style=none] (16) at (0.5, -1.25) {$\cdots$};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=gbox] (20) at (0, 0) {$\overrightarrow{a}$};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (0.center) to (2.center);
		\draw [style=braceedge] (9.center) to (5.center);
		\draw [style=none, bend left=15] (17.center) to (20);
		\draw [style=none, bend left=15] (18.center) to (20);
		\draw [style=none, bend left=15] (20) to (21.center);
		\draw [style=none, bend right=15] (19.center) to (20);
		\draw [style=none, bend right=15] (20) to (23.center);
		\draw [style=none, bend left=15] (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/hadamardqfit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=hbox] (1) at (-1.5, 0.25) {$H$};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (80) at (0, 0) {$=$};
		\node [style=wire label] (158) at (-2.25, -0.75) {$d$};
		\node [style=wire label] (159) at (-1.25, -0.75) {$d$};
		\node [style=wire label] (160) at (11.25, -5.25) {$d$};
		\node [style=wire label] (161) at (19, -5.25) {$d$};
		\node [style=rn] (191) at (18.75, -4.5) {};
		\node [style=rn] (192) at (11, -4.5) {};
		\node [style=dmat] (193) at (3.375, -0.75) {$\minu 1$};
		\node [style=dmat] (194) at (5.625, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (195) at (13.625, -0.75) {$\minu r$};
		\node [style=dmat] (196) at (15, -0.75) {$\minu r$};
		\node [style=dmat] (197) at (15.75, -0.75) {$\minu 1$};
		\node [style=dmat] (198) at (18.25, -0.75) {$\minu r$};
		\node [style=dmat] (199) at (19, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (200) at (11, -5.5) {};
		\node [style=none] (201) at (18.75, -5.5) {};
		\node [style=none] (203) at (13.625, 0.25) {};
		\node [style=none] (204) at (15, 0.25) {};
		\node [style=none] (205) at (15.75, 0.25) {};
		\node [style=none] (206) at (15.75, -2.375) {};
		\node [style=none] (207) at (15, -2.375) {};
		\node [style=none] (208) at (13.625, -2.375) {};
		\node [style=none] (209) at (18.25, 0.25) {};
		\node [style=none] (210) at (19, 0.25) {};
		\node [style=none] (211) at (19, -2.375) {};
		\node [style=none] (212) at (18.25, -2.375) {};
		\node [style=dmat] (213) at (21.625, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (214) at (23.125, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (215) at (23.875, -0.75) {$\minu 1$};
		\node [style=dmat] (216) at (26.75, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (217) at (27.5, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (218) at (21.625, 0.25) {};
		\node [style=none] (219) at (23.125, 0.25) {};
		\node [style=none] (220) at (23.875, 0.25) {};
		\node [style=none] (221) at (23.875, -2.375) {};
		\node [style=none] (222) at (23.125, -2.375) {};
		\node [style=none] (223) at (21.625, -2.375) {};
		\node [style=none] (224) at (26.75, 0.25) {};
		\node [style=none] (225) at (27.5, 0.25) {};
		\node [style=none] (226) at (27.5, -2.375) {};
		\node [style=none] (227) at (26.75, -2.375) {};
		\node [style=dmat] (232) at (6.375, -0.75) {$\minu 1$};
		\node [style=dmat] (233) at (7.75, -0.75) {$\minu 1$};
		\node [style=dmat] (234) at (8.5, -0.75) {$\minu 1$};
		\node [style=dmat] (235) at (10.75, -0.75) {$\minu 1$};
		\node [style=dmat] (236) at (11.5, -1.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (238) at (7.75, 0.25) {};
		\node [style=none] (239) at (8.5, 0.25) {};
		\node [style=none] (240) at (8.5, -2.375) {};
		\node [style=none] (241) at (7.75, -2.375) {};
		\node [style=none] (242) at (6.375, -2.375) {};
		\node [style=none] (243) at (10.75, 0.25) {};
		\node [style=none] (244) at (11.5, 0.25) {};
		\node [style=none] (245) at (11.5, -2.375) {};
		\node [style=none] (246) at (10.75, -2.375) {};
		\node [style=none] (249) at (3.375, -2.375) {};
		\node [style=none] (250) at (5.625, -2.375) {};
		\node [style={rn_phase}] (251) at (29.25, 0.375) {$K_{1}$};
		\node [style=gbox] (252) at (29.25, -1.375) {$\frac{1}{\sqrt{d}}$};
		\node [style={rn_phase}] (253) at (15, 5.125) {$K_{1}$};
		\node [style=uw] (254) at (15, 3.5) {};
		\node [style=gbox] (255) at (1.75, 1.25) {$1$};
		\node [style=gbox] (256) at (3, 1.25) {$1$};
		\node [style=gbox] (257) at (5.25, 1.25) {$1$};
		\node [style=none] (258) at (4.25, 1.25) {$\cdots$};
		\node [style=gbox] (259) at (14, 1.25) {$1$};
		\node [style=gbox] (260) at (15.375, 1.25) {$\omega^{r}$};
		\node [style=gbox] (261) at (18.625, 1.25) {$\omega^{r(d \minu 1)}$};
		\node [style=none] (262) at (16.725, 1.25) {$\cdots$};
		\node [style=none] (263) at (20.625, 1.25) {$\cdots$};
		\node [style=gbox] (264) at (22, 1.25) {$1$};
		\node [style=gbox] (265) at (23.5, 1.25) {$\omega^{d \minu 1}$};
		\node [style=gbox] (266) at (27.125, 1.25) {$\omega^{(d \minu 1)^2}$};
		\node [style=none] (267) at (25.225, 1.25) {$\cdots$};
		\node [style=none] (268) at (12.75, 1.25) {$\cdots$};
		\node [style=gbox] (269) at (6.75, 1.25) {$1$};
		\node [style=gbox] (270) at (8.125, 1.25) {$\omega$};
		\node [style=gbox] (271) at (11.125, 1.25) {$\omega^{d \minu 1}$};
		\node [style=none] (272) at (9.475, 1.25) {$\cdots$};
		\node [style={sd_split}] (273) at (3, 0.25) {};
		\node [style=none] (274) at (2.625, 0.25) {};
		\node [style=none] (275) at (3.375, 0.25) {};
		\node [style={sd_split}] (276) at (5.25, 0.25) {};
		\node [style=none] (277) at (4.875, 0.25) {};
		\node [style=none] (278) at (5.625, 0.25) {};
		\node [style={sd_split}] (279) at (6.75, 0.25) {};
		\node [style=none] (280) at (6.375, 0.25) {};
		\node [style=none] (281) at (7.125, 0.25) {};
		\node [style={sd_split}] (282) at (8.125, 0.25) {};
		\node [style={sd_split}] (285) at (11.125, 0.25) {};
		\node [style={sd_split}] (288) at (14, 0.25) {};
		\node [style=none] (290) at (14.375, 0.25) {};
		\node [style={sd_split}] (291) at (15.375, 0.25) {};
		\node [style={sd_split}] (294) at (18.625, 0.25) {};
		\node [style={sd_split}] (297) at (22, 0.25) {};
		\node [style=none] (299) at (22.375, 0.25) {};
		\node [style={sd_split}] (300) at (23.5, 0.25) {};
		\node [style={sd_split}] (303) at (27.125, 0.25) {};
		\node [style={sd_split}] (304) at (1.75, 0.25) {};
		\node [style=none] (305) at (1.375, 0.25) {};
		\node [style=none] (306) at (2.125, 0.25) {};
		\node [style=gn] (307) at (2.625, -0.75) {};
		\node [style=gn] (308) at (4.875, -0.75) {};
		\node [style=gn] (309) at (7.125, -0.75) {};
		\node [style=gn] (310) at (14.375, -0.75) {};
		\node [style=gn] (311) at (22.375, -0.75) {};
		\node [style=gn] (312) at (1.375, -0.75) {};
		\node [style=gn] (313) at (2.125, -0.75) {};
		\node [style=wire label] (314) at (15.375, 4.25) {$d^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (191) to (201.center);
		\draw (192) to (200.center);
		\draw (203.center) to (195);
		\draw (195) to (208.center);
		\draw (207.center) to (196);
		\draw (206.center) to (197);
		\draw (197) to (205.center);
		\draw (196) to (204.center);
		\draw (209.center) to (198);
		\draw (210.center) to (199);
		\draw (212.center) to (198);
		\draw (211.center) to (199);
		\draw (218.center) to (213);
		\draw (213) to (223.center);
		\draw (222.center) to (214);
		\draw (221.center) to (215);
		\draw (215) to (220.center);
		\draw (214) to (219.center);
		\draw (224.center) to (216);
		\draw (225.center) to (217);
		\draw (227.center) to (216);
		\draw (226.center) to (217);
		\draw (232) to (242.center);
		\draw (241.center) to (233);
		\draw (240.center) to (234);
		\draw (234) to (239.center);
		\draw (233) to (238.center);
		\draw (243.center) to (235);
		\draw (244.center) to (236);
		\draw (246.center) to (235);
		\draw (245.center) to (236);
		\draw (249.center) to (193);
		\draw (194) to (250.center);
		\draw [in=180, out=-90, looseness=0.25] (249.center) to (191);
		\draw [in=165, out=-90, looseness=0.25] (250.center) to (191);
		\draw [in=165, out=-90, looseness=0.25] (242.center) to (192);
		\draw [in=150, out=-90, looseness=0.25] (241.center) to (192);
		\draw [in=150, out=-90, looseness=0.25] (240.center) to (191);
		\draw [in=105, out=-90, looseness=0.50] (246.center) to (192);
		\draw [in=135, out=-90, looseness=0.25] (245.center) to (191);
		\draw [in=60, out=-90, looseness=0.50] (208.center) to (192);
		\draw [in=45, out=-90, looseness=0.50] (207.center) to (192);
		\draw [in=30, out=-90, looseness=0.25] (212.center) to (192);
		\draw [in=30, out=-90, looseness=0.25] (223.center) to (192);
		\draw [in=15, out=-90, looseness=0.25] (222.center) to (192);
		\draw [in=0, out=-90, looseness=0.25] (227.center) to (192);
		\draw [in=120, out=-90, looseness=0.50] (206.center) to (191);
		\draw [in=90, out=-90, looseness=0.50] (211.center) to (191);
		\draw [in=30, out=-90, looseness=0.25] (221.center) to (191);
		\draw [in=15, out=-90, looseness=0.50] (226.center) to (191);
		\draw (251) to (252);
		\draw (253) to (254);
		\draw [in=90, out=-135, looseness=0.25] (254) to (255);
		\draw [in=-120, out=90, looseness=0.25] (256) to (254);
		\draw [in=-120, out=90, looseness=0.25] (257) to (254);
		\draw [in=-105, out=90, looseness=0.50] (259) to (254);
		\draw [in=90, out=-90, looseness=0.50] (254) to (260);
		\draw [in=90, out=-75, looseness=0.50] (254) to (261);
		\draw [in=90, out=-75, looseness=0.25] (254) to (264);
		\draw [in=-60, out=90, looseness=0.25] (265) to (254);
		\draw [in=90, out=-45, looseness=0.25] (254) to (266);
		\draw [in=90, out=-105, looseness=0.25] (254) to (269);
		\draw [in=-105, out=90, looseness=0.25] (270) to (254);
		\draw [in=-105, out=90, looseness=0.50] (271) to (254);
		\draw (294) to (261);
		\draw (291) to (260);
		\draw (280.center) to (232);
		\draw (278.center) to (194);
		\draw (275.center) to (193);
		\draw (305.center) to (312);
		\draw (306.center) to (313);
		\draw (274.center) to (307);
		\draw (255) to (304);
		\draw (256) to (273);
		\draw (277.center) to (308);
		\draw (257) to (276);
		\draw (269) to (279);
		\draw (270) to (282);
		\draw (281.center) to (309);
		\draw (271) to (285);
		\draw (259) to (288);
		\draw (290.center) to (310);
		\draw (264) to (297);
		\draw (299.center) to (311);
		\draw (265) to (300);
		\draw (266) to (303);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/k1dimchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.75, -0.25) {$\cdots$};
		\node [style={rn_phase}] (3) at (-3.75, 2.5) {$K_{1}$};
		\node [style=uw] (5) at (-3.75, 0.75) {};
		\node [style={d_merge}] (6) at (-2, -1.5) {};
		\node [style=none] (8) at (-2, -2.5) {};
		\node [style=wire label] (13) at (-3.5, 1.625) {$d$};
		\node [style=gn] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (-2.75, -1.25) {};
		\node [style=none] (18) at (-2, -1) {$\cdots$};
		\node [style={d_merge}] (19) at (-5.5, -1.5) {};
		\node [style=none] (20) at (-5.5, -2.5) {};
		\node [style=gn] (21) at (-5.5, -0.25) {};
		\node [style=none] (22) at (-4.75, -1.25) {};
		\node [style=none] (23) at (-6.25, -1.25) {};
		\node [style=none] (24) at (-5.5, -1) {$\cdots$};
		\node [style=wire label] (25) at (-5, -2.125) {$d^m$};
		\node [style=wire label] (26) at (-1.5, -2.125) {$d^m$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (3, -0.25) {$\cdots$};
		\node [style={rn_phase}] (29) at (3, 2.25) {$K_{1}$};
		\node [style=uw] (30) at (3, 0.5) {};
		\node [style=none] (32) at (4.75, -1.25) {};
		\node [style=none] (34) at (4.75, -0.5) {};
		\node [style=none] (39) at (1.25, -1.25) {};
		\node [style=none] (40) at (1.25, -0.5) {};
		\node [style=wire label] (44) at (1.75, -1) {$d^m$};
		\node [style=wire label] (45) at (5.25, -1) {$d^m$};
		\node [style=wire label] (46) at (3.5, 1.375) {$d^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (6) to (8.center);
		\draw [in=90, out=-30, looseness=0.50] (5) to (15);
		\draw [in=90, out=-120] (15) to (17.center);
		\draw [in=90, out=-60] (15) to (16.center);
		\draw (19) to (20.center);
		\draw [in=90, out=-120] (21) to (23.center);
		\draw [in=90, out=-60] (21) to (22.center);
		\draw [in=90, out=-150, looseness=0.50] (5) to (21);
		\draw (29) to (30);
		\draw [in=90, out=-30, looseness=0.50] (30) to (34.center);
		\draw [in=90, out=-150, looseness=0.50] (30) to (40.center);
		\draw (39.center) to (40.center);
		\draw (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/k1wmultiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (88) at (-4.75, 1) {};
		\node [style=none] (89) at (-3.25, -0.25) {$\cdots$};
		\node [style={rn_phase}] (90) at (-4.75, 2.75) {$K_{1}$};
		\node [style=wire label] (94) at (-4.5, 1.875) {$d$};
		\node [style=none] (95) at (-6.25, -0.25) {$\cdots$};
		\node [style=none] (97) at (0, 0) {$=$};
		\node [style=wire label] (98) at (-8.25, -1.625) {$d$};
		\node [style=none] (108) at (-8.5, -1) {};
		\node [style=gn] (109) at (-7.75, -0.25) {};
		\node [style=none] (114) at (-8.5, -2) {};
		\node [style=uw] (118) at (4.75, 0.25) {};
		\node [style={rn_phase}] (120) at (4.75, 2) {$K_{1}$};
		\node [style=wire label] (123) at (5.125, 1.125) {$d^2$};
		\node [style=none] (124) at (3.5, -0.75) {$\cdots$};
		\node [style=wire label] (126) at (1.5, -1.875) {$d$};
		\node [style=wire label] (129) at (2.3, -1.875) {$m$};
		\node [style=none] (135) at (1.25, -2.125) {};
		\node [style=none] (136) at (2, -2.125) {};
		\node [style={d_split}] (144) at (2, -1) {};
		\node [style=none] (145) at (2, -1.125) {};
		\node [style=none] (146) at (1.25, -1.125) {};
		\node [style={sd_split}] (147) at (-7.25, -1) {};
		\node [style=none] (148) at (-6.875, -1.125) {};
		\node [style=none] (149) at (-7.625, -1.125) {};
		\node [style=none] (150) at (-6.875, -2) {};
		\node [style=none] (151) at (-7.625, -2) {};
		\node [style=wire label] (152) at (-7.325, -1.625) {$m$};
		\node [style=wire label] (153) at (-6.625, -1.625) {$n$};
		\node [style=wire label] (155) at (-5.25, -1.625) {$d$};
		\node [style=none] (156) at (-5.5, -1) {};
		\node [style=gn] (157) at (-4.75, -0.25) {};
		\node [style=none] (158) at (-5.5, -2) {};
		\node [style={sd_split}] (159) at (-4.25, -1) {};
		\node [style=none] (160) at (-3.875, -1.125) {};
		\node [style=none] (161) at (-4.625, -1.125) {};
		\node [style=none] (162) at (-3.875, -2) {};
		\node [style=none] (163) at (-4.625, -2) {};
		\node [style=wire label] (164) at (-4.325, -1.625) {$m$};
		\node [style=wire label] (165) at (-3.625, -1.625) {$n$};
		\node [style=wire label] (167) at (-2.5, -1.625) {$d$};
		\node [style=none] (168) at (-2.75, -1) {};
		\node [style=gn] (169) at (-2, -0.25) {};
		\node [style=none] (170) at (-2.75, -2) {};
		\node [style={sd_split}] (171) at (-1.5, -1) {};
		\node [style=none] (172) at (-1.125, -1.125) {};
		\node [style=none] (173) at (-1.875, -1.125) {};
		\node [style=none] (174) at (-1.125, -2) {};
		\node [style=none] (175) at (-1.875, -2) {};
		\node [style=wire label] (176) at (-1.575, -1.625) {$m$};
		\node [style=wire label] (177) at (-0.875, -1.625) {$n$};
		\node [style=wire label] (181) at (3, -1.875) {$n$};
		\node [style=none] (182) at (2.75, -2.125) {};
		\node [style=none] (183) at (2.75, -1.125) {};
		\node [style=wire label] (185) at (4.25, -1.875) {$d$};
		\node [style=wire label] (186) at (5.05, -1.875) {$m$};
		\node [style=none] (187) at (4, -2.125) {};
		\node [style=none] (188) at (4.75, -2.125) {};
		\node [style={d_split}] (189) at (4.75, -1) {};
		\node [style=none] (190) at (4.75, -1.125) {};
		\node [style=none] (191) at (4, -1.125) {};
		\node [style=wire label] (192) at (5.75, -1.875) {$n$};
		\node [style=none] (193) at (5.5, -2.125) {};
		\node [style=none] (194) at (5.5, -1.125) {};
		\node [style=wire label] (196) at (7, -1.875) {$d$};
		\node [style=wire label] (197) at (7.8, -1.875) {$m$};
		\node [style=none] (198) at (6.75, -2.125) {};
		\node [style=none] (199) at (7.5, -2.125) {};
		\node [style={d_split}] (200) at (7.5, -1) {};
		\node [style=none] (201) at (7.5, -1.125) {};
		\node [style=none] (202) at (6.75, -1.125) {};
		\node [style=wire label] (203) at (8.5, -1.875) {$n$};
		\node [style=none] (204) at (8.25, -2.125) {};
		\node [style=none] (205) at (8.25, -1.125) {};
		\node [style=none] (206) at (6.25, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90) to (88);
		\draw [in=90, out=-150, looseness=0.75] (109) to (108.center);
		\draw [in=90, out=-150, looseness=0.50] (88) to (109);
		\draw (120) to (118);
		\draw [in=90, out=-150, looseness=0.50] (118) to (144);
		\draw (145.center) to (136.center);
		\draw [in=-30, out=90, looseness=0.75] (147) to (109);
		\draw (151.center) to (149.center);
		\draw (150.center) to (148.center);
		\draw [in=90, out=-150, looseness=0.75] (157) to (156.center);
		\draw [in=-30, out=90, looseness=0.75] (159) to (157);
		\draw (163.center) to (161.center);
		\draw (162.center) to (160.center);
		\draw (157) to (88);
		\draw [in=90, out=-150, looseness=0.75] (169) to (168.center);
		\draw [in=-30, out=90, looseness=0.75] (171) to (169);
		\draw (175.center) to (173.center);
		\draw (174.center) to (172.center);
		\draw [in=90, out=-30, looseness=0.50] (88) to (169);
		\draw (183.center) to (182.center);
		\draw (190.center) to (188.center);
		\draw (194.center) to (193.center);
		\draw (201.center) to (199.center);
		\draw (205.center) to (204.center);
		\draw (118) to (189);
		\draw [in=90, out=-30, looseness=0.50] (118) to (200);
		\draw (202.center) to (198.center);
		\draw (191.center) to (187.center);
		\draw (146.center) to (135.center);
		\draw (168.center) to (170.center);
		\draw (156.center) to (158.center);
		\draw (108.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/k1wmultiplierequiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-4.75, 1) {};
		\node [style=none] (1) at (-3.25, -0.5) {$\cdots$};
		\node [style={rn_phase}] (2) at (-4.75, 2.75) {$K_{1}$};
		\node [style=none] (5) at (-5.25, -1) {};
		\node [style=wire label] (11) at (-4.5, 1.875) {$d$};
		\node [style=none] (14) at (-6, -0.5) {$\cdots$};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=wire label] (70) at (-7.75, -1.125) {$d$};
		\node [style=wire label] (71) at (-5, -1.125) {$d$};
		\node [style=wire label] (72) at (-2.25, -1.125) {$d$};
		\node [style=wire label] (85) at (-6.75, -1.125) {$d$};
		\node [style=wire label] (86) at (-4, -1.125) {$d$};
		\node [style=wire label] (87) at (-1.25, -1.125) {$d$};
		\node [style=gn] (93) at (-4.75, -0.25) {};
		\node [style=none] (96) at (-4.25, -1) {};
		\node [style=none] (101) at (-4.25, -1.375) {};
		\node [style=none] (102) at (-5.25, -1.375) {};
		\node [style=none] (103) at (-8, -1) {};
		\node [style=gn] (104) at (-7.5, -0.25) {};
		\node [style=none] (105) at (-7, -1) {};
		\node [style=none] (106) at (-2.5, -1) {};
		\node [style=gn] (107) at (-2, -0.25) {};
		\node [style=none] (108) at (-1.5, -1) {};
		\node [style=none] (109) at (-8, -1.375) {};
		\node [style=none] (110) at (-7, -1.375) {};
		\node [style=none] (111) at (-1.5, -1.375) {};
		\node [style=none] (112) at (-2.5, -1.375) {};
		\node [style=uw] (113) at (4.75, 1) {};
		\node [style=none] (114) at (6.25, -0.5) {$\cdots$};
		\node [style={rn_phase}] (115) at (4.75, 2.75) {$K_{1}$};
		\node [style=wire label] (119) at (5.125, 1.875) {$d^2$};
		\node [style=none] (120) at (3.5, -0.5) {$\cdots$};
		\node [style=wire label] (122) at (1.75, -1.125) {$d$};
		\node [style=wire label] (123) at (4.5, -1.125) {$d$};
		\node [style=wire label] (124) at (7.25, -1.125) {$d$};
		\node [style=wire label] (125) at (2.75, -1.125) {$d$};
		\node [style=wire label] (126) at (5.5, -1.125) {$d$};
		\node [style=wire label] (127) at (8.25, -1.125) {$d$};
		\node [style=none] (130) at (5.25, -1.375) {};
		\node [style=none] (131) at (4.25, -1.375) {};
		\node [style={sd_split}] (136) at (7.5, -0.25) {};
		\node [style=none] (138) at (1.5, -1.375) {};
		\node [style=none] (139) at (2.5, -1.375) {};
		\node [style=none] (140) at (8, -1.375) {};
		\node [style=none] (141) at (7, -1.375) {};
		\node [style=none] (142) at (8, -0.375) {};
		\node [style=none] (143) at (7, -0.375) {};
		\node [style={sd_split}] (144) at (4.75, -0.25) {};
		\node [style=none] (145) at (5.25, -0.375) {};
		\node [style=none] (146) at (4.25, -0.375) {};
		\node [style={sd_split}] (147) at (2, -0.25) {};
		\node [style=none] (148) at (2.5, -0.375) {};
		\node [style=none] (149) at (1.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=90, out=-135, looseness=0.75] (93) to (5.center);
		\draw [in=-45, out=90, looseness=0.75] (96.center) to (93);
		\draw (101.center) to (96.center);
		\draw (0) to (93);
		\draw [in=90, out=-135, looseness=0.75] (104) to (103.center);
		\draw [in=-45, out=90, looseness=0.75] (105.center) to (104);
		\draw [in=90, out=-135, looseness=0.75] (107) to (106.center);
		\draw [in=-45, out=90, looseness=0.75] (108.center) to (107);
		\draw (110.center) to (105.center);
		\draw (111.center) to (108.center);
		\draw [in=90, out=-150, looseness=0.50] (0) to (104);
		\draw [in=90, out=-30, looseness=0.50] (0) to (107);
		\draw (115) to (113);
		\draw [in=90, out=-30, looseness=0.50] (113) to (136);
		\draw (142.center) to (140.center);
		\draw (113) to (144);
		\draw [in=90, out=-150, looseness=0.50] (113) to (147);
		\draw (148.center) to (139.center);
		\draw (145.center) to (130.center);
		\draw (143.center) to (141.center);
		\draw (146.center) to (131.center);
		\draw (149.center) to (138.center);
		\draw (106.center) to (112.center);
		\draw (5.center) to (102.center);
		\draw (103.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/k1wmultiplierequivprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{UT1}}] (20) at (-8, 0) {$=$};
		\node [style=uw] (117) at (-12.75, 1.25) {};
		\node [style=none] (118) at (-11.25, -0.25) {$\cdots$};
		\node [style={rn_phase}] (119) at (-12.75, 3) {$K_{1}$};
		\node [style=none] (122) at (-13.25, -0.75) {};
		\node [style=wire label] (123) at (-12.5, 2.125) {$d$};
		\node [style=none] (124) at (-14.25, -0.25) {$\cdots$};
		\node [style=wire label] (126) at (-15.75, -0.875) {$d$};
		\node [style=wire label] (127) at (-13, -0.875) {$d$};
		\node [style=wire label] (128) at (-10.25, -0.875) {$d$};
		\node [style=wire label] (129) at (-14.75, -0.875) {$d$};
		\node [style=wire label] (130) at (-12, -0.875) {$d$};
		\node [style=wire label] (131) at (-9.25, -0.875) {$d$};
		\node [style=gn] (132) at (-12.75, 0) {};
		\node [style=none] (133) at (-12.25, -0.75) {};
		\node [style=none] (134) at (-12.25, -1.25) {};
		\node [style=none] (135) at (-13.25, -1.25) {};
		\node [style=none] (136) at (-16, -0.75) {};
		\node [style=gn] (137) at (-15.5, 0) {};
		\node [style=none] (138) at (-15, -0.75) {};
		\node [style=none] (139) at (-10.5, -0.75) {};
		\node [style=gn] (140) at (-10, 0) {};
		\node [style=none] (141) at (-9.5, -0.75) {};
		\node [style=none] (142) at (-16, -1.25) {};
		\node [style=none] (143) at (-15, -1.25) {};
		\node [style=none] (144) at (-9.5, -1.25) {};
		\node [style=none] (145) at (-10.5, -1.25) {};
		\node [style=uw] (146) at (6.25, 1.25) {};
		\node [style=none] (147) at (7.75, -0.25) {$\cdots$};
		\node [style={rn_phase}] (148) at (6.25, 3) {$K_{1}$};
		\node [style=wire label] (151) at (6.625, 2.125) {$d^2$};
		\node [style=none] (152) at (5, -0.25) {$\cdots$};
		\node [style=wire label] (154) at (3.25, -0.875) {$d$};
		\node [style=wire label] (155) at (6, -0.875) {$d$};
		\node [style=wire label] (156) at (8.75, -0.875) {$d$};
		\node [style=wire label] (157) at (4.25, -0.875) {$d$};
		\node [style=wire label] (158) at (7, -0.875) {$d$};
		\node [style=wire label] (159) at (9.75, -0.875) {$d$};
		\node [style=none] (160) at (6.75, -1.25) {};
		\node [style=none] (161) at (5.75, -1.25) {};
		\node [style={sd_split}] (162) at (9, 0) {};
		\node [style=none] (163) at (3, -1.25) {};
		\node [style=none] (164) at (4, -1.25) {};
		\node [style=none] (165) at (9.5, -1.25) {};
		\node [style=none] (166) at (8.5, -1.25) {};
		\node [style=none] (167) at (9.5, -0.125) {};
		\node [style=none] (168) at (8.5, -0.125) {};
		\node [style={sd_split}] (169) at (6.25, 0) {};
		\node [style=none] (170) at (6.75, -0.125) {};
		\node [style=none] (171) at (5.75, -0.125) {};
		\node [style={sd_split}] (172) at (3.5, 0) {};
		\node [style=none] (173) at (4, -0.125) {};
		\node [style=none] (174) at (3, -0.125) {};
		\node [style=none, label={above:\lemref{k1dimchange}}] (175) at (1.5, 0) {$=$};
		\node [style=uw] (176) at (-3.25, 2) {};
		\node [style=none] (177) at (-1.75, 0.5) {$\cdots$};
		\node [style={rn_phase}] (178) at (-3.25, 3.75) {$K_{1}$};
		\node [style=wire label] (182) at (-2.875, 2.875) {$d$};
		\node [style=none] (183) at (-4.5, 0.5) {$\cdots$};
		\node [style=wire label] (185) at (-6.25, -1.625) {$d$};
		\node [style=wire label] (188) at (-5.25, -1.625) {$d$};
		\node [style=none] (195) at (-6.5, 0) {};
		\node [style=gn] (196) at (-6, 0.75) {};
		\node [style=none] (197) at (-5.5, 0) {};
		\node [style=none] (201) at (-6.5, -2) {};
		\node [style=none] (202) at (-5.5, -2) {};
		\node [style={sd_split}] (205) at (-6, -1) {};
		\node [style={sd_merge}] (206) at (-6, -0.375) {};
		\node [style=none] (207) at (-5.5, -0.25) {};
		\node [style=none] (208) at (-6.5, -0.25) {};
		\node [style=none] (209) at (-5.5, -1.125) {};
		\node [style=none] (210) at (-6.5, -1.125) {};
		\node [style=wire label] (212) at (-3.5, -1.625) {$d$};
		\node [style=wire label] (213) at (-2.5, -1.625) {$d$};
		\node [style=none] (214) at (-3.75, 0) {};
		\node [style=gn] (215) at (-3.25, 0.75) {};
		\node [style=none] (216) at (-2.75, 0) {};
		\node [style=none] (217) at (-3.75, -2) {};
		\node [style=none] (218) at (-2.75, -2) {};
		\node [style={sd_split}] (219) at (-3.25, -1) {};
		\node [style={sd_merge}] (220) at (-3.25, -0.375) {};
		\node [style=none] (221) at (-2.75, -0.25) {};
		\node [style=none] (222) at (-3.75, -0.25) {};
		\node [style=none] (223) at (-2.75, -1.125) {};
		\node [style=none] (224) at (-3.75, -1.125) {};
		\node [style=wire label] (226) at (-0.75, -1.625) {$d$};
		\node [style=wire label] (227) at (0.25, -1.625) {$d$};
		\node [style=none] (228) at (-1, 0) {};
		\node [style=gn] (229) at (-0.5, 0.75) {};
		\node [style=none] (230) at (0, 0) {};
		\node [style=none] (231) at (-1, -2) {};
		\node [style=none] (232) at (0, -2) {};
		\node [style={sd_split}] (233) at (-0.5, -1) {};
		\node [style={sd_merge}] (234) at (-0.5, -0.375) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (-1, -0.25) {};
		\node [style=none] (237) at (0, -1.125) {};
		\node [style=none] (238) at (-1, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119) to (117);
		\draw [in=90, out=-135, looseness=0.75] (132) to (122.center);
		\draw [in=-45, out=90, looseness=0.75] (133.center) to (132);
		\draw (134.center) to (133.center);
		\draw (117) to (132);
		\draw [in=90, out=-135, looseness=0.75] (137) to (136.center);
		\draw [in=-45, out=90, looseness=0.75] (138.center) to (137);
		\draw [in=90, out=-135, looseness=0.75] (140) to (139.center);
		\draw [in=-45, out=90, looseness=0.75] (141.center) to (140);
		\draw (143.center) to (138.center);
		\draw (144.center) to (141.center);
		\draw [in=90, out=-150, looseness=0.50] (117) to (137);
		\draw [in=90, out=-30, looseness=0.50] (117) to (140);
		\draw (148) to (146);
		\draw [in=90, out=-30, looseness=0.50] (146) to (162);
		\draw (167.center) to (165.center);
		\draw (146) to (169);
		\draw [in=90, out=-150, looseness=0.50] (146) to (172);
		\draw (173.center) to (164.center);
		\draw (170.center) to (160.center);
		\draw (178) to (176);
		\draw [in=90, out=-135, looseness=0.75] (196) to (195.center);
		\draw [in=-45, out=90, looseness=0.75] (197.center) to (196);
		\draw [in=90, out=-150, looseness=0.50] (176) to (196);
		\draw (208.center) to (195.center);
		\draw (207.center) to (197.center);
		\draw (209.center) to (202.center);
		\draw (205) to (206);
		\draw [in=90, out=-135, looseness=0.75] (215) to (214.center);
		\draw [in=-45, out=90, looseness=0.75] (216.center) to (215);
		\draw (222.center) to (214.center);
		\draw (221.center) to (216.center);
		\draw (223.center) to (218.center);
		\draw (219) to (220);
		\draw [in=90, out=-135, looseness=0.75] (229) to (228.center);
		\draw [in=-45, out=90, looseness=0.75] (230.center) to (229);
		\draw (236.center) to (228.center);
		\draw (235.center) to (230.center);
		\draw (237.center) to (232.center);
		\draw (233) to (234);
		\draw (176) to (215);
		\draw [in=90, out=-30, looseness=0.50] (176) to (229);
		\draw (136.center) to (142.center);
		\draw (122.center) to (135.center);
		\draw (139.center) to (145.center);
		\draw (210.center) to (201.center);
		\draw (224.center) to (217.center);
		\draw (174.center) to (163.center);
		\draw (171.center) to (161.center);
		\draw (168.center) to (166.center);
		\draw (238.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mixed-spider-embed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, 0) {};
		\node [style={rn_phase}] (1) at (-2.75, 1.25) {$K_s$};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=wire label] (3) at (-2.425, 0.625) {$m$};
		\node [style=wire label] (4) at (-2.5, -0.625) {$n$};
		\node [style={rn_phase}] (6) at (1.075, 1.5) {$K_s$};
		\node [style=none] (7) at (1.075, 0.25) {};
		\node [style=wire label] (9) at (1.325, 0.875) {$n$};
		\node [style=none] (10) at (-1.5, 0) {$=$};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (-0.25, -1.75) {};
		\node [style=none] (13) at (4.5, 1) {if $s < n$};
		\node [style=none] (14) at (4.5, -1.25) {otherwise};
		\node [style=none] (15) at (1, -1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (6) to (7.center);
		\draw [style=braceedge] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mixed-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=wire label] (3) at (0.325, 0.625) {$m$};
		\node [style=wire label] (4) at (0.25, -0.625) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mixed-zbox-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (8) at (-2.125, 2.25) {\tiny $\frac{d}{d_1}$};
		\node [style={sd_split}] (13) at (-1.25, -1.75) {};
		\node [style={sd_split}] (15) at (1.25, -1.75) {};
		\node [style={sd_merge}] (17) at (-1.25, 1.75) {};
		\node [style={sd_merge}] (19) at (1.25, 1.75) {};
		\node [style=none] (20) at (-1.625, 1.75) {};
		\node [style=none] (21) at (-0.875, 1.75) {};
		\node [style=none] (22) at (-0.875, 3.5) {};
		\node [style=rn] (23) at (-1.625, 2.75) {};
		\node [style=wire label] (24) at (-1.5, 1.25) {$d$};
		\node [style=wire label] (25) at (1.5, 1.25) {$d$};
		\node [style=wire label] (28) at (0.375, 2.25) {\tiny $\frac{d}{d_n}$};
		\node [style=none] (29) at (0.875, 1.75) {};
		\node [style=none] (30) at (1.625, 1.75) {};
		\node [style=none] (31) at (1.625, 3.5) {};
		\node [style=rn] (32) at (0.875, 2.75) {};
		\node [style=wire label] (33) at (-2.375, -2.25) {\tiny $\frac{d}{d_{n \plus 1}}$};
		\node [style=none] (34) at (-1.625, -1.75) {};
		\node [style=none] (35) at (-0.875, -1.75) {};
		\node [style=none] (36) at (-0.875, -3.5) {};
		\node [style=rn] (37) at (-1.625, -2.75) {};
		\node [style=wire label] (38) at (0.125, -2.25) {\tiny $\frac{d}{d_{n \plus m}}$};
		\node [style=none] (39) at (0.875, -1.75) {};
		\node [style=none] (40) at (1.625, -1.75) {};
		\node [style=none] (41) at (1.625, -3.5) {};
		\node [style=rn] (42) at (0.875, -2.75) {};
		\node [style=wire label] (44) at (2, 3.25) {$d_n$};
		\node [style=wire label] (45) at (-0.5, 3.25) {$d_1$};
		\node [style=wire label] (47) at (2.45, -3.25) {$d_{n \plus m}$};
		\node [style=wire label] (48) at (-0.3, -3.25) {$d_{n \plus 1}$};
		\node [style=none] (51) at (1.25, 1.25) {};
		\node [style=none] (53) at (0.0750002, 1.25) {$\cdots$};
		\node [style=none] (54) at (-1.25, 1.25) {};
		\node [style=none] (56) at (1.25, -1.25) {};
		\node [style=none] (58) at (0.075, -1.25) {$\cdots$};
		\node [style=gbox] (59) at (0, 0) {$\overrightarrow{a}'$};
		\node [style=none] (60) at (-1.25, -1.25) {};
		\node [style=wire label] (61) at (-1.55, -1.25) {$d$};
		\node [style=wire label] (62) at (1.45, -1.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw (23) to (20.center);
		\draw (31.center) to (30.center);
		\draw (32) to (29.center);
		\draw (36.center) to (35.center);
		\draw (37) to (34.center);
		\draw (41.center) to (40.center);
		\draw (42) to (39.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (59) to (60.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (59) to (56.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (59) to (54.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (59) to (51.center);
		\draw (17) to (54.center);
		\draw (51.center) to (19);
		\draw (56.center) to (15);
		\draw (60.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mixed-zbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (5) at (1.7, -1.5) {$d_{n \plus m}$};
		\node [style=wire label] (6) at (-1.55, -1.5) {$d_{n \plus 1}$};
		\node [style=wire label] (7) at (1.375, 1.5) {$d_n$};
		\node [style=wire label] (8) at (-1.325, 1.5) {$d_1$};
		\node [style=none] (19) at (1, 1.25) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (22) at (0.0750002, 1.25) {$\cdots$};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, 1.75) {};
		\node [style=none] (27) at (1, -1.25) {};
		\node [style=none] (28) at (1, -1.75) {};
		\node [style=none] (29) at (0.075, -1.25) {$\cdots$};
		\node [style=gbox] (30) at (0, 0) {$\overrightarrow{a}$};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (-1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw [style=none, in=90, out=-135, looseness=0.75] (30) to (31.center);
		\draw (32.center) to (31.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (30) to (27.center);
		\draw [style=none, in=-90, out=135, looseness=0.75] (30) to (24.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (30) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mlegsdimcombinespider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (13) at (5.5, -0.5) {};
		\node [style=none] (14) at (4, -0.5) {};
		\node [style=none] (15) at (4, 1.5) {};
		\node [style=none] (16) at (5.5, 1.5) {};
		\node [style=wire label] (25) at (4.5, 1.25) {$m_{1}$};
		\node [style=wire label] (26) at (6.125, 1.25) {$m_{k}$};
		\node [style=none] (27) at (4.75, 0.75) {$\cdots$};
		\node [style=none] (28) at (-2.75, -1.5) {};
		\node [style={d_merge}] (29) at (-2.75, -0.25) {};
		\node [style=none] (30) at (-2.675, 0.5) {$\cdots$};
		\node [style=none] (31) at (-2, 1) {};
		\node [style=none] (32) at (-3.5, 1) {};
		\node [style=wire label] (33) at (-4, 0.5) {$m_{1}$};
		\node [style=wire label] (34) at (-1.375, 0.5) {$m_{k}$};
		\node [style=wire label] (35) at (-2.425, -1) {$m$};
		\node [style=none] (36) at (-2, 0) {};
		\node [style=none] (37) at (-3.5, 0) {};
		\node [style=none] (38) at (2.75, 1.25) {};
		\node [style={d_split}] (39) at (2.75, 0.75) {};
		\node [style=none] (40) at (2.8, 0) {$\cdots$};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none] (42) at (3.5, -0.5) {};
		\node [style=wire label] (45) at (1.2, -0.75) {$m$};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (47) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (28.center) to (29);
		\draw (37.center) to (32.center);
		\draw (36.center) to (31.center);
		\draw (38.center) to (39);
		\draw (47.center) to (42.center);
		\draw (46.center) to (41.center);
		\draw [bend right=90] (41.center) to (14.center);
		\draw [bend right=90] (42.center) to (13.center);
		\draw [bend right=90, looseness=1.25] (38.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mlegsdimsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style={d_split}] (1) at (0, 0) {};
		\node [style=none] (2) at (0.05, -0.75) {$\cdots$};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=wire label] (5) at (-1.25, -1) {$m_{1}$};
		\node [style=wire label] (6) at (1.5, -1) {$m_{k}$};
		\node [style=wire label] (7) at (0.325, 0.75) {$m$};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (9.center) to (4.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/mlegsdimsplitspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (0, 0) {$\coloneqq$};
		\node [style=none, rotate=-45] (2) at (3.25, -0.75) {$\cdots$};
		\node [style=none] (3) at (4, -0.75) {};
		\node [style={d_split}] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1.95, -0.75) {$\cdots$};
		\node [style={sd_split}] (8) at (2, 2.5) {};
		\node [style={sd_split}] (11) at (2.5, 1.25) {};
		\node [style={sd_split}] (14) at (4, -1.5) {};
		\node [style=none] (17) at (2, 3.5) {};
		\node [style=none] (18) at (-2.75, -1.25) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (3.5, -2.75) {};
		\node [style=none] (21) at (4.5, -2.75) {};
		\node [style=none] (22) at (1.5, 1.25) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=wire label] (25) at (-0.75, -0.75) {$m_{k}$};
		\node [style=wire label] (26) at (-3.375, -0.75) {$m_1$};
		\node [style=wire label] (27) at (0.875, 1.75) {$m_1$};
		\node [style=wire label] (28) at (1.375, 0.5) {$m_2$};
		\node [style=wire label] (29) at (5, -2.25) {$m_{k}$};
		\node [style=wire label] (30) at (3, -2.25) {$m_{k\minu 1}$};
		\node [style=wire label] (31) at (2.325, 3) {$m$};
		\node [style=wire label] (32) at (-1.675, 0.75) {$m$};
		\node [style=none] (33) at (-2.75, -0.25) {};
		\node [style=none] (34) at (-1.25, -0.25) {};
		\node [style=none] (35) at (1.5, 2.375) {};
		\node [style=none] (36) at (2.5, 2.375) {};
		\node [style=none] (37) at (2, 1.125) {};
		\node [style=none] (38) at (3, 1.125) {};
		\node [style=none] (39) at (3.5, -1.625) {};
		\node [style=none] (40) at (4.5, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (3.center) to (14);
		\draw (17.center) to (8);
		\draw (34.center) to (19.center);
		\draw (33.center) to (18.center);
		\draw (35.center) to (22.center);
		\draw (36.center) to (11);
		\draw (37.center) to (23.center);
		\draw (38.center) to (24.center);
		\draw (39.center) to (20.center);
		\draw (40.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/multiplier-mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.125) {};
		\node [style=none] (1) at (-1.5, -1.125) {};
		\node [style=dmat] (2) at (-1.5, 0) {$\minu m$};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=dmat] (6) at (1.5, 0) {$d \minu m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/quditrspiderclassicnm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$\cdots$};
		\node [style={rn_phase}] (1) at (0, 0) {$K_j$};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {$\cdots$};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (-1.125, 1.875) {};
		\node [style=none] (8) at (1.125, 1.875) {};
		\node [style=none] (9) at (-1.125, -1.875) {};
		\node [style=none] (10) at (1.125, -1.875) {};
		\node [style=none] (11) at (0, 2.375) {{\scriptsize $n$}};
		\node [style=none] (12) at (0, -2.375) {{\scriptsize $m$}};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150] (1) to (3.center);
		\draw [in=-90, out=30] (1) to (6.center);
		\draw [in=90, out=-150] (1) to (5.center);
		\draw [in=90, out=-30] (1) to (2.center);
		\draw [style=braceedge] (10.center) to (9.center);
		\draw [style=braceedge] (7.center) to (8.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (3.center);
		\draw (16.center) to (5.center);
		\draw (15.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/split-pf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=wire label] (4) at (0.45, -0.875) {$m$};
		\node [style=wire label] (5) at (-0.75, -0.875) {$d$};
		\node [style=wire label] (6) at (1.625, -0.875) {$n$};
		\node [style=none] (30) at (0.125, -1) {};
		\node [style=none] (31) at (1.375, -1) {};
		\node [style={d_split}] (32) at (0.75, 0) {};
		\node [style=none] (339) at (0.125, 0) {};
		\node [style=none] (340) at (1.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (1.center) to (2.center);
		\draw (2.center) to (32);
		\draw (340.center) to (31.center);
		\draw (339.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/split-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{S3}}, label={below:\lemref{lem:qudit-zboxnf}}] (0) at (0, 0) {$=$};
		\node [style=none, label={above:\axref{S1}}, label={below:\axref{Pcy}}] (39) at (9.75, 0) {$=$};
		\node [style=none, label={above:\lemref{multiplierpushlm}}] (70) at (19.5, 0) {$=$};
		\node [style=uw] (339) at (4.75, 2.75) {};
		\node [style=gbox] (341) at (4.75, 1.5) {$1$};
		\node [style=gbox] (342) at (7.75, 1.5) {$1$};
		\node [style=none] (343) at (6.25, 1.5) {$\cdots$};
		\node [style={rn_phase}] (348) at (4.75, 4.25) {$K_{1}$};
		\node [style=dmat] (352) at (4.375, 0.1) {$\minu k$};
		\node [style=dmat] (354) at (5.125, 0.1) {$\minu k$};
		\node [style=dmat] (355) at (7.375, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (357) at (8.125, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (358) at (3.25, -4.25) {};
		\node [style=none] (367) at (4.375, 0.75) {};
		\node [style=none] (369) at (5.125, 0.75) {};
		\node [style=none] (370) at (4.375, -1.375) {};
		\node [style=none] (372) at (5.125, -1.375) {};
		\node [style=none] (373) at (7.375, 0.75) {};
		\node [style=none] (375) at (8.125, 0.75) {};
		\node [style=none] (376) at (7.375, -1.375) {};
		\node [style=none] (378) at (8.125, -1.375) {};
		\node [style=none] (379) at (3.25, 1.5) {$\cdots$};
		\node [style=wire label] (381) at (5.95, -4) {$m$};
		\node [style=wire label] (382) at (7.125, -4) {$n$};
		\node [style=none] (383) at (5.625, -4.25) {};
		\node [style=none] (384) at (6.875, -4.25) {};
		\node [style={d_split}] (385) at (6.25, -3.25) {};
		\node [style=none] (386) at (5.625, -3.25) {};
		\node [style=none] (387) at (6.875, -3.25) {};
		\node [style=wire label] (388) at (3.5, -4) {$d$};
		\node [style=wire label] (389) at (5, 3.375) {$d$};
		\node [style={rn_phase}] (420) at (14.5, 5.125) {$K_{1}$};
		\node [style=wire label] (421) at (14.75, 3.25) {$d$};
		\node [style=gbox] (422) at (14.5, 4) {$1$};
		\node [style=uw] (423) at (24, 2.5) {};
		\node [style=gn] (424) at (24, -1.25) {};
		\node [style=gn] (425) at (27, -1.25) {};
		\node [style=none] (426) at (25.5, 1) {$\cdots$};
		\node [style=none] (434) at (22.5, -4.25) {};
		\node [style=none] (443) at (22.5, 1) {$\cdots$};
		\node [style=wire label] (444) at (25.2, -4) {$m$};
		\node [style=wire label] (445) at (26.375, -4) {$n$};
		\node [style=none] (446) at (24.875, -4.25) {};
		\node [style=none] (447) at (26.125, -4.25) {};
		\node [style={d_split}] (448) at (25.5, -3.25) {};
		\node [style=none] (449) at (24.875, -3.25) {};
		\node [style=none] (450) at (26.125, -3.25) {};
		\node [style=wire label] (451) at (22.75, -4) {$d$};
		\node [style={rn_phase}] (452) at (24, 5) {$K_{1}$};
		\node [style=wire label] (453) at (24.25, 3.125) {$d$};
		\node [style=gbox] (454) at (24, 3.875) {$1$};
		\node [style=dmat] (455) at (24, 0.625) {$\minu k$};
		\node [style=dmat] (456) at (27, 0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (459) at (27, 1.5) {};
		\node [style=none] (460) at (21, 1.5) {};
		\node [style=gbox] (467) at (1.75, 1.5) {$1$};
		\node [style=dmat] (468) at (1.375, 0.1) {$\minu 0$};
		\node [style=dmat] (469) at (2.125, 0.1) {$\minu 0$};
		\node [style=none] (470) at (1.375, 0.75) {};
		\node [style=none] (471) at (2.125, 0.75) {};
		\node [style=rn] (474) at (6.25, -2.25) {};
		\node [style=rn] (475) at (3.25, -2.25) {};
		\node [style=none] (478) at (2.125, -1.375) {};
		\node [style=none] (479) at (1.375, -1.375) {};
		\node [style=uw] (480) at (14.5, 2.75) {};
		\node [style=gn] (481) at (14.5, 1.5) {};
		\node [style=gn] (482) at (17.5, 1.5) {};
		\node [style=none] (483) at (16, 1.5) {$\cdots$};
		\node [style=dmat] (485) at (14.125, 0.1) {$\minu k$};
		\node [style=dmat] (486) at (14.875, 0.1) {$\minu k$};
		\node [style=dmat] (487) at (17.125, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (488) at (17.875, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (489) at (13, -4.25) {};
		\node [style=none] (490) at (14.125, 0.75) {};
		\node [style=none] (491) at (14.875, 0.75) {};
		\node [style=none] (492) at (14.125, -1.375) {};
		\node [style=none] (493) at (14.875, -1.375) {};
		\node [style=none] (494) at (17.125, 0.75) {};
		\node [style=none] (495) at (17.875, 0.75) {};
		\node [style=none] (496) at (17.125, -1.375) {};
		\node [style=none] (497) at (17.875, -1.375) {};
		\node [style=none] (498) at (13, 1.5) {$\cdots$};
		\node [style=wire label] (499) at (15.7, -4) {$m$};
		\node [style=wire label] (500) at (16.875, -4) {$n$};
		\node [style=none] (501) at (15.375, -4.25) {};
		\node [style=none] (502) at (16.625, -4.25) {};
		\node [style={d_split}] (503) at (16, -3.25) {};
		\node [style=none] (504) at (15.375, -3.25) {};
		\node [style=none] (505) at (16.625, -3.25) {};
		\node [style=wire label] (506) at (13.25, -4) {$d$};
		\node [style=gn] (508) at (11.5, 1.5) {};
		\node [style=dmat] (509) at (11.125, 0.1) {$\minu 0$};
		\node [style=dmat] (510) at (11.875, 0.1) {$\minu 0$};
		\node [style=none] (511) at (11.125, 0.75) {};
		\node [style=none] (512) at (11.875, 0.75) {};
		\node [style=rn] (513) at (16, -2.25) {};
		\node [style=rn] (514) at (13, -2.25) {};
		\node [style=none] (515) at (11.875, -1.375) {};
		\node [style=none] (516) at (11.125, -1.375) {};
		\node [style=dmat] (517) at (21, 0.6) {$\minu 0$};
		\node [style=gn] (519) at (21, -1.25) {};
		\node [style=rn] (520) at (25.5, -2.25) {};
		\node [style=rn] (521) at (22.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (339) to (341);
		\draw [in=90, out=-45, looseness=0.50] (339) to (342);
		\draw (348) to (339);
		\draw (372.center) to (354);
		\draw (354) to (369.center);
		\draw (370.center) to (352);
		\draw (352) to (367.center);
		\draw [in=-120, out=90, looseness=0.75] (367.center) to (341);
		\draw [in=-60, out=90, looseness=0.75] (369.center) to (341);
		\draw [in=90, out=-120, looseness=0.75] (342) to (373.center);
		\draw [in=90, out=-60, looseness=0.75] (342) to (375.center);
		\draw (376.center) to (355);
		\draw (355) to (373.center);
		\draw (378.center) to (357);
		\draw (357) to (375.center);
		\draw (387.center) to (384.center);
		\draw (386.center) to (383.center);
		\draw (420) to (422);
		\draw (450.center) to (447.center);
		\draw (449.center) to (446.center);
		\draw (452) to (454);
		\draw (454) to (423);
		\draw (456) to (459.center);
		\draw (456) to (425);
		\draw (455) to (424);
		\draw (455) to (423);
		\draw [in=-30, out=90, looseness=0.50] (459.center) to (423);
		\draw [in=-150, out=90, looseness=0.50] (460.center) to (423);
		\draw (469) to (471.center);
		\draw (468) to (470.center);
		\draw [in=-120, out=90, looseness=0.75] (470.center) to (467);
		\draw [in=-60, out=90, looseness=0.75] (471.center) to (467);
		\draw [in=-135, out=90, looseness=0.50] (467) to (339);
		\draw [in=150, out=-90, looseness=0.25] (478.center) to (474);
		\draw [in=150, out=-90, looseness=0.50] (479.center) to (475);
		\draw [in=120, out=-90, looseness=0.50] (372.center) to (474);
		\draw [in=30, out=-90, looseness=0.50] (378.center) to (474);
		\draw (474) to (385);
		\draw (478.center) to (469);
		\draw (479.center) to (468);
		\draw (475) to (358.center);
		\draw [in=60, out=-90, looseness=0.75] (370.center) to (475);
		\draw [in=30, out=-90, looseness=0.25] (376.center) to (475);
		\draw (480) to (481);
		\draw [in=90, out=-45, looseness=0.50] (480) to (482);
		\draw (493.center) to (486);
		\draw (486) to (491.center);
		\draw (492.center) to (485);
		\draw (485) to (490.center);
		\draw [in=-120, out=90, looseness=0.75] (490.center) to (481);
		\draw [in=-60, out=90, looseness=0.75] (491.center) to (481);
		\draw [in=90, out=-120, looseness=0.75] (482) to (494.center);
		\draw [in=90, out=-60, looseness=0.75] (482) to (495.center);
		\draw (496.center) to (487);
		\draw (487) to (494.center);
		\draw (497.center) to (488);
		\draw (488) to (495.center);
		\draw (505.center) to (502.center);
		\draw (504.center) to (501.center);
		\draw (510) to (512.center);
		\draw (509) to (511.center);
		\draw [in=-120, out=90, looseness=0.75] (511.center) to (508);
		\draw [in=-60, out=90, looseness=0.75] (512.center) to (508);
		\draw [in=-135, out=90, looseness=0.50] (508) to (480);
		\draw [in=150, out=-90, looseness=0.25] (515.center) to (513);
		\draw [in=150, out=-90, looseness=0.50] (516.center) to (514);
		\draw [in=120, out=-90, looseness=0.50] (493.center) to (513);
		\draw [in=30, out=-90, looseness=0.50] (497.center) to (513);
		\draw (513) to (503);
		\draw (515.center) to (510);
		\draw (516.center) to (509);
		\draw (514) to (489.center);
		\draw [in=60, out=-90, looseness=0.75] (492.center) to (514);
		\draw [in=30, out=-90, looseness=0.25] (496.center) to (514);
		\draw (422) to (480);
		\draw (460.center) to (517);
		\draw [in=165, out=-15] (519) to (520);
		\draw [in=150, out=-60] (519) to (521);
		\draw (521) to (434.center);
		\draw (520) to (448);
		\draw [in=120, out=-45] (424) to (520);
		\draw [in=75, out=-135, looseness=0.75] (424) to (521);
		\draw [in=15, out=-165] (425) to (521);
		\draw [in=30, out=-120] (425) to (520);
		\draw (519) to (517);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/split-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{B2}}] (0) at (-3.5, 0) {$=$};
		\node [style=none, label={above:\axref{DZC}}] (19) at (3.75, 0) {$=$};
		\node [style=none, label={above:\lemref{multiplierpushlm}}] (51) at (12, 0) {$=$};
		\node [style=none] (273) at (1, 0.75) {$\cdots$};
		\node [style=none] (274) at (-1, 0.75) {$\cdots$};
		\node [style=dmat] (275) at (-2, 0.75) {$\minu 0$};
		\node [style=none] (276) at (-2, 1.75) {};
		\node [style=none] (277) at (-2, -0.375) {};
		\node [style=dmat] (278) at (0, 0.75) {$\minu k$};
		\node [style=none] (279) at (0, 1.75) {};
		\node [style=none] (280) at (0, -0.375) {};
		\node [style=dmat] (281) at (2, 0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (282) at (2, 1.75) {};
		\node [style=none] (283) at (2, -0.375) {};
		\node [style=uw] (284) at (0, 2.5) {};
		\node [style=rn] (285) at (0, -1) {};
		\node [style=gbox] (286) at (0, 3.875) {$1$};
		\node [style=wire label] (288) at (0.25, 3.125) {$d$};
		\node [style=gn] (289) at (0, -2) {};
		\node [style={d_split}] (290) at (0.75, -3) {};
		\node [style=none] (291) at (-1.5, -3) {};
		\node [style=none] (292) at (0, -4) {};
		\node [style=none] (293) at (1.5, -4) {};
		\node [style=none] (294) at (0, -3.25) {};
		\node [style=none] (295) at (1.5, -3.25) {};
		\node [style=wire label] (296) at (-1.25, -3.75) {$d$};
		\node [style=none] (297) at (-1.5, -4) {};
		\node [style=wire label] (298) at (0.375, -3.75) {$m$};
		\node [style=wire label] (299) at (1.75, -3.75) {$n$};
		\node [style=none] (300) at (9, 0.75) {$\cdots$};
		\node [style=none] (301) at (7, 0.75) {$\cdots$};
		\node [style=dmat] (302) at (6, 0.75) {$\minu 0$};
		\node [style=none] (303) at (6, 1.75) {};
		\node [style=dmat] (304) at (8, 0.75) {$\minu k$};
		\node [style=none] (305) at (8, 1.75) {};
		\node [style=dmat] (306) at (10, 0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (307) at (10, 1.75) {};
		\node [style=uw] (308) at (8, 2.5) {};
		\node [style=none] (312) at (8, -4) {};
		\node [style=none] (313) at (10, -4) {};
		\node [style=rn] (314) at (8, -3) {};
		\node [style=rn] (315) at (10, -3) {};
		\node [style=wire label] (316) at (6.25, -3.75) {$d$};
		\node [style=none] (317) at (6, -4) {};
		\node [style=wire label] (318) at (8.375, -3.75) {$m$};
		\node [style=wire label] (319) at (10.25, -3.75) {$n$};
		\node [style=rn] (320) at (6, -3) {};
		\node [style=gn] (321) at (6, -0.75) {};
		\node [style=gn] (322) at (8, -0.75) {};
		\node [style=gn] (323) at (10, -0.75) {};
		\node [style={sd_split}] (324) at (6, -1.5) {};
		\node [style=none] (325) at (6.375, -1.625) {};
		\node [style=none] (326) at (5.625, -1.625) {};
		\node [style={sd_split}] (327) at (8, -1.5) {};
		\node [style=none] (328) at (8.375, -1.625) {};
		\node [style=none] (329) at (7.625, -1.625) {};
		\node [style={sd_split}] (330) at (10, -1.5) {};
		\node [style=none] (331) at (10.375, -1.625) {};
		\node [style=none] (332) at (9.625, -1.625) {};
		\node [style=none] (333) at (5, -1.75) {};
		\node [style=none] (334) at (9, -1.75) {};
		\node [style={rn_phase}] (335) at (0, 5) {$K_{1}$};
		\node [style=gbox] (336) at (8, 3.875) {$1$};
		\node [style=wire label] (337) at (8.25, 3.125) {$d$};
		\node [style={rn_phase}] (338) at (8, 5) {$K_{1}$};
		\node [style=none] (339) at (17.5, 1.5) {$\cdots$};
		\node [style=none] (340) at (15.5, 1.5) {$\cdots$};
		\node [style=uw] (347) at (16.5, 2.5) {};
		\node [style=none] (348) at (16.5, -4.25) {};
		\node [style=none] (349) at (18.5, -4.25) {};
		\node [style=rn] (350) at (16.5, -3.25) {};
		\node [style=rn] (351) at (18.5, -3.25) {};
		\node [style=wire label] (352) at (14.75, -4) {$d$};
		\node [style=none] (353) at (14.5, -4.25) {};
		\node [style=wire label] (354) at (16.875, -4) {$m$};
		\node [style=wire label] (355) at (18.75, -4) {$n$};
		\node [style=rn] (356) at (14.5, -3.25) {};
		\node [style=gn] (357) at (14.5, 1.5) {};
		\node [style=gn] (358) at (16.5, 1.5) {};
		\node [style=gn] (359) at (18.5, 1.5) {};
		\node [style={sd_split}] (360) at (14.5, -1.75) {};
		\node [style=none] (361) at (14.875, -1.875) {};
		\node [style=none] (362) at (14.125, -1.875) {};
		\node [style={sd_split}] (363) at (16.5, -1.75) {};
		\node [style=none] (364) at (16.875, -1.875) {};
		\node [style=none] (365) at (16.125, -1.875) {};
		\node [style={sd_split}] (366) at (18.5, -1.75) {};
		\node [style=none] (367) at (18.875, -1.875) {};
		\node [style=none] (368) at (18.125, -1.875) {};
		\node [style=none] (369) at (13.625, -1.75) {};
		\node [style=none] (370) at (17.625, -1.75) {};
		\node [style=gbox] (371) at (16.5, 3.875) {$1$};
		\node [style=wire label] (372) at (16.75, 3.125) {$d$};
		\node [style={rn_phase}] (373) at (16.5, 5) {$K_{1}$};
		\node [style=dmat] (374) at (14.5, -0.25) {$\minu 0$};
		\node [style=dmat] (375) at (16.5, -0.25) {$\minu k$};
		\node [style=dmat] (376) at (18.5, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (377) at (13.625, -0.25) {$\minu 0$};
		\node [style=dmat] (378) at (15.625, -0.25) {$\minu k$};
		\node [style=dmat] (379) at (17.625, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (380) at (17.625, 0.75) {};
		\node [style=none] (381) at (13.625, 0.75) {};
		\node [style=none] (382) at (15.625, 0.75) {};
		\node [style=none] (383) at (15.625, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (275) to (276.center);
		\draw (277.center) to (275);
		\draw (278) to (279.center);
		\draw (280.center) to (278);
		\draw (281) to (282.center);
		\draw (283.center) to (281);
		\draw [in=90, out=-150, looseness=0.50] (284) to (276.center);
		\draw (284) to (279.center);
		\draw [in=90, out=-30, looseness=0.50] (284) to (282.center);
		\draw (285) to (280.center);
		\draw [in=-90, out=15, looseness=0.50] (285) to (283.center);
		\draw [in=-90, out=165, looseness=0.50] (285) to (277.center);
		\draw (286) to (284);
		\draw [in=90, out=-15] (289) to (290);
		\draw [in=90, out=-165, looseness=0.75] (289) to (291.center);
		\draw (294.center) to (292.center);
		\draw (295.center) to (293.center);
		\draw (289) to (285);
		\draw (297.center) to (291.center);
		\draw (302) to (303.center);
		\draw (304) to (305.center);
		\draw (306) to (307.center);
		\draw [in=90, out=-150, looseness=0.50] (308) to (303.center);
		\draw (308) to (305.center);
		\draw [in=90, out=-30, looseness=0.50] (308) to (307.center);
		\draw (314) to (312.center);
		\draw (315) to (313.center);
		\draw (320) to (317.center);
		\draw (302) to (321);
		\draw (322) to (304);
		\draw (323) to (306);
		\draw (324) to (321);
		\draw (327) to (322);
		\draw (330) to (323);
		\draw [in=30, out=-90, looseness=0.75] (332.center) to (314);
		\draw [in=105, out=-90, looseness=0.75] (329.center) to (314);
		\draw [in=150, out=-90, looseness=0.50] (326.center) to (314);
		\draw [in=165, out=-75, looseness=0.25] (325.center) to (315);
		\draw [in=135, out=-75, looseness=0.50] (328.center) to (315);
		\draw [in=60, out=-90, looseness=0.75] (331.center) to (315);
		\draw [in=60, out=-135] (323) to (334.center);
		\draw [in=90, out=-135, looseness=0.75] (321) to (333.center);
		\draw [in=135, out=-90, looseness=0.75] (333.center) to (320);
		\draw [in=30, out=-120, looseness=0.75] (334.center) to (320);
		\draw [in=45, out=-150, looseness=0.75] (322) to (320);
		\draw (335) to (286);
		\draw (338) to (336);
		\draw (336) to (308);
		\draw (350) to (348.center);
		\draw (351) to (349.center);
		\draw (356) to (353.center);
		\draw (360) to (357);
		\draw (363) to (358);
		\draw (366) to (359);
		\draw [in=30, out=-90, looseness=0.75] (368.center) to (350);
		\draw [in=105, out=-90, looseness=0.75] (365.center) to (350);
		\draw [in=150, out=-90, looseness=0.50] (362.center) to (350);
		\draw [in=165, out=-75, looseness=0.25] (361.center) to (351);
		\draw [in=135, out=-75, looseness=0.50] (364.center) to (351);
		\draw [in=60, out=-90, looseness=0.75] (367.center) to (351);
		\draw [in=135, out=-90, looseness=0.75] (369.center) to (356);
		\draw [in=30, out=-90, looseness=0.50] (370.center) to (356);
		\draw (373) to (371);
		\draw (371) to (347);
		\draw [in=90, out=-150, looseness=0.50] (347) to (357);
		\draw (347) to (358);
		\draw [in=90, out=-30, looseness=0.50] (347) to (359);
		\draw [in=90, out=-150, looseness=0.75] (359) to (380.center);
		\draw (380.center) to (379);
		\draw (379) to (370.center);
		\draw [in=-150, out=90, looseness=0.75] (382.center) to (358);
		\draw [in=90, out=-150, looseness=0.75] (357) to (381.center);
		\draw (381.center) to (377);
		\draw (382.center) to (378);
		\draw (378) to (383.center);
		\draw [in=60, out=-90, looseness=0.75] (383.center) to (356);
		\draw (369.center) to (377);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/split-pf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{k1wmultilm}}, label={below:\axref{SD}}] (0) at (2, 0) {$=$};
		\node [style=none, label={above:\axref{MS}}] (1) at (-7.5, 0) {$=$};
		\node [style=none] (152) at (-1.125, 2) {$\cdots$};
		\node [style=none] (153) at (-3.625, 2) {$\cdots$};
		\node [style=uw] (154) at (-2.375, 3) {};
		\node [style=none] (155) at (-2.375, -4) {};
		\node [style=none] (156) at (-0.125, -4) {};
		\node [style=rn] (157) at (-2.375, -3) {};
		\node [style=rn] (158) at (-0.125, -3) {};
		\node [style=wire label] (159) at (-4.625, -3.75) {$d$};
		\node [style=none] (160) at (-4.875, -4) {};
		\node [style=wire label] (161) at (-2, -3.75) {$m$};
		\node [style=wire label] (162) at (0.125, -3.75) {$n$};
		\node [style=rn] (163) at (-4.875, -3) {};
		\node [style=gn] (164) at (-4.875, 2) {};
		\node [style=gn] (165) at (-2.375, 2) {};
		\node [style=gn] (166) at (0.125, 2) {};
		\node [style=none] (168) at (-4.5, -1.625) {};
		\node [style=none] (169) at (-5.25, -1.625) {};
		\node [style=none] (171) at (-2, -1.625) {};
		\node [style=none] (172) at (-2.75, -1.625) {};
		\node [style=none] (174) at (0.5, -1.625) {};
		\node [style=none] (175) at (-0.25, -1.625) {};
		\node [style=none] (176) at (-6, -1.625) {};
		\node [style=none] (177) at (-1, -1.625) {};
		\node [style=gbox] (178) at (-2.375, 4.375) {$1$};
		\node [style=wire label] (179) at (-2.125, 3.625) {$d$};
		\node [style={rn_phase}] (180) at (-2.375, 5.5) {$K_{1}$};
		\node [style=dmat] (184) at (-6, 0) {$\minu 0$};
		\node [style=dmat] (185) at (-3.5, 0) {$\minu k$};
		\node [style=dmat] (186) at (-1, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (187) at (-1, 1.125) {};
		\node [style=none] (188) at (-6, 1.125) {};
		\node [style=none] (189) at (-3.5, 1.125) {};
		\node [style=none] (190) at (-3.5, -1.625) {};
		\node [style=dmat] (193) at (-2.75, 0) {$\minu s_k$};
		\node [style=dmat] (194) at (-2, 0) {$\minu t_k$};
		\node [style=dmat] (195) at (-0.25, -0.375) {$\minu s_{d-1}$};
		\node [style=dmat] (196) at (0.5, -0.375) {$\minu t_{d-1}$};
		\node [style=dmat] (197) at (-5.25, 0) {$\minu s_0$};
		\node [style=dmat] (198) at (-4.5, 0) {$\minu t_0$};
		\node [style={sd_split}] (199) at (-4.875, 1.25) {};
		\node [style=none] (200) at (-4.5, 1.125) {};
		\node [style=none] (201) at (-5.25, 1.125) {};
		\node [style={sd_split}] (202) at (-2.375, 1.25) {};
		\node [style=none] (203) at (-2, 1.125) {};
		\node [style=none] (204) at (-2.75, 1.125) {};
		\node [style={sd_split}] (205) at (0.125, 1.25) {};
		\node [style=none] (206) at (0.5, 1.125) {};
		\node [style=none] (207) at (-0.25, 1.125) {};
		\node [style=none] (208) at (8, 1.75) {$\cdots$};
		\node [style=none] (209) at (5.5, 1.75) {$\cdots$};
		\node [style=uw] (210) at (6.75, 2.75) {};
		\node [style=none] (211) at (7.125, -4) {};
		\node [style=none] (212) at (9.375, -4) {};
		\node [style=rn] (213) at (7.125, -3) {};
		\node [style=rn] (214) at (9.375, -3) {};
		\node [style=wire label] (215) at (4.875, -3.75) {$d$};
		\node [style=none] (216) at (4.625, -4) {};
		\node [style=wire label] (217) at (7.5, -3.75) {$m$};
		\node [style=wire label] (218) at (9.625, -3.75) {$n$};
		\node [style=rn] (219) at (4.625, -3) {};
		\node [style=none] (223) at (5, -1.625) {};
		\node [style=none] (224) at (4.25, -1.625) {};
		\node [style=none] (225) at (7.5, -1.625) {};
		\node [style=none] (226) at (6.75, -1.625) {};
		\node [style=none] (227) at (10, -1.625) {};
		\node [style=none] (228) at (9.25, -1.625) {};
		\node [style=none] (229) at (3.5, -1.625) {};
		\node [style=none] (230) at (8.5, -1.625) {};
		\node [style=gbox] (231) at (6.75, 4.125) {$1$};
		\node [style=wire label] (232) at (7.125, 3.375) {$d^2$};
		\node [style={rn_phase}] (233) at (6.75, 5.25) {$K_{1}$};
		\node [style=dmat] (234) at (3.5, 0) {$\minu 0$};
		\node [style=dmat] (235) at (6, 0) {$\minu k$};
		\node [style=dmat] (236) at (8.5, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (237) at (8.5, 1.125) {};
		\node [style=none] (238) at (3.5, 1.125) {};
		\node [style=none] (239) at (6, 1.125) {};
		\node [style=none] (240) at (6, -1.625) {};
		\node [style=dmat] (241) at (6.75, 0) {$\minu s_k$};
		\node [style=dmat] (242) at (7.5, 0) {$\minu t_k$};
		\node [style=dmat] (243) at (9.25, -0.375) {$\minu s_{d-1}$};
		\node [style=dmat] (244) at (10, -0.375) {$\minu t_{d-1}$};
		\node [style=dmat] (245) at (4.25, 0) {$\minu s_0$};
		\node [style=dmat] (246) at (5, 0) {$\minu t_0$};
		\node [style=none] (248) at (5, 1.125) {};
		\node [style=none] (249) at (4.25, 1.125) {};
		\node [style=none] (251) at (7.5, 1.125) {};
		\node [style=none] (252) at (6.75, 1.125) {};
		\node [style=none] (254) at (10, 1.125) {};
		\node [style=none] (255) at (9.25, 1.125) {};
		\node [style={d_split}] (256) at (4.25, 1.25) {};
		\node [style={d_split}] (257) at (6.75, 1.25) {};
		\node [style={d_split}] (258) at (9.25, 1.25) {};
		\node [style=none, label={above:\axref{Pcy}}] (259) at (11.5, 0) {$=$};
		\node [style=none] (260) at (17.5, 2.25) {$\cdots$};
		\node [style=none] (261) at (15, 2.25) {$\cdots$};
		\node [style=uw] (262) at (16.25, 3.5) {};
		\node [style=none] (263) at (16.625, -4) {};
		\node [style=none] (264) at (18.875, -4) {};
		\node [style=rn] (265) at (16.625, -3) {};
		\node [style=rn] (266) at (18.875, -3) {};
		\node [style=wire label] (267) at (14.375, -3.75) {$d$};
		\node [style=none] (268) at (14.125, -4) {};
		\node [style=wire label] (269) at (17, -3.75) {$m$};
		\node [style=wire label] (270) at (19.125, -3.75) {$n$};
		\node [style=rn] (271) at (14.125, -3) {};
		\node [style=none] (272) at (14.5, -1.625) {};
		\node [style=none] (273) at (13.75, -1.625) {};
		\node [style=none] (274) at (17, -1.625) {};
		\node [style=none] (275) at (16.25, -1.625) {};
		\node [style=none] (276) at (19.5, -1.625) {};
		\node [style=none] (277) at (18.75, -1.625) {};
		\node [style=none] (278) at (13, -1.625) {};
		\node [style=none] (279) at (18, -1.625) {};
		\node [style=wire label] (281) at (16.625, 4.125) {$d^2$};
		\node [style={rn_phase}] (282) at (16.25, 5) {$K_{1}$};
		\node [style=dmat] (283) at (13, 0) {$\minu 0$};
		\node [style=dmat] (284) at (15.5, 0) {$\minu k$};
		\node [style=dmat] (285) at (18, -0.25) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (286) at (18, 1.125) {};
		\node [style=none] (287) at (13, 1.125) {};
		\node [style=none] (288) at (15.5, 1.125) {};
		\node [style=none] (289) at (15.5, -1.625) {};
		\node [style=dmat] (290) at (16.25, 0) {$\minu s_k$};
		\node [style=dmat] (291) at (17, 0) {$\minu t_k$};
		\node [style=dmat] (292) at (18.75, -0.375) {$\minu s_{d-1}$};
		\node [style=dmat] (293) at (19.5, -0.375) {$\minu t_{d-1}$};
		\node [style=dmat] (294) at (13.75, 0) {$\minu s_0$};
		\node [style=dmat] (295) at (14.5, 0) {$\minu t_0$};
		\node [style=none] (296) at (14.5, 1.125) {};
		\node [style=none] (297) at (13.75, 1.125) {};
		\node [style=none] (298) at (17, 1.125) {};
		\node [style=none] (299) at (16.25, 1.125) {};
		\node [style=none] (300) at (19.5, 1.125) {};
		\node [style=none] (301) at (18.75, 1.125) {};
		\node [style=gbox] (305) at (13.75, 2.25) {$1$};
		\node [style=gbox] (306) at (16.25, 2.25) {$1$};
		\node [style=gbox] (307) at (18.75, 2.25) {$1$};
		\node [style={d_split}] (308) at (13.75, 1.25) {};
		\node [style={d_split}] (309) at (16.25, 1.25) {};
		\node [style={d_split}] (310) at (18.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (155.center);
		\draw (158) to (156.center);
		\draw (163) to (160.center);
		\draw [in=30, out=-90, looseness=0.75] (175.center) to (157);
		\draw [in=105, out=-90, looseness=0.75] (172.center) to (157);
		\draw [in=150, out=-90, looseness=0.50] (169.center) to (157);
		\draw [in=165, out=-75, looseness=0.25] (168.center) to (158);
		\draw [in=135, out=-75, looseness=0.50] (171.center) to (158);
		\draw [in=60, out=-90, looseness=0.75] (174.center) to (158);
		\draw [in=135, out=-90, looseness=0.75] (176.center) to (163);
		\draw [in=30, out=-90, looseness=0.50] (177.center) to (163);
		\draw (180) to (178);
		\draw (178) to (154);
		\draw [in=90, out=-150, looseness=0.50] (154) to (164);
		\draw (154) to (165);
		\draw [in=90, out=-30, looseness=0.50] (154) to (166);
		\draw [in=90, out=-150, looseness=0.75] (166) to (187.center);
		\draw (187.center) to (186);
		\draw (186) to (177.center);
		\draw [in=-150, out=90, looseness=0.75] (189.center) to (165);
		\draw [in=90, out=-150, looseness=0.75] (164) to (188.center);
		\draw (188.center) to (184);
		\draw (189.center) to (185);
		\draw (185) to (190.center);
		\draw [in=60, out=-90, looseness=0.75] (190.center) to (163);
		\draw (176.center) to (184);
		\draw (166) to (205);
		\draw (165) to (202);
		\draw (201.center) to (169.center);
		\draw (200.center) to (168.center);
		\draw (164) to (199);
		\draw (204.center) to (172.center);
		\draw (203.center) to (171.center);
		\draw (207.center) to (175.center);
		\draw (206.center) to (174.center);
		\draw (213) to (211.center);
		\draw (214) to (212.center);
		\draw (219) to (216.center);
		\draw [in=30, out=-90, looseness=0.75] (228.center) to (213);
		\draw [in=105, out=-90, looseness=0.75] (226.center) to (213);
		\draw [in=150, out=-90, looseness=0.50] (224.center) to (213);
		\draw [in=165, out=-75, looseness=0.25] (223.center) to (214);
		\draw [in=135, out=-75, looseness=0.50] (225.center) to (214);
		\draw [in=60, out=-90, looseness=0.75] (227.center) to (214);
		\draw [in=135, out=-90, looseness=0.75] (229.center) to (219);
		\draw [in=30, out=-90, looseness=0.50] (230.center) to (219);
		\draw (233) to (231);
		\draw (231) to (210);
		\draw (237.center) to (236);
		\draw (236) to (230.center);
		\draw (238.center) to (234);
		\draw (239.center) to (235);
		\draw (235) to (240.center);
		\draw [in=60, out=-90, looseness=0.75] (240.center) to (219);
		\draw (229.center) to (234);
		\draw (249.center) to (224.center);
		\draw (248.center) to (223.center);
		\draw (252.center) to (226.center);
		\draw (251.center) to (225.center);
		\draw (255.center) to (228.center);
		\draw (254.center) to (227.center);
		\draw (210) to (257);
		\draw [in=90, out=-150, looseness=0.50] (210) to (256);
		\draw [in=90, out=-30, looseness=0.50] (210) to (258);
		\draw (265) to (263.center);
		\draw (266) to (264.center);
		\draw (271) to (268.center);
		\draw [in=30, out=-90, looseness=0.75] (277.center) to (265);
		\draw [in=105, out=-90, looseness=0.75] (275.center) to (265);
		\draw [in=150, out=-90, looseness=0.50] (273.center) to (265);
		\draw [in=165, out=-75, looseness=0.25] (272.center) to (266);
		\draw [in=135, out=-75, looseness=0.50] (274.center) to (266);
		\draw [in=60, out=-90, looseness=0.75] (276.center) to (266);
		\draw [in=135, out=-90, looseness=0.75] (278.center) to (271);
		\draw [in=30, out=-90, looseness=0.50] (279.center) to (271);
		\draw (286.center) to (285);
		\draw (285) to (279.center);
		\draw (287.center) to (283);
		\draw (288.center) to (284);
		\draw (284) to (289.center);
		\draw [in=60, out=-90, looseness=0.75] (289.center) to (271);
		\draw (278.center) to (283);
		\draw (297.center) to (273.center);
		\draw (296.center) to (272.center);
		\draw (299.center) to (275.center);
		\draw (298.center) to (274.center);
		\draw (301.center) to (277.center);
		\draw (300.center) to (276.center);
		\draw (282) to (262);
		\draw (262) to (306);
		\draw [in=90, out=-150, looseness=0.50] (262) to (305);
		\draw [in=90, out=-30, looseness=0.50] (262) to (307);
		\draw (307) to (310);
		\draw (306) to (309);
		\draw (305) to (297.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.6, 0.6) {};
		\node [style=none] (2) at (0.6, -0.6) {};
		\node [style=none] (a) at (-0.6, 0.6) {};
		\node [style=none] (b) at (-0.6, -0.6) {};
		\node [style=none] (4) at (0.6, 1) {};
		\node [style=none] (5) at (-0.65, -1.125) {{\scriptsize $m$}};
		\node [style=none] (6) at (0.6, -1.125) {{\scriptsize $n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35] (1.center) to (0.center);
		\draw [bend right=35] (2.center) to (0.center);
		\draw [bend right=35] (a.center) to (0.center);
		\draw [bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/triangled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, -1) {};
		\node [style=dw] (4) at (1.75, 0) {};
		\node [style=gn] (6) at (1.125, 1) {};
		\node [style=none] (7) at (2.375, 1) {};
		\node [style=none] (8) at (0, 0) {:=};
		\node [style=dtriang] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135, looseness=1.25] (4) to (6);
		\draw [in=-90, out=45, looseness=1.25] (4) to (7.center);
		\draw (1.center) to (4);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/w1to2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=uw] (4) at (0, 0) {};
		\node [style=none] (6) at (-0.625, -1) {};
		\node [style=none] (7) at (0.625, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (4) to (6.center);
		\draw [in=90, out=-45, looseness=1.25] (4) to (7.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/wshortqufit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire label] (8) at (-0.5, -0.875) {$d$};
		\node [style=wire label] (9) at (0.5, -0.875) {$d$};
		\node [style=wire label] (10) at (1.5, -0.875) {$d$};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=uw] (13) at (0.75, 0) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (13) to (11.center);
		\draw [in=90, out=-45] (13) to (12.center);
		\draw (15.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (13);
		\draw [bend right=90, looseness=1.50] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/wshortqufit-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 3.5) {};
		\node [style={rn_phase}] (1) at (0, 5.25) {$K_{1}$};
		\node [style=gbox] (2) at (-6.025, 1.75) {$1$};
		\node [style={d_split}] (3) at (-2.45, 0.75) {};
		\node [style={d_split}] (4) at (-4.25, 0.75) {};
		\node [style={d_split}] (5) at (-0.55, 0.75) {};
		\node [style={d_split}] (6) at (4.075, 0.75) {};
		\node [style=rn] (7) at (-2.75, -3.75) {};
		\node [style=rn] (8) at (0, -3.75) {};
		\node [style=rn] (9) at (2.75, -3.75) {};
		\node [style=none] (10) at (2.75, 1.75) {$\cdots$};
		\node [style=dmat] (11) at (-3.025, -0.75) {$\minu 1$};
		\node [style=dmat] (12) at (-2.45, -0.75) {$\minu 1$};
		\node [style=none] (13) at (-2.75, -4.75) {};
		\node [style=none] (14) at (0, -4.75) {};
		\node [style=none] (15) at (2.75, -4.75) {};
		\node [style=none] (16) at (-3.025, 0.75) {};
		\node [style=none] (17) at (-3.025, -2) {};
		\node [style=none] (18) at (-2.45, -2) {};
		\node [style=dmat] (19) at (-4.825, -0.75) {$\minu 1$};
		\node [style=dmat] (20) at (-3.7, -0.75) {$\minu 1$};
		\node [style=none] (21) at (-3.7, 0.75) {};
		\node [style=none] (22) at (-4.825, 0.75) {};
		\node [style=none] (23) at (-4.825, -2) {};
		\node [style=none] (24) at (-3.7, -2) {};
		\node [style=dmat] (25) at (0.675, -0.75) {$\minu 2$};
		\node [style=dmat] (26) at (1.25, -0.75) {$\minu 2$};
		\node [style={d_split}] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (0.675, 0.75) {};
		\node [style=none] (29) at (0.675, -2) {};
		\node [style=none] (30) at (1.25, -2) {};
		\node [style=dmat] (31) at (-1.125, -0.75) {$\minu 2$};
		\node [style=dmat] (32) at (0, -0.75) {$\minu 2$};
		\node [style=none] (33) at (0, 0.75) {};
		\node [style=none] (34) at (-1.125, 0.75) {};
		\node [style=none] (35) at (-1.125, -2) {};
		\node [style=none] (36) at (0, -2) {};
		\node [style=dmat] (37) at (5.3, -0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (38) at (5.875, -0.75) {\tiny $\minu (d \minu 1)$};
		\node [style={d_split}] (39) at (5.875, 0.75) {};
		\node [style=none] (40) at (5.3, 0.75) {};
		\node [style=none] (41) at (5.3, -2) {};
		\node [style=none] (42) at (5.875, -2) {};
		\node [style=dmat] (43) at (3.5, -0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (44) at (4.625, -0.75) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (45) at (4.625, 0.75) {};
		\node [style=none] (46) at (3.5, 0.75) {};
		\node [style=none] (47) at (3.5, -2) {};
		\node [style=none] (48) at (4.625, -2) {};
		\node [style=wire label] (49) at (-2.5, -4.5) {$d$};
		\node [style=wire label] (50) at (0.25, -4.5) {$d$};
		\node [style=wire label] (51) at (3, -4.5) {$d$};
		\node [style=wire label] (52) at (0.375, 4.375) {$d^3$};
		\node [style=gbox] (53) at (-2.45, 1.75) {$1$};
		\node [style=gbox] (54) at (-4.275, 1.75) {$1$};
		\node [style=gbox] (55) at (1.3, 1.75) {$1$};
		\node [style=gbox] (56) at (-0.575, 1.75) {$1$};
		\node [style=gbox] (57) at (5.925, 1.75) {$1$};
		\node [style=gbox] (58) at (4.05, 1.75) {$1$};
		\node [style=dmat] (59) at (-4.25, -0.6) {$0$};
		\node [style=dmat] (60) at (-0.55, -0.6) {$0$};
		\node [style=dmat] (61) at (4.075, -0.15) {$0$};
		\node [style=dmat] (62) at (-1.875, -0.6) {$0$};
		\node [style=dmat] (63) at (1.875, -0.6) {$0$};
		\node [style=dmat] (64) at (6.5, -0.15) {$0$};
		\node [style=none] (65) at (-1.875, 0.75) {};
		\node [style=none] (66) at (1.875, 0.75) {};
		\node [style=none] (67) at (6.5, 0.75) {};
		\node [style={d_split}] (68) at (-6.05, 0.75) {};
		\node [style=none] (69) at (-6.625, 0.75) {};
		\node [style=dmat] (70) at (-5.475, -0.6) {$0$};
		\node [style=none] (71) at (-5.475, 0.75) {};
		\node [style=dmat] (72) at (-6.05, -0.6) {$0$};
		\node [style=dmat] (73) at (-6.625, -0.6) {$0$};
		\node [style=none] (74) at (-4.25, -2) {};
		\node [style=none] (75) at (-0.55, -2) {};
		\node [style=none] (76) at (4.075, -2) {};
		\node [style=none] (77) at (-1.875, -2) {};
		\node [style=none] (78) at (1.875, -2) {};
		\node [style=none] (79) at (6.5, -2) {};
		\node [style=none] (80) at (-6.625, -2) {};
		\node [style=none] (81) at (-5.475, -2) {};
		\node [style=none] (82) at (-6.05, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-150, looseness=0.25] (0) to (2);
		\draw (13.center) to (7);
		\draw (8) to (14.center);
		\draw (9) to (15.center);
		\draw (16.center) to (11);
		\draw (12) to (18.center);
		\draw (11) to (17.center);
		\draw [in=105, out=-90, looseness=0.50] (17.center) to (7);
		\draw [in=135, out=-90, looseness=0.50] (18.center) to (8);
		\draw (21.center) to (20);
		\draw (22.center) to (19);
		\draw (20) to (24.center);
		\draw (19) to (23.center);
		\draw (23.center) to (7);
		\draw [in=150, out=-90, looseness=0.25] (24.center) to (9);
		\draw (27) to (26);
		\draw (28.center) to (25);
		\draw (26) to (30.center);
		\draw (25) to (29.center);
		\draw (33.center) to (32);
		\draw (34.center) to (31);
		\draw (32) to (36.center);
		\draw (31) to (35.center);
		\draw [in=45, out=-90, looseness=0.50] (29.center) to (7);
		\draw [in=60, out=-90, looseness=0.50] (30.center) to (8);
		\draw [in=60, out=-90, looseness=0.50] (35.center) to (7);
		\draw [in=120, out=-90, looseness=0.50] (36.center) to (9);
		\draw (39) to (38);
		\draw (40.center) to (37);
		\draw (38) to (42.center);
		\draw (37) to (41.center);
		\draw (45.center) to (44);
		\draw (46.center) to (43);
		\draw (44) to (48.center);
		\draw (43) to (47.center);
		\draw [in=15, out=-90, looseness=0.25] (41.center) to (7);
		\draw [in=15, out=-90, looseness=0.25] (42.center) to (8);
		\draw [in=30, out=-90, looseness=0.25] (47.center) to (7);
		\draw [in=30, out=-90, looseness=0.50] (48.center) to (9);
		\draw (53) to (3);
		\draw [in=-120, out=90, looseness=0.50] (53) to (0);
		\draw (54) to (4);
		\draw [in=-135, out=90, looseness=0.25] (54) to (0);
		\draw [in=-90, out=90, looseness=0.50] (55) to (0);
		\draw (56) to (5);
		\draw [in=-105, out=90, looseness=0.75] (56) to (0);
		\draw (58) to (6);
		\draw [in=90, out=-30, looseness=0.25] (0) to (57);
		\draw [in=90, out=-45, looseness=0.50] (0) to (58);
		\draw (61) to (6);
		\draw (60) to (5);
		\draw (59) to (4);
		\draw (65.center) to (62);
		\draw (66.center) to (63);
		\draw (67.center) to (64);
		\draw (71.center) to (70);
		\draw (69.center) to (73);
		\draw (73) to (80.center);
		\draw (82.center) to (72);
		\draw (70) to (81.center);
		\draw (62) to (77.center);
		\draw (59) to (74.center);
		\draw (63) to (78.center);
		\draw (60) to (75.center);
		\draw (64) to (79.center);
		\draw (61) to (76.center);
		\draw [in=165, out=-90, looseness=0.50] (80.center) to (7);
		\draw [in=165, out=-90, looseness=0.25] (82.center) to (8);
		\draw [in=165, out=-90, looseness=0.25] (81.center) to (9);
		\draw [in=135, out=-90, looseness=0.25] (77.center) to (9);
		\draw [in=150, out=-90, looseness=0.25] (74.center) to (8);
		\draw [in=105, out=-90, looseness=0.75] (78.center) to (9);
		\draw [in=105, out=-90, looseness=0.75] (75.center) to (8);
		\draw [in=15, out=-90, looseness=0.50] (79.center) to (9);
		\draw [in=30, out=-90, looseness=0.25] (76.center) to (8);
		\draw (68) to (72);
		\draw (68) to (2);
		\draw (3) to (12);
		\draw (55) to (27);
		\draw (57) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/wshortqufit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=uw] (6) at (8.25, 4.25) {};
		\node [style={rn_phase}] (7) at (8.25, 6) {$K_{1}$};
		\node [style=gbox] (8) at (2.225, 2.5) {$1$};
		\node [style={d_split}] (9) at (5.8, 1.5) {};
		\node [style={d_split}] (10) at (4, 1.5) {};
		\node [style={d_split}] (12) at (7.7, 1.5) {};
		\node [style={d_split}] (14) at (12.325, 1.5) {};
		\node [style=rn] (15) at (5.5, -3) {};
		\node [style=rn] (16) at (8.25, -3) {};
		\node [style=rn] (17) at (11, -3) {};
		\node [style=none] (18) at (11, 2.5) {$\cdots$};
		\node [style=dmat] (19) at (5.225, 0) {$\minu 1$};
		\node [style=dmat] (20) at (5.8, 0) {$\minu 1$};
		\node [style=none] (21) at (5.5, -4) {};
		\node [style=none] (22) at (8.25, -4) {};
		\node [style=none] (23) at (11, -4) {};
		\node [style=none] (25) at (5.225, 1.5) {};
		\node [style=none] (26) at (5.225, -1.25) {};
		\node [style=none] (27) at (5.8, -1.25) {};
		\node [style=dmat] (28) at (3.425, 0) {$\minu 1$};
		\node [style=dmat] (29) at (4.55, 0) {$\minu 1$};
		\node [style=none] (30) at (4.55, 1.5) {};
		\node [style=none] (31) at (3.425, 1.5) {};
		\node [style=none] (32) at (3.425, -1.25) {};
		\node [style=none] (33) at (4.55, -1.25) {};
		\node [style=dmat] (34) at (8.925, 0) {$\minu 2$};
		\node [style=dmat] (35) at (9.5, 0) {$\minu 2$};
		\node [style={d_split}] (36) at (9.5, 1.5) {};
		\node [style=none] (37) at (8.925, 1.5) {};
		\node [style=none] (38) at (8.925, -1.25) {};
		\node [style=none] (39) at (9.5, -1.25) {};
		\node [style=dmat] (40) at (7.125, 0) {$\minu 2$};
		\node [style=dmat] (41) at (8.25, 0) {$\minu 2$};
		\node [style=none] (42) at (8.25, 1.5) {};
		\node [style=none] (43) at (7.125, 1.5) {};
		\node [style=none] (44) at (7.125, -1.25) {};
		\node [style=none] (45) at (8.25, -1.25) {};
		\node [style=dmat] (46) at (13.55, 0) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (47) at (14.125, 0) {\tiny $\minu (d \minu 1)$};
		\node [style={d_split}] (48) at (14.125, 1.5) {};
		\node [style=none] (49) at (13.55, 1.5) {};
		\node [style=none] (50) at (13.55, -1.25) {};
		\node [style=none] (51) at (14.125, -1.25) {};
		\node [style=dmat] (52) at (11.75, 0) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (53) at (12.875, 0) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (54) at (12.875, 1.5) {};
		\node [style=none] (55) at (11.75, 1.5) {};
		\node [style=none] (56) at (11.75, -1.25) {};
		\node [style=none] (57) at (12.875, -1.25) {};
		\node [style=wire label] (65) at (5.75, -3.75) {$d$};
		\node [style=wire label] (66) at (8.5, -3.75) {$d$};
		\node [style=wire label] (67) at (11.25, -3.75) {$d$};
		\node [style=wire label] (68) at (8.625, 5.125) {$d^3$};
		\node [style=gbox] (69) at (5.8, 2.5) {$1$};
		\node [style=gbox] (70) at (3.975, 2.5) {$1$};
		\node [style=gbox] (71) at (9.55, 2.5) {$1$};
		\node [style=gbox] (72) at (7.675, 2.5) {$1$};
		\node [style=gbox] (73) at (14.175, 2.5) {$1$};
		\node [style=gbox] (74) at (12.3, 2.5) {$1$};
		\node [style=dmat] (75) at (4, 0.15) {$0$};
		\node [style=dmat] (76) at (7.7, 0.15) {$0$};
		\node [style=dmat] (77) at (12.325, 0.6) {$0$};
		\node [style=dmat] (78) at (6.375, 0.15) {$0$};
		\node [style=dmat] (79) at (10.125, 0.15) {$0$};
		\node [style=dmat] (80) at (14.75, 0.6) {$0$};
		\node [style=none] (81) at (6.375, 1.5) {};
		\node [style=none] (82) at (10.125, 1.5) {};
		\node [style=none] (83) at (14.75, 1.5) {};
		\node [style={d_split}] (89) at (2.2, 1.5) {};
		\node [style=none] (91) at (1.625, 1.5) {};
		\node [style=dmat] (92) at (2.775, 0.15) {$0$};
		\node [style=none] (93) at (2.775, 1.5) {};
		\node [style=dmat] (94) at (2.2, 0.15) {$0$};
		\node [style=dmat] (95) at (1.625, 0.15) {$0$};
		\node [style=none] (105) at (4, -1.25) {};
		\node [style=none] (106) at (7.7, -1.25) {};
		\node [style=none] (107) at (12.325, -1.25) {};
		\node [style=none] (108) at (6.375, -1.25) {};
		\node [style=none] (109) at (10.125, -1.25) {};
		\node [style=none] (110) at (14.75, -1.25) {};
		\node [style=none] (111) at (1.625, -1.25) {};
		\node [style=none] (112) at (2.775, -1.25) {};
		\node [style=none] (113) at (2.2, -1.25) {};
		\node [style=wire label] (114) at (-3.25, -0.875) {$d$};
		\node [style=wire label] (115) at (-2.25, -0.875) {$d$};
		\node [style=wire label] (116) at (-1.25, -0.875) {$d$};
		\node [style=none] (117) at (-2.5, -0.75) {};
		\node [style=none] (118) at (-1.5, -0.75) {};
		\node [style=uw] (119) at (-2, 0) {};
		\node [style=none] (120) at (-2.5, -1) {};
		\node [style=none] (121) at (-1.5, -1) {};
		\node [style=none] (122) at (-3.5, -1) {};
		\node [style=none] (123) at (-3.5, 0.5) {};
		\node [style=none] (124) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw [in=90, out=-150, looseness=0.25] (6) to (8);
		\draw (21.center) to (15);
		\draw (16) to (22.center);
		\draw (17) to (23.center);
		\draw (25.center) to (19);
		\draw (20) to (27.center);
		\draw (19) to (26.center);
		\draw [in=105, out=-90, looseness=0.50] (26.center) to (15);
		\draw [in=135, out=-90, looseness=0.50] (27.center) to (16);
		\draw (30.center) to (29);
		\draw (31.center) to (28);
		\draw (29) to (33.center);
		\draw (28) to (32.center);
		\draw (32.center) to (15);
		\draw [in=150, out=-90, looseness=0.25] (33.center) to (17);
		\draw (36) to (35);
		\draw (37.center) to (34);
		\draw (35) to (39.center);
		\draw (34) to (38.center);
		\draw (42.center) to (41);
		\draw (43.center) to (40);
		\draw (41) to (45.center);
		\draw (40) to (44.center);
		\draw [in=45, out=-90, looseness=0.50] (38.center) to (15);
		\draw [in=60, out=-90, looseness=0.50] (39.center) to (16);
		\draw [in=60, out=-90, looseness=0.50] (44.center) to (15);
		\draw [in=120, out=-90, looseness=0.50] (45.center) to (17);
		\draw (48) to (47);
		\draw (49.center) to (46);
		\draw (47) to (51.center);
		\draw (46) to (50.center);
		\draw (54.center) to (53);
		\draw (55.center) to (52);
		\draw (53) to (57.center);
		\draw (52) to (56.center);
		\draw [in=15, out=-90, looseness=0.25] (50.center) to (15);
		\draw [in=15, out=-90, looseness=0.25] (51.center) to (16);
		\draw [in=30, out=-90, looseness=0.25] (56.center) to (15);
		\draw [in=30, out=-90, looseness=0.50] (57.center) to (17);
		\draw (69) to (9);
		\draw [in=-120, out=90, looseness=0.50] (69) to (6);
		\draw (70) to (10);
		\draw [in=-135, out=90, looseness=0.25] (70) to (6);
		\draw [in=-90, out=90, looseness=0.50] (71) to (6);
		\draw (72) to (12);
		\draw [in=-105, out=90, looseness=0.75] (72) to (6);
		\draw (74) to (14);
		\draw [in=90, out=-30, looseness=0.25] (6) to (73);
		\draw [in=90, out=-45, looseness=0.50] (6) to (74);
		\draw (77) to (14);
		\draw (76) to (12);
		\draw (75) to (10);
		\draw (81.center) to (78);
		\draw (82.center) to (79);
		\draw (83.center) to (80);
		\draw (93.center) to (92);
		\draw (91.center) to (95);
		\draw (95) to (111.center);
		\draw (113.center) to (94);
		\draw (92) to (112.center);
		\draw (78) to (108.center);
		\draw (75) to (105.center);
		\draw (79) to (109.center);
		\draw (76) to (106.center);
		\draw (80) to (110.center);
		\draw (77) to (107.center);
		\draw [in=165, out=-90, looseness=0.50] (111.center) to (15);
		\draw [in=165, out=-90, looseness=0.25] (113.center) to (16);
		\draw [in=165, out=-90, looseness=0.25] (112.center) to (17);
		\draw [in=135, out=-90, looseness=0.25] (108.center) to (17);
		\draw [in=150, out=-90, looseness=0.25] (105.center) to (16);
		\draw [in=105, out=-90, looseness=0.75] (109.center) to (17);
		\draw [in=105, out=-90, looseness=0.75] (106.center) to (16);
		\draw [in=15, out=-90, looseness=0.50] (110.center) to (17);
		\draw [in=30, out=-90, looseness=0.25] (107.center) to (16);
		\draw (89) to (94);
		\draw (89) to (8);
		\draw (9) to (20);
		\draw (71) to (36);
		\draw (73) to (48);
		\draw [in=90, out=-135] (119) to (117.center);
		\draw [in=90, out=-45] (119) to (118.center);
		\draw (121.center) to (118.center);
		\draw (117.center) to (120.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (119);
		\draw [bend right=90, looseness=1.50] (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/zboxdimchange-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\axref{DZS}}] (0) at (0, 0) {$=$};
		\node [style={d_merge}] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=gn] (3) at (-2.25, 2.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-2.25, 1.5) {$\cdots$};
		\node [style=wire label] (7) at (-1.75, -0.625) {$d^m$};
		\node [style=none] (8) at (-2.25, 3.25) {};
		\node [style=wire label] (9) at (-2, 2.875) {$d$};
		\node [style=gbox] (10) at (-2.25, 0) {$a$};
		\node [style={d_split}] (11) at (-2.25, -1.25) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (-3, -1.5) {};
		\node [style=none] (14) at (-2.25, -1.75) {$\cdots$};
		\node [style=none] (15) at (-3, -2) {};
		\node [style=none] (22) at (-1.5, -2) {};
		\node [style={d_merge}] (23) at (2.25, 1.25) {};
		\node [style=gn] (25) at (2.25, 2.5) {};
		\node [style=none] (26) at (3, 1.5) {};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (2.25, 1.75) {$\cdots$};
		\node [style=wire label] (29) at (2.75, 0.625) {$d^m$};
		\node [style=none] (30) at (2.25, 3.5) {};
		\node [style=wire label] (31) at (2.5, 3.125) {$d$};
		\node [style={d_split}] (39) at (2.25, 0) {};
		\node [style=none] (41) at (3, -0.25) {};
		\node [style=none] (42) at (1.5, -0.25) {};
		\node [style=none] (43) at (2.25, -0.5) {$\cdots$};
		\node [style=none] (45) at (3, -2.25) {};
		\node [style=none] (46) at (1.5, -2.25) {};
		\node [style=none] (47) at (2.25, -2) {$\cdots$};
		\node [style=gbox] (48) at (2.25, -1.25) {$a$};
		\node [style=none, label={above:\axref{UT1}}] (49) at (4.5, 0) {$=$};
		\node [style=gn] (51) at (6.75, 2.25) {};
		\node [style=none] (52) at (7.5, 1.25) {};
		\node [style=none] (53) at (6, 1.25) {};
		\node [style=none] (54) at (6.75, 1.5) {$\cdots$};
		\node [style=none] (56) at (6.75, 3.25) {};
		\node [style=wire label] (57) at (7, 2.875) {$d$};
		\node [style=none] (59) at (7.5, 0) {};
		\node [style=none] (60) at (6, 0) {};
		\node [style=none] (61) at (6.75, -0.25) {$\cdots$};
		\node [style=none] (62) at (7.5, -2) {};
		\node [style=none] (63) at (6, -2) {};
		\node [style=none] (64) at (6.75, -1.75) {$\cdots$};
		\node [style=gbox] (65) at (6.75, -1) {$a$};
		\node [style=none, label={above:\axref{S1}}] (66) at (9, 0) {$=$};
		\node [style=gbox] (67) at (11.25, 0.25) {$a$};
		\node [style=none] (68) at (12, -0.75) {};
		\node [style=none] (69) at (10.5, -0.75) {};
		\node [style=none] (70) at (11.25, -0.5) {$\cdots$};
		\node [style=none] (71) at (11.25, 1.25) {};
		\node [style=wire label] (72) at (11.5, 0.875) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=90, out=-135, looseness=0.75] (3) to (5.center);
		\draw [in=90, out=-45, looseness=0.75] (3) to (4.center);
		\draw (8.center) to (3);
		\draw (13.center) to (15.center);
		\draw (12.center) to (22.center);
		\draw [in=90, out=-135] (25) to (27.center);
		\draw [in=90, out=-45] (25) to (26.center);
		\draw (30.center) to (25);
		\draw (23) to (39);
		\draw [in=90, out=-135, looseness=0.75] (48) to (46.center);
		\draw [in=90, out=-45, looseness=0.75] (48) to (45.center);
		\draw [in=-90, out=135, looseness=0.75] (48) to (42.center);
		\draw [in=-90, out=45, looseness=0.75] (48) to (41.center);
		\draw [in=90, out=-135] (51) to (53.center);
		\draw [in=90, out=-45] (51) to (52.center);
		\draw (56.center) to (51);
		\draw [in=90, out=-135, looseness=0.75] (65) to (63.center);
		\draw [in=90, out=-45, looseness=0.75] (65) to (62.center);
		\draw [in=-90, out=135, looseness=0.75] (65) to (60.center);
		\draw [in=-90, out=45, looseness=0.75] (65) to (59.center);
		\draw (52.center) to (59.center);
		\draw (53.center) to (60.center);
		\draw [in=90, out=-135, looseness=0.75] (67) to (69.center);
		\draw [in=90, out=-45, looseness=0.75] (67) to (68.center);
		\draw (71.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/zboxdimchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style={d_merge}] (5) at (1.75, 1) {};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=gn] (7) at (1.75, 2.25) {};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1.75, 1.5) {$\cdots$};
		\node [style=wire label] (11) at (2.25, -0.625) {$d^m$};
		\node [style=none] (12) at (1.75, 3.25) {};
		\node [style=wire label] (13) at (2, 2.875) {$d$};
		\node [style=gbox] (14) at (1.75, 0) {$a$};
		\node [style={d_split}] (15) at (1.75, -1.25) {};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (19) at (1.75, -1.75) {$\cdots$};
		\node [style=none] (20) at (1, -2) {};
		\node [style=gbox] (22) at (-2, 0.25) {$a$};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=none] (24) at (-2.75, -0.75) {};
		\node [style=none] (25) at (-2, -0.5) {$\cdots$};
		\node [style=none] (26) at (-2, 1.25) {};
		\node [style=wire label] (27) at (-1.75, 0.875) {$d$};
		\node [style=none] (28) at (2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw [in=90, out=-120] (7) to (9.center);
		\draw [in=90, out=-60] (7) to (8.center);
		\draw (12.center) to (7);
		\draw [in=90, out=-120] (22) to (24.center);
		\draw [in=90, out=-60] (22) to (23.center);
		\draw (26.center) to (22);
		\draw (18.center) to (20.center);
		\draw (17.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/zboxpf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=gbox] (3) at (0, 0.75) {$\overrightarrow{a}$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0.575, -0.25) {$\cdots$};
		\node [style=wire label] (8) at (-1, -0.625) {$d$};
		\node [style=wire label] (9) at (0, -0.625) {$d$};
		\node [style=wire label] (10) at (1.5, -0.625) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (3) to (2.center);
		\draw [in=90, out=-105, looseness=0.75] (3) to (1.center);
		\draw [in=90, out=-150, looseness=0.75] (3) to (0.center);
		\draw (6.center) to (2.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/zboxpf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{lem:qudit-zboxnf}}] (0) at (0, 0) {$=$};
		\node [style=uw] (1) at (5.25, 2.5) {};
		\node [style=gbox] (2) at (2.625, 1) {$a_1$};
		\node [style=gbox] (3) at (5, 1) {$a_2$};
		\node [style=gbox] (4) at (8.25, 1) {$a_{d \minu 1}$};
		\node [style=none] (5) at (6.5, 1) {$\cdots$};
		\node [style=rn] (6) at (3.25, -2.25) {};
		\node [style=rn] (7) at (4.75, -2.25) {};
		\node [style=rn] (8) at (7.25, -2.25) {};
		\node [style=gbox] (9) at (1.5, 1) {$1$};
		\node [style={rn_phase}] (10) at (5.25, 4) {$K_{1}$};
		\node [style=dmat] (11) at (1.75, -0.5) {$\minu 1$};
		\node [style=dmat] (12) at (2.5, -0.5) {$\minu 1$};
		\node [style=dmat] (13) at (3.25, -0.5) {$\minu 1$};
		\node [style=dmat] (14) at (4.125, -0.5) {$\minu 2$};
		\node [style=dmat] (15) at (4.875, -0.5) {$\minu 2$};
		\node [style=dmat] (16) at (5.625, -0.5) {$\minu 2$};
		\node [style=dmat] (17) at (7.5, -0.5) {$1$};
		\node [style=dmat] (18) at (8.25, -0.5) {$1$};
		\node [style=dmat] (19) at (9, -0.5) {$1$};
		\node [style=none] (20) at (3.25, -3.25) {};
		\node [style=none] (21) at (4.75, -3.25) {};
		\node [style=none] (22) at (7.25, -3.25) {};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=none] (25) at (3.25, 0) {};
		\node [style=none] (26) at (3.25, -1.125) {};
		\node [style=none] (27) at (2.5, -1.125) {};
		\node [style=none] (28) at (1.75, -1.125) {};
		\node [style=none] (29) at (4.125, 0) {};
		\node [style=none] (30) at (4.875, 0) {};
		\node [style=none] (31) at (5.625, 0) {};
		\node [style=none] (32) at (4.125, -1.125) {};
		\node [style=none] (33) at (4.875, -1.125) {};
		\node [style=none] (34) at (5.625, -1.125) {};
		\node [style=none] (35) at (7.5, 0) {};
		\node [style=none] (36) at (8.25, 0) {};
		\node [style=none] (37) at (9, 0) {};
		\node [style=none] (38) at (7.5, -1.125) {};
		\node [style=none] (39) at (8.25, -1.125) {};
		\node [style=none] (40) at (9, -1.125) {};
		\node [style=none] (41) at (6, -2.75) {$\cdots$};
		\node [style=wire label] (42) at (5.5, 3.125) {$d$};
		\node [style=wire label] (43) at (3.5, -3.125) {$d$};
		\node [style=wire label] (44) at (5, -3.125) {$d$};
		\node [style=wire label] (45) at (7.5, -3.125) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (1) to (2);
		\draw [in=90, out=-105, looseness=0.75] (1) to (3);
		\draw [in=90, out=-45, looseness=0.50] (1) to (4);
		\draw [in=90, out=-135, looseness=0.50] (1) to (9);
		\draw (10) to (1);
		\draw (6) to (20.center);
		\draw (7) to (21.center);
		\draw (8) to (22.center);
		\draw (28.center) to (11);
		\draw (11) to (23.center);
		\draw (24.center) to (12);
		\draw (12) to (27.center);
		\draw (13) to (26.center);
		\draw (13) to (25.center);
		\draw [in=225, out=90, looseness=0.50] (23.center) to (2);
		\draw [in=90, out=-90, looseness=0.50] (2) to (24.center);
		\draw [in=90, out=-60, looseness=0.50] (2) to (25.center);
		\draw [in=150, out=-90, looseness=0.75] (28.center) to (6);
		\draw [in=165, out=-90, looseness=0.50] (27.center) to (7);
		\draw [in=150, out=-90, looseness=0.50] (26.center) to (8);
		\draw [in=60, out=-90, looseness=0.75] (32.center) to (6);
		\draw [in=90, out=-90, looseness=0.50] (33.center) to (7);
		\draw [in=120, out=-90, looseness=0.50] (34.center) to (8);
		\draw (34.center) to (16);
		\draw (16) to (31.center);
		\draw (30.center) to (15);
		\draw (15) to (33.center);
		\draw (32.center) to (14);
		\draw (14) to (29.center);
		\draw [in=225, out=90, looseness=0.50] (29.center) to (3);
		\draw [in=90, out=-90, looseness=0.50] (3) to (30.center);
		\draw [in=300, out=90, looseness=0.50] (31.center) to (3);
		\draw [in=90, out=-120, looseness=0.50] (4) to (35.center);
		\draw [in=90, out=-90, looseness=0.50] (4) to (36.center);
		\draw [in=90, out=-60, looseness=0.50] (4) to (37.center);
		\draw (38.center) to (17);
		\draw (17) to (35.center);
		\draw (36.center) to (18);
		\draw (18) to (39.center);
		\draw (40.center) to (19);
		\draw (19) to (37.center);
		\draw [in=45, out=-90, looseness=0.25] (38.center) to (6);
		\draw [in=-90, out=30, looseness=0.50] (7) to (39.center);
		\draw [in=30, out=-90, looseness=0.50] (40.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/zboxpf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{zboxdimmensionchangelm}}] (0) at (-1.5, 0) {$=$};
		\node [style=uw] (1) at (5.75, 4.5) {};
		\node [style={d_split}] (2) at (3.25, -0.5) {};
		\node [style={d_split}] (3) at (5.5, -0.5) {};
		\node [style={d_split}] (4) at (9, -0.5) {};
		\node [style=none] (5) at (7.25, 3) {$\cdots$};
		\node [style=rn] (6) at (4, -3.75) {};
		\node [style=rn] (7) at (5.5, -3.75) {};
		\node [style=rn] (8) at (8, -3.75) {};
		\node [style={rn_phase}] (9) at (5.75, 6) {$K_{1}$};
		\node [style=dmat] (10) at (2.5, -2) {$\minu 1$};
		\node [style=dmat] (11) at (3.25, -2) {$\minu 1$};
		\node [style=dmat] (12) at (4, -2) {$\minu 1$};
		\node [style=dmat] (13) at (4.875, -2) {$\minu 2$};
		\node [style=dmat] (14) at (5.625, -2) {$\minu 2$};
		\node [style=dmat] (15) at (6.375, -2) {$\minu 2$};
		\node [style=dmat] (16) at (8.25, -2) {$1$};
		\node [style=dmat] (17) at (9, -2) {$1$};
		\node [style=dmat] (18) at (9.75, -2) {$1$};
		\node [style=none] (19) at (4, -4.75) {};
		\node [style=none] (20) at (5.5, -4.75) {};
		\node [style=none] (21) at (8, -4.75) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (3.25, -1.5) {};
		\node [style=none] (24) at (4, -1.5) {};
		\node [style=none] (25) at (4, -2.625) {};
		\node [style=none] (26) at (3.25, -2.625) {};
		\node [style=none] (27) at (2.5, -2.625) {};
		\node [style=none] (28) at (4.875, -1.5) {};
		\node [style=none] (29) at (5.625, -1.5) {};
		\node [style=none] (30) at (6.375, -1.5) {};
		\node [style=none] (31) at (4.875, -2.625) {};
		\node [style=none] (32) at (5.625, -2.625) {};
		\node [style=none] (33) at (6.375, -2.625) {};
		\node [style=none] (34) at (8.25, -1.5) {};
		\node [style=none] (35) at (9, -1.5) {};
		\node [style=none] (36) at (9.75, -1.5) {};
		\node [style=none] (37) at (8.25, -2.625) {};
		\node [style=none] (38) at (9, -2.625) {};
		\node [style=none] (39) at (9.75, -2.625) {};
		\node [style=none] (40) at (6.75, -4.25) {$\cdots$};
		\node [style=wire label] (41) at (6, 5.125) {$d$};
		\node [style=wire label] (42) at (4.25, -4.625) {$d$};
		\node [style=wire label] (43) at (5.75, -4.625) {$d$};
		\node [style=wire label] (44) at (8.25, -4.625) {$d$};
		\node [style={d_merge}] (45) at (0.75, 1.75) {};
		\node [style=gn] (46) at (0.75, 3) {};
		\node [style=none] (47) at (1.5, 2) {};
		\node [style=none] (48) at (0, 2) {};
		\node [style=none] (49) at (0.75, 2.25) {$\cdots$};
		\node [style=wire label] (50) at (1.25, 1.125) {$d^m$};
		\node [style=gbox] (51) at (0.75, 0.5) {$1$};
		\node [style={d_merge}] (52) at (3.25, 1.75) {};
		\node [style=gn] (53) at (3.25, 3) {};
		\node [style=none] (54) at (4, 2) {};
		\node [style=none] (55) at (2.5, 2) {};
		\node [style=none] (56) at (3.25, 2.25) {$\cdots$};
		\node [style=gbox] (57) at (3.25, 0.5) {$a_1$};
		\node [style=wire label] (58) at (3.75, 1.125) {$d^m$};
		\node [style={d_merge}] (59) at (5.5, 1.75) {};
		\node [style=gn] (60) at (5.5, 3) {};
		\node [style=none] (61) at (6.25, 2) {};
		\node [style=none] (62) at (4.75, 2) {};
		\node [style=none] (63) at (5.5, 2.25) {$\cdots$};
		\node [style=gbox] (64) at (5.5, 0.5) {$a_2$};
		\node [style=wire label] (65) at (6, 1.125) {$d^m$};
		\node [style={d_merge}] (66) at (9, 1.75) {};
		\node [style=gn] (67) at (9, 3) {};
		\node [style=none] (68) at (9.75, 2) {};
		\node [style=none] (69) at (8.25, 2) {};
		\node [style=none] (70) at (9, 2.25) {$\cdots$};
		\node [style=gbox] (71) at (9, 0.5) {$a_{d \minu 1}$};
		\node [style=wire label] (72) at (9.5, 1.125) {$d^m$};
		\node [style=uw] (73) at (16.5, 2.5) {};
		\node [style=gbox] (74) at (13.8, 1) {$a_1$};
		\node [style=gbox] (75) at (16.3, 1) {$a_2$};
		\node [style=gbox] (76) at (19.5, 1) {$a_{d \minu 1}$};
		\node [style=none] (77) at (17.75, 1) {$\cdots$};
		\node [style=rn] (78) at (14.5, -3) {};
		\node [style=rn] (79) at (16, -3) {};
		\node [style=rn] (80) at (18.5, -3) {};
		\node [style=gbox] (81) at (12.75, 1) {$1$};
		\node [style={rn_phase}] (82) at (16.5, 4.25) {$K_{1}$};
		\node [style=dmat] (83) at (13, -1.25) {$\minu 1$};
		\node [style=dmat] (84) at (13.75, -1.25) {$\minu 1$};
		\node [style=dmat] (85) at (14.5, -1.25) {$\minu 1$};
		\node [style=dmat] (86) at (15.375, -1.25) {$\minu 2$};
		\node [style=dmat] (87) at (16.125, -1.25) {$\minu 2$};
		\node [style=dmat] (88) at (16.875, -1.25) {$\minu 2$};
		\node [style=dmat] (89) at (18.75, -1.25) {$1$};
		\node [style=dmat] (90) at (19.5, -1.25) {$1$};
		\node [style=dmat] (91) at (20.25, -1.25) {$1$};
		\node [style=none] (92) at (14.5, -4) {};
		\node [style=none] (93) at (16, -4) {};
		\node [style=none] (94) at (18.5, -4) {};
		\node [style=none] (95) at (13, -0.75) {};
		\node [style=none] (96) at (13.75, -0.75) {};
		\node [style=none] (97) at (14.5, -0.75) {};
		\node [style=none] (98) at (14.5, -1.875) {};
		\node [style=none] (99) at (13.75, -1.875) {};
		\node [style=none] (100) at (13, -1.875) {};
		\node [style=none] (101) at (15.375, -0.75) {};
		\node [style=none] (102) at (16.125, -0.75) {};
		\node [style=none] (103) at (16.875, -0.75) {};
		\node [style=none] (104) at (15.375, -1.875) {};
		\node [style=none] (105) at (16.125, -1.875) {};
		\node [style=none] (106) at (16.875, -1.875) {};
		\node [style=none] (107) at (18.75, -0.75) {};
		\node [style=none] (108) at (19.5, -0.75) {};
		\node [style=none] (109) at (20.25, -0.75) {};
		\node [style=none] (110) at (18.75, -1.875) {};
		\node [style=none] (111) at (19.5, -1.875) {};
		\node [style=none] (112) at (20.25, -1.875) {};
		\node [style=none] (113) at (17.25, -3.5) {$\cdots$};
		\node [style=wire label] (114) at (14.75, -3.875) {$d$};
		\node [style=wire label] (115) at (16.25, -3.875) {$d$};
		\node [style=wire label] (116) at (18.75, -3.875) {$d$};
		\node [style=wire label] (117) at (17, 3.375) {$d^m$};
		\node [style={d_split}] (118) at (13.8, 0) {};
		\node [style={d_split}] (119) at (16.3, 0) {};
		\node [style={d_split}] (120) at (19.5, 0) {};
		\node [style=none, label={above:\lemref{k1dimmensionchangelm}}] (121) at (11.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (1);
		\draw (6) to (19.center);
		\draw (7) to (20.center);
		\draw (8) to (21.center);
		\draw (27.center) to (10);
		\draw (10) to (22.center);
		\draw (23.center) to (11);
		\draw (11) to (26.center);
		\draw (12) to (25.center);
		\draw (12) to (24.center);
		\draw [in=225, out=90, looseness=0.50] (22.center) to (2);
		\draw [in=90, out=-90, looseness=0.50] (2) to (23.center);
		\draw [in=90, out=-60, looseness=0.50] (2) to (24.center);
		\draw [in=150, out=-90, looseness=0.75] (27.center) to (6);
		\draw [in=165, out=-90, looseness=0.50] (26.center) to (7);
		\draw [in=150, out=-90, looseness=0.50] (25.center) to (8);
		\draw [in=60, out=-90, looseness=0.75] (31.center) to (6);
		\draw [in=90, out=-90, looseness=0.50] (32.center) to (7);
		\draw [in=120, out=-90, looseness=0.50] (33.center) to (8);
		\draw (33.center) to (15);
		\draw (15) to (30.center);
		\draw (29.center) to (14);
		\draw (14) to (32.center);
		\draw (31.center) to (13);
		\draw (13) to (28.center);
		\draw [in=225, out=90, looseness=0.50] (28.center) to (3);
		\draw [in=90, out=-90, looseness=0.50] (3) to (29.center);
		\draw [in=300, out=90, looseness=0.50] (30.center) to (3);
		\draw [in=90, out=-120, looseness=0.50] (4) to (34.center);
		\draw [in=90, out=-90, looseness=0.50] (4) to (35.center);
		\draw [in=90, out=-60, looseness=0.50] (4) to (36.center);
		\draw (37.center) to (16);
		\draw (16) to (34.center);
		\draw (35.center) to (17);
		\draw (17) to (38.center);
		\draw (39.center) to (18);
		\draw (18) to (36.center);
		\draw [in=45, out=-90, looseness=0.25] (37.center) to (6);
		\draw [in=-90, out=30, looseness=0.50] (7) to (38.center);
		\draw [in=30, out=-90, looseness=0.50] (39.center) to (8);
		\draw [in=90, out=-120] (46) to (48.center);
		\draw [in=90, out=-60] (46) to (47.center);
		\draw (45) to (51);
		\draw [in=90, out=-150, looseness=0.25] (1) to (46);
		\draw [in=90, out=-120] (53) to (55.center);
		\draw [in=90, out=-60] (53) to (54.center);
		\draw [in=90, out=-135, looseness=0.50] (1) to (53);
		\draw (52) to (57);
		\draw (57) to (2);
		\draw [in=90, out=-120] (60) to (62.center);
		\draw [in=90, out=-60] (60) to (61.center);
		\draw (59) to (64);
		\draw (64) to (3);
		\draw [in=90, out=-105] (1) to (60);
		\draw [in=90, out=-120] (67) to (69.center);
		\draw [in=90, out=-60] (67) to (68.center);
		\draw [in=90, out=-90] (66) to (71);
		\draw [in=90, out=-30, looseness=0.25] (1) to (67);
		\draw (71) to (4);
		\draw [in=90, out=-120, looseness=0.75] (73) to (74);
		\draw [in=90, out=-105, looseness=0.75] (73) to (75);
		\draw [in=90, out=-45, looseness=0.50] (73) to (76);
		\draw [in=90, out=-135, looseness=0.50] (73) to (81);
		\draw (82) to (73);
		\draw (78) to (92.center);
		\draw (79) to (93.center);
		\draw (80) to (94.center);
		\draw (100.center) to (83);
		\draw (83) to (95.center);
		\draw (96.center) to (84);
		\draw (84) to (99.center);
		\draw (85) to (98.center);
		\draw (85) to (97.center);
		\draw [in=150, out=-90, looseness=0.75] (100.center) to (78);
		\draw [in=165, out=-90, looseness=0.50] (99.center) to (79);
		\draw [in=150, out=-90, looseness=0.50] (98.center) to (80);
		\draw [in=60, out=-90, looseness=0.75] (104.center) to (78);
		\draw [in=90, out=-90, looseness=0.50] (105.center) to (79);
		\draw [in=120, out=-90, looseness=0.50] (106.center) to (80);
		\draw (106.center) to (88);
		\draw (88) to (103.center);
		\draw (102.center) to (87);
		\draw (87) to (105.center);
		\draw (104.center) to (86);
		\draw (86) to (101.center);
		\draw (110.center) to (89);
		\draw (89) to (107.center);
		\draw (108.center) to (90);
		\draw (90) to (111.center);
		\draw (112.center) to (91);
		\draw (91) to (109.center);
		\draw [in=45, out=-90, looseness=0.25] (110.center) to (78);
		\draw [in=-90, out=30, looseness=0.50] (79) to (111.center);
		\draw [in=30, out=-90, looseness=0.50] (112.center) to (80);
		\draw [in=90, out=-90] (118) to (96.center);
		\draw [in=90, out=-45, looseness=0.75] (118) to (97.center);
		\draw [in=90, out=-135, looseness=0.75] (118) to (95.center);
		\draw (74) to (118);
		\draw (75) to (119);
		\draw [in=90, out=-135, looseness=0.75] (119) to (101.center);
		\draw [in=90, out=-105] (119) to (102.center);
		\draw [in=90, out=-60, looseness=0.75] (119) to (103.center);
		\draw [in=90, out=-90, looseness=0.75] (76) to (120);
		\draw [in=90, out=-135, looseness=0.75] (120) to (107.center);
		\draw (120) to (108.center);
		\draw [in=90, out=-45, looseness=0.75] (120) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qufit-generators/zboxshort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4.125, -0.5) {};
		\node [style=none] (2) at (-3.125, -0.5) {};
		\node [style=none] (3) at (-1.625, -0.5) {};
		\node [style=gbox] (4) at (-2.875, 0.5) {$\overrightarrow{a}$};
		\node [style=none] (5) at (-4.125, -1) {};
		\node [style=none] (6) at (-3.125, -1) {};
		\node [style=none] (7) at (-1.625, -1) {};
		\node [style=none] (8) at (-2.3, -0.5) {$\cdots$};
		\node [style=wire label] (50) at (-4.375, -0.75) {$d$};
		\node [style=wire label] (51) at (-3.375, -0.75) {$d$};
		\node [style=wire label] (52) at (-1.375, -0.75) {$d$};
		\node [style=uw] (57) at (5.25, 3.25) {};
		\node [style=gbox] (58) at (2.5, 1.75) {$a_1$};
		\node [style=gbox] (59) at (5, 1.75) {$a_2$};
		\node [style=gbox] (60) at (8.5, 1.75) {$a_{d \minu 1}$};
		\node [style=none] (61) at (6.75, 1.25) {$\cdots$};
		\node [style=rn] (62) at (3.25, -3.125) {};
		\node [style=rn] (63) at (4.75, -3.125) {};
		\node [style=rn] (64) at (7.25, -3.125) {};
		\node [style=gbox] (65) at (1.5, 1.75) {$1$};
		\node [style={rn_phase}] (66) at (5.25, 5) {$K_{1}$};
		\node [style=none] (76) at (3.25, -4.125) {};
		\node [style=none] (77) at (4.75, -4.125) {};
		\node [style=none] (78) at (7.25, -4.125) {};
		\node [style=none] (97) at (6, -3.625) {$\cdots$};
		\node [style=wire label] (98) at (3.5, -3.875) {$d$};
		\node [style=wire label] (99) at (5, -3.875) {$d$};
		\node [style=wire label] (100) at (7.5, -3.875) {$d$};
		\node [style=wire label] (101) at (5.75, 4.125) {$d^m$};
		\node [style=dmat] (108) at (1.7, -0.5) {$\minu 1$};
		\node [style=dmat] (109) at (2.325, -0.5) {$\minu 1$};
		\node [style=dmat] (110) at (3.2, -0.5) {$\minu 1$};
		\node [style=none] (111) at (1.7, 0) {};
		\node [style=none] (112) at (2.325, 0) {};
		\node [style=none] (113) at (3.2, 0) {};
		\node [style=none] (114) at (3.2, -2) {};
		\node [style=none] (115) at (2.325, -2) {};
		\node [style=none] (116) at (1.7, -2) {};
		\node [style={d_split}] (117) at (2.5, 0.75) {};
		\node [style=none] (119) at (2, 0.625) {};
		\node [style=none] (120) at (3, 0.625) {};
		\node [style=none] (121) at (2.375, 0.625) {};
		\node [style=dmat] (122) at (4.2, -0.5) {$\minu 2$};
		\node [style=dmat] (123) at (4.825, -0.5) {$\minu 2$};
		\node [style=dmat] (124) at (5.7, -0.5) {$\minu 2$};
		\node [style=none] (125) at (4.2, 0) {};
		\node [style=none] (126) at (4.825, 0) {};
		\node [style=none] (127) at (5.7, 0) {};
		\node [style=none] (128) at (5.7, -2) {};
		\node [style=none] (129) at (4.825, -2) {};
		\node [style=none] (130) at (4.2, -2) {};
		\node [style={d_split}] (131) at (5, 0.75) {};
		\node [style=none] (133) at (4.5, 0.625) {};
		\node [style=none] (134) at (5.5, 0.625) {};
		\node [style=none] (135) at (4.875, 0.625) {};
		\node [style=dmat] (136) at (7.7, -0.875) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (137) at (8.325, -0.875) {\tiny $\minu (d \minu 1)$};
		\node [style=dmat] (138) at (9.2, -0.875) {\tiny $\minu (d \minu 1)$};
		\node [style=none] (139) at (7.7, 0) {};
		\node [style=none] (140) at (8.325, 0) {};
		\node [style=none] (141) at (9.2, 0) {};
		\node [style=none] (142) at (9.2, -2) {};
		\node [style=none] (143) at (8.325, -2) {};
		\node [style=none] (144) at (7.7, -2) {};
		\node [style={d_split}] (145) at (8.5, 0.75) {};
		\node [style=none] (147) at (8, 0.625) {};
		\node [style=none] (148) at (9, 0.625) {};
		\node [style=none] (149) at (8.375, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.75] (4) to (3.center);
		\draw [in=90, out=-105, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-150, looseness=0.75] (4) to (1.center);
		\draw (7.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw [in=90, out=-120, looseness=0.75] (57) to (58);
		\draw [in=90, out=-105, looseness=0.75] (57) to (59);
		\draw [in=90, out=-45, looseness=0.50] (57) to (60);
		\draw [in=90, out=-135, looseness=0.50] (57) to (65);
		\draw (66) to (57);
		\draw (62) to (76.center);
		\draw (63) to (77.center);
		\draw (64) to (78.center);
		\draw (116.center) to (108);
		\draw (108) to (111.center);
		\draw (112.center) to (109);
		\draw (109) to (115.center);
		\draw (110) to (114.center);
		\draw (110) to (113.center);
		\draw [in=90, out=-120, looseness=0.75] (119.center) to (111.center);
		\draw [in=90, out=-75, looseness=0.75] (120.center) to (113.center);
		\draw [in=270, out=90, looseness=0.75] (112.center) to (121.center);
		\draw (130.center) to (122);
		\draw (122) to (125.center);
		\draw (126.center) to (123);
		\draw (123) to (129.center);
		\draw (124) to (128.center);
		\draw (124) to (127.center);
		\draw [in=90, out=-120, looseness=0.75] (133.center) to (125.center);
		\draw [in=90, out=-75, looseness=0.75] (134.center) to (127.center);
		\draw [in=270, out=90, looseness=0.75] (126.center) to (135.center);
		\draw (144.center) to (136);
		\draw (136) to (139.center);
		\draw (140.center) to (137);
		\draw (137) to (143.center);
		\draw (138) to (142.center);
		\draw (138) to (141.center);
		\draw [in=90, out=-120, looseness=0.75] (147.center) to (139.center);
		\draw [in=90, out=-75, looseness=0.75] (148.center) to (141.center);
		\draw [in=270, out=90, looseness=0.75] (140.center) to (149.center);
		\draw (58) to (117);
		\draw (59) to (131);
		\draw (60) to (145);
		\draw [in=135, out=-90, looseness=0.75] (116.center) to (62);
		\draw [in=60, out=-90, looseness=0.75] (130.center) to (62);
		\draw [in=30, out=-90, looseness=0.25] (144.center) to (62);
		\draw [in=150, out=-90, looseness=0.50] (115.center) to (63);
		\draw [in=90, out=-90, looseness=0.75] (129.center) to (63);
		\draw [in=15, out=-90, looseness=0.50] (143.center) to (63);
		\draw [in=165, out=-90, looseness=0.25] (114.center) to (64);
		\draw [in=135, out=-90, looseness=0.50] (128.center) to (64);
		\draw [in=30, out=-90, looseness=0.50] (142.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/3-valent-0-strand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=none] (10) at (2, 2.5) {$j_3 m_3$};
		\node [style=none] (11) at (-2, 2.5) {$j_1 m_1$};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw [style=dotsedge] (2.center) to (9.center);
		\draw (3.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw (4.center) to (16.center);
		\draw (4.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/3-valent-notations-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, -0.25) {};
		\node [style=none] (1) at (6.25, 0.75) {};
		\node [style=none] (3) at (6.25, 1.25) {$j_3$};
		\node [style=none] (4) at (4.5, -1) {};
		\node [style=none] (5) at (5.25, 0) {};
		\node [style=none] (6) at (5.5, -0.25) {};
		\node [style=none] (7) at (2.75, 0.75) {};
		\node [style=none] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (3.75, -0.25) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (2.75, -1.5) {};
		\node [style=none] (12) at (3.75, -0.75) {$j_3$};
		\node [style=none] (13) at (1, -1.5) {$j_1$};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (3.75, 0) {};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (2.55, -0.3) {};
		\node [style=none] (20) at (2.95, -0.3) {};
		\node [style=none] (21) at (2.75, -2) {$j_2$};
		\node [style=none] (22) at (-2.75, 1.25) {};
		\node [style=none] (23) at (-2.75, 2.25) {};
		\node [style=none] (24) at (-2.95, 1.45) {};
		\node [style=none] (25) at (-2.55, 1.45) {};
		\node [style=none] (26) at (-3.75, -0.75) {};
		\node [style=none] (27) at (-4.5, -1.5) {};
		\node [style=none] (28) at (-2.75, 2.75) {$j_3$};
		\node [style=none] (29) at (-4.5, -2) {$j_1$};
		\node [style=none] (30) at (-3.75, -0.5) {};
		\node [style=none] (31) at (-3.5, -0.75) {};
		\node [style=none] (32) at (-1, -2) {$j_2$};
		\node [style=none] (33) at (-1, -1.5) {};
		\node [style=none] (34) at (-2.75, 0.25) {};
		\node [style=none] (35) at (-1.75, -0.75) {};
		\node [style=none] (36) at (-2, -0.75) {};
		\node [style=none] (37) at (-1.75, -0.5) {};
		\node [style=none] (38) at (0, 0) {$\coloneqq$};
		\node [style=none] (115) at (29.75, 0) {$\coloneqq$};
		\node [style=none] (118) at (30.75, 1.25) {$j_1$};
		\node [style=none] (141) at (31.5, 0) {};
		\node [style=none] (142) at (30.75, 0.75) {};
		\node [style=none] (144) at (35.75, 1.25) {$j_3$};
		\node [style=none] (145) at (31.25, 0) {};
		\node [style=none] (146) at (31.5, 0.25) {};
		\node [style=none] (147) at (33.75, 1.25) {$j_2$};
		\node [style=none] (148) at (33.75, 0.75) {};
		\node [style=none] (150) at (33, 0) {};
		\node [style=none] (151) at (33, 0.25) {};
		\node [style=none] (152) at (33.25, 0) {};
		\node [style=none] (153) at (34.5, -0.5) {};
		\node [style=none] (154) at (35.75, 0.75) {};
		\node [style=none] (155) at (33.25, -1.75) {};
		\node [style=none] (156) at (34.5, -0.25) {};
		\node [style=none] (157) at (34.75, -0.5) {};
		\node [style=none] (158) at (33.25, -2.25) {$j_3$};
		\node [style=none] (159) at (32.25, -0.75) {};
		\node [style=none] (160) at (32.75, -1.25) {};
		\node [style=none] (161) at (32.5, -1.25) {};
		\node [style=none] (162) at (32.75, -1) {};
		\node [style=none] (164) at (28.75, 0.5) {};
		\node [style=none] (165) at (26.75, -1.5) {};
		\node [style=none] (167) at (27.75, -0.5) {};
		\node [style=none] (169) at (26.75, 1) {};
		\node [style=none] (170) at (28.75, 1) {$j_3$};
		\node [style=none] (174) at (27.75, -0.25) {};
		\node [style=none] (175) at (28, -0.5) {};
		\node [style=none] (176) at (26.75, -0.25) {};
		\node [style=none] (177) at (26.55, -0.05) {};
		\node [style=none] (178) at (26.95, -0.05) {};
		\node [style=none] (179) at (26.75, 1.5) {$j_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (8.center) to (14.center);
		\draw (8.center) to (15.center);
		\draw (9.center) to (17.center);
		\draw (9.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (4.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (22.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (26.center) to (30.center);
		\draw (26.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (35.center) to (36.center);
		\draw (35.center) to (33.center);
		\draw (34.center) to (26.center);
		\draw (34.center) to (22.center);
		\draw (141.center) to (142.center);
		\draw (141.center) to (145.center);
		\draw (141.center) to (146.center);
		\draw (150.center) to (152.center);
		\draw (150.center) to (151.center);
		\draw (150.center) to (148.center);
		\draw (153.center) to (154.center);
		\draw (153.center) to (157.center);
		\draw (153.center) to (156.center);
		\draw (155.center) to (153.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (162.center);
		\draw (160.center) to (161.center);
		\draw (160.center) to (155.center);
		\draw (159.center) to (150.center);
		\draw (159.center) to (141.center);
		\draw (165.center) to (167.center);
		\draw (165.center) to (169.center);
		\draw (167.center) to (175.center);
		\draw (167.center) to (174.center);
		\draw (176.center) to (177.center);
		\draw (176.center) to (178.center);
		\draw (167.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/3-valent-notations-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-2.75, -0.95) {};
		\node [style=none] (61) at (-2.75, -1.75) {};
		\node [style=none] (62) at (-2.95, -0.75) {};
		\node [style=none] (63) at (-2.55, -0.75) {};
		\node [style=none] (64) at (-3.5, 1) {};
		\node [style=none] (65) at (-4.5, 2) {};
		\node [style=none] (66) at (-2.75, -2.25) {$j_3$};
		\node [style=none] (67) at (-4.5, 2.5) {$j_1$};
		\node [style=none] (68) at (-3.75, 1) {};
		\node [style=none] (69) at (-3.5, 1.25) {};
		\node [style=none] (70) at (-1, 2.5) {$j_2$};
		\node [style=none] (71) at (-1, 2) {};
		\node [style=none] (72) at (-2.75, 0.25) {};
		\node [style=none] (73) at (-2, 1) {};
		\node [style=none] (74) at (-2, 1.25) {};
		\node [style=none] (75) at (-1.75, 1) {};
		\node [style=none] (76) at (0, 0) {$\coloneqq$};
		\node [style=none] (77) at (5, -0.25) {};
		\node [style=none] (78) at (6, 0.75) {};
		\node [style=none] (79) at (6, 1.25) {$j_2$};
		\node [style=none] (80) at (4, -1.25) {};
		\node [style=none] (81) at (5, 0) {};
		\node [style=none] (82) at (5.25, -0.25) {};
		\node [style=none] (83) at (2.5, 1.25) {};
		\node [style=none] (84) at (2.5, 2.25) {};
		\node [style=none] (85) at (2.3, 1.45) {};
		\node [style=none] (86) at (2.7, 1.45) {};
		\node [style=none] (87) at (1.75, -0.5) {};
		\node [style=none] (88) at (1, -1.25) {};
		\node [style=none] (89) at (2.5, 2.75) {$j_1$};
		\node [style=none] (90) at (1, -1.75) {$j_3$};
		\node [style=none] (91) at (1.75, -0.25) {};
		\node [style=none] (92) at (2, -0.5) {};
		\node [style=none] (93) at (4, -1.75) {$j_2$};
		\node [style=none] (95) at (2.5, 0.25) {};
		\node [style=none] (96) at (3.25, -0.5) {};
		\node [style=none] (97) at (3, -0.5) {};
		\node [style=none] (98) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60.center) to (61.center);
		\draw (60.center) to (63.center);
		\draw (60.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (64.center) to (68.center);
		\draw (64.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw (73.center) to (74.center);
		\draw (73.center) to (71.center);
		\draw (72.center) to (64.center);
		\draw (72.center) to (60.center);
		\draw (77.center) to (78.center);
		\draw (77.center) to (82.center);
		\draw (77.center) to (81.center);
		\draw (80.center) to (77.center);
		\draw (83.center) to (84.center);
		\draw (83.center) to (86.center);
		\draw (83.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (87.center) to (91.center);
		\draw (87.center) to (92.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (98.center);
		\draw (96.center) to (97.center);
		\draw (95.center) to (87.center);
		\draw (95.center) to (83.center);
		\draw (96.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/3-valent-notations-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (0, 0) {$\coloneqq$};
		\node [style=none] (118) at (1, 1.25) {$j_1$};
		\node [style=none] (141) at (1.75, 0) {};
		\node [style=none] (142) at (1, 0.75) {};
		\node [style=none] (144) at (6, 1.25) {$j_3$};
		\node [style=none] (145) at (1.5, 0) {};
		\node [style=none] (146) at (1.75, 0.25) {};
		\node [style=none] (147) at (4, 1.25) {$j_2$};
		\node [style=none] (148) at (4, 0.75) {};
		\node [style=none] (150) at (3.25, 0) {};
		\node [style=none] (151) at (3.25, 0.25) {};
		\node [style=none] (152) at (3.5, 0) {};
		\node [style=none] (153) at (4.75, -0.5) {};
		\node [style=none] (154) at (6, 0.75) {};
		\node [style=none] (155) at (3.5, -1.75) {};
		\node [style=none] (156) at (4.75, -0.25) {};
		\node [style=none] (157) at (5, -0.5) {};
		\node [style=none] (158) at (3.5, -2.25) {$j_3$};
		\node [style=none] (159) at (2.5, -0.75) {};
		\node [style=none] (160) at (3, -1.25) {};
		\node [style=none] (161) at (2.75, -1.25) {};
		\node [style=none] (162) at (3, -1) {};
		\node [style=none] (164) at (-1, 0.5) {};
		\node [style=none] (165) at (-3, -1.5) {};
		\node [style=none] (166) at (-4, -0.5) {};
		\node [style=none] (167) at (-2, -0.5) {};
		\node [style=none] (168) at (-5, 0.5) {};
		\node [style=none] (169) at (-3, 1) {};
		\node [style=none] (170) at (-1, 1) {$j_3$};
		\node [style=none] (171) at (-5, 1) {$j_1$};
		\node [style=none] (172) at (-4.25, -0.5) {};
		\node [style=none] (173) at (-4, -0.25) {};
		\node [style=none] (174) at (-2, -0.25) {};
		\node [style=none] (175) at (-1.75, -0.5) {};
		\node [style=none] (176) at (-3, -0.25) {};
		\node [style=none] (177) at (-3.2, -0.05) {};
		\node [style=none] (178) at (-2.8, -0.05) {};
		\node [style=none] (179) at (-3, 1.5) {$j_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141.center) to (142.center);
		\draw (141.center) to (145.center);
		\draw (141.center) to (146.center);
		\draw (150.center) to (152.center);
		\draw (150.center) to (151.center);
		\draw (150.center) to (148.center);
		\draw (153.center) to (154.center);
		\draw (153.center) to (157.center);
		\draw (153.center) to (156.center);
		\draw (155.center) to (153.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (162.center);
		\draw (160.center) to (161.center);
		\draw (160.center) to (155.center);
		\draw (159.center) to (150.center);
		\draw (159.center) to (141.center);
		\draw (165.center) to (166.center);
		\draw (165.center) to (167.center);
		\draw (166.center) to (168.center);
		\draw (165.center) to (169.center);
		\draw (166.center) to (172.center);
		\draw (166.center) to (173.center);
		\draw (167.center) to (175.center);
		\draw (167.center) to (174.center);
		\draw (176.center) to (177.center);
		\draw (176.center) to (178.center);
		\draw (167.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/3-valent-notations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.25) {};
		\node [style=none] (1) at (3.75, 0.75) {};
		\node [style=none] (3) at (3.75, 1.25) {$j_3$};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (3, -0.25) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (0.25, -1.5) {};
		\node [style=none] (12) at (1.25, -0.75) {$j_3$};
		\node [style=none] (13) at (-1.5, -1.5) {$j_1$};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (0.25, -0.5) {};
		\node [style=none] (19) at (0.05, -0.3) {};
		\node [style=none] (20) at (0.45, -0.3) {};
		\node [style=none] (21) at (0.25, -2) {$j_2$};
		\node [style=none] (22) at (-5.25, 1.25) {};
		\node [style=none] (23) at (-5.25, 2.25) {};
		\node [style=none] (24) at (-5.45, 1.45) {};
		\node [style=none] (25) at (-5.05, 1.45) {};
		\node [style=none] (26) at (-6.25, -0.75) {};
		\node [style=none] (27) at (-7, -1.5) {};
		\node [style=none] (28) at (-5.25, 2.75) {$j_3$};
		\node [style=none] (29) at (-7, -2) {$j_1$};
		\node [style=none] (30) at (-6.25, -0.5) {};
		\node [style=none] (31) at (-6, -0.75) {};
		\node [style=none] (32) at (-3.5, -2) {$j_2$};
		\node [style=none] (33) at (-3.5, -1.5) {};
		\node [style=none] (34) at (-5.25, 0.25) {};
		\node [style=none] (35) at (-4.25, -0.75) {};
		\node [style=none] (36) at (-4.5, -0.75) {};
		\node [style=none] (37) at (-4.25, -0.5) {};
		\node [style=none] (38) at (-2.5, 0) {$\coloneqq$};
		\node [style=none] (60) at (9.5, -0.95) {};
		\node [style=none] (61) at (9.5, -1.75) {};
		\node [style=none] (62) at (9.3, -0.75) {};
		\node [style=none] (63) at (9.7, -0.75) {};
		\node [style=none] (64) at (8.75, 1) {};
		\node [style=none] (65) at (7.75, 2) {};
		\node [style=none] (66) at (9.5, -2.25) {$j_3$};
		\node [style=none] (67) at (7.75, 2.5) {$j_1$};
		\node [style=none] (68) at (8.5, 1) {};
		\node [style=none] (69) at (8.75, 1.25) {};
		\node [style=none] (70) at (11.25, 2.5) {$j_2$};
		\node [style=none] (71) at (11.25, 2) {};
		\node [style=none] (72) at (9.5, 0.25) {};
		\node [style=none] (73) at (10.25, 1) {};
		\node [style=none] (74) at (10.25, 1.25) {};
		\node [style=none] (75) at (10.5, 1) {};
		\node [style=none] (76) at (12.25, 0) {$\coloneqq$};
		\node [style=none] (77) at (17.25, -0.25) {};
		\node [style=none] (78) at (18.25, 0.75) {};
		\node [style=none] (79) at (18.25, 1.25) {$j_2$};
		\node [style=none] (80) at (16.25, -1.25) {};
		\node [style=none] (81) at (17.25, 0) {};
		\node [style=none] (82) at (17.5, -0.25) {};
		\node [style=none] (83) at (14.75, 1.25) {};
		\node [style=none] (84) at (14.75, 2.25) {};
		\node [style=none] (85) at (14.55, 1.45) {};
		\node [style=none] (86) at (14.95, 1.45) {};
		\node [style=none] (87) at (14, -0.5) {};
		\node [style=none] (88) at (13.25, -1.25) {};
		\node [style=none] (89) at (14.75, 2.75) {$j_1$};
		\node [style=none] (90) at (13.25, -1.75) {$j_3$};
		\node [style=none] (91) at (14, -0.25) {};
		\node [style=none] (92) at (14.25, -0.5) {};
		\node [style=none] (93) at (16.25, -1.75) {$j_2$};
		\node [style=none] (95) at (14.75, 0.25) {};
		\node [style=none] (96) at (15.5, -0.5) {};
		\node [style=none] (97) at (15.25, -0.5) {};
		\node [style=none] (98) at (15.5, -0.25) {};
		\node [style=none] (115) at (27.25, 0) {$\coloneqq$};
		\node [style=none] (118) at (28.25, 1.25) {$j_1$};
		\node [style=none] (141) at (29, 0) {};
		\node [style=none] (142) at (28.25, 0.75) {};
		\node [style=none] (144) at (33.25, 1.25) {$j_3$};
		\node [style=none] (145) at (28.75, 0) {};
		\node [style=none] (146) at (29, 0.25) {};
		\node [style=none] (147) at (31.25, 1.25) {$j_2$};
		\node [style=none] (148) at (31.25, 0.75) {};
		\node [style=none] (150) at (30.5, 0) {};
		\node [style=none] (151) at (30.5, 0.25) {};
		\node [style=none] (152) at (30.75, 0) {};
		\node [style=none] (153) at (32, -0.5) {};
		\node [style=none] (154) at (33.25, 0.75) {};
		\node [style=none] (155) at (30.75, -1.75) {};
		\node [style=none] (156) at (32, -0.25) {};
		\node [style=none] (157) at (32.25, -0.5) {};
		\node [style=none] (158) at (30.75, -2.25) {$j_3$};
		\node [style=none] (159) at (29.75, -0.75) {};
		\node [style=none] (160) at (30.25, -1.25) {};
		\node [style=none] (161) at (30, -1.25) {};
		\node [style=none] (162) at (30.25, -1) {};
		\node [style=none] (164) at (26.25, 0.5) {};
		\node [style=none] (165) at (24.25, -1.5) {};
		\node [style=none] (166) at (23.25, -0.5) {};
		\node [style=none] (167) at (25.25, -0.5) {};
		\node [style=none] (168) at (22.25, 0.5) {};
		\node [style=none] (169) at (24.25, 1) {};
		\node [style=none] (170) at (26.25, 1) {$j_3$};
		\node [style=none] (171) at (22.25, 1) {$j_1$};
		\node [style=none] (172) at (23, -0.5) {};
		\node [style=none] (173) at (23.25, -0.25) {};
		\node [style=none] (174) at (25.25, -0.25) {};
		\node [style=none] (175) at (25.5, -0.5) {};
		\node [style=none] (176) at (24.25, -0.25) {};
		\node [style=none] (177) at (24.05, -0.05) {};
		\node [style=none] (178) at (24.45, -0.05) {};
		\node [style=none] (179) at (24.25, 1.5) {$j_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (8.center) to (14.center);
		\draw (8.center) to (15.center);
		\draw (9.center) to (17.center);
		\draw (9.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (4.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (22.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (26.center) to (30.center);
		\draw (26.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (35.center) to (36.center);
		\draw (35.center) to (33.center);
		\draw (34.center) to (26.center);
		\draw (34.center) to (22.center);
		\draw (60.center) to (61.center);
		\draw (60.center) to (63.center);
		\draw (60.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (64.center) to (68.center);
		\draw (64.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw (73.center) to (74.center);
		\draw (73.center) to (71.center);
		\draw (72.center) to (64.center);
		\draw (72.center) to (60.center);
		\draw (77.center) to (78.center);
		\draw (77.center) to (82.center);
		\draw (77.center) to (81.center);
		\draw (80.center) to (77.center);
		\draw (83.center) to (84.center);
		\draw (83.center) to (86.center);
		\draw (83.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (87.center) to (91.center);
		\draw (87.center) to (92.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (98.center);
		\draw (96.center) to (97.center);
		\draw (95.center) to (87.center);
		\draw (95.center) to (83.center);
		\draw (96.center) to (80.center);
		\draw (141.center) to (142.center);
		\draw (141.center) to (145.center);
		\draw (141.center) to (146.center);
		\draw (150.center) to (152.center);
		\draw (150.center) to (151.center);
		\draw (150.center) to (148.center);
		\draw (153.center) to (154.center);
		\draw (153.center) to (157.center);
		\draw (153.center) to (156.center);
		\draw (155.center) to (153.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (162.center);
		\draw (160.center) to (161.center);
		\draw (160.center) to (155.center);
		\draw (159.center) to (150.center);
		\draw (159.center) to (141.center);
		\draw (165.center) to (166.center);
		\draw (165.center) to (167.center);
		\draw (166.center) to (168.center);
		\draw (165.center) to (169.center);
		\draw (166.center) to (172.center);
		\draw (166.center) to (173.center);
		\draw (167.center) to (175.center);
		\draw (167.center) to (174.center);
		\draw (176.center) to (177.center);
		\draw (176.center) to (178.center);
		\draw (167.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/3j-state-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {$\frac{1}{N(j_1,j_2,j_3)}$};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=gn] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=none] (4) at (-2.125, 2.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=wire label] (6) at (-0.875, 2.25) {$x_{12} \plus 1$};
		\node [style=wire label] (7) at (-3.4, 2.25) {$x_{12} \plus 1$};
		\node [style=gn] (8) at (3.25, -0.25) {};
		\node [style=gn] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (2, 2.25) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=wire label] (13) at (3.175, 2.25) {$x_{23} \plus 1$};
		\node [style=wire label] (14) at (0.8, 2.25) {$x_{23} \plus 1$};
		\node [style=rn] (15) at (-4.25, -1) {};
		\node [style=gbox] (16) at (-4.25, -2.5) {$\overrightarrow{\sqrt{a_{2j_1}}}$};
		\node [style=none] (17) at (-4.25, -3.75) {};
		\node [style=wire label] (18) at (-3.5, -1.5) {$2j_1 \plus 1$};
		\node [style=wire label] (19) at (-3.5, -3.5) {$2j_1 \plus 1$};
		\node [style=rn] (20) at (0, -1) {};
		\node [style=gbox] (21) at (0, -2.5) {$\overrightarrow{\sqrt{a_{2j_2}}}$};
		\node [style=none] (22) at (0, -3.75) {};
		\node [style=wire label] (23) at (0.75, -1.5) {$2j_2 \plus 1$};
		\node [style=wire label] (24) at (0.75, -3.5) {$2j_2 \plus 1$};
		\node [style=rn] (25) at (4, -1) {};
		\node [style=gbox] (26) at (4, -2.5) {$\overrightarrow{\sqrt{a_{2j_3}}}$};
		\node [style=none] (27) at (4, -3.75) {};
		\node [style=wire label] (28) at (4.75, -1.5) {$2j_3 \plus 1$};
		\node [style=wire label] (29) at (4.75, -3.5) {$2j_3 \plus 1$};
		\node [style=gn] (30) at (4, -0.25) {};
		\node [style=gn] (31) at (-4.25, -0.25) {};
		\node [style=none] (32) at (-4.25, 2.5) {};
		\node [style=none] (33) at (0, 3.75) {};
		\node [style=none] (34) at (4, 2.5) {};
		\node [style=wire label] (35) at (4, 3.25) {$x_{13} \plus 1$};
		\node [style=wire label] (36) at (-4.25, 3.25) {$x_{13} \plus 1$};
		\node [style={rn_phase}] (37) at (-2.125, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (38) at (2, 2.25) {{\scriptsize $\!K_{1}\!$}};
		\node [style={rn_phase}] (39) at (0, 3.75) {{\scriptsize $\!K_{1}\!$}};
		\node [style=gbox] (40) at (-3.5, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (41) at (0.75, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=gbox] (42) at (4, 1.25) {$\overrightarrow{\frac{1}{a^{-}}}$};
		\node [style=none] (43) at (0, 5) {};
		\node [style=none] (44) at (0, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20)
			 to [bend left=15] (1.center)
			 to (5.center)
			 to [in=-15, out=90, looseness=0.75] (4.center)
			 to [in=90, out=-165, looseness=0.75] (3.center)
			 to (2.center)
			 to [bend left=15] (15);
		\draw (25)
			 to [bend left=15] (8.center)
			 to (12.center)
			 to [in=-15, out=90, looseness=0.75] (11.center)
			 to [in=90, out=-165, looseness=0.75] (10.center)
			 to (9.center)
			 to [bend left=15] (20);
		\draw (15) to (16);
		\draw (17.center) to (16);
		\draw (20) to (21);
		\draw (22.center) to (21);
		\draw (25) to (26);
		\draw (27.center) to (26);
		\draw (15)
			 to (31.center)
			 to [in=-90, out=90] (32.center)
			 to [in=-165, out=90, looseness=0.50] (33.center)
			 to [in=90, out=-15, looseness=0.50] (34.center)
			 to (30.center)
			 to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/3j-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (2, -1.25) {$j_3$};
		\node [style=none] (7) at (-2, -1.25) {$j_1$};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (-0.2, 0.2) {};
		\node [style=none] (14) at (0.2, 0.2) {};
		\node [style=none] (15) at (0, -1.5) {$j_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (2.center) to (11.center);
		\draw (2.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/3j-to-penrose-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.875, 3.75) {};
		\node [style=none] (1) at (-1.875, 5) {};
		\node [style=none] (3) at (-0.875, 2.25) {};
		\node [style=none] (4) at (-0.375, 3.125) {\footnotesize $j_1$};
		\node [style=none] (5) at (-0.875, 2.925) {};
		\node [style=none] (6) at (-1, 3.05) {};
		\node [style=none] (7) at (-0.75, 3.05) {};
		\node [style=none] (14) at (-0.875, 2.25) {};
		\node [style=none] (16) at (2.125, 3.75) {};
		\node [style=none] (19) at (2.125, 2.25) {};
		\node [style=none] (20) at (2.625, 3.125) {\footnotesize $j_2$};
		\node [style=none] (21) at (2.125, 2.925) {};
		\node [style=none] (22) at (2, 3.05) {};
		\node [style=none] (23) at (2.25, 3.05) {};
		\node [style=none] (30) at (2.125, 2.25) {};
		\node [style=none] (32) at (5.125, 3.75) {};
		\node [style=none] (34) at (6.125, 5) {};
		\node [style=none] (35) at (5.125, 2.25) {};
		\node [style=none] (36) at (5.625, 3.125) {\footnotesize $j_3$};
		\node [style=none] (37) at (5.125, 2.925) {};
		\node [style=none] (38) at (5, 3.05) {};
		\node [style=none] (39) at (5.25, 3.05) {};
		\node [style=none] (46) at (5.125, 2.25) {};
		\node [style=none] (47) at (-0.625, 5) {};
		\node [style=none] (48) at (-1.125, 5) {};
		\node [style=none] (49) at (1.875, 5) {};
		\node [style=none] (50) at (2.375, 5) {};
		\node [style=none] (51) at (4.875, 5) {};
		\node [style=none] (52) at (5.375, 5) {};
		\node [style=none] (53) at (0.625, 6.25) {};
		\node [style=none] (54) at (0.625, 5.5) {};
		\node [style=none] (55) at (3.625, 6.25) {};
		\node [style=none] (56) at (3.625, 5.5) {};
		\node [style=none] (57) at (2.125, 7.75) {};
		\node [style=none] (58) at (-1.875, 6.75) {};
		\node [style=none] (59) at (-1.125, 6.5) {};
		\node [style=none] (60) at (5.375, 6.5) {};
		\node [style=none] (61) at (6.125, 6.75) {};
		\node [style=none] (62) at (2.125, 8.375) {};
		\node [style=none] (63) at (-1.5, 6.25) {$...$};
		\node [style=none] (64) at (-0.2, 5) {$...$};
		\node [style=none] (65) at (1.45, 5) {$...$};
		\node [style=none] (66) at (2.8, 5) {$...$};
		\node [style=none] (67) at (4.45, 5) {$...$};
		\node [style=none] (68) at (5.75, 6.25) {$...$};
		\node [style=none] (69) at (-1.875, 5.675) {};
		\node [style=none] (70) at (-2, 5.8) {};
		\node [style=none] (71) at (-1.75, 5.8) {};
		\node [style=none] (72) at (-1.125, 5.675) {};
		\node [style=none] (73) at (-1.25, 5.8) {};
		\node [style=none] (74) at (-1, 5.8) {};
		\node [style=none] (75) at (6.125, 5.675) {};
		\node [style=none] (76) at (6, 5.8) {};
		\node [style=none] (77) at (6.25, 5.8) {};
		\node [style=none] (78) at (5.375, 5.675) {};
		\node [style=none] (79) at (5.25, 5.8) {};
		\node [style=none] (80) at (5.5, 5.8) {};
		\node [style=none] (81) at (4.125, 7.675) {};
		\node [style=none] (82) at (4.05, 7.85) {};
		\node [style=none] (83) at (3.975, 7.6) {};
		\node [style=none] (84) at (3.9, 7.2) {};
		\node [style=none] (85) at (3.825, 7.375) {};
		\node [style=none] (86) at (3.75, 7.125) {};
		\node [style=none] (87) at (0.075, 7.675) {};
		\node [style=none] (88) at (0.15, 7.85) {};
		\node [style=none] (89) at (0.225, 7.6) {};
		\node [style=none] (90) at (0.3, 7.2) {};
		\node [style=none] (91) at (0.375, 7.375) {};
		\node [style=none] (92) at (0.45, 7.125) {};
		\node [style=none] (96) at (-0.2, 5.575) {};
		\node [style=none] (97) at (-0.2, 5.75) {};
		\node [style=none] (98) at (-0.05, 5.575) {};
		\node [style=none] (99) at (0.25, 5.075) {};
		\node [style=none] (100) at (0.25, 5.25) {};
		\node [style=none] (101) at (0.4, 5.075) {};
		\node [style=none] (102) at (2.8, 5.575) {};
		\node [style=none] (103) at (2.8, 5.75) {};
		\node [style=none] (104) at (2.95, 5.575) {};
		\node [style=none] (105) at (3.25, 5.075) {};
		\node [style=none] (106) at (3.25, 5.25) {};
		\node [style=none] (107) at (3.4, 5.075) {};
		\node [style=none] (108) at (4.425, 5.575) {};
		\node [style=none] (109) at (4.425, 5.75) {};
		\node [style=none] (110) at (4.275, 5.575) {};
		\node [style=none] (111) at (3.975, 5.075) {};
		\node [style=none] (112) at (3.975, 5.25) {};
		\node [style=none] (113) at (3.825, 5.075) {};
		\node [style=none] (114) at (1.425, 5.575) {};
		\node [style=none] (115) at (1.425, 5.75) {};
		\node [style=none] (116) at (1.275, 5.575) {};
		\node [style=none] (117) at (0.975, 5.075) {};
		\node [style=none] (118) at (0.975, 5.25) {};
		\node [style=none] (119) at (0.825, 5.075) {};
		\node [style=none] (120) at (3.75, 8.25) {\tiny $\frac{1}{2}$};
		\node [style=none] (121) at (3.25, 7.125) {\tiny $\frac{1}{2}$};
		\node [style=none] (122) at (2.675, 6) {\tiny $\frac{1}{2}$};
		\node [style=none] (123) at (3.1, 4.5) {\tiny $\frac{1}{2}$};
		\node [style=none] (124) at (4.175, 4.5) {\tiny $\frac{1}{2}$};
		\node [style=none] (125) at (4.575, 6) {\tiny $\frac{1}{2}$};
		\node [style=none] (126) at (0.5, 8.25) {\tiny $\frac{1}{2}$};
		\node [style=none] (127) at (1.025, 7.125) {\tiny $\frac{1}{2}$};
		\node [style=none] (128) at (-0.325, 6) {\tiny $\frac{1}{2}$};
		\node [style=none] (129) at (0.1, 4.5) {\tiny $\frac{1}{2}$};
		\node [style=none] (130) at (1.175, 4.5) {\tiny $\frac{1}{2}$};
		\node [style=none] (131) at (1.575, 6) {\tiny $\frac{1}{2}$};
		\node [style=none] (132) at (0, 0) {$=$};
		\node [style=none] (133) at (3.875, 1.25) {};
		\node [style=none] (134) at (2.625, 0) {};
		\node [style=none] (135) at (5.125, 0) {};
		\node [style=none] (136) at (6.125, -1) {};
		\node [style=none] (137) at (1.625, -1) {};
		\node [style=none] (138) at (3.875, -1) {};
		\node [style=none] (139) at (6.125, -1.5) {\footnotesize $j_3$};
		\node [style=none] (140) at (1.625, -1.5) {\footnotesize $j_1$};
		\node [style=none] (141) at (2.625, 0.2) {};
		\node [style=none] (142) at (2.825, 0) {};
		\node [style=none] (143) at (4.925, 0) {};
		\node [style=none] (144) at (5.125, 0.2) {};
		\node [style=none] (145) at (3.875, 0) {};
		\node [style=none] (146) at (3.725, 0.15) {};
		\node [style=none] (147) at (4.025, 0.15) {};
		\node [style=none] (148) at (3.875, -1.5) {\footnotesize $j_2$};
		\node [style=none] (149) at (-4.25, 5) {\footnotesize $\frac{1}{N(j_1,j_2,j_3)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center)
			 to [in=195, out=90, looseness=0.25] (57.center)
			 to [in=90, out=-15, looseness=0.25] (60.center)
			 to (52.center)
			 to [in=75, out=-90, looseness=0.50] (32.center)
			 to (51.center)
			 to [in=-45, out=90, looseness=0.50] (55.center)
			 to [in=90, out=-135, looseness=0.50] (50.center)
			 to (16.center)
			 to (54.center)
			 to (0.center)
			 to (47.center)
			 to [in=225, out=90, looseness=0.50] (53.center)
			 to [in=90, out=-45, looseness=0.50] (49.center)
			 to (16.center)
			 to (56.center)
			 to (32.center)
			 to [in=-90, out=45, looseness=0.50] (34.center)
			 to (61.center)
			 to [in=-30, out=90, looseness=0.25] (62.center)
			 to [in=90, out=-150, looseness=0.25] (58.center)
			 to (1.center)
			 to [in=135, out=-90, looseness=0.50] (0.center)
			 to [in=-90, out=105, looseness=0.50] (48.center)
			 to cycle;
		\draw (5.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (19.center) to (16.center);
		\draw (21.center) to (23.center);
		\draw (21.center) to (22.center);
		\draw (35.center) to (32.center);
		\draw (37.center) to (39.center);
		\draw (37.center) to (38.center);
		\draw (69.center) to (71.center);
		\draw (69.center) to (70.center);
		\draw (72.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (75.center) to (77.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (80.center);
		\draw (78.center) to (79.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (81.center);
		\draw (86.center) to (84.center);
		\draw (85.center) to (84.center);
		\draw (89.center) to (87.center);
		\draw (88.center) to (87.center);
		\draw (92.center) to (90.center);
		\draw (91.center) to (90.center);
		\draw (98.center) to (96.center);
		\draw (97.center) to (96.center);
		\draw (101.center) to (99.center);
		\draw (100.center) to (99.center);
		\draw (104.center) to (102.center);
		\draw (103.center) to (102.center);
		\draw (107.center) to (105.center);
		\draw (106.center) to (105.center);
		\draw (110.center) to (108.center);
		\draw (109.center) to (108.center);
		\draw (113.center) to (111.center);
		\draw (112.center) to (111.center);
		\draw (116.center) to (114.center);
		\draw (115.center) to (114.center);
		\draw (119.center) to (117.center);
		\draw (118.center) to (117.center);
		\draw (0.center) to (14.center);
		\draw (133.center) to (134.center);
		\draw (133.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (134.center) to (137.center);
		\draw (133.center) to (138.center);
		\draw (134.center) to (141.center);
		\draw (134.center) to (142.center);
		\draw (135.center) to (144.center);
		\draw (135.center) to (143.center);
		\draw (145.center) to (146.center);
		\draw (145.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/3j-to-penrose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, -1.25) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (3) at (6, -2.75) {};
		\node [style=none] (4) at (6.5, -1.875) {\footnotesize $j_1$};
		\node [style=none] (5) at (6, -2.075) {};
		\node [style=none] (6) at (5.875, -1.95) {};
		\node [style=none] (7) at (6.125, -1.95) {};
		\node [style=none] (14) at (6, -2.75) {};
		\node [style=none] (16) at (9, -1.25) {};
		\node [style=none] (19) at (9, -2.75) {};
		\node [style=none] (20) at (9.5, -1.875) {\footnotesize $j_2$};
		\node [style=none] (21) at (9, -2.075) {};
		\node [style=none] (22) at (8.875, -1.95) {};
		\node [style=none] (23) at (9.125, -1.95) {};
		\node [style=none] (30) at (9, -2.75) {};
		\node [style=none] (32) at (12, -1.25) {};
		\node [style=none] (34) at (13, 0) {};
		\node [style=none] (35) at (12, -2.75) {};
		\node [style=none] (36) at (12.5, -1.875) {\footnotesize $j_3$};
		\node [style=none] (37) at (12, -2.075) {};
		\node [style=none] (38) at (11.875, -1.95) {};
		\node [style=none] (39) at (12.125, -1.95) {};
		\node [style=none] (46) at (12, -2.75) {};
		\node [style=none] (47) at (6.25, 0) {};
		\node [style=none] (48) at (5.75, 0) {};
		\node [style=none] (49) at (8.75, 0) {};
		\node [style=none] (50) at (9.25, 0) {};
		\node [style=none] (51) at (11.75, 0) {};
		\node [style=none] (52) at (12.25, 0) {};
		\node [style=none] (53) at (7.5, 1.25) {};
		\node [style=none] (54) at (7.5, 0.5) {};
		\node [style=none] (55) at (10.5, 1.25) {};
		\node [style=none] (56) at (10.5, 0.5) {};
		\node [style=none] (57) at (9, 2.75) {};
		\node [style=none] (58) at (5, 1.75) {};
		\node [style=none] (59) at (5.75, 1.5) {};
		\node [style=none] (60) at (12.25, 1.5) {};
		\node [style=none] (61) at (13, 1.75) {};
		\node [style=none] (62) at (9, 3.375) {};
		\node [style=none] (63) at (5.375, 1.25) {$...$};
		\node [style=none] (64) at (6.675, 0) {$...$};
		\node [style=none] (65) at (8.325, 0) {$...$};
		\node [style=none] (66) at (9.675, 0) {$...$};
		\node [style=none] (67) at (11.325, 0) {$...$};
		\node [style=none] (68) at (12.625, 1.25) {$...$};
		\node [style=none] (69) at (5, 0.675) {};
		\node [style=none] (70) at (4.875, 0.8) {};
		\node [style=none] (71) at (5.125, 0.8) {};
		\node [style=none] (72) at (5.75, 0.675) {};
		\node [style=none] (73) at (5.625, 0.8) {};
		\node [style=none] (74) at (5.875, 0.8) {};
		\node [style=none] (75) at (13, 0.675) {};
		\node [style=none] (76) at (12.875, 0.8) {};
		\node [style=none] (77) at (13.125, 0.8) {};
		\node [style=none] (78) at (12.25, 0.675) {};
		\node [style=none] (79) at (12.125, 0.8) {};
		\node [style=none] (80) at (12.375, 0.8) {};
		\node [style=none] (81) at (11, 2.675) {};
		\node [style=none] (82) at (10.925, 2.85) {};
		\node [style=none] (83) at (10.85, 2.6) {};
		\node [style=none] (84) at (10.775, 2.2) {};
		\node [style=none] (85) at (10.7, 2.375) {};
		\node [style=none] (86) at (10.625, 2.125) {};
		\node [style=none] (87) at (6.95, 2.675) {};
		\node [style=none] (88) at (7.025, 2.85) {};
		\node [style=none] (89) at (7.1, 2.6) {};
		\node [style=none] (90) at (7.175, 2.2) {};
		\node [style=none] (91) at (7.25, 2.375) {};
		\node [style=none] (92) at (7.325, 2.125) {};
		\node [style=none] (96) at (6.675, 0.575) {};
		\node [style=none] (97) at (6.675, 0.75) {};
		\node [style=none] (98) at (6.825, 0.575) {};
		\node [style=none] (99) at (7.125, 0.075) {};
		\node [style=none] (100) at (7.125, 0.25) {};
		\node [style=none] (101) at (7.275, 0.075) {};
		\node [style=none] (102) at (9.675, 0.575) {};
		\node [style=none] (103) at (9.675, 0.75) {};
		\node [style=none] (104) at (9.825, 0.575) {};
		\node [style=none] (105) at (10.125, 0.075) {};
		\node [style=none] (106) at (10.125, 0.25) {};
		\node [style=none] (107) at (10.275, 0.075) {};
		\node [style=none] (108) at (11.3, 0.575) {};
		\node [style=none] (109) at (11.3, 0.75) {};
		\node [style=none] (110) at (11.15, 0.575) {};
		\node [style=none] (111) at (10.85, 0.075) {};
		\node [style=none] (112) at (10.85, 0.25) {};
		\node [style=none] (113) at (10.7, 0.075) {};
		\node [style=none] (114) at (8.3, 0.575) {};
		\node [style=none] (115) at (8.3, 0.75) {};
		\node [style=none] (116) at (8.15, 0.575) {};
		\node [style=none] (117) at (7.85, 0.075) {};
		\node [style=none] (118) at (7.85, 0.25) {};
		\node [style=none] (119) at (7.7, 0.075) {};
		\node [style=none] (120) at (10.625, 3.25) {\tiny $\frac{1}{2}$};
		\node [style=none] (121) at (10.125, 2.125) {\tiny $\frac{1}{2}$};
		\node [style=none] (122) at (9.55, 1) {\tiny $\frac{1}{2}$};
		\node [style=none] (123) at (9.975, -0.5) {\tiny $\frac{1}{2}$};
		\node [style=none] (124) at (11.05, -0.5) {\tiny $\frac{1}{2}$};
		\node [style=none] (125) at (11.45, 1) {\tiny $\frac{1}{2}$};
		\node [style=none] (126) at (7.375, 3.25) {\tiny $\frac{1}{2}$};
		\node [style=none] (127) at (7.9, 2.125) {\tiny $\frac{1}{2}$};
		\node [style=none] (128) at (6.55, 1) {\tiny $\frac{1}{2}$};
		\node [style=none] (129) at (6.975, -0.5) {\tiny $\frac{1}{2}$};
		\node [style=none] (130) at (8.05, -0.5) {\tiny $\frac{1}{2}$};
		\node [style=none] (131) at (8.45, 1) {\tiny $\frac{1}{2}$};
		\node [style=none] (132) at (0, 0) {$=$};
		\node [style=none] (133) at (-3.625, 1.25) {};
		\node [style=none] (134) at (-4.875, 0) {};
		\node [style=none] (135) at (-2.375, 0) {};
		\node [style=none] (136) at (-1.375, -1) {};
		\node [style=none] (137) at (-5.875, -1) {};
		\node [style=none] (138) at (-3.625, -1) {};
		\node [style=none] (139) at (-1.375, -1.5) {\footnotesize $j_3$};
		\node [style=none] (140) at (-5.875, -1.5) {\footnotesize $j_1$};
		\node [style=none] (141) at (-4.875, 0.2) {};
		\node [style=none] (142) at (-4.675, 0) {};
		\node [style=none] (143) at (-2.575, 0) {};
		\node [style=none] (144) at (-2.375, 0.2) {};
		\node [style=none] (145) at (-3.625, 0) {};
		\node [style=none] (146) at (-3.775, 0.15) {};
		\node [style=none] (147) at (-3.475, 0.15) {};
		\node [style=none] (148) at (-3.625, -1.5) {\footnotesize $j_2$};
		\node [style=none] (149) at (2.625, 0) {\footnotesize $\frac{1}{N(j_1,j_2,j_3)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center)
			 to [in=195, out=90, looseness=0.25] (57.center)
			 to [in=90, out=-15, looseness=0.25] (60.center)
			 to (52.center)
			 to [in=75, out=-90, looseness=0.50] (32.center)
			 to (51.center)
			 to [in=-45, out=90, looseness=0.50] (55.center)
			 to [in=90, out=-135, looseness=0.50] (50.center)
			 to (16.center)
			 to (54.center)
			 to (0.center)
			 to (47.center)
			 to [in=225, out=90, looseness=0.50] (53.center)
			 to [in=90, out=-45, looseness=0.50] (49.center)
			 to (16.center)
			 to (56.center)
			 to (32.center)
			 to [in=-90, out=45, looseness=0.50] (34.center)
			 to (61.center)
			 to [in=-30, out=90, looseness=0.25] (62.center)
			 to [in=90, out=-150, looseness=0.25] (58.center)
			 to (1.center)
			 to [in=135, out=-90, looseness=0.50] (0.center)
			 to [in=-90, out=105, looseness=0.50] (48.center)
			 to cycle;
		\draw (5.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (19.center) to (16.center);
		\draw (21.center) to (23.center);
		\draw (21.center) to (22.center);
		\draw (35.center) to (32.center);
		\draw (37.center) to (39.center);
		\draw (37.center) to (38.center);
		\draw (69.center) to (71.center);
		\draw (69.center) to (70.center);
		\draw (72.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (75.center) to (77.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (80.center);
		\draw (78.center) to (79.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (81.center);
		\draw (86.center) to (84.center);
		\draw (85.center) to (84.center);
		\draw (89.center) to (87.center);
		\draw (88.center) to (87.center);
		\draw (92.center) to (90.center);
		\draw (91.center) to (90.center);
		\draw (98.center) to (96.center);
		\draw (97.center) to (96.center);
		\draw (101.center) to (99.center);
		\draw (100.center) to (99.center);
		\draw (104.center) to (102.center);
		\draw (103.center) to (102.center);
		\draw (107.center) to (105.center);
		\draw (106.center) to (105.center);
		\draw (110.center) to (108.center);
		\draw (109.center) to (108.center);
		\draw (113.center) to (111.center);
		\draw (112.center) to (111.center);
		\draw (116.center) to (114.center);
		\draw (115.center) to (114.center);
		\draw (119.center) to (117.center);
		\draw (118.center) to (117.center);
		\draw (0.center) to (14.center);
		\draw (133.center) to (134.center);
		\draw (133.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (134.center) to (137.center);
		\draw (133.center) to (138.center);
		\draw (134.center) to (141.center);
		\draw (134.center) to (142.center);
		\draw (135.center) to (144.center);
		\draw (135.center) to (143.center);
		\draw (145.center) to (146.center);
		\draw (145.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/belleffyut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-3.25, 0.75) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (0.75, 1.25) {$j_3$};
		\node [style=none] (7) at (-3.25, 1.25) {$j_1$};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-1.45, -0.2) {};
		\node [style=none] (14) at (-1.05, -0.2) {};
		\node [style=none] (15) at (-1.25, 1.5) {$j_2$};
		\node [style=none] (16) at (5, -1.25) {};
		\node [style=none] (17) at (4, -0.25) {};
		\node [style=none] (18) at (6, -0.25) {};
		\node [style=none] (19) at (7, 0.75) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (5, 1.25) {};
		\node [style=none] (22) at (6.975, 1.3) {$\frac{1}{2}$};
		\node [style=none] (23) at (3.025, 1.3) {$\frac{1}{2}$};
		\node [style=none] (24) at (5, -1.25) {};
		\node [style=none] (25) at (4, -0.5) {};
		\node [style=none] (26) at (4.25, -0.25) {};
		\node [style=none] (27) at (5.75, -0.25) {};
		\node [style=none] (28) at (6, -0.5) {};
		\node [style=none] (29) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (2.center) to (11.center);
		\draw (2.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (20.center);
		\draw [style=dotsedge] (16.center) to (21.center);
		\draw (17.center) to (25.center);
		\draw (17.center) to (26.center);
		\draw (18.center) to (28.center);
		\draw (18.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/belleffzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.75, 0.125) {};
		\node [style=none] (38) at (-0.75, 0.125) {};
		\node [style={gn_phase}] (41) at (0.75, -0.875) {$\pi$};
		\node [style={rn_phase}] (42) at (-0.75, -0.875) {$\pi$};
		\node [style=none] (43) at (-1.75, -0.375) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (36.center);
		\draw (38.center) to (42);
		\draw [bend left=90, looseness=1.25] (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/bellstateyut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (0.75, -1) {$j_3$};
		\node [style=none] (7) at (-3.25, -1) {$j_1$};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-1.45, 0.45) {};
		\node [style=none] (14) at (-1.05, 0.45) {};
		\node [style=none] (15) at (-1.25, -1.25) {$j_2$};
		\node [style=none] (16) at (5, 1.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (6, 0.5) {};
		\node [style=none] (19) at (7, -0.5) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (5, -1) {};
		\node [style=none] (22) at (6.975, -1.05) {$\frac{1}{2}$};
		\node [style=none] (23) at (3.025, -1.05) {$\frac{1}{2}$};
		\node [style=none] (24) at (5, 1.5) {};
		\node [style=none] (25) at (4, 0.75) {};
		\node [style=none] (26) at (4.25, 0.5) {};
		\node [style=none] (27) at (5.75, 0.5) {};
		\node [style=none] (28) at (6, 0.75) {};
		\node [style=none] (29) at (2, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (2.center) to (11.center);
		\draw (2.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (20.center);
		\draw [style=dotsedge] (16.center) to (21.center);
		\draw (17.center) to (25.center);
		\draw (17.center) to (26.center);
		\draw (18.center) to (28.center);
		\draw (18.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/bellstatezx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.75, -0.875) {};
		\node [style=none] (38) at (-0.75, -0.875) {};
		\node [style={gn_phase}] (41) at (0.75, 0.125) {$\pi$};
		\node [style={rn_phase}] (42) at (-0.75, 0.125) {$\pi$};
		\node [style=none] (43) at (-1.75, -0.375) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (36.center);
		\draw (38.center) to (42);
		\draw [bend right=90, looseness=1.25] (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=vertex] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed gray] (0.center) to (5.center);
		\draw [style=arrow] (4.center) to (7.center);
		\draw [style=arrow] (3.center) to (8.center);
		\draw [style=Edge] (8.center) to (6);
		\draw [style=Edge] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge, bend left=45] (1.center) to (2.center);
		\draw [style=Edge, bend right=315] (2.center) to (3.center);
		\draw [style=Edge, bend left=45] (3.center) to (0.center);
		\draw [style=arrow, bend left=45] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/connecting-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (-2, 0) {$\sum\limits_k (-1)^{j-k}$};
		\node [style=none] (11) at (0, 1.5) {$m$};
		\node [style=none] (12) at (1, 1.5) {$k$};
		\node [style=none] (13) at (0, -1.5) {$k$};
		\node [style=none] (14) at (1, -1.5) {$n$};
		\node [style=none] (15) at (3, 1.5) {$m$};
		\node [style=none] (16) at (3, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=Edge] (1.center) to (2.center);
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=Edge] (4.center) to (5.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=Edge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/cup-ii-spin-j-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=wire label] (2) at (-0.375, 1.25) {$2j \plus 1$};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=wire label] (5) at (1.875, 1.25) {$2j \plus 1$};
		\node [style=gbox] (6) at (-1, 0.25) {$\overrightarrow{1^{-}}$};
		\node [style={rn_phase}] (7) at (0.125, -1.05) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=none] (8) at (0, 2.5) {};
		\node [style=none] (9) at (0, -2.25) {};
		\node [style=none] (10) at (-3.125, -0.25) {$\sqrt{2j \plus 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (1.center)
			 to [bend right=90, looseness=1.25] (4.center)
			 to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/cup-ii-spin-j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (2, 1.5) {$j$};
		\node [style=none] (7) at (-2, 1.5) {$j$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [style=dotsedge] (0.center) to (5.center);
		\draw (1.center) to (9.center);
		\draw (1.center) to (10.center);
		\draw (2.center) to (12.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/cup-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=vertex] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed gray] (0.center) to (5.center);
		\draw [style=arrow] (4.center) to (7.center);
		\draw [style=arrow] (3.center) to (8.center);
		\draw [style=Edge] (8.center) to (6);
		\draw [style=Edge] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/cup-io.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=vertex] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed gray] (0.center) to (5.center);
		\draw [style=arrow] (4.center) to (7.center);
		\draw [style=Edge] (7.center) to (6);
		\draw [style=arrow] (6) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/cup-oi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=vertex] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed gray] (0.center) to (5.center);
		\draw [style=arrow] (3.center) to (7.center);
		\draw [style=arrow] (6) to (8.center);
		\draw (7.center) to (6);
		\draw (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/cup-oo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=vertex] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=Edge] (2.center) to (3.center);
		\draw [style=Edge] (1.center) to (4.center);
		\draw [style=dashed gray] (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=vertex] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=Edge] (2.center) to (3.center);
		\draw [style=Edge] (1.center) to (4.center);
		\draw [style=dashed gray] (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/embedding-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, -2.45) {};
		\node [style=none] (1) at (5.75, -3.25) {};
		\node [style=none] (2) at (5.55, -2.25) {};
		\node [style=none] (3) at (5.95, -2.25) {};
		\node [style=none] (4) at (4.5, 0) {};
		\node [style=none] (5) at (6.5, -2.75) {$\frac{n}{2}$};
		\node [style=none] (6) at (2.625, 1.1) {$\frac{2}{2}$};
		\node [style=none] (7) at (7.5, 1.125) {$\frac{1}{2}$};
		\node [style=none] (8) at (7.5, 0.5) {};
		\node [style=none] (9) at (5.75, -1.25) {};
		\node [style=none] (10) at (6.5, -0.5) {};
		\node [style=none] (11) at (6.5, -0.25) {};
		\node [style=none] (12) at (6.75, -0.5) {};
		\node [style=none] (13) at (5.25, 2.375) {$\frac{1}{2}$};
		\node [style=none] (14) at (5.25, 1.75) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=none] (17) at (4.75, 1) {};
		\node [style=none] (18) at (3.5, 1) {};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=none] (20) at (3.5, 1.25) {};
		\node [style=none] (21) at (4, 0.5) {};
		\node [style=none] (22) at (2.25, 2.25) {};
		\node [style=none] (23) at (1.5, 3) {};
		\node [style=none] (24) at (1.5, 3.625) {$\frac{1}{2}$};
		\node [style=none] (25) at (2, 2.25) {};
		\node [style=none] (26) at (2.25, 2.5) {};
		\node [style=none] (27) at (4, 3.625) {$\frac{1}{2}$};
		\node [style=none] (28) at (4, 3) {};
		\node [style=none] (29) at (2.75, 1.75) {};
		\node [style=none] (30) at (3.25, 2.25) {};
		\node [style=none] (31) at (3.25, 2.5) {};
		\node [style=none] (32) at (3.5, 2.25) {};
		\node [style=none] (33) at (5.25, -0.75) {};
		\node [style=none] (34) at (4.875, -0.375) {$\rotatebox{-45}{...}$};
		\node [style=none] (35) at (4, -0.15) {$\frac{3}{2}$};
		\node [style=none] (36) at (5.75, -3.25) {};
		\node [style=none] (37) at (6.375, 1.875) {$\rotatebox{-45}{...}$};
		\node [style=none] (38) at (0, 0) {$\coloneqq$};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (-6.25, 3) {};
		\node [style=none] (41) at (-6.25, 3.625) {$\frac{1}{2}$};
		\node [style=none] (42) at (-1.75, 3.625) {$\frac{1}{2}$};
		\node [style=none] (43) at (-1.75, 3) {};
		\node [style=none] (44) at (-4, -3.25) {};
		\node [style=none] (45) at (-4, 2.25) {$\cdots$};
		\node [style=none] (46) at (-4, 2.75) {$n$};
		\node [style=none] (47) at (-3.5, -2.75) {$\frac{n}{2}$};
		\node [style=none] (48) at (-4, -1.95) {};
		\node [style=none] (49) at (-4.2, -1.75) {};
		\node [style=none] (50) at (-3.8, -1.75) {};
		\node [style=none] (51) at (-2.875, 1.5) {};
		\node [style=none] (52) at (-2.875, 1.75) {};
		\node [style=none] (53) at (-2.625, 1.5) {};
		\node [style=none] (54) at (-5.125, 1.5) {};
		\node [style=none] (55) at (-5.125, 1.75) {};
		\node [style=none] (56) at (-5.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (0.center);
		\draw (15.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (22.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (30.center) to (28.center);
		\draw (29.center) to (22.center);
		\draw (18.center) to (29.center);
		\draw (18.center) to (29.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (15.center);
		\draw (21.center) to (18.center);
		\draw (4.center) to (21.center);
		\draw (33.center) to (9.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (44.center) to (39.center);
		\draw (48.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (53.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/embedding-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (5.75, 2.625) {};
		\node [style=none] (58) at (5.75, 3.625) {};
		\node [style=none] (59) at (5.55, 2.825) {};
		\node [style=none] (60) at (5.95, 2.825) {};
		\node [style=none] (61) at (4.5, 0.375) {};
		\node [style=none] (62) at (6.5, 3.125) {$\frac{n}{2}$};
		\node [style=none] (63) at (2.625, -0.725) {$\frac{2}{2}$};
		\node [style=none] (64) at (7.5, -0.75) {$\frac{1}{2}$};
		\node [style=none] (65) at (7.5, -0.125) {};
		\node [style=none] (66) at (5.75, 1.625) {};
		\node [style=none] (67) at (6.75, 0.625) {};
		\node [style=none] (68) at (6.75, 0.875) {};
		\node [style=none] (69) at (6.5, 0.625) {};
		\node [style=none] (70) at (5.25, -2) {$\frac{1}{2}$};
		\node [style=none] (71) at (5.25, -1.375) {};
		\node [style=none] (72) at (4.75, -0.875) {};
		\node [style=none] (73) at (4.75, -0.625) {};
		\node [style=none] (74) at (4.5, -0.875) {};
		\node [style=none] (75) at (3.25, -0.875) {};
		\node [style=none] (76) at (3.5, -0.875) {};
		\node [style=none] (77) at (3.25, -0.625) {};
		\node [style=none] (78) at (4, -0.125) {};
		\node [style=none] (79) at (2, -2.125) {};
		\node [style=none] (80) at (1.5, -2.625) {};
		\node [style=none] (81) at (1.5, -3.25) {$\frac{1}{2}$};
		\node [style=none] (82) at (2.25, -2.125) {};
		\node [style=none] (83) at (2, -1.875) {};
		\node [style=none] (84) at (4, -3.25) {$\frac{1}{2}$};
		\node [style=none] (85) at (4, -2.625) {};
		\node [style=none] (86) at (2.75, -1.375) {};
		\node [style=none] (87) at (3.5, -2.125) {};
		\node [style=none] (88) at (3.5, -1.875) {};
		\node [style=none] (89) at (3.25, -2.125) {};
		\node [style=none] (90) at (5.25, 1.125) {};
		\node [style=none] (91) at (4.875, 0.75) {$\rotatebox{45}{...}$};
		\node [style=none] (92) at (4, 0.525) {$\frac{3}{2}$};
		\node [style=none] (93) at (5.75, 3.625) {};
		\node [style=none] (94) at (6.375, -1.5) {$\rotatebox{45}{...}$};
		\node [style=none] (95) at (0, 0.375) {$\coloneqq$};
		\node [style=none] (96) at (-4, 0.375) {};
		\node [style=none] (97) at (-6.25, -2.625) {};
		\node [style=none] (98) at (-6.25, -3.25) {$\frac{1}{2}$};
		\node [style=none] (99) at (-1.75, -3.25) {$\frac{1}{2}$};
		\node [style=none] (100) at (-1.75, -2.625) {};
		\node [style=none] (101) at (-4, 3.625) {};
		\node [style=none] (102) at (-4, -1.875) {$\cdots$};
		\node [style=none] (103) at (-4, -2.375) {$n$};
		\node [style=none] (104) at (-3.5, 3.125) {$\frac{n}{2}$};
		\node [style=none] (105) at (-4, 2.125) {};
		\node [style=none] (106) at (-4.2, 2.325) {};
		\node [style=none] (107) at (-3.8, 2.325) {};
		\node [style=none] (108) at (-2.625, -1.375) {};
		\node [style=none] (109) at (-2.625, -1.125) {};
		\node [style=none] (110) at (-2.875, -1.375) {};
		\node [style=none] (111) at (-5.375, -1.375) {};
		\node [style=none] (112) at (-5.375, -1.125) {};
		\node [style=none] (113) at (-5.125, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (58.center);
		\draw (57.center) to (60.center);
		\draw (57.center) to (59.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw (67.center) to (65.center);
		\draw (66.center) to (57.center);
		\draw (72.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (78.center) to (75.center);
		\draw (79.center) to (80.center);
		\draw (79.center) to (82.center);
		\draw (79.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (89.center);
		\draw (87.center) to (88.center);
		\draw (87.center) to (85.center);
		\draw (86.center) to (79.center);
		\draw (75.center) to (86.center);
		\draw (75.center) to (86.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (78.center) to (72.center);
		\draw (78.center) to (75.center);
		\draw (61.center) to (78.center);
		\draw (90.center) to (66.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (100.center);
		\draw (101.center) to (96.center);
		\draw (105.center) to (107.center);
		\draw (105.center) to (106.center);
		\draw (108.center) to (110.center);
		\draw (108.center) to (109.center);
		\draw (111.center) to (113.center);
		\draw (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/embedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -2.45) {};
		\node [style=none] (1) at (-4.75, -3.25) {};
		\node [style=none] (2) at (-4.95, -2.25) {};
		\node [style=none] (3) at (-4.55, -2.25) {};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=none] (5) at (-4, -2.75) {$\frac{n}{2}$};
		\node [style=none] (6) at (-7.875, 1.1) {$\frac{2}{2}$};
		\node [style=none] (7) at (-3, 1.125) {$\frac{1}{2}$};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=none] (9) at (-4.75, -1.25) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-4, -0.25) {};
		\node [style=none] (12) at (-3.75, -0.5) {};
		\node [style=none] (13) at (-5.25, 2.375) {$\frac{1}{2}$};
		\node [style=none] (14) at (-5.25, 1.75) {};
		\node [style=none] (15) at (-6, 1) {};
		\node [style=none] (16) at (-6, 1.25) {};
		\node [style=none] (17) at (-5.75, 1) {};
		\node [style=none] (18) at (-7, 1) {};
		\node [style=none] (19) at (-7.25, 1) {};
		\node [style=none] (20) at (-7, 1.25) {};
		\node [style=none] (21) at (-6.5, 0.5) {};
		\node [style=none] (22) at (-8.25, 2.25) {};
		\node [style=none] (23) at (-9, 3) {};
		\node [style=none] (24) at (-9, 3.625) {$\frac{1}{2}$};
		\node [style=none] (25) at (-8.5, 2.25) {};
		\node [style=none] (26) at (-8.25, 2.5) {};
		\node [style=none] (27) at (-6.5, 3.625) {$\frac{1}{2}$};
		\node [style=none] (28) at (-6.5, 3) {};
		\node [style=none] (29) at (-7.75, 1.75) {};
		\node [style=none] (30) at (-7.25, 2.25) {};
		\node [style=none] (31) at (-7.25, 2.5) {};
		\node [style=none] (32) at (-7, 2.25) {};
		\node [style=none] (33) at (-5.25, -0.75) {};
		\node [style=none] (34) at (-5.625, -0.375) {$\rotatebox{-45}{...}$};
		\node [style=none] (35) at (-6.5, -0.15) {$\frac{3}{2}$};
		\node [style=none] (36) at (-4.75, -3.25) {};
		\node [style=none] (37) at (-4.125, 1.875) {$\rotatebox{-45}{...}$};
		\node [style=none] (38) at (-10.5, 0) {$\coloneqq$};
		\node [style=none] (39) at (-14.5, 0) {};
		\node [style=none] (40) at (-16.75, 3) {};
		\node [style=none] (41) at (-16.75, 3.625) {$\frac{1}{2}$};
		\node [style=none] (42) at (-12.25, 3.625) {$\frac{1}{2}$};
		\node [style=none] (43) at (-12.25, 3) {};
		\node [style=none] (44) at (-14.5, -3.25) {};
		\node [style=none] (45) at (-14.5, 2.25) {$\cdots$};
		\node [style=none] (46) at (-14.5, 2.75) {$n$};
		\node [style=none] (47) at (-14, -2.75) {$\frac{n}{2}$};
		\node [style=none] (48) at (-14.5, -1.95) {};
		\node [style=none] (49) at (-14.7, -1.75) {};
		\node [style=none] (50) at (-14.3, -1.75) {};
		\node [style=none] (51) at (-13.375, 1.5) {};
		\node [style=none] (52) at (-13.375, 1.75) {};
		\node [style=none] (53) at (-13.125, 1.5) {};
		\node [style=none] (54) at (-15.625, 1.5) {};
		\node [style=none] (55) at (-15.625, 1.75) {};
		\node [style=none] (56) at (-15.875, 1.5) {};
		\node [style=none] (57) at (14.75, 2.625) {};
		\node [style=none] (58) at (14.75, 3.625) {};
		\node [style=none] (59) at (14.55, 2.825) {};
		\node [style=none] (60) at (14.95, 2.825) {};
		\node [style=none] (61) at (13.5, 0.375) {};
		\node [style=none] (62) at (15.5, 3.125) {$\frac{n}{2}$};
		\node [style=none] (63) at (11.625, -0.725) {$\frac{2}{2}$};
		\node [style=none] (64) at (16.5, -0.75) {$\frac{1}{2}$};
		\node [style=none] (65) at (16.5, -0.125) {};
		\node [style=none] (66) at (14.75, 1.625) {};
		\node [style=none] (67) at (15.75, 0.625) {};
		\node [style=none] (68) at (15.75, 0.875) {};
		\node [style=none] (69) at (15.5, 0.625) {};
		\node [style=none] (70) at (14.25, -2) {$\frac{1}{2}$};
		\node [style=none] (71) at (14.25, -1.375) {};
		\node [style=none] (72) at (13.75, -0.875) {};
		\node [style=none] (73) at (13.75, -0.625) {};
		\node [style=none] (74) at (13.5, -0.875) {};
		\node [style=none] (75) at (12.25, -0.875) {};
		\node [style=none] (76) at (12.5, -0.875) {};
		\node [style=none] (77) at (12.25, -0.625) {};
		\node [style=none] (78) at (13, -0.125) {};
		\node [style=none] (79) at (11, -2.125) {};
		\node [style=none] (80) at (10.5, -2.625) {};
		\node [style=none] (81) at (10.5, -3.25) {$\frac{1}{2}$};
		\node [style=none] (82) at (11.25, -2.125) {};
		\node [style=none] (83) at (11, -1.875) {};
		\node [style=none] (84) at (13, -3.25) {$\frac{1}{2}$};
		\node [style=none] (85) at (13, -2.625) {};
		\node [style=none] (86) at (11.75, -1.375) {};
		\node [style=none] (87) at (12.5, -2.125) {};
		\node [style=none] (88) at (12.5, -1.875) {};
		\node [style=none] (89) at (12.25, -2.125) {};
		\node [style=none] (90) at (14.25, 1.125) {};
		\node [style=none] (91) at (13.875, 0.75) {$\rotatebox{45}{...}$};
		\node [style=none] (92) at (13, 0.525) {$\frac{3}{2}$};
		\node [style=none] (93) at (14.75, 3.625) {};
		\node [style=none] (94) at (15.375, -1.5) {$\rotatebox{45}{...}$};
		\node [style=none] (95) at (9, 0.375) {$\coloneqq$};
		\node [style=none] (96) at (5, 0.375) {};
		\node [style=none] (97) at (2.75, -2.625) {};
		\node [style=none] (98) at (2.75, -3.25) {$\frac{1}{2}$};
		\node [style=none] (99) at (7.25, -3.25) {$\frac{1}{2}$};
		\node [style=none] (100) at (7.25, -2.625) {};
		\node [style=none] (101) at (5, 3.625) {};
		\node [style=none] (102) at (5, -1.875) {$\cdots$};
		\node [style=none] (103) at (5, -2.375) {$n$};
		\node [style=none] (104) at (5.5, 3.125) {$\frac{n}{2}$};
		\node [style=none] (105) at (5, 2.125) {};
		\node [style=none] (106) at (4.8, 2.325) {};
		\node [style=none] (107) at (5.2, 2.325) {};
		\node [style=none] (108) at (6.375, -1.375) {};
		\node [style=none] (109) at (6.375, -1.125) {};
		\node [style=none] (110) at (6.125, -1.375) {};
		\node [style=none] (111) at (3.625, -1.375) {};
		\node [style=none] (112) at (3.625, -1.125) {};
		\node [style=none] (113) at (3.875, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (0.center);
		\draw (15.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (22.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (30.center) to (28.center);
		\draw (29.center) to (22.center);
		\draw (18.center) to (29.center);
		\draw (18.center) to (29.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (15.center);
		\draw (21.center) to (18.center);
		\draw (4.center) to (21.center);
		\draw (33.center) to (9.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (44.center) to (39.center);
		\draw (48.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (53.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (57.center) to (60.center);
		\draw (57.center) to (59.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw (67.center) to (65.center);
		\draw (66.center) to (57.center);
		\draw (72.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (78.center) to (75.center);
		\draw (79.center) to (80.center);
		\draw (79.center) to (82.center);
		\draw (79.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (89.center);
		\draw (87.center) to (88.center);
		\draw (87.center) to (85.center);
		\draw (86.center) to (79.center);
		\draw (75.center) to (86.center);
		\draw (75.center) to (86.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (78.center) to (72.center);
		\draw (78.center) to (75.center);
		\draw (61.center) to (78.center);
		\draw (90.center) to (66.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (100.center);
		\draw (101.center) to (96.center);
		\draw (105.center) to (107.center);
		\draw (105.center) to (106.center);
		\draw (108.center) to (110.center);
		\draw (108.center) to (109.center);
		\draw (111.center) to (113.center);
		\draw (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/even-permutation-rule-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 6) {};
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-2, 5) {};
		\node [style=none] (3) at (-1.5, 4.25) {};
		\node [style=none] (4) at (-4.5, 4.25) {};
		\node [style=none] (8) at (-4, 5.25) {};
		\node [style=none] (9) at (-3.75, 5) {};
		\node [style=none] (10) at (-2.25, 5) {};
		\node [style=none] (11) at (-2, 5.25) {};
		\node [style=none] (12) at (-3, 4.75) {};
		\node [style=none] (13) at (-3.2, 4.95) {};
		\node [style=none] (14) at (-2.8, 4.95) {};
		\node [style=none] (16) at (-4.5, 4.25) {};
		\node [style=none] (17) at (-3, 4.25) {};
		\node [style=none] (18) at (-1.5, 4.25) {};
		\node [style=none] (19) at (-4.5, 2.75) {};
		\node [style=none] (20) at (-3, 2.75) {};
		\node [style=none] (21) at (-1.5, 2.75) {};
		\node [style=none] (22) at (3, 1.75) {};
		\node [style=none] (23) at (4, 0.75) {};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (28) at (3.75, 0.75) {};
		\node [style=none] (29) at (2.25, 0.75) {};
		\node [style=none] (30) at (2, 1) {};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (32) at (3.2, 0.7) {};
		\node [style=none] (33) at (2.8, 0.7) {};
		\node [style=none] (34) at (4.5, 0) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=none] (37) at (4.5, -1.5) {};
		\node [style=none] (38) at (3, -1.5) {};
		\node [style=none] (39) at (1.5, -1.5) {};
		\node [style=none] (40) at (3.25, 5.5) {};
		\node [style=none] (41) at (2.375, 4.5) {};
		\node [style=none] (42) at (4.125, 4.5) {};
		\node [style=none] (43) at (5, 3.5) {};
		\node [style=none] (44) at (1.5, 3.5) {};
		\node [style=none] (45) at (3.25, 3.5) {};
		\node [style=none] (46) at (5, 3) {$j_3$};
		\node [style=none] (47) at (1.5, 3) {$j_1$};
		\node [style=none] (48) at (2.375, 4.75) {};
		\node [style=none] (49) at (2.625, 4.5) {};
		\node [style=none] (50) at (3.875, 4.5) {};
		\node [style=none] (51) at (4.125, 4.75) {};
		\node [style=none] (52) at (3.25, 4.25) {};
		\node [style=none] (53) at (3.05, 4.45) {};
		\node [style=none] (54) at (3.45, 4.45) {};
		\node [style=none] (55) at (3.25, 3) {$j_2$};
		\node [style=none] (56) at (4.5, -2) {$j_3$};
		\node [style=none] (57) at (1.5, -2) {$j_1$};
		\node [style=none] (58) at (3, -2) {$j_2$};
		\node [style=none] (59) at (-1.5, 2.25) {$j_3$};
		\node [style=none] (60) at (-4.5, 2.25) {$j_1$};
		\node [style=none] (61) at (-3, 2.25) {$j_2$};
		\node [style=none] (62) at (0, 4.25) {$=$};
		\node [style=none] (63) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (2.center) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (1.center) to (4.center);
		\draw (1.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (2.center) to (11.center);
		\draw (2.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.75] (18.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.50] (17.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (21.center);
		\draw (0.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw [in=90, out=-120, looseness=0.75] (24.center) to (25.center);
		\draw [in=90, out=-45, looseness=0.75] (23.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (23.center) to (28.center);
		\draw (24.center) to (30.center);
		\draw (24.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.75] (36.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.50] (35.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.50] (34.center) to (39.center);
		\draw (22.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (44.center);
		\draw (40.center) to (45.center);
		\draw (41.center) to (48.center);
		\draw (41.center) to (49.center);
		\draw (42.center) to (51.center);
		\draw (42.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/even-permutation-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.75) {};
		\node [style=none] (1) at (-7, 0.75) {};
		\node [style=none] (2) at (-5, 0.75) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-7.5, 0) {};
		\node [style=none] (8) at (-7, 1) {};
		\node [style=none] (9) at (-6.75, 0.75) {};
		\node [style=none] (10) at (-5.25, 0.75) {};
		\node [style=none] (11) at (-5, 1) {};
		\node [style=none] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (-6.2, 0.7) {};
		\node [style=none] (14) at (-5.8, 0.7) {};
		\node [style=none] (16) at (-7.5, 0) {};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=none] (18) at (-4.5, 0) {};
		\node [style=none] (19) at (-7.5, -1.5) {};
		\node [style=none] (20) at (-6, -1.5) {};
		\node [style=none] (21) at (-4.5, -1.5) {};
		\node [style=none] (22) at (6.5, 1.75) {};
		\node [style=none] (23) at (7.5, 0.75) {};
		\node [style=none] (24) at (5.5, 0.75) {};
		\node [style=none] (25) at (5, 0) {};
		\node [style=none] (26) at (8, 0) {};
		\node [style=none] (27) at (7.5, 1) {};
		\node [style=none] (28) at (7.25, 0.75) {};
		\node [style=none] (29) at (5.75, 0.75) {};
		\node [style=none] (30) at (5.5, 1) {};
		\node [style=none] (31) at (6.5, 0.5) {};
		\node [style=none] (32) at (6.7, 0.7) {};
		\node [style=none] (33) at (6.3, 0.7) {};
		\node [style=none] (34) at (8, 0) {};
		\node [style=none] (35) at (6.5, 0) {};
		\node [style=none] (36) at (5, 0) {};
		\node [style=none] (37) at (8, -1.5) {};
		\node [style=none] (38) at (6.5, -1.5) {};
		\node [style=none] (39) at (5, -1.5) {};
		\node [style=none] (40) at (0.25, 1.25) {};
		\node [style=none] (41) at (-0.625, 0.25) {};
		\node [style=none] (42) at (1.125, 0.25) {};
		\node [style=none] (43) at (2, -0.75) {};
		\node [style=none] (44) at (-1.5, -0.75) {};
		\node [style=none] (45) at (0.25, -0.75) {};
		\node [style=none] (46) at (2, -1.25) {$j_3$};
		\node [style=none] (47) at (-1.5, -1.25) {$j_1$};
		\node [style=none] (48) at (-0.625, 0.5) {};
		\node [style=none] (49) at (-0.375, 0.25) {};
		\node [style=none] (50) at (0.875, 0.25) {};
		\node [style=none] (51) at (1.125, 0.5) {};
		\node [style=none] (52) at (0.25, 0) {};
		\node [style=none] (53) at (0.05, 0.2) {};
		\node [style=none] (54) at (0.45, 0.2) {};
		\node [style=none] (55) at (0.25, -1.25) {$j_2$};
		\node [style=none] (56) at (8, -2) {$j_3$};
		\node [style=none] (57) at (5, -2) {$j_1$};
		\node [style=none] (58) at (6.5, -2) {$j_2$};
		\node [style=none] (59) at (-4.5, -2) {$j_3$};
		\node [style=none] (60) at (-7.5, -2) {$j_1$};
		\node [style=none] (61) at (-6, -2) {$j_2$};
		\node [style=none] (62) at (-3, 0) {$=$};
		\node [style=none] (63) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (2.center) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (1.center) to (4.center);
		\draw (1.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (2.center) to (11.center);
		\draw (2.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.75] (18.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.50] (17.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (21.center);
		\draw (0.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw [in=90, out=-120, looseness=0.75] (24.center) to (25.center);
		\draw [in=90, out=-45, looseness=0.75] (23.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (23.center) to (28.center);
		\draw (24.center) to (30.center);
		\draw (24.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.75] (36.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.50] (35.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.50] (34.center) to (39.center);
		\draw (22.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (44.center);
		\draw (40.center) to (45.center);
		\draw (41.center) to (48.center);
		\draw (41.center) to (49.center);
		\draw (42.center) to (51.center);
		\draw (42.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/identity-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (1.25, 1) {$2j+1$};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (7) at (0.375, 1) {$j$};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (1.center) to (9.center);
		\draw (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/inversionvertex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-2, 1.5) {$j$};
		\node [style=none] (7) at (-6, 1.5) {$j$};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-5.25, 0) {};
		\node [style=none] (10) at (-5, 0.25) {};
		\node [style=none] (11) at (-3, 0.25) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (0, 0) {$\longmapsto$};
		\node [style=none] (14) at (5.05, 1.5) {};
		\node [style=none] (15) at (5.05, -0.25) {};
		\node [style=wire label] (16) at (5.675, 1.25) {$2j \plus 1$};
		\node [style=none] (17) at (7.3, 1.5) {};
		\node [style=none] (18) at (7.3, -0.25) {};
		\node [style=wire label] (19) at (7.925, 1.25) {$2j \plus 1$};
		\node [style=gbox] (20) at (5.05, 0.25) {$\overrightarrow{1^{-}}$};
		\node [style={rn_phase}] (21) at (6.175, -1.05) {{\scriptsize $\!K_{\texttt{-}1}\!$}};
		\node [style=none] (22) at (2.925, -0.3) {$\sqrt{2j \plus 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [style=dotsedge] (0.center) to (5.center);
		\draw (1.center) to (9.center);
		\draw (1.center) to (10.center);
		\draw (2.center) to (12.center);
		\draw (2.center) to (11.center);
		\draw (14.center)
			 to (15.center)
			 to [bend right=90, looseness=1.25] (18.center)
			 to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/isometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-3, -2.5) {};
		\node [style=none] (8) at (-2.25, -1.875) {$\frac{n}{2}$};
		\node [style=none] (9) at (-3, -2.075) {};
		\node [style=none] (10) at (-3.2, -1.875) {};
		\node [style=none] (11) at (-2.8, -1.875) {};
		\node [style=none] (12) at (-2.55, -1) {};
		\node [style=none] (13) at (-2.55, -0.75) {};
		\node [style=none] (14) at (-2.3, -1) {};
		\node [style=none] (15) at (-3.45, -1) {};
		\node [style=none] (16) at (-3.45, -0.75) {};
		\node [style=none] (17) at (-3.7, -1) {};
		\node [style=none] (18) at (-3, -2.5) {};
		\node [style=none] (31) at (-3, 2.5) {};
		\node [style=none] (32) at (-3, 1.5) {};
		\node [style=none] (33) at (-2.25, 1.875) {$\frac{n}{2}$};
		\node [style=none] (34) at (-3, 1.925) {};
		\node [style=none] (35) at (-3.2, 2.125) {};
		\node [style=none] (36) at (-2.8, 2.125) {};
		\node [style=none] (37) at (-3, 1.5) {};
		\node [style=none] (38) at (-4, 0.25) {};
		\node [style=none] (39) at (-4.5, 0) {$\frac{1}{2}$};
		\node [style=none] (40) at (-1.5, 0) {$\frac{1}{2}$};
		\node [style=none] (41) at (-2, 0.25) {};
		\node [style=none] (42) at (-3, 0.125) {$\cdots$};
		\node [style=none] (43) at (-3, -0.25) {\scriptsize $n$};
		\node [style=none] (44) at (-2.35, 0.75) {};
		\node [style=none] (45) at (-2.35, 1) {};
		\node [style=none] (46) at (-2.6, 0.75) {};
		\node [style=none] (47) at (-3.65, 0.75) {};
		\node [style=none] (48) at (-3.65, 1) {};
		\node [style=none] (49) at (-3.4, 0.75) {};
		\node [style=none] (50) at (0, 0) {$=$};
		\node [style=none] (51) at (1.7, 2.5) {};
		\node [style=none] (52) at (1.7, -2.5) {};
		\node [style=none] (53) at (2.45, 0.125) {$\frac{n}{2}$};
		\node [style=none] (54) at (1.7, -0.075) {};
		\node [style=none] (55) at (1.5, 0.125) {};
		\node [style=none] (56) at (1.9, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to [in=-90, out=135, looseness=0.25] (1.center)
			 to (38.center)
			 to [in=225, out=90, looseness=0.25] (37.center);
		\draw (0.center)
			 to [in=-90, out=45, looseness=0.25] (4.center)
			 to (41.center)
			 to [in=-45, out=90, looseness=0.25] (37.center);
		\draw (5.center) to (0.center);
		\draw (9.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (44.center) to (46.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (56.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/loop-removal-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.6, 1.25) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-3.375, 0) {$j$};
		\node [style=none] (4) at (-2.35, 1.25) {};
		\node [style=none] (5) at (-2.6, 1.5) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (2, 0) {$2j+1$};
		\node [style=none] (12) at (-1.625, 1.45) {};
		\node [style=none] (13) at (-1.375, 1.45) {};
		\node [style=none] (14) at (-1.625, 1.2) {};
		\node [style=none] (15) at (-2.375, -1.45) {};
		\node [style=none] (16) at (-3, -0.75) {};
		\node [style=none] (17) at (-2.625, -1.45) {};
		\node [style=none] (18) at (-2.375, -1.2) {};
		\node [style=none] (19) at (-2, -1.75) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (-1.4, -1.25) {};
		\node [style=none] (22) at (-1.65, -1.25) {};
		\node [style=none] (23) at (-1.4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (6.center)
			 to [in=90, out=-135, looseness=0.50] (2.center)
			 to (16.center)
			 to [in=135, out=-90, looseness=0.50] (19.center)
			 to [in=-90, out=-315, looseness=0.50] (20.center)
			 to (9.center)
			 to [in=315, out=90, looseness=0.50] cycle;
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (17.center);
		\draw (15.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/odd-permutation-rule-2col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6.5) {};
		\node [style=none] (1) at (-1, 5.5) {};
		\node [style=none] (2) at (1, 5.5) {};
		\node [style=none] (3) at (1.5, 4.75) {};
		\node [style=none] (4) at (-1.5, 4.75) {};
		\node [style=none] (8) at (-1, 5.75) {};
		\node [style=none] (9) at (-0.75, 5.5) {};
		\node [style=none] (10) at (0.75, 5.5) {};
		\node [style=none] (11) at (1, 5.75) {};
		\node [style=none] (12) at (0, 5.25) {};
		\node [style=none] (13) at (-0.2, 5.45) {};
		\node [style=none] (14) at (0.2, 5.45) {};
		\node [style=none] (16) at (-1.5, 4.75) {};
		\node [style=none] (17) at (0, 4.75) {};
		\node [style=none] (18) at (1.5, 4.75) {};
		\node [style=none] (19) at (-1.5, 3.75) {};
		\node [style=none] (20) at (1.5, 3.75) {};
		\node [style=none] (21) at (0, 3.75) {};
		\node [style=none] (22) at (0, 1.75) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (-1, 0.75) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (28) at (0.75, 0.75) {};
		\node [style=none] (29) at (-0.75, 0.75) {};
		\node [style=none] (30) at (-1, 1) {};
		\node [style=none] (31) at (0, 0.5) {};
		\node [style=none] (32) at (0.2, 0.7) {};
		\node [style=none] (33) at (-0.2, 0.7) {};
		\node [style=none] (34) at (1.5, 0) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (-1.5, 0) {};
		\node [style=none] (37) at (1.5, -1) {};
		\node [style=none] (38) at (-1.5, -1) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (6.5, 6) {};
		\node [style=none] (41) at (5.625, 5) {};
		\node [style=none] (42) at (7.375, 5) {};
		\node [style=none] (43) at (8.25, 4) {};
		\node [style=none] (44) at (4.75, 4) {};
		\node [style=none] (45) at (6.5, 4) {};
		\node [style=none] (46) at (8.25, 3.5) {$j_3$};
		\node [style=none] (47) at (4.75, 3.5) {$j_1$};
		\node [style=none] (48) at (5.625, 5.25) {};
		\node [style=none] (49) at (5.875, 5) {};
		\node [style=none] (50) at (7.125, 5) {};
		\node [style=none] (51) at (7.375, 5.25) {};
		\node [style=none] (52) at (6.5, 4.75) {};
		\node [style=none] (53) at (6.3, 4.95) {};
		\node [style=none] (54) at (6.7, 4.95) {};
		\node [style=none] (55) at (6.5, 3.5) {$j_2$};
		\node [style=none] (56) at (1.5, -1.5) {$j_3$};
		\node [style=none] (57) at (-1.5, -1.5) {$j_1$};
		\node [style=none] (58) at (0, -1.5) {$j_2$};
		\node [style=none] (59) at (1.5, 3.25) {$j_3$};
		\node [style=none] (60) at (-1.5, 3.25) {$j_1$};
		\node [style=none] (61) at (0, 3.25) {$j_2$};
		\node [style=none] (62) at (3.25, 4.75) {$=$};
		\node [style=none] (63) at (-7.5, 0) {$=$};
		\node [style=none] (64) at (-4.25, 0) {$(\minu 1)^{j_1 +j_2 + j_3}$};
		\node [style=none] (65) at (-4.25, 4.75) {$(\minu 1)^{j_1 +j_2 + j_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (2.center) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (1.center) to (4.center);
		\draw (1.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (2.center) to (11.center);
		\draw (2.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.75] (18.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.50] (17.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (21.center);
		\draw (0.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw [in=90, out=-120, looseness=0.75] (24.center) to (25.center);
		\draw [in=90, out=-45, looseness=0.75] (23.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (23.center) to (28.center);
		\draw (24.center) to (30.center);
		\draw (24.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.75] (36.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.50] (35.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.50] (34.center) to (39.center);
		\draw (22.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (44.center);
		\draw (40.center) to (45.center);
		\draw (41.center) to (48.center);
		\draw (41.center) to (49.center);
		\draw (42.center) to (51.center);
		\draw (42.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/odd-permutation-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.75) {};
		\node [style=none] (1) at (-7.5, 0.75) {};
		\node [style=none] (2) at (-5.5, 0.75) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-8, 0) {};
		\node [style=none] (8) at (-7.5, 1) {};
		\node [style=none] (9) at (-7.25, 0.75) {};
		\node [style=none] (10) at (-5.75, 0.75) {};
		\node [style=none] (11) at (-5.5, 1) {};
		\node [style=none] (12) at (-6.5, 0.5) {};
		\node [style=none] (13) at (-6.7, 0.7) {};
		\node [style=none] (14) at (-6.3, 0.7) {};
		\node [style=none] (16) at (-8, 0) {};
		\node [style=none] (17) at (-6.5, 0) {};
		\node [style=none] (18) at (-5, 0) {};
		\node [style=none] (19) at (-8, -1) {};
		\node [style=none] (20) at (-5, -1) {};
		\node [style=none] (21) at (-6.5, -1) {};
		\node [style=none] (22) at (11, 1.75) {};
		\node [style=none] (23) at (12, 0.75) {};
		\node [style=none] (24) at (10, 0.75) {};
		\node [style=none] (25) at (9.5, 0) {};
		\node [style=none] (26) at (12.5, 0) {};
		\node [style=none] (27) at (12, 1) {};
		\node [style=none] (28) at (11.75, 0.75) {};
		\node [style=none] (29) at (10.25, 0.75) {};
		\node [style=none] (30) at (10, 1) {};
		\node [style=none] (31) at (11, 0.5) {};
		\node [style=none] (32) at (11.2, 0.7) {};
		\node [style=none] (33) at (10.8, 0.7) {};
		\node [style=none] (34) at (12.5, 0) {};
		\node [style=none] (35) at (11, 0) {};
		\node [style=none] (36) at (9.5, 0) {};
		\node [style=none] (37) at (12.5, -1) {};
		\node [style=none] (38) at (9.5, -1) {};
		\node [style=none] (39) at (11, -1) {};
		\node [style=none] (40) at (0, 1.25) {};
		\node [style=none] (41) at (-0.875, 0.25) {};
		\node [style=none] (42) at (0.875, 0.25) {};
		\node [style=none] (43) at (1.75, -0.75) {};
		\node [style=none] (44) at (-1.75, -0.75) {};
		\node [style=none] (45) at (0, -0.75) {};
		\node [style=none] (46) at (1.75, -1.25) {$j_3$};
		\node [style=none] (47) at (-1.75, -1.25) {$j_1$};
		\node [style=none] (48) at (-0.875, 0.5) {};
		\node [style=none] (49) at (-0.625, 0.25) {};
		\node [style=none] (50) at (0.625, 0.25) {};
		\node [style=none] (51) at (0.875, 0.5) {};
		\node [style=none] (52) at (0, 0) {};
		\node [style=none] (53) at (-0.2, 0.2) {};
		\node [style=none] (54) at (0.2, 0.2) {};
		\node [style=none] (55) at (0, -1.25) {$j_2$};
		\node [style=none] (56) at (12.5, -1.5) {$j_3$};
		\node [style=none] (57) at (9.5, -1.5) {$j_1$};
		\node [style=none] (58) at (11, -1.5) {$j_2$};
		\node [style=none] (59) at (-5, -1.5) {$j_3$};
		\node [style=none] (60) at (-8, -1.5) {$j_1$};
		\node [style=none] (61) at (-6.5, -1.5) {$j_2$};
		\node [style=none] (62) at (-3.25, 0) {$=$};
		\node [style=none] (63) at (3.5, 0) {$=$};
		\node [style=none] (64) at (6.75, 0) {$(\minu 1)^{j_1 +j_2 + j_3}$};
		\node [style=none] (65) at (-10.75, 0) {$(\minu 1)^{j_1 +j_2 + j_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (2.center) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (1.center) to (4.center);
		\draw (1.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (2.center) to (11.center);
		\draw (2.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.75] (18.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.50] (17.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (21.center);
		\draw (0.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw [in=90, out=-120, looseness=0.75] (24.center) to (25.center);
		\draw [in=90, out=-45, looseness=0.75] (23.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (23.center) to (28.center);
		\draw (24.center) to (30.center);
		\draw (24.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.75] (36.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.50] (35.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.50] (34.center) to (39.center);
		\draw (22.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (44.center);
		\draw (40.center) to (45.center);
		\draw (41.center) to (48.center);
		\draw (41.center) to (49.center);
		\draw (42.center) to (51.center);
		\draw (42.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/spin-32-strand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-0.5, 0) {$\frac{3}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=Edge] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/spin-52-strand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-0.5, 0) {$\frac{5}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=Edge] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yutsis/symmetriser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (0, 0) {$\coloneqq$};
		\node [style=none] (91) at (-2.25, 2.375) {$\frac{1}{2}$};
		\node [style=none] (92) at (-2.5, 3) {};
		\node [style=none] (107) at (-5.25, 2.375) {$\frac{1}{2}$};
		\node [style=none] (108) at (-5, 3) {};
		\node [style=none] (109) at (-3.75, 2.25) {$\cdots$};
		\node [style=none] (110) at (-2, 0) {};
		\node [style=none] (111) at (-5.5, 0) {};
		\node [style=none] (112) at (-2.25, -2.625) {$\frac{1}{2}$};
		\node [style=none] (113) at (-2.5, -3.25) {};
		\node [style=none] (114) at (-5.25, -2.625) {$\frac{1}{2}$};
		\node [style=none] (115) at (-5, -3.25) {};
		\node [style=none] (116) at (-3.75, -2.75) {$\cdots$};
		\node [style=none] (117) at (-3.75, 2.75) {$n$};
		\node [style=none] (118) at (3.5, 1) {};
		\node [style=none] (119) at (2, 3) {};
		\node [style=none] (120) at (2.25, 1.875) {$\frac{1}{2}$};
		\node [style=none] (121) at (4.75, 1.875) {$\frac{1}{2}$};
		\node [style=none] (122) at (5, 3) {};
		\node [style=none] (123) at (3.5, -1.25) {};
		\node [style=none] (124) at (3.5, 2.5) {$\cdots$};
		\node [style=none] (125) at (3.5, 2.875) {$n$};
		\node [style=none] (126) at (4.25, 0) {$\frac{n}{2}$};
		\node [style=none] (127) at (3.5, -0.2) {};
		\node [style=none] (128) at (3.3, 0) {};
		\node [style=none] (129) at (3.7, 0) {};
		\node [style=none] (130) at (4.25, 2) {};
		\node [style=none] (131) at (4.25, 2.25) {};
		\node [style=none] (132) at (4.5, 2) {};
		\node [style=none] (133) at (2.75, 2) {};
		\node [style=none] (134) at (2.75, 2.25) {};
		\node [style=none] (135) at (2.5, 2) {};
		\node [style=none] (136) at (3.5, -1.25) {};
		\node [style=none] (137) at (2, -3.25) {};
		\node [style=none] (138) at (2.25, -2.125) {$\frac{1}{2}$};
		\node [style=none] (139) at (4.75, -2.125) {$\frac{1}{2}$};
		\node [style=none] (140) at (5, -3.25) {};
		\node [style=none] (141) at (3.5, -2.75) {$\cdots$};
		\node [style=none] (142) at (3.5, -3.125) {$n$};
		\node [style=none] (143) at (4.45, -2.5) {};
		\node [style=none] (144) at (4.45, -2.25) {};
		\node [style=none] (145) at (4.2, -2.5) {};
		\node [style=none] (146) at (2.55, -2.5) {};
		\node [style=none] (147) at (2.55, -2.25) {};
		\node [style=none] (148) at (2.8, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=symmetriser] (111.center) to (110.center);
		\draw (115.center) to (108.center);
		\draw (92.center) to (113.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (122.center);
		\draw (123.center) to (118.center);
		\draw (127.center) to (129.center);
		\draw (127.center) to (128.center);
		\draw (130.center) to (132.center);
		\draw (130.center) to (131.center);
		\draw (133.center) to (135.center);
		\draw (133.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (140.center);
		\draw (143.center) to (145.center);
		\draw (143.center) to (144.center);
		\draw (146.center) to (148.center);
		\draw (146.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}

